Signal Decomposition Using Masked Proximal Operators

We consider the well-studied problem of decomposing a vector time series signal into components with different characteristics, such as smooth, periodic, nonnegative, or sparse. We describe a simple and general framework in which the components are defined by loss functions (which include constraints), and the signal decomposition is carried out by minimizing the sum of losses of the components (subject to the constraints). When each loss function is the negative log-likelihood of a density for the signal component, this framework coincides with maximum a posteriori probability (MAP) estimation; but it also includes many other interesting cases. Summarizing and clarifying prior results, we give two distributed optimization methods for computing the decomposition, which find the optimal decomposition when the component class loss functions are convex, and are good heuristics when they are not. Both methods require only the masked proximal operator of each of the component loss functions, a generalization of the well-known proximal operator that handles missing entries in its argument. Both methods are distributed, i.e., handle each component separately. We derive tractable methods for evaluating the masked proximal operators of some loss functions that, to our knowledge, have not appeared in the literature.

==> figs/co2-data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646429in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.676216in}}%
\pgfpathlineto{\pgfqpoint{0.646429in}{2.676216in}}%
\pgfpathlineto{\pgfqpoint{0.646429in}{0.549401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448319in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{1.448319in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448319in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453812in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.453812in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453812in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1990}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459029in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.459029in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459029in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464522in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.464522in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.464522in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469740in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.469740in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469740in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251215in,y=0.267457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont year}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646429in}{0.921307in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.921307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.877904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {340}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646429in}{1.335814in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.335814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.292411in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {360}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646429in}{1.750321in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.750321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.706919in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {380}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646429in}{2.164828in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.164828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.121426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646429in}{2.579335in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.579335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.535933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {420}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.612809in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont parts per million (ppm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646429in}{0.549401in}}{\pgfqpoint{5.209571in}{2.126815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883228in}{0.783898in}}%
\pgfpathlineto{\pgfqpoint{0.889008in}{0.759649in}}%
\pgfpathlineto{\pgfqpoint{0.890935in}{0.763173in}}%
\pgfpathlineto{\pgfqpoint{0.892862in}{0.749909in}}%
\pgfpathlineto{\pgfqpoint{0.894789in}{0.748872in}}%
\pgfpathlineto{\pgfqpoint{0.896715in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{0.898642in}{0.731256in}}%
\pgfpathlineto{\pgfqpoint{0.900569in}{0.729805in}}%
\pgfpathlineto{\pgfqpoint{0.902496in}{0.709909in}}%
\pgfpathlineto{\pgfqpoint{0.904422in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{0.906349in}{0.696437in}}%
\pgfpathlineto{\pgfqpoint{0.908276in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{0.912129in}{0.673846in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{0.646075in}}%
\pgfpathlineto{\pgfqpoint{0.919836in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{0.653328in}}%
\pgfpathlineto{\pgfqpoint{0.929470in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{0.931397in}{0.682966in}}%
\pgfpathlineto{\pgfqpoint{0.933324in}{0.685245in}}%
\pgfpathlineto{\pgfqpoint{0.935250in}{0.682137in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.701411in}}%
\pgfpathlineto{\pgfqpoint{0.944884in}{0.721929in}}%
\pgfpathlineto{\pgfqpoint{0.950665in}{0.730427in}}%
\pgfpathlineto{\pgfqpoint{0.954518in}{0.748043in}}%
\pgfpathlineto{\pgfqpoint{0.956445in}{0.737059in}}%
\pgfpathlineto{\pgfqpoint{0.960298in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{0.964152in}{0.748043in}}%
\pgfpathlineto{\pgfqpoint{0.966079in}{0.757784in}}%
\pgfpathlineto{\pgfqpoint{0.968005in}{0.753432in}}%
\pgfpathlineto{\pgfqpoint{0.969932in}{0.782447in}}%
\pgfpathlineto{\pgfqpoint{0.971859in}{0.771670in}}%
\pgfpathlineto{\pgfqpoint{0.975712in}{0.782033in}}%
\pgfpathlineto{\pgfqpoint{0.977639in}{0.786178in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{0.985346in}{0.796955in}}%
\pgfpathlineto{\pgfqpoint{0.987273in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{0.989200in}{0.780168in}}%
\pgfpathlineto{\pgfqpoint{0.991126in}{0.780997in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{1.002687in}{0.739339in}}%
\pgfpathlineto{\pgfqpoint{1.004614in}{0.734986in}}%
\pgfpathlineto{\pgfqpoint{1.010394in}{0.687732in}}%
\pgfpathlineto{\pgfqpoint{1.012321in}{0.699960in}}%
\pgfpathlineto{\pgfqpoint{1.014248in}{0.702033in}}%
\pgfpathlineto{\pgfqpoint{1.016174in}{0.671359in}}%
\pgfpathlineto{\pgfqpoint{1.020028in}{0.671981in}}%
\pgfpathmoveto{\pgfqpoint{1.023881in}{0.680893in}}%
\pgfpathlineto{\pgfqpoint{1.027735in}{0.689183in}}%
\pgfpathlineto{\pgfqpoint{1.029662in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{1.031588in}{0.693536in}}%
\pgfpathlineto{\pgfqpoint{1.033515in}{0.697681in}}%
\pgfpathlineto{\pgfqpoint{1.035442in}{0.717784in}}%
\pgfpathlineto{\pgfqpoint{1.037369in}{0.708251in}}%
\pgfpathmoveto{\pgfqpoint{1.047002in}{0.741618in}}%
\pgfpathlineto{\pgfqpoint{1.052783in}{0.753017in}}%
\pgfpathlineto{\pgfqpoint{1.054710in}{0.764831in}}%
\pgfpathlineto{\pgfqpoint{1.058563in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{1.060490in}{0.786385in}}%
\pgfpathlineto{\pgfqpoint{1.062417in}{0.764416in}}%
\pgfpathlineto{\pgfqpoint{1.066270in}{0.787836in}}%
\pgfpathlineto{\pgfqpoint{1.070124in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{1.072050in}{0.818924in}}%
\pgfpathlineto{\pgfqpoint{1.073977in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{1.077831in}{0.818924in}}%
\pgfpathlineto{\pgfqpoint{1.079757in}{0.800478in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{1.083611in}{0.823691in}}%
\pgfpathlineto{\pgfqpoint{1.085538in}{0.823484in}}%
\pgfpathlineto{\pgfqpoint{1.089391in}{0.801307in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{0.800478in}}%
\pgfpathlineto{\pgfqpoint{1.093245in}{0.797784in}}%
\pgfpathmoveto{\pgfqpoint{1.097098in}{0.788665in}}%
\pgfpathlineto{\pgfqpoint{1.099025in}{0.786178in}}%
\pgfpathlineto{\pgfqpoint{1.100952in}{0.764416in}}%
\pgfpathlineto{\pgfqpoint{1.102878in}{0.760478in}}%
\pgfpathlineto{\pgfqpoint{1.110586in}{0.718821in}}%
\pgfpathlineto{\pgfqpoint{1.112512in}{0.722966in}}%
\pgfpathlineto{\pgfqpoint{1.114439in}{0.704520in}}%
\pgfpathlineto{\pgfqpoint{1.116366in}{0.704520in}}%
\pgfpathlineto{\pgfqpoint{1.120219in}{0.665349in}}%
\pgfpathlineto{\pgfqpoint{1.122146in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{0.684002in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{0.699131in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.689598in}}%
\pgfpathlineto{\pgfqpoint{1.131780in}{0.723173in}}%
\pgfpathlineto{\pgfqpoint{1.133707in}{0.717577in}}%
\pgfpathlineto{\pgfqpoint{1.139487in}{0.738717in}}%
\pgfpathlineto{\pgfqpoint{1.141414in}{0.763587in}}%
\pgfpathlineto{\pgfqpoint{1.143340in}{0.749287in}}%
\pgfpathlineto{\pgfqpoint{1.145267in}{0.763380in}}%
\pgfpathlineto{\pgfqpoint{1.147194in}{0.763587in}}%
\pgfpathlineto{\pgfqpoint{1.149121in}{0.765660in}}%
\pgfpathlineto{\pgfqpoint{1.152974in}{0.776644in}}%
\pgfpathlineto{\pgfqpoint{1.154901in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{1.156828in}{0.780997in}}%
\pgfpathlineto{\pgfqpoint{1.158754in}{0.779339in}}%
\pgfpathlineto{\pgfqpoint{1.160681in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{1.162608in}{0.804209in}}%
\pgfpathlineto{\pgfqpoint{1.164535in}{0.803173in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{1.168388in}{0.824313in}}%
\pgfpathlineto{\pgfqpoint{1.170315in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{1.172242in}{0.838613in}}%
\pgfpathlineto{\pgfqpoint{1.174169in}{0.835297in}}%
\pgfpathlineto{\pgfqpoint{1.179949in}{0.859131in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{0.861204in}}%
\pgfpathlineto{\pgfqpoint{1.185729in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{1.191509in}{0.838613in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{1.197290in}{0.827214in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{0.822655in}}%
\pgfpathlineto{\pgfqpoint{1.206923in}{0.766696in}}%
\pgfpathlineto{\pgfqpoint{1.208850in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{1.210777in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{1.212704in}{0.760686in}}%
\pgfpathlineto{\pgfqpoint{1.214631in}{0.738510in}}%
\pgfpathlineto{\pgfqpoint{1.216557in}{0.744727in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{0.733121in}}%
\pgfpathlineto{\pgfqpoint{1.222338in}{0.733536in}}%
\pgfpathlineto{\pgfqpoint{1.224264in}{0.745971in}}%
\pgfpathlineto{\pgfqpoint{1.226191in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{1.228118in}{0.742447in}}%
\pgfpathlineto{\pgfqpoint{1.235825in}{0.778510in}}%
\pgfpathlineto{\pgfqpoint{1.237752in}{0.768976in}}%
\pgfpathlineto{\pgfqpoint{1.239678in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{1.241605in}{0.784520in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{0.797577in}}%
\pgfpathlineto{\pgfqpoint{1.245459in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.247385in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{1.249312in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{1.251239in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{1.253166in}{0.831774in}}%
\pgfpathlineto{\pgfqpoint{1.257019in}{0.812292in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{0.828043in}}%
\pgfpathlineto{\pgfqpoint{1.266653in}{0.853535in}}%
\pgfpathlineto{\pgfqpoint{1.268580in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.270507in}{0.865142in}}%
\pgfpathlineto{\pgfqpoint{1.272433in}{0.865971in}}%
\pgfpathlineto{\pgfqpoint{1.274360in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{1.276287in}{0.871981in}}%
\pgfpathlineto{\pgfqpoint{1.280140in}{0.885452in}}%
\pgfpathlineto{\pgfqpoint{1.283994in}{0.877577in}}%
\pgfpathlineto{\pgfqpoint{1.285921in}{0.875504in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{1.289774in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{0.868872in}}%
\pgfpathlineto{\pgfqpoint{1.297481in}{0.852706in}}%
\pgfpathlineto{\pgfqpoint{1.299408in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{1.312895in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{1.316749in}{0.752396in}}%
\pgfpathlineto{\pgfqpoint{1.318675in}{0.750323in}}%
\pgfpathlineto{\pgfqpoint{1.320602in}{0.771877in}}%
\pgfpathlineto{\pgfqpoint{1.324456in}{0.753639in}}%
\pgfpathlineto{\pgfqpoint{1.326383in}{0.769390in}}%
\pgfpathlineto{\pgfqpoint{1.328309in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{1.332163in}{0.788043in}}%
\pgfpathlineto{\pgfqpoint{1.334090in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.336016in}{0.799442in}}%
\pgfpathlineto{\pgfqpoint{1.337943in}{0.800064in}}%
\pgfpathlineto{\pgfqpoint{1.343723in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{1.345650in}{0.819131in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.821826in}}%
\pgfpathlineto{\pgfqpoint{1.349504in}{0.827629in}}%
\pgfpathlineto{\pgfqpoint{1.353357in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{1.355284in}{0.859546in}}%
\pgfpathlineto{\pgfqpoint{1.359137in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{0.857059in}}%
\pgfpathlineto{\pgfqpoint{1.364918in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.881929in}}%
\pgfpathlineto{\pgfqpoint{1.370698in}{0.899960in}}%
\pgfpathlineto{\pgfqpoint{1.372625in}{0.877784in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.376478in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{0.911359in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{0.908872in}}%
\pgfpathlineto{\pgfqpoint{1.389966in}{0.915919in}}%
\pgfpathlineto{\pgfqpoint{1.391892in}{0.900789in}}%
\pgfpathlineto{\pgfqpoint{1.393819in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{1.395746in}{0.899131in}}%
\pgfpathlineto{\pgfqpoint{1.399599in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{1.401526in}{0.877991in}}%
\pgfpathlineto{\pgfqpoint{1.403453in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{1.405380in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.841929in}}%
\pgfpathlineto{\pgfqpoint{1.411160in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{1.413087in}{0.817473in}}%
\pgfpathlineto{\pgfqpoint{1.415013in}{0.791566in}}%
\pgfpathlineto{\pgfqpoint{1.416940in}{0.805245in}}%
\pgfpathlineto{\pgfqpoint{1.418867in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.420794in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.424647in}{0.807732in}}%
\pgfpathlineto{\pgfqpoint{1.426574in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{1.432354in}{0.813535in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{0.834053in}}%
\pgfpathlineto{\pgfqpoint{1.438135in}{0.835919in}}%
\pgfpathlineto{\pgfqpoint{1.441988in}{0.853328in}}%
\pgfpathlineto{\pgfqpoint{1.447768in}{0.870116in}}%
\pgfpathlineto{\pgfqpoint{1.449695in}{0.867421in}}%
\pgfpathlineto{\pgfqpoint{1.451622in}{0.873846in}}%
\pgfpathlineto{\pgfqpoint{1.453549in}{0.893328in}}%
\pgfpathlineto{\pgfqpoint{1.455475in}{0.877577in}}%
\pgfpathlineto{\pgfqpoint{1.457402in}{0.889597in}}%
\pgfpathlineto{\pgfqpoint{1.459329in}{0.883794in}}%
\pgfpathlineto{\pgfqpoint{1.461256in}{0.887110in}}%
\pgfpathlineto{\pgfqpoint{1.467036in}{0.917784in}}%
\pgfpathlineto{\pgfqpoint{1.468963in}{0.914261in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{0.938717in}}%
\pgfpathlineto{\pgfqpoint{1.472816in}{0.934364in}}%
\pgfpathlineto{\pgfqpoint{1.484377in}{0.956748in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{0.949079in}}%
\pgfpathlineto{\pgfqpoint{1.488230in}{0.948665in}}%
\pgfpathlineto{\pgfqpoint{1.490157in}{0.955297in}}%
\pgfpathlineto{\pgfqpoint{1.492084in}{0.954882in}}%
\pgfpathlineto{\pgfqpoint{1.494011in}{0.952395in}}%
\pgfpathlineto{\pgfqpoint{1.497864in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{1.503644in}{0.895815in}}%
\pgfpathlineto{\pgfqpoint{1.505571in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.507498in}{0.854572in}}%
\pgfpathlineto{\pgfqpoint{1.511351in}{0.887318in}}%
\pgfpathlineto{\pgfqpoint{1.515205in}{0.857059in}}%
\pgfpathlineto{\pgfqpoint{1.517132in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.847318in}}%
\pgfpathlineto{\pgfqpoint{1.520985in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.522912in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{1.524839in}{0.832603in}}%
\pgfpathlineto{\pgfqpoint{1.530619in}{0.852706in}}%
\pgfpathlineto{\pgfqpoint{1.532546in}{0.857059in}}%
\pgfpathlineto{\pgfqpoint{1.534472in}{0.869287in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{0.863691in}}%
\pgfpathlineto{\pgfqpoint{1.540253in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{0.890634in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{0.887939in}}%
\pgfpathlineto{\pgfqpoint{1.547960in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{1.551813in}{0.905763in}}%
\pgfpathlineto{\pgfqpoint{1.555667in}{0.914468in}}%
\pgfpathlineto{\pgfqpoint{1.557594in}{0.919027in}}%
\pgfpathlineto{\pgfqpoint{1.559520in}{0.935815in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{0.925038in}}%
\pgfpathlineto{\pgfqpoint{1.563374in}{0.949079in}}%
\pgfpathlineto{\pgfqpoint{1.565301in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{1.567227in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{1.571081in}{0.972913in}}%
\pgfpathlineto{\pgfqpoint{1.573008in}{0.968768in}}%
\pgfpathlineto{\pgfqpoint{1.576861in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{1.578788in}{0.973950in}}%
\pgfpathlineto{\pgfqpoint{1.580715in}{0.976851in}}%
\pgfpathlineto{\pgfqpoint{1.582641in}{0.984934in}}%
\pgfpathlineto{\pgfqpoint{1.584568in}{0.984520in}}%
\pgfpathlineto{\pgfqpoint{1.586495in}{0.982447in}}%
\pgfpathlineto{\pgfqpoint{1.588422in}{0.983483in}}%
\pgfpathlineto{\pgfqpoint{1.592275in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{1.601909in}{0.932499in}}%
\pgfpathlineto{\pgfqpoint{1.603836in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{1.611543in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{1.613470in}{0.863069in}}%
\pgfpathlineto{\pgfqpoint{1.615396in}{0.871566in}}%
\pgfpathlineto{\pgfqpoint{1.619250in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{1.621177in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{1.623103in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{1.626957in}{0.860789in}}%
\pgfpathlineto{\pgfqpoint{1.628884in}{0.863691in}}%
\pgfpathlineto{\pgfqpoint{1.634664in}{0.885867in}}%
\pgfpathlineto{\pgfqpoint{1.636591in}{0.889183in}}%
\pgfpathlineto{\pgfqpoint{1.640444in}{0.915504in}}%
\pgfpathlineto{\pgfqpoint{1.642371in}{0.915090in}}%
\pgfpathlineto{\pgfqpoint{1.644298in}{0.916748in}}%
\pgfpathlineto{\pgfqpoint{1.652005in}{0.936851in}}%
\pgfpathlineto{\pgfqpoint{1.653932in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{1.655858in}{0.955090in}}%
\pgfpathlineto{\pgfqpoint{1.657785in}{0.957577in}}%
\pgfpathlineto{\pgfqpoint{1.659712in}{0.953846in}}%
\pgfpathlineto{\pgfqpoint{1.661639in}{0.954468in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{0.961722in}}%
\pgfpathlineto{\pgfqpoint{1.665492in}{0.977058in}}%
\pgfpathlineto{\pgfqpoint{1.667419in}{0.972292in}}%
\pgfpathlineto{\pgfqpoint{1.669346in}{0.977473in}}%
\pgfpathmoveto{\pgfqpoint{1.673199in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{0.991359in}}%
\pgfpathmoveto{\pgfqpoint{1.680906in}{1.027214in}}%
\pgfpathlineto{\pgfqpoint{1.682833in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{1.684760in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{1.686686in}{1.020374in}}%
\pgfpathlineto{\pgfqpoint{1.688613in}{1.024312in}}%
\pgfpathlineto{\pgfqpoint{1.692467in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{1.694393in}{1.007939in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{1.700174in}{0.983898in}}%
\pgfpathlineto{\pgfqpoint{1.704027in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.705954in}{0.959856in}}%
\pgfpathlineto{\pgfqpoint{1.709808in}{0.935815in}}%
\pgfpathlineto{\pgfqpoint{1.711734in}{0.933328in}}%
\pgfpathlineto{\pgfqpoint{1.715588in}{0.899960in}}%
\pgfpathlineto{\pgfqpoint{1.717515in}{0.897059in}}%
\pgfpathlineto{\pgfqpoint{1.719441in}{0.902447in}}%
\pgfpathlineto{\pgfqpoint{1.721368in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{1.729075in}{0.886281in}}%
\pgfpathlineto{\pgfqpoint{1.731002in}{0.906799in}}%
\pgfpathlineto{\pgfqpoint{1.732929in}{0.898509in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{0.909494in}}%
\pgfpathlineto{\pgfqpoint{1.738709in}{0.924831in}}%
\pgfpathlineto{\pgfqpoint{1.740636in}{0.915090in}}%
\pgfpathlineto{\pgfqpoint{1.744489in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{1.746416in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{1.748343in}{0.948457in}}%
\pgfpathlineto{\pgfqpoint{1.752196in}{0.964209in}}%
\pgfpathlineto{\pgfqpoint{1.754123in}{0.948665in}}%
\pgfpathlineto{\pgfqpoint{1.757977in}{0.962136in}}%
\pgfpathlineto{\pgfqpoint{1.761830in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{1.763757in}{0.981618in}}%
\pgfpathlineto{\pgfqpoint{1.767610in}{0.973328in}}%
\pgfpathlineto{\pgfqpoint{1.771464in}{1.028665in}}%
\pgfpathlineto{\pgfqpoint{1.773391in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{1.777244in}{1.029079in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{1.044209in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{1.054571in}}%
\pgfpathlineto{\pgfqpoint{1.790731in}{1.046903in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.050426in}}%
\pgfpathlineto{\pgfqpoint{1.798438in}{1.027421in}}%
\pgfpathlineto{\pgfqpoint{1.800365in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{1.802292in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{1.804219in}{1.009804in}}%
\pgfpathlineto{\pgfqpoint{1.808072in}{0.985556in}}%
\pgfpathmoveto{\pgfqpoint{1.811926in}{0.969597in}}%
\pgfpathlineto{\pgfqpoint{1.813853in}{0.963794in}}%
\pgfpathlineto{\pgfqpoint{1.817706in}{0.931048in}}%
\pgfpathlineto{\pgfqpoint{1.819633in}{0.928976in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{0.931048in}}%
\pgfpathlineto{\pgfqpoint{1.825413in}{0.924002in}}%
\pgfpathlineto{\pgfqpoint{1.827340in}{0.928354in}}%
\pgfpathlineto{\pgfqpoint{1.829267in}{0.941204in}}%
\pgfpathlineto{\pgfqpoint{1.831193in}{0.938302in}}%
\pgfpathlineto{\pgfqpoint{1.836974in}{0.958613in}}%
\pgfpathlineto{\pgfqpoint{1.844681in}{0.982862in}}%
\pgfpathlineto{\pgfqpoint{1.848534in}{0.999235in}}%
\pgfpathlineto{\pgfqpoint{1.850461in}{1.008146in}}%
\pgfpathlineto{\pgfqpoint{1.852388in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{1.854314in}{1.006074in}}%
\pgfpathlineto{\pgfqpoint{1.860095in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{1.862021in}{1.020374in}}%
\pgfpathlineto{\pgfqpoint{1.863948in}{1.027421in}}%
\pgfpathlineto{\pgfqpoint{1.865875in}{1.025970in}}%
\pgfpathlineto{\pgfqpoint{1.871655in}{1.042758in}}%
\pgfpathlineto{\pgfqpoint{1.873582in}{1.043794in}}%
\pgfpathmoveto{\pgfqpoint{1.883216in}{1.082136in}}%
\pgfpathlineto{\pgfqpoint{1.885143in}{1.071981in}}%
\pgfpathlineto{\pgfqpoint{1.887069in}{1.087939in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.080892in}}%
\pgfpathlineto{\pgfqpoint{1.890923in}{1.080271in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{1.072810in}}%
\pgfpathlineto{\pgfqpoint{1.894776in}{1.077991in}}%
\pgfpathlineto{\pgfqpoint{1.900557in}{1.055193in}}%
\pgfpathlineto{\pgfqpoint{1.902483in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{1.908264in}{1.024312in}}%
\pgfpathlineto{\pgfqpoint{1.912117in}{1.011877in}}%
\pgfpathlineto{\pgfqpoint{1.917897in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{1.919824in}{0.948043in}}%
\pgfpathlineto{\pgfqpoint{1.921751in}{0.964209in}}%
\pgfpathlineto{\pgfqpoint{1.923678in}{0.950944in}}%
\pgfpathlineto{\pgfqpoint{1.925605in}{0.961722in}}%
\pgfpathlineto{\pgfqpoint{1.927531in}{0.953432in}}%
\pgfpathlineto{\pgfqpoint{1.929458in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.931385in}{0.965245in}}%
\pgfpathlineto{\pgfqpoint{1.933312in}{0.968147in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.997784in}}%
\pgfpathlineto{\pgfqpoint{1.941019in}{0.998198in}}%
\pgfpathlineto{\pgfqpoint{1.948726in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{1.956433in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{1.960286in}{1.048975in}}%
\pgfpathlineto{\pgfqpoint{1.962213in}{1.045659in}}%
\pgfpathlineto{\pgfqpoint{1.966066in}{1.065141in}}%
\pgfpathlineto{\pgfqpoint{1.971847in}{1.091048in}}%
\pgfpathlineto{\pgfqpoint{1.973774in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{1.975700in}{1.098716in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.097887in}}%
\pgfpathlineto{\pgfqpoint{1.979554in}{1.090633in}}%
\pgfpathlineto{\pgfqpoint{1.981481in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{1.983407in}{1.112188in}}%
\pgfpathlineto{\pgfqpoint{1.985334in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{1.989188in}{1.114467in}}%
\pgfpathlineto{\pgfqpoint{1.991114in}{1.106177in}}%
\pgfpathlineto{\pgfqpoint{1.993041in}{1.109701in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{1.108250in}}%
\pgfpathlineto{\pgfqpoint{2.010382in}{1.035504in}}%
\pgfpathlineto{\pgfqpoint{2.012309in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{2.016162in}{1.023690in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{2.025796in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{2.027723in}{0.984934in}}%
\pgfpathlineto{\pgfqpoint{2.029650in}{0.987007in}}%
\pgfpathlineto{\pgfqpoint{2.033503in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{2.035430in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{2.041210in}{1.036955in}}%
\pgfpathlineto{\pgfqpoint{2.043137in}{1.035918in}}%
\pgfpathlineto{\pgfqpoint{2.045064in}{1.047110in}}%
\pgfpathlineto{\pgfqpoint{2.046990in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{2.048917in}{1.051462in}}%
\pgfpathlineto{\pgfqpoint{2.050844in}{1.064934in}}%
\pgfpathlineto{\pgfqpoint{2.054697in}{1.059338in}}%
\pgfpathlineto{\pgfqpoint{2.056624in}{1.065970in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.060374in}}%
\pgfpathlineto{\pgfqpoint{2.064331in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{2.066258in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{2.068185in}{1.070322in}}%
\pgfpathlineto{\pgfqpoint{2.070111in}{1.072188in}}%
\pgfpathlineto{\pgfqpoint{2.072038in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{2.073965in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{2.075892in}{1.109079in}}%
\pgfpathlineto{\pgfqpoint{2.079745in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{2.081672in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{2.083599in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{2.085526in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{2.087452in}{1.143276in}}%
\pgfpathlineto{\pgfqpoint{2.089379in}{1.143068in}}%
\pgfpathlineto{\pgfqpoint{2.091306in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{2.093233in}{1.136436in}}%
\pgfpathlineto{\pgfqpoint{2.095159in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{2.097086in}{1.131048in}}%
\pgfpathlineto{\pgfqpoint{2.104793in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{2.106720in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{2.108647in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{1.051462in}}%
\pgfpathlineto{\pgfqpoint{2.114427in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{2.116354in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{2.118280in}{1.031773in}}%
\pgfpathlineto{\pgfqpoint{2.122134in}{1.047110in}}%
\pgfpathlineto{\pgfqpoint{2.124061in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{2.125987in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{2.127914in}{1.013742in}}%
\pgfpathlineto{\pgfqpoint{2.131768in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{2.135621in}{1.040478in}}%
\pgfpathlineto{\pgfqpoint{2.137548in}{1.051255in}}%
\pgfpathlineto{\pgfqpoint{2.139475in}{1.050219in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{1.057058in}}%
\pgfpathlineto{\pgfqpoint{2.143328in}{1.074260in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.073017in}}%
\pgfpathlineto{\pgfqpoint{2.147182in}{1.073846in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{1.076540in}}%
\pgfpathlineto{\pgfqpoint{2.152962in}{1.093328in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{1.108664in}}%
\pgfpathlineto{\pgfqpoint{2.156816in}{1.104105in}}%
\pgfpathlineto{\pgfqpoint{2.158742in}{1.103898in}}%
\pgfpathlineto{\pgfqpoint{2.162596in}{1.095815in}}%
\pgfpathlineto{\pgfqpoint{2.166449in}{1.120478in}}%
\pgfpathlineto{\pgfqpoint{2.168376in}{1.111980in}}%
\pgfpathlineto{\pgfqpoint{2.170303in}{1.115504in}}%
\pgfpathlineto{\pgfqpoint{2.176083in}{1.153224in}}%
\pgfpathlineto{\pgfqpoint{2.178010in}{1.145970in}}%
\pgfpathlineto{\pgfqpoint{2.185717in}{1.174364in}}%
\pgfpathlineto{\pgfqpoint{2.189571in}{1.172291in}}%
\pgfpathlineto{\pgfqpoint{2.191497in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{2.193424in}{1.174157in}}%
\pgfpathlineto{\pgfqpoint{2.201131in}{1.142447in}}%
\pgfpathlineto{\pgfqpoint{2.203058in}{1.145970in}}%
\pgfpathlineto{\pgfqpoint{2.204985in}{1.124208in}}%
\pgfpathlineto{\pgfqpoint{2.206911in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{2.208838in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{2.210765in}{1.087110in}}%
\pgfpathlineto{\pgfqpoint{2.212692in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{2.220399in}{1.060167in}}%
\pgfpathlineto{\pgfqpoint{2.222325in}{1.065556in}}%
\pgfpathlineto{\pgfqpoint{2.224252in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{1.056022in}}%
\pgfpathlineto{\pgfqpoint{2.230032in}{1.060167in}}%
\pgfpathlineto{\pgfqpoint{2.231959in}{1.068457in}}%
\pgfpathlineto{\pgfqpoint{2.233886in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{2.243520in}{1.105348in}}%
\pgfpathlineto{\pgfqpoint{2.245447in}{1.104934in}}%
\pgfpathlineto{\pgfqpoint{2.249300in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.255080in}{1.137058in}}%
\pgfpathlineto{\pgfqpoint{2.258934in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{2.260861in}{1.165659in}}%
\pgfpathlineto{\pgfqpoint{2.262787in}{1.153846in}}%
\pgfpathlineto{\pgfqpoint{2.264714in}{1.155089in}}%
\pgfpathlineto{\pgfqpoint{2.268568in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{2.272421in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{2.274348in}{1.166695in}}%
\pgfpathlineto{\pgfqpoint{2.278201in}{1.197162in}}%
\pgfpathlineto{\pgfqpoint{2.282055in}{1.203587in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{1.222654in}}%
\pgfpathlineto{\pgfqpoint{2.285908in}{1.212706in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{1.218302in}}%
\pgfpathlineto{\pgfqpoint{2.289762in}{1.218094in}}%
\pgfpathlineto{\pgfqpoint{2.291689in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{2.293615in}{1.213120in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.200270in}}%
\pgfpathlineto{\pgfqpoint{2.301323in}{1.199649in}}%
\pgfpathlineto{\pgfqpoint{2.303249in}{1.189701in}}%
\pgfpathlineto{\pgfqpoint{2.305176in}{1.193017in}}%
\pgfpathlineto{\pgfqpoint{2.307103in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{2.312883in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{2.314810in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.133949in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.106177in}}%
\pgfpathlineto{\pgfqpoint{2.322517in}{1.111980in}}%
\pgfpathlineto{\pgfqpoint{2.326370in}{1.104727in}}%
\pgfpathlineto{\pgfqpoint{2.328297in}{1.111980in}}%
\pgfpathlineto{\pgfqpoint{2.330224in}{1.106799in}}%
\pgfpathlineto{\pgfqpoint{2.334077in}{1.122136in}}%
\pgfpathlineto{\pgfqpoint{2.337931in}{1.130633in}}%
\pgfpathlineto{\pgfqpoint{2.351418in}{1.175607in}}%
\pgfpathlineto{\pgfqpoint{2.355272in}{1.196747in}}%
\pgfpathlineto{\pgfqpoint{2.357199in}{1.194260in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{1.187006in}}%
\pgfpathlineto{\pgfqpoint{2.361052in}{1.200478in}}%
\pgfpathlineto{\pgfqpoint{2.362979in}{1.189908in}}%
\pgfpathlineto{\pgfqpoint{2.366832in}{1.206488in}}%
\pgfpathlineto{\pgfqpoint{2.368759in}{1.209597in}}%
\pgfpathlineto{\pgfqpoint{2.372613in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{2.384173in}{1.260996in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{1.246073in}}%
\pgfpathlineto{\pgfqpoint{2.389953in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{2.391880in}{1.254156in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{1.257265in}}%
\pgfpathlineto{\pgfqpoint{2.397660in}{1.243172in}}%
\pgfpathlineto{\pgfqpoint{2.399587in}{1.233224in}}%
\pgfpathlineto{\pgfqpoint{2.401514in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{2.405367in}{1.221410in}}%
\pgfpathlineto{\pgfqpoint{2.409221in}{1.197576in}}%
\pgfpathlineto{\pgfqpoint{2.411148in}{1.196954in}}%
\pgfpathlineto{\pgfqpoint{2.415001in}{1.170219in}}%
\pgfpathlineto{\pgfqpoint{2.416928in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{2.418855in}{1.145141in}}%
\pgfpathlineto{\pgfqpoint{2.420782in}{1.149908in}}%
\pgfpathlineto{\pgfqpoint{2.422708in}{1.116955in}}%
\pgfpathlineto{\pgfqpoint{2.426562in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{2.428489in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.127317in}}%
\pgfpathlineto{\pgfqpoint{2.434269in}{1.144727in}}%
\pgfpathlineto{\pgfqpoint{2.436196in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{2.440049in}{1.164001in}}%
\pgfpathlineto{\pgfqpoint{2.445829in}{1.177473in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{1.193638in}}%
\pgfpathlineto{\pgfqpoint{2.449683in}{1.189701in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{1.191359in}}%
\pgfpathlineto{\pgfqpoint{2.453536in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{2.455463in}{1.202758in}}%
\pgfpathlineto{\pgfqpoint{2.457390in}{1.211255in}}%
\pgfpathlineto{\pgfqpoint{2.459317in}{1.209804in}}%
\pgfpathlineto{\pgfqpoint{2.467024in}{1.240892in}}%
\pgfpathlineto{\pgfqpoint{2.468951in}{1.235918in}}%
\pgfpathlineto{\pgfqpoint{2.472804in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{2.474731in}{1.243379in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{1.258509in}}%
\pgfpathlineto{\pgfqpoint{2.480511in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{2.482438in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{2.484365in}{1.270944in}}%
\pgfpathlineto{\pgfqpoint{2.486291in}{1.272809in}}%
\pgfpathlineto{\pgfqpoint{2.488218in}{1.288146in}}%
\pgfpathlineto{\pgfqpoint{2.490145in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{2.493998in}{1.281514in}}%
\pgfpathlineto{\pgfqpoint{2.495925in}{1.273224in}}%
\pgfpathlineto{\pgfqpoint{2.497852in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{2.499779in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{2.501705in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{2.503632in}{1.257472in}}%
\pgfpathlineto{\pgfqpoint{2.507486in}{1.217473in}}%
\pgfpathlineto{\pgfqpoint{2.509412in}{1.219131in}}%
\pgfpathlineto{\pgfqpoint{2.511339in}{1.211255in}}%
\pgfpathlineto{\pgfqpoint{2.513266in}{1.194260in}}%
\pgfpathlineto{\pgfqpoint{2.515193in}{1.200270in}}%
\pgfpathlineto{\pgfqpoint{2.517120in}{1.192395in}}%
\pgfpathlineto{\pgfqpoint{2.520973in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{2.522900in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{2.524827in}{1.164830in}}%
\pgfpathlineto{\pgfqpoint{2.528680in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{2.534460in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{2.538314in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{2.544094in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{2.546021in}{1.209390in}}%
\pgfpathlineto{\pgfqpoint{2.547948in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{2.549874in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{2.551801in}{1.228664in}}%
\pgfpathlineto{\pgfqpoint{2.553728in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{2.555655in}{1.223690in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{2.561435in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{2.563362in}{1.239027in}}%
\pgfpathlineto{\pgfqpoint{2.567215in}{1.264312in}}%
\pgfpathlineto{\pgfqpoint{2.569142in}{1.249597in}}%
\pgfpathlineto{\pgfqpoint{2.572996in}{1.289597in}}%
\pgfpathlineto{\pgfqpoint{2.574922in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.576849in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{2.578776in}{1.303897in}}%
\pgfpathlineto{\pgfqpoint{2.580703in}{1.295814in}}%
\pgfpathlineto{\pgfqpoint{2.584556in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{2.586483in}{1.321099in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{2.592263in}{1.330840in}}%
\pgfpathlineto{\pgfqpoint{2.596117in}{1.302239in}}%
\pgfpathlineto{\pgfqpoint{2.598043in}{1.305763in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{1.268871in}}%
\pgfpathlineto{\pgfqpoint{2.619238in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.621164in}{1.193431in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{1.169182in}}%
\pgfpathlineto{\pgfqpoint{2.628872in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{2.634652in}{1.185970in}}%
\pgfpathlineto{\pgfqpoint{2.636579in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{2.638505in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{2.640432in}{1.207317in}}%
\pgfpathlineto{\pgfqpoint{2.642359in}{1.209804in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{1.225141in}}%
\pgfpathlineto{\pgfqpoint{2.651993in}{1.244415in}}%
\pgfpathlineto{\pgfqpoint{2.653919in}{1.264312in}}%
\pgfpathlineto{\pgfqpoint{2.655846in}{1.257058in}}%
\pgfpathlineto{\pgfqpoint{2.659700in}{1.260996in}}%
\pgfpathlineto{\pgfqpoint{2.661626in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{2.665480in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{2.667407in}{1.281721in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.281099in}}%
\pgfpathlineto{\pgfqpoint{2.671260in}{1.267835in}}%
\pgfpathlineto{\pgfqpoint{2.675114in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{2.677041in}{1.312602in}}%
\pgfpathlineto{\pgfqpoint{2.678967in}{1.296022in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{1.320685in}}%
\pgfpathlineto{\pgfqpoint{2.682821in}{1.320685in}}%
\pgfpathlineto{\pgfqpoint{2.684748in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{2.686674in}{1.323172in}}%
\pgfpathlineto{\pgfqpoint{2.688601in}{1.331876in}}%
\pgfpathlineto{\pgfqpoint{2.690528in}{1.316332in}}%
\pgfpathlineto{\pgfqpoint{2.692455in}{1.320478in}}%
\pgfpathlineto{\pgfqpoint{2.694381in}{1.346591in}}%
\pgfpathlineto{\pgfqpoint{2.696308in}{1.347628in}}%
\pgfpathlineto{\pgfqpoint{2.702088in}{1.309908in}}%
\pgfpathlineto{\pgfqpoint{2.704015in}{1.312395in}}%
\pgfpathlineto{\pgfqpoint{2.707869in}{1.274260in}}%
\pgfpathlineto{\pgfqpoint{2.709795in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{2.713649in}{1.236954in}}%
\pgfpathlineto{\pgfqpoint{2.715576in}{1.247317in}}%
\pgfpathlineto{\pgfqpoint{2.717502in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{2.721356in}{1.190737in}}%
\pgfpathlineto{\pgfqpoint{2.723283in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{2.727136in}{1.180167in}}%
\pgfpathlineto{\pgfqpoint{2.732917in}{1.204623in}}%
\pgfpathlineto{\pgfqpoint{2.734843in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{2.736770in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{2.738697in}{1.218716in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{1.212291in}}%
\pgfpathlineto{\pgfqpoint{2.742550in}{1.216643in}}%
\pgfpathlineto{\pgfqpoint{2.746404in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{2.757964in}{1.280270in}}%
\pgfpathlineto{\pgfqpoint{2.759891in}{1.272809in}}%
\pgfpathlineto{\pgfqpoint{2.763745in}{1.281514in}}%
\pgfpathlineto{\pgfqpoint{2.765671in}{1.275503in}}%
\pgfpathlineto{\pgfqpoint{2.767598in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.771452in}{1.308457in}}%
\pgfpathlineto{\pgfqpoint{2.773378in}{1.303275in}}%
\pgfpathlineto{\pgfqpoint{2.775305in}{1.310737in}}%
\pgfpathlineto{\pgfqpoint{2.777232in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{2.779159in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{2.781085in}{1.314053in}}%
\pgfpathlineto{\pgfqpoint{2.783012in}{1.319648in}}%
\pgfpathlineto{\pgfqpoint{2.786866in}{1.333120in}}%
\pgfpathlineto{\pgfqpoint{2.788793in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{2.792646in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{2.794573in}{1.353845in}}%
\pgfpathlineto{\pgfqpoint{2.798426in}{1.333534in}}%
\pgfpathlineto{\pgfqpoint{2.800353in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{2.804207in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{2.808060in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{2.811914in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{2.813840in}{1.264312in}}%
\pgfpathlineto{\pgfqpoint{2.819621in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{2.821547in}{1.230322in}}%
\pgfpathlineto{\pgfqpoint{2.825401in}{1.210426in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{1.217058in}}%
\pgfpathlineto{\pgfqpoint{2.833108in}{1.211255in}}%
\pgfpathlineto{\pgfqpoint{2.835035in}{1.220996in}}%
\pgfpathlineto{\pgfqpoint{2.836961in}{1.220789in}}%
\pgfpathlineto{\pgfqpoint{2.840815in}{1.234675in}}%
\pgfpathlineto{\pgfqpoint{2.844669in}{1.254985in}}%
\pgfpathlineto{\pgfqpoint{2.846595in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{2.856229in}{1.299130in}}%
\pgfpathlineto{\pgfqpoint{2.858156in}{1.299338in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{1.301825in}}%
\pgfpathlineto{\pgfqpoint{2.863936in}{1.302446in}}%
\pgfpathlineto{\pgfqpoint{2.865863in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{2.867790in}{1.310115in}}%
\pgfpathlineto{\pgfqpoint{2.869716in}{1.325866in}}%
\pgfpathlineto{\pgfqpoint{2.871643in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{2.873570in}{1.324623in}}%
\pgfpathlineto{\pgfqpoint{2.875497in}{1.348042in}}%
\pgfpathlineto{\pgfqpoint{2.879350in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{2.881277in}{1.361099in}}%
\pgfpathlineto{\pgfqpoint{2.883204in}{1.359441in}}%
\pgfpathlineto{\pgfqpoint{2.888984in}{1.379752in}}%
\pgfpathlineto{\pgfqpoint{2.890911in}{1.367110in}}%
\pgfpathlineto{\pgfqpoint{2.892837in}{1.373742in}}%
\pgfpathlineto{\pgfqpoint{2.896691in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{2.898618in}{1.356954in}}%
\pgfpathlineto{\pgfqpoint{2.900545in}{1.357161in}}%
\pgfpathlineto{\pgfqpoint{2.902471in}{1.355503in}}%
\pgfpathlineto{\pgfqpoint{2.904398in}{1.339130in}}%
\pgfpathlineto{\pgfqpoint{2.906325in}{1.337680in}}%
\pgfpathlineto{\pgfqpoint{2.914032in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{2.921739in}{1.259545in}}%
\pgfpathlineto{\pgfqpoint{2.923666in}{1.265555in}}%
\pgfpathlineto{\pgfqpoint{2.925592in}{1.240270in}}%
\pgfpathlineto{\pgfqpoint{2.927519in}{1.248975in}}%
\pgfpathlineto{\pgfqpoint{2.929446in}{1.242136in}}%
\pgfpathlineto{\pgfqpoint{2.937153in}{1.267213in}}%
\pgfpathlineto{\pgfqpoint{2.939080in}{1.269700in}}%
\pgfpathlineto{\pgfqpoint{2.941006in}{1.275711in}}%
\pgfpathlineto{\pgfqpoint{2.942933in}{1.299959in}}%
\pgfpathlineto{\pgfqpoint{2.944860in}{1.289597in}}%
\pgfpathlineto{\pgfqpoint{2.948714in}{1.312187in}}%
\pgfpathlineto{\pgfqpoint{2.950640in}{1.325452in}}%
\pgfpathlineto{\pgfqpoint{2.952567in}{1.313845in}}%
\pgfpathlineto{\pgfqpoint{2.956421in}{1.332084in}}%
\pgfpathlineto{\pgfqpoint{2.958347in}{1.328768in}}%
\pgfpathlineto{\pgfqpoint{2.960274in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{2.962201in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{1.341410in}}%
\pgfpathlineto{\pgfqpoint{2.967981in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{2.969908in}{1.359856in}}%
\pgfpathlineto{\pgfqpoint{2.971835in}{1.373534in}}%
\pgfpathlineto{\pgfqpoint{2.973761in}{1.375607in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{1.361721in}}%
\pgfpathlineto{\pgfqpoint{2.979542in}{1.397783in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.416643in}}%
\pgfpathlineto{\pgfqpoint{2.983395in}{1.397161in}}%
\pgfpathlineto{\pgfqpoint{2.985322in}{1.401306in}}%
\pgfpathlineto{\pgfqpoint{2.987249in}{1.411047in}}%
\pgfpathlineto{\pgfqpoint{2.989175in}{1.397161in}}%
\pgfpathlineto{\pgfqpoint{2.993029in}{1.430115in}}%
\pgfpathlineto{\pgfqpoint{2.994956in}{1.414985in}}%
\pgfpathlineto{\pgfqpoint{2.996882in}{1.415192in}}%
\pgfpathlineto{\pgfqpoint{2.998809in}{1.417265in}}%
\pgfpathlineto{\pgfqpoint{3.000736in}{1.401928in}}%
\pgfpathlineto{\pgfqpoint{3.002663in}{1.399027in}}%
\pgfpathlineto{\pgfqpoint{3.006516in}{1.386591in}}%
\pgfpathlineto{\pgfqpoint{3.008443in}{1.382239in}}%
\pgfpathlineto{\pgfqpoint{3.018077in}{1.312809in}}%
\pgfpathlineto{\pgfqpoint{3.020004in}{1.310737in}}%
\pgfpathlineto{\pgfqpoint{3.021930in}{1.299752in}}%
\pgfpathlineto{\pgfqpoint{3.027711in}{1.313224in}}%
\pgfpathlineto{\pgfqpoint{3.029637in}{1.289389in}}%
\pgfpathlineto{\pgfqpoint{3.031564in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{3.033491in}{1.291669in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.302032in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{3.045051in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{3.046978in}{1.335193in}}%
\pgfpathlineto{\pgfqpoint{3.050832in}{1.350115in}}%
\pgfpathlineto{\pgfqpoint{3.052758in}{1.351773in}}%
\pgfpathlineto{\pgfqpoint{3.056612in}{1.376850in}}%
\pgfpathlineto{\pgfqpoint{3.058539in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{3.060466in}{1.378094in}}%
\pgfpathlineto{\pgfqpoint{3.070099in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{3.072026in}{1.419959in}}%
\pgfpathlineto{\pgfqpoint{3.073953in}{1.420788in}}%
\pgfpathlineto{\pgfqpoint{3.075880in}{1.414985in}}%
\pgfpathlineto{\pgfqpoint{3.077806in}{1.430736in}}%
\pgfpathlineto{\pgfqpoint{3.079733in}{1.431358in}}%
\pgfpathlineto{\pgfqpoint{3.081660in}{1.426591in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{1.435918in}}%
\pgfpathlineto{\pgfqpoint{3.087440in}{1.432187in}}%
\pgfpathlineto{\pgfqpoint{3.089367in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{1.435710in}}%
\pgfpathlineto{\pgfqpoint{3.093220in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{3.099001in}{1.441514in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{1.448146in}}%
\pgfpathlineto{\pgfqpoint{3.102854in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{3.104781in}{1.431980in}}%
\pgfpathlineto{\pgfqpoint{3.106708in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{3.110561in}{1.411255in}}%
\pgfpathlineto{\pgfqpoint{3.112488in}{1.403379in}}%
\pgfpathlineto{\pgfqpoint{3.114415in}{1.382446in}}%
\pgfpathlineto{\pgfqpoint{3.116342in}{1.380581in}}%
\pgfpathlineto{\pgfqpoint{3.118268in}{1.375607in}}%
\pgfpathlineto{\pgfqpoint{3.120195in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{3.122122in}{1.356747in}}%
\pgfpathlineto{\pgfqpoint{3.124049in}{1.340581in}}%
\pgfpathlineto{\pgfqpoint{3.125975in}{1.337472in}}%
\pgfpathlineto{\pgfqpoint{3.127902in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.131756in}{1.324001in}}%
\pgfpathlineto{\pgfqpoint{3.133682in}{1.327110in}}%
\pgfpathlineto{\pgfqpoint{3.135609in}{1.333742in}}%
\pgfpathlineto{\pgfqpoint{3.137536in}{1.328768in}}%
\pgfpathlineto{\pgfqpoint{3.145243in}{1.367317in}}%
\pgfpathlineto{\pgfqpoint{3.147170in}{1.364830in}}%
\pgfpathlineto{\pgfqpoint{3.152950in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{3.158730in}{1.400270in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{1.400477in}}%
\pgfpathlineto{\pgfqpoint{3.162584in}{1.411462in}}%
\pgfpathlineto{\pgfqpoint{3.164511in}{1.405037in}}%
\pgfpathlineto{\pgfqpoint{3.166437in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{3.168364in}{1.427628in}}%
\pgfpathlineto{\pgfqpoint{3.170291in}{1.414156in}}%
\pgfpathlineto{\pgfqpoint{3.172218in}{1.438612in}}%
\pgfpathlineto{\pgfqpoint{3.174144in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{3.177998in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{3.185705in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{3.187632in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{3.191485in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{3.195339in}{1.484001in}}%
\pgfpathlineto{\pgfqpoint{3.197265in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{3.199192in}{1.464519in}}%
\pgfpathlineto{\pgfqpoint{3.204972in}{1.446902in}}%
\pgfpathlineto{\pgfqpoint{3.206899in}{1.444622in}}%
\pgfpathlineto{\pgfqpoint{3.210753in}{1.431565in}}%
\pgfpathlineto{\pgfqpoint{3.212679in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{3.214606in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{1.393431in}}%
\pgfpathlineto{\pgfqpoint{3.220387in}{1.363379in}}%
\pgfpathlineto{\pgfqpoint{3.222313in}{1.370840in}}%
\pgfpathlineto{\pgfqpoint{3.224240in}{1.368768in}}%
\pgfpathlineto{\pgfqpoint{3.226167in}{1.340581in}}%
\pgfpathlineto{\pgfqpoint{3.228094in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{1.336436in}}%
\pgfpathlineto{\pgfqpoint{3.231947in}{1.338716in}}%
\pgfpathlineto{\pgfqpoint{3.235801in}{1.353845in}}%
\pgfpathlineto{\pgfqpoint{3.239654in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{3.241581in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{3.243508in}{1.383275in}}%
\pgfpathlineto{\pgfqpoint{3.245434in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{3.249288in}{1.420995in}}%
\pgfpathlineto{\pgfqpoint{3.251215in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{3.260848in}{1.448353in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{1.444001in}}%
\pgfpathlineto{\pgfqpoint{3.264702in}{1.449804in}}%
\pgfpathlineto{\pgfqpoint{3.266629in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{3.268555in}{1.454778in}}%
\pgfpathlineto{\pgfqpoint{3.270482in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{3.274336in}{1.485866in}}%
\pgfpathlineto{\pgfqpoint{3.276263in}{1.476539in}}%
\pgfpathlineto{\pgfqpoint{3.278189in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{3.282043in}{1.521306in}}%
\pgfpathlineto{\pgfqpoint{3.283970in}{1.511358in}}%
\pgfpathlineto{\pgfqpoint{3.285896in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{3.287823in}{1.511565in}}%
\pgfpathlineto{\pgfqpoint{3.289750in}{1.536643in}}%
\pgfpathlineto{\pgfqpoint{3.291677in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{3.293603in}{1.510944in}}%
\pgfpathlineto{\pgfqpoint{3.297457in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{3.307091in}{1.508664in}}%
\pgfpathlineto{\pgfqpoint{3.309017in}{1.513638in}}%
\pgfpathlineto{\pgfqpoint{3.310944in}{1.499337in}}%
\pgfpathlineto{\pgfqpoint{3.312871in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{3.316724in}{1.481928in}}%
\pgfpathlineto{\pgfqpoint{3.324431in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{3.330212in}{1.411462in}}%
\pgfpathlineto{\pgfqpoint{3.332139in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{3.334065in}{1.423690in}}%
\pgfpathlineto{\pgfqpoint{3.341772in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{3.347553in}{1.459545in}}%
\pgfpathlineto{\pgfqpoint{3.351406in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{3.357186in}{1.497265in}}%
\pgfpathlineto{\pgfqpoint{3.361040in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{3.362967in}{1.500995in}}%
\pgfpathlineto{\pgfqpoint{3.364893in}{1.527731in}}%
\pgfpathlineto{\pgfqpoint{3.366820in}{1.531254in}}%
\pgfpathlineto{\pgfqpoint{3.368747in}{1.527938in}}%
\pgfpathlineto{\pgfqpoint{3.370674in}{1.517990in}}%
\pgfpathlineto{\pgfqpoint{3.372600in}{1.527317in}}%
\pgfpathlineto{\pgfqpoint{3.374527in}{1.505555in}}%
\pgfpathlineto{\pgfqpoint{3.378381in}{1.550114in}}%
\pgfpathlineto{\pgfqpoint{3.382234in}{1.560270in}}%
\pgfpathlineto{\pgfqpoint{3.384161in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{3.386088in}{1.577679in}}%
\pgfpathlineto{\pgfqpoint{3.388015in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{3.389941in}{1.558819in}}%
\pgfpathlineto{\pgfqpoint{3.391868in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{3.395722in}{1.558405in}}%
\pgfpathlineto{\pgfqpoint{3.397648in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{3.399575in}{1.561306in}}%
\pgfpathlineto{\pgfqpoint{3.401502in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{3.403429in}{1.555089in}}%
\pgfpathlineto{\pgfqpoint{3.407282in}{1.541824in}}%
\pgfpathlineto{\pgfqpoint{3.411136in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{3.416916in}{1.498508in}}%
\pgfpathlineto{\pgfqpoint{3.418843in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{3.426550in}{1.428664in}}%
\pgfpathlineto{\pgfqpoint{3.428476in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{3.430403in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{3.432330in}{1.435710in}}%
\pgfpathlineto{\pgfqpoint{3.434257in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{3.436184in}{1.446488in}}%
\pgfpathlineto{\pgfqpoint{3.438110in}{1.454985in}}%
\pgfpathlineto{\pgfqpoint{3.440037in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{3.441964in}{1.462861in}}%
\pgfpathlineto{\pgfqpoint{3.443891in}{1.476747in}}%
\pgfpathlineto{\pgfqpoint{3.445817in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{3.457378in}{1.520270in}}%
\pgfpathlineto{\pgfqpoint{3.459305in}{1.520063in}}%
\pgfpathlineto{\pgfqpoint{3.461231in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{3.463158in}{1.547006in}}%
\pgfpathlineto{\pgfqpoint{3.465085in}{1.548042in}}%
\pgfpathlineto{\pgfqpoint{3.467012in}{1.530840in}}%
\pgfpathlineto{\pgfqpoint{3.470865in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{3.472792in}{1.533120in}}%
\pgfpathlineto{\pgfqpoint{3.474719in}{1.548664in}}%
\pgfpathlineto{\pgfqpoint{3.476645in}{1.548042in}}%
\pgfpathlineto{\pgfqpoint{3.480499in}{1.564829in}}%
\pgfpathlineto{\pgfqpoint{3.482426in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{3.484352in}{1.568560in}}%
\pgfpathlineto{\pgfqpoint{3.488206in}{1.594881in}}%
\pgfpathlineto{\pgfqpoint{3.490133in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{3.492060in}{1.565244in}}%
\pgfpathlineto{\pgfqpoint{3.493986in}{1.585348in}}%
\pgfpathlineto{\pgfqpoint{3.495913in}{1.577679in}}%
\pgfpathlineto{\pgfqpoint{3.497840in}{1.589493in}}%
\pgfpathlineto{\pgfqpoint{3.499767in}{1.585348in}}%
\pgfpathlineto{\pgfqpoint{3.501693in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{3.503620in}{1.580995in}}%
\pgfpathlineto{\pgfqpoint{3.505547in}{1.583482in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{3.509400in}{1.551151in}}%
\pgfpathlineto{\pgfqpoint{3.511327in}{1.549493in}}%
\pgfpathlineto{\pgfqpoint{3.513254in}{1.545140in}}%
\pgfpathlineto{\pgfqpoint{3.517107in}{1.524000in}}%
\pgfpathlineto{\pgfqpoint{3.522888in}{1.494985in}}%
\pgfpathlineto{\pgfqpoint{3.524814in}{1.495399in}}%
\pgfpathlineto{\pgfqpoint{3.526741in}{1.487524in}}%
\pgfpathlineto{\pgfqpoint{3.528668in}{1.487731in}}%
\pgfpathlineto{\pgfqpoint{3.530595in}{1.477990in}}%
\pgfpathlineto{\pgfqpoint{3.532521in}{1.477990in}}%
\pgfpathlineto{\pgfqpoint{3.534448in}{1.476332in}}%
\pgfpathlineto{\pgfqpoint{3.536375in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{3.540228in}{1.493741in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{1.517161in}}%
\pgfpathlineto{\pgfqpoint{3.547936in}{1.514881in}}%
\pgfpathlineto{\pgfqpoint{3.549862in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{3.551789in}{1.539752in}}%
\pgfpathlineto{\pgfqpoint{3.555643in}{1.539130in}}%
\pgfpathlineto{\pgfqpoint{3.561423in}{1.552601in}}%
\pgfpathlineto{\pgfqpoint{3.563350in}{1.560477in}}%
\pgfpathlineto{\pgfqpoint{3.565276in}{1.557368in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{3.571057in}{1.587420in}}%
\pgfpathlineto{\pgfqpoint{3.572983in}{1.577472in}}%
\pgfpathlineto{\pgfqpoint{3.574910in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{3.578764in}{1.598404in}}%
\pgfpathlineto{\pgfqpoint{3.580690in}{1.599441in}}%
\pgfpathlineto{\pgfqpoint{3.582617in}{1.596539in}}%
\pgfpathlineto{\pgfqpoint{3.584544in}{1.597575in}}%
\pgfpathlineto{\pgfqpoint{3.586471in}{1.621617in}}%
\pgfpathlineto{\pgfqpoint{3.588397in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{3.592251in}{1.620373in}}%
\pgfpathlineto{\pgfqpoint{3.594178in}{1.628456in}}%
\pgfpathlineto{\pgfqpoint{3.596104in}{1.623482in}}%
\pgfpathlineto{\pgfqpoint{3.598031in}{1.627834in}}%
\pgfpathlineto{\pgfqpoint{3.599958in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{3.603812in}{1.610011in}}%
\pgfpathlineto{\pgfqpoint{3.605738in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{3.607665in}{1.609389in}}%
\pgfpathlineto{\pgfqpoint{3.609592in}{1.598197in}}%
\pgfpathlineto{\pgfqpoint{3.611519in}{1.574570in}}%
\pgfpathlineto{\pgfqpoint{3.613445in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{3.615372in}{1.564622in}}%
\pgfpathlineto{\pgfqpoint{3.617299in}{1.565037in}}%
\pgfpathlineto{\pgfqpoint{3.621152in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{3.623079in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{3.625006in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.626933in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{3.628859in}{1.516539in}}%
\pgfpathlineto{\pgfqpoint{3.632713in}{1.500995in}}%
\pgfpathlineto{\pgfqpoint{3.636566in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.638493in}{1.508456in}}%
\pgfpathlineto{\pgfqpoint{3.642347in}{1.528353in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{1.528353in}}%
\pgfpathlineto{\pgfqpoint{3.648127in}{1.551358in}}%
\pgfpathlineto{\pgfqpoint{3.651981in}{1.562964in}}%
\pgfpathlineto{\pgfqpoint{3.653907in}{1.572083in}}%
\pgfpathlineto{\pgfqpoint{3.655834in}{1.572912in}}%
\pgfpathlineto{\pgfqpoint{3.663541in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{3.665468in}{1.600063in}}%
\pgfpathlineto{\pgfqpoint{3.669321in}{1.607938in}}%
\pgfpathlineto{\pgfqpoint{3.673175in}{1.610632in}}%
\pgfpathlineto{\pgfqpoint{3.677028in}{1.627213in}}%
\pgfpathlineto{\pgfqpoint{3.678955in}{1.632394in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.642757in}}%
\pgfpathlineto{\pgfqpoint{3.682809in}{1.635296in}}%
\pgfpathlineto{\pgfqpoint{3.684735in}{1.634881in}}%
\pgfpathlineto{\pgfqpoint{3.686662in}{1.640477in}}%
\pgfpathlineto{\pgfqpoint{3.690516in}{1.658923in}}%
\pgfpathlineto{\pgfqpoint{3.692442in}{1.672187in}}%
\pgfpathlineto{\pgfqpoint{3.696296in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{3.700149in}{1.675917in}}%
\pgfpathlineto{\pgfqpoint{3.705930in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{3.707857in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{3.715564in}{1.615814in}}%
\pgfpathlineto{\pgfqpoint{3.717490in}{1.615399in}}%
\pgfpathlineto{\pgfqpoint{3.725197in}{1.566073in}}%
\pgfpathlineto{\pgfqpoint{3.727124in}{1.551980in}}%
\pgfpathlineto{\pgfqpoint{3.729051in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{3.734831in}{1.544104in}}%
\pgfpathlineto{\pgfqpoint{3.736758in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{3.740611in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{3.742538in}{1.568767in}}%
\pgfpathlineto{\pgfqpoint{3.744465in}{1.587420in}}%
\pgfpathlineto{\pgfqpoint{3.746392in}{1.585348in}}%
\pgfpathlineto{\pgfqpoint{3.748318in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{1.604000in}}%
\pgfpathlineto{\pgfqpoint{3.752172in}{1.610011in}}%
\pgfpathlineto{\pgfqpoint{3.754099in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{3.756025in}{1.620995in}}%
\pgfpathlineto{\pgfqpoint{3.759879in}{1.644208in}}%
\pgfpathlineto{\pgfqpoint{3.761806in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{3.763733in}{1.651047in}}%
\pgfpathlineto{\pgfqpoint{3.765659in}{1.648767in}}%
\pgfpathlineto{\pgfqpoint{3.767586in}{1.656643in}}%
\pgfpathlineto{\pgfqpoint{3.771440in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{3.773366in}{1.679233in}}%
\pgfpathlineto{\pgfqpoint{3.775293in}{1.671565in}}%
\pgfpathlineto{\pgfqpoint{3.779147in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{3.781073in}{1.670529in}}%
\pgfpathlineto{\pgfqpoint{3.783000in}{1.691876in}}%
\pgfpathlineto{\pgfqpoint{3.784927in}{1.688767in}}%
\pgfpathlineto{\pgfqpoint{3.786854in}{1.694777in}}%
\pgfpathlineto{\pgfqpoint{3.792634in}{1.725658in}}%
\pgfpathlineto{\pgfqpoint{3.794561in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{3.796487in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{3.798414in}{1.742446in}}%
\pgfpathlineto{\pgfqpoint{3.802268in}{1.721099in}}%
\pgfpathlineto{\pgfqpoint{3.804194in}{1.722964in}}%
\pgfpathlineto{\pgfqpoint{3.806121in}{1.715088in}}%
\pgfpathlineto{\pgfqpoint{3.808048in}{1.719026in}}%
\pgfpathlineto{\pgfqpoint{3.811901in}{1.682757in}}%
\pgfpathlineto{\pgfqpoint{3.813828in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{3.819609in}{1.649182in}}%
\pgfpathlineto{\pgfqpoint{3.821535in}{1.644622in}}%
\pgfpathlineto{\pgfqpoint{3.825389in}{1.617886in}}%
\pgfpathlineto{\pgfqpoint{3.831169in}{1.606280in}}%
\pgfpathlineto{\pgfqpoint{3.833096in}{1.615814in}}%
\pgfpathlineto{\pgfqpoint{3.835023in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{3.838876in}{1.604208in}}%
\pgfpathlineto{\pgfqpoint{3.840803in}{1.617679in}}%
\pgfpathlineto{\pgfqpoint{3.842730in}{1.616850in}}%
\pgfpathlineto{\pgfqpoint{3.850437in}{1.656021in}}%
\pgfpathlineto{\pgfqpoint{3.852363in}{1.656850in}}%
\pgfpathlineto{\pgfqpoint{3.856217in}{1.677990in}}%
\pgfpathlineto{\pgfqpoint{3.858144in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{3.860070in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.861997in}{1.677990in}}%
\pgfpathlineto{\pgfqpoint{3.867777in}{1.711565in}}%
\pgfpathlineto{\pgfqpoint{3.869704in}{1.710114in}}%
\pgfpathlineto{\pgfqpoint{3.871631in}{1.721513in}}%
\pgfpathlineto{\pgfqpoint{3.873558in}{1.702031in}}%
\pgfpathlineto{\pgfqpoint{3.875485in}{1.704518in}}%
\pgfpathlineto{\pgfqpoint{3.881265in}{1.737886in}}%
\pgfpathlineto{\pgfqpoint{3.883192in}{1.722757in}}%
\pgfpathlineto{\pgfqpoint{3.887045in}{1.754466in}}%
\pgfpathlineto{\pgfqpoint{3.888972in}{1.769389in}}%
\pgfpathlineto{\pgfqpoint{3.890899in}{1.761928in}}%
\pgfpathlineto{\pgfqpoint{3.894752in}{1.768974in}}%
\pgfpathlineto{\pgfqpoint{3.896679in}{1.768767in}}%
\pgfpathlineto{\pgfqpoint{3.898606in}{1.759233in}}%
\pgfpathlineto{\pgfqpoint{3.900532in}{1.776228in}}%
\pgfpathlineto{\pgfqpoint{3.902459in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{3.906313in}{1.757368in}}%
\pgfpathlineto{\pgfqpoint{3.912093in}{1.719441in}}%
\pgfpathlineto{\pgfqpoint{3.914020in}{1.710321in}}%
\pgfpathlineto{\pgfqpoint{3.917873in}{1.679648in}}%
\pgfpathlineto{\pgfqpoint{3.919800in}{1.686280in}}%
\pgfpathlineto{\pgfqpoint{3.923654in}{1.666384in}}%
\pgfpathlineto{\pgfqpoint{3.925580in}{1.673016in}}%
\pgfpathlineto{\pgfqpoint{3.927507in}{1.629493in}}%
\pgfpathlineto{\pgfqpoint{3.929434in}{1.638819in}}%
\pgfpathlineto{\pgfqpoint{3.931361in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{3.933287in}{1.637783in}}%
\pgfpathlineto{\pgfqpoint{3.935214in}{1.635917in}}%
\pgfpathlineto{\pgfqpoint{3.937141in}{1.629285in}}%
\pgfpathlineto{\pgfqpoint{3.940994in}{1.641306in}}%
\pgfpathlineto{\pgfqpoint{3.946775in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{3.948701in}{1.687731in}}%
\pgfpathlineto{\pgfqpoint{3.950628in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.952555in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{3.954482in}{1.703068in}}%
\pgfpathlineto{\pgfqpoint{3.956408in}{1.696435in}}%
\pgfpathlineto{\pgfqpoint{3.958335in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.960262in}{1.708663in}}%
\pgfpathlineto{\pgfqpoint{3.964115in}{1.721513in}}%
\pgfpathlineto{\pgfqpoint{3.966042in}{1.719648in}}%
\pgfpathlineto{\pgfqpoint{3.967969in}{1.725451in}}%
\pgfpathlineto{\pgfqpoint{3.969896in}{1.741824in}}%
\pgfpathlineto{\pgfqpoint{3.971822in}{1.737886in}}%
\pgfpathlineto{\pgfqpoint{3.973749in}{1.752394in}}%
\pgfpathlineto{\pgfqpoint{3.975676in}{1.751565in}}%
\pgfpathlineto{\pgfqpoint{3.977603in}{1.782238in}}%
\pgfpathlineto{\pgfqpoint{3.979530in}{1.755295in}}%
\pgfpathlineto{\pgfqpoint{3.981456in}{1.780580in}}%
\pgfpathlineto{\pgfqpoint{3.983383in}{1.758611in}}%
\pgfpathlineto{\pgfqpoint{3.987237in}{1.801927in}}%
\pgfpathlineto{\pgfqpoint{3.989163in}{1.797575in}}%
\pgfpathlineto{\pgfqpoint{3.991090in}{1.799026in}}%
\pgfpathlineto{\pgfqpoint{3.993017in}{1.807523in}}%
\pgfpathlineto{\pgfqpoint{3.994944in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{3.996870in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{4.000724in}{1.816642in}}%
\pgfpathlineto{\pgfqpoint{4.008431in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{4.012284in}{1.776850in}}%
\pgfpathlineto{\pgfqpoint{4.016138in}{1.770010in}}%
\pgfpathlineto{\pgfqpoint{4.021918in}{1.731669in}}%
\pgfpathlineto{\pgfqpoint{4.023845in}{1.730010in}}%
\pgfpathlineto{\pgfqpoint{4.025772in}{1.712601in}}%
\pgfpathlineto{\pgfqpoint{4.027698in}{1.711772in}}%
\pgfpathlineto{\pgfqpoint{4.029625in}{1.699544in}}%
\pgfpathlineto{\pgfqpoint{4.031552in}{1.675917in}}%
\pgfpathlineto{\pgfqpoint{4.037332in}{1.684622in}}%
\pgfpathlineto{\pgfqpoint{4.039259in}{1.690218in}}%
\pgfpathmoveto{\pgfqpoint{4.043113in}{1.702653in}}%
\pgfpathlineto{\pgfqpoint{4.046966in}{1.711772in}}%
\pgfpathlineto{\pgfqpoint{4.048893in}{1.730632in}}%
\pgfpathlineto{\pgfqpoint{4.050820in}{1.722757in}}%
\pgfpathlineto{\pgfqpoint{4.058527in}{1.759440in}}%
\pgfpathlineto{\pgfqpoint{4.060453in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{4.062380in}{1.780580in}}%
\pgfpathlineto{\pgfqpoint{4.064307in}{1.779337in}}%
\pgfpathlineto{\pgfqpoint{4.068160in}{1.788041in}}%
\pgfpathlineto{\pgfqpoint{4.070087in}{1.788041in}}%
\pgfpathlineto{\pgfqpoint{4.073941in}{1.808352in}}%
\pgfpathlineto{\pgfqpoint{4.075867in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{4.077794in}{1.798611in}}%
\pgfpathlineto{\pgfqpoint{4.079721in}{1.814155in}}%
\pgfpathlineto{\pgfqpoint{4.083574in}{1.814363in}}%
\pgfpathlineto{\pgfqpoint{4.085501in}{1.804622in}}%
\pgfpathlineto{\pgfqpoint{4.089355in}{1.853119in}}%
\pgfpathlineto{\pgfqpoint{4.091282in}{1.854984in}}%
\pgfpathlineto{\pgfqpoint{4.093208in}{1.852705in}}%
\pgfpathlineto{\pgfqpoint{4.097062in}{1.858300in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{1.864518in}}%
\pgfpathlineto{\pgfqpoint{4.104769in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{4.106696in}{1.842756in}}%
\pgfpathlineto{\pgfqpoint{4.114403in}{1.812705in}}%
\pgfpathlineto{\pgfqpoint{4.116329in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.797990in}}%
\pgfpathlineto{\pgfqpoint{4.129817in}{1.725658in}}%
\pgfpathlineto{\pgfqpoint{4.131743in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{4.133670in}{1.726694in}}%
\pgfpathlineto{\pgfqpoint{4.137524in}{1.731876in}}%
\pgfpathlineto{\pgfqpoint{4.141377in}{1.732083in}}%
\pgfpathlineto{\pgfqpoint{4.145231in}{1.747005in}}%
\pgfpathlineto{\pgfqpoint{4.149084in}{1.754259in}}%
\pgfpathlineto{\pgfqpoint{4.151011in}{1.762135in}}%
\pgfpathlineto{\pgfqpoint{4.154865in}{1.784933in}}%
\pgfpathlineto{\pgfqpoint{4.156791in}{1.789699in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{1.799855in}}%
\pgfpathlineto{\pgfqpoint{4.160645in}{1.795503in}}%
\pgfpathlineto{\pgfqpoint{4.162572in}{1.797782in}}%
\pgfpathlineto{\pgfqpoint{4.164498in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{4.166425in}{1.805244in}}%
\pgfpathlineto{\pgfqpoint{4.168352in}{1.828456in}}%
\pgfpathlineto{\pgfqpoint{4.170279in}{1.830736in}}%
\pgfpathlineto{\pgfqpoint{4.172205in}{1.822446in}}%
\pgfpathlineto{\pgfqpoint{4.174132in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{4.176059in}{1.852497in}}%
\pgfpathlineto{\pgfqpoint{4.179912in}{1.825347in}}%
\pgfpathlineto{\pgfqpoint{4.185693in}{1.876331in}}%
\pgfpathlineto{\pgfqpoint{4.187619in}{1.876124in}}%
\pgfpathlineto{\pgfqpoint{4.189546in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{4.191473in}{1.905969in}}%
\pgfpathlineto{\pgfqpoint{4.197253in}{1.884207in}}%
\pgfpathlineto{\pgfqpoint{4.199180in}{1.892912in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.890010in}}%
\pgfpathlineto{\pgfqpoint{4.203034in}{1.898300in}}%
\pgfpathlineto{\pgfqpoint{4.204960in}{1.898093in}}%
\pgfpathlineto{\pgfqpoint{4.208814in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{4.210741in}{1.859544in}}%
\pgfpathlineto{\pgfqpoint{4.212667in}{1.866591in}}%
\pgfpathlineto{\pgfqpoint{4.214594in}{1.861202in}}%
\pgfpathlineto{\pgfqpoint{4.218448in}{1.834052in}}%
\pgfpathlineto{\pgfqpoint{4.222301in}{1.806280in}}%
\pgfpathlineto{\pgfqpoint{4.224228in}{1.794052in}}%
\pgfpathlineto{\pgfqpoint{4.226155in}{1.798611in}}%
\pgfpathlineto{\pgfqpoint{4.231935in}{1.768560in}}%
\pgfpathlineto{\pgfqpoint{4.233862in}{1.771668in}}%
\pgfpathlineto{\pgfqpoint{4.235788in}{1.769181in}}%
\pgfpathlineto{\pgfqpoint{4.239642in}{1.774984in}}%
\pgfpathlineto{\pgfqpoint{4.241569in}{1.776643in}}%
\pgfpathlineto{\pgfqpoint{4.249276in}{1.801306in}}%
\pgfpathlineto{\pgfqpoint{4.251203in}{1.818508in}}%
\pgfpathlineto{\pgfqpoint{4.253129in}{1.814984in}}%
\pgfpathlineto{\pgfqpoint{4.255056in}{1.831357in}}%
\pgfpathlineto{\pgfqpoint{4.256983in}{1.832186in}}%
\pgfpathlineto{\pgfqpoint{4.258910in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{4.260836in}{1.836953in}}%
\pgfpathlineto{\pgfqpoint{4.262763in}{1.854363in}}%
\pgfpathlineto{\pgfqpoint{4.264690in}{1.847109in}}%
\pgfpathlineto{\pgfqpoint{4.266617in}{1.875710in}}%
\pgfpathlineto{\pgfqpoint{4.268543in}{1.879855in}}%
\pgfpathlineto{\pgfqpoint{4.270470in}{1.895813in}}%
\pgfpathlineto{\pgfqpoint{4.272397in}{1.879855in}}%
\pgfpathlineto{\pgfqpoint{4.274324in}{1.878819in}}%
\pgfpathlineto{\pgfqpoint{4.276250in}{1.865140in}}%
\pgfpathlineto{\pgfqpoint{4.278177in}{1.866798in}}%
\pgfpathlineto{\pgfqpoint{4.280104in}{1.875917in}}%
\pgfpathlineto{\pgfqpoint{4.282031in}{1.873637in}}%
\pgfpathlineto{\pgfqpoint{4.283957in}{1.876331in}}%
\pgfpathlineto{\pgfqpoint{4.287811in}{1.922549in}}%
\pgfpathlineto{\pgfqpoint{4.289738in}{1.894984in}}%
\pgfpathlineto{\pgfqpoint{4.291664in}{1.889596in}}%
\pgfpathlineto{\pgfqpoint{4.293591in}{1.907420in}}%
\pgfpathlineto{\pgfqpoint{4.295518in}{1.906176in}}%
\pgfpathlineto{\pgfqpoint{4.299371in}{1.939129in}}%
\pgfpathlineto{\pgfqpoint{4.301298in}{1.939544in}}%
\pgfpathlineto{\pgfqpoint{4.305152in}{1.931875in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{1.910736in}}%
\pgfpathlineto{\pgfqpoint{4.309005in}{1.918404in}}%
\pgfpathlineto{\pgfqpoint{4.310932in}{1.906383in}}%
\pgfpathmoveto{\pgfqpoint{4.318639in}{1.887316in}}%
\pgfpathlineto{\pgfqpoint{4.320566in}{1.856850in}}%
\pgfpathlineto{\pgfqpoint{4.322493in}{1.863482in}}%
\pgfpathlineto{\pgfqpoint{4.326346in}{1.831357in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{1.823275in}}%
\pgfpathlineto{\pgfqpoint{4.330200in}{1.827627in}}%
\pgfpathlineto{\pgfqpoint{4.332126in}{1.817886in}}%
\pgfpathlineto{\pgfqpoint{4.334053in}{1.824933in}}%
\pgfpathlineto{\pgfqpoint{4.337907in}{1.811876in}}%
\pgfpathlineto{\pgfqpoint{4.339833in}{1.814570in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.813948in}}%
\pgfpathlineto{\pgfqpoint{4.343687in}{1.818508in}}%
\pgfpathlineto{\pgfqpoint{4.345614in}{1.837575in}}%
\pgfpathlineto{\pgfqpoint{4.347540in}{1.833430in}}%
\pgfpathlineto{\pgfqpoint{4.370662in}{1.910736in}}%
\pgfpathlineto{\pgfqpoint{4.372588in}{1.900580in}}%
\pgfpathlineto{\pgfqpoint{4.374515in}{1.898715in}}%
\pgfpathlineto{\pgfqpoint{4.380295in}{1.943067in}}%
\pgfpathlineto{\pgfqpoint{4.382222in}{1.937471in}}%
\pgfpathlineto{\pgfqpoint{4.384149in}{1.924829in}}%
\pgfpathlineto{\pgfqpoint{4.386076in}{1.947419in}}%
\pgfpathlineto{\pgfqpoint{4.388002in}{1.942238in}}%
\pgfpathlineto{\pgfqpoint{4.389929in}{1.950321in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.939958in}}%
\pgfpathlineto{\pgfqpoint{4.395709in}{1.972912in}}%
\pgfpathlineto{\pgfqpoint{4.397636in}{1.957160in}}%
\pgfpathlineto{\pgfqpoint{4.401490in}{1.970010in}}%
\pgfpathlineto{\pgfqpoint{4.403416in}{1.970425in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{1.959026in}}%
\pgfpathlineto{\pgfqpoint{4.407270in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{4.411124in}{1.931254in}}%
\pgfpathlineto{\pgfqpoint{4.413050in}{1.934777in}}%
\pgfpathlineto{\pgfqpoint{4.416904in}{1.927938in}}%
\pgfpathlineto{\pgfqpoint{4.420757in}{1.907420in}}%
\pgfpathlineto{\pgfqpoint{4.422684in}{1.901202in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{1.872808in}}%
\pgfpathlineto{\pgfqpoint{4.428464in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{4.432318in}{1.851876in}}%
\pgfpathlineto{\pgfqpoint{4.434245in}{1.853119in}}%
\pgfpathlineto{\pgfqpoint{4.436171in}{1.850632in}}%
\pgfpathlineto{\pgfqpoint{4.440025in}{1.834881in}}%
\pgfpathlineto{\pgfqpoint{4.445805in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{4.455439in}{1.901202in}}%
\pgfpathlineto{\pgfqpoint{4.457366in}{1.899129in}}%
\pgfpathlineto{\pgfqpoint{4.459292in}{1.896850in}}%
\pgfpathlineto{\pgfqpoint{4.461219in}{1.928767in}}%
\pgfpathlineto{\pgfqpoint{4.463146in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{4.465073in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{4.467000in}{1.927316in}}%
\pgfpathlineto{\pgfqpoint{4.468926in}{1.927316in}}%
\pgfpathlineto{\pgfqpoint{4.470853in}{1.941202in}}%
\pgfpathlineto{\pgfqpoint{4.472780in}{1.976435in}}%
\pgfpathlineto{\pgfqpoint{4.478560in}{1.953223in}}%
\pgfpathlineto{\pgfqpoint{4.482414in}{1.990528in}}%
\pgfpathlineto{\pgfqpoint{4.484340in}{1.986176in}}%
\pgfpathlineto{\pgfqpoint{4.486267in}{1.967938in}}%
\pgfpathlineto{\pgfqpoint{4.488194in}{1.998197in}}%
\pgfpathlineto{\pgfqpoint{4.490121in}{1.986383in}}%
\pgfpathlineto{\pgfqpoint{4.493974in}{2.030735in}}%
\pgfpathlineto{\pgfqpoint{4.497828in}{2.023896in}}%
\pgfpathlineto{\pgfqpoint{4.499754in}{2.015813in}}%
\pgfpathlineto{\pgfqpoint{4.501681in}{2.033015in}}%
\pgfpathlineto{\pgfqpoint{4.503608in}{2.018300in}}%
\pgfpathlineto{\pgfqpoint{4.505535in}{2.030321in}}%
\pgfpathlineto{\pgfqpoint{4.517095in}{1.958818in}}%
\pgfpathlineto{\pgfqpoint{4.519022in}{1.967316in}}%
\pgfpathlineto{\pgfqpoint{4.520949in}{1.958404in}}%
\pgfpathlineto{\pgfqpoint{4.522876in}{1.938300in}}%
\pgfpathlineto{\pgfqpoint{4.524802in}{1.937264in}}%
\pgfpathlineto{\pgfqpoint{4.526729in}{1.930010in}}%
\pgfpathlineto{\pgfqpoint{4.528656in}{1.911979in}}%
\pgfpathlineto{\pgfqpoint{4.530583in}{1.910321in}}%
\pgfpathlineto{\pgfqpoint{4.532509in}{1.881306in}}%
\pgfpathlineto{\pgfqpoint{4.534436in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{4.536363in}{1.894570in}}%
\pgfpathlineto{\pgfqpoint{4.538290in}{1.894777in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{1.898300in}}%
\pgfpathlineto{\pgfqpoint{4.542143in}{1.895813in}}%
\pgfpathlineto{\pgfqpoint{4.545997in}{1.916539in}}%
\pgfpathlineto{\pgfqpoint{4.547923in}{1.921098in}}%
\pgfpathlineto{\pgfqpoint{4.549850in}{1.921305in}}%
\pgfpathlineto{\pgfqpoint{4.555630in}{1.954673in}}%
\pgfpathlineto{\pgfqpoint{4.557557in}{1.956953in}}%
\pgfpathlineto{\pgfqpoint{4.559484in}{1.950114in}}%
\pgfpathlineto{\pgfqpoint{4.561411in}{1.964621in}}%
\pgfpathlineto{\pgfqpoint{4.563337in}{1.960476in}}%
\pgfpathlineto{\pgfqpoint{4.565264in}{1.993637in}}%
\pgfpathlineto{\pgfqpoint{4.567191in}{1.977471in}}%
\pgfpathlineto{\pgfqpoint{4.569118in}{1.992808in}}%
\pgfpathlineto{\pgfqpoint{4.571044in}{1.989906in}}%
\pgfpathlineto{\pgfqpoint{4.572971in}{2.004414in}}%
\pgfpathlineto{\pgfqpoint{4.574898in}{1.991357in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{1.995710in}}%
\pgfpathlineto{\pgfqpoint{4.578752in}{2.004000in}}%
\pgfpathlineto{\pgfqpoint{4.580678in}{2.004414in}}%
\pgfpathlineto{\pgfqpoint{4.582605in}{2.000476in}}%
\pgfpathlineto{\pgfqpoint{4.588385in}{2.044829in}}%
\pgfpathlineto{\pgfqpoint{4.590312in}{2.023689in}}%
\pgfpathlineto{\pgfqpoint{4.592239in}{2.025554in}}%
\pgfpathlineto{\pgfqpoint{4.594166in}{2.034880in}}%
\pgfpathlineto{\pgfqpoint{4.596092in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{4.598019in}{2.047316in}}%
\pgfpathlineto{\pgfqpoint{4.599946in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{4.601873in}{2.063274in}}%
\pgfpathlineto{\pgfqpoint{4.603799in}{2.067212in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{2.034259in}}%
\pgfpathlineto{\pgfqpoint{4.609580in}{2.040476in}}%
\pgfpathlineto{\pgfqpoint{4.613433in}{2.033222in}}%
\pgfpathlineto{\pgfqpoint{4.615360in}{2.034466in}}%
\pgfpathlineto{\pgfqpoint{4.617287in}{2.029906in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{1.989077in}}%
\pgfpathlineto{\pgfqpoint{4.621140in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{4.628847in}{1.949077in}}%
\pgfpathlineto{\pgfqpoint{4.630774in}{1.951357in}}%
\pgfpathlineto{\pgfqpoint{4.632701in}{1.941824in}}%
\pgfpathlineto{\pgfqpoint{4.634628in}{1.944103in}}%
\pgfpathlineto{\pgfqpoint{4.636554in}{1.942860in}}%
\pgfpathlineto{\pgfqpoint{4.638481in}{1.934155in}}%
\pgfpathlineto{\pgfqpoint{4.644261in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{4.650042in}{1.956953in}}%
\pgfpathlineto{\pgfqpoint{4.651968in}{1.971254in}}%
\pgfpathlineto{\pgfqpoint{4.653895in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{4.659675in}{2.003378in}}%
\pgfpathlineto{\pgfqpoint{4.661602in}{2.012497in}}%
\pgfpathlineto{\pgfqpoint{4.663529in}{2.007316in}}%
\pgfpathlineto{\pgfqpoint{4.667382in}{2.031564in}}%
\pgfpathlineto{\pgfqpoint{4.669309in}{2.023274in}}%
\pgfpathlineto{\pgfqpoint{4.671236in}{2.030735in}}%
\pgfpathlineto{\pgfqpoint{4.673163in}{2.028663in}}%
\pgfpathlineto{\pgfqpoint{4.675089in}{2.038404in}}%
\pgfpathlineto{\pgfqpoint{4.677016in}{2.033844in}}%
\pgfpathlineto{\pgfqpoint{4.678943in}{2.053119in}}%
\pgfpathlineto{\pgfqpoint{4.680870in}{2.049803in}}%
\pgfpathlineto{\pgfqpoint{4.682797in}{2.034880in}}%
\pgfpathlineto{\pgfqpoint{4.686650in}{2.060787in}}%
\pgfpathlineto{\pgfqpoint{4.690504in}{2.071772in}}%
\pgfpathlineto{\pgfqpoint{4.692430in}{2.098715in}}%
\pgfpathlineto{\pgfqpoint{4.694357in}{2.089181in}}%
\pgfpathlineto{\pgfqpoint{4.698211in}{2.104932in}}%
\pgfpathlineto{\pgfqpoint{4.700137in}{2.109284in}}%
\pgfpathlineto{\pgfqpoint{4.702064in}{2.106383in}}%
\pgfpathlineto{\pgfqpoint{4.703991in}{2.088352in}}%
\pgfpathlineto{\pgfqpoint{4.705918in}{2.091875in}}%
\pgfpathlineto{\pgfqpoint{4.707844in}{2.080476in}}%
\pgfpathlineto{\pgfqpoint{4.709771in}{2.090839in}}%
\pgfpathlineto{\pgfqpoint{4.713625in}{2.070528in}}%
\pgfpathlineto{\pgfqpoint{4.715551in}{2.064310in}}%
\pgfpathlineto{\pgfqpoint{4.717478in}{2.052082in}}%
\pgfpathlineto{\pgfqpoint{4.719405in}{2.054155in}}%
\pgfpathlineto{\pgfqpoint{4.725185in}{2.028663in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{1.990114in}}%
\pgfpathlineto{\pgfqpoint{4.730965in}{1.998818in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{2.000269in}}%
\pgfpathlineto{\pgfqpoint{4.734819in}{1.980373in}}%
\pgfpathlineto{\pgfqpoint{4.736746in}{1.978093in}}%
\pgfpathlineto{\pgfqpoint{4.738673in}{1.980165in}}%
\pgfpathlineto{\pgfqpoint{4.740599in}{1.978715in}}%
\pgfpathlineto{\pgfqpoint{4.742526in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{4.744453in}{1.980580in}}%
\pgfpathlineto{\pgfqpoint{4.750233in}{2.009803in}}%
\pgfpathlineto{\pgfqpoint{4.752160in}{2.029699in}}%
\pgfpathlineto{\pgfqpoint{4.754087in}{2.027834in}}%
\pgfpathlineto{\pgfqpoint{4.756013in}{2.039025in}}%
\pgfpathlineto{\pgfqpoint{4.757940in}{2.037989in}}%
\pgfpathlineto{\pgfqpoint{4.759867in}{2.053326in}}%
\pgfpathlineto{\pgfqpoint{4.761794in}{2.056020in}}%
\pgfpathlineto{\pgfqpoint{4.763720in}{2.062445in}}%
\pgfpathlineto{\pgfqpoint{4.765647in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{4.769501in}{2.086279in}}%
\pgfpathlineto{\pgfqpoint{4.771427in}{2.082134in}}%
\pgfpathlineto{\pgfqpoint{4.773354in}{2.081720in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{4.779134in}{2.110321in}}%
\pgfpathlineto{\pgfqpoint{4.781061in}{2.101823in}}%
\pgfpathlineto{\pgfqpoint{4.782988in}{2.120891in}}%
\pgfpathlineto{\pgfqpoint{4.784915in}{2.106176in}}%
\pgfpathlineto{\pgfqpoint{4.790695in}{2.129595in}}%
\pgfpathlineto{\pgfqpoint{4.792622in}{2.123378in}}%
\pgfpathlineto{\pgfqpoint{4.794549in}{2.127315in}}%
\pgfpathlineto{\pgfqpoint{4.798402in}{2.159854in}}%
\pgfpathlineto{\pgfqpoint{4.800329in}{2.159647in}}%
\pgfpathlineto{\pgfqpoint{4.804182in}{2.168352in}}%
\pgfpathlineto{\pgfqpoint{4.806109in}{2.167315in}}%
\pgfpathlineto{\pgfqpoint{4.811889in}{2.130217in}}%
\pgfpathlineto{\pgfqpoint{4.813816in}{2.140787in}}%
\pgfpathlineto{\pgfqpoint{4.817670in}{2.121927in}}%
\pgfpathlineto{\pgfqpoint{4.821523in}{2.102860in}}%
\pgfpathlineto{\pgfqpoint{4.823450in}{2.099958in}}%
\pgfpathlineto{\pgfqpoint{4.827303in}{2.067834in}}%
\pgfpathlineto{\pgfqpoint{4.829230in}{2.068248in}}%
\pgfpathlineto{\pgfqpoint{4.833084in}{2.041513in}}%
\pgfpathlineto{\pgfqpoint{4.835010in}{2.031979in}}%
\pgfpathlineto{\pgfqpoint{4.836937in}{2.034880in}}%
\pgfpathlineto{\pgfqpoint{4.840791in}{2.030528in}}%
\pgfpathlineto{\pgfqpoint{4.842717in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{4.850425in}{2.054362in}}%
\pgfpathlineto{\pgfqpoint{4.852351in}{2.076331in}}%
\pgfpathlineto{\pgfqpoint{4.854278in}{2.062652in}}%
\pgfpathlineto{\pgfqpoint{4.858132in}{2.091461in}}%
\pgfpathlineto{\pgfqpoint{4.860058in}{2.088766in}}%
\pgfpathlineto{\pgfqpoint{4.861985in}{2.115295in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{2.112186in}}%
\pgfpathlineto{\pgfqpoint{4.865839in}{2.115088in}}%
\pgfpathlineto{\pgfqpoint{4.867765in}{2.131875in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{2.121927in}}%
\pgfpathlineto{\pgfqpoint{4.871619in}{2.126486in}}%
\pgfpathlineto{\pgfqpoint{4.873546in}{2.123792in}}%
\pgfpathlineto{\pgfqpoint{4.875472in}{2.126694in}}%
\pgfpathlineto{\pgfqpoint{4.877399in}{2.124621in}}%
\pgfpathlineto{\pgfqpoint{4.883179in}{2.136642in}}%
\pgfpathlineto{\pgfqpoint{4.887033in}{2.193015in}}%
\pgfpathlineto{\pgfqpoint{4.888960in}{2.171046in}}%
\pgfpathlineto{\pgfqpoint{4.894740in}{2.200476in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{2.201512in}}%
\pgfpathlineto{\pgfqpoint{4.898594in}{2.204621in}}%
\pgfpathlineto{\pgfqpoint{4.904374in}{2.204828in}}%
\pgfpathlineto{\pgfqpoint{4.908227in}{2.206072in}}%
\pgfpathlineto{\pgfqpoint{4.914008in}{2.188041in}}%
\pgfpathlineto{\pgfqpoint{4.919788in}{2.146176in}}%
\pgfpathlineto{\pgfqpoint{4.921715in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{4.923641in}{2.118611in}}%
\pgfpathlineto{\pgfqpoint{4.925568in}{2.124621in}}%
\pgfpathlineto{\pgfqpoint{4.931348in}{2.094155in}}%
\pgfpathlineto{\pgfqpoint{4.933275in}{2.094984in}}%
\pgfpathlineto{\pgfqpoint{4.935202in}{2.066797in}}%
\pgfpathlineto{\pgfqpoint{4.937129in}{2.068041in}}%
\pgfpathlineto{\pgfqpoint{4.939055in}{2.075917in}}%
\pgfpathlineto{\pgfqpoint{4.940982in}{2.073222in}}%
\pgfpathlineto{\pgfqpoint{4.946762in}{2.084414in}}%
\pgfpathlineto{\pgfqpoint{4.948689in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{4.950616in}{2.103481in}}%
\pgfpathlineto{\pgfqpoint{4.960250in}{2.152186in}}%
\pgfpathlineto{\pgfqpoint{4.962177in}{2.151564in}}%
\pgfpathlineto{\pgfqpoint{4.964103in}{2.146383in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{2.165450in}}%
\pgfpathlineto{\pgfqpoint{4.967957in}{2.165865in}}%
\pgfpathlineto{\pgfqpoint{4.969884in}{2.172290in}}%
\pgfpathlineto{\pgfqpoint{4.971810in}{2.158611in}}%
\pgfpathlineto{\pgfqpoint{4.973737in}{2.172911in}}%
\pgfpathlineto{\pgfqpoint{4.975664in}{2.173948in}}%
\pgfpathlineto{\pgfqpoint{4.977591in}{2.167730in}}%
\pgfpathlineto{\pgfqpoint{4.979517in}{2.167108in}}%
\pgfpathlineto{\pgfqpoint{4.981444in}{2.196538in}}%
\pgfpathlineto{\pgfqpoint{4.983371in}{2.195502in}}%
\pgfpathlineto{\pgfqpoint{4.985298in}{2.211046in}}%
\pgfpathlineto{\pgfqpoint{4.987224in}{2.185139in}}%
\pgfpathlineto{\pgfqpoint{4.989151in}{2.205657in}}%
\pgfpathlineto{\pgfqpoint{4.991078in}{2.206279in}}%
\pgfpathlineto{\pgfqpoint{4.994931in}{2.252497in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{2.232600in}}%
\pgfpathlineto{\pgfqpoint{5.000712in}{2.254569in}}%
\pgfpathlineto{\pgfqpoint{5.002638in}{2.251046in}}%
\pgfpathlineto{\pgfqpoint{5.004565in}{2.251046in}}%
\pgfpathlineto{\pgfqpoint{5.006492in}{2.247523in}}%
\pgfpathlineto{\pgfqpoint{5.008419in}{2.234673in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.235502in}}%
\pgfpathlineto{\pgfqpoint{5.012272in}{2.217885in}}%
\pgfpathlineto{\pgfqpoint{5.014199in}{2.224517in}}%
\pgfpathlineto{\pgfqpoint{5.019979in}{2.197367in}}%
\pgfpathlineto{\pgfqpoint{5.021906in}{2.194466in}}%
\pgfpathlineto{\pgfqpoint{5.025760in}{2.134569in}}%
\pgfpathlineto{\pgfqpoint{5.027686in}{2.151771in}}%
\pgfpathlineto{\pgfqpoint{5.029613in}{2.150735in}}%
\pgfpathlineto{\pgfqpoint{5.033467in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{5.037320in}{2.111564in}}%
\pgfpathlineto{\pgfqpoint{5.039247in}{2.113430in}}%
\pgfpathlineto{\pgfqpoint{5.041174in}{2.111150in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{2.134984in}}%
\pgfpathlineto{\pgfqpoint{5.045027in}{2.131046in}}%
\pgfpathlineto{\pgfqpoint{5.046954in}{2.138093in}}%
\pgfpathlineto{\pgfqpoint{5.048881in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{5.056588in}{2.176849in}}%
\pgfpathlineto{\pgfqpoint{5.060441in}{2.196331in}}%
\pgfpathlineto{\pgfqpoint{5.064295in}{2.223067in}}%
\pgfpathlineto{\pgfqpoint{5.066222in}{2.212082in}}%
\pgfpathlineto{\pgfqpoint{5.068148in}{2.212911in}}%
\pgfpathlineto{\pgfqpoint{5.073929in}{2.233844in}}%
\pgfpathlineto{\pgfqpoint{5.075855in}{2.263274in}}%
\pgfpathlineto{\pgfqpoint{5.077782in}{2.247315in}}%
\pgfpathlineto{\pgfqpoint{5.079709in}{2.244621in}}%
\pgfpathlineto{\pgfqpoint{5.081636in}{2.259958in}}%
\pgfpathlineto{\pgfqpoint{5.085489in}{2.251460in}}%
\pgfpathlineto{\pgfqpoint{5.089343in}{2.286072in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{5.093196in}{2.305346in}}%
\pgfpathlineto{\pgfqpoint{5.095123in}{2.349491in}}%
\pgfpathlineto{\pgfqpoint{5.097050in}{2.323170in}}%
\pgfpathlineto{\pgfqpoint{5.098976in}{2.328559in}}%
\pgfpathlineto{\pgfqpoint{5.100903in}{2.325035in}}%
\pgfpathlineto{\pgfqpoint{5.102830in}{2.331667in}}%
\pgfpathlineto{\pgfqpoint{5.104757in}{2.320061in}}%
\pgfpathlineto{\pgfqpoint{5.106683in}{2.341201in}}%
\pgfpathlineto{\pgfqpoint{5.110537in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{5.112464in}{2.317989in}}%
\pgfpathlineto{\pgfqpoint{5.118244in}{2.283999in}}%
\pgfpathlineto{\pgfqpoint{5.122098in}{2.239232in}}%
\pgfpathlineto{\pgfqpoint{5.124024in}{2.248559in}}%
\pgfpathlineto{\pgfqpoint{5.127878in}{2.228662in}}%
\pgfpathlineto{\pgfqpoint{5.129805in}{2.207315in}}%
\pgfpathlineto{\pgfqpoint{5.131731in}{2.208559in}}%
\pgfpathlineto{\pgfqpoint{5.133658in}{2.188870in}}%
\pgfpathlineto{\pgfqpoint{5.135585in}{2.189284in}}%
\pgfpathlineto{\pgfqpoint{5.137512in}{2.195295in}}%
\pgfpathlineto{\pgfqpoint{5.141365in}{2.184310in}}%
\pgfpathlineto{\pgfqpoint{5.143292in}{2.188248in}}%
\pgfpathlineto{\pgfqpoint{5.145219in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{5.147145in}{2.203378in}}%
\pgfpathlineto{\pgfqpoint{5.158706in}{2.263274in}}%
\pgfpathlineto{\pgfqpoint{5.160633in}{2.249595in}}%
\pgfpathlineto{\pgfqpoint{5.162559in}{2.268870in}}%
\pgfpathlineto{\pgfqpoint{5.164486in}{2.260580in}}%
\pgfpathlineto{\pgfqpoint{5.166413in}{2.267626in}}%
\pgfpathlineto{\pgfqpoint{5.168340in}{2.292082in}}%
\pgfpathlineto{\pgfqpoint{5.170267in}{2.293326in}}%
\pgfpathlineto{\pgfqpoint{5.174120in}{2.303896in}}%
\pgfpathlineto{\pgfqpoint{5.177974in}{2.294569in}}%
\pgfpathlineto{\pgfqpoint{5.179900in}{2.292082in}}%
\pgfpathlineto{\pgfqpoint{5.183754in}{2.322341in}}%
\pgfpathlineto{\pgfqpoint{5.185681in}{2.296227in}}%
\pgfpathlineto{\pgfqpoint{5.187607in}{2.325864in}}%
\pgfpathlineto{\pgfqpoint{5.189534in}{2.310320in}}%
\pgfpathlineto{\pgfqpoint{5.191461in}{2.343066in}}%
\pgfpathlineto{\pgfqpoint{5.193388in}{2.327315in}}%
\pgfpathlineto{\pgfqpoint{5.197241in}{2.368766in}}%
\pgfpathlineto{\pgfqpoint{5.199168in}{2.375605in}}%
\pgfpathlineto{\pgfqpoint{5.201095in}{2.359439in}}%
\pgfpathlineto{\pgfqpoint{5.203021in}{2.362134in}}%
\pgfpathlineto{\pgfqpoint{5.204948in}{2.384517in}}%
\pgfpathlineto{\pgfqpoint{5.208802in}{2.367315in}}%
\pgfpathlineto{\pgfqpoint{5.210728in}{2.369802in}}%
\pgfpathlineto{\pgfqpoint{5.212655in}{2.364414in}}%
\pgfpathlineto{\pgfqpoint{5.216509in}{2.329595in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{2.336434in}}%
\pgfpathlineto{\pgfqpoint{5.222289in}{2.310113in}}%
\pgfpathlineto{\pgfqpoint{5.224216in}{2.308248in}}%
\pgfpathlineto{\pgfqpoint{5.226143in}{2.303066in}}%
\pgfpathlineto{\pgfqpoint{5.229996in}{2.276538in}}%
\pgfpathlineto{\pgfqpoint{5.235776in}{2.245450in}}%
\pgfpathlineto{\pgfqpoint{5.237703in}{2.245036in}}%
\pgfpathlineto{\pgfqpoint{5.241557in}{2.225968in}}%
\pgfpathlineto{\pgfqpoint{5.243483in}{2.230113in}}%
\pgfpathlineto{\pgfqpoint{5.249264in}{2.251668in}}%
\pgfpathlineto{\pgfqpoint{5.253117in}{2.256849in}}%
\pgfpathlineto{\pgfqpoint{5.258897in}{2.299958in}}%
\pgfpathlineto{\pgfqpoint{5.260824in}{2.308662in}}%
\pgfpathlineto{\pgfqpoint{5.262751in}{2.304517in}}%
\pgfpathlineto{\pgfqpoint{5.268531in}{2.321719in}}%
\pgfpathlineto{\pgfqpoint{5.270458in}{2.337471in}}%
\pgfpathlineto{\pgfqpoint{5.272385in}{2.332289in}}%
\pgfpathlineto{\pgfqpoint{5.274311in}{2.340372in}}%
\pgfpathlineto{\pgfqpoint{5.276238in}{2.332082in}}%
\pgfpathlineto{\pgfqpoint{5.280092in}{2.342237in}}%
\pgfpathlineto{\pgfqpoint{5.282019in}{2.344103in}}%
\pgfpathlineto{\pgfqpoint{5.283945in}{2.353222in}}%
\pgfpathlineto{\pgfqpoint{5.285872in}{2.372704in}}%
\pgfpathlineto{\pgfqpoint{5.287799in}{2.349491in}}%
\pgfpathlineto{\pgfqpoint{5.289726in}{2.357989in}}%
\pgfpathlineto{\pgfqpoint{5.291652in}{2.376641in}}%
\pgfpathlineto{\pgfqpoint{5.293579in}{2.359439in}}%
\pgfpathlineto{\pgfqpoint{5.295506in}{2.364828in}}%
\pgfpathlineto{\pgfqpoint{5.299359in}{2.411046in}}%
\pgfpathlineto{\pgfqpoint{5.301286in}{2.369180in}}%
\pgfpathlineto{\pgfqpoint{5.305140in}{2.414983in}}%
\pgfpathlineto{\pgfqpoint{5.307066in}{2.406279in}}%
\pgfpathlineto{\pgfqpoint{5.308993in}{2.405450in}}%
\pgfpathlineto{\pgfqpoint{5.310920in}{2.395709in}}%
\pgfpathlineto{\pgfqpoint{5.312847in}{2.400268in}}%
\pgfpathlineto{\pgfqpoint{5.314773in}{2.383688in}}%
\pgfpathlineto{\pgfqpoint{5.316700in}{2.387833in}}%
\pgfpathlineto{\pgfqpoint{5.320554in}{2.358610in}}%
\pgfpathlineto{\pgfqpoint{5.326334in}{2.323377in}}%
\pgfpathlineto{\pgfqpoint{5.332114in}{2.310528in}}%
\pgfpathlineto{\pgfqpoint{5.335968in}{2.282548in}}%
\pgfpathlineto{\pgfqpoint{5.337895in}{2.280476in}}%
\pgfpathlineto{\pgfqpoint{5.339821in}{2.286693in}}%
\pgfpathlineto{\pgfqpoint{5.343675in}{2.282756in}}%
\pgfpathlineto{\pgfqpoint{5.345602in}{2.284414in}}%
\pgfpathlineto{\pgfqpoint{5.349455in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{5.351382in}{2.303066in}}%
\pgfpathlineto{\pgfqpoint{5.353309in}{2.313636in}}%
\pgfpathlineto{\pgfqpoint{5.355235in}{2.350113in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{2.342652in}}%
\pgfpathlineto{\pgfqpoint{5.361016in}{2.344724in}}%
\pgfpathlineto{\pgfqpoint{5.362942in}{2.363792in}}%
\pgfpathlineto{\pgfqpoint{5.366796in}{2.358196in}}%
\pgfpathlineto{\pgfqpoint{5.368723in}{2.367937in}}%
\pgfpathlineto{\pgfqpoint{5.370649in}{2.389906in}}%
\pgfpathlineto{\pgfqpoint{5.372576in}{2.383481in}}%
\pgfpathlineto{\pgfqpoint{5.374503in}{2.417470in}}%
\pgfpathlineto{\pgfqpoint{5.376430in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.380283in}{2.426590in}}%
\pgfpathlineto{\pgfqpoint{5.382210in}{2.396745in}}%
\pgfpathlineto{\pgfqpoint{5.384137in}{2.426382in}}%
\pgfpathlineto{\pgfqpoint{5.386064in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{5.387990in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{5.391844in}{2.403792in}}%
\pgfpathlineto{\pgfqpoint{5.397624in}{2.451253in}}%
\pgfpathlineto{\pgfqpoint{5.399551in}{2.454776in}}%
\pgfpathlineto{\pgfqpoint{5.401478in}{2.465761in}}%
\pgfpathlineto{\pgfqpoint{5.403404in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{5.405331in}{2.488558in}}%
\pgfpathlineto{\pgfqpoint{5.409185in}{2.465761in}}%
\pgfpathlineto{\pgfqpoint{5.411111in}{2.467833in}}%
\pgfpathlineto{\pgfqpoint{5.416892in}{2.447522in}}%
\pgfpathlineto{\pgfqpoint{5.418818in}{2.447937in}}%
\pgfpathlineto{\pgfqpoint{5.420745in}{2.420165in}}%
\pgfpathlineto{\pgfqpoint{5.422672in}{2.421408in}}%
\pgfpathlineto{\pgfqpoint{5.426525in}{2.378092in}}%
\pgfpathlineto{\pgfqpoint{5.428452in}{2.383688in}}%
\pgfpathlineto{\pgfqpoint{5.430379in}{2.382445in}}%
\pgfpathlineto{\pgfqpoint{5.432306in}{2.367937in}}%
\pgfpathlineto{\pgfqpoint{5.434232in}{2.365450in}}%
\pgfpathlineto{\pgfqpoint{5.438086in}{2.348041in}}%
\pgfpathlineto{\pgfqpoint{5.443866in}{2.334776in}}%
\pgfpathlineto{\pgfqpoint{5.447720in}{2.348248in}}%
\pgfpathlineto{\pgfqpoint{5.449647in}{2.350320in}}%
\pgfpathlineto{\pgfqpoint{5.455427in}{2.380787in}}%
\pgfpathlineto{\pgfqpoint{5.457354in}{2.380579in}}%
\pgfpathlineto{\pgfqpoint{5.461207in}{2.398818in}}%
\pgfpathlineto{\pgfqpoint{5.463134in}{2.404206in}}%
\pgfpathlineto{\pgfqpoint{5.470841in}{2.446693in}}%
\pgfpathlineto{\pgfqpoint{5.472768in}{2.434672in}}%
\pgfpathlineto{\pgfqpoint{5.476621in}{2.460372in}}%
\pgfpathlineto{\pgfqpoint{5.480475in}{2.468040in}}%
\pgfpathlineto{\pgfqpoint{5.484328in}{2.453947in}}%
\pgfpathlineto{\pgfqpoint{5.488182in}{2.462030in}}%
\pgfpathlineto{\pgfqpoint{5.490108in}{2.465553in}}%
\pgfpathlineto{\pgfqpoint{5.492035in}{2.491460in}}%
\pgfpathlineto{\pgfqpoint{5.493962in}{2.496020in}}%
\pgfpathlineto{\pgfqpoint{5.495889in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{5.497816in}{2.507004in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{2.498921in}}%
\pgfpathlineto{\pgfqpoint{5.501669in}{2.518196in}}%
\pgfpathlineto{\pgfqpoint{5.505523in}{2.517781in}}%
\pgfpathlineto{\pgfqpoint{5.507449in}{2.521512in}}%
\pgfpathlineto{\pgfqpoint{5.509376in}{2.531045in}}%
\pgfpathlineto{\pgfqpoint{5.511303in}{2.526279in}}%
\pgfpathlineto{\pgfqpoint{5.513230in}{2.508455in}}%
\pgfpathlineto{\pgfqpoint{5.517083in}{2.502444in}}%
\pgfpathlineto{\pgfqpoint{5.526717in}{2.444206in}}%
\pgfpathlineto{\pgfqpoint{5.528644in}{2.442548in}}%
\pgfpathlineto{\pgfqpoint{5.538277in}{2.405242in}}%
\pgfpathlineto{\pgfqpoint{5.540204in}{2.407315in}}%
\pgfpathlineto{\pgfqpoint{5.542131in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.547911in}{2.399854in}}%
\pgfpathlineto{\pgfqpoint{5.549838in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{5.551765in}{2.407522in}}%
\pgfpathlineto{\pgfqpoint{5.553692in}{2.413325in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.434465in}}%
\pgfpathlineto{\pgfqpoint{5.557545in}{2.429284in}}%
\pgfpathlineto{\pgfqpoint{5.559472in}{2.456434in}}%
\pgfpathlineto{\pgfqpoint{5.561399in}{2.454362in}}%
\pgfpathlineto{\pgfqpoint{5.563325in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{5.571032in}{2.483584in}}%
\pgfpathlineto{\pgfqpoint{5.572959in}{2.477159in}}%
\pgfpathlineto{\pgfqpoint{5.576813in}{2.496641in}}%
\pgfpathlineto{\pgfqpoint{5.578739in}{2.519646in}}%
\pgfpathlineto{\pgfqpoint{5.580666in}{2.515501in}}%
\pgfpathlineto{\pgfqpoint{5.584520in}{2.502859in}}%
\pgfpathlineto{\pgfqpoint{5.586446in}{2.537263in}}%
\pgfpathlineto{\pgfqpoint{5.588373in}{2.515916in}}%
\pgfpathlineto{\pgfqpoint{5.590300in}{2.533532in}}%
\pgfpathlineto{\pgfqpoint{5.592227in}{2.532082in}}%
\pgfpathlineto{\pgfqpoint{5.594153in}{2.538507in}}%
\pgfpathlineto{\pgfqpoint{5.596080in}{2.564413in}}%
\pgfpathlineto{\pgfqpoint{5.598007in}{2.557781in}}%
\pgfpathlineto{\pgfqpoint{5.599934in}{2.542030in}}%
\pgfpathlineto{\pgfqpoint{5.601861in}{2.579543in}}%
\pgfpathlineto{\pgfqpoint{5.603787in}{2.569595in}}%
\pgfpathlineto{\pgfqpoint{5.605714in}{2.547833in}}%
\pgfpathlineto{\pgfqpoint{5.607641in}{2.560475in}}%
\pgfpathlineto{\pgfqpoint{5.609568in}{2.556952in}}%
\pgfpathlineto{\pgfqpoint{5.611494in}{2.570009in}}%
\pgfpathlineto{\pgfqpoint{5.613421in}{2.568351in}}%
\pgfpathlineto{\pgfqpoint{5.619201in}{2.539543in}}%
\pgfpathlineto{\pgfqpoint{5.619201in}{2.539543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646429in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.646429in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646429in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.549401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646429in}{2.676216in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251215in,y=2.759549in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont atmospheric CO\(\displaystyle _2\) at Mauna Loa observatory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250387in}{0.610512in}}%
\pgfpathlineto{\pgfqpoint{5.770444in}{0.610512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.794889in}{0.610512in}}{\pgfqpoint{5.794889in}{0.634957in}}%
\pgfpathlineto{\pgfqpoint{5.794889in}{0.794957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.794889in}{0.819401in}}{\pgfqpoint{5.770444in}{0.819401in}}%
\pgfpathlineto{\pgfqpoint{4.250387in}{0.819401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.225943in}{0.819401in}}{\pgfqpoint{4.225943in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{4.225943in}{0.634957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.225943in}{0.610512in}}{\pgfqpoint{4.250387in}{0.610512in}}%
\pgfpathlineto{\pgfqpoint{4.250387in}{0.610512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274832in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{4.397054in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{4.519276in}{0.726484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617054in,y=0.683707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont weekly average CO\(\displaystyle _2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/co2-osd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.652666in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{4.652666in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{3.879966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.879966in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421154in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.879966in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546906in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.879966in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672349in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{3.672349in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.879966in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798100in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.879966in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923543in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{5.923543in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.879966in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.897830in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.897830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=3.854427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.879966in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.235443in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.235443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=4.192040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.879966in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.573055in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.573055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=4.529653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.879966in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788478in}{4.319686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790635in}{4.224156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792792in}{4.176463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794949in}{4.229692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797107in}{4.254479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799264in}{4.152586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801421in}{4.198679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803578in}{4.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805735in}{4.206840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807893in}{4.277035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810050in}{4.180590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812207in}{4.230318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814364in}{4.236609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816522in}{4.300870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818679in}{4.289403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820836in}{4.199489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822993in}{4.173477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825150in}{4.183957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827308in}{4.254710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829465in}{4.319964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831622in}{4.264358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833779in}{4.244310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835936in}{4.218436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838094in}{4.255928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840251in}{4.232838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842408in}{4.289217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844565in}{4.289639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846722in}{4.172587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848880in}{4.254496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851037in}{4.254526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853194in}{4.216275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855351in}{4.256581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857508in}{4.260546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859666in}{4.264760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861823in}{4.259382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863980in}{4.253665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866137in}{4.279257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868294in}{4.293509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870452in}{4.219963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872609in}{4.249071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874766in}{4.245080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876923in}{4.262663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879080in}{4.205463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881238in}{4.176416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883395in}{4.079710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885552in}{4.238107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887709in}{4.111067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889866in}{4.316172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892024in}{4.186818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894181in}{4.169742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896338in}{4.281488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898495in}{4.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900652in}{4.080115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902810in}{4.213658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{4.307697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907124in}{4.205081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909281in}{4.210908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911438in}{4.314394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913596in}{4.257997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915753in}{4.185971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917910in}{4.162583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920067in}{4.167630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922224in}{4.251195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924382in}{4.262409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926539in}{4.298093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928696in}{4.152552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930853in}{4.122200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933010in}{4.231995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935168in}{4.381788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937325in}{4.185923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939482in}{4.238898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941639in}{4.267377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943796in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945954in}{4.286810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948111in}{4.288408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950268in}{4.305373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952425in}{4.282253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954582in}{4.151404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956740in}{4.182150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958897in}{4.325735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961054in}{4.219092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963211in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965368in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967526in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969683in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971840in}{4.211903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973997in}{4.235046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976154in}{4.200239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978312in}{4.174171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980469in}{4.260630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982626in}{4.313485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984783in}{4.301793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986940in}{4.409850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989098in}{4.152828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991255in}{4.236069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993412in}{4.251008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995569in}{4.390910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997726in}{4.315479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999884in}{4.408848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002041in}{4.002015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004198in}{4.276924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006355in}{4.300534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008512in}{4.072131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010670in}{4.117201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012827in}{4.301798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014984in}{4.291734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.162731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019298in}{4.200461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021456in}{4.213885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023613in}{4.187829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025770in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027927in}{4.277778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030084in}{4.324247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032242in}{4.212120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034399in}{4.269137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036556in}{4.229486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038713in}{4.188318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040870in}{4.179970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043028in}{4.292172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045185in}{4.291870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047342in}{4.232483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049499in}{4.351702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051656in}{4.211340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053814in}{4.002414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055971in}{4.183537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058128in}{4.121869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060285in}{4.232028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062443in}{4.121634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064600in}{4.166918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066757in}{4.315265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068914in}{4.213676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071071in}{4.179171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073229in}{4.240959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075386in}{4.223493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077543in}{4.374836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079700in}{4.194221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081857in}{4.285661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084015in}{4.232370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086172in}{4.230366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088329in}{4.233188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090486in}{4.169539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092643in}{4.140209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094801in}{4.225506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096958in}{4.159006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099115in}{4.072293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101272in}{4.316470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103429in}{4.244411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105587in}{4.303366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107744in}{4.257439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109901in}{4.123596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112058in}{4.284934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114215in}{4.301333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116373in}{4.293522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118530in}{4.283833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120687in}{4.365094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122844in}{4.298098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125001in}{4.338775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127159in}{4.311374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129316in}{4.254010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131473in}{4.198454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133630in}{4.194956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135787in}{4.289836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137945in}{4.217631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140102in}{4.263698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142259in}{4.255621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144416in}{4.236806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146573in}{4.225502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148731in}{4.155884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150888in}{4.145732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153045in}{4.230342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155202in}{4.133462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157359in}{4.224880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159517in}{4.164130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161674in}{4.314040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163831in}{4.278139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165988in}{4.278336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168145in}{4.253469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170303in}{4.358882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172460in}{4.216264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174617in}{4.238650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176774in}{4.259717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178931in}{4.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181089in}{4.272042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183246in}{4.299310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185403in}{4.201752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187560in}{4.247293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189717in}{4.130660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191875in}{4.259643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194032in}{4.201345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196189in}{4.310118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198346in}{4.261851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200503in}{4.229467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202661in}{4.310481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204818in}{4.217282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206975in}{4.127559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209132in}{4.235119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211289in}{4.230425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213447in}{4.243693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215604in}{4.187161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217761in}{4.224265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219918in}{4.200061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222075in}{4.201808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224233in}{4.228178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226390in}{4.346808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228547in}{4.200337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230704in}{4.184362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232861in}{4.233626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235019in}{4.256190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237176in}{4.144282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239333in}{4.126832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241490in}{4.276226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243647in}{4.310962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245805in}{4.302773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247962in}{4.193112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250119in}{4.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252276in}{4.185070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254433in}{4.269702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256591in}{4.264146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258748in}{4.297186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260905in}{4.264989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263062in}{4.290707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265219in}{4.283828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267377in}{4.344039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269534in}{4.264089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271691in}{4.248646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273848in}{4.057929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276005in}{4.129013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278163in}{4.365974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280320in}{4.217813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282477in}{4.094641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284634in}{4.246362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286791in}{4.248423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288949in}{4.262120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291106in}{4.268549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293263in}{4.207544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295420in}{4.232709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297578in}{4.242105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299735in}{4.205650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301892in}{4.235684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304049in}{4.243417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306206in}{4.179662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308364in}{4.136696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310521in}{4.185226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312678in}{4.346977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314835in}{4.293739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316992in}{4.365119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319150in}{4.271186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321307in}{4.221754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323464in}{4.250523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325621in}{4.170870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327778in}{4.322806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329936in}{4.273400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332093in}{4.347434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334250in}{4.279948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336407in}{4.085618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338564in}{4.201528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340722in}{4.174247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342879in}{4.263462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345036in}{4.237987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347193in}{4.084846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349350in}{4.159970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351508in}{4.228661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353665in}{4.257244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355822in}{4.274201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357979in}{4.164217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360136in}{4.228599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362294in}{4.266871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364451in}{4.203902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366608in}{4.166953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368765in}{4.318986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370922in}{4.157040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373080in}{4.249079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375237in}{4.374117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377394in}{4.279357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379551in}{4.074233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381708in}{4.222338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383866in}{4.091436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386023in}{4.338151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388180in}{4.188833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390337in}{4.190578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392494in}{4.318114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394652in}{4.383813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396809in}{4.222687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398966in}{4.231107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401123in}{4.194991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403280in}{4.185013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405438in}{4.234938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407595in}{4.271733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409752in}{4.244553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411909in}{4.281389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414066in}{4.271661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416224in}{4.267073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418381in}{4.299746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420538in}{4.312419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422695in}{4.233603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424852in}{4.195196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427010in}{4.320272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429167in}{4.149505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431324in}{4.269419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433481in}{4.156823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435638in}{4.188597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437796in}{4.191222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439953in}{4.215783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442110in}{4.272056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444267in}{4.145671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446424in}{4.247585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448582in}{4.299121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450739in}{4.230672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452896in}{4.221002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455053in}{4.221459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457210in}{4.204728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459368in}{4.264370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461525in}{4.272805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463682in}{4.195070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465839in}{4.161603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467996in}{4.245644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470154in}{4.296241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472311in}{4.296810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474468in}{4.211992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476625in}{4.262839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478782in}{4.219352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480940in}{4.171867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483097in}{4.153886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485254in}{4.210786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487411in}{3.961578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489568in}{4.230618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491726in}{4.439662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493883in}{4.319777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496040in}{4.365809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498197in}{4.214762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500354in}{4.363114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502512in}{4.248901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504669in}{4.279723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506826in}{4.211758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508983in}{4.265651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511140in}{4.302835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513298in}{4.265875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515455in}{4.253994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517612in}{4.310445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519769in}{4.197513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521926in}{4.212272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524084in}{4.174527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526241in}{4.176957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528398in}{4.216968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530555in}{4.153125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532712in}{4.139993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534870in}{4.219900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537027in}{4.179416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539184in}{4.182602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541341in}{4.193230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543499in}{4.198044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545656in}{4.355590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547813in}{4.236838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549970in}{4.389036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552127in}{4.281065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554285in}{4.209739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556442in}{4.284121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558599in}{4.276812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560756in}{4.349884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562913in}{4.319892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565071in}{4.329104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567228in}{4.211529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569385in}{4.150099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571542in}{4.289863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573699in}{4.222950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575857in}{4.217536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578014in}{4.219170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580171in}{4.226614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582328in}{4.250018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584485in}{4.181348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586643in}{4.243256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588800in}{4.225329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590957in}{4.211701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593114in}{4.175363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595271in}{4.287624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597429in}{4.231411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599586in}{4.262979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601743in}{4.181041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603900in}{4.109594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606057in}{4.023928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608215in}{4.217659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610372in}{4.204461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612529in}{4.150880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614686in}{4.261512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616843in}{4.113312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619001in}{4.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621158in}{4.234764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623315in}{4.195309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625472in}{4.193353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627629in}{4.273678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629787in}{4.228526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631944in}{4.224795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634101in}{4.289745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636258in}{4.369371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638415in}{4.281827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640573in}{4.231044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642730in}{4.233306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644887in}{4.266058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647044in}{4.237457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649201in}{4.222719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651359in}{4.226319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653516in}{4.365937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655673in}{4.339355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657830in}{4.213549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659987in}{4.231991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662145in}{4.201122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664302in}{4.343470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666459in}{4.297298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668616in}{4.232807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670773in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672931in}{4.167673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675088in}{4.160895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677245in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679402in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681559in}{4.377390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683717in}{4.232631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685874in}{4.316192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688031in}{4.269113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690188in}{4.324335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692345in}{4.202382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694503in}{4.182612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696660in}{4.251280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698817in}{4.196820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700974in}{4.250705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703131in}{4.243785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705289in}{4.247806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707446in}{4.246937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709603in}{4.267569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711760in}{4.291349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713917in}{4.247305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716075in}{4.302477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718232in}{4.233076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720389in}{4.225916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722546in}{4.315969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724703in}{4.381410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726861in}{4.058402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729018in}{4.175174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731175in}{4.228671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733332in}{4.200243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735489in}{4.179249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737647in}{4.338390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739804in}{4.199476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741961in}{4.186307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744118in}{4.199860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746275in}{4.257636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748433in}{4.104201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750590in}{4.208565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752747in}{4.199192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754904in}{4.249411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757061in}{4.201071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759219in}{4.202148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761376in}{4.289916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763533in}{4.121260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765690in}{4.105664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767847in}{4.132960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770005in}{4.225284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772162in}{4.296349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774319in}{4.193956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776476in}{4.080373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778634in}{4.048945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780791in}{4.194024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782948in}{4.367414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785105in}{4.172112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787262in}{4.241167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789420in}{4.229735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791577in}{4.323056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793734in}{4.235115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795891in}{4.224112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798048in}{4.256690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800206in}{4.291001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802363in}{4.246465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804520in}{4.275146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806677in}{4.330621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808834in}{4.246790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810992in}{4.270333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813149in}{4.259531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815306in}{4.328437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817463in}{4.202789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819620in}{4.291766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821778in}{4.259037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823935in}{4.245725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826092in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828249in}{4.228094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830406in}{4.335838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832564in}{4.212536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834721in}{4.233448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836878in}{4.197502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839035in}{4.270565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841192in}{4.349013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843350in}{4.213695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845507in}{4.251174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847664in}{4.302595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849821in}{4.192729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851978in}{4.255278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854136in}{4.251072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856293in}{4.236159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858450in}{4.185234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860607in}{4.250365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862764in}{4.200783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864922in}{4.200116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867079in}{4.252438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869236in}{4.233366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871393in}{4.280327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873550in}{4.190250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875708in}{4.273030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877865in}{4.309269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880022in}{4.304454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882179in}{4.284989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884336in}{4.241371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886494in}{4.231215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888651in}{4.204742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890808in}{4.253346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892965in}{4.216298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895122in}{4.087046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897280in}{4.164754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899437in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901594in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903751in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905908in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908066in}{4.251304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910223in}{4.118436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912380in}{4.249794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914537in}{4.200970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916694in}{4.251756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918852in}{4.169105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921009in}{4.248255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923166in}{4.238842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925323in}{4.237050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927480in}{4.257843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929638in}{4.328315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931795in}{4.270459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933952in}{4.206841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936109in}{4.302296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938266in}{4.321458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940424in}{4.392318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942581in}{4.229401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944738in}{4.127197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946895in}{3.988052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949052in}{4.056384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951210in}{4.244899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953367in}{4.221346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955524in}{4.310708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957681in}{4.195717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959838in}{4.259135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961996in}{4.180704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964153in}{4.160198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966310in}{4.227830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968467in}{4.245660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970624in}{4.241844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972782in}{4.181939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974939in}{4.234843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977096in}{4.287320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979253in}{4.272839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981410in}{4.368066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983568in}{4.256644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985725in}{4.237421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987882in}{4.188889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990039in}{4.133878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992196in}{4.215936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994354in}{4.211997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996511in}{4.183322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998668in}{4.255880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000825in}{4.286991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002982in}{4.400218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005140in}{4.417526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007297in}{4.366299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009454in}{4.288605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011611in}{4.298774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013769in}{4.232755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015926in}{4.135624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018083in}{4.233643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020240in}{4.211593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022397in}{4.305948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024555in}{4.216005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026712in}{4.228652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028869in}{4.190550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031026in}{4.239003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033183in}{4.234053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035341in}{4.224521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037498in}{4.198383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039655in}{4.150612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041812in}{4.183532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043969in}{4.265477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046127in}{4.229459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048284in}{4.158784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050441in}{4.223244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052598in}{4.044801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054755in}{4.264458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056913in}{4.391512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059070in}{4.419546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061227in}{4.297103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063384in}{4.200744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065541in}{4.142078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067699in}{4.082869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069856in}{4.244455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072013in}{4.198621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074170in}{4.300914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076327in}{4.266605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078485in}{4.202634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080642in}{4.240005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082799in}{4.282484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084956in}{4.337939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087113in}{4.238965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089271in}{4.295783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091428in}{4.253996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093585in}{4.227728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095742in}{4.312046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097899in}{4.256071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100057in}{4.192221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102214in}{4.246277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104371in}{4.161359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106528in}{4.193839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108685in}{4.287079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110843in}{4.254855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113000in}{4.161057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115157in}{4.048544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117314in}{4.030009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119471in}{4.102958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121629in}{4.374666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123786in}{4.152171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125943in}{4.280148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128100in}{4.290824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130257in}{4.234630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132415in}{4.313175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134572in}{4.240156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136729in}{4.267800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138886in}{4.276523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141043in}{4.181555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143201in}{4.239667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145358in}{4.255734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147515in}{4.292409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149672in}{4.261391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151829in}{4.254233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153987in}{4.233499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156144in}{4.103291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158301in}{4.178647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160458in}{4.257699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162615in}{4.237810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164773in}{4.173564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166930in}{4.132980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169087in}{4.189387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171244in}{4.255721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173401in}{4.388981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175559in}{4.446581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177716in}{4.339903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179873in}{4.378811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182030in}{4.200916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184187in}{4.211724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186345in}{4.147190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188502in}{4.280149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190659in}{4.269872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192816in}{4.296211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194973in}{4.204360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197131in}{4.184031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199288in}{4.320373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201445in}{4.252858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203602in}{4.196410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205759in}{4.185104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207917in}{4.175698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210074in}{4.234234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212231in}{4.366355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214388in}{4.285166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216545in}{4.285162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218703in}{4.143172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220860in}{4.127713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223017in}{4.202384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225174in}{4.232316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227331in}{4.114546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229489in}{4.159286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231646in}{4.257396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233803in}{4.256436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235960in}{4.302751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238117in}{4.177370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240275in}{4.214395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242432in}{4.244232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244589in}{4.157147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246746in}{4.282415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248903in}{4.232396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251061in}{4.225691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253218in}{4.272701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255375in}{4.280532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257532in}{4.205485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259690in}{4.203531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261847in}{4.268212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264004in}{4.193030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266161in}{4.279875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268318in}{4.171446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270476in}{4.287725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272633in}{4.290905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274790in}{4.101625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276947in}{4.349416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279104in}{4.337356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281262in}{4.296704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283419in}{4.212330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285576in}{4.191811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287733in}{4.241812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289890in}{4.155696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292048in}{4.209158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294205in}{4.231464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296362in}{4.267117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298519in}{4.272488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300676in}{4.186086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302834in}{4.225886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304991in}{4.175883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307148in}{4.235123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309305in}{4.289710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311462in}{4.229120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313620in}{4.180819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315777in}{4.206743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317934in}{4.207252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320091in}{4.204051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322248in}{4.203897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324406in}{4.158838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326563in}{4.199920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328720in}{4.248782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330877in}{4.365426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333034in}{4.277742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335192in}{4.191104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337349in}{4.308884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339506in}{4.505547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341663in}{4.353267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343820in}{4.188825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345978in}{4.072186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348135in}{4.200160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350292in}{4.242683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352449in}{4.204628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354606in}{4.141255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356764in}{4.254378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358921in}{4.173973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361078in}{4.213465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363235in}{4.189434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365392in}{4.282003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367550in}{4.138039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369707in}{4.270612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371864in}{4.217352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374021in}{4.199130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376178in}{4.254409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378336in}{4.175066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380493in}{4.345667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382650in}{4.374211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384807in}{4.262793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386964in}{4.193337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389122in}{4.213909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391279in}{4.161005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393436in}{4.287105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395593in}{4.269329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397750in}{4.154041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399908in}{4.282819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402065in}{4.306739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404222in}{4.246754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406379in}{4.287285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408536in}{4.244087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410694in}{4.290801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412851in}{4.277330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415008in}{4.303635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417165in}{4.223804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419322in}{4.212422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421480in}{4.217439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423637in}{4.183325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425794in}{4.208137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427951in}{4.215446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430108in}{4.236832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432266in}{4.272568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434423in}{4.270082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436580in}{4.376916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438737in}{4.307471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440894in}{4.241044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443052in}{4.266711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445209in}{4.170539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447366in}{4.226823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449523in}{4.181146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451680in}{4.195313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453838in}{4.150944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455995in}{4.107436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458152in}{4.211488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460309in}{4.211761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462466in}{4.164213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464624in}{4.286171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466781in}{4.359353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468938in}{4.288683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471095in}{4.204699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473252in}{4.121993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475410in}{4.240631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477567in}{4.179011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479724in}{4.256913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481881in}{4.176724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484038in}{4.248821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486196in}{4.213821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488353in}{4.275420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490510in}{4.236563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492667in}{4.305047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494825in}{4.201522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496982in}{4.239676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499139in}{4.376170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501296in}{4.331615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503453in}{4.248266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505611in}{4.074956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507768in}{4.242327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509925in}{4.380094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512082in}{4.081573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514239in}{4.150743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516397in}{4.226188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518554in}{4.309412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520711in}{4.194809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522868in}{4.224116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525025in}{4.268500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527183in}{4.146557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529340in}{4.247657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531497in}{4.255098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533654in}{4.224590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535811in}{4.228405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537969in}{4.234096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540126in}{4.291464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542283in}{4.243797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544440in}{4.174897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546597in}{4.247796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548755in}{4.190117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550912in}{4.239597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553069in}{4.249581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555226in}{4.245089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557383in}{4.406850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559541in}{4.339640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561698in}{4.319314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563855in}{4.285034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566012in}{4.312889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568169in}{4.294925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570327in}{4.233107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572484in}{4.256893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574641in}{4.229448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576798in}{4.163110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578955in}{4.087063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581113in}{4.118535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583270in}{4.185254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585427in}{4.338316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587584in}{4.210097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589741in}{4.194103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591899in}{4.235469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594056in}{4.221328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596213in}{4.117075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598370in}{4.186342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600527in}{4.144222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602685in}{4.289655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604842in}{4.149117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606999in}{4.113863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609156in}{4.241720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611313in}{4.224149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613471in}{4.170895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615628in}{4.290779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617785in}{4.373711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619942in}{4.191227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622099in}{4.105393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624257in}{4.138024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626414in}{4.382926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628571in}{4.308904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630728in}{4.262743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632885in}{4.287922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635043in}{4.213059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637200in}{4.206897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639357in}{4.317367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641514in}{4.241329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643671in}{4.295673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645829in}{4.301173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647986in}{4.297191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650143in}{4.280746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652300in}{4.288562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654457in}{4.247665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656615in}{4.277484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658772in}{4.153286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660929in}{4.102114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663086in}{4.143667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665243in}{4.138040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667401in}{4.219721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669558in}{4.094818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671715in}{4.163572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673872in}{4.238563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676029in}{4.090308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678187in}{4.345748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680344in}{4.371882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682501in}{4.240716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684658in}{4.207211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686815in}{4.389091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688973in}{4.238186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691130in}{4.340669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693287in}{4.360144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695444in}{4.371324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697601in}{4.252955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699759in}{4.390150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701916in}{4.417286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704073in}{4.174088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706230in}{4.139475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708387in}{4.273987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710545in}{4.280824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712702in}{4.283175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714859in}{4.176350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717016in}{4.242790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719173in}{4.250867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721331in}{4.127819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723488in}{4.294447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725645in}{4.214773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727802in}{4.180453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729959in}{4.044397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732117in}{4.186069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734274in}{4.323195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736431in}{4.218853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738588in}{4.140387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740746in}{4.172202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742903in}{4.097166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745060in}{4.156744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747217in}{4.207390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749374in}{4.229183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751532in}{4.236705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753689in}{4.278230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755846in}{4.240292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758003in}{4.197981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760160in}{4.190377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762318in}{4.244380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764475in}{4.207722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766632in}{4.244446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768789in}{4.227340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770946in}{4.365836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773104in}{4.252944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775261in}{4.229995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777418in}{4.256907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779575in}{4.155071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781732in}{4.296915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783890in}{4.299972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786047in}{4.271369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788204in}{4.255259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790361in}{4.010328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792518in}{4.213340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794676in}{4.284851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796833in}{4.374040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798990in}{4.072783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801147in}{4.320359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803304in}{4.266690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805462in}{4.267418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807619in}{4.183404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809776in}{4.281775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811933in}{4.090246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814090in}{4.069872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816248in}{4.358591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818405in}{4.456853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820562in}{4.362024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822719in}{4.240207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824876in}{4.256419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827034in}{4.361556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829191in}{4.283043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831348in}{4.210996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833505in}{4.250890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835662in}{4.130400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837820in}{4.147480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839977in}{4.313407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842134in}{4.386988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844291in}{4.300312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846448in}{4.070050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848606in}{4.374850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850763in}{4.218050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852920in}{4.120774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855077in}{4.225990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857234in}{4.276057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859392in}{4.318927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861549in}{4.196948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863706in}{4.159090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865863in}{4.278505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868020in}{4.181456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870178in}{4.140720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872335in}{4.213866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874492in}{4.187431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876649in}{4.192396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878806in}{4.192855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880964in}{4.224476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883121in}{4.205035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885278in}{4.303614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887435in}{4.336080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889592in}{4.241039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891750in}{4.283339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893907in}{4.280616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896064in}{4.143679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898221in}{4.158505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900378in}{4.251525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902536in}{4.412221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904693in}{4.255294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906850in}{4.262775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909007in}{4.036372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911164in}{4.276516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913322in}{4.112191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915479in}{4.167954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917636in}{4.192817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919793in}{4.204445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921950in}{4.129504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924108in}{4.299711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926265in}{4.326759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928422in}{4.339027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930579in}{4.219070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932736in}{4.251551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934894in}{4.306483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937051in}{4.252653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939208in}{4.226341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941365in}{4.140181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943522in}{4.232326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945680in}{4.206624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947837in}{4.189263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949994in}{4.276532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952151in}{4.173469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954308in}{4.191487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956466in}{4.216680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958623in}{4.348445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960780in}{4.168953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962937in}{4.252810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965094in}{4.286323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967252in}{4.338278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969409in}{4.262003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971566in}{4.182889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973723in}{4.259046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975881in}{4.216803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978038in}{4.156524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980195in}{4.211650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982352in}{4.220705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984509in}{4.263361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986667in}{4.242946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988824in}{4.218569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990981in}{4.168331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993138in}{4.319739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995295in}{4.220096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997453in}{4.273866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999610in}{4.249043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001767in}{4.278387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003924in}{4.241218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006081in}{4.203869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008239in}{4.277907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010396in}{4.177711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012553in}{4.283287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014710in}{4.081911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016867in}{4.148107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019025in}{4.373773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021182in}{4.370399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023339in}{4.267304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025496in}{4.259678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027653in}{4.265741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029811in}{4.250497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031968in}{4.325027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034125in}{4.387050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036282in}{4.195636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038439in}{4.174031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040597in}{4.147364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042754in}{4.185187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044911in}{4.114410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047068in}{4.185842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049225in}{4.222322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051383in}{4.144986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053540in}{4.231041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055697in}{4.221569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057854in}{4.243490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060011in}{4.265696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062169in}{4.299333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064326in}{4.244977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066483in}{4.319221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068640in}{4.261725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070797in}{4.202011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072955in}{4.280806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075112in}{4.102380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077269in}{4.189625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079426in}{4.173725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081583in}{4.216647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083741in}{4.238099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085898in}{4.242108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088055in}{4.303176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090212in}{4.223847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092369in}{4.231240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094527in}{4.361504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096684in}{4.198482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098841in}{4.253040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100998in}{4.298022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103155in}{4.371148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105313in}{4.180683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107470in}{4.219799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109627in}{4.195839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111784in}{4.126948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113941in}{4.287092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116099in}{4.197922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118256in}{4.193523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120413in}{4.228492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122570in}{4.270721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124727in}{4.193475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126885in}{4.271940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129042in}{4.271964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131199in}{4.079271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133356in}{4.145330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135513in}{4.282559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137671in}{4.424936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139828in}{4.219137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141985in}{4.199437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144142in}{4.266188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146299in}{4.094776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148457in}{4.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150614in}{4.361487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152771in}{4.221481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154928in}{4.272227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157085in}{4.341165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159243in}{4.206739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161400in}{4.221543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163557in}{4.225380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165714in}{4.252652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167871in}{4.280993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170029in}{4.231023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172186in}{4.230929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174343in}{4.173924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176500in}{4.164708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178657in}{4.035212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180815in}{4.171673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182972in}{4.127305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185129in}{4.208749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187286in}{4.392959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189443in}{4.452287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191601in}{4.248000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193758in}{4.250601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195915in}{4.201818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198072in}{4.202034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200229in}{4.221717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202387in}{4.273708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204544in}{4.257691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206701in}{4.220746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208858in}{4.232439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211015in}{4.196837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213173in}{4.170144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215330in}{4.149000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217487in}{4.144842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219644in}{4.249970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221802in}{4.255618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223959in}{4.306488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226116in}{4.197090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228273in}{4.243735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230430in}{4.271631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232588in}{4.282846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234745in}{4.253990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236902in}{4.373537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239059in}{4.318727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241216in}{4.358819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243374in}{4.299603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245531in}{4.364731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247688in}{4.236839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249845in}{4.079630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252002in}{4.187624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254160in}{4.145914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256317in}{4.074486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258474in}{4.182096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260631in}{4.071650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262788in}{4.185601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264946in}{4.158075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267103in}{4.158646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269260in}{4.173608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271417in}{4.313867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273574in}{4.322204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275732in}{4.279747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277889in}{4.309665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280046in}{4.235844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282203in}{4.270606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284360in}{4.299638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286518in}{4.204201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288675in}{4.262829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290832in}{4.342212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292989in}{4.342171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295146in}{4.359311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297304in}{4.230828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299461in}{4.323737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301618in}{4.127586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303775in}{4.276905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305932in}{4.258884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308090in}{4.256800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310247in}{4.280801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312404in}{4.191417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314561in}{4.214473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316718in}{4.200010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318876in}{4.232845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321033in}{4.289606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323190in}{4.216458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325347in}{4.189691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327504in}{4.256006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329662in}{4.282250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331819in}{4.170241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333976in}{4.190564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336133in}{4.191908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338290in}{4.188564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340448in}{4.291088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342605in}{4.177765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344762in}{4.166872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346919in}{4.318214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{4.165924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351234in}{4.296367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353391in}{4.103943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355548in}{4.180414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357705in}{4.178140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359862in}{4.190232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362020in}{4.223642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364177in}{4.272968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366334in}{4.345270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368491in}{4.414056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370648in}{4.312753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372806in}{4.265765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374963in}{4.357529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377120in}{4.366086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379277in}{4.207185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381434in}{4.211338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383592in}{4.189934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385749in}{4.159698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387906in}{4.199964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390063in}{4.233842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392220in}{4.211039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394378in}{4.236741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396535in}{4.130081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398692in}{4.279643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400849in}{4.251512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403006in}{4.242539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405164in}{4.089200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407321in}{4.207364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409478in}{4.284794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411635in}{4.095211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413792in}{4.201973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415950in}{4.145780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418107in}{4.129117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420264in}{4.203890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422421in}{4.192207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424578in}{4.221822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426736in}{4.201225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428893in}{4.290750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431050in}{4.198192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433207in}{4.189089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435364in}{4.319963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437522in}{4.347844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439679in}{4.274491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441836in}{4.276531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443993in}{4.318321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446150in}{4.286106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448308in}{4.297066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450465in}{4.265392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452622in}{4.169343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454779in}{4.150408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456937in}{4.212707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459094in}{4.089806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461251in}{4.130178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463408in}{4.214496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465565in}{4.380322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467723in}{4.203524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469880in}{4.105583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472037in}{4.197011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474194in}{4.338300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476351in}{4.164670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478509in}{4.125672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480666in}{4.136612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482823in}{4.343205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484980in}{4.340472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487137in}{4.027145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489295in}{4.295100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491452in}{4.377807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493609in}{4.321872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495766in}{4.267754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497923in}{4.236039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500081in}{4.279089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502238in}{4.195112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504395in}{4.282916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506552in}{4.190061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508709in}{4.345893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510867in}{4.292910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513024in}{4.321265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515181in}{4.280467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517338in}{4.310229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519495in}{4.295541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521653in}{4.266012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523810in}{4.333767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525967in}{4.157088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528124in}{4.184668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530281in}{4.297671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532439in}{4.245645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534596in}{4.254413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536753in}{4.249018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538910in}{4.248898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541067in}{4.189400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543225in}{4.202824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545382in}{4.248125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547539in}{4.159048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549696in}{4.222026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551853in}{4.192955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554011in}{4.231749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556168in}{4.204670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558325in}{4.202034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560482in}{4.203353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562639in}{4.250861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564797in}{4.114761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566954in}{4.348799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569111in}{4.360082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571268in}{4.309077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573425in}{4.197901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575583in}{4.240142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577740in}{3.989234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579897in}{4.227800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582054in}{4.339649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584211in}{4.326842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586369in}{4.266881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588526in}{4.495476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590683in}{4.352122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592840in}{4.102043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594997in}{4.119229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597155in}{4.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599312in}{4.272823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601469in}{4.143118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603626in}{4.127279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605783in}{4.166092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607941in}{4.157032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610098in}{4.226049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612255in}{4.140185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614412in}{4.194640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616569in}{4.329974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618727in}{4.440336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620884in}{4.282863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623041in}{4.257087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625198in}{4.195318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627355in}{4.249302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629513in}{4.231901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631670in}{4.229580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633827in}{4.076207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635984in}{4.033957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638141in}{4.215910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640299in}{4.266802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642456in}{4.171258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644613in}{4.253702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646770in}{4.235205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648927in}{4.273033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651085in}{4.220013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653242in}{4.221617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655399in}{4.291835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657556in}{4.221022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659713in}{4.264253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661871in}{4.251092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664028in}{4.244303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666185in}{4.206063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668342in}{4.260384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670499in}{4.288963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672657in}{4.238094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674814in}{4.242645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676971in}{4.438470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679128in}{4.383785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681285in}{4.142485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683443in}{4.205783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685600in}{4.282211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687757in}{4.125812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689914in}{4.300636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692071in}{4.199230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694229in}{4.215282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696386in}{4.200565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698543in}{4.223260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700700in}{4.152948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702858in}{4.256132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705015in}{4.359938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707172in}{4.235491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709329in}{3.976811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711486in}{4.201414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713644in}{4.158146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715801in}{4.212923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717958in}{4.182146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720115in}{4.259348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722272in}{4.254934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724430in}{4.315788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726587in}{4.236298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728744in}{4.082917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730901in}{4.167398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733058in}{4.202897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735216in}{4.181183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737373in}{4.176805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739530in}{4.211528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741687in}{4.306817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743844in}{4.205840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746002in}{4.302353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748159in}{4.379545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750316in}{4.304761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752473in}{4.281938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754630in}{4.306105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756788in}{4.257267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758945in}{4.254408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761102in}{4.250034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763259in}{4.299686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765416in}{4.306805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767574in}{4.265411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769731in}{4.299912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771888in}{4.207354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774045in}{4.185891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776202in}{4.310002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778360in}{4.252250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780517in}{4.214516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782674in}{4.170171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784831in}{4.187869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786988in}{4.197816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789146in}{4.162144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791303in}{4.112636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793460in}{4.276866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795617in}{4.296914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797774in}{4.353034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799932in}{4.250055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802089in}{4.246221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804246in}{4.288916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806403in}{4.271306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808560in}{4.222714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810718in}{4.179046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812875in}{4.162836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815032in}{4.300528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817189in}{4.270777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819346in}{4.238450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821504in}{4.220160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823661in}{4.299497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825818in}{4.308652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827975in}{4.235341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830132in}{4.239481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832290in}{4.210718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834447in}{4.176721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836604in}{4.220196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838761in}{4.232567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840918in}{4.246390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843076in}{4.097468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845233in}{4.150507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847390in}{4.204014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849547in}{4.257599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851704in}{4.184191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853862in}{4.147421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856019in}{4.272668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858176in}{4.330586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860333in}{4.265998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862490in}{4.215990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864648in}{4.212413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866805in}{4.178058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868962in}{4.252279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871119in}{4.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873276in}{4.170306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875434in}{4.251012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877591in}{4.270259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879748in}{4.169135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881905in}{4.253710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884062in}{4.250925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886220in}{4.250513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888377in}{4.224134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890534in}{4.250312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892691in}{4.236789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894848in}{4.235544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897006in}{4.290225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899163in}{4.279446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901320in}{4.288004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903477in}{4.255459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905634in}{4.219919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907792in}{4.226741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909949in}{4.199927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912106in}{4.184756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914263in}{4.304115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916420in}{4.251361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918578in}{4.247477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920735in}{4.329476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922892in}{4.222921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925049in}{4.176483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927206in}{4.103790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929364in}{4.175872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931521in}{4.191164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933678in}{4.301323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935835in}{4.210517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937993in}{4.132757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940150in}{4.188630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942307in}{4.271821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944464in}{4.279851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946621in}{4.218703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948779in}{4.196458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950936in}{4.275385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953093in}{4.253815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955250in}{4.333556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957407in}{4.221090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959565in}{4.241901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961722in}{4.286546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963879in}{4.272817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966036in}{4.221159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968193in}{4.200755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970351in}{4.166289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972508in}{4.172434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974665in}{4.412030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976822in}{4.334456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978979in}{4.249872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981137in}{4.119001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983294in}{4.130234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985451in}{4.373789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987608in}{4.179162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989765in}{4.197745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991923in}{4.306029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994080in}{4.190429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996237in}{4.267770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998394in}{4.227554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000551in}{4.220855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002709in}{4.240080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004866in}{4.201549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007023in}{4.328301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009180in}{4.314600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011337in}{4.264433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013495in}{4.260709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015652in}{4.235489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017809in}{4.217311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019966in}{4.160011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022123in}{4.104371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024281in}{4.378033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026438in}{4.260892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028595in}{4.219180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030752in}{4.182021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032909in}{4.025167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035067in}{4.297242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037224in}{4.158608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039381in}{4.115040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041538in}{4.153590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043695in}{4.260964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045853in}{4.254319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048010in}{4.168648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050167in}{4.202719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052324in}{4.403097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054481in}{4.199739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056639in}{4.239545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058796in}{4.289936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060953in}{4.231169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063110in}{4.318088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065267in}{4.270959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067425in}{4.180767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069582in}{4.375491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071739in}{4.351767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073896in}{4.294818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076053in}{4.182982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078211in}{4.265072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080368in}{4.174240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082525in}{4.122053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084682in}{4.270322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086839in}{4.165797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088997in}{4.228064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091154in}{4.320321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093311in}{4.340728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095468in}{4.279373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097625in}{4.156335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099783in}{4.266143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101940in}{4.189182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104097in}{4.211405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106254in}{4.287884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108411in}{4.196712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110569in}{4.267114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112726in}{4.217654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114883in}{4.196863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117040in}{4.312677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119197in}{4.172781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121355in}{4.183641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123512in}{4.147280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125669in}{4.200654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127826in}{4.237563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129983in}{4.339325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132141in}{4.281614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134298in}{4.387720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136455in}{4.086179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138612in}{4.135649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140769in}{4.155049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142927in}{4.331997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145084in}{4.317549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147241in}{4.188658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149398in}{4.341120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151555in}{4.292155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153713in}{4.382154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155870in}{4.266312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158027in}{4.270695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160184in}{4.363885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162341in}{4.377773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164499in}{4.145667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166656in}{4.325635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168813in}{4.165344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170970in}{4.230398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173128in}{4.293099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175285in}{4.177834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177442in}{4.256451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179599in}{4.208401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181756in}{4.129428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183914in}{4.027241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186071in}{4.030109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188228in}{4.219406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190385in}{4.244169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192542in}{4.241247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194700in}{4.401149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196857in}{4.064155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199014in}{4.175993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201171in}{4.206398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203328in}{4.255192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205486in}{4.245175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207643in}{4.191158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209800in}{4.198238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211957in}{4.210135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214114in}{4.237651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216272in}{4.218970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218429in}{4.194497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220586in}{4.341006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222743in}{4.302406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224900in}{4.251468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227058in}{4.276781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229215in}{4.161262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231372in}{4.226752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233529in}{4.198937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235686in}{4.213812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237844in}{4.190818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240001in}{4.142605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242158in}{4.098868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244315in}{4.236294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246472in}{4.140290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248630in}{4.243553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250787in}{4.270777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252944in}{4.496408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255101in}{4.166605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257258in}{4.360795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259416in}{4.163647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261573in}{4.380063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263730in}{4.332118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265887in}{4.206567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268044in}{4.184236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270202in}{4.234485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272359in}{4.120129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274516in}{4.117257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276673in}{4.195920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278830in}{4.250301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280988in}{4.293628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283145in}{4.283821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285302in}{4.258642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287459in}{4.243444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289616in}{4.222453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291774in}{4.257287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293931in}{4.253328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296088in}{4.413096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298245in}{4.315070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300402in}{4.336473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302560in}{4.266068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304717in}{4.337664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306874in}{4.208948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309031in}{4.365532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311188in}{4.272710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313346in}{4.090908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315503in}{4.107790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317660in}{4.132777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319817in}{4.189806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321974in}{4.216175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324132in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326289in}{4.221159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328446in}{4.207312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330603in}{4.197151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332760in}{4.250762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334918in}{4.128609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337075in}{4.171264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339232in}{4.242747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341389in}{4.279365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343546in}{4.210869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345704in}{4.259580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347861in}{4.356234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350018in}{4.267362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352175in}{4.329542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354332in}{4.233164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356490in}{4.161998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358647in}{4.324731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360804in}{4.268054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362961in}{4.159479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365118in}{4.129696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367276in}{4.342597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369433in}{4.215874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371590in}{4.252011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373747in}{3.978298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375904in}{4.230624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378062in}{4.367941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380219in}{4.298470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382376in}{4.238915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384533in}{4.319369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386690in}{4.347766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388848in}{4.329964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391005in}{4.228862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393162in}{4.205006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395319in}{4.130205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397476in}{4.213640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399634in}{4.237603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401791in}{4.255460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403948in}{4.228963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406105in}{4.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408262in}{4.148377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410420in}{4.273442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412577in}{4.275447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414734in}{4.199133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416891in}{4.261374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419049in}{4.193445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421206in}{4.244972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423363in}{4.097759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425520in}{4.351541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427677in}{4.223336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429835in}{4.275407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431992in}{4.284571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434149in}{4.251377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436306in}{4.220158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438463in}{4.267618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440621in}{4.218520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442778in}{4.209243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444935in}{4.141986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447092in}{4.170782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449249in}{4.300549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451407in}{4.203548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453564in}{4.226476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455721in}{4.255345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457878in}{4.198316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460035in}{4.109962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462193in}{4.271840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464350in}{4.067272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466507in}{4.239335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468664in}{4.183648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470821in}{4.107050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472979in}{4.374342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475136in}{4.416413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477293in}{4.215953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479450in}{4.025973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481607in}{4.180199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483765in}{4.346584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485922in}{4.405482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488079in}{4.196811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490236in}{4.206903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492393in}{4.506243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494551in}{4.367753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496708in}{4.290598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498865in}{4.158478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501022in}{4.180980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503179in}{4.143352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505337in}{4.274376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507494in}{4.316051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509651in}{4.287669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511808in}{4.189384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513965in}{4.170091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516123in}{4.289785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518280in}{4.290644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520437in}{4.219782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522594in}{4.168771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524751in}{4.132668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526909in}{4.136200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529066in}{4.147151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531223in}{4.268861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533380in}{4.251422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535537in}{4.292784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537695in}{4.178221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539852in}{4.201546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542009in}{4.190808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544166in}{4.259425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546323in}{4.259071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548481in}{4.252766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550638in}{4.244880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552795in}{4.235212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554952in}{4.271024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557109in}{4.235200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559267in}{4.339878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561424in}{4.228875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563581in}{4.283864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565738in}{4.261584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567895in}{4.342740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570053in}{4.201677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572210in}{4.314458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574367in}{4.182576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576524in}{4.428297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578681in}{4.383106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580839in}{4.480794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582996in}{4.332934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585153in}{4.241307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587310in}{4.103339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589467in}{4.114372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591625in}{4.146953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593782in}{4.072781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595939in}{4.098037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598096in}{4.164191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600253in}{4.342600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602411in}{4.086405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604568in}{3.935123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606725in}{4.059999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608882in}{4.018869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611039in}{4.309940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613197in}{4.330677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{4.297771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617511in}{4.244137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619668in}{4.270104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621825in}{4.106216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623983in}{4.291430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626140in}{4.300818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628297in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630454in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632611in}{4.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634769in}{4.350974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636926in}{4.169888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639083in}{4.331223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641240in}{4.200743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643397in}{4.191751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645555in}{4.192794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647712in}{4.288757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649869in}{4.312704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652026in}{4.355796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654184in}{4.312229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656341in}{4.279497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658498in}{4.301562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660655in}{4.259754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662812in}{4.232216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664970in}{4.342877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667127in}{4.256097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669284in}{4.265194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671441in}{4.197516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673598in}{4.191571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675756in}{4.183960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677913in}{4.222420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680070in}{4.223673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682227in}{4.214148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684384in}{4.210276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686542in}{4.227717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688699in}{4.271923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690856in}{4.244561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693013in}{4.228372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695170in}{4.073502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697328in}{4.050573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699485in}{4.228757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701642in}{4.367580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703799in}{4.436177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705956in}{4.350783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708114in}{4.211325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710271in}{4.380594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712428in}{4.128800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714585in}{4.330416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716742in}{4.116249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718900in}{4.149801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721057in}{4.347428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723214in}{4.132211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725371in}{4.224829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727528in}{4.176663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729686in}{4.239066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731843in}{4.130287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734000in}{4.319020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736157in}{4.217287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738314in}{4.130358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740472in}{4.211678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742629in}{4.237116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744786in}{4.335397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746943in}{4.222960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749100in}{4.289515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751258in}{4.316974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753415in}{4.230879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755572in}{4.229197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757729in}{4.328728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759886in}{4.241755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762044in}{4.293214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764201in}{4.239881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766358in}{4.253603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768515in}{4.158931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770672in}{4.107781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772830in}{4.201053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774987in}{4.196182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777144in}{4.151221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779301in}{4.193673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781458in}{4.209935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783616in}{4.232993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785773in}{4.173730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787930in}{4.209841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790087in}{4.157303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792244in}{4.095425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794402in}{4.311041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796559in}{4.316666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798716in}{4.114277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800873in}{4.104085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803030in}{4.038436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805188in}{4.120060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807345in}{4.439805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809502in}{4.376786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811659in}{4.318721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813816in}{4.115148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815974in}{4.310648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818131in}{4.417578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820288in}{4.350626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822445in}{4.051455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824602in}{4.223617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826760in}{4.171811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828917in}{4.442489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831074in}{4.478215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833231in}{4.399414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835388in}{4.316836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837546in}{4.273989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839703in}{4.301904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841860in}{4.179829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844017in}{4.370042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846174in}{4.340107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848332in}{4.197676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850489in}{4.262605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852646in}{4.175985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854803in}{4.098010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856960in}{4.032533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859118in}{4.266706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861275in}{4.222425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863432in}{4.127503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865589in}{4.264533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867746in}{4.273974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869904in}{4.202924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872061in}{4.210762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874218in}{4.024691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876375in}{4.211536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878532in}{4.180695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880690in}{4.246973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882847in}{4.282051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885004in}{4.224575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887161in}{4.295073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889318in}{4.304082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891476in}{4.294525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893633in}{4.243325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895790in}{4.229602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897947in}{4.390991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900105in}{4.304334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902262in}{4.311683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904419in}{4.190604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906576in}{4.190989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908733in}{4.140387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910891in}{4.423969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913048in}{4.197651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915205in}{4.342694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917362in}{4.250023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919519in}{4.308068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921677in}{4.162557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923834in}{4.211808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925991in}{4.254926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928148in}{4.173817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930305in}{4.138827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932463in}{4.239599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934620in}{4.285974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936777in}{4.376899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938934in}{4.205506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941091in}{4.065459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943249in}{4.109000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945406in}{4.004442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947563in}{4.151145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949720in}{3.915089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951877in}{4.243180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954035in}{4.367087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956192in}{4.172915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958349in}{4.123479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960506in}{4.235175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962663in}{4.284674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964821in}{4.301255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966978in}{4.388847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969135in}{4.450691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971292in}{4.092402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973449in}{4.292651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975607in}{4.264966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977764in}{4.229391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979921in}{4.229411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982078in}{4.217360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984235in}{4.253506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986393in}{4.271521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988550in}{4.314352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990707in}{4.328933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992864in}{4.260175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995021in}{4.280111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997179in}{4.265762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999336in}{4.256929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001493in}{4.221317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003650in}{4.237798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005807in}{4.212298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007965in}{4.204019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010122in}{4.174804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012279in}{4.200118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014436in}{4.227523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016593in}{4.317362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018751in}{4.284359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020908in}{4.227024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023065in}{4.292874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025222in}{4.334794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027379in}{4.185531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029537in}{4.252778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031694in}{4.159368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033851in}{4.233264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036008in}{4.167725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038165in}{4.314152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040323in}{4.249833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042480in}{4.061999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044637in}{4.175889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046794in}{4.211100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048951in}{4.152624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051109in}{4.241160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{4.440013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055423in}{4.271231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057580in}{4.300701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059737in}{4.288947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061895in}{4.403791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064052in}{4.227255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066209in}{4.058464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068366in}{4.133123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070523in}{4.133613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072681in}{4.278165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074838in}{4.228359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076995in}{4.157304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079152in}{4.159037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081309in}{4.121606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083467in}{4.316704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085624in}{4.244221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087781in}{4.233854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089938in}{4.315367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092095in}{4.256246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094253in}{4.119572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096410in}{4.260968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098567in}{4.362592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100724in}{4.216008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102881in}{4.198597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{4.245561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107196in}{4.228227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109353in}{4.234059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111510in}{4.165359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113667in}{4.192407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115825in}{4.147711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117982in}{4.265102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120139in}{4.302126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122296in}{4.286950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124453in}{4.254710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126611in}{4.198958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128768in}{4.286816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130925in}{4.168326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133082in}{4.250698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135240in}{4.084912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137397in}{4.178392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139554in}{4.312915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141711in}{4.247760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143868in}{4.205107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146026in}{4.334762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148183in}{4.422186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150340in}{4.382178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152497in}{4.246311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154654in}{4.450291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156812in}{4.168002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158969in}{4.149910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161126in}{4.238475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163283in}{4.240443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165440in}{4.028811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167598in}{4.005931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169755in}{4.239610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171912in}{4.236673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174069in}{4.250123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176226in}{4.246685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178384in}{4.332442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180541in}{4.322465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182698in}{4.263031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184855in}{4.147662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187012in}{4.153429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189170in}{4.280911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191327in}{4.286350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193484in}{4.271677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195641in}{4.264726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197798in}{4.244279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199956in}{4.382223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202113in}{4.254074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204270in}{4.232889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206427in}{4.366495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208584in}{4.206372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210742in}{4.175209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212899in}{4.232668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215056in}{4.277641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217213in}{4.238323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219370in}{4.241962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221528in}{4.197854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223685in}{4.245704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225842in}{4.246620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227999in}{4.169492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230156in}{4.191970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232314in}{4.266781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234471in}{4.114741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236628in}{4.238389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238785in}{4.252139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240942in}{4.114207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243100in}{4.296899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245257in}{4.269013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247414in}{4.240865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249571in}{4.325404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251728in}{4.173556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253886in}{4.252252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256043in}{4.163515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258200in}{4.106355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260357in}{4.105069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262514in}{4.116415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264672in}{4.070397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266829in}{4.069440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268986in}{4.322813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271143in}{4.572492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273300in}{4.246197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275458in}{4.326395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277615in}{4.303423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279772in}{4.268830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281929in}{4.268665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284086in}{4.214092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286244in}{4.213459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288401in}{4.183092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290558in}{4.196066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292715in}{4.207946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294872in}{4.327426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297030in}{4.306713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299187in}{4.309846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301344in}{4.280230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303501in}{4.236546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305658in}{4.262279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307816in}{4.179357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309973in}{4.241932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312130in}{4.078922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314287in}{4.325021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316444in}{4.248896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318602in}{4.228097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320759in}{4.212399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322916in}{4.298926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325073in}{4.139648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327230in}{4.174776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329388in}{4.267247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331545in}{4.262458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333702in}{4.233041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335859in}{4.223218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338016in}{4.206526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340174in}{4.490153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342331in}{4.269305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344488in}{4.201722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346645in}{4.218489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348802in}{4.222221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350960in}{4.230764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353117in}{4.373660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355274in}{4.206447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357431in}{4.159088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359588in}{4.342604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361746in}{4.250808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363903in}{4.297130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366060in}{4.158218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368217in}{4.247827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370374in}{4.162419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372532in}{4.152296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374689in}{4.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376846in}{4.337124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379003in}{4.310493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381161in}{4.402298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383318in}{4.016239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385475in}{4.205957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387632in}{4.155197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389789in}{4.339017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391947in}{4.312301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394104in}{4.141978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396261in}{4.230265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398418in}{4.338602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400575in}{4.262749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402733in}{4.264381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404890in}{4.185774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407047in}{4.154753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409204in}{4.224377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411361in}{4.095199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413519in}{4.214673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415676in}{4.214154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417833in}{4.194930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419990in}{4.300594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422147in}{4.352656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424305in}{4.227390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426462in}{3.927207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428619in}{4.186866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430776in}{4.281589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432933in}{4.283034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435091in}{4.289452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437248in}{4.262650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439405in}{4.138879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441562in}{4.166173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443719in}{4.165339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445877in}{4.343675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448034in}{4.238361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450191in}{4.249883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452348in}{4.095235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454505in}{4.187114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456663in}{4.290811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458820in}{4.269508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460977in}{4.159089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463134in}{4.165775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465291in}{4.223754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467449in}{4.320110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469606in}{4.392166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471763in}{4.198130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473920in}{4.091706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476077in}{4.102561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478235in}{4.150991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480392in}{4.164659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482549in}{4.438991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484706in}{4.299623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486863in}{4.257195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489021in}{4.257891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491178in}{4.134555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493335in}{4.096090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495492in}{4.218819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497649in}{4.370469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499807in}{4.202331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501964in}{4.369791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504121in}{4.617544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506278in}{4.334020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508435in}{4.298214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510593in}{4.324202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512750in}{4.348860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514907in}{4.155729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517064in}{4.389706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519221in}{4.299275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521379in}{4.196898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523536in}{4.343624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525693in}{4.308537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527850in}{4.266767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530007in}{4.236049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532165in}{4.163426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534322in}{4.001932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536479in}{4.207173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538636in}{4.293468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540793in}{4.211919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542951in}{4.064194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545108in}{4.159294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547265in}{4.046562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549422in}{4.178856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551579in}{4.269055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553737in}{4.215879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555894in}{4.223770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558051in}{4.180241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560208in}{4.276479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562365in}{4.221125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564523in}{4.255665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566680in}{4.346650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568837in}{4.246267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570994in}{4.284723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573151in}{4.278723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575309in}{4.332713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577466in}{4.129745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579623in}{4.223965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581780in}{4.122165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583937in}{4.169490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586095in}{4.349779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588252in}{4.267636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590409in}{4.341437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592566in}{4.284628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594723in}{4.184966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596881in}{4.165919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599038in}{4.122519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601195in}{4.273251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603352in}{4.319361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605509in}{4.004245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607667in}{4.308351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609824in}{4.081546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611981in}{4.332872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614138in}{4.115770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616296in}{4.145817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618453in}{4.287028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620610in}{4.283066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622767in}{4.230025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624924in}{4.159689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627082in}{4.329200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629239in}{4.234808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631396in}{4.232232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633553in}{4.317959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635710in}{4.278262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637868in}{4.148872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640025in}{4.108204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642182in}{4.283888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644339in}{4.225077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646496in}{4.290268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648654in}{4.339482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650811in}{4.432606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652968in}{4.292588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655125in}{4.314588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657282in}{4.239920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659440in}{4.292958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661597in}{4.287086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663754in}{4.295704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665911in}{4.188901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668068in}{4.164966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670226in}{4.178773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672383in}{4.220089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674540in}{4.276983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676697in}{4.205639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678854in}{4.188460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681012in}{4.135342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683169in}{4.120394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685326in}{4.300618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687483in}{4.283513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689640in}{4.372492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691798in}{4.203807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693955in}{4.261312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696112in}{4.323266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698269in}{4.233932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700426in}{4.296693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702584in}{4.279861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704741in}{4.203037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706898in}{4.155658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709055in}{4.196731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711212in}{4.192869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713370in}{4.222039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715527in}{4.216868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717684in}{4.451205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719841in}{4.157400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721998in}{4.261117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724156in}{4.343437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726313in}{4.136849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728470in}{3.977181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730627in}{4.246935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732784in}{4.339973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734942in}{3.937033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737099in}{4.189088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739256in}{4.240598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741413in}{4.190582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743570in}{4.250615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.745728in}{4.161778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747885in}{4.257417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750042in}{4.201179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752199in}{4.329494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754356in}{4.122887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756514in}{4.253323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758671in}{4.195611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760828in}{4.252391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762985in}{4.201030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765142in}{4.204555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767300in}{4.232665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769457in}{4.280681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771614in}{4.206397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.773771in}{4.175433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775928in}{4.171904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778086in}{4.275477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780243in}{4.285880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782400in}{4.264750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784557in}{4.209745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786714in}{4.231360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788872in}{4.301579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791029in}{4.211157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793186in}{4.238146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795343in}{4.443542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797500in}{4.343939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799658in}{4.200268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801815in}{4.179609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803972in}{4.321258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806129in}{4.243873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808286in}{4.135639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810444in}{4.119493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812601in}{4.238377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814758in}{4.233099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816915in}{4.435591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819072in}{4.229723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821230in}{4.280185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823387in}{4.420119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825544in}{4.145050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827701in}{4.402424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829858in}{4.264989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832016in}{4.308264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834173in}{4.188626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836330in}{3.936076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838487in}{4.123454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840644in}{4.154848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842802in}{4.162586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844959in}{4.191690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847116in}{4.312600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849273in}{4.242934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851430in}{4.410152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853588in}{4.284895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855745in}{4.200180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857902in}{4.243653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860059in}{4.234727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862217in}{4.289962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864374in}{4.247615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866531in}{4.362868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868688in}{4.195601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870845in}{4.316786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873003in}{4.157112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875160in}{4.133239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877317in}{4.227978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879474in}{4.279288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881631in}{4.214384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883789in}{4.290340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885946in}{4.265485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888103in}{4.248234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890260in}{4.202229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892417in}{4.243152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894575in}{4.168759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896732in}{4.221850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898889in}{4.219057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901046in}{4.159291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903203in}{4.262016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905361in}{4.310288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907518in}{4.146185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909675in}{4.144195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911832in}{4.135897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913989in}{4.190832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916147in}{4.199812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918304in}{4.260149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920461in}{4.260096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922618in}{4.315690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924775in}{4.296243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926933in}{4.239875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929090in}{4.248294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931247in}{4.335003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933404in}{4.254056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935561in}{4.235798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937719in}{4.278973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939876in}{4.133250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942033in}{4.027995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944190in}{4.165063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946347in}{4.140986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948505in}{4.363476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950662in}{4.343939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952819in}{4.284948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954976in}{4.211080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957133in}{4.171404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959291in}{4.213676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961448in}{4.216841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963605in}{4.201988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965762in}{4.234226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967919in}{4.365071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970077in}{4.279157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972234in}{4.148008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974391in}{4.198535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976548in}{4.260714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978705in}{4.194901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980863in}{4.311342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983020in}{4.241862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985177in}{4.271729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987334in}{4.286872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989491in}{4.275331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991649in}{4.240496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993806in}{4.265829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995963in}{4.251983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998120in}{4.280694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000277in}{4.274503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002435in}{4.304702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004592in}{4.260328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006749in}{4.293466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008906in}{4.250356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011063in}{4.219930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013221in}{4.243830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015378in}{4.193761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017535in}{4.163803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019692in}{4.206651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021849in}{4.166868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024007in}{4.294470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026164in}{4.249470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028321in}{4.154503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030478in}{4.179745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032635in}{4.243984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034793in}{4.224602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036950in}{4.159214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039107in}{4.178283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041264in}{4.099709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043421in}{4.178390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045579in}{4.281233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047736in}{4.222954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049893in}{4.234204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052050in}{4.186456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054207in}{4.391916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056365in}{4.245916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058522in}{4.350239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060679in}{4.240259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062836in}{4.247293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064993in}{4.312250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067151in}{4.251597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069308in}{4.170888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071465in}{4.342137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073622in}{4.262534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075779in}{4.084406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077937in}{4.174523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080094in}{4.134930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082251in}{4.238390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084408in}{4.305640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086565in}{4.286398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088723in}{4.220565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090880in}{4.251007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.879966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.652666in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439679in,y=4.736000in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{4.382666in}}%
\pgfpathlineto{\pgfqpoint{1.748698in}{4.382666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773142in}{4.382666in}}{\pgfqpoint{1.773142in}{4.407111in}}%
\pgfpathlineto{\pgfqpoint{1.773142in}{4.567111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773142in}{4.591555in}}{\pgfqpoint{1.748698in}{4.591555in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{4.591555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{4.591555in}}{\pgfqpoint{0.584469in}{4.567111in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{4.407111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{4.382666in}}{\pgfqpoint{0.608913in}{4.382666in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{4.382666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755580in}{4.498638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=4.455861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont OSD residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.482807in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{3.482807in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.710107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.710107in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421154in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{3.482807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.710107in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546906in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{3.482807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.710107in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672349in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{3.672349in}{3.482807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.710107in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798100in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{3.482807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.710107in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923543in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{5.923543in}{3.482807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.710107in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.908223in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.908223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215373in, y=2.864820in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.710107in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.313697in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.313697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215373in, y=3.270295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.710107in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788478in}{2.745230in}}%
\pgfpathlineto{\pgfqpoint{0.971840in}{2.759765in}}%
\pgfpathlineto{\pgfqpoint{1.084015in}{2.768008in}}%
\pgfpathlineto{\pgfqpoint{1.191875in}{2.784166in}}%
\pgfpathlineto{\pgfqpoint{1.325621in}{2.796603in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{2.803322in}}%
\pgfpathlineto{\pgfqpoint{1.517612in}{2.822077in}}%
\pgfpathlineto{\pgfqpoint{1.739804in}{2.841026in}}%
\pgfpathlineto{\pgfqpoint{1.772162in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.880022in}{2.861729in}}%
\pgfpathlineto{\pgfqpoint{1.970624in}{2.871357in}}%
\pgfpathlineto{\pgfqpoint{2.026712in}{2.877268in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{2.886532in}}%
\pgfpathlineto{\pgfqpoint{2.311462in}{2.910288in}}%
\pgfpathlineto{\pgfqpoint{2.415008in}{2.927711in}}%
\pgfpathlineto{\pgfqpoint{2.479724in}{2.933431in}}%
\pgfpathlineto{\pgfqpoint{2.652300in}{2.949816in}}%
\pgfpathlineto{\pgfqpoint{2.706230in}{2.954776in}}%
\pgfpathlineto{\pgfqpoint{2.794676in}{2.960053in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{2.962106in}}%
\pgfpathlineto{\pgfqpoint{2.917636in}{2.964258in}}%
\pgfpathlineto{\pgfqpoint{2.969409in}{2.969533in}}%
\pgfpathlineto{\pgfqpoint{3.088055in}{2.985809in}}%
\pgfpathlineto{\pgfqpoint{3.241216in}{3.007829in}}%
\pgfpathlineto{\pgfqpoint{3.308090in}{3.014034in}}%
\pgfpathlineto{\pgfqpoint{3.390063in}{3.019596in}}%
\pgfpathlineto{\pgfqpoint{3.422421in}{3.024904in}}%
\pgfpathlineto{\pgfqpoint{3.465565in}{3.035898in}}%
\pgfpathlineto{\pgfqpoint{3.519495in}{3.049624in}}%
\pgfpathlineto{\pgfqpoint{3.554011in}{3.054443in}}%
\pgfpathlineto{\pgfqpoint{3.599312in}{3.057609in}}%
\pgfpathlineto{\pgfqpoint{3.681285in}{3.062665in}}%
\pgfpathlineto{\pgfqpoint{3.730901in}{3.068195in}}%
\pgfpathlineto{\pgfqpoint{3.802089in}{3.077033in}}%
\pgfpathlineto{\pgfqpoint{3.884062in}{3.086544in}}%
\pgfpathlineto{\pgfqpoint{3.961722in}{3.099890in}}%
\pgfpathlineto{\pgfqpoint{4.108411in}{3.126109in}}%
\pgfpathlineto{\pgfqpoint{4.162341in}{3.131414in}}%
\pgfpathlineto{\pgfqpoint{4.209800in}{3.136148in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{3.144346in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{3.156772in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{3.167684in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{3.177866in}}%
\pgfpathlineto{\pgfqpoint{4.552795in}{3.189534in}}%
\pgfpathlineto{\pgfqpoint{4.779301in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{3.236410in}}%
\pgfpathlineto{\pgfqpoint{5.003650in}{3.253698in}}%
\pgfpathlineto{\pgfqpoint{5.098567in}{3.269391in}}%
\pgfpathlineto{\pgfqpoint{5.204270in}{3.289856in}}%
\pgfpathlineto{\pgfqpoint{5.428619in}{3.324127in}}%
\pgfpathlineto{\pgfqpoint{5.469606in}{3.335731in}}%
\pgfpathlineto{\pgfqpoint{5.514907in}{3.348133in}}%
\pgfpathlineto{\pgfqpoint{5.562365in}{3.356342in}}%
\pgfpathlineto{\pgfqpoint{5.672383in}{3.373132in}}%
\pgfpathlineto{\pgfqpoint{5.743570in}{3.382010in}}%
\pgfpathlineto{\pgfqpoint{5.784557in}{3.391483in}}%
\pgfpathlineto{\pgfqpoint{5.842802in}{3.404490in}}%
\pgfpathlineto{\pgfqpoint{5.993806in}{3.432465in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{3.447684in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{3.447684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{3.482807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.482807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.710107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.482807in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.482807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439679in,y=3.566140in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{3.212807in}}%
\pgfpathlineto{\pgfqpoint{1.612375in}{3.212807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.636820in}{3.212807in}}{\pgfqpoint{1.636820in}{3.237251in}}%
\pgfpathlineto{\pgfqpoint{1.636820in}{3.397251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.636820in}{3.421696in}}{\pgfqpoint{1.612375in}{3.421696in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{3.421696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{3.421696in}}{\pgfqpoint{0.584469in}{3.397251in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{3.237251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{3.212807in}}{\pgfqpoint{0.608913in}{3.212807in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{3.212807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{3.328779in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{3.328779in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{3.328779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=3.286001in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont OSD trend}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.312948in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.312948in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.540248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.540248in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421154in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{2.312948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.540248in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546906in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{2.312948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.540248in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672349in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{3.672349in}{2.312948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.540248in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798100in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{2.312948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.540248in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923543in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{5.923543in}{2.312948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.540248in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.720794in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.720794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=1.677391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.540248in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.940642in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.940642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=1.897239in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.540248in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.160489in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.160489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=2.117086in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.540248in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788478in}{2.223763in}}%
\pgfpathlineto{\pgfqpoint{0.790635in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{0.794949in}{2.138160in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{2.144594in}}%
\pgfpathlineto{\pgfqpoint{0.807893in}{1.986779in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{1.925408in}}%
\pgfpathlineto{\pgfqpoint{0.812207in}{1.914787in}}%
\pgfpathlineto{\pgfqpoint{0.818679in}{1.759600in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{0.822993in}{1.718079in}}%
\pgfpathlineto{\pgfqpoint{0.825150in}{1.639506in}}%
\pgfpathlineto{\pgfqpoint{0.827308in}{1.642867in}}%
\pgfpathlineto{\pgfqpoint{0.829465in}{1.652085in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{1.643566in}}%
\pgfpathlineto{\pgfqpoint{0.840251in}{1.708703in}}%
\pgfpathlineto{\pgfqpoint{0.842408in}{1.753841in}}%
\pgfpathlineto{\pgfqpoint{0.844565in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{0.848880in}{1.784265in}}%
\pgfpathlineto{\pgfqpoint{0.853194in}{1.877220in}}%
\pgfpathlineto{\pgfqpoint{0.855351in}{1.881002in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.915381in}}%
\pgfpathlineto{\pgfqpoint{0.861823in}{1.931178in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{2.010296in}}%
\pgfpathlineto{\pgfqpoint{0.870452in}{1.981420in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{1.999673in}}%
\pgfpathlineto{\pgfqpoint{0.874766in}{2.046765in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{2.024028in}}%
\pgfpathlineto{\pgfqpoint{0.879080in}{2.026023in}}%
\pgfpathlineto{\pgfqpoint{0.881238in}{2.073420in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{2.078604in}}%
\pgfpathlineto{\pgfqpoint{0.885552in}{2.158880in}}%
\pgfpathlineto{\pgfqpoint{0.889866in}{2.122942in}}%
\pgfpathlineto{\pgfqpoint{0.894181in}{2.185753in}}%
\pgfpathlineto{\pgfqpoint{0.898495in}{2.208331in}}%
\pgfpathlineto{\pgfqpoint{0.900652in}{2.201820in}}%
\pgfpathlineto{\pgfqpoint{0.902810in}{2.212603in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{0.911438in}{2.134371in}}%
\pgfpathlineto{\pgfqpoint{0.915753in}{2.059871in}}%
\pgfpathlineto{\pgfqpoint{0.928696in}{1.805795in}}%
\pgfpathlineto{\pgfqpoint{0.930853in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.933010in}{1.766631in}}%
\pgfpathlineto{\pgfqpoint{0.935168in}{1.734219in}}%
\pgfpathlineto{\pgfqpoint{0.937325in}{1.652916in}}%
\pgfpathlineto{\pgfqpoint{0.941639in}{1.630069in}}%
\pgfpathlineto{\pgfqpoint{0.943796in}{1.636035in}}%
\pgfpathlineto{\pgfqpoint{0.948111in}{1.685278in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{1.685051in}}%
\pgfpathlineto{\pgfqpoint{0.958897in}{1.793709in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{1.779303in}}%
\pgfpathlineto{\pgfqpoint{0.965368in}{1.882213in}}%
\pgfpathlineto{\pgfqpoint{0.967526in}{1.875496in}}%
\pgfpathlineto{\pgfqpoint{0.969683in}{1.908843in}}%
\pgfpathlineto{\pgfqpoint{0.973997in}{1.924943in}}%
\pgfpathlineto{\pgfqpoint{0.980469in}{1.995172in}}%
\pgfpathlineto{\pgfqpoint{0.982626in}{1.985453in}}%
\pgfpathlineto{\pgfqpoint{0.984783in}{1.996123in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{2.044255in}}%
\pgfpathlineto{\pgfqpoint{0.989098in}{2.016938in}}%
\pgfpathlineto{\pgfqpoint{0.991255in}{2.033832in}}%
\pgfpathlineto{\pgfqpoint{0.995569in}{2.119168in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{2.177015in}}%
\pgfpathlineto{\pgfqpoint{1.002041in}{2.101914in}}%
\pgfpathlineto{\pgfqpoint{1.006355in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{1.008512in}{2.183305in}}%
\pgfpathlineto{\pgfqpoint{1.010670in}{2.183950in}}%
\pgfpathlineto{\pgfqpoint{1.012827in}{2.220336in}}%
\pgfpathlineto{\pgfqpoint{1.014984in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{1.019298in}{2.149065in}}%
\pgfpathlineto{\pgfqpoint{1.023613in}{2.135388in}}%
\pgfpathlineto{\pgfqpoint{1.030084in}{2.047172in}}%
\pgfpathlineto{\pgfqpoint{1.034399in}{1.949881in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{1.910433in}}%
\pgfpathlineto{\pgfqpoint{1.040870in}{1.810344in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{1.760987in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{1.776894in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{1.053814in}{1.599736in}}%
\pgfpathlineto{\pgfqpoint{1.060285in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{1.062443in}{1.661500in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{1.786562in}}%
\pgfpathlineto{\pgfqpoint{1.073229in}{1.778599in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.887205in}}%
\pgfpathlineto{\pgfqpoint{1.079700in}{1.869990in}}%
\pgfpathlineto{\pgfqpoint{1.084015in}{1.913318in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{1.090486in}{1.973399in}}%
\pgfpathlineto{\pgfqpoint{1.092643in}{1.973486in}}%
\pgfpathlineto{\pgfqpoint{1.094801in}{1.969157in}}%
\pgfpathlineto{\pgfqpoint{1.096958in}{1.975291in}}%
\pgfpathlineto{\pgfqpoint{1.103429in}{2.041478in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{2.119237in}}%
\pgfpathlineto{\pgfqpoint{1.112058in}{2.164244in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{2.141688in}}%
\pgfpathlineto{\pgfqpoint{1.118530in}{2.203026in}}%
\pgfpathlineto{\pgfqpoint{1.120687in}{2.213850in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{2.190367in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{1.127159in}{2.215169in}}%
\pgfpathlineto{\pgfqpoint{1.133630in}{2.148115in}}%
\pgfpathlineto{\pgfqpoint{1.135787in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{1.148731in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{1.828260in}}%
\pgfpathlineto{\pgfqpoint{1.153045in}{1.829342in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{1.761652in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{1.772460in}}%
\pgfpathlineto{\pgfqpoint{1.159517in}{1.691033in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{1.675252in}}%
\pgfpathlineto{\pgfqpoint{1.163831in}{1.632290in}}%
\pgfpathlineto{\pgfqpoint{1.165988in}{1.630100in}}%
\pgfpathlineto{\pgfqpoint{1.168145in}{1.634492in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{1.667435in}}%
\pgfpathlineto{\pgfqpoint{1.174617in}{1.667594in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{1.794073in}}%
\pgfpathlineto{\pgfqpoint{1.185403in}{1.776458in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{1.855890in}}%
\pgfpathlineto{\pgfqpoint{1.196189in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{1.914001in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.995112in}}%
\pgfpathlineto{\pgfqpoint{1.206975in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{1.213447in}{2.024690in}}%
\pgfpathlineto{\pgfqpoint{1.215604in}{2.046789in}}%
\pgfpathlineto{\pgfqpoint{1.219918in}{2.113577in}}%
\pgfpathlineto{\pgfqpoint{1.222075in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{1.224233in}{2.138582in}}%
\pgfpathlineto{\pgfqpoint{1.226390in}{2.164299in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{2.166734in}}%
\pgfpathlineto{\pgfqpoint{1.232861in}{2.210624in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{2.180464in}}%
\pgfpathlineto{\pgfqpoint{1.237176in}{2.195885in}}%
\pgfpathlineto{\pgfqpoint{1.239333in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{2.205302in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{2.195736in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{2.008230in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.847280in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{1.849669in}}%
\pgfpathlineto{\pgfqpoint{1.271691in}{1.688400in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{1.621528in}}%
\pgfpathlineto{\pgfqpoint{1.278163in}{1.649292in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{1.635785in}}%
\pgfpathlineto{\pgfqpoint{1.282477in}{1.638628in}}%
\pgfpathlineto{\pgfqpoint{1.295420in}{1.784948in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{1.783094in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.874149in}}%
\pgfpathlineto{\pgfqpoint{1.306206in}{1.871948in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{1.902313in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{1.997281in}}%
\pgfpathlineto{\pgfqpoint{1.319150in}{1.969843in}}%
\pgfpathlineto{\pgfqpoint{1.321307in}{1.973530in}}%
\pgfpathlineto{\pgfqpoint{1.323464in}{1.986739in}}%
\pgfpathlineto{\pgfqpoint{1.332093in}{2.117132in}}%
\pgfpathlineto{\pgfqpoint{1.334250in}{2.160589in}}%
\pgfpathlineto{\pgfqpoint{1.336407in}{2.114813in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{2.157903in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{2.162611in}}%
\pgfpathlineto{\pgfqpoint{1.345036in}{2.207872in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{2.165157in}}%
\pgfpathlineto{\pgfqpoint{1.349350in}{2.193947in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{2.191807in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{2.205325in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{2.204219in}}%
\pgfpathlineto{\pgfqpoint{1.357979in}{2.165764in}}%
\pgfpathlineto{\pgfqpoint{1.360136in}{2.158337in}}%
\pgfpathlineto{\pgfqpoint{1.362294in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{1.366608in}{2.037629in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{2.013304in}}%
\pgfpathlineto{\pgfqpoint{1.370922in}{1.943202in}}%
\pgfpathlineto{\pgfqpoint{1.373080in}{1.931771in}}%
\pgfpathlineto{\pgfqpoint{1.375237in}{1.851905in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{1.857393in}}%
\pgfpathlineto{\pgfqpoint{1.383866in}{1.682329in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{1.388180in}{1.638489in}}%
\pgfpathlineto{\pgfqpoint{1.390337in}{1.634484in}}%
\pgfpathlineto{\pgfqpoint{1.392494in}{1.641671in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{1.396809in}{1.657628in}}%
\pgfpathlineto{\pgfqpoint{1.403280in}{1.719174in}}%
\pgfpathlineto{\pgfqpoint{1.407595in}{1.776535in}}%
\pgfpathlineto{\pgfqpoint{1.409752in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{1.416224in}{1.871000in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{1.420538in}{1.898023in}}%
\pgfpathlineto{\pgfqpoint{1.422695in}{1.903704in}}%
\pgfpathlineto{\pgfqpoint{1.427010in}{1.984264in}}%
\pgfpathlineto{\pgfqpoint{1.429167in}{1.958531in}}%
\pgfpathlineto{\pgfqpoint{1.431324in}{1.974926in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{1.978676in}}%
\pgfpathlineto{\pgfqpoint{1.439953in}{2.059805in}}%
\pgfpathlineto{\pgfqpoint{1.444267in}{2.091517in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{2.165349in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{2.130069in}}%
\pgfpathlineto{\pgfqpoint{1.452896in}{2.174428in}}%
\pgfpathlineto{\pgfqpoint{1.455053in}{2.185002in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{2.189077in}}%
\pgfpathlineto{\pgfqpoint{1.461525in}{2.211668in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{2.196038in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{2.202606in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{2.170398in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{1.951538in}}%
\pgfpathlineto{\pgfqpoint{1.485254in}{1.937108in}}%
\pgfpathlineto{\pgfqpoint{1.487411in}{1.820409in}}%
\pgfpathlineto{\pgfqpoint{1.489568in}{1.853678in}}%
\pgfpathlineto{\pgfqpoint{1.491726in}{1.828754in}}%
\pgfpathlineto{\pgfqpoint{1.496040in}{1.713767in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{1.667638in}}%
\pgfpathlineto{\pgfqpoint{1.500354in}{1.667590in}}%
\pgfpathlineto{\pgfqpoint{1.502512in}{1.631362in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{1.508983in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{1.528398in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.862783in}}%
\pgfpathlineto{\pgfqpoint{1.541341in}{1.954989in}}%
\pgfpathlineto{\pgfqpoint{1.543499in}{1.971160in}}%
\pgfpathlineto{\pgfqpoint{1.545656in}{1.999463in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.982815in}}%
\pgfpathlineto{\pgfqpoint{1.549970in}{2.043370in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{2.060056in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{2.089286in}}%
\pgfpathlineto{\pgfqpoint{1.558599in}{2.166946in}}%
\pgfpathlineto{\pgfqpoint{1.560756in}{2.128738in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.190006in}}%
\pgfpathlineto{\pgfqpoint{1.567228in}{2.182206in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{2.209042in}}%
\pgfpathlineto{\pgfqpoint{1.571542in}{2.205462in}}%
\pgfpathlineto{\pgfqpoint{1.573699in}{2.219656in}}%
\pgfpathlineto{\pgfqpoint{1.575857in}{2.210785in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{2.213246in}}%
\pgfpathlineto{\pgfqpoint{1.584485in}{2.166473in}}%
\pgfpathlineto{\pgfqpoint{1.597429in}{1.948868in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{1.860247in}}%
\pgfpathlineto{\pgfqpoint{1.601743in}{1.851220in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.816493in}}%
\pgfpathlineto{\pgfqpoint{1.606057in}{1.728203in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{1.711249in}}%
\pgfpathlineto{\pgfqpoint{1.610372in}{1.668064in}}%
\pgfpathlineto{\pgfqpoint{1.612529in}{1.663437in}}%
\pgfpathlineto{\pgfqpoint{1.616843in}{1.598840in}}%
\pgfpathlineto{\pgfqpoint{1.644887in}{1.893916in}}%
\pgfpathlineto{\pgfqpoint{1.649201in}{1.928160in}}%
\pgfpathlineto{\pgfqpoint{1.651359in}{1.927804in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{1.977135in}}%
\pgfpathlineto{\pgfqpoint{1.657830in}{1.991374in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{1.986590in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{2.048424in}}%
\pgfpathlineto{\pgfqpoint{1.666459in}{2.037865in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{2.074374in}}%
\pgfpathlineto{\pgfqpoint{1.670773in}{2.157768in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{2.097598in}}%
\pgfpathlineto{\pgfqpoint{1.677245in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{1.679402in}{2.185639in}}%
\pgfpathlineto{\pgfqpoint{1.681559in}{2.235857in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{2.207671in}}%
\pgfpathlineto{\pgfqpoint{1.685874in}{2.230899in}}%
\pgfpathlineto{\pgfqpoint{1.690188in}{2.231062in}}%
\pgfpathlineto{\pgfqpoint{1.694503in}{2.186120in}}%
\pgfpathlineto{\pgfqpoint{1.696660in}{2.176639in}}%
\pgfpathlineto{\pgfqpoint{1.700974in}{2.100535in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{2.073069in}}%
\pgfpathlineto{\pgfqpoint{1.705289in}{2.012011in}}%
\pgfpathlineto{\pgfqpoint{1.707446in}{1.997107in}}%
\pgfpathlineto{\pgfqpoint{1.709603in}{1.961679in}}%
\pgfpathlineto{\pgfqpoint{1.713917in}{1.862932in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{1.837013in}}%
\pgfpathlineto{\pgfqpoint{1.720389in}{1.713362in}}%
\pgfpathlineto{\pgfqpoint{1.722546in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{1.681309in}}%
\pgfpathlineto{\pgfqpoint{1.726861in}{1.611317in}}%
\pgfpathlineto{\pgfqpoint{1.729018in}{1.603470in}}%
\pgfpathlineto{\pgfqpoint{1.735489in}{1.659094in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.703184in}}%
\pgfpathlineto{\pgfqpoint{1.739804in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{1.744118in}{1.745471in}}%
\pgfpathlineto{\pgfqpoint{1.746275in}{1.793500in}}%
\pgfpathlineto{\pgfqpoint{1.748433in}{1.789999in}}%
\pgfpathlineto{\pgfqpoint{1.754904in}{1.880309in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{1.908832in}}%
\pgfpathlineto{\pgfqpoint{1.770005in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{1.772162in}{1.991264in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{2.011321in}}%
\pgfpathlineto{\pgfqpoint{1.778634in}{2.005565in}}%
\pgfpathlineto{\pgfqpoint{1.782948in}{2.148590in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{2.084111in}}%
\pgfpathlineto{\pgfqpoint{1.789420in}{2.172369in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{2.189072in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{2.225699in}}%
\pgfpathlineto{\pgfqpoint{1.795891in}{2.210614in}}%
\pgfpathlineto{\pgfqpoint{1.798048in}{2.221109in}}%
\pgfpathlineto{\pgfqpoint{1.800206in}{2.240836in}}%
\pgfpathlineto{\pgfqpoint{1.808834in}{2.182680in}}%
\pgfpathlineto{\pgfqpoint{1.832564in}{1.717958in}}%
\pgfpathlineto{\pgfqpoint{1.834721in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{1.836878in}{1.661162in}}%
\pgfpathlineto{\pgfqpoint{1.841192in}{1.623799in}}%
\pgfpathlineto{\pgfqpoint{1.843350in}{1.625942in}}%
\pgfpathlineto{\pgfqpoint{1.845507in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{1.849821in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{1.854136in}{1.722848in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.930956in}}%
\pgfpathlineto{\pgfqpoint{1.875708in}{1.919602in}}%
\pgfpathlineto{\pgfqpoint{1.882179in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{1.980074in}}%
\pgfpathlineto{\pgfqpoint{1.886494in}{2.010572in}}%
\pgfpathlineto{\pgfqpoint{1.888651in}{2.009275in}}%
\pgfpathlineto{\pgfqpoint{1.890808in}{2.021842in}}%
\pgfpathlineto{\pgfqpoint{1.895122in}{2.105037in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{2.087120in}}%
\pgfpathlineto{\pgfqpoint{1.901594in}{2.165038in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{2.169684in}}%
\pgfpathlineto{\pgfqpoint{1.905908in}{2.215626in}}%
\pgfpathlineto{\pgfqpoint{1.908066in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{1.910223in}{2.205784in}}%
\pgfpathlineto{\pgfqpoint{1.912380in}{2.237006in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{2.186802in}}%
\pgfpathlineto{\pgfqpoint{1.921009in}{2.185766in}}%
\pgfpathlineto{\pgfqpoint{1.944738in}{1.728520in}}%
\pgfpathlineto{\pgfqpoint{1.946895in}{1.652120in}}%
\pgfpathlineto{\pgfqpoint{1.949052in}{1.650896in}}%
\pgfpathlineto{\pgfqpoint{1.951210in}{1.667561in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{1.614545in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{1.634084in}}%
\pgfpathlineto{\pgfqpoint{1.957681in}{1.625911in}}%
\pgfpathlineto{\pgfqpoint{1.961996in}{1.673951in}}%
\pgfpathlineto{\pgfqpoint{1.964153in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{1.933332in}}%
\pgfpathlineto{\pgfqpoint{1.985725in}{1.929274in}}%
\pgfpathlineto{\pgfqpoint{1.987882in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{1.992196in}{1.949273in}}%
\pgfpathlineto{\pgfqpoint{1.994354in}{1.976600in}}%
\pgfpathlineto{\pgfqpoint{1.996511in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{1.998668in}{2.010924in}}%
\pgfpathlineto{\pgfqpoint{2.000825in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{2.005140in}{2.058265in}}%
\pgfpathlineto{\pgfqpoint{2.007297in}{2.100137in}}%
\pgfpathlineto{\pgfqpoint{2.009454in}{2.108542in}}%
\pgfpathlineto{\pgfqpoint{2.013769in}{2.157707in}}%
\pgfpathlineto{\pgfqpoint{2.015926in}{2.150296in}}%
\pgfpathlineto{\pgfqpoint{2.018083in}{2.205553in}}%
\pgfpathlineto{\pgfqpoint{2.020240in}{2.218269in}}%
\pgfpathlineto{\pgfqpoint{2.022397in}{2.220936in}}%
\pgfpathlineto{\pgfqpoint{2.024555in}{2.229437in}}%
\pgfpathlineto{\pgfqpoint{2.026712in}{2.218284in}}%
\pgfpathlineto{\pgfqpoint{2.028869in}{2.191356in}}%
\pgfpathlineto{\pgfqpoint{2.031026in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.033183in}{2.185514in}}%
\pgfpathlineto{\pgfqpoint{2.050441in}{1.866395in}}%
\pgfpathlineto{\pgfqpoint{2.054755in}{1.788910in}}%
\pgfpathlineto{\pgfqpoint{2.056913in}{1.767277in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.704599in}}%
\pgfpathlineto{\pgfqpoint{2.061227in}{1.687271in}}%
\pgfpathlineto{\pgfqpoint{2.063384in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{1.608963in}}%
\pgfpathlineto{\pgfqpoint{2.072013in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{2.076327in}{1.698583in}}%
\pgfpathlineto{\pgfqpoint{2.078485in}{1.713415in}}%
\pgfpathlineto{\pgfqpoint{2.084956in}{1.814206in}}%
\pgfpathlineto{\pgfqpoint{2.093585in}{1.896924in}}%
\pgfpathlineto{\pgfqpoint{2.095742in}{1.930186in}}%
\pgfpathlineto{\pgfqpoint{2.100057in}{1.933687in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{1.945701in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{1.941981in}}%
\pgfpathlineto{\pgfqpoint{2.106528in}{1.970061in}}%
\pgfpathlineto{\pgfqpoint{2.108685in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{2.110843in}{2.005953in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{2.013085in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.002151in}}%
\pgfpathlineto{\pgfqpoint{2.117314in}{2.012388in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{2.129142in}}%
\pgfpathlineto{\pgfqpoint{2.125943in}{2.151075in}}%
\pgfpathlineto{\pgfqpoint{2.128100in}{2.156908in}}%
\pgfpathlineto{\pgfqpoint{2.132415in}{2.226244in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{2.217724in}}%
\pgfpathlineto{\pgfqpoint{2.136729in}{2.226931in}}%
\pgfpathlineto{\pgfqpoint{2.138886in}{2.220823in}}%
\pgfpathlineto{\pgfqpoint{2.141043in}{2.195099in}}%
\pgfpathlineto{\pgfqpoint{2.143201in}{2.196323in}}%
\pgfpathlineto{\pgfqpoint{2.145358in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{2.153987in}{2.051873in}}%
\pgfpathlineto{\pgfqpoint{2.156144in}{1.979008in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{1.977470in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{1.942434in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{1.822923in}}%
\pgfpathlineto{\pgfqpoint{2.171244in}{1.709124in}}%
\pgfpathlineto{\pgfqpoint{2.173401in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{2.175559in}{1.718769in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{1.627700in}}%
\pgfpathlineto{\pgfqpoint{2.179873in}{1.650900in}}%
\pgfpathlineto{\pgfqpoint{2.182030in}{1.633011in}}%
\pgfpathlineto{\pgfqpoint{2.186345in}{1.667307in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{1.754624in}}%
\pgfpathlineto{\pgfqpoint{2.194973in}{1.771695in}}%
\pgfpathlineto{\pgfqpoint{2.201445in}{1.848519in}}%
\pgfpathlineto{\pgfqpoint{2.207917in}{1.907087in}}%
\pgfpathlineto{\pgfqpoint{2.212231in}{1.958051in}}%
\pgfpathlineto{\pgfqpoint{2.214388in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{1.953986in}}%
\pgfpathlineto{\pgfqpoint{2.218703in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{2.220860in}{1.955574in}}%
\pgfpathlineto{\pgfqpoint{2.225174in}{2.027652in}}%
\pgfpathlineto{\pgfqpoint{2.227331in}{2.019528in}}%
\pgfpathlineto{\pgfqpoint{2.229489in}{2.020021in}}%
\pgfpathlineto{\pgfqpoint{2.235960in}{2.133946in}}%
\pgfpathlineto{\pgfqpoint{2.238117in}{2.132800in}}%
\pgfpathlineto{\pgfqpoint{2.240275in}{2.149095in}}%
\pgfpathlineto{\pgfqpoint{2.244589in}{2.213971in}}%
\pgfpathlineto{\pgfqpoint{2.246746in}{2.213284in}}%
\pgfpathlineto{\pgfqpoint{2.248903in}{2.215998in}}%
\pgfpathlineto{\pgfqpoint{2.251061in}{2.212661in}}%
\pgfpathlineto{\pgfqpoint{2.253218in}{2.212879in}}%
\pgfpathlineto{\pgfqpoint{2.257532in}{2.180449in}}%
\pgfpathlineto{\pgfqpoint{2.264004in}{2.073773in}}%
\pgfpathlineto{\pgfqpoint{2.266161in}{2.062518in}}%
\pgfpathlineto{\pgfqpoint{2.268318in}{1.994809in}}%
\pgfpathlineto{\pgfqpoint{2.270476in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{2.272633in}{1.954617in}}%
\pgfpathlineto{\pgfqpoint{2.274790in}{1.844569in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{1.852809in}}%
\pgfpathlineto{\pgfqpoint{2.285576in}{1.687907in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{1.693896in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{1.619228in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.296362in}{1.648693in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{1.690737in}}%
\pgfpathlineto{\pgfqpoint{2.307148in}{1.767587in}}%
\pgfpathlineto{\pgfqpoint{2.311462in}{1.821403in}}%
\pgfpathlineto{\pgfqpoint{2.313620in}{1.827967in}}%
\pgfpathlineto{\pgfqpoint{2.315777in}{1.860896in}}%
\pgfpathlineto{\pgfqpoint{2.317934in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{2.324406in}{1.948315in}}%
\pgfpathlineto{\pgfqpoint{2.326563in}{1.956090in}}%
\pgfpathlineto{\pgfqpoint{2.328720in}{1.953040in}}%
\pgfpathlineto{\pgfqpoint{2.330877in}{2.002690in}}%
\pgfpathlineto{\pgfqpoint{2.333034in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{2.335192in}{1.994510in}}%
\pgfpathlineto{\pgfqpoint{2.339506in}{2.068396in}}%
\pgfpathlineto{\pgfqpoint{2.341663in}{2.047491in}}%
\pgfpathlineto{\pgfqpoint{2.343820in}{2.046484in}}%
\pgfpathlineto{\pgfqpoint{2.345978in}{2.053268in}}%
\pgfpathlineto{\pgfqpoint{2.348135in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{2.350292in}{2.129650in}}%
\pgfpathlineto{\pgfqpoint{2.354606in}{2.174875in}}%
\pgfpathlineto{\pgfqpoint{2.356764in}{2.222092in}}%
\pgfpathlineto{\pgfqpoint{2.358921in}{2.196609in}}%
\pgfpathlineto{\pgfqpoint{2.361078in}{2.205857in}}%
\pgfpathlineto{\pgfqpoint{2.363235in}{2.207040in}}%
\pgfpathlineto{\pgfqpoint{2.365392in}{2.220955in}}%
\pgfpathlineto{\pgfqpoint{2.367550in}{2.190972in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{2.183077in}}%
\pgfpathlineto{\pgfqpoint{2.376178in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{2.382650in}{2.008051in}}%
\pgfpathlineto{\pgfqpoint{2.391279in}{1.803377in}}%
\pgfpathlineto{\pgfqpoint{2.402065in}{1.631528in}}%
\pgfpathlineto{\pgfqpoint{2.404222in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{1.656788in}}%
\pgfpathlineto{\pgfqpoint{2.408536in}{1.643093in}}%
\pgfpathlineto{\pgfqpoint{2.412851in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{2.417165in}{1.738519in}}%
\pgfpathlineto{\pgfqpoint{2.427951in}{1.864941in}}%
\pgfpathlineto{\pgfqpoint{2.430108in}{1.868576in}}%
\pgfpathlineto{\pgfqpoint{2.436580in}{1.958534in}}%
\pgfpathlineto{\pgfqpoint{2.438737in}{1.964061in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{1.948619in}}%
\pgfpathlineto{\pgfqpoint{2.443052in}{1.997164in}}%
\pgfpathlineto{\pgfqpoint{2.445209in}{1.975462in}}%
\pgfpathlineto{\pgfqpoint{2.451680in}{2.046908in}}%
\pgfpathlineto{\pgfqpoint{2.453838in}{2.044271in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.048433in}}%
\pgfpathlineto{\pgfqpoint{2.458152in}{2.061634in}}%
\pgfpathlineto{\pgfqpoint{2.460309in}{2.117681in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{2.124615in}}%
\pgfpathlineto{\pgfqpoint{2.468938in}{2.225281in}}%
\pgfpathlineto{\pgfqpoint{2.471095in}{2.195945in}}%
\pgfpathlineto{\pgfqpoint{2.473252in}{2.201442in}}%
\pgfpathlineto{\pgfqpoint{2.477567in}{2.216903in}}%
\pgfpathlineto{\pgfqpoint{2.479724in}{2.207796in}}%
\pgfpathlineto{\pgfqpoint{2.488353in}{2.095537in}}%
\pgfpathlineto{\pgfqpoint{2.490510in}{2.076386in}}%
\pgfpathlineto{\pgfqpoint{2.512082in}{1.628493in}}%
\pgfpathlineto{\pgfqpoint{2.514239in}{1.625257in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{1.634453in}}%
\pgfpathlineto{\pgfqpoint{2.518554in}{1.655691in}}%
\pgfpathlineto{\pgfqpoint{2.520711in}{1.635241in}}%
\pgfpathlineto{\pgfqpoint{2.525025in}{1.686047in}}%
\pgfpathlineto{\pgfqpoint{2.527183in}{1.693013in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{2.537969in}{1.822432in}}%
\pgfpathlineto{\pgfqpoint{2.540126in}{1.874195in}}%
\pgfpathlineto{\pgfqpoint{2.542283in}{1.868031in}}%
\pgfpathlineto{\pgfqpoint{2.544440in}{1.891158in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{1.931009in}}%
\pgfpathlineto{\pgfqpoint{2.548755in}{1.931902in}}%
\pgfpathlineto{\pgfqpoint{2.550912in}{1.953271in}}%
\pgfpathlineto{\pgfqpoint{2.553069in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{1.996803in}}%
\pgfpathlineto{\pgfqpoint{2.561698in}{2.049680in}}%
\pgfpathlineto{\pgfqpoint{2.563855in}{2.035873in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{2.083725in}}%
\pgfpathlineto{\pgfqpoint{2.570327in}{2.076239in}}%
\pgfpathlineto{\pgfqpoint{2.574641in}{2.138133in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{2.144943in}}%
\pgfpathlineto{\pgfqpoint{2.578955in}{2.168303in}}%
\pgfpathlineto{\pgfqpoint{2.581113in}{2.214602in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{2.203289in}}%
\pgfpathlineto{\pgfqpoint{2.585427in}{2.226577in}}%
\pgfpathlineto{\pgfqpoint{2.587584in}{2.218413in}}%
\pgfpathlineto{\pgfqpoint{2.589741in}{2.227549in}}%
\pgfpathlineto{\pgfqpoint{2.591899in}{2.219027in}}%
\pgfpathlineto{\pgfqpoint{2.600527in}{2.093536in}}%
\pgfpathlineto{\pgfqpoint{2.602685in}{2.090891in}}%
\pgfpathlineto{\pgfqpoint{2.606999in}{1.961558in}}%
\pgfpathlineto{\pgfqpoint{2.611313in}{1.900753in}}%
\pgfpathlineto{\pgfqpoint{2.613471in}{1.839574in}}%
\pgfpathlineto{\pgfqpoint{2.615628in}{1.830858in}}%
\pgfpathlineto{\pgfqpoint{2.624257in}{1.629700in}}%
\pgfpathlineto{\pgfqpoint{2.626414in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.628571in}{1.631699in}}%
\pgfpathlineto{\pgfqpoint{2.632885in}{1.637974in}}%
\pgfpathlineto{\pgfqpoint{2.639357in}{1.696746in}}%
\pgfpathlineto{\pgfqpoint{2.643671in}{1.762383in}}%
\pgfpathlineto{\pgfqpoint{2.650143in}{1.823572in}}%
\pgfpathlineto{\pgfqpoint{2.652300in}{1.868857in}}%
\pgfpathlineto{\pgfqpoint{2.654457in}{1.865310in}}%
\pgfpathlineto{\pgfqpoint{2.658772in}{1.924901in}}%
\pgfpathlineto{\pgfqpoint{2.660929in}{1.917077in}}%
\pgfpathlineto{\pgfqpoint{2.663086in}{1.941398in}}%
\pgfpathlineto{\pgfqpoint{2.665243in}{1.933178in}}%
\pgfpathlineto{\pgfqpoint{2.667401in}{1.967312in}}%
\pgfpathlineto{\pgfqpoint{2.669558in}{1.973497in}}%
\pgfpathlineto{\pgfqpoint{2.673872in}{2.038228in}}%
\pgfpathlineto{\pgfqpoint{2.676029in}{2.011921in}}%
\pgfpathlineto{\pgfqpoint{2.680344in}{2.103523in}}%
\pgfpathlineto{\pgfqpoint{2.682501in}{2.091453in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{2.234375in}}%
\pgfpathlineto{\pgfqpoint{2.695444in}{2.223706in}}%
\pgfpathlineto{\pgfqpoint{2.697601in}{2.224917in}}%
\pgfpathlineto{\pgfqpoint{2.699759in}{2.230027in}}%
\pgfpathlineto{\pgfqpoint{2.701916in}{2.248964in}}%
\pgfpathlineto{\pgfqpoint{2.704073in}{2.230251in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.115296in}}%
\pgfpathlineto{\pgfqpoint{2.714859in}{2.091276in}}%
\pgfpathlineto{\pgfqpoint{2.721331in}{1.920350in}}%
\pgfpathlineto{\pgfqpoint{2.723488in}{1.901642in}}%
\pgfpathlineto{\pgfqpoint{2.725645in}{1.837144in}}%
\pgfpathlineto{\pgfqpoint{2.727802in}{1.828515in}}%
\pgfpathlineto{\pgfqpoint{2.732117in}{1.710873in}}%
\pgfpathlineto{\pgfqpoint{2.738588in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.740746in}{1.609811in}}%
\pgfpathlineto{\pgfqpoint{2.742903in}{1.607852in}}%
\pgfpathlineto{\pgfqpoint{2.751532in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{2.753689in}{1.738832in}}%
\pgfpathlineto{\pgfqpoint{2.755846in}{1.743546in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.812912in}}%
\pgfpathlineto{\pgfqpoint{2.764475in}{1.849683in}}%
\pgfpathlineto{\pgfqpoint{2.766632in}{1.859405in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{1.940194in}}%
\pgfpathlineto{\pgfqpoint{2.773104in}{1.936980in}}%
\pgfpathlineto{\pgfqpoint{2.775261in}{1.953431in}}%
\pgfpathlineto{\pgfqpoint{2.777418in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{2.779575in}{1.955224in}}%
\pgfpathlineto{\pgfqpoint{2.783890in}{2.006216in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{2.025965in}}%
\pgfpathlineto{\pgfqpoint{2.788204in}{2.025773in}}%
\pgfpathlineto{\pgfqpoint{2.790361in}{2.031563in}}%
\pgfpathlineto{\pgfqpoint{2.794676in}{2.105294in}}%
\pgfpathlineto{\pgfqpoint{2.798990in}{2.128272in}}%
\pgfpathlineto{\pgfqpoint{2.805462in}{2.221667in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{2.208730in}}%
\pgfpathlineto{\pgfqpoint{2.809776in}{2.218695in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{2.201343in}}%
\pgfpathlineto{\pgfqpoint{2.816248in}{2.257457in}}%
\pgfpathlineto{\pgfqpoint{2.820562in}{2.197333in}}%
\pgfpathlineto{\pgfqpoint{2.824876in}{2.124623in}}%
\pgfpathlineto{\pgfqpoint{2.827034in}{2.107053in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{2.837820in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{1.840495in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{1.729894in}}%
\pgfpathlineto{\pgfqpoint{2.846448in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{1.687184in}}%
\pgfpathlineto{\pgfqpoint{2.850763in}{1.620559in}}%
\pgfpathlineto{\pgfqpoint{2.852920in}{1.604395in}}%
\pgfpathlineto{\pgfqpoint{2.857234in}{1.636599in}}%
\pgfpathlineto{\pgfqpoint{2.859392in}{1.656033in}}%
\pgfpathlineto{\pgfqpoint{2.861549in}{1.653317in}}%
\pgfpathlineto{\pgfqpoint{2.863706in}{1.661205in}}%
\pgfpathlineto{\pgfqpoint{2.865863in}{1.725709in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{1.723446in}}%
\pgfpathlineto{\pgfqpoint{2.887435in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{1.959206in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{1.964071in}}%
\pgfpathlineto{\pgfqpoint{2.896064in}{1.993366in}}%
\pgfpathlineto{\pgfqpoint{2.898221in}{2.004343in}}%
\pgfpathlineto{\pgfqpoint{2.906850in}{2.106265in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{2.090050in}}%
\pgfpathlineto{\pgfqpoint{2.911164in}{2.145699in}}%
\pgfpathlineto{\pgfqpoint{2.915479in}{2.163022in}}%
\pgfpathlineto{\pgfqpoint{2.917636in}{2.200630in}}%
\pgfpathlineto{\pgfqpoint{2.919793in}{2.207308in}}%
\pgfpathlineto{\pgfqpoint{2.921950in}{2.200405in}}%
\pgfpathlineto{\pgfqpoint{2.924108in}{2.210479in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.954308in}{1.792284in}}%
\pgfpathlineto{\pgfqpoint{2.958623in}{1.692321in}}%
\pgfpathlineto{\pgfqpoint{2.960780in}{1.681776in}}%
\pgfpathlineto{\pgfqpoint{2.962937in}{1.627225in}}%
\pgfpathlineto{\pgfqpoint{2.965094in}{1.628847in}}%
\pgfpathlineto{\pgfqpoint{2.967252in}{1.627398in}}%
\pgfpathlineto{\pgfqpoint{2.969409in}{1.635582in}}%
\pgfpathlineto{\pgfqpoint{2.971566in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{1.717409in}}%
\pgfpathlineto{\pgfqpoint{2.984509in}{1.784014in}}%
\pgfpathlineto{\pgfqpoint{2.986667in}{1.799440in}}%
\pgfpathlineto{\pgfqpoint{2.993138in}{1.892342in}}%
\pgfpathlineto{\pgfqpoint{2.995295in}{1.910771in}}%
\pgfpathlineto{\pgfqpoint{2.997453in}{1.949913in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{1.954122in}}%
\pgfpathlineto{\pgfqpoint{3.001767in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{3.003924in}{1.960443in}}%
\pgfpathlineto{\pgfqpoint{3.006081in}{1.969675in}}%
\pgfpathlineto{\pgfqpoint{3.008239in}{2.004417in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{2.002761in}}%
\pgfpathlineto{\pgfqpoint{3.012553in}{2.038964in}}%
\pgfpathlineto{\pgfqpoint{3.014710in}{2.042561in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{2.062645in}}%
\pgfpathlineto{\pgfqpoint{3.019025in}{2.100117in}}%
\pgfpathlineto{\pgfqpoint{3.021182in}{2.110200in}}%
\pgfpathlineto{\pgfqpoint{3.025496in}{2.175959in}}%
\pgfpathlineto{\pgfqpoint{3.027653in}{2.164279in}}%
\pgfpathlineto{\pgfqpoint{3.031968in}{2.213961in}}%
\pgfpathlineto{\pgfqpoint{3.036282in}{2.202875in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{2.233580in}}%
\pgfpathlineto{\pgfqpoint{3.042754in}{2.198975in}}%
\pgfpathlineto{\pgfqpoint{3.057854in}{1.967533in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{1.629367in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{1.640046in}}%
\pgfpathlineto{\pgfqpoint{3.079426in}{1.611617in}}%
\pgfpathlineto{\pgfqpoint{3.092369in}{1.717568in}}%
\pgfpathlineto{\pgfqpoint{3.094527in}{1.782938in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{3.103155in}{1.874322in}}%
\pgfpathlineto{\pgfqpoint{3.105313in}{1.871142in}}%
\pgfpathlineto{\pgfqpoint{3.109627in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{3.113941in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{3.116099in}{1.955310in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{1.963444in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{2.016217in}}%
\pgfpathlineto{\pgfqpoint{3.124727in}{2.031003in}}%
\pgfpathlineto{\pgfqpoint{3.126885in}{2.065028in}}%
\pgfpathlineto{\pgfqpoint{3.129042in}{2.070240in}}%
\pgfpathlineto{\pgfqpoint{3.131199in}{2.057937in}}%
\pgfpathlineto{\pgfqpoint{3.137671in}{2.190241in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{2.157643in}}%
\pgfpathlineto{\pgfqpoint{3.144142in}{2.197279in}}%
\pgfpathlineto{\pgfqpoint{3.146299in}{2.179523in}}%
\pgfpathlineto{\pgfqpoint{3.150614in}{2.242967in}}%
\pgfpathlineto{\pgfqpoint{3.154928in}{2.196095in}}%
\pgfpathlineto{\pgfqpoint{3.157085in}{2.183565in}}%
\pgfpathlineto{\pgfqpoint{3.172186in}{1.941979in}}%
\pgfpathlineto{\pgfqpoint{3.178657in}{1.786889in}}%
\pgfpathlineto{\pgfqpoint{3.182972in}{1.700780in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{1.693780in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{1.666168in}}%
\pgfpathlineto{\pgfqpoint{3.189443in}{1.663180in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{1.611912in}}%
\pgfpathlineto{\pgfqpoint{3.193758in}{1.624607in}}%
\pgfpathlineto{\pgfqpoint{3.195915in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{3.204544in}{1.718823in}}%
\pgfpathlineto{\pgfqpoint{3.208858in}{1.781316in}}%
\pgfpathlineto{\pgfqpoint{3.211015in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{3.215330in}{1.859299in}}%
\pgfpathlineto{\pgfqpoint{3.217487in}{1.864204in}}%
\pgfpathlineto{\pgfqpoint{3.223959in}{1.949775in}}%
\pgfpathlineto{\pgfqpoint{3.226116in}{1.949663in}}%
\pgfpathlineto{\pgfqpoint{3.230430in}{1.968131in}}%
\pgfpathlineto{\pgfqpoint{3.234745in}{2.020484in}}%
\pgfpathlineto{\pgfqpoint{3.236902in}{2.033974in}}%
\pgfpathlineto{\pgfqpoint{3.239059in}{2.077989in}}%
\pgfpathlineto{\pgfqpoint{3.243374in}{2.056436in}}%
\pgfpathlineto{\pgfqpoint{3.247688in}{2.137015in}}%
\pgfpathlineto{\pgfqpoint{3.249845in}{2.155165in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.155256in}}%
\pgfpathlineto{\pgfqpoint{3.254160in}{2.172363in}}%
\pgfpathlineto{\pgfqpoint{3.256317in}{2.172589in}}%
\pgfpathlineto{\pgfqpoint{3.258474in}{2.185977in}}%
\pgfpathlineto{\pgfqpoint{3.260631in}{2.183169in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{2.219523in}}%
\pgfpathlineto{\pgfqpoint{3.264946in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{2.171057in}}%
\pgfpathlineto{\pgfqpoint{3.271417in}{2.160171in}}%
\pgfpathlineto{\pgfqpoint{3.273574in}{2.137083in}}%
\pgfpathlineto{\pgfqpoint{3.280046in}{2.041780in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{1.960184in}}%
\pgfpathlineto{\pgfqpoint{3.288675in}{1.869070in}}%
\pgfpathlineto{\pgfqpoint{3.301618in}{1.629831in}}%
\pgfpathlineto{\pgfqpoint{3.303775in}{1.608935in}}%
\pgfpathlineto{\pgfqpoint{3.308090in}{1.630124in}}%
\pgfpathlineto{\pgfqpoint{3.310247in}{1.650833in}}%
\pgfpathlineto{\pgfqpoint{3.312404in}{1.651872in}}%
\pgfpathlineto{\pgfqpoint{3.321033in}{1.785564in}}%
\pgfpathlineto{\pgfqpoint{3.323190in}{1.793018in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.866791in}}%
\pgfpathlineto{\pgfqpoint{3.331819in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{3.336133in}{1.943226in}}%
\pgfpathlineto{\pgfqpoint{3.338290in}{1.943774in}}%
\pgfpathlineto{\pgfqpoint{3.340448in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{3.342605in}{1.963393in}}%
\pgfpathlineto{\pgfqpoint{3.346919in}{2.019920in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{2.000974in}}%
\pgfpathlineto{\pgfqpoint{3.351234in}{2.069256in}}%
\pgfpathlineto{\pgfqpoint{3.353391in}{2.034267in}}%
\pgfpathlineto{\pgfqpoint{3.355548in}{2.038223in}}%
\pgfpathlineto{\pgfqpoint{3.362020in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{3.364177in}{2.165323in}}%
\pgfpathlineto{\pgfqpoint{3.366334in}{2.191206in}}%
\pgfpathlineto{\pgfqpoint{3.368491in}{2.189824in}}%
\pgfpathlineto{\pgfqpoint{3.370648in}{2.206327in}}%
\pgfpathlineto{\pgfqpoint{3.372806in}{2.203363in}}%
\pgfpathlineto{\pgfqpoint{3.374963in}{2.209061in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{2.221430in}}%
\pgfpathlineto{\pgfqpoint{3.385749in}{2.120902in}}%
\pgfpathlineto{\pgfqpoint{3.394378in}{2.012560in}}%
\pgfpathlineto{\pgfqpoint{3.407321in}{1.742017in}}%
\pgfpathlineto{\pgfqpoint{3.409478in}{1.709076in}}%
\pgfpathlineto{\pgfqpoint{3.411635in}{1.634715in}}%
\pgfpathlineto{\pgfqpoint{3.413792in}{1.624577in}}%
\pgfpathlineto{\pgfqpoint{3.415950in}{1.595159in}}%
\pgfpathlineto{\pgfqpoint{3.418107in}{1.604526in}}%
\pgfpathlineto{\pgfqpoint{3.422421in}{1.642519in}}%
\pgfpathlineto{\pgfqpoint{3.424578in}{1.656080in}}%
\pgfpathlineto{\pgfqpoint{3.431050in}{1.744628in}}%
\pgfpathlineto{\pgfqpoint{3.441836in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{3.448308in}{1.948017in}}%
\pgfpathlineto{\pgfqpoint{3.452622in}{1.950416in}}%
\pgfpathlineto{\pgfqpoint{3.456937in}{2.002979in}}%
\pgfpathlineto{\pgfqpoint{3.459094in}{1.997796in}}%
\pgfpathlineto{\pgfqpoint{3.461251in}{1.986083in}}%
\pgfpathlineto{\pgfqpoint{3.463408in}{2.044654in}}%
\pgfpathlineto{\pgfqpoint{3.465565in}{2.034465in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{2.034344in}}%
\pgfpathlineto{\pgfqpoint{3.472037in}{2.120379in}}%
\pgfpathlineto{\pgfqpoint{3.474194in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{3.476351in}{2.165617in}}%
\pgfpathlineto{\pgfqpoint{3.478509in}{2.181442in}}%
\pgfpathlineto{\pgfqpoint{3.480666in}{2.160535in}}%
\pgfpathlineto{\pgfqpoint{3.482823in}{2.206539in}}%
\pgfpathlineto{\pgfqpoint{3.484980in}{2.215659in}}%
\pgfpathlineto{\pgfqpoint{3.487137in}{2.166799in}}%
\pgfpathlineto{\pgfqpoint{3.489295in}{2.202280in}}%
\pgfpathlineto{\pgfqpoint{3.491452in}{2.206077in}}%
\pgfpathlineto{\pgfqpoint{3.495766in}{2.151193in}}%
\pgfpathlineto{\pgfqpoint{3.502238in}{2.070774in}}%
\pgfpathlineto{\pgfqpoint{3.504395in}{2.063430in}}%
\pgfpathlineto{\pgfqpoint{3.515181in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{3.517338in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{3.519495in}{1.753817in}}%
\pgfpathlineto{\pgfqpoint{3.525967in}{1.628040in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{3.538910in}{1.684470in}}%
\pgfpathlineto{\pgfqpoint{3.543225in}{1.743288in}}%
\pgfpathlineto{\pgfqpoint{3.545382in}{1.777916in}}%
\pgfpathlineto{\pgfqpoint{3.547539in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{3.551853in}{1.860893in}}%
\pgfpathlineto{\pgfqpoint{3.562639in}{1.948618in}}%
\pgfpathlineto{\pgfqpoint{3.564797in}{1.955620in}}%
\pgfpathlineto{\pgfqpoint{3.566954in}{2.006112in}}%
\pgfpathlineto{\pgfqpoint{3.569111in}{2.016216in}}%
\pgfpathlineto{\pgfqpoint{3.571268in}{2.013607in}}%
\pgfpathlineto{\pgfqpoint{3.573425in}{1.998609in}}%
\pgfpathlineto{\pgfqpoint{3.575583in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{3.577740in}{1.996926in}}%
\pgfpathlineto{\pgfqpoint{3.588526in}{2.184345in}}%
\pgfpathlineto{\pgfqpoint{3.590683in}{2.200270in}}%
\pgfpathlineto{\pgfqpoint{3.592840in}{2.156989in}}%
\pgfpathlineto{\pgfqpoint{3.597155in}{2.200598in}}%
\pgfpathlineto{\pgfqpoint{3.601469in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{3.603626in}{2.183897in}}%
\pgfpathlineto{\pgfqpoint{3.605783in}{2.171895in}}%
\pgfpathlineto{\pgfqpoint{3.614412in}{2.077644in}}%
\pgfpathlineto{\pgfqpoint{3.616569in}{2.065069in}}%
\pgfpathlineto{\pgfqpoint{3.618727in}{2.042279in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{1.627706in}}%
\pgfpathlineto{\pgfqpoint{3.638141in}{1.651913in}}%
\pgfpathlineto{\pgfqpoint{3.642456in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{3.653242in}{1.711527in}}%
\pgfpathlineto{\pgfqpoint{3.657556in}{1.776826in}}%
\pgfpathlineto{\pgfqpoint{3.659713in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{3.666185in}{1.873834in}}%
\pgfpathlineto{\pgfqpoint{3.668342in}{1.891278in}}%
\pgfpathlineto{\pgfqpoint{3.672657in}{1.933854in}}%
\pgfpathlineto{\pgfqpoint{3.674814in}{1.943123in}}%
\pgfpathlineto{\pgfqpoint{3.679128in}{2.009020in}}%
\pgfpathlineto{\pgfqpoint{3.681285in}{1.996988in}}%
\pgfpathlineto{\pgfqpoint{3.685600in}{2.020915in}}%
\pgfpathlineto{\pgfqpoint{3.687757in}{2.005138in}}%
\pgfpathlineto{\pgfqpoint{3.692071in}{2.045204in}}%
\pgfpathlineto{\pgfqpoint{3.696386in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{2.135341in}}%
\pgfpathlineto{\pgfqpoint{3.702858in}{2.188706in}}%
\pgfpathlineto{\pgfqpoint{3.705015in}{2.188190in}}%
\pgfpathlineto{\pgfqpoint{3.707172in}{2.181096in}}%
\pgfpathlineto{\pgfqpoint{3.709329in}{2.156999in}}%
\pgfpathlineto{\pgfqpoint{3.711486in}{2.181051in}}%
\pgfpathlineto{\pgfqpoint{3.713644in}{2.156951in}}%
\pgfpathlineto{\pgfqpoint{3.715801in}{2.189891in}}%
\pgfpathlineto{\pgfqpoint{3.720115in}{2.157660in}}%
\pgfpathlineto{\pgfqpoint{3.726587in}{2.095143in}}%
\pgfpathlineto{\pgfqpoint{3.730901in}{2.009680in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{3.737373in}{1.888747in}}%
\pgfpathlineto{\pgfqpoint{3.743844in}{1.747637in}}%
\pgfpathlineto{\pgfqpoint{3.746002in}{1.720811in}}%
\pgfpathlineto{\pgfqpoint{3.748159in}{1.663878in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{1.680874in}}%
\pgfpathlineto{\pgfqpoint{3.752473in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.754630in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{3.756788in}{1.635128in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{3.765416in}{1.717404in}}%
\pgfpathlineto{\pgfqpoint{3.774045in}{1.812557in}}%
\pgfpathlineto{\pgfqpoint{3.776202in}{1.864649in}}%
\pgfpathlineto{\pgfqpoint{3.780517in}{1.881731in}}%
\pgfpathlineto{\pgfqpoint{3.784831in}{1.930262in}}%
\pgfpathlineto{\pgfqpoint{3.786988in}{1.935753in}}%
\pgfpathlineto{\pgfqpoint{3.789146in}{1.976013in}}%
\pgfpathlineto{\pgfqpoint{3.791303in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.795617in}{2.014595in}}%
\pgfpathlineto{\pgfqpoint{3.797774in}{2.031039in}}%
\pgfpathlineto{\pgfqpoint{3.799932in}{2.013325in}}%
\pgfpathlineto{\pgfqpoint{3.804246in}{2.061062in}}%
\pgfpathlineto{\pgfqpoint{3.808560in}{2.104589in}}%
\pgfpathlineto{\pgfqpoint{3.810718in}{2.101426in}}%
\pgfpathlineto{\pgfqpoint{3.812875in}{2.107825in}}%
\pgfpathlineto{\pgfqpoint{3.815032in}{2.171754in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{3.821504in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{3.823661in}{2.192172in}}%
\pgfpathlineto{\pgfqpoint{3.825818in}{2.166443in}}%
\pgfpathlineto{\pgfqpoint{3.827975in}{2.201751in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{2.196633in}}%
\pgfpathlineto{\pgfqpoint{3.834447in}{2.134449in}}%
\pgfpathlineto{\pgfqpoint{3.836604in}{2.126883in}}%
\pgfpathlineto{\pgfqpoint{3.838761in}{2.112419in}}%
\pgfpathlineto{\pgfqpoint{3.847390in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{3.849547in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{3.853862in}{1.778042in}}%
\pgfpathlineto{\pgfqpoint{3.858176in}{1.732292in}}%
\pgfpathlineto{\pgfqpoint{3.860333in}{1.662515in}}%
\pgfpathlineto{\pgfqpoint{3.862490in}{1.691779in}}%
\pgfpathlineto{\pgfqpoint{3.866805in}{1.629337in}}%
\pgfpathlineto{\pgfqpoint{3.868962in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{3.871119in}{1.634670in}}%
\pgfpathlineto{\pgfqpoint{3.875434in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{3.890534in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{3.892691in}{1.877634in}}%
\pgfpathlineto{\pgfqpoint{3.897006in}{1.939061in}}%
\pgfpathlineto{\pgfqpoint{3.899163in}{1.938183in}}%
\pgfpathlineto{\pgfqpoint{3.901320in}{1.978860in}}%
\pgfpathlineto{\pgfqpoint{3.903477in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{3.905634in}{1.996169in}}%
\pgfpathlineto{\pgfqpoint{3.912106in}{2.017704in}}%
\pgfpathlineto{\pgfqpoint{3.920735in}{2.100763in}}%
\pgfpathlineto{\pgfqpoint{3.922892in}{2.092891in}}%
\pgfpathlineto{\pgfqpoint{3.925049in}{2.099221in}}%
\pgfpathlineto{\pgfqpoint{3.929364in}{2.176533in}}%
\pgfpathlineto{\pgfqpoint{3.931521in}{2.185115in}}%
\pgfpathlineto{\pgfqpoint{3.933678in}{2.208515in}}%
\pgfpathlineto{\pgfqpoint{3.937993in}{2.156867in}}%
\pgfpathlineto{\pgfqpoint{3.940150in}{2.213637in}}%
\pgfpathlineto{\pgfqpoint{3.942307in}{2.214892in}}%
\pgfpathlineto{\pgfqpoint{3.946621in}{2.150508in}}%
\pgfpathlineto{\pgfqpoint{3.948779in}{2.132554in}}%
\pgfpathlineto{\pgfqpoint{3.950936in}{2.130444in}}%
\pgfpathlineto{\pgfqpoint{3.959565in}{1.932400in}}%
\pgfpathlineto{\pgfqpoint{3.961722in}{1.914592in}}%
\pgfpathlineto{\pgfqpoint{3.968193in}{1.748710in}}%
\pgfpathlineto{\pgfqpoint{3.970351in}{1.718990in}}%
\pgfpathlineto{\pgfqpoint{3.972508in}{1.653194in}}%
\pgfpathlineto{\pgfqpoint{3.974665in}{1.707751in}}%
\pgfpathlineto{\pgfqpoint{3.976822in}{1.653226in}}%
\pgfpathlineto{\pgfqpoint{3.978979in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{3.981137in}{1.616193in}}%
\pgfpathlineto{\pgfqpoint{3.983294in}{1.611546in}}%
\pgfpathlineto{\pgfqpoint{3.985451in}{1.660708in}}%
\pgfpathlineto{\pgfqpoint{3.987608in}{1.659564in}}%
\pgfpathlineto{\pgfqpoint{3.989765in}{1.682912in}}%
\pgfpathlineto{\pgfqpoint{3.996237in}{1.798506in}}%
\pgfpathlineto{\pgfqpoint{3.998394in}{1.807285in}}%
\pgfpathlineto{\pgfqpoint{4.013495in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{4.015652in}{1.960589in}}%
\pgfpathlineto{\pgfqpoint{4.017809in}{1.994408in}}%
\pgfpathlineto{\pgfqpoint{4.019966in}{1.993552in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{1.999278in}}%
\pgfpathlineto{\pgfqpoint{4.024281in}{2.035287in}}%
\pgfpathlineto{\pgfqpoint{4.026438in}{2.028847in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{2.071262in}}%
\pgfpathlineto{\pgfqpoint{4.032909in}{2.072443in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{4.045853in}{2.219104in}}%
\pgfpathlineto{\pgfqpoint{4.050167in}{2.174038in}}%
\pgfpathlineto{\pgfqpoint{4.052324in}{2.237717in}}%
\pgfpathlineto{\pgfqpoint{4.054481in}{2.223675in}}%
\pgfpathlineto{\pgfqpoint{4.056639in}{2.180630in}}%
\pgfpathlineto{\pgfqpoint{4.058796in}{2.170927in}}%
\pgfpathlineto{\pgfqpoint{4.063110in}{2.138065in}}%
\pgfpathlineto{\pgfqpoint{4.067425in}{2.011374in}}%
\pgfpathlineto{\pgfqpoint{4.069582in}{2.015394in}}%
\pgfpathlineto{\pgfqpoint{4.073896in}{1.911318in}}%
\pgfpathlineto{\pgfqpoint{4.080368in}{1.753433in}}%
\pgfpathlineto{\pgfqpoint{4.082525in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{4.084682in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{4.086839in}{1.677727in}}%
\pgfpathlineto{\pgfqpoint{4.088997in}{1.635960in}}%
\pgfpathlineto{\pgfqpoint{4.091154in}{1.648884in}}%
\pgfpathlineto{\pgfqpoint{4.095468in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{4.101940in}{1.670952in}}%
\pgfpathlineto{\pgfqpoint{4.108411in}{1.791729in}}%
\pgfpathlineto{\pgfqpoint{4.112726in}{1.818251in}}%
\pgfpathlineto{\pgfqpoint{4.117040in}{1.877567in}}%
\pgfpathlineto{\pgfqpoint{4.121355in}{1.907503in}}%
\pgfpathlineto{\pgfqpoint{4.123512in}{1.912570in}}%
\pgfpathlineto{\pgfqpoint{4.125669in}{1.950591in}}%
\pgfpathlineto{\pgfqpoint{4.127826in}{1.951621in}}%
\pgfpathlineto{\pgfqpoint{4.129983in}{1.997370in}}%
\pgfpathlineto{\pgfqpoint{4.132141in}{2.003811in}}%
\pgfpathlineto{\pgfqpoint{4.134298in}{2.022164in}}%
\pgfpathlineto{\pgfqpoint{4.138612in}{2.011134in}}%
\pgfpathlineto{\pgfqpoint{4.140769in}{2.062794in}}%
\pgfpathlineto{\pgfqpoint{4.142927in}{2.074353in}}%
\pgfpathlineto{\pgfqpoint{4.145084in}{2.098894in}}%
\pgfpathlineto{\pgfqpoint{4.147241in}{2.066248in}}%
\pgfpathlineto{\pgfqpoint{4.151555in}{2.169983in}}%
\pgfpathlineto{\pgfqpoint{4.153713in}{2.208026in}}%
\pgfpathlineto{\pgfqpoint{4.155870in}{2.204771in}}%
\pgfpathlineto{\pgfqpoint{4.158027in}{2.224775in}}%
\pgfpathlineto{\pgfqpoint{4.162341in}{2.199732in}}%
\pgfpathlineto{\pgfqpoint{4.166656in}{2.241758in}}%
\pgfpathlineto{\pgfqpoint{4.168813in}{2.181653in}}%
\pgfpathlineto{\pgfqpoint{4.170970in}{2.177152in}}%
\pgfpathlineto{\pgfqpoint{4.173128in}{2.165316in}}%
\pgfpathlineto{\pgfqpoint{4.181756in}{2.001060in}}%
\pgfpathlineto{\pgfqpoint{4.186071in}{1.892578in}}%
\pgfpathlineto{\pgfqpoint{4.188228in}{1.869131in}}%
\pgfpathlineto{\pgfqpoint{4.192542in}{1.774098in}}%
\pgfpathlineto{\pgfqpoint{4.194700in}{1.757946in}}%
\pgfpathlineto{\pgfqpoint{4.196857in}{1.658290in}}%
\pgfpathlineto{\pgfqpoint{4.199014in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{4.201171in}{1.620616in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{1.634670in}}%
\pgfpathlineto{\pgfqpoint{4.205486in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{4.207643in}{1.608663in}}%
\pgfpathlineto{\pgfqpoint{4.211957in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{4.218429in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{4.220586in}{1.795041in}}%
\pgfpathlineto{\pgfqpoint{4.222743in}{1.793949in}}%
\pgfpathlineto{\pgfqpoint{4.224900in}{1.810933in}}%
\pgfpathlineto{\pgfqpoint{4.227058in}{1.864251in}}%
\pgfpathlineto{\pgfqpoint{4.229215in}{1.861830in}}%
\pgfpathlineto{\pgfqpoint{4.231372in}{1.888683in}}%
\pgfpathlineto{\pgfqpoint{4.233529in}{1.894908in}}%
\pgfpathlineto{\pgfqpoint{4.237844in}{1.942228in}}%
\pgfpathlineto{\pgfqpoint{4.240001in}{1.942100in}}%
\pgfpathlineto{\pgfqpoint{4.244315in}{2.002044in}}%
\pgfpathlineto{\pgfqpoint{4.246472in}{2.005386in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{2.035049in}}%
\pgfpathlineto{\pgfqpoint{4.250787in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{2.085754in}}%
\pgfpathlineto{\pgfqpoint{4.255101in}{2.052295in}}%
\pgfpathlineto{\pgfqpoint{4.257258in}{2.103959in}}%
\pgfpathlineto{\pgfqpoint{4.259416in}{2.057065in}}%
\pgfpathlineto{\pgfqpoint{4.263730in}{2.186960in}}%
\pgfpathlineto{\pgfqpoint{4.270202in}{2.221265in}}%
\pgfpathlineto{\pgfqpoint{4.272359in}{2.190737in}}%
\pgfpathlineto{\pgfqpoint{4.274516in}{2.188354in}}%
\pgfpathlineto{\pgfqpoint{4.278830in}{2.236349in}}%
\pgfpathlineto{\pgfqpoint{4.283145in}{2.184692in}}%
\pgfpathlineto{\pgfqpoint{4.285302in}{2.167236in}}%
\pgfpathlineto{\pgfqpoint{4.313346in}{1.612837in}}%
\pgfpathlineto{\pgfqpoint{4.315503in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{4.319817in}{1.613036in}}%
\pgfpathlineto{\pgfqpoint{4.324132in}{1.644253in}}%
\pgfpathlineto{\pgfqpoint{4.330603in}{1.708352in}}%
\pgfpathlineto{\pgfqpoint{4.332760in}{1.770856in}}%
\pgfpathlineto{\pgfqpoint{4.334918in}{1.765714in}}%
\pgfpathlineto{\pgfqpoint{4.343546in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{4.345704in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{4.350018in}{1.945488in}}%
\pgfpathlineto{\pgfqpoint{4.352175in}{1.956760in}}%
\pgfpathlineto{\pgfqpoint{4.356490in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{4.358647in}{2.013393in}}%
\pgfpathlineto{\pgfqpoint{4.360804in}{2.052257in}}%
\pgfpathlineto{\pgfqpoint{4.362961in}{2.018492in}}%
\pgfpathlineto{\pgfqpoint{4.369433in}{2.076373in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{2.066582in}}%
\pgfpathlineto{\pgfqpoint{4.373747in}{2.093554in}}%
\pgfpathlineto{\pgfqpoint{4.375904in}{2.178755in}}%
\pgfpathlineto{\pgfqpoint{4.378062in}{2.191932in}}%
\pgfpathlineto{\pgfqpoint{4.380219in}{2.215035in}}%
\pgfpathlineto{\pgfqpoint{4.382376in}{2.218004in}}%
\pgfpathlineto{\pgfqpoint{4.384533in}{2.205644in}}%
\pgfpathlineto{\pgfqpoint{4.386690in}{2.207759in}}%
\pgfpathlineto{\pgfqpoint{4.388848in}{2.236011in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{2.227069in}}%
\pgfpathlineto{\pgfqpoint{4.399634in}{2.124275in}}%
\pgfpathlineto{\pgfqpoint{4.403948in}{2.049017in}}%
\pgfpathlineto{\pgfqpoint{4.406105in}{2.022963in}}%
\pgfpathlineto{\pgfqpoint{4.408262in}{1.948497in}}%
\pgfpathlineto{\pgfqpoint{4.410420in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{1.747015in}}%
\pgfpathlineto{\pgfqpoint{4.425520in}{1.642705in}}%
\pgfpathlineto{\pgfqpoint{4.427677in}{1.629203in}}%
\pgfpathlineto{\pgfqpoint{4.429835in}{1.630272in}}%
\pgfpathlineto{\pgfqpoint{4.431992in}{1.629295in}}%
\pgfpathlineto{\pgfqpoint{4.434149in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{4.436306in}{1.640878in}}%
\pgfpathlineto{\pgfqpoint{4.440621in}{1.698389in}}%
\pgfpathlineto{\pgfqpoint{4.442778in}{1.708172in}}%
\pgfpathlineto{\pgfqpoint{4.453564in}{1.857560in}}%
\pgfpathlineto{\pgfqpoint{4.455721in}{1.889623in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{1.882448in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{1.940434in}}%
\pgfpathlineto{\pgfqpoint{4.464350in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{4.468664in}{2.017198in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{1.998142in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{2.060971in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{2.023268in}}%
\pgfpathlineto{\pgfqpoint{4.479450in}{2.016128in}}%
\pgfpathlineto{\pgfqpoint{4.488079in}{2.171805in}}%
\pgfpathlineto{\pgfqpoint{4.490236in}{2.153133in}}%
\pgfpathlineto{\pgfqpoint{4.492393in}{2.210420in}}%
\pgfpathlineto{\pgfqpoint{4.494551in}{2.213838in}}%
\pgfpathlineto{\pgfqpoint{4.496708in}{2.198692in}}%
\pgfpathlineto{\pgfqpoint{4.498865in}{2.197907in}}%
\pgfpathlineto{\pgfqpoint{4.501022in}{2.225480in}}%
\pgfpathlineto{\pgfqpoint{4.505337in}{2.217117in}}%
\pgfpathlineto{\pgfqpoint{4.507494in}{2.201979in}}%
\pgfpathlineto{\pgfqpoint{4.522594in}{1.945431in}}%
\pgfpathlineto{\pgfqpoint{4.529066in}{1.771553in}}%
\pgfpathlineto{\pgfqpoint{4.531223in}{1.755940in}}%
\pgfpathlineto{\pgfqpoint{4.537695in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{4.539852in}{1.646249in}}%
\pgfpathlineto{\pgfqpoint{4.542009in}{1.635315in}}%
\pgfpathlineto{\pgfqpoint{4.544166in}{1.632758in}}%
\pgfpathlineto{\pgfqpoint{4.548481in}{1.641485in}}%
\pgfpathlineto{\pgfqpoint{4.567895in}{1.888109in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{1.882745in}}%
\pgfpathlineto{\pgfqpoint{4.572210in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{1.925900in}}%
\pgfpathlineto{\pgfqpoint{4.578681in}{2.007878in}}%
\pgfpathlineto{\pgfqpoint{4.580839in}{2.047831in}}%
\pgfpathlineto{\pgfqpoint{4.582996in}{2.016334in}}%
\pgfpathlineto{\pgfqpoint{4.585153in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{4.587310in}{2.009081in}}%
\pgfpathlineto{\pgfqpoint{4.589467in}{2.010875in}}%
\pgfpathlineto{\pgfqpoint{4.591625in}{2.038650in}}%
\pgfpathlineto{\pgfqpoint{4.595939in}{2.048035in}}%
\pgfpathlineto{\pgfqpoint{4.600253in}{2.174918in}}%
\pgfpathlineto{\pgfqpoint{4.602411in}{2.121768in}}%
\pgfpathlineto{\pgfqpoint{4.604568in}{2.135268in}}%
\pgfpathlineto{\pgfqpoint{4.606725in}{2.175210in}}%
\pgfpathlineto{\pgfqpoint{4.608882in}{2.177373in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{2.229135in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{2.235925in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{4.626140in}{2.075967in}}%
\pgfpathlineto{\pgfqpoint{4.628297in}{2.060443in}}%
\pgfpathlineto{\pgfqpoint{4.630454in}{2.033519in}}%
\pgfpathlineto{\pgfqpoint{4.632611in}{1.975652in}}%
\pgfpathlineto{\pgfqpoint{4.634769in}{1.966904in}}%
\pgfpathlineto{\pgfqpoint{4.636926in}{1.881059in}}%
\pgfpathlineto{\pgfqpoint{4.639083in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{4.643397in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{4.645555in}{1.717994in}}%
\pgfpathlineto{\pgfqpoint{4.647712in}{1.707921in}}%
\pgfpathlineto{\pgfqpoint{4.649869in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{4.652026in}{1.672123in}}%
\pgfpathlineto{\pgfqpoint{4.656341in}{1.629975in}}%
\pgfpathlineto{\pgfqpoint{4.658498in}{1.632458in}}%
\pgfpathlineto{\pgfqpoint{4.660655in}{1.637580in}}%
\pgfpathlineto{\pgfqpoint{4.662812in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{4.664970in}{1.710117in}}%
\pgfpathlineto{\pgfqpoint{4.667127in}{1.712194in}}%
\pgfpathlineto{\pgfqpoint{4.673598in}{1.782911in}}%
\pgfpathlineto{\pgfqpoint{4.675756in}{1.831370in}}%
\pgfpathlineto{\pgfqpoint{4.677913in}{1.839712in}}%
\pgfpathlineto{\pgfqpoint{4.680070in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{4.684384in}{1.917413in}}%
\pgfpathlineto{\pgfqpoint{4.686542in}{1.925135in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.980473in}}%
\pgfpathlineto{\pgfqpoint{4.693013in}{2.014557in}}%
\pgfpathlineto{\pgfqpoint{4.697328in}{2.004512in}}%
\pgfpathlineto{\pgfqpoint{4.701642in}{2.030017in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{2.084222in}}%
\pgfpathlineto{\pgfqpoint{4.705956in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{4.708114in}{2.060078in}}%
\pgfpathlineto{\pgfqpoint{4.712428in}{2.150120in}}%
\pgfpathlineto{\pgfqpoint{4.714585in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{4.716742in}{2.138342in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{2.212465in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{2.198894in}}%
\pgfpathlineto{\pgfqpoint{4.725371in}{2.207985in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{2.236111in}}%
\pgfpathlineto{\pgfqpoint{4.734000in}{2.174235in}}%
\pgfpathlineto{\pgfqpoint{4.740472in}{2.059079in}}%
\pgfpathlineto{\pgfqpoint{4.746943in}{1.958283in}}%
\pgfpathlineto{\pgfqpoint{4.757729in}{1.731196in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{1.708856in}}%
\pgfpathlineto{\pgfqpoint{4.762044in}{1.651275in}}%
\pgfpathlineto{\pgfqpoint{4.764201in}{1.666649in}}%
\pgfpathlineto{\pgfqpoint{4.766358in}{1.648652in}}%
\pgfpathlineto{\pgfqpoint{4.768515in}{1.615716in}}%
\pgfpathlineto{\pgfqpoint{4.770672in}{1.611806in}}%
\pgfpathlineto{\pgfqpoint{4.772830in}{1.627341in}}%
\pgfpathlineto{\pgfqpoint{4.790087in}{1.830776in}}%
\pgfpathlineto{\pgfqpoint{4.792244in}{1.832251in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{4.803030in}{1.950693in}}%
\pgfpathlineto{\pgfqpoint{4.805188in}{1.983124in}}%
\pgfpathlineto{\pgfqpoint{4.807345in}{2.044113in}}%
\pgfpathlineto{\pgfqpoint{4.809502in}{2.023673in}}%
\pgfpathlineto{\pgfqpoint{4.811659in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{4.813816in}{2.014740in}}%
\pgfpathlineto{\pgfqpoint{4.815974in}{2.077507in}}%
\pgfpathlineto{\pgfqpoint{4.818131in}{2.084282in}}%
\pgfpathlineto{\pgfqpoint{4.822445in}{2.074193in}}%
\pgfpathlineto{\pgfqpoint{4.824602in}{2.153099in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{2.111941in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{2.211657in}}%
\pgfpathlineto{\pgfqpoint{4.833231in}{2.218389in}}%
\pgfpathlineto{\pgfqpoint{4.835388in}{2.216574in}}%
\pgfpathlineto{\pgfqpoint{4.837546in}{2.189599in}}%
\pgfpathlineto{\pgfqpoint{4.839703in}{2.251609in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{2.217384in}}%
\pgfpathlineto{\pgfqpoint{4.844017in}{2.215373in}}%
\pgfpathlineto{\pgfqpoint{4.859118in}{1.952914in}}%
\pgfpathlineto{\pgfqpoint{4.861275in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{4.865589in}{1.817131in}}%
\pgfpathlineto{\pgfqpoint{4.872061in}{1.708147in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{4.876375in}{1.660019in}}%
\pgfpathlineto{\pgfqpoint{4.880690in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{4.885004in}{1.626061in}}%
\pgfpathlineto{\pgfqpoint{4.891476in}{1.707069in}}%
\pgfpathlineto{\pgfqpoint{4.893633in}{1.718687in}}%
\pgfpathlineto{\pgfqpoint{4.900105in}{1.836855in}}%
\pgfpathlineto{\pgfqpoint{4.902262in}{1.842193in}}%
\pgfpathlineto{\pgfqpoint{4.904419in}{1.842325in}}%
\pgfpathlineto{\pgfqpoint{4.906576in}{1.901424in}}%
\pgfpathlineto{\pgfqpoint{4.908733in}{1.894678in}}%
\pgfpathlineto{\pgfqpoint{4.910891in}{1.959193in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{1.947239in}}%
\pgfpathlineto{\pgfqpoint{4.919519in}{2.025862in}}%
\pgfpathlineto{\pgfqpoint{4.921677in}{2.006017in}}%
\pgfpathlineto{\pgfqpoint{4.923834in}{2.009277in}}%
\pgfpathlineto{\pgfqpoint{4.928148in}{2.051204in}}%
\pgfpathlineto{\pgfqpoint{4.930305in}{2.041067in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{2.087128in}}%
\pgfpathlineto{\pgfqpoint{4.936777in}{2.159158in}}%
\pgfpathlineto{\pgfqpoint{4.938934in}{2.111233in}}%
\pgfpathlineto{\pgfqpoint{4.943249in}{2.177798in}}%
\pgfpathlineto{\pgfqpoint{4.945406in}{2.181602in}}%
\pgfpathlineto{\pgfqpoint{4.947563in}{2.213053in}}%
\pgfpathlineto{\pgfqpoint{4.949720in}{2.161172in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{2.249795in}}%
\pgfpathlineto{\pgfqpoint{4.956192in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.958349in}{2.146659in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.140075in}}%
\pgfpathlineto{\pgfqpoint{4.964821in}{2.084218in}}%
\pgfpathlineto{\pgfqpoint{4.966978in}{2.062713in}}%
\pgfpathlineto{\pgfqpoint{4.969135in}{2.023286in}}%
\pgfpathlineto{\pgfqpoint{4.971292in}{1.939402in}}%
\pgfpathlineto{\pgfqpoint{4.973449in}{1.941318in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{1.713866in}}%
\pgfpathlineto{\pgfqpoint{4.986393in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.988550in}{1.659616in}}%
\pgfpathlineto{\pgfqpoint{4.990707in}{1.646789in}}%
\pgfpathlineto{\pgfqpoint{4.992864in}{1.624054in}}%
\pgfpathlineto{\pgfqpoint{4.995021in}{1.624866in}}%
\pgfpathlineto{\pgfqpoint{4.997179in}{1.627611in}}%
\pgfpathlineto{\pgfqpoint{5.005807in}{1.711759in}}%
\pgfpathlineto{\pgfqpoint{5.007965in}{1.771104in}}%
\pgfpathlineto{\pgfqpoint{5.010122in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{5.012279in}{1.824988in}}%
\pgfpathlineto{\pgfqpoint{5.014436in}{1.833751in}}%
\pgfpathlineto{\pgfqpoint{5.018751in}{1.907950in}}%
\pgfpathlineto{\pgfqpoint{5.020908in}{1.897493in}}%
\pgfpathlineto{\pgfqpoint{5.025222in}{1.965517in}}%
\pgfpathlineto{\pgfqpoint{5.027379in}{1.965827in}}%
\pgfpathlineto{\pgfqpoint{5.031694in}{1.988694in}}%
\pgfpathlineto{\pgfqpoint{5.033851in}{2.007346in}}%
\pgfpathlineto{\pgfqpoint{5.036008in}{2.001618in}}%
\pgfpathlineto{\pgfqpoint{5.038165in}{2.041780in}}%
\pgfpathlineto{\pgfqpoint{5.040323in}{2.040953in}}%
\pgfpathlineto{\pgfqpoint{5.042480in}{2.023018in}}%
\pgfpathlineto{\pgfqpoint{5.048951in}{2.128371in}}%
\pgfpathlineto{\pgfqpoint{5.051109in}{2.118323in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{2.177120in}}%
\pgfpathlineto{\pgfqpoint{5.055423in}{2.176875in}}%
\pgfpathlineto{\pgfqpoint{5.059737in}{2.231490in}}%
\pgfpathlineto{\pgfqpoint{5.061895in}{2.216189in}}%
\pgfpathlineto{\pgfqpoint{5.064052in}{2.245965in}}%
\pgfpathlineto{\pgfqpoint{5.066209in}{2.209477in}}%
\pgfpathlineto{\pgfqpoint{5.068366in}{2.200972in}}%
\pgfpathlineto{\pgfqpoint{5.070523in}{2.148403in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{2.150578in}}%
\pgfpathlineto{\pgfqpoint{5.074838in}{2.101301in}}%
\pgfpathlineto{\pgfqpoint{5.076995in}{2.087388in}}%
\pgfpathlineto{\pgfqpoint{5.081309in}{2.009654in}}%
\pgfpathlineto{\pgfqpoint{5.096410in}{1.714881in}}%
\pgfpathlineto{\pgfqpoint{5.098567in}{1.689750in}}%
\pgfpathlineto{\pgfqpoint{5.100724in}{1.638659in}}%
\pgfpathlineto{\pgfqpoint{5.107196in}{1.613690in}}%
\pgfpathlineto{\pgfqpoint{5.111510in}{1.627998in}}%
\pgfpathlineto{\pgfqpoint{5.117982in}{1.710861in}}%
\pgfpathlineto{\pgfqpoint{5.120139in}{1.780560in}}%
\pgfpathlineto{\pgfqpoint{5.122296in}{1.771517in}}%
\pgfpathlineto{\pgfqpoint{5.124453in}{1.822322in}}%
\pgfpathlineto{\pgfqpoint{5.126611in}{1.827373in}}%
\pgfpathlineto{\pgfqpoint{5.130925in}{1.901736in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{1.902500in}}%
\pgfpathlineto{\pgfqpoint{5.135240in}{1.911639in}}%
\pgfpathlineto{\pgfqpoint{5.139554in}{1.972427in}}%
\pgfpathlineto{\pgfqpoint{5.141711in}{1.966877in}}%
\pgfpathlineto{\pgfqpoint{5.143868in}{1.971342in}}%
\pgfpathlineto{\pgfqpoint{5.146026in}{2.009243in}}%
\pgfpathlineto{\pgfqpoint{5.148183in}{2.011597in}}%
\pgfpathlineto{\pgfqpoint{5.150340in}{2.032261in}}%
\pgfpathlineto{\pgfqpoint{5.152497in}{2.026954in}}%
\pgfpathlineto{\pgfqpoint{5.161126in}{2.119157in}}%
\pgfpathlineto{\pgfqpoint{5.163283in}{2.123923in}}%
\pgfpathlineto{\pgfqpoint{5.171912in}{2.235990in}}%
\pgfpathlineto{\pgfqpoint{5.174069in}{2.227357in}}%
\pgfpathlineto{\pgfqpoint{5.176226in}{2.244269in}}%
\pgfpathlineto{\pgfqpoint{5.180541in}{2.228566in}}%
\pgfpathlineto{\pgfqpoint{5.187012in}{2.103167in}}%
\pgfpathlineto{\pgfqpoint{5.189170in}{2.110912in}}%
\pgfpathlineto{\pgfqpoint{5.202113in}{1.833728in}}%
\pgfpathlineto{\pgfqpoint{5.212899in}{1.622765in}}%
\pgfpathlineto{\pgfqpoint{5.215056in}{1.620080in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{1.604395in}}%
\pgfpathlineto{\pgfqpoint{5.223685in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{5.230156in}{1.702237in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{1.772647in}}%
\pgfpathlineto{\pgfqpoint{5.234471in}{1.750859in}}%
\pgfpathlineto{\pgfqpoint{5.236628in}{1.814638in}}%
\pgfpathlineto{\pgfqpoint{5.240942in}{1.851531in}}%
\pgfpathlineto{\pgfqpoint{5.243100in}{1.913003in}}%
\pgfpathlineto{\pgfqpoint{5.245257in}{1.903533in}}%
\pgfpathlineto{\pgfqpoint{5.247414in}{1.919592in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{1.965176in}}%
\pgfpathlineto{\pgfqpoint{5.253886in}{1.953977in}}%
\pgfpathlineto{\pgfqpoint{5.256043in}{1.961891in}}%
\pgfpathlineto{\pgfqpoint{5.258200in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{5.260357in}{1.972935in}}%
\pgfpathlineto{\pgfqpoint{5.262514in}{1.984521in}}%
\pgfpathlineto{\pgfqpoint{5.268986in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{5.271143in}{2.121406in}}%
\pgfpathlineto{\pgfqpoint{5.273300in}{2.109153in}}%
\pgfpathlineto{\pgfqpoint{5.275458in}{2.128221in}}%
\pgfpathlineto{\pgfqpoint{5.279772in}{2.216165in}}%
\pgfpathlineto{\pgfqpoint{5.281929in}{2.216670in}}%
\pgfpathlineto{\pgfqpoint{5.284086in}{2.240170in}}%
\pgfpathlineto{\pgfqpoint{5.286244in}{2.234700in}}%
\pgfpathlineto{\pgfqpoint{5.288401in}{2.239644in}}%
\pgfpathlineto{\pgfqpoint{5.290558in}{2.234210in}}%
\pgfpathlineto{\pgfqpoint{5.292715in}{2.233494in}}%
\pgfpathlineto{\pgfqpoint{5.299187in}{2.126396in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{2.122593in}}%
\pgfpathlineto{\pgfqpoint{5.316444in}{1.788293in}}%
\pgfpathlineto{\pgfqpoint{5.327230in}{1.600533in}}%
\pgfpathlineto{\pgfqpoint{5.329388in}{1.606708in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{1.593401in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{1.626502in}}%
\pgfpathlineto{\pgfqpoint{5.338016in}{1.646301in}}%
\pgfpathlineto{\pgfqpoint{5.340174in}{1.718063in}}%
\pgfpathlineto{\pgfqpoint{5.342331in}{1.704936in}}%
\pgfpathlineto{\pgfqpoint{5.344488in}{1.756570in}}%
\pgfpathlineto{\pgfqpoint{5.346645in}{1.761641in}}%
\pgfpathlineto{\pgfqpoint{5.355274in}{1.908263in}}%
\pgfpathlineto{\pgfqpoint{5.357431in}{1.895822in}}%
\pgfpathlineto{\pgfqpoint{5.361746in}{1.949003in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{1.961388in}}%
\pgfpathlineto{\pgfqpoint{5.366060in}{1.936699in}}%
\pgfpathlineto{\pgfqpoint{5.370374in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{5.372532in}{1.968232in}}%
\pgfpathlineto{\pgfqpoint{5.374689in}{1.967785in}}%
\pgfpathlineto{\pgfqpoint{5.376846in}{2.036283in}}%
\pgfpathlineto{\pgfqpoint{5.379003in}{2.035719in}}%
\pgfpathlineto{\pgfqpoint{5.381161in}{2.074598in}}%
\pgfpathlineto{\pgfqpoint{5.383318in}{2.062006in}}%
\pgfpathlineto{\pgfqpoint{5.389789in}{2.180602in}}%
\pgfpathlineto{\pgfqpoint{5.391947in}{2.257005in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.213316in}}%
\pgfpathlineto{\pgfqpoint{5.396261in}{2.249911in}}%
\pgfpathlineto{\pgfqpoint{5.398418in}{2.247769in}}%
\pgfpathlineto{\pgfqpoint{5.400575in}{2.248655in}}%
\pgfpathlineto{\pgfqpoint{5.402733in}{2.244200in}}%
\pgfpathlineto{\pgfqpoint{5.404890in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{5.409204in}{2.175869in}}%
\pgfpathlineto{\pgfqpoint{5.411361in}{2.130246in}}%
\pgfpathlineto{\pgfqpoint{5.413519in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{5.428619in}{1.784797in}}%
\pgfpathlineto{\pgfqpoint{5.435091in}{1.679811in}}%
\pgfpathlineto{\pgfqpoint{5.439405in}{1.596788in}}%
\pgfpathlineto{\pgfqpoint{5.441562in}{1.591264in}}%
\pgfpathlineto{\pgfqpoint{5.443719in}{1.575371in}}%
\pgfpathlineto{\pgfqpoint{5.445877in}{1.623511in}}%
\pgfpathlineto{\pgfqpoint{5.448034in}{1.627602in}}%
\pgfpathlineto{\pgfqpoint{5.454505in}{1.698815in}}%
\pgfpathlineto{\pgfqpoint{5.458820in}{1.776838in}}%
\pgfpathlineto{\pgfqpoint{5.465291in}{1.852757in}}%
\pgfpathlineto{\pgfqpoint{5.467449in}{1.911076in}}%
\pgfpathlineto{\pgfqpoint{5.471763in}{1.904760in}}%
\pgfpathlineto{\pgfqpoint{5.476077in}{1.947860in}}%
\pgfpathlineto{\pgfqpoint{5.478235in}{1.939536in}}%
\pgfpathlineto{\pgfqpoint{5.482549in}{2.023592in}}%
\pgfpathlineto{\pgfqpoint{5.484706in}{1.985187in}}%
\pgfpathlineto{\pgfqpoint{5.486863in}{1.977890in}}%
\pgfpathlineto{\pgfqpoint{5.489021in}{2.035957in}}%
\pgfpathlineto{\pgfqpoint{5.493335in}{2.028699in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{2.160920in}}%
\pgfpathlineto{\pgfqpoint{5.504121in}{2.277825in}}%
\pgfpathlineto{\pgfqpoint{5.506278in}{2.234308in}}%
\pgfpathlineto{\pgfqpoint{5.508435in}{2.261001in}}%
\pgfpathlineto{\pgfqpoint{5.510593in}{2.233969in}}%
\pgfpathlineto{\pgfqpoint{5.512750in}{2.250553in}}%
\pgfpathlineto{\pgfqpoint{5.514907in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{5.517064in}{2.270610in}}%
\pgfpathlineto{\pgfqpoint{5.521379in}{2.182427in}}%
\pgfpathlineto{\pgfqpoint{5.523536in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{5.530007in}{2.041990in}}%
\pgfpathlineto{\pgfqpoint{5.534322in}{1.905111in}}%
\pgfpathlineto{\pgfqpoint{5.536479in}{1.887330in}}%
\pgfpathlineto{\pgfqpoint{5.542951in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{5.545108in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{5.549422in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{5.551579in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{5.555894in}{1.575601in}}%
\pgfpathlineto{\pgfqpoint{5.568837in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{5.573151in}{1.816058in}}%
\pgfpathlineto{\pgfqpoint{5.575309in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{5.577466in}{1.838414in}}%
\pgfpathlineto{\pgfqpoint{5.579623in}{1.891835in}}%
\pgfpathlineto{\pgfqpoint{5.581780in}{1.879356in}}%
\pgfpathlineto{\pgfqpoint{5.583937in}{1.893107in}}%
\pgfpathlineto{\pgfqpoint{5.588252in}{1.968945in}}%
\pgfpathlineto{\pgfqpoint{5.590409in}{1.964370in}}%
\pgfpathlineto{\pgfqpoint{5.592566in}{2.001730in}}%
\pgfpathlineto{\pgfqpoint{5.594723in}{1.999244in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{1.985424in}}%
\pgfpathlineto{\pgfqpoint{5.599038in}{1.982330in}}%
\pgfpathlineto{\pgfqpoint{5.603352in}{2.051712in}}%
\pgfpathlineto{\pgfqpoint{5.605509in}{2.019097in}}%
\pgfpathlineto{\pgfqpoint{5.607667in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{5.609824in}{2.050928in}}%
\pgfpathlineto{\pgfqpoint{5.611981in}{2.120472in}}%
\pgfpathlineto{\pgfqpoint{5.614138in}{2.106244in}}%
\pgfpathlineto{\pgfqpoint{5.618453in}{2.229623in}}%
\pgfpathlineto{\pgfqpoint{5.620610in}{2.255741in}}%
\pgfpathlineto{\pgfqpoint{5.622767in}{2.197048in}}%
\pgfpathlineto{\pgfqpoint{5.624924in}{2.222909in}}%
\pgfpathlineto{\pgfqpoint{5.627082in}{2.269869in}}%
\pgfpathlineto{\pgfqpoint{5.629239in}{2.255456in}}%
\pgfpathlineto{\pgfqpoint{5.633553in}{2.199025in}}%
\pgfpathlineto{\pgfqpoint{5.635710in}{2.182825in}}%
\pgfpathlineto{\pgfqpoint{5.640025in}{2.072208in}}%
\pgfpathlineto{\pgfqpoint{5.642182in}{2.051976in}}%
\pgfpathlineto{\pgfqpoint{5.646496in}{1.931877in}}%
\pgfpathlineto{\pgfqpoint{5.648654in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{5.661597in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{5.663754in}{1.630847in}}%
\pgfpathlineto{\pgfqpoint{5.668068in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{5.670226in}{1.590366in}}%
\pgfpathlineto{\pgfqpoint{5.678854in}{1.682784in}}%
\pgfpathlineto{\pgfqpoint{5.681012in}{1.703028in}}%
\pgfpathlineto{\pgfqpoint{5.685326in}{1.819665in}}%
\pgfpathlineto{\pgfqpoint{5.691798in}{1.875583in}}%
\pgfpathlineto{\pgfqpoint{5.693955in}{1.880217in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{5.700426in}{1.981644in}}%
\pgfpathlineto{\pgfqpoint{5.702584in}{1.961595in}}%
\pgfpathlineto{\pgfqpoint{5.704741in}{2.013415in}}%
\pgfpathlineto{\pgfqpoint{5.706898in}{1.988044in}}%
\pgfpathlineto{\pgfqpoint{5.711212in}{2.016183in}}%
\pgfpathlineto{\pgfqpoint{5.713370in}{2.013764in}}%
\pgfpathlineto{\pgfqpoint{5.717684in}{2.069715in}}%
\pgfpathlineto{\pgfqpoint{5.719841in}{2.044765in}}%
\pgfpathlineto{\pgfqpoint{5.721998in}{2.050718in}}%
\pgfpathlineto{\pgfqpoint{5.724156in}{2.105228in}}%
\pgfpathlineto{\pgfqpoint{5.726313in}{2.082740in}}%
\pgfpathlineto{\pgfqpoint{5.732784in}{2.238076in}}%
\pgfpathlineto{\pgfqpoint{5.734942in}{2.161539in}}%
\pgfpathlineto{\pgfqpoint{5.739256in}{2.268663in}}%
\pgfpathlineto{\pgfqpoint{5.745728in}{2.194130in}}%
\pgfpathlineto{\pgfqpoint{5.747885in}{2.183872in}}%
\pgfpathlineto{\pgfqpoint{5.752199in}{2.102584in}}%
\pgfpathlineto{\pgfqpoint{5.765142in}{1.809639in}}%
\pgfpathlineto{\pgfqpoint{5.769457in}{1.744262in}}%
\pgfpathlineto{\pgfqpoint{5.775928in}{1.627803in}}%
\pgfpathlineto{\pgfqpoint{5.778086in}{1.621372in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{1.600498in}}%
\pgfpathlineto{\pgfqpoint{5.782400in}{1.595743in}}%
\pgfpathlineto{\pgfqpoint{5.786714in}{1.637575in}}%
\pgfpathlineto{\pgfqpoint{5.788872in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{5.791029in}{1.672523in}}%
\pgfpathlineto{\pgfqpoint{5.793186in}{1.704567in}}%
\pgfpathlineto{\pgfqpoint{5.795343in}{1.800106in}}%
\pgfpathlineto{\pgfqpoint{5.797500in}{1.806296in}}%
\pgfpathlineto{\pgfqpoint{5.801815in}{1.829093in}}%
\pgfpathlineto{\pgfqpoint{5.803972in}{1.867572in}}%
\pgfpathlineto{\pgfqpoint{5.808286in}{1.881283in}}%
\pgfpathlineto{\pgfqpoint{5.812601in}{1.978389in}}%
\pgfpathlineto{\pgfqpoint{5.814758in}{1.947251in}}%
\pgfpathlineto{\pgfqpoint{5.816915in}{2.033541in}}%
\pgfpathlineto{\pgfqpoint{5.819072in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{5.823387in}{2.061126in}}%
\pgfpathlineto{\pgfqpoint{5.825544in}{2.001235in}}%
\pgfpathlineto{\pgfqpoint{5.827701in}{2.055105in}}%
\pgfpathlineto{\pgfqpoint{5.829858in}{2.064134in}}%
\pgfpathlineto{\pgfqpoint{5.832016in}{2.048128in}}%
\pgfpathlineto{\pgfqpoint{5.834173in}{2.043821in}}%
\pgfpathlineto{\pgfqpoint{5.838487in}{2.084917in}}%
\pgfpathlineto{\pgfqpoint{5.842802in}{2.190386in}}%
\pgfpathlineto{\pgfqpoint{5.844959in}{2.193185in}}%
\pgfpathlineto{\pgfqpoint{5.849273in}{2.219160in}}%
\pgfpathlineto{\pgfqpoint{5.851430in}{2.266115in}}%
\pgfpathlineto{\pgfqpoint{5.855745in}{2.215283in}}%
\pgfpathlineto{\pgfqpoint{5.857902in}{2.208422in}}%
\pgfpathlineto{\pgfqpoint{5.866531in}{2.076028in}}%
\pgfpathlineto{\pgfqpoint{5.873003in}{1.890404in}}%
\pgfpathlineto{\pgfqpoint{5.875160in}{1.823079in}}%
\pgfpathlineto{\pgfqpoint{5.877317in}{1.818085in}}%
\pgfpathlineto{\pgfqpoint{5.879474in}{1.795390in}}%
\pgfpathlineto{\pgfqpoint{5.885946in}{1.661093in}}%
\pgfpathlineto{\pgfqpoint{5.894575in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{5.903203in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{1.705402in}}%
\pgfpathlineto{\pgfqpoint{5.907518in}{1.769357in}}%
\pgfpathlineto{\pgfqpoint{5.909675in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{5.911832in}{1.809944in}}%
\pgfpathlineto{\pgfqpoint{5.916147in}{1.837209in}}%
\pgfpathlineto{\pgfqpoint{5.922618in}{1.939531in}}%
\pgfpathlineto{\pgfqpoint{5.924775in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{5.926933in}{1.933517in}}%
\pgfpathlineto{\pgfqpoint{5.929090in}{2.001533in}}%
\pgfpathlineto{\pgfqpoint{5.931247in}{2.008698in}}%
\pgfpathlineto{\pgfqpoint{5.933404in}{2.048975in}}%
\pgfpathlineto{\pgfqpoint{5.935561in}{2.057965in}}%
\pgfpathlineto{\pgfqpoint{5.937719in}{2.012251in}}%
\pgfpathlineto{\pgfqpoint{5.939876in}{2.015727in}}%
\pgfpathlineto{\pgfqpoint{5.942033in}{2.050856in}}%
\pgfpathlineto{\pgfqpoint{5.944190in}{2.032524in}}%
\pgfpathlineto{\pgfqpoint{5.946347in}{2.049119in}}%
\pgfpathlineto{\pgfqpoint{5.952819in}{2.188566in}}%
\pgfpathlineto{\pgfqpoint{5.954976in}{2.188248in}}%
\pgfpathlineto{\pgfqpoint{5.957133in}{2.159689in}}%
\pgfpathlineto{\pgfqpoint{5.959291in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{5.963605in}{2.218060in}}%
\pgfpathlineto{\pgfqpoint{5.967919in}{2.222867in}}%
\pgfpathlineto{\pgfqpoint{5.970077in}{2.220576in}}%
\pgfpathlineto{\pgfqpoint{5.989491in}{1.828474in}}%
\pgfpathlineto{\pgfqpoint{5.995963in}{1.716617in}}%
\pgfpathlineto{\pgfqpoint{6.000277in}{1.651482in}}%
\pgfpathlineto{\pgfqpoint{6.002435in}{1.648802in}}%
\pgfpathlineto{\pgfqpoint{6.004592in}{1.615470in}}%
\pgfpathlineto{\pgfqpoint{6.006749in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{6.011063in}{1.625225in}}%
\pgfpathlineto{\pgfqpoint{6.013221in}{1.651625in}}%
\pgfpathlineto{\pgfqpoint{6.015378in}{1.657731in}}%
\pgfpathlineto{\pgfqpoint{6.017535in}{1.686742in}}%
\pgfpathlineto{\pgfqpoint{6.019692in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{6.021849in}{1.746804in}}%
\pgfpathlineto{\pgfqpoint{6.024007in}{1.825319in}}%
\pgfpathlineto{\pgfqpoint{6.026164in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{6.028321in}{1.816127in}}%
\pgfpathlineto{\pgfqpoint{6.036950in}{1.954515in}}%
\pgfpathlineto{\pgfqpoint{6.039107in}{1.918628in}}%
\pgfpathlineto{\pgfqpoint{6.045579in}{2.060902in}}%
\pgfpathlineto{\pgfqpoint{6.047736in}{2.054712in}}%
\pgfpathlineto{\pgfqpoint{6.049893in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{6.052050in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{6.054207in}{2.091613in}}%
\pgfpathlineto{\pgfqpoint{6.056365in}{2.035252in}}%
\pgfpathlineto{\pgfqpoint{6.060679in}{2.097712in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{2.119350in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{6.067151in}{2.192455in}}%
\pgfpathlineto{\pgfqpoint{6.069308in}{2.142875in}}%
\pgfpathlineto{\pgfqpoint{6.071465in}{2.253671in}}%
\pgfpathlineto{\pgfqpoint{6.073622in}{2.228427in}}%
\pgfpathlineto{\pgfqpoint{6.075779in}{2.178719in}}%
\pgfpathlineto{\pgfqpoint{6.077937in}{2.205110in}}%
\pgfpathlineto{\pgfqpoint{6.080094in}{2.196686in}}%
\pgfpathlineto{\pgfqpoint{6.082251in}{2.221343in}}%
\pgfpathlineto{\pgfqpoint{6.086565in}{2.158145in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{2.073576in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{2.073576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.312948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.312948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.540248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.312948in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.312948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439679in,y=2.396281in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108824in}{1.601359in}}%
\pgfpathlineto{\pgfqpoint{6.270444in}{1.601359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294889in}{1.601359in}}{\pgfqpoint{6.294889in}{1.625804in}}%
\pgfpathlineto{\pgfqpoint{6.294889in}{1.785804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294889in}{1.810248in}}{\pgfqpoint{6.270444in}{1.810248in}}%
\pgfpathlineto{\pgfqpoint{5.108824in}{1.810248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.084379in}{1.810248in}}{\pgfqpoint{5.084379in}{1.785804in}}%
\pgfpathlineto{\pgfqpoint{5.084379in}{1.625804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.084379in}{1.601359in}}{\pgfqpoint{5.108824in}{1.601359in}}%
\pgfpathlineto{\pgfqpoint{5.108824in}{1.601359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133268in}{1.717331in}}%
\pgfpathlineto{\pgfqpoint{5.255490in}{1.717331in}}%
\pgfpathlineto{\pgfqpoint{5.377712in}{1.717331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.475490in,y=1.674554in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont OSD seasonal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.143089in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.143089in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421154in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.143089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421154in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546906in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{1.143089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546906in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1990}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672349in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{3.672349in}{1.143089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672349in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798100in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{1.143089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798100in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923543in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{5.923543in}{1.143089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.923543in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.580805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215373in, y=0.537402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.957295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215373in, y=0.913892in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788478in}{0.455585in}}%
\pgfpathlineto{\pgfqpoint{0.794949in}{0.446775in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.448055in}}%
\pgfpathlineto{\pgfqpoint{0.799264in}{0.443236in}}%
\pgfpathlineto{\pgfqpoint{0.803578in}{0.441203in}}%
\pgfpathlineto{\pgfqpoint{0.805735in}{0.436459in}}%
\pgfpathlineto{\pgfqpoint{0.807893in}{0.435932in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{0.428703in}}%
\pgfpathlineto{\pgfqpoint{0.812207in}{0.429080in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{0.423809in}}%
\pgfpathlineto{\pgfqpoint{0.816522in}{0.423131in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{0.415602in}}%
\pgfpathlineto{\pgfqpoint{0.825150in}{0.405512in}}%
\pgfpathlineto{\pgfqpoint{0.829465in}{0.409954in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{0.408147in}}%
\pgfpathlineto{\pgfqpoint{0.840251in}{0.413644in}}%
\pgfpathlineto{\pgfqpoint{0.842408in}{0.418915in}}%
\pgfpathlineto{\pgfqpoint{0.844565in}{0.419743in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{0.418613in}}%
\pgfpathlineto{\pgfqpoint{0.861823in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{0.436158in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{0.442558in}}%
\pgfpathlineto{\pgfqpoint{0.870452in}{0.438567in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{0.443537in}}%
\pgfpathlineto{\pgfqpoint{0.879080in}{0.442558in}}%
\pgfpathlineto{\pgfqpoint{0.881238in}{0.446097in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{0.444516in}}%
\pgfpathlineto{\pgfqpoint{0.885552in}{0.455058in}}%
\pgfpathlineto{\pgfqpoint{0.887709in}{0.451142in}}%
\pgfpathlineto{\pgfqpoint{0.892024in}{0.454907in}}%
\pgfpathlineto{\pgfqpoint{0.894181in}{0.456413in}}%
\pgfpathlineto{\pgfqpoint{0.898495in}{0.462211in}}%
\pgfpathlineto{\pgfqpoint{0.900652in}{0.456262in}}%
\pgfpathlineto{\pgfqpoint{0.902810in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{0.460027in}}%
\pgfpathlineto{\pgfqpoint{0.907124in}{0.454229in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{0.454531in}}%
\pgfpathlineto{\pgfqpoint{0.911438in}{0.456564in}}%
\pgfpathlineto{\pgfqpoint{0.922224in}{0.439396in}}%
\pgfpathlineto{\pgfqpoint{0.924382in}{0.437814in}}%
\pgfpathlineto{\pgfqpoint{0.930853in}{0.420646in}}%
\pgfpathlineto{\pgfqpoint{0.933010in}{0.425089in}}%
\pgfpathlineto{\pgfqpoint{0.935168in}{0.425842in}}%
\pgfpathlineto{\pgfqpoint{0.937325in}{0.414698in}}%
\pgfpathlineto{\pgfqpoint{0.941639in}{0.414924in}}%
\pgfpathmoveto{\pgfqpoint{0.945954in}{0.418162in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{0.421174in}}%
\pgfpathlineto{\pgfqpoint{0.954582in}{0.422755in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{0.424261in}}%
\pgfpathlineto{\pgfqpoint{0.958897in}{0.431565in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{0.428101in}}%
\pgfpathmoveto{\pgfqpoint{0.971840in}{0.440224in}}%
\pgfpathlineto{\pgfqpoint{0.978312in}{0.444365in}}%
\pgfpathlineto{\pgfqpoint{0.980469in}{0.448657in}}%
\pgfpathlineto{\pgfqpoint{0.984783in}{0.449862in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.456488in}}%
\pgfpathlineto{\pgfqpoint{0.989098in}{0.448507in}}%
\pgfpathlineto{\pgfqpoint{0.993412in}{0.457015in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{0.464545in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.468310in}}%
\pgfpathlineto{\pgfqpoint{1.002041in}{0.452874in}}%
\pgfpathlineto{\pgfqpoint{1.004198in}{0.465599in}}%
\pgfpathlineto{\pgfqpoint{1.006355in}{0.468310in}}%
\pgfpathlineto{\pgfqpoint{1.008512in}{0.461609in}}%
\pgfpathlineto{\pgfqpoint{1.010670in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.012827in}{0.470042in}}%
\pgfpathlineto{\pgfqpoint{1.014984in}{0.469967in}}%
\pgfpathlineto{\pgfqpoint{1.019298in}{0.461910in}}%
\pgfpathlineto{\pgfqpoint{1.023613in}{0.460630in}}%
\pgfpathmoveto{\pgfqpoint{1.027927in}{0.457317in}}%
\pgfpathlineto{\pgfqpoint{1.030084in}{0.456413in}}%
\pgfpathlineto{\pgfqpoint{1.032242in}{0.448507in}}%
\pgfpathlineto{\pgfqpoint{1.034399in}{0.447076in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{0.431941in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{0.433447in}}%
\pgfpathlineto{\pgfqpoint{1.047342in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.053814in}{0.412514in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{0.419216in}}%
\pgfpathlineto{\pgfqpoint{1.058128in}{0.419291in}}%
\pgfpathlineto{\pgfqpoint{1.060285in}{0.424788in}}%
\pgfpathlineto{\pgfqpoint{1.062443in}{0.421324in}}%
\pgfpathlineto{\pgfqpoint{1.066757in}{0.433522in}}%
\pgfpathlineto{\pgfqpoint{1.068914in}{0.431489in}}%
\pgfpathlineto{\pgfqpoint{1.075386in}{0.439170in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{0.448206in}}%
\pgfpathlineto{\pgfqpoint{1.079700in}{0.443010in}}%
\pgfpathlineto{\pgfqpoint{1.081857in}{0.448130in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{1.090486in}{0.452949in}}%
\pgfpathlineto{\pgfqpoint{1.092643in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{1.094801in}{0.454531in}}%
\pgfpathlineto{\pgfqpoint{1.099115in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{1.101272in}{0.462964in}}%
\pgfpathlineto{\pgfqpoint{1.103429in}{0.462587in}}%
\pgfpathlineto{\pgfqpoint{1.105587in}{0.469289in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{0.470268in}}%
\pgfpathlineto{\pgfqpoint{1.109901in}{0.469138in}}%
\pgfpathlineto{\pgfqpoint{1.112058in}{0.475463in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{0.474259in}}%
\pgfpathlineto{\pgfqpoint{1.120687in}{0.482918in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{0.479755in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{0.483671in}}%
\pgfpathlineto{\pgfqpoint{1.127159in}{0.482843in}}%
\pgfpathlineto{\pgfqpoint{1.133630in}{0.475463in}}%
\pgfpathlineto{\pgfqpoint{1.135787in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{0.471322in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{0.469665in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{0.449335in}}%
\pgfpathlineto{\pgfqpoint{1.153045in}{0.451594in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{0.447151in}}%
\pgfpathlineto{\pgfqpoint{1.159517in}{0.439094in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{0.441353in}}%
\pgfpathlineto{\pgfqpoint{1.163831in}{0.437137in}}%
\pgfpathlineto{\pgfqpoint{1.168145in}{0.437287in}}%
\pgfpathlineto{\pgfqpoint{1.170303in}{0.441805in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{0.439772in}}%
\pgfpathlineto{\pgfqpoint{1.174617in}{0.440525in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{1.185403in}{0.450163in}}%
\pgfpathlineto{\pgfqpoint{1.187560in}{0.455359in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.455811in}}%
\pgfpathlineto{\pgfqpoint{1.191875in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{1.194032in}{0.460103in}}%
\pgfpathlineto{\pgfqpoint{1.196189in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{0.464545in}}%
\pgfpathlineto{\pgfqpoint{1.200503in}{0.467406in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{0.472979in}}%
\pgfpathlineto{\pgfqpoint{1.206975in}{0.465901in}}%
\pgfpathlineto{\pgfqpoint{1.211289in}{0.471623in}}%
\pgfpathlineto{\pgfqpoint{1.217761in}{0.480885in}}%
\pgfpathlineto{\pgfqpoint{1.224233in}{0.485403in}}%
\pgfpathlineto{\pgfqpoint{1.226390in}{0.490448in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{0.487586in}}%
\pgfpathlineto{\pgfqpoint{1.232861in}{0.492481in}}%
\pgfpathlineto{\pgfqpoint{1.239333in}{0.488866in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{0.493761in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{0.493911in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.486457in}}%
\pgfpathlineto{\pgfqpoint{1.252276in}{0.480584in}}%
\pgfpathlineto{\pgfqpoint{1.254433in}{0.481337in}}%
\pgfpathlineto{\pgfqpoint{1.271691in}{0.451443in}}%
\pgfpathlineto{\pgfqpoint{1.273848in}{0.444139in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{0.443386in}}%
\pgfpathlineto{\pgfqpoint{1.278163in}{0.451217in}}%
\pgfpathlineto{\pgfqpoint{1.282477in}{0.444591in}}%
\pgfpathlineto{\pgfqpoint{1.284634in}{0.450314in}}%
\pgfpathlineto{\pgfqpoint{1.286791in}{0.451293in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{0.457091in}}%
\pgfpathlineto{\pgfqpoint{1.293263in}{0.457392in}}%
\pgfpathlineto{\pgfqpoint{1.295420in}{0.461232in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{0.461458in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{0.469816in}}%
\pgfpathlineto{\pgfqpoint{1.306206in}{0.468385in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{0.471473in}}%
\pgfpathlineto{\pgfqpoint{1.312678in}{0.480207in}}%
\pgfpathlineto{\pgfqpoint{1.316992in}{0.483068in}}%
\pgfpathlineto{\pgfqpoint{1.321307in}{0.479304in}}%
\pgfpathlineto{\pgfqpoint{1.325621in}{0.482165in}}%
\pgfpathlineto{\pgfqpoint{1.327778in}{0.489921in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{0.491201in}}%
\pgfpathlineto{\pgfqpoint{1.334250in}{0.497752in}}%
\pgfpathlineto{\pgfqpoint{1.336407in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{0.496170in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{0.496170in}}%
\pgfpathlineto{\pgfqpoint{1.345036in}{0.501893in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.495041in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{0.500989in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{0.503550in}}%
\pgfpathlineto{\pgfqpoint{1.357979in}{0.498053in}}%
\pgfpathlineto{\pgfqpoint{1.360136in}{0.499107in}}%
\pgfpathlineto{\pgfqpoint{1.362294in}{0.497450in}}%
\pgfpathlineto{\pgfqpoint{1.366608in}{0.488189in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{0.489770in}}%
\pgfpathlineto{\pgfqpoint{1.370922in}{0.480433in}}%
\pgfpathlineto{\pgfqpoint{1.373080in}{0.481788in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{0.476668in}}%
\pgfpathlineto{\pgfqpoint{1.379551in}{0.466428in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{0.467783in}}%
\pgfpathlineto{\pgfqpoint{1.383866in}{0.458371in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.463340in}}%
\pgfpathlineto{\pgfqpoint{1.388180in}{0.457392in}}%
\pgfpathlineto{\pgfqpoint{1.390337in}{0.457392in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{0.464244in}}%
\pgfpathlineto{\pgfqpoint{1.396809in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{1.405438in}{0.470569in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.480810in}}%
\pgfpathlineto{\pgfqpoint{1.420538in}{0.486909in}}%
\pgfpathlineto{\pgfqpoint{1.422695in}{0.485930in}}%
\pgfpathlineto{\pgfqpoint{1.424852in}{0.488264in}}%
\pgfpathlineto{\pgfqpoint{1.427010in}{0.495342in}}%
\pgfpathlineto{\pgfqpoint{1.429167in}{0.489619in}}%
\pgfpathlineto{\pgfqpoint{1.431324in}{0.493987in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.491878in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{0.493083in}}%
\pgfpathlineto{\pgfqpoint{1.442110in}{0.504227in}}%
\pgfpathlineto{\pgfqpoint{1.444267in}{0.502947in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{0.511832in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{0.510251in}}%
\pgfpathlineto{\pgfqpoint{1.461525in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{0.515597in}}%
\pgfpathlineto{\pgfqpoint{1.465839in}{0.515447in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{0.517856in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{0.516802in}}%
\pgfpathlineto{\pgfqpoint{1.476625in}{0.509197in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.496246in}}%
\pgfpathlineto{\pgfqpoint{1.485254in}{0.496547in}}%
\pgfpathlineto{\pgfqpoint{1.487411in}{0.481261in}}%
\pgfpathlineto{\pgfqpoint{1.491726in}{0.493158in}}%
\pgfpathlineto{\pgfqpoint{1.496040in}{0.482165in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{0.475087in}}%
\pgfpathlineto{\pgfqpoint{1.500354in}{0.478626in}}%
\pgfpathlineto{\pgfqpoint{1.502512in}{0.473204in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.473280in}}%
\pgfpathlineto{\pgfqpoint{1.513298in}{0.480584in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{0.482165in}}%
\pgfpathlineto{\pgfqpoint{1.517612in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.519769in}{0.484574in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{0.488942in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.493384in}}%
\pgfpathlineto{\pgfqpoint{1.532712in}{0.495041in}}%
\pgfpathlineto{\pgfqpoint{1.537027in}{0.499860in}}%
\pgfpathlineto{\pgfqpoint{1.545656in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{0.506863in}}%
\pgfpathlineto{\pgfqpoint{1.549970in}{0.515597in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{0.512811in}}%
\pgfpathlineto{\pgfqpoint{1.558599in}{0.524256in}}%
\pgfpathlineto{\pgfqpoint{1.560756in}{0.522750in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{1.567228in}{0.524633in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.525687in}}%
\pgfpathlineto{\pgfqpoint{1.571542in}{0.528624in}}%
\pgfpathlineto{\pgfqpoint{1.582328in}{0.526817in}}%
\pgfpathlineto{\pgfqpoint{1.593114in}{0.509573in}}%
\pgfpathlineto{\pgfqpoint{1.595271in}{0.510929in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.493610in}}%
\pgfpathlineto{\pgfqpoint{1.606057in}{0.484349in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{0.487436in}}%
\pgfpathlineto{\pgfqpoint{1.612529in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.614686in}{0.481713in}}%
\pgfpathlineto{\pgfqpoint{1.616843in}{0.476442in}}%
\pgfpathlineto{\pgfqpoint{1.621158in}{0.483520in}}%
\pgfpathlineto{\pgfqpoint{1.623315in}{0.484574in}}%
\pgfpathlineto{\pgfqpoint{1.629787in}{0.492631in}}%
\pgfpathlineto{\pgfqpoint{1.631944in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{1.636258in}{0.503399in}}%
\pgfpathlineto{\pgfqpoint{1.640573in}{0.503851in}}%
\pgfpathlineto{\pgfqpoint{1.651359in}{0.511456in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{0.517781in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{0.518684in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{0.517555in}}%
\pgfpathlineto{\pgfqpoint{1.662145in}{0.520190in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{0.525762in}}%
\pgfpathlineto{\pgfqpoint{1.666459in}{0.524031in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{0.525913in}}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{0.526817in}}%
\pgfpathlineto{\pgfqpoint{1.675088in}{0.530958in}}%
\pgfpathmoveto{\pgfqpoint{1.681559in}{0.543984in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.538488in}}%
\pgfpathlineto{\pgfqpoint{1.685874in}{0.542479in}}%
\pgfpathlineto{\pgfqpoint{1.688031in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.690188in}{0.542930in}}%
\pgfpathlineto{\pgfqpoint{1.692345in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{1.694503in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.696660in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{1.700974in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{0.528247in}}%
\pgfpathlineto{\pgfqpoint{1.707446in}{0.521997in}}%
\pgfpathlineto{\pgfqpoint{1.709603in}{0.519513in}}%
\pgfpathlineto{\pgfqpoint{1.713917in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{0.509875in}}%
\pgfpathlineto{\pgfqpoint{1.720389in}{0.497752in}}%
\pgfpathlineto{\pgfqpoint{1.722546in}{0.496697in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{0.498655in}}%
\pgfpathlineto{\pgfqpoint{1.726861in}{0.485553in}}%
\pgfpathlineto{\pgfqpoint{1.735489in}{0.492782in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.500236in}}%
\pgfpathlineto{\pgfqpoint{1.739804in}{0.497224in}}%
\pgfpathlineto{\pgfqpoint{1.744118in}{0.501215in}}%
\pgfpathlineto{\pgfqpoint{1.746275in}{0.506787in}}%
\pgfpathlineto{\pgfqpoint{1.748433in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{1.752747in}{0.510703in}}%
\pgfpathlineto{\pgfqpoint{1.754904in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{1.759219in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{0.515447in}}%
\pgfpathlineto{\pgfqpoint{1.767847in}{0.520341in}}%
\pgfpathlineto{\pgfqpoint{1.772162in}{0.527645in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{0.527419in}}%
\pgfpathlineto{\pgfqpoint{1.778634in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{1.782948in}{0.544512in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{0.535024in}}%
\pgfpathlineto{\pgfqpoint{1.789420in}{0.544662in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{0.550159in}}%
\pgfpathlineto{\pgfqpoint{1.795891in}{0.549029in}}%
\pgfpathlineto{\pgfqpoint{1.800206in}{0.553924in}}%
\pgfpathlineto{\pgfqpoint{1.804520in}{0.551138in}}%
\pgfpathlineto{\pgfqpoint{1.806677in}{0.552418in}}%
\pgfpathlineto{\pgfqpoint{1.813149in}{0.544060in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{0.544436in}}%
\pgfpathlineto{\pgfqpoint{1.817463in}{0.536530in}}%
\pgfpathlineto{\pgfqpoint{1.819620in}{0.537659in}}%
\pgfpathlineto{\pgfqpoint{1.823935in}{0.528850in}}%
\pgfpathmoveto{\pgfqpoint{1.828249in}{0.523052in}}%
\pgfpathlineto{\pgfqpoint{1.830406in}{0.520943in}}%
\pgfpathlineto{\pgfqpoint{1.834721in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.508745in}}%
\pgfpathlineto{\pgfqpoint{1.841192in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{1.843350in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{1.845507in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{1.847664in}{0.512736in}}%
\pgfpathlineto{\pgfqpoint{1.849821in}{0.511682in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{0.523805in}}%
\pgfpathlineto{\pgfqpoint{1.864922in}{0.527871in}}%
\pgfpathlineto{\pgfqpoint{1.869236in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{1.873550in}{0.534798in}}%
\pgfpathlineto{\pgfqpoint{1.880022in}{0.540973in}}%
\pgfpathlineto{\pgfqpoint{1.882179in}{0.543081in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.886494in}{0.544060in}}%
\pgfpathlineto{\pgfqpoint{1.888651in}{0.543533in}}%
\pgfpathlineto{\pgfqpoint{1.895122in}{0.549632in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{0.550008in}}%
\pgfpathmoveto{\pgfqpoint{1.908066in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.910223in}{0.560249in}}%
\pgfpathlineto{\pgfqpoint{1.912380in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{0.560550in}}%
\pgfpathlineto{\pgfqpoint{1.921009in}{0.562432in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{1.929638in}{0.553020in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{0.542930in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{0.538412in}}%
\pgfpathlineto{\pgfqpoint{1.946895in}{0.513564in}}%
\pgfpathlineto{\pgfqpoint{1.949052in}{0.515221in}}%
\pgfpathlineto{\pgfqpoint{1.951210in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{0.516275in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{0.520190in}}%
\pgfpathlineto{\pgfqpoint{1.957681in}{0.517178in}}%
\pgfpathlineto{\pgfqpoint{1.959838in}{0.521997in}}%
\pgfpathlineto{\pgfqpoint{1.964153in}{0.522525in}}%
\pgfpathlineto{\pgfqpoint{1.970624in}{0.533292in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{0.533443in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{0.549029in}}%
\pgfpathlineto{\pgfqpoint{1.990039in}{0.545792in}}%
\pgfpathlineto{\pgfqpoint{1.994354in}{0.551891in}}%
\pgfpathlineto{\pgfqpoint{1.996511in}{0.550686in}}%
\pgfpathlineto{\pgfqpoint{2.000825in}{0.557764in}}%
\pgfpathlineto{\pgfqpoint{2.007297in}{0.567176in}}%
\pgfpathlineto{\pgfqpoint{2.009454in}{0.566348in}}%
\pgfpathlineto{\pgfqpoint{2.011611in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{2.013769in}{0.569661in}}%
\pgfpathlineto{\pgfqpoint{2.015926in}{0.567026in}}%
\pgfpathlineto{\pgfqpoint{2.018083in}{0.574104in}}%
\pgfpathlineto{\pgfqpoint{2.020240in}{0.574857in}}%
\pgfpathlineto{\pgfqpoint{2.022397in}{0.577341in}}%
\pgfpathlineto{\pgfqpoint{2.035341in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{2.041812in}{0.560550in}}%
\pgfpathlineto{\pgfqpoint{2.046127in}{0.555731in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.538262in}}%
\pgfpathlineto{\pgfqpoint{2.056913in}{0.542704in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{0.524181in}}%
\pgfpathlineto{\pgfqpoint{2.067699in}{0.524181in}}%
\pgfpathlineto{\pgfqpoint{2.069856in}{0.528624in}}%
\pgfpathlineto{\pgfqpoint{2.072013in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{2.074170in}{0.534346in}}%
\pgfpathlineto{\pgfqpoint{2.078485in}{0.535401in}}%
\pgfpathlineto{\pgfqpoint{2.084956in}{0.547523in}}%
\pgfpathlineto{\pgfqpoint{2.087113in}{0.547147in}}%
\pgfpathlineto{\pgfqpoint{2.089271in}{0.551213in}}%
\pgfpathlineto{\pgfqpoint{2.093585in}{0.552794in}}%
\pgfpathlineto{\pgfqpoint{2.095742in}{0.557689in}}%
\pgfpathlineto{\pgfqpoint{2.100057in}{0.555656in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{0.558065in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{2.110843in}{0.564164in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{0.562884in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{2.117314in}{0.560324in}}%
\pgfpathlineto{\pgfqpoint{2.119471in}{0.566348in}}%
\pgfpathlineto{\pgfqpoint{2.121629in}{0.577341in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{0.573727in}}%
\pgfpathlineto{\pgfqpoint{2.125943in}{0.578697in}}%
\pgfpathlineto{\pgfqpoint{2.130257in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{2.132415in}{0.586603in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{0.584495in}}%
\pgfpathlineto{\pgfqpoint{2.138886in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{2.141043in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{2.143201in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{2.156144in}{0.563562in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{0.552794in}}%
\pgfpathlineto{\pgfqpoint{2.166930in}{0.548879in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.548728in}}%
\pgfpathlineto{\pgfqpoint{2.171244in}{0.545641in}}%
\pgfpathlineto{\pgfqpoint{2.175559in}{0.551213in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{2.179873in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{2.182030in}{0.539090in}}%
\pgfpathlineto{\pgfqpoint{2.186345in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{2.190659in}{0.548804in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{2.194973in}{0.552343in}}%
\pgfpathlineto{\pgfqpoint{2.197131in}{0.554827in}}%
\pgfpathlineto{\pgfqpoint{2.199288in}{0.561077in}}%
\pgfpathlineto{\pgfqpoint{2.203602in}{0.560927in}}%
\pgfpathlineto{\pgfqpoint{2.207917in}{0.564541in}}%
\pgfpathlineto{\pgfqpoint{2.212231in}{0.573577in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{2.220860in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{2.225174in}{0.577869in}}%
\pgfpathlineto{\pgfqpoint{2.227331in}{0.574781in}}%
\pgfpathlineto{\pgfqpoint{2.229489in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{2.235960in}{0.589766in}}%
\pgfpathlineto{\pgfqpoint{2.238117in}{0.587130in}}%
\pgfpathlineto{\pgfqpoint{2.246746in}{0.597446in}}%
\pgfpathlineto{\pgfqpoint{2.251061in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{2.253218in}{0.598048in}}%
\pgfpathlineto{\pgfqpoint{2.255375in}{0.597371in}}%
\pgfpathlineto{\pgfqpoint{2.264004in}{0.585850in}}%
\pgfpathlineto{\pgfqpoint{2.266161in}{0.587130in}}%
\pgfpathlineto{\pgfqpoint{2.268318in}{0.579224in}}%
\pgfpathlineto{\pgfqpoint{2.270476in}{0.582537in}}%
\pgfpathlineto{\pgfqpoint{2.272633in}{0.579073in}}%
\pgfpathlineto{\pgfqpoint{2.274790in}{0.565746in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{0.572297in}}%
\pgfpathlineto{\pgfqpoint{2.285576in}{0.555957in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{0.549933in}}%
\pgfpathlineto{\pgfqpoint{2.294205in}{0.554451in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{0.563035in}}%
\pgfpathlineto{\pgfqpoint{2.311462in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{2.313620in}{0.572221in}}%
\pgfpathlineto{\pgfqpoint{2.317934in}{0.577040in}}%
\pgfpathlineto{\pgfqpoint{2.324406in}{0.583892in}}%
\pgfpathlineto{\pgfqpoint{2.328720in}{0.587055in}}%
\pgfpathlineto{\pgfqpoint{2.330877in}{0.594284in}}%
\pgfpathlineto{\pgfqpoint{2.333034in}{0.589992in}}%
\pgfpathlineto{\pgfqpoint{2.335192in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{2.339506in}{0.604524in}}%
\pgfpathlineto{\pgfqpoint{2.343820in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.345978in}{0.594660in}}%
\pgfpathlineto{\pgfqpoint{2.348135in}{0.603696in}}%
\pgfpathlineto{\pgfqpoint{2.354606in}{0.608063in}}%
\pgfpathlineto{\pgfqpoint{2.356764in}{0.614990in}}%
\pgfpathlineto{\pgfqpoint{2.358921in}{0.611376in}}%
\pgfpathlineto{\pgfqpoint{2.365392in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{2.367550in}{0.611527in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{0.614162in}}%
\pgfpathlineto{\pgfqpoint{2.374021in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{2.376178in}{0.606632in}}%
\pgfpathlineto{\pgfqpoint{2.378336in}{0.603018in}}%
\pgfpathlineto{\pgfqpoint{2.380493in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{2.382650in}{0.603545in}}%
\pgfpathlineto{\pgfqpoint{2.389122in}{0.587657in}}%
\pgfpathlineto{\pgfqpoint{2.391279in}{0.582537in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{0.582763in}}%
\pgfpathlineto{\pgfqpoint{2.397750in}{0.572673in}}%
\pgfpathlineto{\pgfqpoint{2.399908in}{0.574781in}}%
\pgfpathlineto{\pgfqpoint{2.404222in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{0.574781in}}%
\pgfpathlineto{\pgfqpoint{2.408536in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{2.412851in}{0.578471in}}%
\pgfpathlineto{\pgfqpoint{2.421480in}{0.586678in}}%
\pgfpathlineto{\pgfqpoint{2.423637in}{0.587055in}}%
\pgfpathlineto{\pgfqpoint{2.430108in}{0.594208in}}%
\pgfpathlineto{\pgfqpoint{2.436580in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{2.438737in}{0.604675in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{0.602039in}}%
\pgfpathlineto{\pgfqpoint{2.443052in}{0.606934in}}%
\pgfpathlineto{\pgfqpoint{2.445209in}{0.603093in}}%
\pgfpathlineto{\pgfqpoint{2.449523in}{0.609117in}}%
\pgfpathlineto{\pgfqpoint{2.451680in}{0.610247in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{0.608741in}}%
\pgfpathlineto{\pgfqpoint{2.468938in}{0.628921in}}%
\pgfpathlineto{\pgfqpoint{2.473252in}{0.623499in}}%
\pgfpathlineto{\pgfqpoint{2.475410in}{0.627339in}}%
\pgfpathlineto{\pgfqpoint{2.477567in}{0.626436in}}%
\pgfpathlineto{\pgfqpoint{2.479724in}{0.627565in}}%
\pgfpathlineto{\pgfqpoint{2.481881in}{0.623273in}}%
\pgfpathlineto{\pgfqpoint{2.484038in}{0.622445in}}%
\pgfpathlineto{\pgfqpoint{2.486196in}{0.618831in}}%
\pgfpathlineto{\pgfqpoint{2.488353in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{2.492667in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{2.496982in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{2.499139in}{0.605653in}}%
\pgfpathlineto{\pgfqpoint{2.503453in}{0.595940in}}%
\pgfpathlineto{\pgfqpoint{2.505611in}{0.586377in}}%
\pgfpathlineto{\pgfqpoint{2.509925in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{2.512082in}{0.576588in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{2.518554in}{0.584495in}}%
\pgfpathlineto{\pgfqpoint{2.520711in}{0.580353in}}%
\pgfpathlineto{\pgfqpoint{2.525025in}{0.586678in}}%
\pgfpathlineto{\pgfqpoint{2.527183in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{0.593681in}}%
\pgfpathlineto{\pgfqpoint{2.537969in}{0.598575in}}%
\pgfpathlineto{\pgfqpoint{2.540126in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{2.542283in}{0.603018in}}%
\pgfpathlineto{\pgfqpoint{2.544440in}{0.603620in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{0.608816in}}%
\pgfpathlineto{\pgfqpoint{2.548755in}{0.607762in}}%
\pgfpathlineto{\pgfqpoint{2.550912in}{0.610849in}}%
\pgfpathlineto{\pgfqpoint{2.553069in}{0.610322in}}%
\pgfpathlineto{\pgfqpoint{2.561698in}{0.621617in}}%
\pgfpathlineto{\pgfqpoint{2.563855in}{0.619809in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{2.570327in}{0.622520in}}%
\pgfpathlineto{\pgfqpoint{2.574641in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{2.578955in}{0.627716in}}%
\pgfpathlineto{\pgfqpoint{2.581113in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{0.633213in}}%
\pgfpathlineto{\pgfqpoint{2.585427in}{0.638785in}}%
\pgfpathlineto{\pgfqpoint{2.587584in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{2.591899in}{0.636375in}}%
\pgfpathlineto{\pgfqpoint{2.600527in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{2.602685in}{0.627640in}}%
\pgfpathlineto{\pgfqpoint{2.606999in}{0.613108in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{0.613710in}}%
\pgfpathlineto{\pgfqpoint{2.611313in}{0.610849in}}%
\pgfpathlineto{\pgfqpoint{2.613471in}{0.604675in}}%
\pgfpathlineto{\pgfqpoint{2.615628in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{2.617785in}{0.603997in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{0.589540in}}%
\pgfpathlineto{\pgfqpoint{2.624257in}{0.587281in}}%
\pgfpathlineto{\pgfqpoint{2.626414in}{0.593982in}}%
\pgfpathlineto{\pgfqpoint{2.630728in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{2.637200in}{0.593832in}}%
\pgfpathlineto{\pgfqpoint{2.641514in}{0.601211in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{0.608590in}}%
\pgfpathlineto{\pgfqpoint{2.650143in}{0.610171in}}%
\pgfpathlineto{\pgfqpoint{2.652300in}{0.614463in}}%
\pgfpathlineto{\pgfqpoint{2.654457in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{2.656615in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{2.660929in}{0.615367in}}%
\pgfpathlineto{\pgfqpoint{2.663086in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{2.665243in}{0.618002in}}%
\pgfpathlineto{\pgfqpoint{2.667401in}{0.622972in}}%
\pgfpathlineto{\pgfqpoint{2.669558in}{0.620939in}}%
\pgfpathlineto{\pgfqpoint{2.673872in}{0.630125in}}%
\pgfpathlineto{\pgfqpoint{2.676029in}{0.624779in}}%
\pgfpathlineto{\pgfqpoint{2.680344in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{2.682501in}{0.635547in}}%
\pgfpathlineto{\pgfqpoint{2.684658in}{0.637203in}}%
\pgfpathlineto{\pgfqpoint{2.686815in}{0.644507in}}%
\pgfpathlineto{\pgfqpoint{2.688973in}{0.641571in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.695444in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{2.697601in}{0.648347in}}%
\pgfpathlineto{\pgfqpoint{2.701916in}{0.654296in}}%
\pgfpathlineto{\pgfqpoint{2.706230in}{0.643905in}}%
\pgfpathlineto{\pgfqpoint{2.708387in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{2.717016in}{0.631782in}}%
\pgfpathlineto{\pgfqpoint{2.732117in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{2.734274in}{0.604373in}}%
\pgfpathlineto{\pgfqpoint{2.740746in}{0.595564in}}%
\pgfpathlineto{\pgfqpoint{2.742903in}{0.593832in}}%
\pgfpathlineto{\pgfqpoint{2.753689in}{0.609720in}}%
\pgfpathlineto{\pgfqpoint{2.758003in}{0.610322in}}%
\pgfpathlineto{\pgfqpoint{2.766632in}{0.620186in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.622897in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{0.630125in}}%
\pgfpathlineto{\pgfqpoint{2.773104in}{0.627490in}}%
\pgfpathlineto{\pgfqpoint{2.777418in}{0.628921in}}%
\pgfpathlineto{\pgfqpoint{2.779575in}{0.627339in}}%
\pgfpathlineto{\pgfqpoint{2.783890in}{0.635246in}}%
\pgfpathlineto{\pgfqpoint{2.788204in}{0.636224in}}%
\pgfpathlineto{\pgfqpoint{2.790361in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{2.794676in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{2.796833in}{0.647670in}}%
\pgfpathlineto{\pgfqpoint{2.798990in}{0.641646in}}%
\pgfpathlineto{\pgfqpoint{2.801147in}{0.650606in}}%
\pgfpathlineto{\pgfqpoint{2.803304in}{0.650606in}}%
\pgfpathlineto{\pgfqpoint{2.805462in}{0.654371in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{0.651510in}}%
\pgfpathlineto{\pgfqpoint{2.809776in}{0.654672in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{0.649025in}}%
\pgfpathlineto{\pgfqpoint{2.814090in}{0.650531in}}%
\pgfpathlineto{\pgfqpoint{2.816248in}{0.660019in}}%
\pgfpathlineto{\pgfqpoint{2.818405in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{2.824876in}{0.646691in}}%
\pgfpathlineto{\pgfqpoint{2.827034in}{0.647594in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{2.833505in}{0.630652in}}%
\pgfpathlineto{\pgfqpoint{2.837820in}{0.620186in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{0.623951in}}%
\pgfpathlineto{\pgfqpoint{2.842134in}{0.621767in}}%
\pgfpathlineto{\pgfqpoint{2.846448in}{0.603395in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{0.612280in}}%
\pgfpathlineto{\pgfqpoint{2.852920in}{0.599554in}}%
\pgfpathlineto{\pgfqpoint{2.859392in}{0.608440in}}%
\pgfpathlineto{\pgfqpoint{2.861549in}{0.605503in}}%
\pgfpathlineto{\pgfqpoint{2.863706in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{2.865863in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{0.611226in}}%
\pgfpathlineto{\pgfqpoint{2.870178in}{0.612807in}}%
\pgfpathlineto{\pgfqpoint{2.874492in}{0.618002in}}%
\pgfpathlineto{\pgfqpoint{2.887435in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{0.633213in}}%
\pgfpathlineto{\pgfqpoint{2.893907in}{0.636375in}}%
\pgfpathlineto{\pgfqpoint{2.896064in}{0.634191in}}%
\pgfpathlineto{\pgfqpoint{2.898221in}{0.635547in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.646164in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{0.644281in}}%
\pgfpathlineto{\pgfqpoint{2.906850in}{0.646992in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{2.911164in}{0.650908in}}%
\pgfpathlineto{\pgfqpoint{2.913322in}{0.648197in}}%
\pgfpathlineto{\pgfqpoint{2.919793in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{2.921950in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{2.926265in}{0.661148in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{0.662654in}}%
\pgfpathlineto{\pgfqpoint{2.932736in}{0.655275in}}%
\pgfpathlineto{\pgfqpoint{2.934894in}{0.654371in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{0.647143in}}%
\pgfpathlineto{\pgfqpoint{2.941365in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{2.943522in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{2.947837in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{2.949994in}{0.630125in}}%
\pgfpathlineto{\pgfqpoint{2.956466in}{0.618002in}}%
\pgfpathlineto{\pgfqpoint{2.958623in}{0.617776in}}%
\pgfpathlineto{\pgfqpoint{2.962937in}{0.610548in}}%
\pgfpathlineto{\pgfqpoint{2.969409in}{0.612204in}}%
\pgfpathlineto{\pgfqpoint{2.971566in}{0.610849in}}%
\pgfpathlineto{\pgfqpoint{2.973723in}{0.614388in}}%
\pgfpathlineto{\pgfqpoint{2.975881in}{0.614313in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{0.619358in}}%
\pgfpathlineto{\pgfqpoint{2.984509in}{0.626737in}}%
\pgfpathlineto{\pgfqpoint{2.986667in}{0.627866in}}%
\pgfpathlineto{\pgfqpoint{2.997453in}{0.642775in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{0.642851in}}%
\pgfpathlineto{\pgfqpoint{3.001767in}{0.644959in}}%
\pgfpathlineto{\pgfqpoint{3.006081in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{3.008239in}{0.648874in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{0.646766in}}%
\pgfpathlineto{\pgfqpoint{3.012553in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{3.014710in}{0.648573in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{0.652037in}}%
\pgfpathlineto{\pgfqpoint{3.019025in}{0.660546in}}%
\pgfpathlineto{\pgfqpoint{3.029811in}{0.666871in}}%
\pgfpathlineto{\pgfqpoint{3.034125in}{0.672066in}}%
\pgfpathlineto{\pgfqpoint{3.036282in}{0.667473in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{0.663256in}}%
\pgfpathlineto{\pgfqpoint{3.051383in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{3.053540in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{3.062169in}{0.645561in}}%
\pgfpathlineto{\pgfqpoint{3.070797in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{3.072955in}{0.630577in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.621391in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{0.624553in}}%
\pgfpathlineto{\pgfqpoint{3.079426in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{3.088055in}{0.631179in}}%
\pgfpathlineto{\pgfqpoint{3.092369in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{3.094527in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{3.100998in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.103155in}{0.652338in}}%
\pgfpathlineto{\pgfqpoint{3.105313in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{3.109627in}{0.654748in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{3.113941in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{3.116099in}{0.657233in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.658136in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.664988in}}%
\pgfpathlineto{\pgfqpoint{3.124727in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{3.126885in}{0.669807in}}%
\pgfpathlineto{\pgfqpoint{3.129042in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{3.131199in}{0.665515in}}%
\pgfpathlineto{\pgfqpoint{3.135513in}{0.678617in}}%
\pgfpathlineto{\pgfqpoint{3.137671in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{0.678391in}}%
\pgfpathlineto{\pgfqpoint{3.141985in}{0.679897in}}%
\pgfpathlineto{\pgfqpoint{3.144142in}{0.683436in}}%
\pgfpathlineto{\pgfqpoint{3.146299in}{0.678391in}}%
\pgfpathlineto{\pgfqpoint{3.150614in}{0.690364in}}%
\pgfpathlineto{\pgfqpoint{3.152771in}{0.684867in}}%
\pgfpathlineto{\pgfqpoint{3.157085in}{0.685695in}}%
\pgfpathlineto{\pgfqpoint{3.159243in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{3.161400in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{3.165714in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{3.167871in}{0.672970in}}%
\pgfpathlineto{\pgfqpoint{3.178657in}{0.647745in}}%
\pgfpathlineto{\pgfqpoint{3.180815in}{0.646992in}}%
\pgfpathlineto{\pgfqpoint{3.182972in}{0.643001in}}%
\pgfpathlineto{\pgfqpoint{3.189443in}{0.647896in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{0.639236in}}%
\pgfpathlineto{\pgfqpoint{3.193758in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{3.195915in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{3.200229in}{0.643830in}}%
\pgfpathlineto{\pgfqpoint{3.204544in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{3.208858in}{0.655651in}}%
\pgfpathlineto{\pgfqpoint{3.211015in}{0.655877in}}%
\pgfpathlineto{\pgfqpoint{3.215330in}{0.661299in}}%
\pgfpathlineto{\pgfqpoint{3.217487in}{0.661901in}}%
\pgfpathlineto{\pgfqpoint{3.221802in}{0.671012in}}%
\pgfpathlineto{\pgfqpoint{3.223959in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{3.226116in}{0.671464in}}%
\pgfpathlineto{\pgfqpoint{3.241216in}{0.686975in}}%
\pgfpathlineto{\pgfqpoint{3.243374in}{0.684867in}}%
\pgfpathlineto{\pgfqpoint{3.245531in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{3.247688in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{3.249845in}{0.689084in}}%
\pgfpathlineto{\pgfqpoint{3.254160in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{3.256317in}{0.691117in}}%
\pgfpathlineto{\pgfqpoint{3.258474in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{3.260631in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{0.698270in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{0.694505in}}%
\pgfpathlineto{\pgfqpoint{3.271417in}{0.696915in}}%
\pgfpathlineto{\pgfqpoint{3.273574in}{0.695333in}}%
\pgfpathlineto{\pgfqpoint{3.275732in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{3.282203in}{0.683512in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{0.680650in}}%
\pgfpathlineto{\pgfqpoint{3.286518in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{3.290832in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{3.295146in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{3.297304in}{0.657835in}}%
\pgfpathlineto{\pgfqpoint{3.299461in}{0.656705in}}%
\pgfpathlineto{\pgfqpoint{3.301618in}{0.649703in}}%
\pgfpathlineto{\pgfqpoint{3.310247in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{3.312404in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{3.321033in}{0.667548in}}%
\pgfpathlineto{\pgfqpoint{3.323190in}{0.666645in}}%
\pgfpathlineto{\pgfqpoint{3.329662in}{0.675906in}}%
\pgfpathlineto{\pgfqpoint{3.331819in}{0.674702in}}%
\pgfpathlineto{\pgfqpoint{3.336133in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{3.338290in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{3.340448in}{0.683587in}}%
\pgfpathlineto{\pgfqpoint{3.342605in}{0.681253in}}%
\pgfpathlineto{\pgfqpoint{3.344762in}{0.683888in}}%
\pgfpathlineto{\pgfqpoint{3.346919in}{0.689460in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{3.351234in}{0.693451in}}%
\pgfpathlineto{\pgfqpoint{3.353391in}{0.686298in}}%
\pgfpathlineto{\pgfqpoint{3.357705in}{0.692020in}}%
\pgfpathlineto{\pgfqpoint{3.366334in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{3.368491in}{0.707607in}}%
\pgfpathlineto{\pgfqpoint{3.372806in}{0.705800in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{0.709941in}}%
\pgfpathlineto{\pgfqpoint{3.379277in}{0.703993in}}%
\pgfpathlineto{\pgfqpoint{3.383592in}{0.700454in}}%
\pgfpathlineto{\pgfqpoint{3.387906in}{0.696463in}}%
\pgfpathlineto{\pgfqpoint{3.392220in}{0.693225in}}%
\pgfpathlineto{\pgfqpoint{3.394378in}{0.690891in}}%
\pgfpathlineto{\pgfqpoint{3.396535in}{0.684415in}}%
\pgfpathlineto{\pgfqpoint{3.398692in}{0.684189in}}%
\pgfpathlineto{\pgfqpoint{3.403006in}{0.677036in}}%
\pgfpathlineto{\pgfqpoint{3.405164in}{0.666118in}}%
\pgfpathlineto{\pgfqpoint{3.407321in}{0.668828in}}%
\pgfpathlineto{\pgfqpoint{3.409478in}{0.668075in}}%
\pgfpathlineto{\pgfqpoint{3.411635in}{0.657835in}}%
\pgfpathlineto{\pgfqpoint{3.413792in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{3.415950in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{3.418107in}{0.657157in}}%
\pgfpathlineto{\pgfqpoint{3.422421in}{0.662654in}}%
\pgfpathlineto{\pgfqpoint{3.426736in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{3.428893in}{0.672744in}}%
\pgfpathlineto{\pgfqpoint{3.431050in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{3.433207in}{0.676283in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{0.687051in}}%
\pgfpathlineto{\pgfqpoint{3.441836in}{0.689611in}}%
\pgfpathlineto{\pgfqpoint{3.448308in}{0.696990in}}%
\pgfpathlineto{\pgfqpoint{3.450465in}{0.696990in}}%
\pgfpathlineto{\pgfqpoint{3.452622in}{0.695409in}}%
\pgfpathlineto{\pgfqpoint{3.454779in}{0.697517in}}%
\pgfpathlineto{\pgfqpoint{3.456937in}{0.701960in}}%
\pgfpathlineto{\pgfqpoint{3.459094in}{0.699324in}}%
\pgfpathlineto{\pgfqpoint{3.461251in}{0.699776in}}%
\pgfpathlineto{\pgfqpoint{3.465565in}{0.710619in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{0.707230in}}%
\pgfpathlineto{\pgfqpoint{3.469880in}{0.708510in}}%
\pgfpathlineto{\pgfqpoint{3.474194in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{3.476351in}{0.719880in}}%
\pgfpathlineto{\pgfqpoint{3.478509in}{0.720935in}}%
\pgfpathlineto{\pgfqpoint{3.480666in}{0.719956in}}%
\pgfpathlineto{\pgfqpoint{3.482823in}{0.729067in}}%
\pgfpathlineto{\pgfqpoint{3.484980in}{0.730347in}}%
\pgfpathlineto{\pgfqpoint{3.487137in}{0.719730in}}%
\pgfpathlineto{\pgfqpoint{3.491452in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{3.502238in}{0.718902in}}%
\pgfpathlineto{\pgfqpoint{3.504395in}{0.720709in}}%
\pgfpathlineto{\pgfqpoint{3.506552in}{0.715513in}}%
\pgfpathlineto{\pgfqpoint{3.508709in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{3.513024in}{0.709188in}}%
\pgfpathlineto{\pgfqpoint{3.521653in}{0.692924in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{0.683587in}}%
\pgfpathlineto{\pgfqpoint{3.530281in}{0.687653in}}%
\pgfpathlineto{\pgfqpoint{3.534596in}{0.689535in}}%
\pgfpathlineto{\pgfqpoint{3.543225in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{3.545382in}{0.702035in}}%
\pgfpathlineto{\pgfqpoint{3.547539in}{0.701056in}}%
\pgfpathlineto{\pgfqpoint{3.551853in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{0.714760in}}%
\pgfpathlineto{\pgfqpoint{3.562639in}{0.718374in}}%
\pgfpathlineto{\pgfqpoint{3.564797in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{3.566954in}{0.725829in}}%
\pgfpathlineto{\pgfqpoint{3.569111in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{3.571268in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{3.573425in}{0.722290in}}%
\pgfpathlineto{\pgfqpoint{3.575583in}{0.725678in}}%
\pgfpathlineto{\pgfqpoint{3.577740in}{0.717772in}}%
\pgfpathlineto{\pgfqpoint{3.582054in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{3.586369in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{3.588526in}{0.745708in}}%
\pgfpathlineto{\pgfqpoint{3.590683in}{0.743976in}}%
\pgfpathlineto{\pgfqpoint{3.592840in}{0.734789in}}%
\pgfpathlineto{\pgfqpoint{3.594997in}{0.737124in}}%
\pgfpathlineto{\pgfqpoint{3.597155in}{0.744126in}}%
\pgfpathlineto{\pgfqpoint{3.601469in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{3.605783in}{0.738027in}}%
\pgfpathlineto{\pgfqpoint{3.607941in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{3.610098in}{0.735768in}}%
\pgfpathlineto{\pgfqpoint{3.614412in}{0.730949in}}%
\pgfpathlineto{\pgfqpoint{3.618727in}{0.733585in}}%
\pgfpathlineto{\pgfqpoint{3.625198in}{0.715212in}}%
\pgfpathlineto{\pgfqpoint{3.627355in}{0.712577in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{0.689837in}}%
\pgfpathlineto{\pgfqpoint{3.638141in}{0.696086in}}%
\pgfpathlineto{\pgfqpoint{3.640299in}{0.695258in}}%
\pgfpathlineto{\pgfqpoint{3.642456in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{3.644613in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{3.646770in}{0.696312in}}%
\pgfpathlineto{\pgfqpoint{3.648927in}{0.699399in}}%
\pgfpathlineto{\pgfqpoint{3.651085in}{0.699776in}}%
\pgfpathlineto{\pgfqpoint{3.653242in}{0.702261in}}%
\pgfpathlineto{\pgfqpoint{3.655399in}{0.707306in}}%
\pgfpathlineto{\pgfqpoint{3.657556in}{0.708134in}}%
\pgfpathlineto{\pgfqpoint{3.670499in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{3.674814in}{0.724097in}}%
\pgfpathlineto{\pgfqpoint{3.676971in}{0.732832in}}%
\pgfpathlineto{\pgfqpoint{3.679128in}{0.733208in}}%
\pgfpathlineto{\pgfqpoint{3.681285in}{0.726958in}}%
\pgfpathlineto{\pgfqpoint{3.685600in}{0.732455in}}%
\pgfpathlineto{\pgfqpoint{3.687757in}{0.727787in}}%
\pgfpathlineto{\pgfqpoint{3.689914in}{0.733434in}}%
\pgfpathlineto{\pgfqpoint{3.692071in}{0.733208in}}%
\pgfpathlineto{\pgfqpoint{3.696386in}{0.739307in}}%
\pgfpathlineto{\pgfqpoint{3.698543in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{0.740663in}}%
\pgfpathlineto{\pgfqpoint{3.705015in}{0.750226in}}%
\pgfpathlineto{\pgfqpoint{3.707172in}{0.747063in}}%
\pgfpathlineto{\pgfqpoint{3.709329in}{0.739458in}}%
\pgfpathlineto{\pgfqpoint{3.711486in}{0.746762in}}%
\pgfpathlineto{\pgfqpoint{3.713644in}{0.743976in}}%
\pgfpathlineto{\pgfqpoint{3.715801in}{0.748268in}}%
\pgfpathlineto{\pgfqpoint{3.722272in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{3.724430in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{3.726587in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{3.728744in}{0.734338in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.732154in}}%
\pgfpathlineto{\pgfqpoint{3.737373in}{0.724474in}}%
\pgfpathlineto{\pgfqpoint{3.743844in}{0.713932in}}%
\pgfpathlineto{\pgfqpoint{3.746002in}{0.714083in}}%
\pgfpathlineto{\pgfqpoint{3.748159in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{0.711296in}}%
\pgfpathlineto{\pgfqpoint{3.752473in}{0.707757in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{0.707908in}}%
\pgfpathlineto{\pgfqpoint{3.763259in}{0.713480in}}%
\pgfpathlineto{\pgfqpoint{3.769731in}{0.721989in}}%
\pgfpathlineto{\pgfqpoint{3.771888in}{0.721161in}}%
\pgfpathlineto{\pgfqpoint{3.774045in}{0.722742in}}%
\pgfpathlineto{\pgfqpoint{3.776202in}{0.730196in}}%
\pgfpathlineto{\pgfqpoint{3.780517in}{0.729970in}}%
\pgfpathlineto{\pgfqpoint{3.791303in}{0.736597in}}%
\pgfpathlineto{\pgfqpoint{3.795617in}{0.744653in}}%
\pgfpathlineto{\pgfqpoint{3.797774in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{3.799932in}{0.743900in}}%
\pgfpathlineto{\pgfqpoint{3.804246in}{0.749247in}}%
\pgfpathlineto{\pgfqpoint{3.808560in}{0.751882in}}%
\pgfpathlineto{\pgfqpoint{3.812875in}{0.751204in}}%
\pgfpathlineto{\pgfqpoint{3.815032in}{0.759939in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{0.760767in}}%
\pgfpathlineto{\pgfqpoint{3.821504in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{3.823661in}{0.762424in}}%
\pgfpathlineto{\pgfqpoint{3.825818in}{0.760617in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{3.834447in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{3.838761in}{0.755496in}}%
\pgfpathlineto{\pgfqpoint{3.840918in}{0.751430in}}%
\pgfpathlineto{\pgfqpoint{3.843076in}{0.742846in}}%
\pgfpathlineto{\pgfqpoint{3.845233in}{0.742545in}}%
\pgfpathlineto{\pgfqpoint{3.847390in}{0.739232in}}%
\pgfpathlineto{\pgfqpoint{3.849547in}{0.739383in}}%
\pgfpathlineto{\pgfqpoint{3.853862in}{0.726582in}}%
\pgfpathlineto{\pgfqpoint{3.858176in}{0.727260in}}%
\pgfpathlineto{\pgfqpoint{3.860333in}{0.720106in}}%
\pgfpathlineto{\pgfqpoint{3.862490in}{0.721763in}}%
\pgfpathlineto{\pgfqpoint{3.866805in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{3.871119in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{3.873276in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{3.877591in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{3.884062in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{3.888377in}{0.738630in}}%
\pgfpathlineto{\pgfqpoint{3.890534in}{0.741943in}}%
\pgfpathlineto{\pgfqpoint{3.892691in}{0.742244in}}%
\pgfpathlineto{\pgfqpoint{3.901320in}{0.753313in}}%
\pgfpathlineto{\pgfqpoint{3.903477in}{0.752108in}}%
\pgfpathlineto{\pgfqpoint{3.907792in}{0.754969in}}%
\pgfpathlineto{\pgfqpoint{3.912106in}{0.755948in}}%
\pgfpathlineto{\pgfqpoint{3.916420in}{0.761972in}}%
\pgfpathlineto{\pgfqpoint{3.920735in}{0.767619in}}%
\pgfpathlineto{\pgfqpoint{3.922892in}{0.764909in}}%
\pgfpathlineto{\pgfqpoint{3.925049in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{3.927206in}{0.766791in}}%
\pgfpathlineto{\pgfqpoint{3.931521in}{0.773493in}}%
\pgfpathlineto{\pgfqpoint{3.933678in}{0.778312in}}%
\pgfpathlineto{\pgfqpoint{3.937993in}{0.770857in}}%
\pgfpathlineto{\pgfqpoint{3.942307in}{0.779667in}}%
\pgfpathlineto{\pgfqpoint{3.948779in}{0.772062in}}%
\pgfpathlineto{\pgfqpoint{3.950936in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{3.957407in}{0.762198in}}%
\pgfpathlineto{\pgfqpoint{3.959565in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{3.961722in}{0.757680in}}%
\pgfpathlineto{\pgfqpoint{3.968193in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{3.972508in}{0.734639in}}%
\pgfpathlineto{\pgfqpoint{3.974665in}{0.745030in}}%
\pgfpathlineto{\pgfqpoint{3.978979in}{0.736446in}}%
\pgfpathlineto{\pgfqpoint{3.981137in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{3.983294in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{3.985451in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{3.987608in}{0.737952in}}%
\pgfpathlineto{\pgfqpoint{3.989765in}{0.740738in}}%
\pgfpathlineto{\pgfqpoint{3.991923in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{3.994080in}{0.746762in}}%
\pgfpathlineto{\pgfqpoint{3.996237in}{0.753313in}}%
\pgfpathlineto{\pgfqpoint{3.998394in}{0.753539in}}%
\pgfpathlineto{\pgfqpoint{4.004866in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{4.007023in}{0.766490in}}%
\pgfpathlineto{\pgfqpoint{4.009180in}{0.768146in}}%
\pgfpathlineto{\pgfqpoint{4.011337in}{0.767017in}}%
\pgfpathlineto{\pgfqpoint{4.013495in}{0.770631in}}%
\pgfpathlineto{\pgfqpoint{4.015652in}{0.769803in}}%
\pgfpathlineto{\pgfqpoint{4.017809in}{0.772664in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{0.771309in}}%
\pgfpathlineto{\pgfqpoint{4.024281in}{0.780872in}}%
\pgfpathlineto{\pgfqpoint{4.026438in}{0.778086in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{0.780721in}}%
\pgfpathlineto{\pgfqpoint{4.032909in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{4.035067in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{4.039381in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{4.045853in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{4.048010in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{4.050167in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{4.052324in}{0.803838in}}%
\pgfpathlineto{\pgfqpoint{4.056639in}{0.796082in}}%
\pgfpathlineto{\pgfqpoint{4.058796in}{0.796760in}}%
\pgfpathlineto{\pgfqpoint{4.060953in}{0.793898in}}%
\pgfpathlineto{\pgfqpoint{4.063110in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{4.067425in}{0.782152in}}%
\pgfpathlineto{\pgfqpoint{4.069582in}{0.787197in}}%
\pgfpathlineto{\pgfqpoint{4.076053in}{0.769954in}}%
\pgfpathlineto{\pgfqpoint{4.078211in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{4.082525in}{0.758584in}}%
\pgfpathlineto{\pgfqpoint{4.088997in}{0.754367in}}%
\pgfpathlineto{\pgfqpoint{4.091154in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{4.093311in}{0.757379in}}%
\pgfpathlineto{\pgfqpoint{4.097625in}{0.753614in}}%
\pgfpathlineto{\pgfqpoint{4.099783in}{0.758508in}}%
\pgfpathlineto{\pgfqpoint{4.101940in}{0.758207in}}%
\pgfpathlineto{\pgfqpoint{4.110569in}{0.772438in}}%
\pgfpathlineto{\pgfqpoint{4.112726in}{0.772740in}}%
\pgfpathlineto{\pgfqpoint{4.117040in}{0.780420in}}%
\pgfpathlineto{\pgfqpoint{4.119197in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{4.127826in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{4.129983in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{4.132141in}{0.792091in}}%
\pgfpathlineto{\pgfqpoint{4.134298in}{0.796233in}}%
\pgfpathlineto{\pgfqpoint{4.136455in}{0.789155in}}%
\pgfpathlineto{\pgfqpoint{4.138612in}{0.790058in}}%
\pgfpathlineto{\pgfqpoint{4.145084in}{0.802181in}}%
\pgfpathlineto{\pgfqpoint{4.147241in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{4.149398in}{0.805946in}}%
\pgfpathlineto{\pgfqpoint{4.151555in}{0.808205in}}%
\pgfpathlineto{\pgfqpoint{4.153713in}{0.813626in}}%
\pgfpathlineto{\pgfqpoint{4.155870in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{4.160184in}{0.813476in}}%
\pgfpathlineto{\pgfqpoint{4.162341in}{0.813400in}}%
\pgfpathlineto{\pgfqpoint{4.164499in}{0.809937in}}%
\pgfpathlineto{\pgfqpoint{4.166656in}{0.816111in}}%
\pgfpathlineto{\pgfqpoint{4.168813in}{0.807527in}}%
\pgfpathlineto{\pgfqpoint{4.173128in}{0.809259in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.181756in}{0.792166in}}%
\pgfpathlineto{\pgfqpoint{4.186071in}{0.781022in}}%
\pgfpathlineto{\pgfqpoint{4.188228in}{0.783432in}}%
\pgfpathlineto{\pgfqpoint{4.192542in}{0.776203in}}%
\pgfpathlineto{\pgfqpoint{4.194700in}{0.778613in}}%
\pgfpathlineto{\pgfqpoint{4.196857in}{0.762800in}}%
\pgfpathlineto{\pgfqpoint{4.199014in}{0.766189in}}%
\pgfpathlineto{\pgfqpoint{4.201171in}{0.763252in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{4.205486in}{0.765134in}}%
\pgfpathlineto{\pgfqpoint{4.207643in}{0.762725in}}%
\pgfpathlineto{\pgfqpoint{4.214114in}{0.770029in}}%
\pgfpathlineto{\pgfqpoint{4.218429in}{0.773794in}}%
\pgfpathlineto{\pgfqpoint{4.220586in}{0.783959in}}%
\pgfpathlineto{\pgfqpoint{4.224900in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{4.227058in}{0.789531in}}%
\pgfpathlineto{\pgfqpoint{4.229215in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{4.231372in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{4.233529in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{4.237844in}{0.796233in}}%
\pgfpathlineto{\pgfqpoint{4.240001in}{0.795555in}}%
\pgfpathlineto{\pgfqpoint{4.242158in}{0.797663in}}%
\pgfpathlineto{\pgfqpoint{4.244315in}{0.803612in}}%
\pgfpathlineto{\pgfqpoint{4.246472in}{0.802181in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{0.807452in}}%
\pgfpathlineto{\pgfqpoint{4.250787in}{0.807151in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{0.818295in}}%
\pgfpathlineto{\pgfqpoint{4.255101in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{4.257258in}{0.817692in}}%
\pgfpathlineto{\pgfqpoint{4.259416in}{0.809711in}}%
\pgfpathlineto{\pgfqpoint{4.263730in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{4.265887in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{4.268044in}{0.824394in}}%
\pgfpathlineto{\pgfqpoint{4.270202in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{4.272359in}{0.822737in}}%
\pgfpathlineto{\pgfqpoint{4.274516in}{0.822888in}}%
\pgfpathlineto{\pgfqpoint{4.278830in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{4.287459in}{0.822737in}}%
\pgfpathlineto{\pgfqpoint{4.291774in}{0.816337in}}%
\pgfpathlineto{\pgfqpoint{4.298245in}{0.809259in}}%
\pgfpathlineto{\pgfqpoint{4.300402in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{4.302560in}{0.799922in}}%
\pgfpathlineto{\pgfqpoint{4.304717in}{0.799320in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{0.792995in}}%
\pgfpathlineto{\pgfqpoint{4.309031in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{0.788251in}}%
\pgfpathlineto{\pgfqpoint{4.313346in}{0.779667in}}%
\pgfpathlineto{\pgfqpoint{4.321974in}{0.784863in}}%
\pgfpathmoveto{\pgfqpoint{4.326289in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{4.330603in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{4.332760in}{0.799546in}}%
\pgfpathlineto{\pgfqpoint{4.334918in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{4.343546in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{4.345704in}{0.811895in}}%
\pgfpathlineto{\pgfqpoint{4.347861in}{0.817692in}}%
\pgfpathlineto{\pgfqpoint{4.350018in}{0.817241in}}%
\pgfpathlineto{\pgfqpoint{4.354332in}{0.820403in}}%
\pgfpathlineto{\pgfqpoint{4.356490in}{0.820403in}}%
\pgfpathlineto{\pgfqpoint{4.360804in}{0.827782in}}%
\pgfpathlineto{\pgfqpoint{4.362961in}{0.822737in}}%
\pgfpathlineto{\pgfqpoint{4.365118in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{0.829891in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{4.373747in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{4.378062in}{0.844047in}}%
\pgfpathlineto{\pgfqpoint{4.388848in}{0.848188in}}%
\pgfpathlineto{\pgfqpoint{4.395319in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{0.840282in}}%
\pgfpathlineto{\pgfqpoint{4.406105in}{0.829364in}}%
\pgfpathlineto{\pgfqpoint{4.408262in}{0.821608in}}%
\pgfpathlineto{\pgfqpoint{4.410420in}{0.824017in}}%
\pgfpathlineto{\pgfqpoint{4.423363in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{4.425520in}{0.801880in}}%
\pgfpathlineto{\pgfqpoint{4.427677in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{4.431992in}{0.799997in}}%
\pgfpathlineto{\pgfqpoint{4.436306in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{4.440621in}{0.805494in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.808130in}}%
\pgfpathlineto{\pgfqpoint{4.447092in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{4.451407in}{0.819274in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{0.823114in}}%
\pgfpathlineto{\pgfqpoint{4.460035in}{0.823942in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{4.464350in}{0.826653in}}%
\pgfpathlineto{\pgfqpoint{4.466507in}{0.835086in}}%
\pgfpathlineto{\pgfqpoint{4.468664in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{0.832903in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{0.844574in}}%
\pgfpathlineto{\pgfqpoint{4.475136in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{4.479450in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{4.485922in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{4.490236in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{4.492393in}{0.863248in}}%
\pgfpathlineto{\pgfqpoint{4.498865in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{4.501022in}{0.858504in}}%
\pgfpathlineto{\pgfqpoint{4.503179in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{4.505337in}{0.860462in}}%
\pgfpathlineto{\pgfqpoint{4.507494in}{0.860386in}}%
\pgfpathlineto{\pgfqpoint{4.511808in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{4.513965in}{0.846381in}}%
\pgfpathlineto{\pgfqpoint{4.516123in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{4.518280in}{0.846983in}}%
\pgfpathlineto{\pgfqpoint{4.522594in}{0.837119in}}%
\pgfpathlineto{\pgfqpoint{4.526909in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{4.529066in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{4.531223in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{4.537695in}{0.813325in}}%
\pgfpathlineto{\pgfqpoint{4.539852in}{0.814455in}}%
\pgfpathlineto{\pgfqpoint{4.542009in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{4.546323in}{0.815659in}}%
\pgfpathlineto{\pgfqpoint{4.548481in}{0.816262in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{4.559267in}{0.831472in}}%
\pgfpathlineto{\pgfqpoint{4.561424in}{0.830192in}}%
\pgfpathlineto{\pgfqpoint{4.563581in}{0.836140in}}%
\pgfpathlineto{\pgfqpoint{4.565738in}{0.836442in}}%
\pgfpathlineto{\pgfqpoint{4.567895in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{0.838173in}}%
\pgfpathlineto{\pgfqpoint{4.572210in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{0.841863in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{4.578681in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{4.580839in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{4.582996in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{4.585153in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{4.587310in}{0.848414in}}%
\pgfpathlineto{\pgfqpoint{4.589467in}{0.849016in}}%
\pgfpathlineto{\pgfqpoint{4.591625in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{4.593782in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{4.595939in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{4.600253in}{0.869272in}}%
\pgfpathlineto{\pgfqpoint{4.602411in}{0.859257in}}%
\pgfpathlineto{\pgfqpoint{4.604568in}{0.857299in}}%
\pgfpathlineto{\pgfqpoint{4.606725in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{4.608882in}{0.863323in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{0.875295in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.875446in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{0.872660in}}%
\pgfpathlineto{\pgfqpoint{4.621825in}{0.864980in}}%
\pgfpathlineto{\pgfqpoint{4.623983in}{0.867766in}}%
\pgfpathlineto{\pgfqpoint{4.626140in}{0.863398in}}%
\pgfpathmoveto{\pgfqpoint{4.634769in}{0.856471in}}%
\pgfpathlineto{\pgfqpoint{4.636926in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{4.639083in}{0.847812in}}%
\pgfpathlineto{\pgfqpoint{4.641240in}{0.838098in}}%
\pgfpathlineto{\pgfqpoint{4.645555in}{0.833204in}}%
\pgfpathlineto{\pgfqpoint{4.647712in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{4.649869in}{0.831246in}}%
\pgfpathlineto{\pgfqpoint{4.652026in}{0.833806in}}%
\pgfpathlineto{\pgfqpoint{4.656341in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{4.662812in}{0.831472in}}%
\pgfpathlineto{\pgfqpoint{4.664970in}{0.838399in}}%
\pgfpathlineto{\pgfqpoint{4.667127in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{4.693013in}{0.864980in}}%
\pgfpathlineto{\pgfqpoint{4.697328in}{0.860612in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{4.705956in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{4.708114in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{4.710271in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{4.712428in}{0.876425in}}%
\pgfpathlineto{\pgfqpoint{4.714585in}{0.879361in}}%
\pgfpathlineto{\pgfqpoint{4.716742in}{0.875597in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.887569in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{0.886515in}}%
\pgfpathlineto{\pgfqpoint{4.729686in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{4.731843in}{0.882524in}}%
\pgfpathlineto{\pgfqpoint{4.734000in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{4.738314in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{4.740472in}{0.873714in}}%
\pgfpathlineto{\pgfqpoint{4.744786in}{0.871229in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{4.751258in}{0.861516in}}%
\pgfpathlineto{\pgfqpoint{4.755572in}{0.851200in}}%
\pgfpathlineto{\pgfqpoint{4.757729in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{4.762044in}{0.843595in}}%
\pgfpathlineto{\pgfqpoint{4.766358in}{0.843143in}}%
\pgfpathlineto{\pgfqpoint{4.770672in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{4.777144in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{4.790087in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{4.792244in}{0.859935in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{0.871530in}}%
\pgfpathlineto{\pgfqpoint{4.796559in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{4.798716in}{0.869723in}}%
\pgfpathlineto{\pgfqpoint{4.803030in}{0.871003in}}%
\pgfpathlineto{\pgfqpoint{4.805188in}{0.876048in}}%
\pgfpathlineto{\pgfqpoint{4.807345in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{4.813816in}{0.880416in}}%
\pgfpathlineto{\pgfqpoint{4.818131in}{0.893969in}}%
\pgfpathlineto{\pgfqpoint{4.820288in}{0.892388in}}%
\pgfpathlineto{\pgfqpoint{4.822445in}{0.885762in}}%
\pgfpathlineto{\pgfqpoint{4.824602in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{0.892463in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{0.908577in}}%
\pgfpathlineto{\pgfqpoint{4.835388in}{0.906092in}}%
\pgfpathlineto{\pgfqpoint{4.837546in}{0.903156in}}%
\pgfpathlineto{\pgfqpoint{4.839703in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{0.904059in}}%
\pgfpathlineto{\pgfqpoint{4.844017in}{0.908426in}}%
\pgfpathlineto{\pgfqpoint{4.856960in}{0.882449in}}%
\pgfpathlineto{\pgfqpoint{4.859118in}{0.885536in}}%
\pgfpathlineto{\pgfqpoint{4.861275in}{0.882298in}}%
\pgfpathlineto{\pgfqpoint{4.863432in}{0.874994in}}%
\pgfpathlineto{\pgfqpoint{4.865589in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{4.867746in}{0.871982in}}%
\pgfpathlineto{\pgfqpoint{4.869904in}{0.865431in}}%
\pgfpathlineto{\pgfqpoint{4.872061in}{0.864829in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{0.854287in}}%
\pgfpathlineto{\pgfqpoint{4.876375in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{4.878532in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{4.885004in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{4.889318in}{0.867088in}}%
\pgfpathlineto{\pgfqpoint{4.895790in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{4.897947in}{0.879663in}}%
\pgfpathlineto{\pgfqpoint{4.902262in}{0.881771in}}%
\pgfpathlineto{\pgfqpoint{4.904419in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{4.906576in}{0.884557in}}%
\pgfpathlineto{\pgfqpoint{4.908733in}{0.883051in}}%
\pgfpathlineto{\pgfqpoint{4.910891in}{0.895099in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{0.889225in}}%
\pgfpathlineto{\pgfqpoint{4.915205in}{0.894798in}}%
\pgfpathlineto{\pgfqpoint{4.917362in}{0.893743in}}%
\pgfpathlineto{\pgfqpoint{4.919519in}{0.899014in}}%
\pgfpathlineto{\pgfqpoint{4.921677in}{0.894270in}}%
\pgfpathlineto{\pgfqpoint{4.928148in}{0.899014in}}%
\pgfpathlineto{\pgfqpoint{4.930305in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{4.936777in}{0.913697in}}%
\pgfpathlineto{\pgfqpoint{4.938934in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{4.941091in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{4.943249in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{4.945406in}{0.908351in}}%
\pgfpathlineto{\pgfqpoint{4.947563in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{4.949720in}{0.905189in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{0.920399in}}%
\pgfpathlineto{\pgfqpoint{4.954035in}{0.921829in}}%
\pgfpathlineto{\pgfqpoint{4.958349in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{0.912116in}}%
\pgfpathlineto{\pgfqpoint{4.964821in}{0.909481in}}%
\pgfpathlineto{\pgfqpoint{4.966978in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{4.969135in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{4.971292in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{4.973449in}{0.898412in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{0.878910in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{0.879738in}}%
\pgfpathlineto{\pgfqpoint{4.986393in}{0.876274in}}%
\pgfpathlineto{\pgfqpoint{4.990707in}{0.876651in}}%
\pgfpathlineto{\pgfqpoint{4.992864in}{0.873488in}}%
\pgfpathlineto{\pgfqpoint{5.001493in}{0.877780in}}%
\pgfpathlineto{\pgfqpoint{5.018751in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{5.020908in}{0.900068in}}%
\pgfpathlineto{\pgfqpoint{5.025222in}{0.908878in}}%
\pgfpathlineto{\pgfqpoint{5.027379in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{5.029537in}{0.908577in}}%
\pgfpathlineto{\pgfqpoint{5.031694in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{5.033851in}{0.911363in}}%
\pgfpathlineto{\pgfqpoint{5.036008in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{5.038165in}{0.916709in}}%
\pgfpathlineto{\pgfqpoint{5.040323in}{0.915504in}}%
\pgfpathlineto{\pgfqpoint{5.042480in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{5.046794in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{5.051109in}{0.923486in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{0.933275in}}%
\pgfpathlineto{\pgfqpoint{5.055423in}{0.929811in}}%
\pgfpathlineto{\pgfqpoint{5.061895in}{0.937115in}}%
\pgfpathlineto{\pgfqpoint{5.064052in}{0.936061in}}%
\pgfpathlineto{\pgfqpoint{5.066209in}{0.929510in}}%
\pgfpathlineto{\pgfqpoint{5.068366in}{0.930790in}}%
\pgfpathlineto{\pgfqpoint{5.070523in}{0.926649in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{0.930413in}}%
\pgfpathlineto{\pgfqpoint{5.076995in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{5.085624in}{0.914224in}}%
\pgfpathlineto{\pgfqpoint{5.094253in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{5.098567in}{0.897508in}}%
\pgfpathlineto{\pgfqpoint{5.100724in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{5.105039in}{0.890204in}}%
\pgfpathlineto{\pgfqpoint{5.107196in}{0.889677in}}%
\pgfpathlineto{\pgfqpoint{5.115825in}{0.895400in}}%
\pgfpathlineto{\pgfqpoint{5.120139in}{0.908201in}}%
\pgfpathlineto{\pgfqpoint{5.122296in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{5.124453in}{0.911589in}}%
\pgfpathlineto{\pgfqpoint{5.126611in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{5.128768in}{0.916785in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{0.920098in}}%
\pgfpathlineto{\pgfqpoint{5.135240in}{0.917613in}}%
\pgfpathlineto{\pgfqpoint{5.139554in}{0.928757in}}%
\pgfpathlineto{\pgfqpoint{5.143868in}{0.927100in}}%
\pgfpathlineto{\pgfqpoint{5.148183in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{5.150340in}{0.937491in}}%
\pgfpathlineto{\pgfqpoint{5.152497in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{5.154654in}{0.941332in}}%
\pgfpathlineto{\pgfqpoint{5.156812in}{0.935985in}}%
\pgfpathlineto{\pgfqpoint{5.163283in}{0.944494in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{5.167598in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{5.169755in}{0.953078in}}%
\pgfpathlineto{\pgfqpoint{5.171912in}{0.955488in}}%
\pgfpathlineto{\pgfqpoint{5.174069in}{0.955412in}}%
\pgfpathlineto{\pgfqpoint{5.178384in}{0.958575in}}%
\pgfpathlineto{\pgfqpoint{5.180541in}{0.958198in}}%
\pgfpathlineto{\pgfqpoint{5.187012in}{0.944720in}}%
\pgfpathlineto{\pgfqpoint{5.189170in}{0.948560in}}%
\pgfpathlineto{\pgfqpoint{5.199956in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{5.204270in}{0.922055in}}%
\pgfpathlineto{\pgfqpoint{5.206427in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{5.210742in}{0.912493in}}%
\pgfpathlineto{\pgfqpoint{5.212899in}{0.909029in}}%
\pgfpathlineto{\pgfqpoint{5.215056in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{0.908502in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{0.908728in}}%
\pgfpathlineto{\pgfqpoint{5.230156in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{0.925143in}}%
\pgfpathlineto{\pgfqpoint{5.234471in}{0.920173in}}%
\pgfpathlineto{\pgfqpoint{5.236628in}{0.928682in}}%
\pgfpathlineto{\pgfqpoint{5.238785in}{0.930639in}}%
\pgfpathlineto{\pgfqpoint{5.240942in}{0.929660in}}%
\pgfpathlineto{\pgfqpoint{5.243100in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{5.245257in}{0.938169in}}%
\pgfpathlineto{\pgfqpoint{5.247414in}{0.939223in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{0.945322in}}%
\pgfpathlineto{\pgfqpoint{5.251728in}{0.941708in}}%
\pgfpathlineto{\pgfqpoint{5.253886in}{0.943365in}}%
\pgfpathlineto{\pgfqpoint{5.256043in}{0.942386in}}%
\pgfpathlineto{\pgfqpoint{5.258200in}{0.943440in}}%
\pgfpathlineto{\pgfqpoint{5.260357in}{0.942687in}}%
\pgfpathlineto{\pgfqpoint{5.266829in}{0.947054in}}%
\pgfpathlineto{\pgfqpoint{5.271143in}{0.967535in}}%
\pgfpathlineto{\pgfqpoint{5.273300in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{5.279772in}{0.970246in}}%
\pgfpathlineto{\pgfqpoint{5.294872in}{0.972279in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{5.307816in}{0.950518in}}%
\pgfpathlineto{\pgfqpoint{5.309973in}{0.950669in}}%
\pgfpathlineto{\pgfqpoint{5.312130in}{0.940503in}}%
\pgfpathlineto{\pgfqpoint{5.314287in}{0.942687in}}%
\pgfpathlineto{\pgfqpoint{5.320759in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{5.322916in}{0.931919in}}%
\pgfpathlineto{\pgfqpoint{5.325073in}{0.921679in}}%
\pgfpathlineto{\pgfqpoint{5.327230in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{5.329388in}{0.924992in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{0.924013in}}%
\pgfpathlineto{\pgfqpoint{5.338016in}{0.928079in}}%
\pgfpathlineto{\pgfqpoint{5.340174in}{0.940805in}}%
\pgfpathlineto{\pgfqpoint{5.342331in}{0.935007in}}%
\pgfpathlineto{\pgfqpoint{5.355274in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{5.357431in}{0.950593in}}%
\pgfpathlineto{\pgfqpoint{5.359588in}{0.957521in}}%
\pgfpathlineto{\pgfqpoint{5.361746in}{0.957671in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{5.366060in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{5.368217in}{0.960231in}}%
\pgfpathlineto{\pgfqpoint{5.370374in}{0.960608in}}%
\pgfpathlineto{\pgfqpoint{5.374689in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{5.376846in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{5.379003in}{0.968439in}}%
\pgfpathlineto{\pgfqpoint{5.381161in}{0.974086in}}%
\pgfpathlineto{\pgfqpoint{5.383318in}{0.964674in}}%
\pgfpathlineto{\pgfqpoint{5.385475in}{0.972128in}}%
\pgfpathlineto{\pgfqpoint{5.387632in}{0.972354in}}%
\pgfpathlineto{\pgfqpoint{5.391947in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.981917in}}%
\pgfpathlineto{\pgfqpoint{5.398418in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{5.404890in}{0.987339in}}%
\pgfpathlineto{\pgfqpoint{5.407047in}{0.982670in}}%
\pgfpathlineto{\pgfqpoint{5.409204in}{0.982971in}}%
\pgfpathlineto{\pgfqpoint{5.411361in}{0.976571in}}%
\pgfpathlineto{\pgfqpoint{5.413519in}{0.978981in}}%
\pgfpathlineto{\pgfqpoint{5.419990in}{0.969117in}}%
\pgfpathlineto{\pgfqpoint{5.422147in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{5.424305in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{5.426462in}{0.946301in}}%
\pgfpathlineto{\pgfqpoint{5.428619in}{0.952551in}}%
\pgfpathlineto{\pgfqpoint{5.430776in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{5.435091in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{5.439405in}{0.937943in}}%
\pgfpathlineto{\pgfqpoint{5.443719in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{5.445877in}{0.946452in}}%
\pgfpathlineto{\pgfqpoint{5.448034in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{5.450191in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{5.452348in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{5.460977in}{0.961662in}}%
\pgfpathlineto{\pgfqpoint{5.465291in}{0.968740in}}%
\pgfpathlineto{\pgfqpoint{5.467449in}{0.976496in}}%
\pgfpathlineto{\pgfqpoint{5.469606in}{0.978454in}}%
\pgfpathlineto{\pgfqpoint{5.471763in}{0.974463in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{0.974764in}}%
\pgfpathlineto{\pgfqpoint{5.480392in}{0.982369in}}%
\pgfpathlineto{\pgfqpoint{5.482549in}{0.993061in}}%
\pgfpathlineto{\pgfqpoint{5.484706in}{0.987263in}}%
\pgfpathlineto{\pgfqpoint{5.486863in}{0.986284in}}%
\pgfpathlineto{\pgfqpoint{5.489021in}{0.991857in}}%
\pgfpathlineto{\pgfqpoint{5.493335in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{5.497649in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{5.499807in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{1.008347in}}%
\pgfpathlineto{\pgfqpoint{5.504121in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{5.506278in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{5.508435in}{1.016780in}}%
\pgfpathlineto{\pgfqpoint{5.510593in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{5.512750in}{1.017910in}}%
\pgfpathlineto{\pgfqpoint{5.514907in}{1.013693in}}%
\pgfpathlineto{\pgfqpoint{5.517064in}{1.021373in}}%
\pgfpathlineto{\pgfqpoint{5.521379in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.523536in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{5.530007in}{1.000591in}}%
\pgfpathlineto{\pgfqpoint{5.534322in}{0.984327in}}%
\pgfpathlineto{\pgfqpoint{5.536479in}{0.987715in}}%
\pgfpathlineto{\pgfqpoint{5.540793in}{0.980487in}}%
\pgfpathlineto{\pgfqpoint{5.542951in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{5.545108in}{0.973183in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{0.966029in}}%
\pgfpathlineto{\pgfqpoint{5.549422in}{0.966180in}}%
\pgfpathlineto{\pgfqpoint{5.551579in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{5.555894in}{0.964373in}}%
\pgfpathlineto{\pgfqpoint{5.558051in}{0.965803in}}%
\pgfpathlineto{\pgfqpoint{5.560208in}{0.970698in}}%
\pgfpathlineto{\pgfqpoint{5.562365in}{0.971300in}}%
\pgfpathlineto{\pgfqpoint{5.575309in}{0.993061in}}%
\pgfpathlineto{\pgfqpoint{5.577466in}{0.988092in}}%
\pgfpathlineto{\pgfqpoint{5.579623in}{0.995094in}}%
\pgfpathlineto{\pgfqpoint{5.581780in}{0.992082in}}%
\pgfpathlineto{\pgfqpoint{5.583937in}{0.994643in}}%
\pgfpathlineto{\pgfqpoint{5.586095in}{1.003528in}}%
\pgfpathlineto{\pgfqpoint{5.590409in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{5.592566in}{1.007820in}}%
\pgfpathlineto{\pgfqpoint{5.599038in}{1.003528in}}%
\pgfpathlineto{\pgfqpoint{5.603352in}{1.014521in}}%
\pgfpathlineto{\pgfqpoint{5.605509in}{1.005034in}}%
\pgfpathlineto{\pgfqpoint{5.607667in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{5.609824in}{1.010154in}}%
\pgfpathlineto{\pgfqpoint{5.611981in}{1.022051in}}%
\pgfpathlineto{\pgfqpoint{5.614138in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{5.618453in}{1.031388in}}%
\pgfpathlineto{\pgfqpoint{5.620610in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{5.622767in}{1.028000in}}%
\pgfpathlineto{\pgfqpoint{5.624924in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{5.627082in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{5.631396in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{5.633553in}{1.031764in}}%
\pgfpathlineto{\pgfqpoint{5.635710in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{5.640025in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{5.642182in}{1.019641in}}%
\pgfpathlineto{\pgfqpoint{5.644339in}{1.011961in}}%
\pgfpathlineto{\pgfqpoint{5.650811in}{1.007519in}}%
\pgfpathlineto{\pgfqpoint{5.655125in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{5.661597in}{0.986586in}}%
\pgfpathlineto{\pgfqpoint{5.663754in}{0.986435in}}%
\pgfpathlineto{\pgfqpoint{5.668068in}{0.979508in}}%
\pgfpathlineto{\pgfqpoint{5.670226in}{0.981014in}}%
\pgfpathlineto{\pgfqpoint{5.676697in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{5.681012in}{0.990727in}}%
\pgfpathlineto{\pgfqpoint{5.687483in}{1.006389in}}%
\pgfpathlineto{\pgfqpoint{5.689640in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{5.691798in}{1.008046in}}%
\pgfpathlineto{\pgfqpoint{5.698269in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{5.700426in}{1.020018in}}%
\pgfpathlineto{\pgfqpoint{5.702584in}{1.018136in}}%
\pgfpathlineto{\pgfqpoint{5.704741in}{1.021072in}}%
\pgfpathlineto{\pgfqpoint{5.706898in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{5.711212in}{1.021750in}}%
\pgfpathlineto{\pgfqpoint{5.713370in}{1.022428in}}%
\pgfpathlineto{\pgfqpoint{5.715527in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{5.717684in}{1.032819in}}%
\pgfpathlineto{\pgfqpoint{5.719841in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{5.721998in}{1.027472in}}%
\pgfpathlineto{\pgfqpoint{5.724156in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{5.726313in}{1.028000in}}%
\pgfpathlineto{\pgfqpoint{5.728470in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{5.732784in}{1.046749in}}%
\pgfpathlineto{\pgfqpoint{5.734942in}{1.031539in}}%
\pgfpathlineto{\pgfqpoint{5.739256in}{1.048179in}}%
\pgfpathlineto{\pgfqpoint{5.741413in}{1.045017in}}%
\pgfpathlineto{\pgfqpoint{5.743570in}{1.044716in}}%
\pgfpathlineto{\pgfqpoint{5.745728in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{5.747885in}{1.042833in}}%
\pgfpathlineto{\pgfqpoint{5.750042in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{5.752199in}{1.038315in}}%
\pgfpathlineto{\pgfqpoint{5.754356in}{1.029581in}}%
\pgfpathlineto{\pgfqpoint{5.756514in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{5.762985in}{1.014898in}}%
\pgfpathlineto{\pgfqpoint{5.769457in}{1.010229in}}%
\pgfpathlineto{\pgfqpoint{5.773771in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{5.775928in}{0.999311in}}%
\pgfpathlineto{\pgfqpoint{5.778086in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{5.782400in}{1.000139in}}%
\pgfpathlineto{\pgfqpoint{5.784557in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{5.788872in}{1.008573in}}%
\pgfpathlineto{\pgfqpoint{5.791029in}{1.007519in}}%
\pgfpathlineto{\pgfqpoint{5.793186in}{1.011359in}}%
\pgfpathlineto{\pgfqpoint{5.795343in}{1.024611in}}%
\pgfpathlineto{\pgfqpoint{5.801815in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{5.803972in}{1.029581in}}%
\pgfpathlineto{\pgfqpoint{5.808286in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{5.810444in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{5.812601in}{1.039068in}}%
\pgfpathlineto{\pgfqpoint{5.814758in}{1.036734in}}%
\pgfpathlineto{\pgfqpoint{5.816915in}{1.049083in}}%
\pgfpathlineto{\pgfqpoint{5.819072in}{1.041854in}}%
\pgfpathlineto{\pgfqpoint{5.823387in}{1.052396in}}%
\pgfpathlineto{\pgfqpoint{5.825544in}{1.041553in}}%
\pgfpathlineto{\pgfqpoint{5.827701in}{1.052321in}}%
\pgfpathlineto{\pgfqpoint{5.836330in}{1.044113in}}%
\pgfpathlineto{\pgfqpoint{5.842802in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{5.844959in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{5.847116in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{5.849273in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{5.851430in}{1.074910in}}%
\pgfpathlineto{\pgfqpoint{5.855745in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{5.857902in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{5.866531in}{1.060152in}}%
\pgfpathlineto{\pgfqpoint{5.868688in}{1.050062in}}%
\pgfpathlineto{\pgfqpoint{5.870845in}{1.050514in}}%
\pgfpathlineto{\pgfqpoint{5.875160in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{5.877317in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{5.879474in}{1.036358in}}%
\pgfpathlineto{\pgfqpoint{5.881631in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{5.883789in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{5.888103in}{1.023858in}}%
\pgfpathlineto{\pgfqpoint{5.894575in}{1.019039in}}%
\pgfpathlineto{\pgfqpoint{5.898889in}{1.023933in}}%
\pgfpathlineto{\pgfqpoint{5.901046in}{1.024686in}}%
\pgfpathlineto{\pgfqpoint{5.907518in}{1.035755in}}%
\pgfpathlineto{\pgfqpoint{5.909675in}{1.035680in}}%
\pgfpathlineto{\pgfqpoint{5.913989in}{1.042306in}}%
\pgfpathlineto{\pgfqpoint{5.916147in}{1.044264in}}%
\pgfpathlineto{\pgfqpoint{5.924775in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{5.926933in}{1.055333in}}%
\pgfpathlineto{\pgfqpoint{5.931247in}{1.064670in}}%
\pgfpathlineto{\pgfqpoint{5.935561in}{1.067456in}}%
\pgfpathlineto{\pgfqpoint{5.939876in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{5.946347in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{5.948505in}{1.075964in}}%
\pgfpathlineto{\pgfqpoint{5.950662in}{1.077621in}}%
\pgfpathlineto{\pgfqpoint{5.952819in}{1.082892in}}%
\pgfpathlineto{\pgfqpoint{5.957133in}{1.078675in}}%
\pgfpathlineto{\pgfqpoint{5.959291in}{1.085678in}}%
\pgfpathlineto{\pgfqpoint{5.965762in}{1.086883in}}%
\pgfpathlineto{\pgfqpoint{5.967919in}{1.090346in}}%
\pgfpathlineto{\pgfqpoint{5.970077in}{1.088614in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{1.082139in}}%
\pgfpathlineto{\pgfqpoint{5.976548in}{1.079955in}}%
\pgfpathlineto{\pgfqpoint{5.987334in}{1.058796in}}%
\pgfpathlineto{\pgfqpoint{5.989491in}{1.058194in}}%
\pgfpathlineto{\pgfqpoint{6.000277in}{1.044640in}}%
\pgfpathlineto{\pgfqpoint{6.002435in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{6.004592in}{1.041854in}}%
\pgfpathlineto{\pgfqpoint{6.011063in}{1.042683in}}%
\pgfpathlineto{\pgfqpoint{6.013221in}{1.045770in}}%
\pgfpathlineto{\pgfqpoint{6.015378in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{6.017535in}{1.047577in}}%
\pgfpathlineto{\pgfqpoint{6.019692in}{1.055257in}}%
\pgfpathlineto{\pgfqpoint{6.021849in}{1.053375in}}%
\pgfpathlineto{\pgfqpoint{6.024007in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{6.026164in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{6.028321in}{1.059926in}}%
\pgfpathlineto{\pgfqpoint{6.036950in}{1.073103in}}%
\pgfpathlineto{\pgfqpoint{6.039107in}{1.070769in}}%
\pgfpathlineto{\pgfqpoint{6.043421in}{1.077847in}}%
\pgfpathlineto{\pgfqpoint{6.045579in}{1.086205in}}%
\pgfpathlineto{\pgfqpoint{6.052050in}{1.080106in}}%
\pgfpathlineto{\pgfqpoint{6.054207in}{1.092605in}}%
\pgfpathlineto{\pgfqpoint{6.056365in}{1.084849in}}%
\pgfpathlineto{\pgfqpoint{6.058522in}{1.091250in}}%
\pgfpathlineto{\pgfqpoint{6.060679in}{1.090723in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{1.093057in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{1.102469in}}%
\pgfpathlineto{\pgfqpoint{6.067151in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{6.069308in}{1.094337in}}%
\pgfpathlineto{\pgfqpoint{6.071465in}{1.107966in}}%
\pgfpathlineto{\pgfqpoint{6.073622in}{1.104352in}}%
\pgfpathlineto{\pgfqpoint{6.075779in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{6.077937in}{1.101039in}}%
\pgfpathlineto{\pgfqpoint{6.080094in}{1.099758in}}%
\pgfpathlineto{\pgfqpoint{6.082251in}{1.104502in}}%
\pgfpathlineto{\pgfqpoint{6.084408in}{1.103900in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{1.093433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.772700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788478in}{0.453706in}}%
\pgfpathlineto{\pgfqpoint{0.790635in}{0.452674in}}%
\pgfpathlineto{\pgfqpoint{0.794949in}{0.446903in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.447630in}}%
\pgfpathlineto{\pgfqpoint{0.807893in}{0.435004in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{0.429927in}}%
\pgfpathlineto{\pgfqpoint{0.812207in}{0.429194in}}%
\pgfpathlineto{\pgfqpoint{0.818679in}{0.416431in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{0.416403in}}%
\pgfpathlineto{\pgfqpoint{0.822993in}{0.413219in}}%
\pgfpathlineto{\pgfqpoint{0.825150in}{0.406660in}}%
\pgfpathlineto{\pgfqpoint{0.833779in}{0.409154in}}%
\pgfpathlineto{\pgfqpoint{0.851037in}{0.425191in}}%
\pgfpathlineto{\pgfqpoint{0.853194in}{0.428980in}}%
\pgfpathlineto{\pgfqpoint{0.855351in}{0.429437in}}%
\pgfpathlineto{\pgfqpoint{0.859666in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{0.435751in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{0.441263in}}%
\pgfpathlineto{\pgfqpoint{0.870452in}{0.438913in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{0.440598in}}%
\pgfpathlineto{\pgfqpoint{0.874766in}{0.444753in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{0.442930in}}%
\pgfpathlineto{\pgfqpoint{0.879080in}{0.443227in}}%
\pgfpathlineto{\pgfqpoint{0.881238in}{0.447414in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{0.447989in}}%
\pgfpathlineto{\pgfqpoint{0.885552in}{0.454998in}}%
\pgfpathlineto{\pgfqpoint{0.889866in}{0.452203in}}%
\pgfpathlineto{\pgfqpoint{0.894181in}{0.457878in}}%
\pgfpathlineto{\pgfqpoint{0.902810in}{0.460814in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{0.455078in}}%
\pgfpathlineto{\pgfqpoint{0.911438in}{0.454803in}}%
\pgfpathlineto{\pgfqpoint{0.917910in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{0.930853in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{0.933010in}{0.425166in}}%
\pgfpathlineto{\pgfqpoint{0.935168in}{0.422578in}}%
\pgfpathlineto{\pgfqpoint{0.937325in}{0.415802in}}%
\pgfpathlineto{\pgfqpoint{0.941639in}{0.414212in}}%
\pgfpathlineto{\pgfqpoint{0.945954in}{0.417016in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{0.419614in}}%
\pgfpathlineto{\pgfqpoint{0.958897in}{0.429551in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{0.428466in}}%
\pgfpathlineto{\pgfqpoint{0.965368in}{0.437562in}}%
\pgfpathlineto{\pgfqpoint{0.967526in}{0.437122in}}%
\pgfpathlineto{\pgfqpoint{0.971840in}{0.440749in}}%
\pgfpathlineto{\pgfqpoint{0.976154in}{0.443494in}}%
\pgfpathlineto{\pgfqpoint{0.980469in}{0.448096in}}%
\pgfpathlineto{\pgfqpoint{0.982626in}{0.447369in}}%
\pgfpathlineto{\pgfqpoint{0.984783in}{0.448382in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.452598in}}%
\pgfpathlineto{\pgfqpoint{0.989098in}{0.450349in}}%
\pgfpathlineto{\pgfqpoint{0.991255in}{0.451881in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{0.462760in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.464443in}}%
\pgfpathlineto{\pgfqpoint{1.002041in}{0.458080in}}%
\pgfpathlineto{\pgfqpoint{1.006355in}{0.466858in}}%
\pgfpathlineto{\pgfqpoint{1.010670in}{0.465375in}}%
\pgfpathlineto{\pgfqpoint{1.012827in}{0.468562in}}%
\pgfpathlineto{\pgfqpoint{1.014984in}{0.468711in}}%
\pgfpathlineto{\pgfqpoint{1.019298in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{1.025770in}{0.459405in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{0.443068in}}%
\pgfpathlineto{\pgfqpoint{1.040870in}{0.434760in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{0.430676in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{0.432189in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{0.424153in}}%
\pgfpathlineto{\pgfqpoint{1.053814in}{0.417712in}}%
\pgfpathlineto{\pgfqpoint{1.060285in}{0.424864in}}%
\pgfpathlineto{\pgfqpoint{1.062443in}{0.423862in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{0.435606in}}%
\pgfpathlineto{\pgfqpoint{1.073229in}{0.435207in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{1.079700in}{0.443929in}}%
\pgfpathlineto{\pgfqpoint{1.084015in}{0.448274in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{1.090486in}{0.454419in}}%
\pgfpathlineto{\pgfqpoint{1.096958in}{0.455633in}}%
\pgfpathlineto{\pgfqpoint{1.103429in}{0.462387in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{0.469777in}}%
\pgfpathlineto{\pgfqpoint{1.112058in}{0.474360in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{0.472789in}}%
\pgfpathlineto{\pgfqpoint{1.118530in}{0.478751in}}%
\pgfpathlineto{\pgfqpoint{1.120687in}{0.480026in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{0.478358in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{0.481366in}}%
\pgfpathlineto{\pgfqpoint{1.129316in}{0.479718in}}%
\pgfpathlineto{\pgfqpoint{1.133630in}{0.476366in}}%
\pgfpathlineto{\pgfqpoint{1.135787in}{0.476735in}}%
\pgfpathlineto{\pgfqpoint{1.148731in}{0.457736in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{0.451336in}}%
\pgfpathlineto{\pgfqpoint{1.153045in}{0.451708in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{0.446188in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{0.447387in}}%
\pgfpathlineto{\pgfqpoint{1.159517in}{0.440685in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{0.439600in}}%
\pgfpathlineto{\pgfqpoint{1.163831in}{0.436184in}}%
\pgfpathlineto{\pgfqpoint{1.168145in}{0.436885in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{0.440200in}}%
\pgfpathlineto{\pgfqpoint{1.174617in}{0.440454in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{0.452203in}}%
\pgfpathlineto{\pgfqpoint{1.185403in}{0.450915in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.458148in}}%
\pgfpathlineto{\pgfqpoint{1.204818in}{0.469920in}}%
\pgfpathlineto{\pgfqpoint{1.206975in}{0.468307in}}%
\pgfpathlineto{\pgfqpoint{1.215604in}{0.476917in}}%
\pgfpathlineto{\pgfqpoint{1.219918in}{0.483029in}}%
\pgfpathlineto{\pgfqpoint{1.222075in}{0.485852in}}%
\pgfpathlineto{\pgfqpoint{1.224233in}{0.485565in}}%
\pgfpathlineto{\pgfqpoint{1.230704in}{0.490608in}}%
\pgfpathlineto{\pgfqpoint{1.232861in}{0.492521in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{0.490136in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{0.492851in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{0.492227in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{0.477308in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{0.464066in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{1.273848in}{0.448099in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{0.445760in}}%
\pgfpathlineto{\pgfqpoint{1.278163in}{0.448306in}}%
\pgfpathlineto{\pgfqpoint{1.282477in}{0.447732in}}%
\pgfpathlineto{\pgfqpoint{1.295420in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{0.461309in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{0.469638in}}%
\pgfpathlineto{\pgfqpoint{1.306206in}{0.469629in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{0.481091in}}%
\pgfpathlineto{\pgfqpoint{1.321307in}{0.479609in}}%
\pgfpathlineto{\pgfqpoint{1.325621in}{0.483605in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{0.490354in}}%
\pgfpathlineto{\pgfqpoint{1.334250in}{0.496759in}}%
\pgfpathlineto{\pgfqpoint{1.336407in}{0.493036in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{0.496927in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{0.497535in}}%
\pgfpathlineto{\pgfqpoint{1.345036in}{0.501836in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.498400in}}%
\pgfpathlineto{\pgfqpoint{1.349350in}{0.501091in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{0.502685in}}%
\pgfpathlineto{\pgfqpoint{1.360136in}{0.499260in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{0.487907in}}%
\pgfpathlineto{\pgfqpoint{1.370922in}{0.482182in}}%
\pgfpathlineto{\pgfqpoint{1.373080in}{0.481484in}}%
\pgfpathlineto{\pgfqpoint{1.375237in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{0.475689in}}%
\pgfpathlineto{\pgfqpoint{1.383866in}{0.461583in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.461050in}}%
\pgfpathlineto{\pgfqpoint{1.388180in}{0.458431in}}%
\pgfpathlineto{\pgfqpoint{1.392494in}{0.459313in}}%
\pgfpathlineto{\pgfqpoint{1.405438in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{1.420538in}{0.485192in}}%
\pgfpathlineto{\pgfqpoint{1.422695in}{0.485971in}}%
\pgfpathlineto{\pgfqpoint{1.427010in}{0.493450in}}%
\pgfpathlineto{\pgfqpoint{1.429167in}{0.491536in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.493632in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{0.494128in}}%
\pgfpathlineto{\pgfqpoint{1.442110in}{0.503411in}}%
\pgfpathlineto{\pgfqpoint{1.444267in}{0.504949in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{0.511561in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{0.508831in}}%
\pgfpathlineto{\pgfqpoint{1.452896in}{0.513209in}}%
\pgfpathlineto{\pgfqpoint{1.461525in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{1.465839in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{0.517629in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.498065in}}%
\pgfpathlineto{\pgfqpoint{1.485254in}{0.497097in}}%
\pgfpathlineto{\pgfqpoint{1.487411in}{0.487369in}}%
\pgfpathlineto{\pgfqpoint{1.489568in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{1.491726in}{0.488604in}}%
\pgfpathlineto{\pgfqpoint{1.496040in}{0.479257in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{0.475548in}}%
\pgfpathlineto{\pgfqpoint{1.500354in}{0.475778in}}%
\pgfpathlineto{\pgfqpoint{1.502512in}{0.472904in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.473808in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{0.481751in}}%
\pgfpathlineto{\pgfqpoint{1.519769in}{0.485420in}}%
\pgfpathlineto{\pgfqpoint{1.528398in}{0.494775in}}%
\pgfpathlineto{\pgfqpoint{1.532712in}{0.497170in}}%
\pgfpathlineto{\pgfqpoint{1.545656in}{0.508098in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{0.506831in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{0.513751in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{0.516545in}}%
\pgfpathlineto{\pgfqpoint{1.558599in}{0.523334in}}%
\pgfpathlineto{\pgfqpoint{1.560756in}{0.520198in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.567228in}{0.525166in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.527591in}}%
\pgfpathlineto{\pgfqpoint{1.575857in}{0.528120in}}%
\pgfpathlineto{\pgfqpoint{1.580171in}{0.527315in}}%
\pgfpathlineto{\pgfqpoint{1.584485in}{0.524861in}}%
\pgfpathlineto{\pgfqpoint{1.597429in}{0.507178in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{0.499773in}}%
\pgfpathlineto{\pgfqpoint{1.601743in}{0.499191in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.496417in}}%
\pgfpathlineto{\pgfqpoint{1.606057in}{0.489066in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{0.487832in}}%
\pgfpathlineto{\pgfqpoint{1.610372in}{0.484362in}}%
\pgfpathlineto{\pgfqpoint{1.612529in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{1.616843in}{0.479166in}}%
\pgfpathlineto{\pgfqpoint{1.647044in}{0.509754in}}%
\pgfpathlineto{\pgfqpoint{1.657830in}{0.517817in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{0.517632in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{0.523353in}}%
\pgfpathlineto{\pgfqpoint{1.666459in}{0.522651in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{0.525972in}}%
\pgfpathlineto{\pgfqpoint{1.670773in}{0.533300in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{0.528328in}}%
\pgfpathlineto{\pgfqpoint{1.677245in}{0.535825in}}%
\pgfpathlineto{\pgfqpoint{1.679402in}{0.536366in}}%
\pgfpathlineto{\pgfqpoint{1.681559in}{0.540819in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.538550in}}%
\pgfpathlineto{\pgfqpoint{1.688031in}{0.540749in}}%
\pgfpathlineto{\pgfqpoint{1.690188in}{0.540948in}}%
\pgfpathlineto{\pgfqpoint{1.694503in}{0.537332in}}%
\pgfpathlineto{\pgfqpoint{1.696660in}{0.536629in}}%
\pgfpathlineto{\pgfqpoint{1.705289in}{0.522927in}}%
\pgfpathlineto{\pgfqpoint{1.709603in}{0.518796in}}%
\pgfpathlineto{\pgfqpoint{1.713917in}{0.510514in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{0.508379in}}%
\pgfpathlineto{\pgfqpoint{1.720389in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{1.722546in}{0.494901in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{0.495400in}}%
\pgfpathlineto{\pgfqpoint{1.726861in}{0.489502in}}%
\pgfpathlineto{\pgfqpoint{1.729018in}{0.488931in}}%
\pgfpathlineto{\pgfqpoint{1.744118in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{1.746275in}{0.506292in}}%
\pgfpathlineto{\pgfqpoint{1.748433in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{1.754904in}{0.514533in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{0.517993in}}%
\pgfpathlineto{\pgfqpoint{1.772162in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{1.776476in}{0.528468in}}%
\pgfpathlineto{\pgfqpoint{1.778634in}{0.528566in}}%
\pgfpathlineto{\pgfqpoint{1.782948in}{0.541568in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{0.536437in}}%
\pgfpathlineto{\pgfqpoint{1.789420in}{0.544789in}}%
\pgfpathlineto{\pgfqpoint{1.800206in}{0.552685in}}%
\pgfpathlineto{\pgfqpoint{1.808834in}{0.549303in}}%
\pgfpathlineto{\pgfqpoint{1.830406in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{1.834721in}{0.509091in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.507962in}}%
\pgfpathlineto{\pgfqpoint{1.841192in}{0.506513in}}%
\pgfpathlineto{\pgfqpoint{1.845507in}{0.507717in}}%
\pgfpathlineto{\pgfqpoint{1.849821in}{0.512634in}}%
\pgfpathlineto{\pgfqpoint{1.856293in}{0.519045in}}%
\pgfpathlineto{\pgfqpoint{1.867079in}{0.531784in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{0.536056in}}%
\pgfpathlineto{\pgfqpoint{1.875708in}{0.535466in}}%
\pgfpathlineto{\pgfqpoint{1.882179in}{0.541976in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{0.541367in}}%
\pgfpathlineto{\pgfqpoint{1.886494in}{0.544154in}}%
\pgfpathlineto{\pgfqpoint{1.890808in}{0.545468in}}%
\pgfpathlineto{\pgfqpoint{1.895122in}{0.552942in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{0.551585in}}%
\pgfpathlineto{\pgfqpoint{1.901594in}{0.558618in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{0.559200in}}%
\pgfpathlineto{\pgfqpoint{1.905908in}{0.563320in}}%
\pgfpathlineto{\pgfqpoint{1.910223in}{0.562858in}}%
\pgfpathlineto{\pgfqpoint{1.912380in}{0.565727in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{1.921009in}{0.562147in}}%
\pgfpathlineto{\pgfqpoint{1.944738in}{0.525391in}}%
\pgfpathlineto{\pgfqpoint{1.946895in}{0.519082in}}%
\pgfpathlineto{\pgfqpoint{1.951210in}{0.520883in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{0.516589in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{0.518512in}}%
\pgfpathlineto{\pgfqpoint{1.957681in}{0.518064in}}%
\pgfpathlineto{\pgfqpoint{1.961996in}{0.522691in}}%
\pgfpathlineto{\pgfqpoint{1.966310in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{0.534636in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{0.547502in}}%
\pgfpathlineto{\pgfqpoint{1.990039in}{0.548057in}}%
\pgfpathlineto{\pgfqpoint{2.009454in}{0.565162in}}%
\pgfpathlineto{\pgfqpoint{2.013769in}{0.569721in}}%
\pgfpathlineto{\pgfqpoint{2.015926in}{0.569252in}}%
\pgfpathlineto{\pgfqpoint{2.020240in}{0.575389in}}%
\pgfpathlineto{\pgfqpoint{2.026712in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{2.028869in}{0.573674in}}%
\pgfpathlineto{\pgfqpoint{2.033183in}{0.573457in}}%
\pgfpathlineto{\pgfqpoint{2.050441in}{0.547268in}}%
\pgfpathlineto{\pgfqpoint{2.054755in}{0.540928in}}%
\pgfpathlineto{\pgfqpoint{2.056913in}{0.539224in}}%
\pgfpathlineto{\pgfqpoint{2.061227in}{0.532670in}}%
\pgfpathlineto{\pgfqpoint{2.063384in}{0.532937in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{0.526263in}}%
\pgfpathlineto{\pgfqpoint{2.074170in}{0.532886in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{0.539817in}}%
\pgfpathlineto{\pgfqpoint{2.091428in}{0.551176in}}%
\pgfpathlineto{\pgfqpoint{2.100057in}{0.556620in}}%
\pgfpathlineto{\pgfqpoint{2.117314in}{0.564906in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{0.575584in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{2.138886in}{0.585160in}}%
\pgfpathlineto{\pgfqpoint{2.141043in}{0.583212in}}%
\pgfpathlineto{\pgfqpoint{2.145358in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{2.153987in}{0.572490in}}%
\pgfpathlineto{\pgfqpoint{2.156144in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{0.566636in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{0.563894in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{0.554174in}}%
\pgfpathlineto{\pgfqpoint{2.171244in}{0.545189in}}%
\pgfpathlineto{\pgfqpoint{2.175559in}{0.546504in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{0.538944in}}%
\pgfpathlineto{\pgfqpoint{2.179873in}{0.541163in}}%
\pgfpathlineto{\pgfqpoint{2.182030in}{0.539860in}}%
\pgfpathlineto{\pgfqpoint{2.186345in}{0.543242in}}%
\pgfpathlineto{\pgfqpoint{2.199288in}{0.559183in}}%
\pgfpathlineto{\pgfqpoint{2.205759in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{2.212231in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{0.570736in}}%
\pgfpathlineto{\pgfqpoint{2.218703in}{0.572698in}}%
\pgfpathlineto{\pgfqpoint{2.220860in}{0.571311in}}%
\pgfpathlineto{\pgfqpoint{2.225174in}{0.577938in}}%
\pgfpathlineto{\pgfqpoint{2.229489in}{0.577760in}}%
\pgfpathlineto{\pgfqpoint{2.238117in}{0.588425in}}%
\pgfpathlineto{\pgfqpoint{2.242432in}{0.593560in}}%
\pgfpathlineto{\pgfqpoint{2.246746in}{0.596398in}}%
\pgfpathlineto{\pgfqpoint{2.253218in}{0.597217in}}%
\pgfpathlineto{\pgfqpoint{2.257532in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{2.268318in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{2.270476in}{0.581371in}}%
\pgfpathlineto{\pgfqpoint{2.272633in}{0.577836in}}%
\pgfpathlineto{\pgfqpoint{2.274790in}{0.568730in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{0.569755in}}%
\pgfpathlineto{\pgfqpoint{2.285576in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{0.551712in}}%
\pgfpathlineto{\pgfqpoint{2.294205in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.296362in}{0.555250in}}%
\pgfpathlineto{\pgfqpoint{2.309305in}{0.570860in}}%
\pgfpathlineto{\pgfqpoint{2.320091in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.326563in}{0.586642in}}%
\pgfpathlineto{\pgfqpoint{2.328720in}{0.586757in}}%
\pgfpathlineto{\pgfqpoint{2.330877in}{0.591384in}}%
\pgfpathlineto{\pgfqpoint{2.333034in}{0.589048in}}%
\pgfpathlineto{\pgfqpoint{2.341663in}{0.597077in}}%
\pgfpathlineto{\pgfqpoint{2.345978in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{2.348135in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{2.352449in}{0.607395in}}%
\pgfpathlineto{\pgfqpoint{2.356764in}{0.614568in}}%
\pgfpathlineto{\pgfqpoint{2.358921in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{2.365392in}{0.615910in}}%
\pgfpathlineto{\pgfqpoint{2.380493in}{0.601764in}}%
\pgfpathlineto{\pgfqpoint{2.382650in}{0.600450in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.402065in}{0.570932in}}%
\pgfpathlineto{\pgfqpoint{2.410694in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{2.417165in}{0.581818in}}%
\pgfpathlineto{\pgfqpoint{2.436580in}{0.602423in}}%
\pgfpathlineto{\pgfqpoint{2.438737in}{0.603068in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{0.601914in}}%
\pgfpathlineto{\pgfqpoint{2.443052in}{0.606236in}}%
\pgfpathlineto{\pgfqpoint{2.445209in}{0.604541in}}%
\pgfpathlineto{\pgfqpoint{2.451680in}{0.611142in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{0.611596in}}%
\pgfpathlineto{\pgfqpoint{2.458152in}{0.612889in}}%
\pgfpathlineto{\pgfqpoint{2.460309in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{0.618612in}}%
\pgfpathlineto{\pgfqpoint{2.468938in}{0.627733in}}%
\pgfpathlineto{\pgfqpoint{2.471095in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{2.479724in}{0.627086in}}%
\pgfpathlineto{\pgfqpoint{2.499139in}{0.602515in}}%
\pgfpathlineto{\pgfqpoint{2.514239in}{0.579908in}}%
\pgfpathlineto{\pgfqpoint{2.527183in}{0.586703in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{0.593243in}}%
\pgfpathlineto{\pgfqpoint{2.550912in}{0.610756in}}%
\pgfpathlineto{\pgfqpoint{2.553069in}{0.610007in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{0.614932in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{0.623076in}}%
\pgfpathlineto{\pgfqpoint{2.570327in}{0.622572in}}%
\pgfpathlineto{\pgfqpoint{2.574641in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{2.578955in}{0.631025in}}%
\pgfpathlineto{\pgfqpoint{2.581113in}{0.635142in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{0.634332in}}%
\pgfpathlineto{\pgfqpoint{2.585427in}{0.636490in}}%
\pgfpathlineto{\pgfqpoint{2.594056in}{0.633678in}}%
\pgfpathlineto{\pgfqpoint{2.600527in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{2.602685in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{2.606999in}{0.615820in}}%
\pgfpathlineto{\pgfqpoint{2.611313in}{0.611101in}}%
\pgfpathlineto{\pgfqpoint{2.613471in}{0.606114in}}%
\pgfpathlineto{\pgfqpoint{2.615628in}{0.605624in}}%
\pgfpathlineto{\pgfqpoint{2.624257in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{2.628571in}{0.590160in}}%
\pgfpathlineto{\pgfqpoint{2.635043in}{0.593126in}}%
\pgfpathlineto{\pgfqpoint{2.639357in}{0.597050in}}%
\pgfpathlineto{\pgfqpoint{2.643671in}{0.603181in}}%
\pgfpathlineto{\pgfqpoint{2.663086in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{2.665243in}{0.620175in}}%
\pgfpathlineto{\pgfqpoint{2.669558in}{0.624075in}}%
\pgfpathlineto{\pgfqpoint{2.673872in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{2.676029in}{0.628016in}}%
\pgfpathlineto{\pgfqpoint{2.680344in}{0.636269in}}%
\pgfpathlineto{\pgfqpoint{2.682501in}{0.635429in}}%
\pgfpathlineto{\pgfqpoint{2.695444in}{0.647726in}}%
\pgfpathlineto{\pgfqpoint{2.699759in}{0.648511in}}%
\pgfpathlineto{\pgfqpoint{2.701916in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{2.708387in}{0.644325in}}%
\pgfpathlineto{\pgfqpoint{2.719173in}{0.627372in}}%
\pgfpathlineto{\pgfqpoint{2.725645in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{2.727802in}{0.615163in}}%
\pgfpathlineto{\pgfqpoint{2.732117in}{0.605249in}}%
\pgfpathlineto{\pgfqpoint{2.738588in}{0.597608in}}%
\pgfpathlineto{\pgfqpoint{2.742903in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{2.751532in}{0.603517in}}%
\pgfpathlineto{\pgfqpoint{2.753689in}{0.608765in}}%
\pgfpathlineto{\pgfqpoint{2.758003in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{0.627217in}}%
\pgfpathlineto{\pgfqpoint{2.773104in}{0.627100in}}%
\pgfpathlineto{\pgfqpoint{2.777418in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{2.779575in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{2.790361in}{0.636426in}}%
\pgfpathlineto{\pgfqpoint{2.794676in}{0.643029in}}%
\pgfpathlineto{\pgfqpoint{2.803304in}{0.649909in}}%
\pgfpathlineto{\pgfqpoint{2.805462in}{0.653658in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{0.652671in}}%
\pgfpathlineto{\pgfqpoint{2.809776in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{0.652263in}}%
\pgfpathlineto{\pgfqpoint{2.816248in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{2.820562in}{0.652301in}}%
\pgfpathlineto{\pgfqpoint{2.824876in}{0.646223in}}%
\pgfpathlineto{\pgfqpoint{2.827034in}{0.644782in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{0.634285in}}%
\pgfpathlineto{\pgfqpoint{2.837820in}{0.622148in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{0.622212in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{0.612791in}}%
\pgfpathlineto{\pgfqpoint{2.846448in}{0.607083in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{0.609170in}}%
\pgfpathlineto{\pgfqpoint{2.852920in}{0.602112in}}%
\pgfpathlineto{\pgfqpoint{2.863706in}{0.607055in}}%
\pgfpathlineto{\pgfqpoint{2.865863in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{0.612430in}}%
\pgfpathlineto{\pgfqpoint{2.887435in}{0.633679in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{0.633575in}}%
\pgfpathlineto{\pgfqpoint{2.906850in}{0.646382in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{0.645107in}}%
\pgfpathlineto{\pgfqpoint{2.911164in}{0.649991in}}%
\pgfpathlineto{\pgfqpoint{2.915479in}{0.651735in}}%
\pgfpathlineto{\pgfqpoint{2.919793in}{0.655816in}}%
\pgfpathlineto{\pgfqpoint{2.924108in}{0.656402in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{0.660344in}}%
\pgfpathlineto{\pgfqpoint{2.965094in}{0.610543in}}%
\pgfpathlineto{\pgfqpoint{2.971566in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{0.619888in}}%
\pgfpathlineto{\pgfqpoint{2.984509in}{0.626114in}}%
\pgfpathlineto{\pgfqpoint{2.988824in}{0.631179in}}%
\pgfpathlineto{\pgfqpoint{2.995295in}{0.638299in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{3.003924in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{3.006081in}{0.644684in}}%
\pgfpathlineto{\pgfqpoint{3.008239in}{0.647927in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{0.648054in}}%
\pgfpathlineto{\pgfqpoint{3.014710in}{0.651998in}}%
\pgfpathlineto{\pgfqpoint{3.021182in}{0.658590in}}%
\pgfpathlineto{\pgfqpoint{3.025496in}{0.664749in}}%
\pgfpathlineto{\pgfqpoint{3.027653in}{0.664011in}}%
\pgfpathlineto{\pgfqpoint{3.031968in}{0.668788in}}%
\pgfpathlineto{\pgfqpoint{3.036282in}{0.668361in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{0.671252in}}%
\pgfpathlineto{\pgfqpoint{3.042754in}{0.668820in}}%
\pgfpathlineto{\pgfqpoint{3.057854in}{0.650954in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.624358in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{3.079426in}{0.623445in}}%
\pgfpathlineto{\pgfqpoint{3.092369in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{3.094527in}{0.640265in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{0.640136in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{3.103155in}{0.649312in}}%
\pgfpathlineto{\pgfqpoint{3.105313in}{0.649343in}}%
\pgfpathlineto{\pgfqpoint{3.109627in}{0.655631in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.655963in}}%
\pgfpathlineto{\pgfqpoint{3.113941in}{0.658641in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.664201in}}%
\pgfpathlineto{\pgfqpoint{3.133356in}{0.672495in}}%
\pgfpathlineto{\pgfqpoint{3.137671in}{0.681243in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{3.144142in}{0.682751in}}%
\pgfpathlineto{\pgfqpoint{3.146299in}{0.681529in}}%
\pgfpathlineto{\pgfqpoint{3.150614in}{0.687552in}}%
\pgfpathlineto{\pgfqpoint{3.154928in}{0.684122in}}%
\pgfpathlineto{\pgfqpoint{3.157085in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{3.172186in}{0.664637in}}%
\pgfpathlineto{\pgfqpoint{3.178657in}{0.652211in}}%
\pgfpathlineto{\pgfqpoint{3.182972in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{0.645103in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{0.638956in}}%
\pgfpathlineto{\pgfqpoint{3.202387in}{0.647645in}}%
\pgfpathlineto{\pgfqpoint{3.204544in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{3.208858in}{0.655718in}}%
\pgfpathlineto{\pgfqpoint{3.211015in}{0.656738in}}%
\pgfpathlineto{\pgfqpoint{3.215330in}{0.663227in}}%
\pgfpathlineto{\pgfqpoint{3.217487in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{3.223959in}{0.672063in}}%
\pgfpathlineto{\pgfqpoint{3.228273in}{0.673463in}}%
\pgfpathlineto{\pgfqpoint{3.230430in}{0.674422in}}%
\pgfpathlineto{\pgfqpoint{3.234745in}{0.679408in}}%
\pgfpathlineto{\pgfqpoint{3.236902in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{3.239059in}{0.684817in}}%
\pgfpathlineto{\pgfqpoint{3.243374in}{0.683436in}}%
\pgfpathlineto{\pgfqpoint{3.247688in}{0.690784in}}%
\pgfpathlineto{\pgfqpoint{3.254160in}{0.694469in}}%
\pgfpathlineto{\pgfqpoint{3.260631in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{3.273574in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{3.301618in}{0.652108in}}%
\pgfpathlineto{\pgfqpoint{3.303775in}{0.650435in}}%
\pgfpathlineto{\pgfqpoint{3.312404in}{0.654525in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{0.673565in}}%
\pgfpathlineto{\pgfqpoint{3.344762in}{0.685417in}}%
\pgfpathlineto{\pgfqpoint{3.346919in}{0.687614in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{3.351234in}{0.692092in}}%
\pgfpathlineto{\pgfqpoint{3.353391in}{0.689230in}}%
\pgfpathlineto{\pgfqpoint{3.355548in}{0.689709in}}%
\pgfpathlineto{\pgfqpoint{3.364177in}{0.701198in}}%
\pgfpathlineto{\pgfqpoint{3.366334in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{3.372806in}{0.705123in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{3.387906in}{0.697254in}}%
\pgfpathlineto{\pgfqpoint{3.394378in}{0.690862in}}%
\pgfpathlineto{\pgfqpoint{3.407321in}{0.669455in}}%
\pgfpathlineto{\pgfqpoint{3.409478in}{0.666975in}}%
\pgfpathlineto{\pgfqpoint{3.411635in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{3.413792in}{0.660464in}}%
\pgfpathlineto{\pgfqpoint{3.415950in}{0.658329in}}%
\pgfpathlineto{\pgfqpoint{3.422421in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{3.426736in}{0.667784in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{0.684544in}}%
\pgfpathlineto{\pgfqpoint{3.450465in}{0.696322in}}%
\pgfpathlineto{\pgfqpoint{3.452622in}{0.696883in}}%
\pgfpathlineto{\pgfqpoint{3.459094in}{0.702572in}}%
\pgfpathlineto{\pgfqpoint{3.461251in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{3.463408in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{0.707942in}}%
\pgfpathlineto{\pgfqpoint{3.478509in}{0.723383in}}%
\pgfpathlineto{\pgfqpoint{3.480666in}{0.722160in}}%
\pgfpathlineto{\pgfqpoint{3.484980in}{0.728004in}}%
\pgfpathlineto{\pgfqpoint{3.487137in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{3.491452in}{0.728828in}}%
\pgfpathlineto{\pgfqpoint{3.500081in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{3.515181in}{0.703139in}}%
\pgfpathlineto{\pgfqpoint{3.517338in}{0.697280in}}%
\pgfpathlineto{\pgfqpoint{3.519495in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{3.525967in}{0.686389in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{0.684719in}}%
\pgfpathlineto{\pgfqpoint{3.541067in}{0.695381in}}%
\pgfpathlineto{\pgfqpoint{3.551853in}{0.709533in}}%
\pgfpathlineto{\pgfqpoint{3.571268in}{0.724262in}}%
\pgfpathlineto{\pgfqpoint{3.573425in}{0.723127in}}%
\pgfpathlineto{\pgfqpoint{3.575583in}{0.725574in}}%
\pgfpathlineto{\pgfqpoint{3.577740in}{0.723263in}}%
\pgfpathlineto{\pgfqpoint{3.588526in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{3.590683in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{3.592840in}{0.737765in}}%
\pgfpathlineto{\pgfqpoint{3.597155in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{3.601469in}{0.739032in}}%
\pgfpathlineto{\pgfqpoint{3.603626in}{0.740515in}}%
\pgfpathlineto{\pgfqpoint{3.607941in}{0.737291in}}%
\pgfpathlineto{\pgfqpoint{3.618727in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{0.694330in}}%
\pgfpathlineto{\pgfqpoint{3.638141in}{0.696522in}}%
\pgfpathlineto{\pgfqpoint{3.642456in}{0.693828in}}%
\pgfpathlineto{\pgfqpoint{3.655399in}{0.706048in}}%
\pgfpathlineto{\pgfqpoint{3.670499in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{3.674814in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{3.679128in}{0.729900in}}%
\pgfpathlineto{\pgfqpoint{3.681285in}{0.729032in}}%
\pgfpathlineto{\pgfqpoint{3.685600in}{0.731412in}}%
\pgfpathlineto{\pgfqpoint{3.687757in}{0.730232in}}%
\pgfpathlineto{\pgfqpoint{3.692071in}{0.734016in}}%
\pgfpathlineto{\pgfqpoint{3.696386in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{0.742503in}}%
\pgfpathlineto{\pgfqpoint{3.702858in}{0.747279in}}%
\pgfpathlineto{\pgfqpoint{3.707172in}{0.747062in}}%
\pgfpathlineto{\pgfqpoint{3.709329in}{0.745226in}}%
\pgfpathlineto{\pgfqpoint{3.711486in}{0.747521in}}%
\pgfpathlineto{\pgfqpoint{3.713644in}{0.745700in}}%
\pgfpathlineto{\pgfqpoint{3.715801in}{0.748770in}}%
\pgfpathlineto{\pgfqpoint{3.724430in}{0.744292in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.732880in}}%
\pgfpathlineto{\pgfqpoint{3.737373in}{0.725781in}}%
\pgfpathlineto{\pgfqpoint{3.743844in}{0.714592in}}%
\pgfpathlineto{\pgfqpoint{3.746002in}{0.712590in}}%
\pgfpathlineto{\pgfqpoint{3.748159in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{0.709750in}}%
\pgfpathlineto{\pgfqpoint{3.754630in}{0.706181in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{3.767574in}{0.717179in}}%
\pgfpathlineto{\pgfqpoint{3.771888in}{0.721787in}}%
\pgfpathlineto{\pgfqpoint{3.774045in}{0.723847in}}%
\pgfpathlineto{\pgfqpoint{3.778360in}{0.729746in}}%
\pgfpathlineto{\pgfqpoint{3.780517in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{3.784831in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{3.786988in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{3.789146in}{0.739361in}}%
\pgfpathlineto{\pgfqpoint{3.791303in}{0.739336in}}%
\pgfpathlineto{\pgfqpoint{3.797774in}{0.744892in}}%
\pgfpathlineto{\pgfqpoint{3.799932in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{3.810718in}{0.752086in}}%
\pgfpathlineto{\pgfqpoint{3.812875in}{0.752824in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{0.759979in}}%
\pgfpathlineto{\pgfqpoint{3.825818in}{0.758984in}}%
\pgfpathlineto{\pgfqpoint{3.827975in}{0.762200in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{0.761957in}}%
\pgfpathlineto{\pgfqpoint{3.836604in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{3.838761in}{0.755560in}}%
\pgfpathlineto{\pgfqpoint{3.847390in}{0.739933in}}%
\pgfpathlineto{\pgfqpoint{3.849547in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{3.853862in}{0.728545in}}%
\pgfpathlineto{\pgfqpoint{3.858176in}{0.725138in}}%
\pgfpathlineto{\pgfqpoint{3.860333in}{0.719425in}}%
\pgfpathlineto{\pgfqpoint{3.862490in}{0.722197in}}%
\pgfpathlineto{\pgfqpoint{3.866805in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{3.871119in}{0.718414in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{3.888377in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.897006in}{0.748100in}}%
\pgfpathlineto{\pgfqpoint{3.899163in}{0.748341in}}%
\pgfpathlineto{\pgfqpoint{3.901320in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{3.903477in}{0.751662in}}%
\pgfpathlineto{\pgfqpoint{3.907792in}{0.755163in}}%
\pgfpathlineto{\pgfqpoint{3.914263in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{3.920735in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{3.925049in}{0.766073in}}%
\pgfpathlineto{\pgfqpoint{3.931521in}{0.774480in}}%
\pgfpathlineto{\pgfqpoint{3.933678in}{0.776842in}}%
\pgfpathlineto{\pgfqpoint{3.937993in}{0.773147in}}%
\pgfpathlineto{\pgfqpoint{3.940150in}{0.778377in}}%
\pgfpathlineto{\pgfqpoint{3.942307in}{0.778856in}}%
\pgfpathlineto{\pgfqpoint{3.948779in}{0.772931in}}%
\pgfpathlineto{\pgfqpoint{3.950936in}{0.773129in}}%
\pgfpathlineto{\pgfqpoint{3.959565in}{0.757687in}}%
\pgfpathlineto{\pgfqpoint{3.961722in}{0.756540in}}%
\pgfpathlineto{\pgfqpoint{3.968193in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{3.970351in}{0.741301in}}%
\pgfpathlineto{\pgfqpoint{3.972508in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{3.974665in}{0.741092in}}%
\pgfpathlineto{\pgfqpoint{3.976822in}{0.736798in}}%
\pgfpathlineto{\pgfqpoint{3.983294in}{0.734350in}}%
\pgfpathlineto{\pgfqpoint{3.985451in}{0.738932in}}%
\pgfpathlineto{\pgfqpoint{3.987608in}{0.739207in}}%
\pgfpathlineto{\pgfqpoint{3.994080in}{0.747766in}}%
\pgfpathlineto{\pgfqpoint{3.998394in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{4.013495in}{0.770068in}}%
\pgfpathlineto{\pgfqpoint{4.015652in}{0.769802in}}%
\pgfpathlineto{\pgfqpoint{4.017809in}{0.773069in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{0.774232in}}%
\pgfpathlineto{\pgfqpoint{4.024281in}{0.777692in}}%
\pgfpathlineto{\pgfqpoint{4.026438in}{0.777518in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{0.781913in}}%
\pgfpathlineto{\pgfqpoint{4.035067in}{0.784087in}}%
\pgfpathlineto{\pgfqpoint{4.039381in}{0.789204in}}%
\pgfpathlineto{\pgfqpoint{4.043695in}{0.795136in}}%
\pgfpathlineto{\pgfqpoint{4.045853in}{0.797317in}}%
\pgfpathlineto{\pgfqpoint{4.050167in}{0.794252in}}%
\pgfpathlineto{\pgfqpoint{4.052324in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{4.054481in}{0.799288in}}%
\pgfpathlineto{\pgfqpoint{4.056639in}{0.795990in}}%
\pgfpathlineto{\pgfqpoint{4.063110in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{4.067425in}{0.783371in}}%
\pgfpathlineto{\pgfqpoint{4.069582in}{0.784073in}}%
\pgfpathlineto{\pgfqpoint{4.073896in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{4.080368in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{4.082525in}{0.761113in}}%
\pgfpathlineto{\pgfqpoint{4.084682in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{4.086839in}{0.757803in}}%
\pgfpathlineto{\pgfqpoint{4.088997in}{0.754531in}}%
\pgfpathlineto{\pgfqpoint{4.091154in}{0.755938in}}%
\pgfpathlineto{\pgfqpoint{4.095468in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{4.101940in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{4.110569in}{0.771732in}}%
\pgfpathlineto{\pgfqpoint{4.112726in}{0.773136in}}%
\pgfpathlineto{\pgfqpoint{4.117040in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{4.136455in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{4.138612in}{0.792284in}}%
\pgfpathlineto{\pgfqpoint{4.142927in}{0.798070in}}%
\pgfpathlineto{\pgfqpoint{4.145084in}{0.800350in}}%
\pgfpathlineto{\pgfqpoint{4.147241in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{4.151555in}{0.806940in}}%
\pgfpathlineto{\pgfqpoint{4.153713in}{0.810354in}}%
\pgfpathlineto{\pgfqpoint{4.155870in}{0.810227in}}%
\pgfpathlineto{\pgfqpoint{4.158027in}{0.812087in}}%
\pgfpathlineto{\pgfqpoint{4.162341in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{4.166656in}{0.814100in}}%
\pgfpathlineto{\pgfqpoint{4.168813in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{4.173128in}{0.807973in}}%
\pgfpathlineto{\pgfqpoint{4.181756in}{0.794531in}}%
\pgfpathlineto{\pgfqpoint{4.186071in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{4.188228in}{0.783790in}}%
\pgfpathlineto{\pgfqpoint{4.192542in}{0.776074in}}%
\pgfpathlineto{\pgfqpoint{4.194700in}{0.774917in}}%
\pgfpathlineto{\pgfqpoint{4.196857in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{4.199014in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{4.201171in}{0.763900in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{4.209800in}{0.765362in}}%
\pgfpathlineto{\pgfqpoint{4.218429in}{0.774707in}}%
\pgfpathlineto{\pgfqpoint{4.220586in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{4.222743in}{0.781863in}}%
\pgfpathlineto{\pgfqpoint{4.224900in}{0.783677in}}%
\pgfpathlineto{\pgfqpoint{4.227058in}{0.788609in}}%
\pgfpathlineto{\pgfqpoint{4.229215in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{4.237844in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{4.240001in}{0.797625in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{0.807271in}}%
\pgfpathlineto{\pgfqpoint{4.250787in}{0.806363in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{0.812475in}}%
\pgfpathlineto{\pgfqpoint{4.255101in}{0.810041in}}%
\pgfpathlineto{\pgfqpoint{4.257258in}{0.814897in}}%
\pgfpathlineto{\pgfqpoint{4.259416in}{0.811312in}}%
\pgfpathlineto{\pgfqpoint{4.263730in}{0.823292in}}%
\pgfpathlineto{\pgfqpoint{4.270202in}{0.827503in}}%
\pgfpathlineto{\pgfqpoint{4.272359in}{0.825309in}}%
\pgfpathlineto{\pgfqpoint{4.274516in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{4.278830in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{4.283145in}{0.826854in}}%
\pgfpathlineto{\pgfqpoint{4.285302in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{4.315503in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{4.321974in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{4.330603in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{4.332760in}{0.799204in}}%
\pgfpathlineto{\pgfqpoint{4.334918in}{0.799067in}}%
\pgfpathlineto{\pgfqpoint{4.343546in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{4.345704in}{0.811356in}}%
\pgfpathlineto{\pgfqpoint{4.350018in}{0.816529in}}%
\pgfpathlineto{\pgfqpoint{4.356490in}{0.822041in}}%
\pgfpathlineto{\pgfqpoint{4.358647in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{4.360804in}{0.827055in}}%
\pgfpathlineto{\pgfqpoint{4.362961in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{4.369433in}{0.830177in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{4.373747in}{0.832162in}}%
\pgfpathlineto{\pgfqpoint{4.375904in}{0.839712in}}%
\pgfpathlineto{\pgfqpoint{4.382376in}{0.843819in}}%
\pgfpathlineto{\pgfqpoint{4.386690in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{4.388848in}{0.846080in}}%
\pgfpathlineto{\pgfqpoint{4.393162in}{0.843897in}}%
\pgfpathlineto{\pgfqpoint{4.399634in}{0.837674in}}%
\pgfpathlineto{\pgfqpoint{4.403948in}{0.831692in}}%
\pgfpathlineto{\pgfqpoint{4.406105in}{0.829693in}}%
\pgfpathlineto{\pgfqpoint{4.408262in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{4.410420in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{4.419049in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{4.425520in}{0.799291in}}%
\pgfpathlineto{\pgfqpoint{4.429835in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{4.436306in}{0.800414in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{4.453564in}{0.821206in}}%
\pgfpathlineto{\pgfqpoint{4.455721in}{0.824251in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{0.823942in}}%
\pgfpathlineto{\pgfqpoint{4.468664in}{0.837070in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{0.835766in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{0.838909in}}%
\pgfpathlineto{\pgfqpoint{4.479450in}{0.838629in}}%
\pgfpathlineto{\pgfqpoint{4.488079in}{0.853266in}}%
\pgfpathlineto{\pgfqpoint{4.490236in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{4.492393in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{4.496708in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{4.498865in}{0.857058in}}%
\pgfpathlineto{\pgfqpoint{4.501022in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{4.507494in}{0.858589in}}%
\pgfpathlineto{\pgfqpoint{4.522594in}{0.838606in}}%
\pgfpathlineto{\pgfqpoint{4.529066in}{0.824556in}}%
\pgfpathlineto{\pgfqpoint{4.531223in}{0.823498in}}%
\pgfpathlineto{\pgfqpoint{4.537695in}{0.814601in}}%
\pgfpathlineto{\pgfqpoint{4.542009in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{4.548481in}{0.815875in}}%
\pgfpathlineto{\pgfqpoint{4.567895in}{0.839169in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{4.572210in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{0.843042in}}%
\pgfpathlineto{\pgfqpoint{4.580839in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{4.582996in}{0.851586in}}%
\pgfpathlineto{\pgfqpoint{4.585153in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{4.587310in}{0.851360in}}%
\pgfpathlineto{\pgfqpoint{4.589467in}{0.851717in}}%
\pgfpathlineto{\pgfqpoint{4.593782in}{0.855129in}}%
\pgfpathlineto{\pgfqpoint{4.595939in}{0.855545in}}%
\pgfpathlineto{\pgfqpoint{4.600253in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{4.602411in}{0.862581in}}%
\pgfpathlineto{\pgfqpoint{4.604568in}{0.863997in}}%
\pgfpathlineto{\pgfqpoint{4.606725in}{0.867688in}}%
\pgfpathlineto{\pgfqpoint{4.608882in}{0.868153in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{0.871887in}}%
\pgfpathlineto{\pgfqpoint{4.626140in}{0.861940in}}%
\pgfpathlineto{\pgfqpoint{4.630454in}{0.858953in}}%
\pgfpathlineto{\pgfqpoint{4.632611in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{4.634769in}{0.853894in}}%
\pgfpathlineto{\pgfqpoint{4.636926in}{0.846864in}}%
\pgfpathlineto{\pgfqpoint{4.639083in}{0.845675in}}%
\pgfpathlineto{\pgfqpoint{4.643397in}{0.837115in}}%
\pgfpathlineto{\pgfqpoint{4.649869in}{0.829523in}}%
\pgfpathlineto{\pgfqpoint{4.652026in}{0.831122in}}%
\pgfpathlineto{\pgfqpoint{4.658498in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{4.662812in}{0.831544in}}%
\pgfpathlineto{\pgfqpoint{4.664970in}{0.836003in}}%
\pgfpathlineto{\pgfqpoint{4.667127in}{0.836433in}}%
\pgfpathlineto{\pgfqpoint{4.673598in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{4.677913in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{4.686542in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{4.693013in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{4.699485in}{0.865882in}}%
\pgfpathlineto{\pgfqpoint{4.701642in}{0.867379in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{4.708114in}{0.870638in}}%
\pgfpathlineto{\pgfqpoint{4.712428in}{0.878803in}}%
\pgfpathlineto{\pgfqpoint{4.714585in}{0.877243in}}%
\pgfpathlineto{\pgfqpoint{4.716742in}{0.878255in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.885071in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{0.884149in}}%
\pgfpathlineto{\pgfqpoint{4.729686in}{0.886585in}}%
\pgfpathlineto{\pgfqpoint{4.736157in}{0.879691in}}%
\pgfpathlineto{\pgfqpoint{4.738314in}{0.874778in}}%
\pgfpathlineto{\pgfqpoint{4.742629in}{0.872171in}}%
\pgfpathlineto{\pgfqpoint{4.762044in}{0.842306in}}%
\pgfpathlineto{\pgfqpoint{4.764201in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{4.770672in}{0.840268in}}%
\pgfpathlineto{\pgfqpoint{4.774987in}{0.844621in}}%
\pgfpathlineto{\pgfqpoint{4.783616in}{0.856074in}}%
\pgfpathlineto{\pgfqpoint{4.785773in}{0.857697in}}%
\pgfpathlineto{\pgfqpoint{4.787930in}{0.862087in}}%
\pgfpathlineto{\pgfqpoint{4.792244in}{0.863057in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{0.869844in}}%
\pgfpathlineto{\pgfqpoint{4.803030in}{0.875397in}}%
\pgfpathlineto{\pgfqpoint{4.809502in}{0.882986in}}%
\pgfpathlineto{\pgfqpoint{4.813816in}{0.883099in}}%
\pgfpathlineto{\pgfqpoint{4.815974in}{0.888904in}}%
\pgfpathlineto{\pgfqpoint{4.820288in}{0.889819in}}%
\pgfpathlineto{\pgfqpoint{4.822445in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{4.824602in}{0.897019in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{0.893882in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{4.835388in}{0.904277in}}%
\pgfpathlineto{\pgfqpoint{4.837546in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{4.839703in}{0.907923in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{4.844017in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{4.859118in}{0.884839in}}%
\pgfpathlineto{\pgfqpoint{4.861275in}{0.882588in}}%
\pgfpathlineto{\pgfqpoint{4.865589in}{0.873969in}}%
\pgfpathlineto{\pgfqpoint{4.872061in}{0.865379in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{0.858988in}}%
\pgfpathlineto{\pgfqpoint{4.876375in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{4.880690in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{4.885004in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{4.891476in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{4.893633in}{0.868644in}}%
\pgfpathlineto{\pgfqpoint{4.900105in}{0.879406in}}%
\pgfpathlineto{\pgfqpoint{4.904419in}{0.880286in}}%
\pgfpathlineto{\pgfqpoint{4.906576in}{0.885548in}}%
\pgfpathlineto{\pgfqpoint{4.908733in}{0.885171in}}%
\pgfpathlineto{\pgfqpoint{4.910891in}{0.890894in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{0.890068in}}%
\pgfpathlineto{\pgfqpoint{4.919519in}{0.897394in}}%
\pgfpathlineto{\pgfqpoint{4.921677in}{0.895896in}}%
\pgfpathlineto{\pgfqpoint{4.925991in}{0.898429in}}%
\pgfpathlineto{\pgfqpoint{4.928148in}{0.900389in}}%
\pgfpathlineto{\pgfqpoint{4.930305in}{0.899738in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{4.936777in}{0.910542in}}%
\pgfpathlineto{\pgfqpoint{4.938934in}{0.906685in}}%
\pgfpathlineto{\pgfqpoint{4.943249in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{4.945406in}{0.913503in}}%
\pgfpathlineto{\pgfqpoint{4.947563in}{0.916481in}}%
\pgfpathlineto{\pgfqpoint{4.949720in}{0.912333in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{4.956192in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{4.958349in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{0.912122in}}%
\pgfpathlineto{\pgfqpoint{4.964821in}{0.908013in}}%
\pgfpathlineto{\pgfqpoint{4.969135in}{0.903475in}}%
\pgfpathlineto{\pgfqpoint{4.971292in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{4.973449in}{0.897136in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{0.879313in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{4.986393in}{0.875470in}}%
\pgfpathlineto{\pgfqpoint{4.990707in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{4.992864in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{4.997179in}{0.873866in}}%
\pgfpathlineto{\pgfqpoint{5.005807in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{5.007965in}{0.887667in}}%
\pgfpathlineto{\pgfqpoint{5.010122in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{5.014436in}{0.893920in}}%
\pgfpathlineto{\pgfqpoint{5.025222in}{0.906662in}}%
\pgfpathlineto{\pgfqpoint{5.029537in}{0.908190in}}%
\pgfpathlineto{\pgfqpoint{5.040323in}{0.915184in}}%
\pgfpathlineto{\pgfqpoint{5.042480in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{0.928712in}}%
\pgfpathlineto{\pgfqpoint{5.055423in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{5.059737in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{5.061895in}{0.933360in}}%
\pgfpathlineto{\pgfqpoint{5.064052in}{0.936243in}}%
\pgfpathlineto{\pgfqpoint{5.070523in}{0.928920in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{0.929461in}}%
\pgfpathlineto{\pgfqpoint{5.076995in}{0.924777in}}%
\pgfpathlineto{\pgfqpoint{5.081309in}{0.918872in}}%
\pgfpathlineto{\pgfqpoint{5.096410in}{0.896412in}}%
\pgfpathlineto{\pgfqpoint{5.098567in}{0.894672in}}%
\pgfpathlineto{\pgfqpoint{5.100724in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{5.107196in}{0.889838in}}%
\pgfpathlineto{\pgfqpoint{5.113667in}{0.894703in}}%
\pgfpathlineto{\pgfqpoint{5.117982in}{0.900310in}}%
\pgfpathlineto{\pgfqpoint{5.120139in}{0.906713in}}%
\pgfpathlineto{\pgfqpoint{5.122296in}{0.906374in}}%
\pgfpathlineto{\pgfqpoint{5.124453in}{0.911159in}}%
\pgfpathlineto{\pgfqpoint{5.126611in}{0.912026in}}%
\pgfpathlineto{\pgfqpoint{5.130925in}{0.919260in}}%
\pgfpathlineto{\pgfqpoint{5.135240in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{5.139554in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{5.143868in}{0.927777in}}%
\pgfpathlineto{\pgfqpoint{5.146026in}{0.931436in}}%
\pgfpathlineto{\pgfqpoint{5.152497in}{0.934162in}}%
\pgfpathlineto{\pgfqpoint{5.171912in}{0.955460in}}%
\pgfpathlineto{\pgfqpoint{5.174069in}{0.955085in}}%
\pgfpathlineto{\pgfqpoint{5.176226in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{5.180541in}{0.956258in}}%
\pgfpathlineto{\pgfqpoint{5.187012in}{0.946549in}}%
\pgfpathlineto{\pgfqpoint{5.189170in}{0.947546in}}%
\pgfpathlineto{\pgfqpoint{5.202113in}{0.925706in}}%
\pgfpathlineto{\pgfqpoint{5.212899in}{0.909091in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{0.909566in}}%
\pgfpathlineto{\pgfqpoint{5.225842in}{0.913297in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{5.234471in}{0.922865in}}%
\pgfpathlineto{\pgfqpoint{5.238785in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{5.240942in}{0.932364in}}%
\pgfpathlineto{\pgfqpoint{5.243100in}{0.937928in}}%
\pgfpathlineto{\pgfqpoint{5.245257in}{0.937420in}}%
\pgfpathlineto{\pgfqpoint{5.247414in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{0.943316in}}%
\pgfpathlineto{\pgfqpoint{5.256043in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{5.258200in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{5.260357in}{0.945595in}}%
\pgfpathlineto{\pgfqpoint{5.266829in}{0.950757in}}%
\pgfpathlineto{\pgfqpoint{5.271143in}{0.960018in}}%
\pgfpathlineto{\pgfqpoint{5.273300in}{0.959314in}}%
\pgfpathlineto{\pgfqpoint{5.275458in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{5.279772in}{0.969501in}}%
\pgfpathlineto{\pgfqpoint{5.281929in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{5.284086in}{0.972228in}}%
\pgfpathlineto{\pgfqpoint{5.294872in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{5.316444in}{0.938170in}}%
\pgfpathlineto{\pgfqpoint{5.327230in}{0.923484in}}%
\pgfpathlineto{\pgfqpoint{5.329388in}{0.924283in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{0.923411in}}%
\pgfpathlineto{\pgfqpoint{5.353117in}{0.949619in}}%
\pgfpathlineto{\pgfqpoint{5.355274in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{5.357431in}{0.952296in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{5.366060in}{0.956758in}}%
\pgfpathlineto{\pgfqpoint{5.370374in}{0.962237in}}%
\pgfpathlineto{\pgfqpoint{5.372532in}{0.960203in}}%
\pgfpathlineto{\pgfqpoint{5.374689in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{5.376846in}{0.966548in}}%
\pgfpathlineto{\pgfqpoint{5.379003in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{5.381161in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{5.383318in}{0.969563in}}%
\pgfpathlineto{\pgfqpoint{5.389789in}{0.980586in}}%
\pgfpathlineto{\pgfqpoint{5.391947in}{0.987432in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.984002in}}%
\pgfpathlineto{\pgfqpoint{5.396261in}{0.987454in}}%
\pgfpathlineto{\pgfqpoint{5.404890in}{0.988446in}}%
\pgfpathlineto{\pgfqpoint{5.411361in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{5.413519in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{5.428619in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{5.441562in}{0.940166in}}%
\pgfpathlineto{\pgfqpoint{5.443719in}{0.939356in}}%
\pgfpathlineto{\pgfqpoint{5.445877in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{5.450191in}{0.947259in}}%
\pgfpathlineto{\pgfqpoint{5.469606in}{0.974958in}}%
\pgfpathlineto{\pgfqpoint{5.471763in}{0.975295in}}%
\pgfpathlineto{\pgfqpoint{5.476077in}{0.980212in}}%
\pgfpathlineto{\pgfqpoint{5.478235in}{0.980111in}}%
\pgfpathlineto{\pgfqpoint{5.482549in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{5.484706in}{0.985832in}}%
\pgfpathlineto{\pgfqpoint{5.486863in}{0.985799in}}%
\pgfpathlineto{\pgfqpoint{5.489021in}{0.991356in}}%
\pgfpathlineto{\pgfqpoint{5.493335in}{0.991877in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{1.005350in}}%
\pgfpathlineto{\pgfqpoint{5.504121in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{5.506278in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{5.508435in}{1.015380in}}%
\pgfpathlineto{\pgfqpoint{5.510593in}{1.013520in}}%
\pgfpathlineto{\pgfqpoint{5.517064in}{1.017933in}}%
\pgfpathlineto{\pgfqpoint{5.521379in}{1.011164in}}%
\pgfpathlineto{\pgfqpoint{5.523536in}{1.010527in}}%
\pgfpathlineto{\pgfqpoint{5.530007in}{1.000578in}}%
\pgfpathlineto{\pgfqpoint{5.534322in}{0.989535in}}%
\pgfpathlineto{\pgfqpoint{5.536479in}{0.988346in}}%
\pgfpathlineto{\pgfqpoint{5.542951in}{0.976550in}}%
\pgfpathlineto{\pgfqpoint{5.545108in}{0.974881in}}%
\pgfpathlineto{\pgfqpoint{5.549422in}{0.967442in}}%
\pgfpathlineto{\pgfqpoint{5.551579in}{0.967614in}}%
\pgfpathlineto{\pgfqpoint{5.555894in}{0.964633in}}%
\pgfpathlineto{\pgfqpoint{5.568837in}{0.979643in}}%
\pgfpathlineto{\pgfqpoint{5.573151in}{0.987879in}}%
\pgfpathlineto{\pgfqpoint{5.575309in}{0.990892in}}%
\pgfpathlineto{\pgfqpoint{5.577466in}{0.990449in}}%
\pgfpathlineto{\pgfqpoint{5.579623in}{0.995350in}}%
\pgfpathlineto{\pgfqpoint{5.581780in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{5.583937in}{0.996114in}}%
\pgfpathlineto{\pgfqpoint{5.588252in}{1.003261in}}%
\pgfpathlineto{\pgfqpoint{5.590409in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{5.592566in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{5.599038in}{1.006046in}}%
\pgfpathlineto{\pgfqpoint{5.603352in}{1.012650in}}%
\pgfpathlineto{\pgfqpoint{5.605509in}{1.010190in}}%
\pgfpathlineto{\pgfqpoint{5.607667in}{1.014175in}}%
\pgfpathlineto{\pgfqpoint{5.609824in}{1.013586in}}%
\pgfpathlineto{\pgfqpoint{5.611981in}{1.019878in}}%
\pgfpathlineto{\pgfqpoint{5.614138in}{1.018997in}}%
\pgfpathlineto{\pgfqpoint{5.618453in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{5.620610in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{5.622767in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{5.629239in}{1.034113in}}%
\pgfpathlineto{\pgfqpoint{5.633553in}{1.029924in}}%
\pgfpathlineto{\pgfqpoint{5.635710in}{1.028852in}}%
\pgfpathlineto{\pgfqpoint{5.640025in}{1.019994in}}%
\pgfpathlineto{\pgfqpoint{5.642182in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{5.646496in}{1.008856in}}%
\pgfpathlineto{\pgfqpoint{5.648654in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{5.661597in}{0.985434in}}%
\pgfpathlineto{\pgfqpoint{5.663754in}{0.985091in}}%
\pgfpathlineto{\pgfqpoint{5.668068in}{0.981080in}}%
\pgfpathlineto{\pgfqpoint{5.672383in}{0.984820in}}%
\pgfpathlineto{\pgfqpoint{5.678854in}{0.991022in}}%
\pgfpathlineto{\pgfqpoint{5.681012in}{0.992960in}}%
\pgfpathlineto{\pgfqpoint{5.685326in}{1.003354in}}%
\pgfpathlineto{\pgfqpoint{5.704741in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{5.706898in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{5.717684in}{1.028006in}}%
\pgfpathlineto{\pgfqpoint{5.719841in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{5.721998in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{5.724156in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{5.726313in}{1.030198in}}%
\pgfpathlineto{\pgfqpoint{5.732784in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{5.734942in}{1.038194in}}%
\pgfpathlineto{\pgfqpoint{5.739256in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{5.745728in}{1.042820in}}%
\pgfpathlineto{\pgfqpoint{5.747885in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{5.752199in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{5.765142in}{1.013855in}}%
\pgfpathlineto{\pgfqpoint{5.769457in}{1.009220in}}%
\pgfpathlineto{\pgfqpoint{5.775928in}{1.000728in}}%
\pgfpathlineto{\pgfqpoint{5.784557in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{5.793186in}{1.011298in}}%
\pgfpathlineto{\pgfqpoint{5.795343in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{5.801815in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{5.806129in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{5.808286in}{1.029774in}}%
\pgfpathlineto{\pgfqpoint{5.812601in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{5.814758in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{5.816915in}{1.044619in}}%
\pgfpathlineto{\pgfqpoint{5.819072in}{1.041982in}}%
\pgfpathlineto{\pgfqpoint{5.823387in}{1.048277in}}%
\pgfpathlineto{\pgfqpoint{5.825544in}{1.043569in}}%
\pgfpathlineto{\pgfqpoint{5.829858in}{1.049779in}}%
\pgfpathlineto{\pgfqpoint{5.834173in}{1.048847in}}%
\pgfpathlineto{\pgfqpoint{5.838487in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{5.842802in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{5.847116in}{1.064907in}}%
\pgfpathlineto{\pgfqpoint{5.849273in}{1.066611in}}%
\pgfpathlineto{\pgfqpoint{5.851430in}{1.071014in}}%
\pgfpathlineto{\pgfqpoint{5.855745in}{1.067414in}}%
\pgfpathlineto{\pgfqpoint{5.857902in}{1.067197in}}%
\pgfpathlineto{\pgfqpoint{5.866531in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{5.873003in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{5.875160in}{1.037056in}}%
\pgfpathlineto{\pgfqpoint{5.879474in}{1.035380in}}%
\pgfpathlineto{\pgfqpoint{5.885946in}{1.024920in}}%
\pgfpathlineto{\pgfqpoint{5.894575in}{1.020526in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{5.907518in}{1.037746in}}%
\pgfpathlineto{\pgfqpoint{5.909675in}{1.037715in}}%
\pgfpathlineto{\pgfqpoint{5.913989in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{5.920461in}{1.050340in}}%
\pgfpathlineto{\pgfqpoint{5.924775in}{1.058344in}}%
\pgfpathlineto{\pgfqpoint{5.926933in}{1.055234in}}%
\pgfpathlineto{\pgfqpoint{5.929090in}{1.061446in}}%
\pgfpathlineto{\pgfqpoint{5.931247in}{1.062449in}}%
\pgfpathlineto{\pgfqpoint{5.935561in}{1.067448in}}%
\pgfpathlineto{\pgfqpoint{5.937719in}{1.063925in}}%
\pgfpathlineto{\pgfqpoint{5.939876in}{1.064615in}}%
\pgfpathlineto{\pgfqpoint{5.942033in}{1.068016in}}%
\pgfpathlineto{\pgfqpoint{5.944190in}{1.066842in}}%
\pgfpathlineto{\pgfqpoint{5.946347in}{1.068659in}}%
\pgfpathlineto{\pgfqpoint{5.952819in}{1.081788in}}%
\pgfpathlineto{\pgfqpoint{5.954976in}{1.082155in}}%
\pgfpathlineto{\pgfqpoint{5.957133in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{5.959291in}{1.086163in}}%
\pgfpathlineto{\pgfqpoint{5.970077in}{1.087639in}}%
\pgfpathlineto{\pgfqpoint{5.991649in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{6.000277in}{1.043769in}}%
\pgfpathlineto{\pgfqpoint{6.002435in}{1.043849in}}%
\pgfpathlineto{\pgfqpoint{6.006749in}{1.041012in}}%
\pgfpathlineto{\pgfqpoint{6.011063in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{6.017535in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{6.019692in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{6.021849in}{1.054904in}}%
\pgfpathlineto{\pgfqpoint{6.024007in}{1.061922in}}%
\pgfpathlineto{\pgfqpoint{6.028321in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{6.036950in}{1.074803in}}%
\pgfpathlineto{\pgfqpoint{6.039107in}{1.072044in}}%
\pgfpathlineto{\pgfqpoint{6.045579in}{1.085184in}}%
\pgfpathlineto{\pgfqpoint{6.047736in}{1.084977in}}%
\pgfpathlineto{\pgfqpoint{6.049893in}{1.081639in}}%
\pgfpathlineto{\pgfqpoint{6.052050in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{6.054207in}{1.089115in}}%
\pgfpathlineto{\pgfqpoint{6.056365in}{1.084616in}}%
\pgfpathlineto{\pgfqpoint{6.060679in}{1.090615in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{1.092793in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{6.067151in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{6.069308in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{6.071465in}{1.105586in}}%
\pgfpathlineto{\pgfqpoint{6.073622in}{1.103747in}}%
\pgfpathlineto{\pgfqpoint{6.075779in}{1.099814in}}%
\pgfpathlineto{\pgfqpoint{6.077937in}{1.102397in}}%
\pgfpathlineto{\pgfqpoint{6.080094in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{6.082251in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{6.086565in}{1.099676in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{1.093086in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{1.093086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.143089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.143089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.370389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.143089in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.143089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439679in,y=1.226422in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont composed signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{1.993729in}{0.700866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018173in}{0.700866in}}{\pgfqpoint{2.018173in}{0.725311in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{1.057533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018173in}{1.081978in}}{\pgfqpoint{1.993729in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{1.081978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{1.081978in}}{\pgfqpoint{0.584469in}{1.057533in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{0.725311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{0.700866in}}{\pgfqpoint{0.608913in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.700866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{0.989061in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{0.989061in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{0.989061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=0.946283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont observed, \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{0.816839in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{0.816839in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{0.816839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=0.774061in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont denoised estimate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/co2-stl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.652666in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{4.652666in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{3.842597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.842597in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421154in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.842597in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546906in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.842597in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672349in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{3.672349in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.842597in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798100in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.842597in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923543in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{5.923543in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.842597in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.972271in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.972271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=3.928868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.842597in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.223202in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.223202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=4.179799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.842597in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.474133in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.474133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=4.430730in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.842597in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788478in}{4.285748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790635in}{4.191584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792792in}{4.187150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794949in}{4.254506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797107in}{4.250392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799264in}{4.160631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801421in}{4.201096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803578in}{4.227372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805735in}{4.217536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807893in}{4.282459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810050in}{4.185159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812207in}{4.215972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814364in}{4.218805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816522in}{4.311149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818679in}{4.290202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820836in}{4.194219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822993in}{4.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825150in}{4.178717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827308in}{4.223343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829465in}{4.314135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831622in}{4.226942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833779in}{4.222169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835936in}{4.189560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838094in}{4.229465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840251in}{4.216479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842408in}{4.256986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844565in}{4.268541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846722in}{4.166305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848880in}{4.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851037in}{4.258781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853194in}{4.233302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855351in}{4.261032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857508in}{4.238810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859666in}{4.229777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861823in}{4.220240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863980in}{4.246446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866137in}{4.284562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868294in}{4.257655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870452in}{4.183136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872609in}{4.205876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874766in}{4.178016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876923in}{4.232680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879080in}{4.209576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881238in}{4.166412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883395in}{4.079385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885552in}{4.216147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887709in}{4.057600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889866in}{4.331506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892024in}{4.156008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894181in}{4.147738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896338in}{4.272376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898495in}{4.278150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900652in}{4.062267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902810in}{4.201659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{4.305358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907124in}{4.207997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909281in}{4.204400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911438in}{4.314996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913596in}{4.260462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915753in}{4.180546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917910in}{4.167713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920067in}{4.164235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922224in}{4.254855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924382in}{4.259948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926539in}{4.292472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928696in}{4.150916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930853in}{4.126043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933010in}{4.236732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935168in}{4.375084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937325in}{4.197238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939482in}{4.233055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941639in}{4.252529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943796in}{4.270540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945954in}{4.279831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948111in}{4.287215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950268in}{4.298227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952425in}{4.280592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954582in}{4.150351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956740in}{4.179603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958897in}{4.330382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961054in}{4.222253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963211in}{4.178959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965368in}{4.133838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967526in}{4.193938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969683in}{4.177199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971840in}{4.207228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973997in}{4.229877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976154in}{4.202878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978312in}{4.174932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980469in}{4.247634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982626in}{4.312623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984783in}{4.291606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986940in}{4.386837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989098in}{4.152336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991255in}{4.243671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993412in}{4.256077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995569in}{4.399737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997726in}{4.304362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999884in}{4.402081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002041in}{3.999945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004198in}{4.269732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006355in}{4.292725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008512in}{4.063485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010670in}{4.090780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012827in}{4.290110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014984in}{4.283696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.142841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019298in}{4.173222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021456in}{4.184645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023613in}{4.171248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025770in}{4.197675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027927in}{4.252615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030084in}{4.297479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032242in}{4.170424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034399in}{4.236040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036556in}{4.187426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038713in}{4.136801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040870in}{4.127815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043028in}{4.242191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045185in}{4.248848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047342in}{4.189181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049499in}{4.321747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051656in}{4.167476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053814in}{3.930618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055971in}{4.114416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058128in}{4.072355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060285in}{4.178876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062443in}{4.062535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064600in}{4.112112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066757in}{4.259463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068914in}{4.160258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071071in}{4.132566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073229in}{4.189755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075386in}{4.192879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077543in}{4.365807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079700in}{4.159017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081857in}{4.259731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084015in}{4.193695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086172in}{4.191748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088329in}{4.188073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090486in}{4.124853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092643in}{4.091311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094801in}{4.189574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096958in}{4.128685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099115in}{4.037107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101272in}{4.298640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103429in}{4.220937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105587in}{4.287527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107744in}{4.248117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109901in}{4.101720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112058in}{4.290285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114215in}{4.293928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116373in}{4.294723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118530in}{4.281522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120687in}{4.362537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122844in}{4.298401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125001in}{4.341791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127159in}{4.307278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129316in}{4.246921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131473in}{4.197434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133630in}{4.202261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135787in}{4.288640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137945in}{4.220127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140102in}{4.268807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142259in}{4.251457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144416in}{4.237472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146573in}{4.223360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148731in}{4.163856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150888in}{4.145207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153045in}{4.238721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155202in}{4.152332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157359in}{4.222262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159517in}{4.177060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161674in}{4.312143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163831in}{4.296347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165988in}{4.291115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168145in}{4.253085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170303in}{4.362836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172460in}{4.220094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174617in}{4.249927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176774in}{4.265376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178931in}{4.204903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181089in}{4.280426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183246in}{4.291192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185403in}{4.207440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187560in}{4.256633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189717in}{4.141655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191875in}{4.263973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194032in}{4.208872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196189in}{4.307045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198346in}{4.263176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200503in}{4.220705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202661in}{4.296702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204818in}{4.216467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206975in}{4.126052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209132in}{4.241698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211289in}{4.233439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213447in}{4.244299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215604in}{4.177439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217761in}{4.202901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219918in}{4.177260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222075in}{4.199920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224233in}{4.215662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226390in}{4.338547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228547in}{4.195442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230704in}{4.170413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232861in}{4.224908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235019in}{4.262282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237176in}{4.137216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239333in}{4.123824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241490in}{4.269162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243647in}{4.294859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245805in}{4.296241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247962in}{4.184380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250119in}{4.235977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252276in}{4.179186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254433in}{4.257723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256591in}{4.249200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258748in}{4.294991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260905in}{4.262888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263062in}{4.293171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265219in}{4.268585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267377in}{4.331639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269534in}{4.242708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271691in}{4.251942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273848in}{4.041825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276005in}{4.123886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278163in}{4.352995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280320in}{4.195895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282477in}{4.077981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284634in}{4.232352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286791in}{4.235446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288949in}{4.247942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291106in}{4.251038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293263in}{4.186625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295420in}{4.211536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297578in}{4.228042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299735in}{4.190448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301892in}{4.219373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304049in}{4.221690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306206in}{4.166814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308364in}{4.119925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310521in}{4.170713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312678in}{4.321949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314835in}{4.255827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316992in}{4.349483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319150in}{4.257134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321307in}{4.207431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323464in}{4.243962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325621in}{4.142756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327778in}{4.291220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329936in}{4.237625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332093in}{4.316610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334250in}{4.255663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336407in}{4.059557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338564in}{4.154806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340722in}{4.148526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342879in}{4.236800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345036in}{4.208953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347193in}{4.060528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349350in}{4.139531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351508in}{4.212568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353665in}{4.228015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355822in}{4.232554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357979in}{4.130668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360136in}{4.197554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362294in}{4.235925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364451in}{4.180299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366608in}{4.145463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368765in}{4.288380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370922in}{4.138947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373080in}{4.226065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375237in}{4.359801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377394in}{4.247509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379551in}{4.051237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381708in}{4.203581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383866in}{4.077245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386023in}{4.322141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388180in}{4.174467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390337in}{4.154440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392494in}{4.292745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394652in}{4.360282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396809in}{4.203679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398966in}{4.208550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401123in}{4.179236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403280in}{4.170451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405438in}{4.212996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407595in}{4.254021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409752in}{4.230524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411909in}{4.262263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414066in}{4.265526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416224in}{4.250375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418381in}{4.297864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420538in}{4.304880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422695in}{4.227110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424852in}{4.183042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427010in}{4.291163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429167in}{4.129671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431324in}{4.252853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433481in}{4.143813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435638in}{4.180980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437796in}{4.176369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439953in}{4.186574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442110in}{4.250659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444267in}{4.130759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446424in}{4.251532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448582in}{4.291175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450739in}{4.214273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452896in}{4.216033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455053in}{4.209264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457210in}{4.202594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459368in}{4.266169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461525in}{4.275763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463682in}{4.206754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465839in}{4.160040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467996in}{4.237819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470154in}{4.294994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472311in}{4.300060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474468in}{4.216019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476625in}{4.270856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478782in}{4.234052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480940in}{4.180302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483097in}{4.168862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485254in}{4.215772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487411in}{3.977999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489568in}{4.236774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491726in}{4.442532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493883in}{4.342558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496040in}{4.377156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498197in}{4.226266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500354in}{4.368498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502512in}{4.262282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504669in}{4.293369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506826in}{4.223675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508983in}{4.272870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511140in}{4.309414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513298in}{4.267987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515455in}{4.258403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517612in}{4.311452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519769in}{4.205587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521926in}{4.208056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524084in}{4.174904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526241in}{4.177450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528398in}{4.217981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530555in}{4.158719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532712in}{4.148174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534870in}{4.225844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537027in}{4.177759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539184in}{4.181596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541341in}{4.189840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543499in}{4.187665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545656in}{4.348603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547813in}{4.231568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549970in}{4.380020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552127in}{4.263181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554285in}{4.205162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556442in}{4.274717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558599in}{4.306500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560756in}{4.340406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562913in}{4.307997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565071in}{4.314398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567228in}{4.164584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569385in}{4.131497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571542in}{4.273472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573699in}{4.195016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575857in}{4.195571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578014in}{4.194109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580171in}{4.200107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582328in}{4.219512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584485in}{4.151914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586643in}{4.216097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588800in}{4.192741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590957in}{4.183415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593114in}{4.154103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595271in}{4.258631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597429in}{4.195868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599586in}{4.240898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601743in}{4.150044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603900in}{4.074459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606057in}{4.003418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608215in}{4.186913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610372in}{4.163632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612529in}{4.107271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614686in}{4.250192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616843in}{4.090677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619001in}{4.156356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621158in}{4.213454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623315in}{4.175135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625472in}{4.172517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627629in}{4.258449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629787in}{4.213325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631944in}{4.222552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634101in}{4.278894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636258in}{4.365164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638415in}{4.283394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640573in}{4.238263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642730in}{4.237507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644887in}{4.275430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647044in}{4.245176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649201in}{4.237868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651359in}{4.245994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653516in}{4.378930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655673in}{4.344318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657830in}{4.216324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659987in}{4.239132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662145in}{4.207239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664302in}{4.356829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666459in}{4.320650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668616in}{4.250905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670773in}{4.070696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672931in}{4.180542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675088in}{4.182746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677245in}{4.231889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679402in}{4.316764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681559in}{4.384395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683717in}{4.229719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685874in}{4.314439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688031in}{4.264932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690188in}{4.322700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692345in}{4.201068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694503in}{4.175618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696660in}{4.245541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698817in}{4.193675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700974in}{4.238530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703131in}{4.226049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705289in}{4.244863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707446in}{4.224502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709603in}{4.251333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711760in}{4.279300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713917in}{4.225038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716075in}{4.262308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718232in}{4.218184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720389in}{4.205607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722546in}{4.302148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724703in}{4.350849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726861in}{4.040744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729018in}{4.147299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731175in}{4.197847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733332in}{4.164374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735489in}{4.134871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737647in}{4.292456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739804in}{4.155314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741961in}{4.138284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744118in}{4.157352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746275in}{4.203342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748433in}{4.058834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750590in}{4.159976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752747in}{4.149771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754904in}{4.191982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757061in}{4.141608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759219in}{4.142359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761376in}{4.235150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763533in}{4.082087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765690in}{4.051899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767847in}{4.073632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770005in}{4.160472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772162in}{4.237574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774319in}{4.138375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776476in}{4.033928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778634in}{4.005496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780791in}{4.139082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782948in}{4.370803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785105in}{4.143847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787262in}{4.235467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789420in}{4.220016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791577in}{4.268907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793734in}{4.215819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795891in}{4.197144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798048in}{4.232327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800206in}{4.262600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802363in}{4.225188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804520in}{4.263694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806677in}{4.321402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808834in}{4.239666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810992in}{4.266358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813149in}{4.256768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815306in}{4.322048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817463in}{4.206734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819620in}{4.278601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821778in}{4.264014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823935in}{4.243354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826092in}{4.249110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828249in}{4.239407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830406in}{4.351458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832564in}{4.234344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834721in}{4.258137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836878in}{4.225264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839035in}{4.303954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841192in}{4.377106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843350in}{4.242654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845507in}{4.275745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847664in}{4.321719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849821in}{4.209108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851978in}{4.278154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854136in}{4.275742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856293in}{4.255977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858450in}{4.196705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860607in}{4.267223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862764in}{4.218821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864922in}{4.211818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867079in}{4.255059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869236in}{4.231482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871393in}{4.279855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873550in}{4.197684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875708in}{4.298113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877865in}{4.322109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880022in}{4.312137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882179in}{4.290454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884336in}{4.237825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886494in}{4.235633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888651in}{4.217056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890808in}{4.260062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892965in}{4.213665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895122in}{4.103187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897280in}{4.162786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899437in}{4.134626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901594in}{4.153096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903751in}{4.191295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905908in}{4.161905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908066in}{4.234957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910223in}{4.103018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912380in}{4.224244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914537in}{4.179980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916694in}{4.240636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918852in}{4.153229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921009in}{4.225453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923166in}{4.216442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925323in}{4.217001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927480in}{4.233234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929638in}{4.306113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931795in}{4.245364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933952in}{4.190614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936109in}{4.275434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938266in}{4.287188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940424in}{4.374082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942581in}{4.202593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944738in}{4.109757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946895in}{3.971749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949052in}{4.035187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951210in}{4.222077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953367in}{4.199322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955524in}{4.293633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957681in}{4.186942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959838in}{4.243322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961996in}{4.170256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964153in}{4.150946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966310in}{4.220828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968467in}{4.232248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970624in}{4.233991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972782in}{4.182405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974939in}{4.229323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977096in}{4.275687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979253in}{4.263865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981410in}{4.357804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983568in}{4.247726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985725in}{4.238429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987882in}{4.197999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990039in}{4.148033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992196in}{4.228782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994354in}{4.228444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996511in}{4.194375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998668in}{4.265006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000825in}{4.312622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002982in}{4.429707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005140in}{4.436998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007297in}{4.378475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009454in}{4.284346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011611in}{4.336008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013769in}{4.264298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015926in}{4.148952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018083in}{4.255118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020240in}{4.212385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022397in}{4.305134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024555in}{4.208161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026712in}{4.226103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028869in}{4.190964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031026in}{4.229706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033183in}{4.224673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035341in}{4.210182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037498in}{4.185905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039655in}{4.141987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041812in}{4.166518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043969in}{4.259951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046127in}{4.220081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048284in}{4.138241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050441in}{4.207163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052598in}{4.033953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054755in}{4.240768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056913in}{4.368133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059070in}{4.405133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061227in}{4.278968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063384in}{4.156987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065541in}{4.121268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067699in}{4.060618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069856in}{4.230328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072013in}{4.175113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074170in}{4.288142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076327in}{4.246766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078485in}{4.181575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080642in}{4.213446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082799in}{4.260524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084956in}{4.308761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087113in}{4.208517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089271in}{4.262821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091428in}{4.228420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093585in}{4.196684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095742in}{4.280195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097899in}{4.233111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100057in}{4.164522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102214in}{4.221021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104371in}{4.133881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106528in}{4.171374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108685in}{4.266914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110843in}{4.228699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113000in}{4.133110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115157in}{4.017568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117314in}{4.008448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119471in}{4.088526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121629in}{4.337146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123786in}{4.136488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125943in}{4.264105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128100in}{4.276619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130257in}{4.222927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132415in}{4.287955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134572in}{4.215773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136729in}{4.244328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138886in}{4.257627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141043in}{4.164393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143201in}{4.226219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145358in}{4.234733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147515in}{4.273584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149672in}{4.244588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151829in}{4.247914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153987in}{4.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156144in}{4.099888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158301in}{4.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160458in}{4.237974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162615in}{4.239643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164773in}{4.169596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166930in}{4.126837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169087in}{4.164560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171244in}{4.240852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173401in}{4.377079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175559in}{4.409083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177716in}{4.333142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179873in}{4.365250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182030in}{4.194451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184187in}{4.203031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186345in}{4.136180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188502in}{4.267582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190659in}{4.253678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192816in}{4.281783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194973in}{4.190343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197131in}{4.163016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199288in}{4.297690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201445in}{4.231299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203602in}{4.183651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205759in}{4.167207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207917in}{4.154332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210074in}{4.212482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212231in}{4.334813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214388in}{4.261671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216545in}{4.263967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218703in}{4.120947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220860in}{4.115557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223017in}{4.184175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225174in}{4.208054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227331in}{4.086084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229489in}{4.146542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231646in}{4.249264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233803in}{4.228275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235960in}{4.278595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238117in}{4.158141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240275in}{4.191560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242432in}{4.218575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244589in}{4.127440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246746in}{4.253305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248903in}{4.214800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251061in}{4.200910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253218in}{4.249372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255375in}{4.256652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257532in}{4.180366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259690in}{4.175813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261847in}{4.242158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264004in}{4.170042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266161in}{4.257428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268318in}{4.147129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270476in}{4.246309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272633in}{4.255056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274790in}{4.085779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276947in}{4.322597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279104in}{4.312634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281262in}{4.259336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283419in}{4.165661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285576in}{4.144491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287733in}{4.195630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289890in}{4.129687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292048in}{4.177568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294205in}{4.194993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296362in}{4.242064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298519in}{4.239512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300676in}{4.150386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302834in}{4.197652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304991in}{4.150930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307148in}{4.211622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309305in}{4.260005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311462in}{4.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313620in}{4.163156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315777in}{4.191493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317934in}{4.197584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320091in}{4.191982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322248in}{4.185520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324406in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326563in}{4.176160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328720in}{4.233456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330877in}{4.347788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333034in}{4.267054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335192in}{4.185325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337349in}{4.299311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339506in}{4.494386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341663in}{4.362374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343820in}{4.209988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345978in}{4.081912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348135in}{4.203327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350292in}{4.253683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352449in}{4.207021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354606in}{4.150535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356764in}{4.259729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358921in}{4.186246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361078in}{4.223287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363235in}{4.199022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365392in}{4.290168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367550in}{4.148422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369707in}{4.282273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371864in}{4.233579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374021in}{4.212155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376178in}{4.266132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378336in}{4.182986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380493in}{4.356671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382650in}{4.377608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384807in}{4.261130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386964in}{4.210192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389122in}{4.213671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391279in}{4.173317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393436in}{4.297810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395593in}{4.281691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397750in}{4.164604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399908in}{4.298883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402065in}{4.311460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404222in}{4.246958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406379in}{4.286487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408536in}{4.255239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410694in}{4.301875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412851in}{4.285216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415008in}{4.309672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417165in}{4.237456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419322in}{4.221937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421480in}{4.223868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423637in}{4.190178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425794in}{4.222094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427951in}{4.221493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430108in}{4.248502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432266in}{4.285435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434423in}{4.278672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436580in}{4.376370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438737in}{4.307337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440894in}{4.242080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443052in}{4.254763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445209in}{4.171982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447366in}{4.227168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449523in}{4.167505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451680in}{4.180019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453838in}{4.133000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455995in}{4.106671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458152in}{4.227307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460309in}{4.208684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462466in}{4.161196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464624in}{4.287630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466781in}{4.357454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468938in}{4.284121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471095in}{4.202431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473252in}{4.120559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475410in}{4.231525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477567in}{4.163429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479724in}{4.260434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481881in}{4.185003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484038in}{4.255969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486196in}{4.214144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488353in}{4.271393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490510in}{4.231228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492667in}{4.290156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494825in}{4.191461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496982in}{4.231350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499139in}{4.361476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501296in}{4.313715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503453in}{4.236590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505611in}{4.074459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507768in}{4.238594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509925in}{4.372705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512082in}{4.098231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514239in}{4.139079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516397in}{4.213644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518554in}{4.290351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520711in}{4.185590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522868in}{4.210033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525025in}{4.255588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527183in}{4.130103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529340in}{4.236637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531497in}{4.236450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533654in}{4.207709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535811in}{4.220409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537969in}{4.223816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540126in}{4.272534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542283in}{4.230372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544440in}{4.164095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546597in}{4.231541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548755in}{4.186268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550912in}{4.230658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553069in}{4.241463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555226in}{4.223259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557383in}{4.384662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559541in}{4.316953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561698in}{4.288144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563855in}{4.259289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566012in}{4.287215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568169in}{4.269401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570327in}{4.220811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572484in}{4.227851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574641in}{4.206346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576798in}{4.135289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578955in}{4.056438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581113in}{4.080387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583270in}{4.158348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585427in}{4.303955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587584in}{4.178456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589741in}{4.163010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591899in}{4.207401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594056in}{4.191460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596213in}{4.088212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598370in}{4.162634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600527in}{4.113982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602685in}{4.256261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604842in}{4.112610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606999in}{4.097462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609156in}{4.225068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611313in}{4.190107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613471in}{4.156950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615628in}{4.267969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617785in}{4.362736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619942in}{4.177593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622099in}{4.098346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624257in}{4.142857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626414in}{4.368220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628571in}{4.304605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630728in}{4.254109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632885in}{4.283206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635043in}{4.203431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637200in}{4.201613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639357in}{4.312846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641514in}{4.228218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643671in}{4.287947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645829in}{4.304649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647986in}{4.299453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650143in}{4.279001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652300in}{4.283075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654457in}{4.247738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656615in}{4.279182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658772in}{4.148851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660929in}{4.109497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663086in}{4.145909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665243in}{4.149430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667401in}{4.228481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669558in}{4.092820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671715in}{4.166905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673872in}{4.240972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676029in}{4.110924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678187in}{4.350408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680344in}{4.367365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682501in}{4.244683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684658in}{4.219864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686815in}{4.402273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688973in}{4.253482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691130in}{4.348112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693287in}{4.364564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695444in}{4.381310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697601in}{4.260357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699759in}{4.394475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701916in}{4.423855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704073in}{4.166235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706230in}{4.139919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708387in}{4.270718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710545in}{4.279716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712702in}{4.282542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714859in}{4.163719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717016in}{4.246486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719173in}{4.265056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721331in}{4.135933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723488in}{4.286205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725645in}{4.216300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727802in}{4.165514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729959in}{4.039114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732117in}{4.177810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734274in}{4.312419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736431in}{4.216957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738588in}{4.126185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740746in}{4.164853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742903in}{4.082120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745060in}{4.138938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747217in}{4.190145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749374in}{4.214955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751532in}{4.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753689in}{4.253652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755846in}{4.221395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758003in}{4.190853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760160in}{4.173417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762318in}{4.227207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764475in}{4.192276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766632in}{4.237116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768789in}{4.209967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770946in}{4.350041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773104in}{4.247736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775261in}{4.218385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777418in}{4.251566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779575in}{4.152747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781732in}{4.282579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783890in}{4.293588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786047in}{4.268153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788204in}{4.256127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790361in}{4.008630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792518in}{4.197499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794676in}{4.262628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796833in}{4.369586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798990in}{4.069143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801147in}{4.327134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803304in}{4.267944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805462in}{4.262812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807619in}{4.177191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809776in}{4.269670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811933in}{4.091732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814090in}{4.070959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816248in}{4.348013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818405in}{4.449912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820562in}{4.361297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822719in}{4.237859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824876in}{4.258308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827034in}{4.359924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829191in}{4.297729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831348in}{4.226359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833505in}{4.266620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835662in}{4.143527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837820in}{4.158148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839977in}{4.312531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842134in}{4.377467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844291in}{4.299427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846448in}{4.077605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848606in}{4.365843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850763in}{4.222532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852920in}{4.127874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855077in}{4.225017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857234in}{4.263753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859392in}{4.306592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861549in}{4.187622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863706in}{4.144249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865863in}{4.260023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868020in}{4.167348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870178in}{4.123997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872335in}{4.194241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874492in}{4.162898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876649in}{4.168805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878806in}{4.166865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880964in}{4.189243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883121in}{4.172776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885278in}{4.269591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887435in}{4.304126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889592in}{4.202282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891750in}{4.254598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893907in}{4.248607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896064in}{4.111886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898221in}{4.130061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900378in}{4.216396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902536in}{4.382276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904693in}{4.211921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906850in}{4.207330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909007in}{3.997630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911164in}{4.229201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913322in}{4.058875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915479in}{4.120444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917636in}{4.143784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919793in}{4.149351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921950in}{4.087395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924108in}{4.252316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926265in}{4.276949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928422in}{4.286150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930579in}{4.165414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932736in}{4.198331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934894in}{4.262024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937051in}{4.208477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939208in}{4.190705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941365in}{4.108681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943522in}{4.196278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945680in}{4.180409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947837in}{4.165180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949994in}{4.246163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952151in}{4.147759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954308in}{4.166922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956466in}{4.185843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958623in}{4.328127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960780in}{4.130216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962937in}{4.235133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965094in}{4.259566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967252in}{4.315993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969409in}{4.235104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971566in}{4.159520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973723in}{4.238536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975881in}{4.197822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978038in}{4.134512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980195in}{4.197522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982352in}{4.201523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984509in}{4.249343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986667in}{4.227532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988824in}{4.205781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990981in}{4.152894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993138in}{4.304972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995295in}{4.198363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997453in}{4.244755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999610in}{4.225643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001767in}{4.249975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003924in}{4.227432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006081in}{4.183341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008239in}{4.258603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010396in}{4.169254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012553in}{4.251552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014710in}{4.071064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016867in}{4.128756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019025in}{4.345461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021182in}{4.349587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023339in}{4.247881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025496in}{4.236847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027653in}{4.255212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029811in}{4.244059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031968in}{4.310895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034125in}{4.377688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036282in}{4.185971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038439in}{4.153296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040597in}{4.125179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042754in}{4.158458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044911in}{4.090897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047068in}{4.160736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049225in}{4.195127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051383in}{4.125915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053540in}{4.211282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055697in}{4.200063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057854in}{4.222557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060011in}{4.250908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062169in}{4.282680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064326in}{4.232008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066483in}{4.298332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068640in}{4.236239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070797in}{4.190251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072955in}{4.257254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075112in}{4.076055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077269in}{4.163241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079426in}{4.148577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081583in}{4.192499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083741in}{4.223452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085898in}{4.225851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088055in}{4.291518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090212in}{4.213432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092369in}{4.224075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094527in}{4.341556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096684in}{4.184287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098841in}{4.245967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100998in}{4.292919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103155in}{4.360055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105313in}{4.173307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107470in}{4.216621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109627in}{4.180216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111784in}{4.114969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113941in}{4.270961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116099in}{4.181793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118256in}{4.187930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120413in}{4.219667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122570in}{4.259290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124727in}{4.170707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126885in}{4.247352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129042in}{4.261358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131199in}{4.068679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133356in}{4.136329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135513in}{4.264097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137671in}{4.417131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139828in}{4.217563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141985in}{4.200156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144142in}{4.252101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146299in}{4.096724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148457in}{4.329232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150614in}{4.335066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152771in}{4.218093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154928in}{4.278355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157085in}{4.341842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159243in}{4.197668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161400in}{4.211302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163557in}{4.227234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165714in}{4.241083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167871in}{4.270008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170029in}{4.219818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172186in}{4.222906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174343in}{4.162920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176500in}{4.164264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178657in}{4.033394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180815in}{4.168525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182972in}{4.116729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185129in}{4.201354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187286in}{4.379773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189443in}{4.434085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191601in}{4.241857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193758in}{4.248634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195915in}{4.204792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198072in}{4.197407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200229in}{4.219215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202387in}{4.277422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204544in}{4.254031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206701in}{4.209644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208858in}{4.230132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211015in}{4.193623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213173in}{4.168553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215330in}{4.143691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217487in}{4.148284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219644in}{4.252962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221802in}{4.257203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223959in}{4.310769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226116in}{4.198059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228273in}{4.247311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230430in}{4.289701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232588in}{4.286710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234745in}{4.255838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236902in}{4.375577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239059in}{4.312296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241216in}{4.352084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243374in}{4.310257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245531in}{4.366711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247688in}{4.238786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249845in}{4.071527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252002in}{4.195845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254160in}{4.157432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256317in}{4.073290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258474in}{4.178723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260631in}{4.075376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262788in}{4.185775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264946in}{4.159824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267103in}{4.164677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269260in}{4.179441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271417in}{4.319029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273574in}{4.328570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275732in}{4.289900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277889in}{4.309368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280046in}{4.239356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282203in}{4.278152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284360in}{4.302885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286518in}{4.210784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288675in}{4.267989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290832in}{4.350363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292989in}{4.353919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295146in}{4.365136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297304in}{4.230510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299461in}{4.319107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301618in}{4.134811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303775in}{4.292683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305932in}{4.265625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308090in}{4.261518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310247in}{4.281111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312404in}{4.191824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314561in}{4.212330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316718in}{4.193255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318876in}{4.224286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321033in}{4.280180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323190in}{4.206194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325347in}{4.172853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327504in}{4.236293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329662in}{4.268745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331819in}{4.151575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333976in}{4.172492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336133in}{4.169737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338290in}{4.166068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340448in}{4.276008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342605in}{4.157784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344762in}{4.134775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346919in}{4.283089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{4.144700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351234in}{4.244260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353391in}{4.070391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355548in}{4.159560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357705in}{4.146895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359862in}{4.151133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362020in}{4.174624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364177in}{4.222119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366334in}{4.305085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368491in}{4.384059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370648in}{4.269392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372806in}{4.205561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374963in}{4.309903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377120in}{4.307607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379277in}{4.155330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381434in}{4.153782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383592in}{4.133967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385749in}{4.102363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387906in}{4.141677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390063in}{4.169727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392220in}{4.134649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394378in}{4.157940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396535in}{4.054344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398692in}{4.206797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400849in}{4.176788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403006in}{4.169613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405164in}{4.023760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407321in}{4.129621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409478in}{4.220848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411635in}{4.027312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413792in}{4.146188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415950in}{4.089143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418107in}{4.071702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420264in}{4.141850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422421in}{4.130812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424578in}{4.165016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426736in}{4.146396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428893in}{4.235858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431050in}{4.149641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433207in}{4.136417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435364in}{4.270649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437522in}{4.295869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439679in}{4.232108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441836in}{4.231726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443993in}{4.274602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446150in}{4.244257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448308in}{4.255740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450465in}{4.233168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452622in}{4.137891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454779in}{4.111793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456937in}{4.185473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459094in}{4.066988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461251in}{4.120756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463408in}{4.192403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465565in}{4.374848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467723in}{4.199367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469880in}{4.098370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472037in}{4.191476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474194in}{4.330376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476351in}{4.147440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478509in}{4.120353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480666in}{4.151687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482823in}{4.345459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484980in}{4.352934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487137in}{4.056289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489295in}{4.311585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491452in}{4.402622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493609in}{4.353021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495766in}{4.296027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497923in}{4.266168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500081in}{4.309839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502238in}{4.232414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504395in}{4.314498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506552in}{4.210870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508709in}{4.373754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510867in}{4.323374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513024in}{4.355550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515181in}{4.307260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517338in}{4.346529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519495in}{4.326938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521653in}{4.312635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523810in}{4.385732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525967in}{4.218468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528124in}{4.233134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530281in}{4.343229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532439in}{4.282667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534596in}{4.291223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536753in}{4.284564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538910in}{4.286424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541067in}{4.223436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543225in}{4.237083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545382in}{4.277706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547539in}{4.191159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549696in}{4.246599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551853in}{4.215372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554011in}{4.254593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556168in}{4.230050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558325in}{4.229056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560482in}{4.232567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562639in}{4.275705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564797in}{4.140060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566954in}{4.363351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569111in}{4.381747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571268in}{4.330748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573425in}{4.226798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575583in}{4.268880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577740in}{4.024785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579897in}{4.254485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582054in}{4.361481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584211in}{4.342825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586369in}{4.270965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588526in}{4.493939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590683in}{4.344552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592840in}{4.109136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594997in}{4.122560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597155in}{4.352054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599312in}{4.284896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601469in}{4.142709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603626in}{4.128208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605783in}{4.169395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607941in}{4.160601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610098in}{4.227636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612255in}{4.132832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614412in}{4.193889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616569in}{4.318019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618727in}{4.422335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620884in}{4.265525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623041in}{4.235057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625198in}{4.175128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627355in}{4.227417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629513in}{4.210562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631670in}{4.202689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633827in}{4.050508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635984in}{4.014998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638141in}{4.197472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640299in}{4.245102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642456in}{4.149576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644613in}{4.221671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646770in}{4.202305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648927in}{4.243611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651085in}{4.187388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653242in}{4.186912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655399in}{4.265756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657556in}{4.189491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659713in}{4.238795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661871in}{4.220607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664028in}{4.211145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666185in}{4.178016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668342in}{4.230584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670499in}{4.263212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672657in}{4.211658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674814in}{4.211748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676971in}{4.407975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679128in}{4.342310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681285in}{4.109616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683443in}{4.176238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685600in}{4.247420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687757in}{4.112783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689914in}{4.272539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692071in}{4.168273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694229in}{4.178411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696386in}{4.159526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698543in}{4.188499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700700in}{4.118995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702858in}{4.217691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705015in}{4.334438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707172in}{4.211853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709329in}{3.955387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711486in}{4.180432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713644in}{4.143443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715801in}{4.191989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717958in}{4.159225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720115in}{4.235254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722272in}{4.235452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724430in}{4.292998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726587in}{4.217872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728744in}{4.063730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730901in}{4.144109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733058in}{4.185431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735216in}{4.167327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737373in}{4.160663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739530in}{4.198768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741687in}{4.291088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743844in}{4.193165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746002in}{4.294322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748159in}{4.369639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750316in}{4.285806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752473in}{4.265222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754630in}{4.300089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756788in}{4.253767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758945in}{4.247226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761102in}{4.236563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763259in}{4.291267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765416in}{4.298222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767574in}{4.256804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769731in}{4.290323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771888in}{4.205856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774045in}{4.186812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776202in}{4.300857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778360in}{4.247364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780517in}{4.214294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782674in}{4.162925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784831in}{4.178374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786988in}{4.187555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789146in}{4.142845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791303in}{4.094093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793460in}{4.269202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795617in}{4.286219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797774in}{4.341299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799932in}{4.247864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802089in}{4.237298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804246in}{4.277207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806403in}{4.254403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808560in}{4.216381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810718in}{4.171752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812875in}{4.163836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815032in}{4.293102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817189in}{4.261698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819346in}{4.236101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821504in}{4.220164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823661in}{4.284229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825818in}{4.312206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827975in}{4.220693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830132in}{4.229182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832290in}{4.190718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834447in}{4.158635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836604in}{4.201440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838761in}{4.200528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840918in}{4.225143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843076in}{4.074019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845233in}{4.125259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847390in}{4.174602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849547in}{4.224463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851704in}{4.161751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853862in}{4.119229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856019in}{4.248524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858176in}{4.306432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860333in}{4.232302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862490in}{4.163590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864648in}{4.163485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866805in}{4.140741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868962in}{4.218428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871119in}{4.263024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873276in}{4.130839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875434in}{4.213801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877591in}{4.233415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879748in}{4.131215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881905in}{4.214126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884062in}{4.217492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886220in}{4.220538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888377in}{4.188676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890534in}{4.220836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892691in}{4.205840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894848in}{4.204000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897006in}{4.254558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899163in}{4.252723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901320in}{4.246667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903477in}{4.228813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905634in}{4.191727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907792in}{4.201939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909949in}{4.165350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912106in}{4.166709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914263in}{4.268126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916420in}{4.228534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918578in}{4.217423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920735in}{4.314967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922892in}{4.203933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925049in}{4.175675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927206in}{4.097767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929364in}{4.145258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931521in}{4.168024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933678in}{4.285958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935835in}{4.184580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937993in}{4.114664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940150in}{4.162222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942307in}{4.247212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944464in}{4.259766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946621in}{4.200919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948779in}{4.174908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950936in}{4.247197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953093in}{4.238614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955250in}{4.333703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957407in}{4.211069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959565in}{4.235534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961722in}{4.275414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963879in}{4.268864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966036in}{4.210234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968193in}{4.196633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970351in}{4.147291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972508in}{4.162517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974665in}{4.386182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976822in}{4.311526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978979in}{4.225941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981137in}{4.105610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983294in}{4.121430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985451in}{4.361984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987608in}{4.166030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989765in}{4.186195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991923in}{4.293792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994080in}{4.173677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996237in}{4.247592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998394in}{4.208740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000551in}{4.206040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002709in}{4.224274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004866in}{4.190028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007023in}{4.314753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009180in}{4.295718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011337in}{4.255497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013495in}{4.249203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015652in}{4.233864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017809in}{4.201296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019966in}{4.145670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022123in}{4.091144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024281in}{4.365977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026438in}{4.243140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028595in}{4.191278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030752in}{4.165327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032909in}{4.011102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035067in}{4.293783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037224in}{4.147183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039381in}{4.118026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041538in}{4.145634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043695in}{4.256211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045853in}{4.236348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048010in}{4.165880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050167in}{4.204151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052324in}{4.400100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054481in}{4.190116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056639in}{4.242970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058796in}{4.291151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060953in}{4.235504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063110in}{4.316866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065267in}{4.271076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067425in}{4.198626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069582in}{4.387461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071739in}{4.361288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073896in}{4.310277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076053in}{4.197107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078211in}{4.279989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080368in}{4.189446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082525in}{4.135023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084682in}{4.295664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086839in}{4.174712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088997in}{4.248141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091154in}{4.333759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093311in}{4.360392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095468in}{4.304241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097625in}{4.175477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099783in}{4.284495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101940in}{4.211499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104097in}{4.228597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106254in}{4.305422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108411in}{4.195978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110569in}{4.275008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112726in}{4.237057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114883in}{4.206087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117040in}{4.322454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119197in}{4.183226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121355in}{4.189296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123512in}{4.154883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125669in}{4.209793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127826in}{4.247594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129983in}{4.352365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132141in}{4.296915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134298in}{4.395786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136455in}{4.094290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138612in}{4.145875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140769in}{4.146349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142927in}{4.325971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145084in}{4.311007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147241in}{4.193976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149398in}{4.339563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151555in}{4.292417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153713in}{4.363139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155870in}{4.254395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158027in}{4.247003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160184in}{4.349489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162341in}{4.358956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164499in}{4.119222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166656in}{4.291477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168813in}{4.140859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170970in}{4.200003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173128in}{4.256983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175285in}{4.138205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177442in}{4.212265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179599in}{4.170699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181756in}{4.086815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183914in}{3.984209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186071in}{3.990542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188228in}{4.165166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190385in}{4.193818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192542in}{4.189606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194700in}{4.356634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196857in}{4.023640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199014in}{4.136705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201171in}{4.163895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203328in}{4.209585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205486in}{4.201742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207643in}{4.154183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209800in}{4.156439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211957in}{4.169343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214114in}{4.199502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216272in}{4.178676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218429in}{4.159839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220586in}{4.291703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222743in}{4.265978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224900in}{4.214348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227058in}{4.237290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229215in}{4.121433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231372in}{4.192143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233529in}{4.167514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235686in}{4.185012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237844in}{4.158732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240001in}{4.123817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242158in}{4.075221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244315in}{4.219589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246472in}{4.116333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248630in}{4.209085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250787in}{4.246801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252944in}{4.463701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255101in}{4.150194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257258in}{4.337084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259416in}{4.145393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261573in}{4.354978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263730in}{4.309901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265887in}{4.172224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268044in}{4.145606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270202in}{4.208037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272359in}{4.102191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274516in}{4.103746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276673in}{4.186304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278830in}{4.244077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280988in}{4.292180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283145in}{4.279662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285302in}{4.248936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287459in}{4.248751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289616in}{4.225691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291774in}{4.263750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293931in}{4.257055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296088in}{4.424191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298245in}{4.332922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300402in}{4.340864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302560in}{4.279668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304717in}{4.341140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306874in}{4.213446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309031in}{4.372875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311188in}{4.300783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313346in}{4.113323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315503in}{4.128254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317660in}{4.143962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319817in}{4.197783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321974in}{4.232494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324132in}{4.242950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326289in}{4.228150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328446in}{4.222662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330603in}{4.209024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332760in}{4.255495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334918in}{4.137103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337075in}{4.176621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339232in}{4.244214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341389in}{4.279513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343546in}{4.213034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345704in}{4.274528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347861in}{4.360959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350018in}{4.272929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352175in}{4.334779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354332in}{4.231298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356490in}{4.156337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358647in}{4.320277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360804in}{4.256534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362961in}{4.160048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365118in}{4.128356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367276in}{4.357633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369433in}{4.213058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371590in}{4.255246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373747in}{3.968639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375904in}{4.207707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378062in}{4.352413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380219in}{4.279280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382376in}{4.227694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384533in}{4.315483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386690in}{4.332588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388848in}{4.320423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391005in}{4.218938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393162in}{4.193057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395319in}{4.116720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397476in}{4.202092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399634in}{4.229977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401791in}{4.242683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403948in}{4.206727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406105in}{4.203960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408262in}{4.127764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410420in}{4.256981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412577in}{4.258906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414734in}{4.185622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416891in}{4.239193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419049in}{4.168935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421206in}{4.221774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423363in}{4.083645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425520in}{4.333961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427677in}{4.210428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429835in}{4.257466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431992in}{4.256791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434149in}{4.222323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436306in}{4.195709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438463in}{4.239122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440621in}{4.192180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442778in}{4.189360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444935in}{4.117337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447092in}{4.152500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449249in}{4.277794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451407in}{4.177948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453564in}{4.202554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455721in}{4.221969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457878in}{4.186814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460035in}{4.085916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462193in}{4.253861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464350in}{4.041896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466507in}{4.214601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468664in}{4.155607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470821in}{4.107518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472979in}{4.352662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475136in}{4.404138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477293in}{4.206453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479450in}{4.033606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481607in}{4.184151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483765in}{4.347756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485922in}{4.395299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488079in}{4.186902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490236in}{4.204370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492393in}{4.508132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494551in}{4.374118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496708in}{4.296311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498865in}{4.160460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501022in}{4.166725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503179in}{4.148854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505337in}{4.263558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507494in}{4.313937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509651in}{4.286113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511808in}{4.184750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513965in}{4.172542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516123in}{4.272101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518280in}{4.269882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520437in}{4.172603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522594in}{4.149088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524751in}{4.132031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526909in}{4.128568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529066in}{4.147337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531223in}{4.272076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533380in}{4.232146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535537in}{4.287850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537695in}{4.166166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539852in}{4.199528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542009in}{4.186831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544166in}{4.252503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546323in}{4.255798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548481in}{4.250906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550638in}{4.243433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552795in}{4.232476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554952in}{4.272458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557109in}{4.242825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559267in}{4.345459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561424in}{4.235402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563581in}{4.286715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565738in}{4.260551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567895in}{4.336209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570053in}{4.200385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572210in}{4.300005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574367in}{4.184484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576524in}{4.410901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578681in}{4.364766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580839in}{4.455005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582996in}{4.315168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585153in}{4.213653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587310in}{4.078178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589467in}{4.110011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591625in}{4.119945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593782in}{4.047055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595939in}{4.066537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598096in}{4.138799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600253in}{4.314796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602411in}{4.060508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604568in}{3.903864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606725in}{4.026431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608882in}{3.976980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611039in}{4.275082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613197in}{4.285246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615354in}{4.273299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617511in}{4.216505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619668in}{4.239905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621825in}{4.076615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623983in}{4.271519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626140in}{4.287821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628297in}{4.235454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630454in}{4.246766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632611in}{4.324716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634769in}{4.327148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636926in}{4.171254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639083in}{4.322411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641240in}{4.204607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643397in}{4.188756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645555in}{4.182992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647712in}{4.283308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649869in}{4.307470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652026in}{4.344882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654184in}{4.305692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656341in}{4.275021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658498in}{4.300164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660655in}{4.260200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662812in}{4.228633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664970in}{4.333589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667127in}{4.249731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669284in}{4.267819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671441in}{4.192003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673598in}{4.183841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675756in}{4.179107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677913in}{4.217750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680070in}{4.222218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682227in}{4.208265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684384in}{4.200286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686542in}{4.220028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688699in}{4.262074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690856in}{4.226630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693013in}{4.201895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695170in}{4.047944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697328in}{4.036278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699485in}{4.206576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701642in}{4.360815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703799in}{4.413635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705956in}{4.326288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708114in}{4.189595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710271in}{4.355483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712428in}{4.104158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714585in}{4.326640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716742in}{4.114211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718900in}{4.131174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721057in}{4.329771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723214in}{4.116774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725371in}{4.215081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727528in}{4.151545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729686in}{4.206573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731843in}{4.097562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734000in}{4.289188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736157in}{4.194047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738314in}{4.106821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740472in}{4.177939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742629in}{4.199517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744786in}{4.267508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746943in}{4.191762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749100in}{4.262544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751258in}{4.279405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753415in}{4.204539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755572in}{4.192869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757729in}{4.288630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759886in}{4.194204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762044in}{4.264036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764201in}{4.185267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766358in}{4.204945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768515in}{4.118376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770672in}{4.065668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772830in}{4.159928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774987in}{4.152364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777144in}{4.103479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779301in}{4.148729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781458in}{4.173679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783616in}{4.197679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785773in}{4.140498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787930in}{4.179105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790087in}{4.130236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792244in}{4.080398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794402in}{4.284746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796559in}{4.294951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798716in}{4.092226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800873in}{4.086491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803030in}{4.033645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805188in}{4.108426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807345in}{4.418949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809502in}{4.388412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811659in}{4.329866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813816in}{4.123135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815974in}{4.299725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818131in}{4.428768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820288in}{4.367100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822445in}{4.076581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824602in}{4.237793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826760in}{4.203217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828917in}{4.477249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831074in}{4.503396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833231in}{4.425361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835388in}{4.340799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837546in}{4.309800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839703in}{4.316436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841860in}{4.204259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844017in}{4.396081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846174in}{4.364607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848332in}{4.213557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850489in}{4.275670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852646in}{4.194997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854803in}{4.111423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856960in}{4.027378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859118in}{4.273895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861275in}{4.221827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863432in}{4.126815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865589in}{4.262514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867746in}{4.274933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869904in}{4.212189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872061in}{4.206476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874218in}{4.026694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876375in}{4.197479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878532in}{4.171495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880690in}{4.246679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882847in}{4.280129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885004in}{4.223372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887161in}{4.293059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889318in}{4.299618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891476in}{4.293765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893633in}{4.240350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895790in}{4.228281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897947in}{4.379559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900105in}{4.299072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902262in}{4.308517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904419in}{4.192107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906576in}{4.179309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908733in}{4.133940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910891in}{4.405632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913048in}{4.193212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915205in}{4.334388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917362in}{4.240633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919519in}{4.277466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921677in}{4.139778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923834in}{4.175200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925991in}{4.210028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928148in}{4.127446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930305in}{4.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932463in}{4.207805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934620in}{4.266130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936777in}{4.342870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938934in}{4.173514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941091in}{4.028195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943249in}{4.080316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945406in}{3.963054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947563in}{4.118054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949720in}{3.897287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951877in}{4.204522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954035in}{4.336238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956192in}{4.146998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958349in}{4.099484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960506in}{4.214239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962663in}{4.263394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964821in}{4.282481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966978in}{4.367037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969135in}{4.428337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971292in}{4.077665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973449in}{4.263492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975607in}{4.240908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977764in}{4.201962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979921in}{4.210765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982078in}{4.208263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984235in}{4.241731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986393in}{4.266537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988550in}{4.299440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990707in}{4.313829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992864in}{4.251161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995021in}{4.270064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997179in}{4.259869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999336in}{4.248559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001493in}{4.216323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003650in}{4.239034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005807in}{4.205698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007965in}{4.187831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010122in}{4.160414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012279in}{4.183551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014436in}{4.215040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016593in}{4.310964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018751in}{4.265471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020908in}{4.212667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023065in}{4.272408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025222in}{4.317801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027379in}{4.170829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029537in}{4.234794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031694in}{4.133793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033851in}{4.208019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036008in}{4.138886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038165in}{4.279466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040323in}{4.237121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042480in}{4.045897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044637in}{4.151736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046794in}{4.182420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048951in}{4.121924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051109in}{4.216170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{4.411127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055423in}{4.261563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057580in}{4.277584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059737in}{4.260323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061895in}{4.388635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064052in}{4.197023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066209in}{4.033435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068366in}{4.106417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070523in}{4.112300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072681in}{4.250045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074838in}{4.194920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076995in}{4.124824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079152in}{4.124446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081309in}{4.089389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083467in}{4.290272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085624in}{4.205259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087781in}{4.202961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089938in}{4.264786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092095in}{4.221363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094253in}{4.095920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096410in}{4.234539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098567in}{4.332620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100724in}{4.192421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102881in}{4.171039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{4.213681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107196in}{4.194774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109353in}{4.214326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111510in}{4.146871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113667in}{4.176348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115825in}{4.125587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117982in}{4.249660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120139in}{4.281640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122296in}{4.277755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124453in}{4.240086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126611in}{4.187158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128768in}{4.268975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130925in}{4.162489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133082in}{4.252745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135240in}{4.070996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137397in}{4.162639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139554in}{4.301699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141711in}{4.246641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143868in}{4.220956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146026in}{4.349944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148183in}{4.431700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150340in}{4.377617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152497in}{4.263736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154654in}{4.467965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156812in}{4.165911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158969in}{4.142543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161126in}{4.243503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163283in}{4.242259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165440in}{4.034773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167598in}{4.037438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169755in}{4.257773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171912in}{4.245662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174069in}{4.253777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176226in}{4.256232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178384in}{4.339637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180541in}{4.341217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182698in}{4.281542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184855in}{4.153247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187012in}{4.169375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189170in}{4.281436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191327in}{4.284149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193484in}{4.269072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195641in}{4.268164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197798in}{4.232053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199956in}{4.382629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202113in}{4.257208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204270in}{4.234154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206427in}{4.361297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208584in}{4.203525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210742in}{4.151510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212899in}{4.234510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215056in}{4.278346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217213in}{4.229727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219370in}{4.232712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221528in}{4.183610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223685in}{4.241529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225842in}{4.241677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227999in}{4.155980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230156in}{4.181508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232314in}{4.241983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234471in}{4.112510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236628in}{4.228822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238785in}{4.243030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240942in}{4.084751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243100in}{4.271537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245257in}{4.241752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247414in}{4.224476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249571in}{4.302375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251728in}{4.159614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253886in}{4.243188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256043in}{4.166750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258200in}{4.086406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260357in}{4.092086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262514in}{4.101883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264672in}{4.059479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266829in}{4.062172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268986in}{4.299997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271143in}{4.553347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273300in}{4.231619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275458in}{4.314020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277615in}{4.271111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279772in}{4.241954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281929in}{4.254312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284086in}{4.201426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286244in}{4.177137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288401in}{4.172101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290558in}{4.200949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292715in}{4.199378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294872in}{4.321121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297030in}{4.305919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299187in}{4.316307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301344in}{4.270208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303501in}{4.235006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305658in}{4.266663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307816in}{4.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309973in}{4.242519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312130in}{4.084999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314287in}{4.336263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316444in}{4.252875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318602in}{4.229378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320759in}{4.216478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322916in}{4.295206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325073in}{4.154023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327230in}{4.187974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329388in}{4.269796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331545in}{4.265504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333702in}{4.226527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335859in}{4.221884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338016in}{4.207173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340174in}{4.480369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342331in}{4.258486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344488in}{4.182421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346645in}{4.213972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348802in}{4.216962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350960in}{4.220461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353117in}{4.360713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355274in}{4.182861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357431in}{4.136019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359588in}{4.328076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361746in}{4.228334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363903in}{4.278874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366060in}{4.140459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368217in}{4.232149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370374in}{4.128110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372532in}{4.128215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374689in}{4.118382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376846in}{4.298158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379003in}{4.268567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381161in}{4.365578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383318in}{3.963342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385475in}{4.156759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387632in}{4.102104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389789in}{4.275188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391947in}{4.225044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394104in}{4.080631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396261in}{4.167088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398418in}{4.260128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400575in}{4.199403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402733in}{4.202000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404890in}{4.112284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407047in}{4.086163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409204in}{4.162984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411361in}{4.035819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413519in}{4.147508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415676in}{4.159971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417833in}{4.132396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419990in}{4.247867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422147in}{4.302081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424305in}{4.175299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426462in}{3.879419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428619in}{4.136571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430776in}{4.228187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432933in}{4.239062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435091in}{4.247538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437248in}{4.225116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439405in}{4.100668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441562in}{4.132480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443719in}{4.134815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445877in}{4.302583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448034in}{4.196549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450191in}{4.212942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452348in}{4.055052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454505in}{4.152194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456663in}{4.262952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458820in}{4.253285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460977in}{4.137940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463134in}{4.139793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465291in}{4.203947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467449in}{4.298335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469606in}{4.379328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471763in}{4.184602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473920in}{4.085444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476077in}{4.108931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478235in}{4.157237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480392in}{4.180816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482549in}{4.451642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484706in}{4.333932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486863in}{4.306692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489021in}{4.269912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491178in}{4.163386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493335in}{4.121909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495492in}{4.243432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497649in}{4.397893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499807in}{4.217880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501964in}{4.385573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504121in}{4.615845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506278in}{4.353301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508435in}{4.309732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510593in}{4.355797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512750in}{4.377314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514907in}{4.184074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517064in}{4.409402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519221in}{4.320147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521379in}{4.219830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523536in}{4.358014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525693in}{4.333281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527850in}{4.293574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530007in}{4.260175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532165in}{4.186073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534322in}{4.029733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536479in}{4.222907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538636in}{4.305615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540793in}{4.224462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542951in}{4.080313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545108in}{4.167568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547265in}{4.060415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549422in}{4.192133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551579in}{4.280482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553737in}{4.227960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555894in}{4.236413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558051in}{4.179231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560208in}{4.274417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562365in}{4.217327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564523in}{4.246666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566680in}{4.339616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568837in}{4.248934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570994in}{4.269491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573151in}{4.262756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575309in}{4.320429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577466in}{4.117381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579623in}{4.209157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581780in}{4.114541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583937in}{4.165119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586095in}{4.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588252in}{4.259887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590409in}{4.330904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592566in}{4.267012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594723in}{4.175601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596881in}{4.167450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599038in}{4.126233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601195in}{4.259125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603352in}{4.297174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605509in}{4.004212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607667in}{4.314272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609824in}{4.082742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611981in}{4.334290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614138in}{4.123224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616296in}{4.139539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618453in}{4.276830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620610in}{4.258942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622767in}{4.240580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624924in}{4.159137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627082in}{4.311407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629239in}{4.224197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631396in}{4.235130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633553in}{4.324454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635710in}{4.273024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637868in}{4.159094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640025in}{4.117718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642182in}{4.291589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644339in}{4.238953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646496in}{4.308656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648654in}{4.342443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650811in}{4.443476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652968in}{4.304315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655125in}{4.326058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657282in}{4.248597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659440in}{4.309418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661597in}{4.295286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663754in}{4.301900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665911in}{4.203144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668068in}{4.175622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670226in}{4.185673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672383in}{4.218844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674540in}{4.269657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676697in}{4.209454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678854in}{4.177976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681012in}{4.126999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683169in}{4.097408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685326in}{4.272612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687483in}{4.266196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689640in}{4.358998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691798in}{4.174991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693955in}{4.233759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696112in}{4.306907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698269in}{4.211748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700426in}{4.260443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702584in}{4.236237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704741in}{4.148726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706898in}{4.114084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709055in}{4.160476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711212in}{4.148462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713370in}{4.183134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715527in}{4.161610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717684in}{4.426867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719841in}{4.110226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721998in}{4.229636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724156in}{4.295889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726313in}{4.107511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728470in}{3.946427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730627in}{4.189184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732784in}{4.271953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734942in}{3.908194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737099in}{4.141102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739256in}{4.162079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741413in}{4.124437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743570in}{4.184088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.745728in}{4.106430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747885in}{4.194823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750042in}{4.154393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752199in}{4.275217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754356in}{4.070378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756514in}{4.199435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758671in}{4.157446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760828in}{4.207960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762985in}{4.159528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765142in}{4.161668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767300in}{4.202617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769457in}{4.245875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771614in}{4.180568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.773771in}{4.140826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775928in}{4.138319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778086in}{4.245982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780243in}{4.262455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782400in}{4.241489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784557in}{4.188092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786714in}{4.220015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788872in}{4.293863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791029in}{4.198564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793186in}{4.233961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795343in}{4.441081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797500in}{4.351816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799658in}{4.189669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801815in}{4.187036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803972in}{4.332526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806129in}{4.255926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808286in}{4.142218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810444in}{4.116836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812601in}{4.251612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814758in}{4.240515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816915in}{4.457224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819072in}{4.237741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821230in}{4.284084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823387in}{4.436862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825544in}{4.147356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827701in}{4.417344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829858in}{4.281872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832016in}{4.312255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834173in}{4.192358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836330in}{3.929819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838487in}{4.128167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840644in}{4.144758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842802in}{4.160520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844959in}{4.202592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847116in}{4.302460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849273in}{4.246841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851430in}{4.429974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853588in}{4.291709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855745in}{4.208168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857902in}{4.237978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860059in}{4.224474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862217in}{4.289425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864374in}{4.255939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866531in}{4.357403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868688in}{4.174601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870845in}{4.294221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873003in}{4.143246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875160in}{4.112738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877317in}{4.204627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879474in}{4.253733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881631in}{4.193285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883789in}{4.261782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885946in}{4.233742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888103in}{4.218558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890260in}{4.172115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892417in}{4.218373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894575in}{4.150870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896732in}{4.205618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898889in}{4.206719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901046in}{4.149370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903203in}{4.255382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905361in}{4.306985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907518in}{4.145040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909675in}{4.149715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911832in}{4.119422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913989in}{4.175622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916147in}{4.210983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918304in}{4.257221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920461in}{4.241981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922618in}{4.298218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924775in}{4.288422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926933in}{4.239164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929090in}{4.258720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931247in}{4.331146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933404in}{4.228547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935561in}{4.220057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937719in}{4.272019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939876in}{4.145852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942033in}{4.000307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944190in}{4.169526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946347in}{4.127388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948505in}{4.351051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950662in}{4.337816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952819in}{4.282921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954976in}{4.217010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957133in}{4.199668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959291in}{4.205885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961448in}{4.220496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963605in}{4.239158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965762in}{4.257173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967919in}{4.377185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970077in}{4.279484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972234in}{4.149606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974391in}{4.197461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976548in}{4.261370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978705in}{4.202768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980863in}{4.271555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983020in}{4.192299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985177in}{4.270900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987334in}{4.293651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989491in}{4.253080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991649in}{4.197237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993806in}{4.234961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995963in}{4.205013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998120in}{4.244155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000277in}{4.252829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002435in}{4.257447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004592in}{4.220214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006749in}{4.280810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008906in}{4.255739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011063in}{4.232167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013221in}{4.250337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015378in}{4.219630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017535in}{4.176907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019692in}{4.207296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021849in}{4.212155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024007in}{4.309727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026164in}{4.256414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028321in}{4.195603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030478in}{4.188149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032635in}{4.236191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034793in}{4.218940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036950in}{4.157066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039107in}{4.202434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041264in}{4.105351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043421in}{4.162672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045579in}{4.209014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047736in}{4.147825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049893in}{4.232958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052050in}{4.205202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054207in}{4.333905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056365in}{4.246257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058522in}{4.316800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060679in}{4.251999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062836in}{4.210690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064993in}{4.274945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067151in}{4.267630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069308in}{4.245894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071465in}{4.263219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073622in}{4.236818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075779in}{4.129892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077937in}{4.190633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080094in}{4.127780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082251in}{4.198955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084408in}{4.288067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086565in}{4.232092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088723in}{4.178074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090880in}{4.209056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.842597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.652666in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439679in,y=4.736000in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{4.382666in}}%
\pgfpathlineto{\pgfqpoint{1.723717in}{4.382666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748162in}{4.382666in}}{\pgfqpoint{1.748162in}{4.407111in}}%
\pgfpathlineto{\pgfqpoint{1.748162in}{4.567111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748162in}{4.591555in}}{\pgfqpoint{1.723717in}{4.591555in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{4.591555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{4.591555in}}{\pgfqpoint{0.584469in}{4.567111in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{4.407111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{4.382666in}}{\pgfqpoint{0.608913in}{4.382666in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{4.382666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755580in}{4.498638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=4.455861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont STL residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.495263in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{3.495263in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.685194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.685194in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421154in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{3.495263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.685194in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546906in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{3.495263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.685194in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672349in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{3.672349in}{3.495263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.685194in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798100in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{3.495263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.685194in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923543in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{5.923543in}{3.495263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.685194in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.892188in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.892188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215373in, y=2.848785in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.685194in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.317814in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.317814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215373in, y=3.274411in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{2.685194in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788478in}{2.722016in}}%
\pgfpathlineto{\pgfqpoint{1.066757in}{2.743826in}}%
\pgfpathlineto{\pgfqpoint{1.131473in}{2.753357in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{2.762996in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{2.790605in}}%
\pgfpathlineto{\pgfqpoint{1.513298in}{2.800915in}}%
\pgfpathlineto{\pgfqpoint{1.679402in}{2.817576in}}%
\pgfpathlineto{\pgfqpoint{1.780791in}{2.828464in}}%
\pgfpathlineto{\pgfqpoint{1.908066in}{2.846087in}}%
\pgfpathlineto{\pgfqpoint{2.264004in}{2.886706in}}%
\pgfpathlineto{\pgfqpoint{2.343820in}{2.900619in}}%
\pgfpathlineto{\pgfqpoint{2.412851in}{2.911516in}}%
\pgfpathlineto{\pgfqpoint{2.481881in}{2.918901in}}%
\pgfpathlineto{\pgfqpoint{2.798990in}{2.946420in}}%
\pgfpathlineto{\pgfqpoint{2.975881in}{2.957902in}}%
\pgfpathlineto{\pgfqpoint{3.070797in}{2.971136in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{2.998746in}}%
\pgfpathlineto{\pgfqpoint{3.346919in}{3.005971in}}%
\pgfpathlineto{\pgfqpoint{3.396535in}{3.011669in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{3.019648in}}%
\pgfpathlineto{\pgfqpoint{3.547539in}{3.043449in}}%
\pgfpathlineto{\pgfqpoint{3.590683in}{3.047879in}}%
\pgfpathlineto{\pgfqpoint{3.730901in}{3.060488in}}%
\pgfpathlineto{\pgfqpoint{3.905634in}{3.083333in}}%
\pgfpathlineto{\pgfqpoint{4.000551in}{3.100954in}}%
\pgfpathlineto{\pgfqpoint{4.095468in}{3.118227in}}%
\pgfpathlineto{\pgfqpoint{4.151555in}{3.125243in}}%
\pgfpathlineto{\pgfqpoint{4.220586in}{3.134416in}}%
\pgfpathlineto{\pgfqpoint{4.289616in}{3.147375in}}%
\pgfpathlineto{\pgfqpoint{4.360804in}{3.159320in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{3.222471in}}%
\pgfpathlineto{\pgfqpoint{4.887161in}{3.237778in}}%
\pgfpathlineto{\pgfqpoint{4.988550in}{3.252050in}}%
\pgfpathlineto{\pgfqpoint{5.085624in}{3.268915in}}%
\pgfpathlineto{\pgfqpoint{5.251728in}{3.299946in}}%
\pgfpathlineto{\pgfqpoint{5.435091in}{3.331475in}}%
\pgfpathlineto{\pgfqpoint{5.558051in}{3.361107in}}%
\pgfpathlineto{\pgfqpoint{5.644339in}{3.375528in}}%
\pgfpathlineto{\pgfqpoint{5.756514in}{3.393079in}}%
\pgfpathlineto{\pgfqpoint{6.032635in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{3.458442in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{3.458442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{3.495263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.495263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.685194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.495263in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.495263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439679in,y=3.578597in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{3.225263in}}%
\pgfpathlineto{\pgfqpoint{1.587395in}{3.225263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611839in}{3.225263in}}{\pgfqpoint{1.611839in}{3.249708in}}%
\pgfpathlineto{\pgfqpoint{1.611839in}{3.409708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611839in}{3.434152in}}{\pgfqpoint{1.587395in}{3.434152in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{3.434152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{3.434152in}}{\pgfqpoint{0.584469in}{3.409708in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{3.249708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{3.225263in}}{\pgfqpoint{0.608913in}{3.225263in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{3.225263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{3.341236in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{3.341236in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{3.341236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=3.298458in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont STL trend}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.337861in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.337861in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.527792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.527792in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421154in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{2.337861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.527792in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546906in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{2.337861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.527792in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672349in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{3.672349in}{2.337861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.527792in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798100in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{2.337861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.527792in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923543in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{5.923543in}{2.337861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.527792in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.716237in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.716237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=1.672834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.527792in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.945788in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.945788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=1.902386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.527792in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.175340in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.175340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=2.131937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.527792in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788478in}{2.231491in}}%
\pgfpathlineto{\pgfqpoint{0.790635in}{2.225683in}}%
\pgfpathlineto{\pgfqpoint{0.794949in}{2.130394in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{2.145807in}}%
\pgfpathlineto{\pgfqpoint{0.803578in}{2.065563in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{1.923466in}}%
\pgfpathlineto{\pgfqpoint{0.812207in}{1.915072in}}%
\pgfpathlineto{\pgfqpoint{0.818679in}{1.743204in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{1.751818in}}%
\pgfpathlineto{\pgfqpoint{0.822993in}{1.729224in}}%
\pgfpathlineto{\pgfqpoint{0.825150in}{1.631013in}}%
\pgfpathlineto{\pgfqpoint{0.827308in}{1.637754in}}%
\pgfpathlineto{\pgfqpoint{0.829465in}{1.632191in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{1.640335in}}%
\pgfpathlineto{\pgfqpoint{0.833779in}{1.655045in}}%
\pgfpathlineto{\pgfqpoint{0.835936in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{0.838094in}{1.686562in}}%
\pgfpathlineto{\pgfqpoint{0.840251in}{1.704271in}}%
\pgfpathlineto{\pgfqpoint{0.842408in}{1.751988in}}%
\pgfpathlineto{\pgfqpoint{0.844565in}{1.756122in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{1.778019in}}%
\pgfpathlineto{\pgfqpoint{0.848880in}{1.782045in}}%
\pgfpathlineto{\pgfqpoint{0.853194in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{0.855351in}{1.874104in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.919049in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{1.948633in}}%
\pgfpathlineto{\pgfqpoint{0.866137in}{1.974244in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{2.019057in}}%
\pgfpathlineto{\pgfqpoint{0.870452in}{1.995896in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{2.014275in}}%
\pgfpathlineto{\pgfqpoint{0.874766in}{2.072288in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{2.033074in}}%
\pgfpathlineto{\pgfqpoint{0.879080in}{2.027827in}}%
\pgfpathlineto{\pgfqpoint{0.881238in}{2.085013in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{2.095813in}}%
\pgfpathlineto{\pgfqpoint{0.885552in}{2.172557in}}%
\pgfpathlineto{\pgfqpoint{0.887709in}{2.181068in}}%
\pgfpathlineto{\pgfqpoint{0.889866in}{2.113978in}}%
\pgfpathlineto{\pgfqpoint{0.892024in}{2.187463in}}%
\pgfpathlineto{\pgfqpoint{0.894181in}{2.207105in}}%
\pgfpathlineto{\pgfqpoint{0.896338in}{2.201989in}}%
\pgfpathlineto{\pgfqpoint{0.898495in}{2.226525in}}%
\pgfpathlineto{\pgfqpoint{0.900652in}{2.231160in}}%
\pgfpathlineto{\pgfqpoint{0.902810in}{2.227908in}}%
\pgfpathlineto{\pgfqpoint{0.907124in}{2.147539in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{2.150683in}}%
\pgfpathlineto{\pgfqpoint{0.913596in}{2.106268in}}%
\pgfpathlineto{\pgfqpoint{0.920067in}{1.984420in}}%
\pgfpathlineto{\pgfqpoint{0.930853in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{0.933010in}{1.759555in}}%
\pgfpathlineto{\pgfqpoint{0.939482in}{1.629646in}}%
\pgfpathlineto{\pgfqpoint{0.941639in}{1.622547in}}%
\pgfpathlineto{\pgfqpoint{0.945954in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{0.948111in}{1.674234in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{1.674841in}}%
\pgfpathlineto{\pgfqpoint{0.958897in}{1.782736in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{1.778345in}}%
\pgfpathlineto{\pgfqpoint{0.965368in}{1.866457in}}%
\pgfpathlineto{\pgfqpoint{0.967526in}{1.872381in}}%
\pgfpathlineto{\pgfqpoint{0.971840in}{1.923426in}}%
\pgfpathlineto{\pgfqpoint{0.973997in}{1.931925in}}%
\pgfpathlineto{\pgfqpoint{0.980469in}{2.005288in}}%
\pgfpathlineto{\pgfqpoint{0.982626in}{1.985505in}}%
\pgfpathlineto{\pgfqpoint{0.984783in}{2.000873in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{2.045329in}}%
\pgfpathlineto{\pgfqpoint{0.989098in}{2.032310in}}%
\pgfpathlineto{\pgfqpoint{0.991255in}{2.038709in}}%
\pgfpathlineto{\pgfqpoint{0.995569in}{2.111729in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{2.166230in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{2.174858in}}%
\pgfpathlineto{\pgfqpoint{1.002041in}{2.132236in}}%
\pgfpathlineto{\pgfqpoint{1.006355in}{2.210211in}}%
\pgfpathlineto{\pgfqpoint{1.008512in}{2.210784in}}%
\pgfpathlineto{\pgfqpoint{1.010670in}{2.212956in}}%
\pgfpathlineto{\pgfqpoint{1.012827in}{2.227444in}}%
\pgfpathlineto{\pgfqpoint{1.014984in}{2.227204in}}%
\pgfpathlineto{\pgfqpoint{1.021456in}{2.156304in}}%
\pgfpathlineto{\pgfqpoint{1.023613in}{2.147441in}}%
\pgfpathlineto{\pgfqpoint{1.030084in}{2.044033in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{1.752698in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{1.766233in}}%
\pgfpathlineto{\pgfqpoint{1.051656in}{1.621405in}}%
\pgfpathlineto{\pgfqpoint{1.053814in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{1.058128in}{1.642814in}}%
\pgfpathlineto{\pgfqpoint{1.060285in}{1.668158in}}%
\pgfpathlineto{\pgfqpoint{1.062443in}{1.665745in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{1.787566in}}%
\pgfpathlineto{\pgfqpoint{1.073229in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.862125in}}%
\pgfpathlineto{\pgfqpoint{1.079700in}{1.871320in}}%
\pgfpathlineto{\pgfqpoint{1.084015in}{1.915597in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.922221in}}%
\pgfpathlineto{\pgfqpoint{1.090486in}{1.988683in}}%
\pgfpathlineto{\pgfqpoint{1.092643in}{1.993880in}}%
\pgfpathlineto{\pgfqpoint{1.094801in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{1.096958in}{1.988894in}}%
\pgfpathlineto{\pgfqpoint{1.099115in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{1.101272in}{2.029836in}}%
\pgfpathlineto{\pgfqpoint{1.103429in}{2.050110in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{2.126619in}}%
\pgfpathlineto{\pgfqpoint{1.109901in}{2.162788in}}%
\pgfpathlineto{\pgfqpoint{1.112058in}{2.167273in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{2.147592in}}%
\pgfpathlineto{\pgfqpoint{1.118530in}{2.212732in}}%
\pgfpathlineto{\pgfqpoint{1.120687in}{2.217050in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{2.198266in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{2.226447in}}%
\pgfpathlineto{\pgfqpoint{1.127159in}{2.225290in}}%
\pgfpathlineto{\pgfqpoint{1.131473in}{2.185593in}}%
\pgfpathlineto{\pgfqpoint{1.133630in}{2.162722in}}%
\pgfpathlineto{\pgfqpoint{1.135787in}{2.157775in}}%
\pgfpathlineto{\pgfqpoint{1.144416in}{2.002424in}}%
\pgfpathlineto{\pgfqpoint{1.148731in}{1.914050in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{1.836645in}}%
\pgfpathlineto{\pgfqpoint{1.153045in}{1.826586in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{1.771781in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{1.661692in}}%
\pgfpathlineto{\pgfqpoint{1.163831in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{1.165988in}{1.612519in}}%
\pgfpathlineto{\pgfqpoint{1.170303in}{1.636032in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{1.660389in}}%
\pgfpathlineto{\pgfqpoint{1.174617in}{1.655599in}}%
\pgfpathlineto{\pgfqpoint{1.178931in}{1.731249in}}%
\pgfpathlineto{\pgfqpoint{1.181089in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{1.788363in}}%
\pgfpathlineto{\pgfqpoint{1.185403in}{1.773883in}}%
\pgfpathlineto{\pgfqpoint{1.191875in}{1.871458in}}%
\pgfpathlineto{\pgfqpoint{1.194032in}{1.883365in}}%
\pgfpathlineto{\pgfqpoint{1.196189in}{1.908084in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{1.912270in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{1.206975in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{1.209132in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{1.211289in}{1.993854in}}%
\pgfpathlineto{\pgfqpoint{1.222075in}{2.157953in}}%
\pgfpathlineto{\pgfqpoint{1.224233in}{2.153399in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{2.182530in}}%
\pgfpathlineto{\pgfqpoint{1.232861in}{2.226584in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{2.187550in}}%
\pgfpathlineto{\pgfqpoint{1.237176in}{2.218988in}}%
\pgfpathlineto{\pgfqpoint{1.239333in}{2.212331in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{2.206554in}}%
\pgfpathlineto{\pgfqpoint{1.245805in}{2.172494in}}%
\pgfpathlineto{\pgfqpoint{1.247962in}{2.165193in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{2.014762in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{1.847062in}}%
\pgfpathlineto{\pgfqpoint{1.267377in}{1.776720in}}%
\pgfpathlineto{\pgfqpoint{1.269534in}{1.768418in}}%
\pgfpathlineto{\pgfqpoint{1.271691in}{1.674609in}}%
\pgfpathlineto{\pgfqpoint{1.273848in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{1.286791in}{1.662758in}}%
\pgfpathlineto{\pgfqpoint{1.295420in}{1.783450in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{1.777828in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.306206in}{1.875248in}}%
\pgfpathlineto{\pgfqpoint{1.308364in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{1.906662in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{2.003786in}}%
\pgfpathlineto{\pgfqpoint{1.316992in}{1.975312in}}%
\pgfpathlineto{\pgfqpoint{1.319150in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{1.323464in}{1.984334in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{2.100049in}}%
\pgfpathlineto{\pgfqpoint{1.332093in}{2.118988in}}%
\pgfpathlineto{\pgfqpoint{1.334250in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{1.336407in}{2.138781in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{2.180153in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{2.179686in}}%
\pgfpathlineto{\pgfqpoint{1.345036in}{2.221752in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{2.189666in}}%
\pgfpathlineto{\pgfqpoint{1.349350in}{2.211147in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{2.200813in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{2.217038in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{2.218867in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{2.012312in}}%
\pgfpathlineto{\pgfqpoint{1.375237in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{1.855046in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.652478in}}%
\pgfpathlineto{\pgfqpoint{1.388180in}{1.630751in}}%
\pgfpathlineto{\pgfqpoint{1.390337in}{1.634837in}}%
\pgfpathlineto{\pgfqpoint{1.392494in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{1.396809in}{1.651039in}}%
\pgfpathlineto{\pgfqpoint{1.403280in}{1.718319in}}%
\pgfpathlineto{\pgfqpoint{1.407595in}{1.771795in}}%
\pgfpathlineto{\pgfqpoint{1.409752in}{1.785193in}}%
\pgfpathlineto{\pgfqpoint{1.416224in}{1.871134in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{1.867637in}}%
\pgfpathlineto{\pgfqpoint{1.424852in}{1.945690in}}%
\pgfpathlineto{\pgfqpoint{1.427010in}{1.988829in}}%
\pgfpathlineto{\pgfqpoint{1.429167in}{1.974533in}}%
\pgfpathlineto{\pgfqpoint{1.431324in}{1.979117in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{1.989724in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{1.987251in}}%
\pgfpathlineto{\pgfqpoint{1.439953in}{2.077316in}}%
\pgfpathlineto{\pgfqpoint{1.442110in}{2.087111in}}%
\pgfpathlineto{\pgfqpoint{1.444267in}{2.111923in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{2.172655in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{2.135473in}}%
\pgfpathlineto{\pgfqpoint{1.450739in}{2.176776in}}%
\pgfpathlineto{\pgfqpoint{1.455053in}{2.202262in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{2.220699in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{2.197844in}}%
\pgfpathlineto{\pgfqpoint{1.461525in}{2.220473in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{2.208529in}}%
\pgfpathlineto{\pgfqpoint{1.465839in}{2.220583in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{2.218322in}}%
\pgfpathlineto{\pgfqpoint{1.474468in}{2.136071in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{1.958357in}}%
\pgfpathlineto{\pgfqpoint{1.485254in}{1.941869in}}%
\pgfpathlineto{\pgfqpoint{1.487411in}{1.839512in}}%
\pgfpathlineto{\pgfqpoint{1.489568in}{1.852983in}}%
\pgfpathlineto{\pgfqpoint{1.502512in}{1.617219in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.608613in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{1.712027in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{1.528398in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.541341in}{1.964107in}}%
\pgfpathlineto{\pgfqpoint{1.545656in}{1.996422in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.989427in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{2.070118in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{2.065388in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{2.096603in}}%
\pgfpathlineto{\pgfqpoint{1.558599in}{2.163665in}}%
\pgfpathlineto{\pgfqpoint{1.560756in}{2.130768in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{2.197498in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{2.234330in}}%
\pgfpathlineto{\pgfqpoint{1.571542in}{2.215969in}}%
\pgfpathlineto{\pgfqpoint{1.573699in}{2.240605in}}%
\pgfpathlineto{\pgfqpoint{1.575857in}{2.228966in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{2.231823in}}%
\pgfpathlineto{\pgfqpoint{1.584485in}{2.186176in}}%
\pgfpathlineto{\pgfqpoint{1.595271in}{1.980030in}}%
\pgfpathlineto{\pgfqpoint{1.597429in}{1.953723in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{1.853065in}}%
\pgfpathlineto{\pgfqpoint{1.601743in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.826378in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{1.704968in}}%
\pgfpathlineto{\pgfqpoint{1.610372in}{1.665092in}}%
\pgfpathlineto{\pgfqpoint{1.612529in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{1.614686in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{1.616843in}{1.596200in}}%
\pgfpathlineto{\pgfqpoint{1.623315in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{1.627629in}{1.705216in}}%
\pgfpathlineto{\pgfqpoint{1.636258in}{1.802374in}}%
\pgfpathlineto{\pgfqpoint{1.644887in}{1.889684in}}%
\pgfpathlineto{\pgfqpoint{1.649201in}{1.928820in}}%
\pgfpathlineto{\pgfqpoint{1.651359in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{1.657830in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{1.994197in}}%
\pgfpathlineto{\pgfqpoint{1.662145in}{2.035596in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{1.666459in}{2.036169in}}%
\pgfpathlineto{\pgfqpoint{1.670773in}{2.151443in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{2.114477in}}%
\pgfpathlineto{\pgfqpoint{1.677245in}{2.194681in}}%
\pgfpathlineto{\pgfqpoint{1.681559in}{2.240456in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{2.227915in}}%
\pgfpathlineto{\pgfqpoint{1.685874in}{2.243499in}}%
\pgfpathlineto{\pgfqpoint{1.688031in}{2.247627in}}%
\pgfpathlineto{\pgfqpoint{1.690188in}{2.241909in}}%
\pgfpathlineto{\pgfqpoint{1.694503in}{2.209107in}}%
\pgfpathlineto{\pgfqpoint{1.696660in}{2.191656in}}%
\pgfpathlineto{\pgfqpoint{1.705289in}{2.016115in}}%
\pgfpathlineto{\pgfqpoint{1.707446in}{2.006936in}}%
\pgfpathlineto{\pgfqpoint{1.709603in}{1.964869in}}%
\pgfpathlineto{\pgfqpoint{1.713917in}{1.864028in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{1.837357in}}%
\pgfpathlineto{\pgfqpoint{1.720389in}{1.706137in}}%
\pgfpathlineto{\pgfqpoint{1.722546in}{1.655827in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{1.659706in}}%
\pgfpathlineto{\pgfqpoint{1.729018in}{1.594714in}}%
\pgfpathlineto{\pgfqpoint{1.733332in}{1.624155in}}%
\pgfpathlineto{\pgfqpoint{1.739804in}{1.697105in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{1.930336in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{1.914339in}}%
\pgfpathlineto{\pgfqpoint{1.770005in}{1.999030in}}%
\pgfpathlineto{\pgfqpoint{1.772162in}{1.993226in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{2.023431in}}%
\pgfpathlineto{\pgfqpoint{1.776476in}{2.028891in}}%
\pgfpathlineto{\pgfqpoint{1.778634in}{2.028532in}}%
\pgfpathlineto{\pgfqpoint{1.782948in}{2.133063in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{2.096876in}}%
\pgfpathlineto{\pgfqpoint{1.789420in}{2.179339in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{2.240577in}}%
\pgfpathlineto{\pgfqpoint{1.795891in}{2.229933in}}%
\pgfpathlineto{\pgfqpoint{1.798048in}{2.238125in}}%
\pgfpathlineto{\pgfqpoint{1.800206in}{2.258196in}}%
\pgfpathlineto{\pgfqpoint{1.802363in}{2.245172in}}%
\pgfpathlineto{\pgfqpoint{1.806677in}{2.207009in}}%
\pgfpathlineto{\pgfqpoint{1.808834in}{2.198245in}}%
\pgfpathlineto{\pgfqpoint{1.817463in}{2.036353in}}%
\pgfpathlineto{\pgfqpoint{1.819620in}{2.020083in}}%
\pgfpathlineto{\pgfqpoint{1.836878in}{1.652439in}}%
\pgfpathlineto{\pgfqpoint{1.841192in}{1.599100in}}%
\pgfpathlineto{\pgfqpoint{1.843350in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.845507in}{1.617443in}}%
\pgfpathlineto{\pgfqpoint{1.849821in}{1.679269in}}%
\pgfpathlineto{\pgfqpoint{1.851978in}{1.686571in}}%
\pgfpathlineto{\pgfqpoint{1.856293in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{1.790137in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{1.873550in}{1.932498in}}%
\pgfpathlineto{\pgfqpoint{1.875708in}{1.911411in}}%
\pgfpathlineto{\pgfqpoint{1.882179in}{1.988932in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{1.986314in}}%
\pgfpathlineto{\pgfqpoint{1.886494in}{2.015758in}}%
\pgfpathlineto{\pgfqpoint{1.888651in}{2.013565in}}%
\pgfpathlineto{\pgfqpoint{1.890808in}{2.023742in}}%
\pgfpathlineto{\pgfqpoint{1.895122in}{2.121987in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{1.901594in}{2.168708in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{2.186182in}}%
\pgfpathlineto{\pgfqpoint{1.905908in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{1.908066in}{2.233080in}}%
\pgfpathlineto{\pgfqpoint{1.910223in}{2.233807in}}%
\pgfpathlineto{\pgfqpoint{1.912380in}{2.257573in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{2.208680in}}%
\pgfpathlineto{\pgfqpoint{1.921009in}{2.202549in}}%
\pgfpathlineto{\pgfqpoint{1.944738in}{1.733364in}}%
\pgfpathlineto{\pgfqpoint{1.946895in}{1.666274in}}%
\pgfpathlineto{\pgfqpoint{1.949052in}{1.660451in}}%
\pgfpathlineto{\pgfqpoint{1.951210in}{1.660881in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{1.607648in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{1.618098in}}%
\pgfpathlineto{\pgfqpoint{1.957681in}{1.617630in}}%
\pgfpathlineto{\pgfqpoint{1.961996in}{1.670533in}}%
\pgfpathlineto{\pgfqpoint{1.966310in}{1.710795in}}%
\pgfpathlineto{\pgfqpoint{1.970624in}{1.780395in}}%
\pgfpathlineto{\pgfqpoint{1.974939in}{1.827181in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{1.913530in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{1.938303in}}%
\pgfpathlineto{\pgfqpoint{1.987882in}{1.925533in}}%
\pgfpathlineto{\pgfqpoint{1.994354in}{1.980100in}}%
\pgfpathlineto{\pgfqpoint{1.996511in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{1.998668in}{2.014901in}}%
\pgfpathlineto{\pgfqpoint{2.000825in}{2.013328in}}%
\pgfpathlineto{\pgfqpoint{2.002982in}{2.017570in}}%
\pgfpathlineto{\pgfqpoint{2.005140in}{2.045474in}}%
\pgfpathlineto{\pgfqpoint{2.009454in}{2.118444in}}%
\pgfpathlineto{\pgfqpoint{2.013769in}{2.161317in}}%
\pgfpathlineto{\pgfqpoint{2.015926in}{2.168985in}}%
\pgfpathlineto{\pgfqpoint{2.020240in}{2.236534in}}%
\pgfpathlineto{\pgfqpoint{2.022397in}{2.230568in}}%
\pgfpathlineto{\pgfqpoint{2.024555in}{2.249977in}}%
\pgfpathlineto{\pgfqpoint{2.031026in}{2.207801in}}%
\pgfpathlineto{\pgfqpoint{2.033183in}{2.201020in}}%
\pgfpathlineto{\pgfqpoint{2.048284in}{1.937033in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{1.823377in}}%
\pgfpathlineto{\pgfqpoint{2.056913in}{1.751329in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.679816in}}%
\pgfpathlineto{\pgfqpoint{2.061227in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{2.063384in}{1.694158in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{1.607938in}}%
\pgfpathlineto{\pgfqpoint{2.067699in}{1.628168in}}%
\pgfpathlineto{\pgfqpoint{2.069856in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{2.095742in}{1.928873in}}%
\pgfpathlineto{\pgfqpoint{2.097899in}{1.932718in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{1.947900in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{1.952512in}}%
\pgfpathlineto{\pgfqpoint{2.106528in}{1.976678in}}%
\pgfpathlineto{\pgfqpoint{2.108685in}{1.964882in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{2.026124in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.026308in}}%
\pgfpathlineto{\pgfqpoint{2.117314in}{2.035283in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{2.143936in}}%
\pgfpathlineto{\pgfqpoint{2.128100in}{2.159878in}}%
\pgfpathlineto{\pgfqpoint{2.132415in}{2.234873in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{2.232906in}}%
\pgfpathlineto{\pgfqpoint{2.136729in}{2.239986in}}%
\pgfpathlineto{\pgfqpoint{2.138886in}{2.231525in}}%
\pgfpathlineto{\pgfqpoint{2.143201in}{2.208273in}}%
\pgfpathlineto{\pgfqpoint{2.145358in}{2.198797in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{1.947136in}}%
\pgfpathlineto{\pgfqpoint{2.162615in}{1.851008in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{2.171244in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{2.173401in}{1.688365in}}%
\pgfpathlineto{\pgfqpoint{2.175559in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{1.607780in}}%
\pgfpathlineto{\pgfqpoint{2.179873in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{2.182030in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{2.184187in}{1.639247in}}%
\pgfpathlineto{\pgfqpoint{2.199288in}{1.832459in}}%
\pgfpathlineto{\pgfqpoint{2.205759in}{1.881254in}}%
\pgfpathlineto{\pgfqpoint{2.210074in}{1.933031in}}%
\pgfpathlineto{\pgfqpoint{2.212231in}{1.953200in}}%
\pgfpathlineto{\pgfqpoint{2.214388in}{1.956746in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{1.951969in}}%
\pgfpathlineto{\pgfqpoint{2.218703in}{1.986588in}}%
\pgfpathlineto{\pgfqpoint{2.220860in}{1.964414in}}%
\pgfpathlineto{\pgfqpoint{2.225174in}{2.033753in}}%
\pgfpathlineto{\pgfqpoint{2.227331in}{2.037679in}}%
\pgfpathlineto{\pgfqpoint{2.229489in}{2.028090in}}%
\pgfpathlineto{\pgfqpoint{2.233803in}{2.094818in}}%
\pgfpathlineto{\pgfqpoint{2.235960in}{2.137545in}}%
\pgfpathlineto{\pgfqpoint{2.240275in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{2.244589in}{2.236965in}}%
\pgfpathlineto{\pgfqpoint{2.246746in}{2.224353in}}%
\pgfpathlineto{\pgfqpoint{2.248903in}{2.227779in}}%
\pgfpathlineto{\pgfqpoint{2.251061in}{2.227672in}}%
\pgfpathlineto{\pgfqpoint{2.253218in}{2.223079in}}%
\pgfpathlineto{\pgfqpoint{2.257532in}{2.196456in}}%
\pgfpathlineto{\pgfqpoint{2.268318in}{2.006213in}}%
\pgfpathlineto{\pgfqpoint{2.270476in}{2.006636in}}%
\pgfpathlineto{\pgfqpoint{2.272633in}{1.957472in}}%
\pgfpathlineto{\pgfqpoint{2.274790in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{1.842548in}}%
\pgfpathlineto{\pgfqpoint{2.283419in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.285576in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{1.694070in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{1.616870in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{1.637564in}}%
\pgfpathlineto{\pgfqpoint{2.294205in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.296362in}{1.637067in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{1.692720in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{1.740270in}}%
\pgfpathlineto{\pgfqpoint{2.326563in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.328720in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{2.330877in}{1.998892in}}%
\pgfpathlineto{\pgfqpoint{2.333034in}{1.971882in}}%
\pgfpathlineto{\pgfqpoint{2.339506in}{2.053266in}}%
\pgfpathlineto{\pgfqpoint{2.341663in}{2.038594in}}%
\pgfpathlineto{\pgfqpoint{2.343820in}{2.048829in}}%
\pgfpathlineto{\pgfqpoint{2.345978in}{2.071295in}}%
\pgfpathlineto{\pgfqpoint{2.348135in}{2.132863in}}%
\pgfpathlineto{\pgfqpoint{2.350292in}{2.135055in}}%
\pgfpathlineto{\pgfqpoint{2.354606in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{2.356764in}{2.233390in}}%
\pgfpathlineto{\pgfqpoint{2.358921in}{2.212130in}}%
\pgfpathlineto{\pgfqpoint{2.365392in}{2.230028in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{2.191110in}}%
\pgfpathlineto{\pgfqpoint{2.376178in}{2.093749in}}%
\pgfpathlineto{\pgfqpoint{2.378336in}{2.076371in}}%
\pgfpathlineto{\pgfqpoint{2.382650in}{2.004262in}}%
\pgfpathlineto{\pgfqpoint{2.384807in}{1.958819in}}%
\pgfpathlineto{\pgfqpoint{2.386964in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{2.389122in}{1.859887in}}%
\pgfpathlineto{\pgfqpoint{2.397750in}{1.681622in}}%
\pgfpathlineto{\pgfqpoint{2.402065in}{1.619556in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{2.408536in}{1.635275in}}%
\pgfpathlineto{\pgfqpoint{2.412851in}{1.686146in}}%
\pgfpathlineto{\pgfqpoint{2.415008in}{1.703581in}}%
\pgfpathlineto{\pgfqpoint{2.423637in}{1.810970in}}%
\pgfpathlineto{\pgfqpoint{2.425794in}{1.822182in}}%
\pgfpathlineto{\pgfqpoint{2.427951in}{1.869199in}}%
\pgfpathlineto{\pgfqpoint{2.430108in}{1.868501in}}%
\pgfpathlineto{\pgfqpoint{2.438737in}{1.963920in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{1.953075in}}%
\pgfpathlineto{\pgfqpoint{2.443052in}{2.005568in}}%
\pgfpathlineto{\pgfqpoint{2.445209in}{1.986520in}}%
\pgfpathlineto{\pgfqpoint{2.447366in}{2.011601in}}%
\pgfpathlineto{\pgfqpoint{2.449523in}{2.056713in}}%
\pgfpathlineto{\pgfqpoint{2.453838in}{2.065517in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.067325in}}%
\pgfpathlineto{\pgfqpoint{2.458152in}{2.064968in}}%
\pgfpathlineto{\pgfqpoint{2.460309in}{2.130124in}}%
\pgfpathlineto{\pgfqpoint{2.464624in}{2.157377in}}%
\pgfpathlineto{\pgfqpoint{2.468938in}{2.235062in}}%
\pgfpathlineto{\pgfqpoint{2.471095in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.475410in}{2.228495in}}%
\pgfpathlineto{\pgfqpoint{2.477567in}{2.240235in}}%
\pgfpathlineto{\pgfqpoint{2.481881in}{2.189488in}}%
\pgfpathlineto{\pgfqpoint{2.488353in}{2.100104in}}%
\pgfpathlineto{\pgfqpoint{2.490510in}{2.084241in}}%
\pgfpathlineto{\pgfqpoint{2.507768in}{1.700700in}}%
\pgfpathlineto{\pgfqpoint{2.512082in}{1.623231in}}%
\pgfpathlineto{\pgfqpoint{2.514239in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{1.626671in}}%
\pgfpathlineto{\pgfqpoint{2.518554in}{1.643489in}}%
\pgfpathlineto{\pgfqpoint{2.520711in}{1.629387in}}%
\pgfpathlineto{\pgfqpoint{2.525025in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.527183in}{1.697169in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{1.789678in}}%
\pgfpathlineto{\pgfqpoint{2.537969in}{1.822102in}}%
\pgfpathlineto{\pgfqpoint{2.540126in}{1.873916in}}%
\pgfpathlineto{\pgfqpoint{2.542283in}{1.869905in}}%
\pgfpathlineto{\pgfqpoint{2.548755in}{1.937813in}}%
\pgfpathlineto{\pgfqpoint{2.550912in}{1.957153in}}%
\pgfpathlineto{\pgfqpoint{2.553069in}{1.944685in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{1.992391in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{1.990878in}}%
\pgfpathlineto{\pgfqpoint{2.561698in}{2.056740in}}%
\pgfpathlineto{\pgfqpoint{2.563855in}{2.043051in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{2.090877in}}%
\pgfpathlineto{\pgfqpoint{2.570327in}{2.083435in}}%
\pgfpathlineto{\pgfqpoint{2.574641in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{2.576798in}{2.165707in}}%
\pgfpathlineto{\pgfqpoint{2.581113in}{2.245449in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{2.222859in}}%
\pgfpathlineto{\pgfqpoint{2.585427in}{2.235189in}}%
\pgfpathlineto{\pgfqpoint{2.587584in}{2.237442in}}%
\pgfpathlineto{\pgfqpoint{2.589741in}{2.248074in}}%
\pgfpathlineto{\pgfqpoint{2.591899in}{2.234039in}}%
\pgfpathlineto{\pgfqpoint{2.600527in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{2.602685in}{2.097434in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{1.931407in}}%
\pgfpathlineto{\pgfqpoint{2.611313in}{1.906749in}}%
\pgfpathlineto{\pgfqpoint{2.613471in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{2.615628in}{1.824428in}}%
\pgfpathlineto{\pgfqpoint{2.619942in}{1.699855in}}%
\pgfpathlineto{\pgfqpoint{2.626414in}{1.617596in}}%
\pgfpathlineto{\pgfqpoint{2.628571in}{1.611596in}}%
\pgfpathlineto{\pgfqpoint{2.630728in}{1.621911in}}%
\pgfpathlineto{\pgfqpoint{2.632885in}{1.621465in}}%
\pgfpathlineto{\pgfqpoint{2.637200in}{1.663466in}}%
\pgfpathlineto{\pgfqpoint{2.639357in}{1.681641in}}%
\pgfpathlineto{\pgfqpoint{2.641514in}{1.738439in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{1.794544in}}%
\pgfpathlineto{\pgfqpoint{2.650143in}{1.818741in}}%
\pgfpathlineto{\pgfqpoint{2.652300in}{1.867039in}}%
\pgfpathlineto{\pgfqpoint{2.654457in}{1.865505in}}%
\pgfpathlineto{\pgfqpoint{2.658772in}{1.938947in}}%
\pgfpathlineto{\pgfqpoint{2.660929in}{1.931618in}}%
\pgfpathlineto{\pgfqpoint{2.663086in}{1.955362in}}%
\pgfpathlineto{\pgfqpoint{2.665243in}{1.944347in}}%
\pgfpathlineto{\pgfqpoint{2.673872in}{2.049548in}}%
\pgfpathlineto{\pgfqpoint{2.676029in}{2.029760in}}%
\pgfpathlineto{\pgfqpoint{2.680344in}{2.108889in}}%
\pgfpathlineto{\pgfqpoint{2.682501in}{2.105801in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{2.243956in}}%
\pgfpathlineto{\pgfqpoint{2.695444in}{2.229509in}}%
\pgfpathlineto{\pgfqpoint{2.697601in}{2.242519in}}%
\pgfpathlineto{\pgfqpoint{2.699759in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{2.704073in}{2.259567in}}%
\pgfpathlineto{\pgfqpoint{2.717016in}{2.029740in}}%
\pgfpathlineto{\pgfqpoint{2.721331in}{1.928198in}}%
\pgfpathlineto{\pgfqpoint{2.723488in}{1.898180in}}%
\pgfpathlineto{\pgfqpoint{2.725645in}{1.833961in}}%
\pgfpathlineto{\pgfqpoint{2.727802in}{1.833457in}}%
\pgfpathlineto{\pgfqpoint{2.734274in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{2.736431in}{1.642862in}}%
\pgfpathlineto{\pgfqpoint{2.740746in}{1.599978in}}%
\pgfpathlineto{\pgfqpoint{2.742903in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{2.751532in}{1.667445in}}%
\pgfpathlineto{\pgfqpoint{2.753689in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{2.755846in}{1.737557in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.810095in}}%
\pgfpathlineto{\pgfqpoint{2.764475in}{1.851781in}}%
\pgfpathlineto{\pgfqpoint{2.766632in}{1.856029in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{1.933185in}}%
\pgfpathlineto{\pgfqpoint{2.773104in}{1.937134in}}%
\pgfpathlineto{\pgfqpoint{2.775261in}{1.959385in}}%
\pgfpathlineto{\pgfqpoint{2.777418in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{2.783890in}{2.008243in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{2.030906in}}%
\pgfpathlineto{\pgfqpoint{2.788204in}{2.031216in}}%
\pgfpathlineto{\pgfqpoint{2.794676in}{2.121245in}}%
\pgfpathlineto{\pgfqpoint{2.796833in}{2.123936in}}%
\pgfpathlineto{\pgfqpoint{2.801147in}{2.172648in}}%
\pgfpathlineto{\pgfqpoint{2.803304in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.805462in}{2.239504in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{2.234671in}}%
\pgfpathlineto{\pgfqpoint{2.809776in}{2.238144in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{2.233161in}}%
\pgfpathlineto{\pgfqpoint{2.816248in}{2.271058in}}%
\pgfpathlineto{\pgfqpoint{2.827034in}{2.109744in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{1.987683in}}%
\pgfpathlineto{\pgfqpoint{2.837820in}{1.844559in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{1.833078in}}%
\pgfpathlineto{\pgfqpoint{2.846448in}{1.665758in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{1.667783in}}%
\pgfpathlineto{\pgfqpoint{2.850763in}{1.607357in}}%
\pgfpathlineto{\pgfqpoint{2.852920in}{1.597997in}}%
\pgfpathlineto{\pgfqpoint{2.855077in}{1.602929in}}%
\pgfpathlineto{\pgfqpoint{2.859392in}{1.638421in}}%
\pgfpathlineto{\pgfqpoint{2.861549in}{1.645294in}}%
\pgfpathlineto{\pgfqpoint{2.863706in}{1.658471in}}%
\pgfpathlineto{\pgfqpoint{2.865863in}{1.715323in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{1.719889in}}%
\pgfpathlineto{\pgfqpoint{2.876649in}{1.839618in}}%
\pgfpathlineto{\pgfqpoint{2.878806in}{1.854047in}}%
\pgfpathlineto{\pgfqpoint{2.885278in}{1.951140in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{1.965345in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{1.962522in}}%
\pgfpathlineto{\pgfqpoint{2.900378in}{2.040508in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{2.050111in}}%
\pgfpathlineto{\pgfqpoint{2.906850in}{2.121452in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{2.913322in}{2.185937in}}%
\pgfpathlineto{\pgfqpoint{2.915479in}{2.186590in}}%
\pgfpathlineto{\pgfqpoint{2.917636in}{2.224134in}}%
\pgfpathlineto{\pgfqpoint{2.919793in}{2.232316in}}%
\pgfpathlineto{\pgfqpoint{2.924108in}{2.224083in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{2.266625in}}%
\pgfpathlineto{\pgfqpoint{2.937051in}{2.142504in}}%
\pgfpathlineto{\pgfqpoint{2.945680in}{1.952545in}}%
\pgfpathlineto{\pgfqpoint{2.952151in}{1.834981in}}%
\pgfpathlineto{\pgfqpoint{2.956466in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{2.958623in}{1.671299in}}%
\pgfpathlineto{\pgfqpoint{2.960780in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{2.962937in}{1.611891in}}%
\pgfpathlineto{\pgfqpoint{2.965094in}{1.614032in}}%
\pgfpathlineto{\pgfqpoint{2.967252in}{1.606271in}}%
\pgfpathlineto{\pgfqpoint{2.971566in}{1.632282in}}%
\pgfpathlineto{\pgfqpoint{2.975881in}{1.654851in}}%
\pgfpathlineto{\pgfqpoint{2.978038in}{1.701778in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.982352in}{1.762347in}}%
\pgfpathlineto{\pgfqpoint{2.986667in}{1.794662in}}%
\pgfpathlineto{\pgfqpoint{2.990981in}{1.859117in}}%
\pgfpathlineto{\pgfqpoint{3.001767in}{1.973462in}}%
\pgfpathlineto{\pgfqpoint{3.003924in}{1.963878in}}%
\pgfpathlineto{\pgfqpoint{3.006081in}{1.979606in}}%
\pgfpathlineto{\pgfqpoint{3.008239in}{2.008572in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{2.012364in}}%
\pgfpathlineto{\pgfqpoint{3.014710in}{2.063906in}}%
\pgfpathlineto{\pgfqpoint{3.021182in}{2.111104in}}%
\pgfpathlineto{\pgfqpoint{3.025496in}{2.190786in}}%
\pgfpathlineto{\pgfqpoint{3.027653in}{2.173416in}}%
\pgfpathlineto{\pgfqpoint{3.031968in}{2.220773in}}%
\pgfpathlineto{\pgfqpoint{3.034125in}{2.208605in}}%
\pgfpathlineto{\pgfqpoint{3.036282in}{2.219403in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{2.257391in}}%
\pgfpathlineto{\pgfqpoint{3.040597in}{2.246876in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{2.144439in}}%
\pgfpathlineto{\pgfqpoint{3.062169in}{1.876084in}}%
\pgfpathlineto{\pgfqpoint{3.068640in}{1.734778in}}%
\pgfpathlineto{\pgfqpoint{3.070797in}{1.686569in}}%
\pgfpathlineto{\pgfqpoint{3.072955in}{1.685151in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{1.635898in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{1.639020in}}%
\pgfpathlineto{\pgfqpoint{3.079426in}{1.610542in}}%
\pgfpathlineto{\pgfqpoint{3.081583in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{3.083741in}{1.622885in}}%
\pgfpathlineto{\pgfqpoint{3.092369in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{3.094527in}{1.771228in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{1.791692in}}%
\pgfpathlineto{\pgfqpoint{3.103155in}{1.863030in}}%
\pgfpathlineto{\pgfqpoint{3.105313in}{1.876332in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{1.952914in}}%
\pgfpathlineto{\pgfqpoint{3.113941in}{1.968412in}}%
\pgfpathlineto{\pgfqpoint{3.116099in}{1.966187in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{1.971326in}}%
\pgfpathlineto{\pgfqpoint{3.120413in}{2.012088in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{2.021500in}}%
\pgfpathlineto{\pgfqpoint{3.126885in}{2.077367in}}%
\pgfpathlineto{\pgfqpoint{3.129042in}{2.077794in}}%
\pgfpathlineto{\pgfqpoint{3.131199in}{2.083155in}}%
\pgfpathlineto{\pgfqpoint{3.137671in}{2.188131in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{2.171239in}}%
\pgfpathlineto{\pgfqpoint{3.144142in}{2.212911in}}%
\pgfpathlineto{\pgfqpoint{3.146299in}{2.204643in}}%
\pgfpathlineto{\pgfqpoint{3.148457in}{2.211453in}}%
\pgfpathlineto{\pgfqpoint{3.150614in}{2.256214in}}%
\pgfpathlineto{\pgfqpoint{3.157085in}{2.186000in}}%
\pgfpathlineto{\pgfqpoint{3.161400in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{3.165714in}{2.072707in}}%
\pgfpathlineto{\pgfqpoint{3.170029in}{1.992672in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{1.646252in}}%
\pgfpathlineto{\pgfqpoint{3.189443in}{1.639593in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{1.601035in}}%
\pgfpathlineto{\pgfqpoint{3.200229in}{1.652191in}}%
\pgfpathlineto{\pgfqpoint{3.215330in}{1.870289in}}%
\pgfpathlineto{\pgfqpoint{3.217487in}{1.872798in}}%
\pgfpathlineto{\pgfqpoint{3.223959in}{1.947229in}}%
\pgfpathlineto{\pgfqpoint{3.228273in}{1.964318in}}%
\pgfpathlineto{\pgfqpoint{3.230430in}{1.965057in}}%
\pgfpathlineto{\pgfqpoint{3.234745in}{2.027470in}}%
\pgfpathlineto{\pgfqpoint{3.236902in}{2.030284in}}%
\pgfpathlineto{\pgfqpoint{3.239059in}{2.084488in}}%
\pgfpathlineto{\pgfqpoint{3.243374in}{2.057434in}}%
\pgfpathlineto{\pgfqpoint{3.249845in}{2.187828in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.171762in}}%
\pgfpathlineto{\pgfqpoint{3.256317in}{2.203972in}}%
\pgfpathlineto{\pgfqpoint{3.260631in}{2.213729in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{2.242485in}}%
\pgfpathlineto{\pgfqpoint{3.264946in}{2.231200in}}%
\pgfpathlineto{\pgfqpoint{3.280046in}{2.053173in}}%
\pgfpathlineto{\pgfqpoint{3.290832in}{1.815660in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{1.741606in}}%
\pgfpathlineto{\pgfqpoint{3.297304in}{1.698241in}}%
\pgfpathlineto{\pgfqpoint{3.301618in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{3.303775in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{3.312404in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{1.867162in}}%
\pgfpathlineto{\pgfqpoint{3.329662in}{1.876428in}}%
\pgfpathlineto{\pgfqpoint{3.336133in}{1.951252in}}%
\pgfpathlineto{\pgfqpoint{3.338290in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{3.340448in}{1.958231in}}%
\pgfpathlineto{\pgfqpoint{3.342605in}{1.971138in}}%
\pgfpathlineto{\pgfqpoint{3.346919in}{2.021517in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{2.010502in}}%
\pgfpathlineto{\pgfqpoint{3.351234in}{2.080414in}}%
\pgfpathlineto{\pgfqpoint{3.355548in}{2.046686in}}%
\pgfpathlineto{\pgfqpoint{3.362020in}{2.179723in}}%
\pgfpathlineto{\pgfqpoint{3.364177in}{2.180251in}}%
\pgfpathlineto{\pgfqpoint{3.366334in}{2.196195in}}%
\pgfpathlineto{\pgfqpoint{3.368491in}{2.184142in}}%
\pgfpathlineto{\pgfqpoint{3.370648in}{2.215319in}}%
\pgfpathlineto{\pgfqpoint{3.372806in}{2.222301in}}%
\pgfpathlineto{\pgfqpoint{3.374963in}{2.214486in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{2.229993in}}%
\pgfpathlineto{\pgfqpoint{3.385749in}{2.141570in}}%
\pgfpathlineto{\pgfqpoint{3.396535in}{1.982239in}}%
\pgfpathlineto{\pgfqpoint{3.405164in}{1.754873in}}%
\pgfpathlineto{\pgfqpoint{3.407321in}{1.745101in}}%
\pgfpathlineto{\pgfqpoint{3.415950in}{1.590206in}}%
\pgfpathlineto{\pgfqpoint{3.420264in}{1.621419in}}%
\pgfpathlineto{\pgfqpoint{3.426736in}{1.676028in}}%
\pgfpathlineto{\pgfqpoint{3.441836in}{1.883870in}}%
\pgfpathlineto{\pgfqpoint{3.443993in}{1.901281in}}%
\pgfpathlineto{\pgfqpoint{3.448308in}{1.948516in}}%
\pgfpathlineto{\pgfqpoint{3.450465in}{1.951165in}}%
\pgfpathlineto{\pgfqpoint{3.452622in}{1.961097in}}%
\pgfpathlineto{\pgfqpoint{3.456937in}{2.012176in}}%
\pgfpathlineto{\pgfqpoint{3.459094in}{2.017661in}}%
\pgfpathlineto{\pgfqpoint{3.461251in}{1.997745in}}%
\pgfpathlineto{\pgfqpoint{3.463408in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{3.465565in}{2.025449in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{2.042560in}}%
\pgfpathlineto{\pgfqpoint{3.474194in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{3.478509in}{2.209800in}}%
\pgfpathlineto{\pgfqpoint{3.480666in}{2.180716in}}%
\pgfpathlineto{\pgfqpoint{3.482823in}{2.215272in}}%
\pgfpathlineto{\pgfqpoint{3.484980in}{2.222547in}}%
\pgfpathlineto{\pgfqpoint{3.487137in}{2.196072in}}%
\pgfpathlineto{\pgfqpoint{3.489295in}{2.213758in}}%
\pgfpathlineto{\pgfqpoint{3.491452in}{2.208042in}}%
\pgfpathlineto{\pgfqpoint{3.495766in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.506552in}{2.040565in}}%
\pgfpathlineto{\pgfqpoint{3.525967in}{1.619845in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{3.530281in}{1.602618in}}%
\pgfpathlineto{\pgfqpoint{3.536753in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{3.541067in}{1.709031in}}%
\pgfpathlineto{\pgfqpoint{3.551853in}{1.868955in}}%
\pgfpathlineto{\pgfqpoint{3.556168in}{1.900868in}}%
\pgfpathlineto{\pgfqpoint{3.560482in}{1.943151in}}%
\pgfpathlineto{\pgfqpoint{3.562639in}{1.952327in}}%
\pgfpathlineto{\pgfqpoint{3.564797in}{1.971920in}}%
\pgfpathlineto{\pgfqpoint{3.566954in}{2.006250in}}%
\pgfpathlineto{\pgfqpoint{3.571268in}{2.014502in}}%
\pgfpathlineto{\pgfqpoint{3.573425in}{2.006270in}}%
\pgfpathlineto{\pgfqpoint{3.575583in}{2.030057in}}%
\pgfpathlineto{\pgfqpoint{3.577740in}{2.020884in}}%
\pgfpathlineto{\pgfqpoint{3.579897in}{2.044986in}}%
\pgfpathlineto{\pgfqpoint{3.586369in}{2.165320in}}%
\pgfpathlineto{\pgfqpoint{3.588526in}{2.180087in}}%
\pgfpathlineto{\pgfqpoint{3.590683in}{2.211766in}}%
\pgfpathlineto{\pgfqpoint{3.592840in}{2.184045in}}%
\pgfpathlineto{\pgfqpoint{3.594997in}{2.205775in}}%
\pgfpathlineto{\pgfqpoint{3.597155in}{2.205390in}}%
\pgfpathlineto{\pgfqpoint{3.599312in}{2.186862in}}%
\pgfpathlineto{\pgfqpoint{3.601469in}{2.191214in}}%
\pgfpathlineto{\pgfqpoint{3.603626in}{2.208544in}}%
\pgfpathlineto{\pgfqpoint{3.607941in}{2.162017in}}%
\pgfpathlineto{\pgfqpoint{3.618727in}{2.033965in}}%
\pgfpathlineto{\pgfqpoint{3.625198in}{1.895461in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{1.636578in}}%
\pgfpathlineto{\pgfqpoint{3.638141in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{3.640299in}{1.615307in}}%
\pgfpathlineto{\pgfqpoint{3.642456in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{3.651085in}{1.683425in}}%
\pgfpathlineto{\pgfqpoint{3.670499in}{1.923618in}}%
\pgfpathlineto{\pgfqpoint{3.674814in}{1.950094in}}%
\pgfpathlineto{\pgfqpoint{3.679128in}{2.008908in}}%
\pgfpathlineto{\pgfqpoint{3.685600in}{2.027301in}}%
\pgfpathlineto{\pgfqpoint{3.687757in}{2.017169in}}%
\pgfpathlineto{\pgfqpoint{3.689914in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{3.698543in}{2.139175in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{2.156467in}}%
\pgfpathlineto{\pgfqpoint{3.702858in}{2.204012in}}%
\pgfpathlineto{\pgfqpoint{3.705015in}{2.188921in}}%
\pgfpathlineto{\pgfqpoint{3.707172in}{2.192524in}}%
\pgfpathlineto{\pgfqpoint{3.709329in}{2.190926in}}%
\pgfpathlineto{\pgfqpoint{3.711486in}{2.194922in}}%
\pgfpathlineto{\pgfqpoint{3.713644in}{2.171745in}}%
\pgfpathlineto{\pgfqpoint{3.715801in}{2.203566in}}%
\pgfpathlineto{\pgfqpoint{3.717958in}{2.194422in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{1.986992in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{1.837663in}}%
\pgfpathlineto{\pgfqpoint{3.743844in}{1.747668in}}%
\pgfpathlineto{\pgfqpoint{3.746002in}{1.709611in}}%
\pgfpathlineto{\pgfqpoint{3.748159in}{1.644273in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{1.672976in}}%
\pgfpathlineto{\pgfqpoint{3.754630in}{1.618795in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{1.634156in}}%
\pgfpathlineto{\pgfqpoint{3.774045in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{3.778360in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{3.780517in}{1.886072in}}%
\pgfpathlineto{\pgfqpoint{3.784831in}{1.942115in}}%
\pgfpathlineto{\pgfqpoint{3.786988in}{1.946912in}}%
\pgfpathlineto{\pgfqpoint{3.789146in}{1.995317in}}%
\pgfpathlineto{\pgfqpoint{3.791303in}{1.996552in}}%
\pgfpathlineto{\pgfqpoint{3.797774in}{2.030819in}}%
\pgfpathlineto{\pgfqpoint{3.799932in}{2.018151in}}%
\pgfpathlineto{\pgfqpoint{3.808560in}{2.115939in}}%
\pgfpathlineto{\pgfqpoint{3.810718in}{2.116662in}}%
\pgfpathlineto{\pgfqpoint{3.812875in}{2.121400in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{3.821504in}{2.190763in}}%
\pgfpathlineto{\pgfqpoint{3.823661in}{2.200354in}}%
\pgfpathlineto{\pgfqpoint{3.825818in}{2.165291in}}%
\pgfpathlineto{\pgfqpoint{3.827975in}{2.215260in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{2.207506in}}%
\pgfpathlineto{\pgfqpoint{3.836604in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{3.838761in}{2.126714in}}%
\pgfpathlineto{\pgfqpoint{3.843076in}{2.012934in}}%
\pgfpathlineto{\pgfqpoint{3.845233in}{1.987570in}}%
\pgfpathlineto{\pgfqpoint{3.853862in}{1.783074in}}%
\pgfpathlineto{\pgfqpoint{3.860333in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{3.862490in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{3.866805in}{1.628593in}}%
\pgfpathlineto{\pgfqpoint{3.868962in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{3.871119in}{1.622256in}}%
\pgfpathlineto{\pgfqpoint{3.881905in}{1.765423in}}%
\pgfpathlineto{\pgfqpoint{3.890534in}{1.876325in}}%
\pgfpathlineto{\pgfqpoint{3.892691in}{1.881822in}}%
\pgfpathlineto{\pgfqpoint{3.897006in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.899163in}{1.939739in}}%
\pgfpathlineto{\pgfqpoint{3.901320in}{1.986790in}}%
\pgfpathlineto{\pgfqpoint{3.903477in}{1.974762in}}%
\pgfpathlineto{\pgfqpoint{3.905634in}{2.006462in}}%
\pgfpathlineto{\pgfqpoint{3.907792in}{2.011633in}}%
\pgfpathlineto{\pgfqpoint{3.909949in}{2.025630in}}%
\pgfpathlineto{\pgfqpoint{3.912106in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{3.920735in}{2.100117in}}%
\pgfpathlineto{\pgfqpoint{3.925049in}{2.107817in}}%
\pgfpathlineto{\pgfqpoint{3.929364in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{3.931521in}{2.204414in}}%
\pgfpathlineto{\pgfqpoint{3.933678in}{2.215763in}}%
\pgfpathlineto{\pgfqpoint{3.935835in}{2.205435in}}%
\pgfpathlineto{\pgfqpoint{3.937993in}{2.179000in}}%
\pgfpathlineto{\pgfqpoint{3.940150in}{2.236290in}}%
\pgfpathlineto{\pgfqpoint{3.942307in}{2.229380in}}%
\pgfpathlineto{\pgfqpoint{3.946621in}{2.165232in}}%
\pgfpathlineto{\pgfqpoint{3.950936in}{2.143414in}}%
\pgfpathlineto{\pgfqpoint{3.959565in}{1.933078in}}%
\pgfpathlineto{\pgfqpoint{3.961722in}{1.912327in}}%
\pgfpathlineto{\pgfqpoint{3.968193in}{1.745383in}}%
\pgfpathlineto{\pgfqpoint{3.970351in}{1.723248in}}%
\pgfpathlineto{\pgfqpoint{3.972508in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{3.974665in}{1.691286in}}%
\pgfpathlineto{\pgfqpoint{3.976822in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.978979in}{1.636342in}}%
\pgfpathlineto{\pgfqpoint{3.983294in}{1.611430in}}%
\pgfpathlineto{\pgfqpoint{4.002709in}{1.871495in}}%
\pgfpathlineto{\pgfqpoint{4.004866in}{1.878495in}}%
\pgfpathlineto{\pgfqpoint{4.009180in}{1.933438in}}%
\pgfpathlineto{\pgfqpoint{4.011337in}{1.929777in}}%
\pgfpathlineto{\pgfqpoint{4.013495in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{4.015652in}{1.962481in}}%
\pgfpathlineto{\pgfqpoint{4.017809in}{2.004714in}}%
\pgfpathlineto{\pgfqpoint{4.019966in}{2.008572in}}%
\pgfpathlineto{\pgfqpoint{4.026438in}{2.037396in}}%
\pgfpathlineto{\pgfqpoint{4.028595in}{2.078529in}}%
\pgfpathlineto{\pgfqpoint{4.032909in}{2.104371in}}%
\pgfpathlineto{\pgfqpoint{4.035067in}{2.091110in}}%
\pgfpathlineto{\pgfqpoint{4.043695in}{2.212395in}}%
\pgfpathlineto{\pgfqpoint{4.045853in}{2.240179in}}%
\pgfpathlineto{\pgfqpoint{4.050167in}{2.192054in}}%
\pgfpathlineto{\pgfqpoint{4.052324in}{2.241931in}}%
\pgfpathlineto{\pgfqpoint{4.054481in}{2.249378in}}%
\pgfpathlineto{\pgfqpoint{4.056639in}{2.196474in}}%
\pgfpathlineto{\pgfqpoint{4.063110in}{2.147800in}}%
\pgfpathlineto{\pgfqpoint{4.078211in}{1.803310in}}%
\pgfpathlineto{\pgfqpoint{4.084682in}{1.645406in}}%
\pgfpathlineto{\pgfqpoint{4.086839in}{1.679437in}}%
\pgfpathlineto{\pgfqpoint{4.088997in}{1.625865in}}%
\pgfpathlineto{\pgfqpoint{4.091154in}{1.633078in}}%
\pgfpathlineto{\pgfqpoint{4.095468in}{1.598088in}}%
\pgfpathlineto{\pgfqpoint{4.099783in}{1.645145in}}%
\pgfpathlineto{\pgfqpoint{4.101940in}{1.664772in}}%
\pgfpathlineto{\pgfqpoint{4.108411in}{1.798306in}}%
\pgfpathlineto{\pgfqpoint{4.110569in}{1.802023in}}%
\pgfpathlineto{\pgfqpoint{4.112726in}{1.816467in}}%
\pgfpathlineto{\pgfqpoint{4.114883in}{1.866980in}}%
\pgfpathlineto{\pgfqpoint{4.117040in}{1.872818in}}%
\pgfpathlineto{\pgfqpoint{4.121355in}{1.917540in}}%
\pgfpathlineto{\pgfqpoint{4.123512in}{1.925451in}}%
\pgfpathlineto{\pgfqpoint{4.125669in}{1.959487in}}%
\pgfpathlineto{\pgfqpoint{4.127826in}{1.956668in}}%
\pgfpathlineto{\pgfqpoint{4.132141in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{4.134298in}{2.016486in}}%
\pgfpathlineto{\pgfqpoint{4.136455in}{2.037863in}}%
\pgfpathlineto{\pgfqpoint{4.138612in}{2.027391in}}%
\pgfpathlineto{\pgfqpoint{4.140769in}{2.086142in}}%
\pgfpathlineto{\pgfqpoint{4.142927in}{2.080270in}}%
\pgfpathlineto{\pgfqpoint{4.145084in}{2.107046in}}%
\pgfpathlineto{\pgfqpoint{4.147241in}{2.080272in}}%
\pgfpathlineto{\pgfqpoint{4.153713in}{2.217226in}}%
\pgfpathlineto{\pgfqpoint{4.155870in}{2.221354in}}%
\pgfpathlineto{\pgfqpoint{4.158027in}{2.245302in}}%
\pgfpathlineto{\pgfqpoint{4.160184in}{2.212490in}}%
\pgfpathlineto{\pgfqpoint{4.162341in}{2.205425in}}%
\pgfpathlineto{\pgfqpoint{4.164499in}{2.248197in}}%
\pgfpathlineto{\pgfqpoint{4.166656in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{4.168813in}{2.205377in}}%
\pgfpathlineto{\pgfqpoint{4.170970in}{2.195621in}}%
\pgfpathlineto{\pgfqpoint{4.173128in}{2.178365in}}%
\pgfpathlineto{\pgfqpoint{4.177442in}{2.095320in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{2.033240in}}%
\pgfpathlineto{\pgfqpoint{4.181756in}{2.020590in}}%
\pgfpathlineto{\pgfqpoint{4.186071in}{1.913949in}}%
\pgfpathlineto{\pgfqpoint{4.190385in}{1.816932in}}%
\pgfpathlineto{\pgfqpoint{4.201171in}{1.611702in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{1.622851in}}%
\pgfpathlineto{\pgfqpoint{4.205486in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{4.207643in}{1.598610in}}%
\pgfpathlineto{\pgfqpoint{4.214114in}{1.660356in}}%
\pgfpathlineto{\pgfqpoint{4.220586in}{1.785241in}}%
\pgfpathlineto{\pgfqpoint{4.222743in}{1.783452in}}%
\pgfpathlineto{\pgfqpoint{4.224900in}{1.806698in}}%
\pgfpathlineto{\pgfqpoint{4.227058in}{1.861370in}}%
\pgfpathlineto{\pgfqpoint{4.229215in}{1.870369in}}%
\pgfpathlineto{\pgfqpoint{4.237844in}{1.951292in}}%
\pgfpathlineto{\pgfqpoint{4.240001in}{1.951563in}}%
\pgfpathlineto{\pgfqpoint{4.244315in}{2.006168in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{2.048086in}}%
\pgfpathlineto{\pgfqpoint{4.250787in}{2.026178in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{2.078234in}}%
\pgfpathlineto{\pgfqpoint{4.255101in}{2.069084in}}%
\pgfpathlineto{\pgfqpoint{4.257258in}{2.108189in}}%
\pgfpathlineto{\pgfqpoint{4.259416in}{2.076450in}}%
\pgfpathlineto{\pgfqpoint{4.265887in}{2.225515in}}%
\pgfpathlineto{\pgfqpoint{4.270202in}{2.247310in}}%
\pgfpathlineto{\pgfqpoint{4.272359in}{2.223620in}}%
\pgfpathlineto{\pgfqpoint{4.274516in}{2.220328in}}%
\pgfpathlineto{\pgfqpoint{4.278830in}{2.256324in}}%
\pgfpathlineto{\pgfqpoint{4.283145in}{2.199425in}}%
\pgfpathlineto{\pgfqpoint{4.285302in}{2.186004in}}%
\pgfpathlineto{\pgfqpoint{4.304717in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.749534in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{4.313346in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{4.319817in}{1.606455in}}%
\pgfpathlineto{\pgfqpoint{4.321974in}{1.614539in}}%
\pgfpathlineto{\pgfqpoint{4.326289in}{1.663337in}}%
\pgfpathlineto{\pgfqpoint{4.330603in}{1.703028in}}%
\pgfpathlineto{\pgfqpoint{4.332760in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{4.334918in}{1.770479in}}%
\pgfpathlineto{\pgfqpoint{4.343546in}{1.890646in}}%
\pgfpathlineto{\pgfqpoint{4.345704in}{1.887550in}}%
\pgfpathlineto{\pgfqpoint{4.350018in}{1.946326in}}%
\pgfpathlineto{\pgfqpoint{4.352175in}{1.952375in}}%
\pgfpathlineto{\pgfqpoint{4.356490in}{2.017270in}}%
\pgfpathlineto{\pgfqpoint{4.358647in}{2.015430in}}%
\pgfpathlineto{\pgfqpoint{4.360804in}{2.063879in}}%
\pgfpathlineto{\pgfqpoint{4.362961in}{2.034356in}}%
\pgfpathlineto{\pgfqpoint{4.365118in}{2.061039in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{2.042762in}}%
\pgfpathlineto{\pgfqpoint{4.369433in}{2.090612in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{2.074738in}}%
\pgfpathlineto{\pgfqpoint{4.375904in}{2.203347in}}%
\pgfpathlineto{\pgfqpoint{4.378062in}{2.201435in}}%
\pgfpathlineto{\pgfqpoint{4.380219in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{4.382376in}{2.238986in}}%
\pgfpathlineto{\pgfqpoint{4.384533in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{4.386690in}{2.219139in}}%
\pgfpathlineto{\pgfqpoint{4.388848in}{2.247997in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{2.248006in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{2.182169in}}%
\pgfpathlineto{\pgfqpoint{4.425520in}{1.622784in}}%
\pgfpathlineto{\pgfqpoint{4.429835in}{1.616532in}}%
\pgfpathlineto{\pgfqpoint{4.431992in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{4.436306in}{1.634564in}}%
\pgfpathlineto{\pgfqpoint{4.440621in}{1.695231in}}%
\pgfpathlineto{\pgfqpoint{4.442778in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{4.447092in}{1.766644in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{1.797291in}}%
\pgfpathlineto{\pgfqpoint{4.451407in}{1.851551in}}%
\pgfpathlineto{\pgfqpoint{4.453564in}{1.860267in}}%
\pgfpathlineto{\pgfqpoint{4.455721in}{1.894750in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{1.884921in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{1.941697in}}%
\pgfpathlineto{\pgfqpoint{4.468664in}{2.035269in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{2.012670in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{2.061804in}}%
\pgfpathlineto{\pgfqpoint{4.475136in}{2.030281in}}%
\pgfpathlineto{\pgfqpoint{4.479450in}{2.038501in}}%
\pgfpathlineto{\pgfqpoint{4.481607in}{2.065227in}}%
\pgfpathlineto{\pgfqpoint{4.483765in}{2.069700in}}%
\pgfpathlineto{\pgfqpoint{4.488079in}{2.192891in}}%
\pgfpathlineto{\pgfqpoint{4.490236in}{2.169974in}}%
\pgfpathlineto{\pgfqpoint{4.494551in}{2.215272in}}%
\pgfpathlineto{\pgfqpoint{4.496708in}{2.207006in}}%
\pgfpathlineto{\pgfqpoint{4.498865in}{2.219986in}}%
\pgfpathlineto{\pgfqpoint{4.501022in}{2.252597in}}%
\pgfpathlineto{\pgfqpoint{4.505337in}{2.233775in}}%
\pgfpathlineto{\pgfqpoint{4.509651in}{2.174302in}}%
\pgfpathlineto{\pgfqpoint{4.511808in}{2.140841in}}%
\pgfpathlineto{\pgfqpoint{4.513965in}{2.081220in}}%
\pgfpathlineto{\pgfqpoint{4.516123in}{2.072557in}}%
\pgfpathlineto{\pgfqpoint{4.518280in}{2.046080in}}%
\pgfpathlineto{\pgfqpoint{4.529066in}{1.776870in}}%
\pgfpathlineto{\pgfqpoint{4.539852in}{1.642727in}}%
\pgfpathlineto{\pgfqpoint{4.544166in}{1.625381in}}%
\pgfpathlineto{\pgfqpoint{4.546323in}{1.627508in}}%
\pgfpathlineto{\pgfqpoint{4.548481in}{1.633557in}}%
\pgfpathlineto{\pgfqpoint{4.567895in}{1.882798in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{1.887975in}}%
\pgfpathlineto{\pgfqpoint{4.572210in}{1.925423in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{1.932304in}}%
\pgfpathlineto{\pgfqpoint{4.580839in}{2.039197in}}%
\pgfpathlineto{\pgfqpoint{4.582996in}{2.016329in}}%
\pgfpathlineto{\pgfqpoint{4.585153in}{2.045535in}}%
\pgfpathlineto{\pgfqpoint{4.589467in}{2.023476in}}%
\pgfpathlineto{\pgfqpoint{4.593782in}{2.070079in}}%
\pgfpathlineto{\pgfqpoint{4.595939in}{2.071533in}}%
\pgfpathlineto{\pgfqpoint{4.600253in}{2.178788in}}%
\pgfpathlineto{\pgfqpoint{4.602411in}{2.146413in}}%
\pgfpathlineto{\pgfqpoint{4.608882in}{2.216767in}}%
\pgfpathlineto{\pgfqpoint{4.611039in}{2.219231in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{2.243516in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{2.246523in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{2.218409in}}%
\pgfpathlineto{\pgfqpoint{4.623983in}{2.140844in}}%
\pgfpathlineto{\pgfqpoint{4.626140in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{4.628297in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{4.630454in}{2.044998in}}%
\pgfpathlineto{\pgfqpoint{4.643397in}{1.757226in}}%
\pgfpathlineto{\pgfqpoint{4.649869in}{1.644558in}}%
\pgfpathlineto{\pgfqpoint{4.652026in}{1.658871in}}%
\pgfpathlineto{\pgfqpoint{4.656341in}{1.620096in}}%
\pgfpathlineto{\pgfqpoint{4.658498in}{1.619555in}}%
\pgfpathlineto{\pgfqpoint{4.660655in}{1.628125in}}%
\pgfpathlineto{\pgfqpoint{4.677913in}{1.841807in}}%
\pgfpathlineto{\pgfqpoint{4.680070in}{1.859792in}}%
\pgfpathlineto{\pgfqpoint{4.684384in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{4.686542in}{1.929699in}}%
\pgfpathlineto{\pgfqpoint{4.693013in}{2.028702in}}%
\pgfpathlineto{\pgfqpoint{4.695170in}{2.036933in}}%
\pgfpathlineto{\pgfqpoint{4.699485in}{2.026933in}}%
\pgfpathlineto{\pgfqpoint{4.701642in}{2.023483in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{2.079202in}}%
\pgfpathlineto{\pgfqpoint{4.705956in}{2.083387in}}%
\pgfpathlineto{\pgfqpoint{4.708114in}{2.074417in}}%
\pgfpathlineto{\pgfqpoint{4.710271in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{4.712428in}{2.176847in}}%
\pgfpathlineto{\pgfqpoint{4.714585in}{2.128245in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{2.223044in}}%
\pgfpathlineto{\pgfqpoint{4.725371in}{2.221552in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{2.260871in}}%
\pgfpathlineto{\pgfqpoint{4.734000in}{2.184004in}}%
\pgfpathlineto{\pgfqpoint{4.762044in}{1.636385in}}%
\pgfpathlineto{\pgfqpoint{4.764201in}{1.666514in}}%
\pgfpathlineto{\pgfqpoint{4.768515in}{1.615491in}}%
\pgfpathlineto{\pgfqpoint{4.770672in}{1.616748in}}%
\pgfpathlineto{\pgfqpoint{4.772830in}{1.623903in}}%
\pgfpathlineto{\pgfqpoint{4.787930in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{4.792244in}{1.843435in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{1.905843in}}%
\pgfpathlineto{\pgfqpoint{4.796559in}{1.915336in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{1.959298in}}%
\pgfpathlineto{\pgfqpoint{4.803030in}{1.974408in}}%
\pgfpathlineto{\pgfqpoint{4.807345in}{2.042562in}}%
\pgfpathlineto{\pgfqpoint{4.809502in}{2.016439in}}%
\pgfpathlineto{\pgfqpoint{4.811659in}{2.022599in}}%
\pgfpathlineto{\pgfqpoint{4.813816in}{2.035237in}}%
\pgfpathlineto{\pgfqpoint{4.815974in}{2.090334in}}%
\pgfpathlineto{\pgfqpoint{4.818131in}{2.080193in}}%
\pgfpathlineto{\pgfqpoint{4.820288in}{2.079239in}}%
\pgfpathlineto{\pgfqpoint{4.822445in}{2.100512in}}%
\pgfpathlineto{\pgfqpoint{4.824602in}{2.171356in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{2.127456in}}%
\pgfpathlineto{\pgfqpoint{4.833231in}{2.220006in}}%
\pgfpathlineto{\pgfqpoint{4.835388in}{2.226594in}}%
\pgfpathlineto{\pgfqpoint{4.837546in}{2.197993in}}%
\pgfpathlineto{\pgfqpoint{4.839703in}{2.267666in}}%
\pgfpathlineto{\pgfqpoint{4.848332in}{2.147830in}}%
\pgfpathlineto{\pgfqpoint{4.852646in}{2.078935in}}%
\pgfpathlineto{\pgfqpoint{4.856960in}{2.013416in}}%
\pgfpathlineto{\pgfqpoint{4.865589in}{1.817748in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{1.643045in}}%
\pgfpathlineto{\pgfqpoint{4.876375in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{4.880690in}{1.612990in}}%
\pgfpathlineto{\pgfqpoint{4.882847in}{1.613361in}}%
\pgfpathlineto{\pgfqpoint{4.885004in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{4.897947in}{1.790663in}}%
\pgfpathlineto{\pgfqpoint{4.900105in}{1.832804in}}%
\pgfpathlineto{\pgfqpoint{4.902262in}{1.836514in}}%
\pgfpathlineto{\pgfqpoint{4.904419in}{1.845855in}}%
\pgfpathlineto{\pgfqpoint{4.906576in}{1.911836in}}%
\pgfpathlineto{\pgfqpoint{4.908733in}{1.907071in}}%
\pgfpathlineto{\pgfqpoint{4.910891in}{1.951535in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{4.917362in}{1.986093in}}%
\pgfpathlineto{\pgfqpoint{4.919519in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{4.921677in}{2.023067in}}%
\pgfpathlineto{\pgfqpoint{4.923834in}{2.026160in}}%
\pgfpathlineto{\pgfqpoint{4.928148in}{2.075649in}}%
\pgfpathlineto{\pgfqpoint{4.930305in}{2.066434in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{2.091089in}}%
\pgfpathlineto{\pgfqpoint{4.936777in}{2.162463in}}%
\pgfpathlineto{\pgfqpoint{4.938934in}{2.127381in}}%
\pgfpathlineto{\pgfqpoint{4.943249in}{2.204265in}}%
\pgfpathlineto{\pgfqpoint{4.947563in}{2.238761in}}%
\pgfpathlineto{\pgfqpoint{4.949720in}{2.201385in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{2.271064in}}%
\pgfpathlineto{\pgfqpoint{4.964821in}{2.089141in}}%
\pgfpathlineto{\pgfqpoint{4.969135in}{2.014235in}}%
\pgfpathlineto{\pgfqpoint{4.971292in}{1.958217in}}%
\pgfpathlineto{\pgfqpoint{4.973449in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{1.715637in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{1.709899in}}%
\pgfpathlineto{\pgfqpoint{4.986393in}{1.654961in}}%
\pgfpathlineto{\pgfqpoint{4.988550in}{1.649368in}}%
\pgfpathlineto{\pgfqpoint{4.995021in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{4.997179in}{1.617708in}}%
\pgfpathlineto{\pgfqpoint{5.005807in}{1.710324in}}%
\pgfpathlineto{\pgfqpoint{5.007965in}{1.776328in}}%
\pgfpathlineto{\pgfqpoint{5.010122in}{1.786127in}}%
\pgfpathlineto{\pgfqpoint{5.012279in}{1.832508in}}%
\pgfpathlineto{\pgfqpoint{5.014436in}{1.837258in}}%
\pgfpathlineto{\pgfqpoint{5.016593in}{1.857903in}}%
\pgfpathlineto{\pgfqpoint{5.018751in}{1.911007in}}%
\pgfpathlineto{\pgfqpoint{5.020908in}{1.903424in}}%
\pgfpathlineto{\pgfqpoint{5.025222in}{1.964478in}}%
\pgfpathlineto{\pgfqpoint{5.033851in}{2.019145in}}%
\pgfpathlineto{\pgfqpoint{5.036008in}{2.020296in}}%
\pgfpathlineto{\pgfqpoint{5.038165in}{2.050305in}}%
\pgfpathlineto{\pgfqpoint{5.040323in}{2.047167in}}%
\pgfpathlineto{\pgfqpoint{5.042480in}{2.047086in}}%
\pgfpathlineto{\pgfqpoint{5.046794in}{2.104004in}}%
\pgfpathlineto{\pgfqpoint{5.048951in}{2.153389in}}%
\pgfpathlineto{\pgfqpoint{5.051109in}{2.132354in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{2.176357in}}%
\pgfpathlineto{\pgfqpoint{5.055423in}{2.184785in}}%
\pgfpathlineto{\pgfqpoint{5.059737in}{2.246772in}}%
\pgfpathlineto{\pgfqpoint{5.061895in}{2.214913in}}%
\pgfpathlineto{\pgfqpoint{5.064052in}{2.267944in}}%
\pgfpathlineto{\pgfqpoint{5.068366in}{2.228252in}}%
\pgfpathlineto{\pgfqpoint{5.070523in}{2.171262in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{2.162401in}}%
\pgfpathlineto{\pgfqpoint{5.074838in}{2.117575in}}%
\pgfpathlineto{\pgfqpoint{5.076995in}{2.109418in}}%
\pgfpathlineto{\pgfqpoint{5.081309in}{2.031734in}}%
\pgfpathlineto{\pgfqpoint{5.083467in}{1.962904in}}%
\pgfpathlineto{\pgfqpoint{5.085624in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{5.094253in}{1.727383in}}%
\pgfpathlineto{\pgfqpoint{5.096410in}{1.710570in}}%
\pgfpathlineto{\pgfqpoint{5.102881in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{5.107196in}{1.612481in}}%
\pgfpathlineto{\pgfqpoint{5.109353in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{5.111510in}{1.628723in}}%
\pgfpathlineto{\pgfqpoint{5.117982in}{1.706153in}}%
\pgfpathlineto{\pgfqpoint{5.120139in}{1.777769in}}%
\pgfpathlineto{\pgfqpoint{5.122296in}{1.766090in}}%
\pgfpathlineto{\pgfqpoint{5.124453in}{1.824617in}}%
\pgfpathlineto{\pgfqpoint{5.126611in}{1.834552in}}%
\pgfpathlineto{\pgfqpoint{5.130925in}{1.913794in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{5.139554in}{1.977708in}}%
\pgfpathlineto{\pgfqpoint{5.141711in}{1.974727in}}%
\pgfpathlineto{\pgfqpoint{5.143868in}{1.977542in}}%
\pgfpathlineto{\pgfqpoint{5.146026in}{2.005497in}}%
\pgfpathlineto{\pgfqpoint{5.148183in}{2.002087in}}%
\pgfpathlineto{\pgfqpoint{5.150340in}{2.032790in}}%
\pgfpathlineto{\pgfqpoint{5.152497in}{2.032137in}}%
\pgfpathlineto{\pgfqpoint{5.154654in}{2.037222in}}%
\pgfpathlineto{\pgfqpoint{5.161126in}{2.134011in}}%
\pgfpathlineto{\pgfqpoint{5.163283in}{2.140037in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{2.183931in}}%
\pgfpathlineto{\pgfqpoint{5.167598in}{2.195964in}}%
\pgfpathlineto{\pgfqpoint{5.171912in}{2.255191in}}%
\pgfpathlineto{\pgfqpoint{5.174069in}{2.246995in}}%
\pgfpathlineto{\pgfqpoint{5.176226in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{5.180541in}{2.236250in}}%
\pgfpathlineto{\pgfqpoint{5.182698in}{2.187792in}}%
\pgfpathlineto{\pgfqpoint{5.184855in}{2.175487in}}%
\pgfpathlineto{\pgfqpoint{5.187012in}{2.122297in}}%
\pgfpathlineto{\pgfqpoint{5.189170in}{2.124011in}}%
\pgfpathlineto{\pgfqpoint{5.199956in}{1.885848in}}%
\pgfpathlineto{\pgfqpoint{5.208584in}{1.710511in}}%
\pgfpathlineto{\pgfqpoint{5.210742in}{1.691628in}}%
\pgfpathlineto{\pgfqpoint{5.212899in}{1.615089in}}%
\pgfpathlineto{\pgfqpoint{5.215056in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{5.217213in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{1.597598in}}%
\pgfpathlineto{\pgfqpoint{5.225842in}{1.644206in}}%
\pgfpathlineto{\pgfqpoint{5.227999in}{1.694661in}}%
\pgfpathlineto{\pgfqpoint{5.230156in}{1.702589in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{5.234471in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{5.236628in}{1.814267in}}%
\pgfpathlineto{\pgfqpoint{5.238785in}{1.829121in}}%
\pgfpathlineto{\pgfqpoint{5.243100in}{1.916647in}}%
\pgfpathlineto{\pgfqpoint{5.245257in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{5.247414in}{1.925313in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{1.967366in}}%
\pgfpathlineto{\pgfqpoint{5.251728in}{1.971717in}}%
\pgfpathlineto{\pgfqpoint{5.253886in}{1.957525in}}%
\pgfpathlineto{\pgfqpoint{5.256043in}{1.969755in}}%
\pgfpathlineto{\pgfqpoint{5.258200in}{2.008216in}}%
\pgfpathlineto{\pgfqpoint{5.260357in}{1.993172in}}%
\pgfpathlineto{\pgfqpoint{5.262514in}{2.005097in}}%
\pgfpathlineto{\pgfqpoint{5.271143in}{2.108621in}}%
\pgfpathlineto{\pgfqpoint{5.275458in}{2.137302in}}%
\pgfpathlineto{\pgfqpoint{5.279772in}{2.240668in}}%
\pgfpathlineto{\pgfqpoint{5.281929in}{2.236995in}}%
\pgfpathlineto{\pgfqpoint{5.284086in}{2.266380in}}%
\pgfpathlineto{\pgfqpoint{5.286244in}{2.269693in}}%
\pgfpathlineto{\pgfqpoint{5.288401in}{2.268719in}}%
\pgfpathlineto{\pgfqpoint{5.290558in}{2.256270in}}%
\pgfpathlineto{\pgfqpoint{5.292715in}{2.259547in}}%
\pgfpathlineto{\pgfqpoint{5.299187in}{2.133076in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{5.316444in}{1.786370in}}%
\pgfpathlineto{\pgfqpoint{5.322916in}{1.680316in}}%
\pgfpathlineto{\pgfqpoint{5.325073in}{1.603579in}}%
\pgfpathlineto{\pgfqpoint{5.327230in}{1.593161in}}%
\pgfpathlineto{\pgfqpoint{5.329388in}{1.594627in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{1.580789in}}%
\pgfpathlineto{\pgfqpoint{5.333702in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{1.620143in}}%
\pgfpathlineto{\pgfqpoint{5.338016in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{5.340174in}{1.693139in}}%
\pgfpathlineto{\pgfqpoint{5.342331in}{1.700193in}}%
\pgfpathlineto{\pgfqpoint{5.344488in}{1.763155in}}%
\pgfpathlineto{\pgfqpoint{5.346645in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{5.350960in}{1.831633in}}%
\pgfpathlineto{\pgfqpoint{5.353117in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{5.355274in}{1.920167in}}%
\pgfpathlineto{\pgfqpoint{5.357431in}{1.910857in}}%
\pgfpathlineto{\pgfqpoint{5.359588in}{1.921540in}}%
\pgfpathlineto{\pgfqpoint{5.361746in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{5.366060in}{1.949186in}}%
\pgfpathlineto{\pgfqpoint{5.370374in}{2.014324in}}%
\pgfpathlineto{\pgfqpoint{5.372532in}{1.983005in}}%
\pgfpathlineto{\pgfqpoint{5.374689in}{1.980065in}}%
\pgfpathlineto{\pgfqpoint{5.376846in}{2.040832in}}%
\pgfpathlineto{\pgfqpoint{5.379003in}{2.043184in}}%
\pgfpathlineto{\pgfqpoint{5.385475in}{2.117115in}}%
\pgfpathlineto{\pgfqpoint{5.387632in}{2.135763in}}%
\pgfpathlineto{\pgfqpoint{5.391947in}{2.287146in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.247550in}}%
\pgfpathlineto{\pgfqpoint{5.396261in}{2.277667in}}%
\pgfpathlineto{\pgfqpoint{5.398418in}{2.270413in}}%
\pgfpathlineto{\pgfqpoint{5.400575in}{2.272523in}}%
\pgfpathlineto{\pgfqpoint{5.402733in}{2.266996in}}%
\pgfpathlineto{\pgfqpoint{5.404890in}{2.279558in}}%
\pgfpathlineto{\pgfqpoint{5.409204in}{2.198192in}}%
\pgfpathlineto{\pgfqpoint{5.417833in}{2.050590in}}%
\pgfpathlineto{\pgfqpoint{5.422147in}{1.934734in}}%
\pgfpathlineto{\pgfqpoint{5.430776in}{1.745766in}}%
\pgfpathlineto{\pgfqpoint{5.435091in}{1.668317in}}%
\pgfpathlineto{\pgfqpoint{5.437248in}{1.604507in}}%
\pgfpathlineto{\pgfqpoint{5.441562in}{1.586023in}}%
\pgfpathlineto{\pgfqpoint{5.443719in}{1.569006in}}%
\pgfpathlineto{\pgfqpoint{5.448034in}{1.622335in}}%
\pgfpathlineto{\pgfqpoint{5.450191in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{5.452348in}{1.690251in}}%
\pgfpathlineto{\pgfqpoint{5.454505in}{1.701775in}}%
\pgfpathlineto{\pgfqpoint{5.463134in}{1.841287in}}%
\pgfpathlineto{\pgfqpoint{5.465291in}{1.859365in}}%
\pgfpathlineto{\pgfqpoint{5.467449in}{1.913214in}}%
\pgfpathlineto{\pgfqpoint{5.469606in}{1.901271in}}%
\pgfpathlineto{\pgfqpoint{5.471763in}{1.917690in}}%
\pgfpathlineto{\pgfqpoint{5.476077in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{5.478235in}{1.955188in}}%
\pgfpathlineto{\pgfqpoint{5.482549in}{2.016154in}}%
\pgfpathlineto{\pgfqpoint{5.484706in}{1.982463in}}%
\pgfpathlineto{\pgfqpoint{5.486863in}{1.974456in}}%
\pgfpathlineto{\pgfqpoint{5.489021in}{2.049852in}}%
\pgfpathlineto{\pgfqpoint{5.491178in}{2.050713in}}%
\pgfpathlineto{\pgfqpoint{5.493335in}{2.054430in}}%
\pgfpathlineto{\pgfqpoint{5.499807in}{2.135719in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{2.173225in}}%
\pgfpathlineto{\pgfqpoint{5.504121in}{2.278777in}}%
\pgfpathlineto{\pgfqpoint{5.506278in}{2.252515in}}%
\pgfpathlineto{\pgfqpoint{5.508435in}{2.286660in}}%
\pgfpathlineto{\pgfqpoint{5.510593in}{2.248575in}}%
\pgfpathlineto{\pgfqpoint{5.514907in}{2.278300in}}%
\pgfpathlineto{\pgfqpoint{5.517064in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{5.521379in}{2.207710in}}%
\pgfpathlineto{\pgfqpoint{5.523536in}{2.184007in}}%
\pgfpathlineto{\pgfqpoint{5.536479in}{1.895508in}}%
\pgfpathlineto{\pgfqpoint{5.540793in}{1.797191in}}%
\pgfpathlineto{\pgfqpoint{5.549422in}{1.616119in}}%
\pgfpathlineto{\pgfqpoint{5.551579in}{1.605949in}}%
\pgfpathlineto{\pgfqpoint{5.555894in}{1.564613in}}%
\pgfpathlineto{\pgfqpoint{5.562365in}{1.643179in}}%
\pgfpathlineto{\pgfqpoint{5.570994in}{1.784546in}}%
\pgfpathlineto{\pgfqpoint{5.575309in}{1.845828in}}%
\pgfpathlineto{\pgfqpoint{5.577466in}{1.855446in}}%
\pgfpathlineto{\pgfqpoint{5.579623in}{1.903201in}}%
\pgfpathlineto{\pgfqpoint{5.581780in}{1.897060in}}%
\pgfpathlineto{\pgfqpoint{5.583937in}{1.905754in}}%
\pgfpathlineto{\pgfqpoint{5.588252in}{1.976943in}}%
\pgfpathlineto{\pgfqpoint{5.590409in}{1.966261in}}%
\pgfpathlineto{\pgfqpoint{5.592566in}{2.013220in}}%
\pgfpathlineto{\pgfqpoint{5.594723in}{2.017002in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.000425in}}%
\pgfpathlineto{\pgfqpoint{5.599038in}{2.000545in}}%
\pgfpathlineto{\pgfqpoint{5.603352in}{2.064181in}}%
\pgfpathlineto{\pgfqpoint{5.605509in}{2.051761in}}%
\pgfpathlineto{\pgfqpoint{5.609824in}{2.077647in}}%
\pgfpathlineto{\pgfqpoint{5.611981in}{2.126795in}}%
\pgfpathlineto{\pgfqpoint{5.614138in}{2.130386in}}%
\pgfpathlineto{\pgfqpoint{5.616296in}{2.229848in}}%
\pgfpathlineto{\pgfqpoint{5.620610in}{2.283243in}}%
\pgfpathlineto{\pgfqpoint{5.622767in}{2.214590in}}%
\pgfpathlineto{\pgfqpoint{5.627082in}{2.292368in}}%
\pgfpathlineto{\pgfqpoint{5.629239in}{2.283901in}}%
\pgfpathlineto{\pgfqpoint{5.633553in}{2.211564in}}%
\pgfpathlineto{\pgfqpoint{5.635710in}{2.202979in}}%
\pgfpathlineto{\pgfqpoint{5.640025in}{2.098610in}}%
\pgfpathlineto{\pgfqpoint{5.642182in}{2.061876in}}%
\pgfpathlineto{\pgfqpoint{5.646496in}{1.932296in}}%
\pgfpathlineto{\pgfqpoint{5.648654in}{1.908353in}}%
\pgfpathlineto{\pgfqpoint{5.652968in}{1.806478in}}%
\pgfpathlineto{\pgfqpoint{5.663754in}{1.620429in}}%
\pgfpathlineto{\pgfqpoint{5.668068in}{1.575760in}}%
\pgfpathlineto{\pgfqpoint{5.670226in}{1.587251in}}%
\pgfpathlineto{\pgfqpoint{5.681012in}{1.711215in}}%
\pgfpathlineto{\pgfqpoint{5.685326in}{1.823232in}}%
\pgfpathlineto{\pgfqpoint{5.687483in}{1.841644in}}%
\pgfpathlineto{\pgfqpoint{5.689640in}{1.843017in}}%
\pgfpathlineto{\pgfqpoint{5.691798in}{1.888732in}}%
\pgfpathlineto{\pgfqpoint{5.693955in}{1.886907in}}%
\pgfpathlineto{\pgfqpoint{5.696112in}{1.895404in}}%
\pgfpathlineto{\pgfqpoint{5.700426in}{1.990194in}}%
\pgfpathlineto{\pgfqpoint{5.702584in}{1.972705in}}%
\pgfpathlineto{\pgfqpoint{5.704741in}{2.037110in}}%
\pgfpathlineto{\pgfqpoint{5.706898in}{2.009592in}}%
\pgfpathlineto{\pgfqpoint{5.711212in}{2.034955in}}%
\pgfpathlineto{\pgfqpoint{5.713370in}{2.026941in}}%
\pgfpathlineto{\pgfqpoint{5.715527in}{2.071580in}}%
\pgfpathlineto{\pgfqpoint{5.717684in}{2.057138in}}%
\pgfpathlineto{\pgfqpoint{5.719841in}{2.066418in}}%
\pgfpathlineto{\pgfqpoint{5.721998in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{5.724156in}{2.111095in}}%
\pgfpathlineto{\pgfqpoint{5.726313in}{2.099884in}}%
\pgfpathlineto{\pgfqpoint{5.730627in}{2.233641in}}%
\pgfpathlineto{\pgfqpoint{5.732784in}{2.256153in}}%
\pgfpathlineto{\pgfqpoint{5.734942in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{5.739256in}{2.301039in}}%
\pgfpathlineto{\pgfqpoint{5.745728in}{2.222736in}}%
\pgfpathlineto{\pgfqpoint{5.747885in}{2.206059in}}%
\pgfpathlineto{\pgfqpoint{5.752199in}{2.112321in}}%
\pgfpathlineto{\pgfqpoint{5.754356in}{2.076071in}}%
\pgfpathlineto{\pgfqpoint{5.758671in}{1.955717in}}%
\pgfpathlineto{\pgfqpoint{5.773771in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{5.778086in}{1.615830in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{1.591788in}}%
\pgfpathlineto{\pgfqpoint{5.782400in}{1.589679in}}%
\pgfpathlineto{\pgfqpoint{5.793186in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{5.795343in}{1.783390in}}%
\pgfpathlineto{\pgfqpoint{5.797500in}{1.796021in}}%
\pgfpathlineto{\pgfqpoint{5.799658in}{1.831642in}}%
\pgfpathlineto{\pgfqpoint{5.801815in}{1.836437in}}%
\pgfpathlineto{\pgfqpoint{5.810444in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{5.812601in}{1.986323in}}%
\pgfpathlineto{\pgfqpoint{5.814758in}{1.956635in}}%
\pgfpathlineto{\pgfqpoint{5.816915in}{2.022659in}}%
\pgfpathlineto{\pgfqpoint{5.819072in}{2.009584in}}%
\pgfpathlineto{\pgfqpoint{5.823387in}{2.054863in}}%
\pgfpathlineto{\pgfqpoint{5.825544in}{2.023415in}}%
\pgfpathlineto{\pgfqpoint{5.829858in}{2.072307in}}%
\pgfpathlineto{\pgfqpoint{5.832016in}{2.056118in}}%
\pgfpathlineto{\pgfqpoint{5.834173in}{2.062814in}}%
\pgfpathlineto{\pgfqpoint{5.836330in}{2.108881in}}%
\pgfpathlineto{\pgfqpoint{5.838487in}{2.111208in}}%
\pgfpathlineto{\pgfqpoint{5.842802in}{2.219901in}}%
\pgfpathlineto{\pgfqpoint{5.844959in}{2.215238in}}%
\pgfpathlineto{\pgfqpoint{5.847116in}{2.222513in}}%
\pgfpathlineto{\pgfqpoint{5.851430in}{2.267251in}}%
\pgfpathlineto{\pgfqpoint{5.860059in}{2.203266in}}%
\pgfpathlineto{\pgfqpoint{5.877317in}{1.829309in}}%
\pgfpathlineto{\pgfqpoint{5.881631in}{1.754556in}}%
\pgfpathlineto{\pgfqpoint{5.888103in}{1.643499in}}%
\pgfpathlineto{\pgfqpoint{5.890260in}{1.636658in}}%
\pgfpathlineto{\pgfqpoint{5.894575in}{1.595841in}}%
\pgfpathlineto{\pgfqpoint{5.898889in}{1.625977in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{1.693148in}}%
\pgfpathlineto{\pgfqpoint{5.907518in}{1.774479in}}%
\pgfpathlineto{\pgfqpoint{5.909675in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{5.911832in}{1.823405in}}%
\pgfpathlineto{\pgfqpoint{5.916147in}{1.835875in}}%
\pgfpathlineto{\pgfqpoint{5.922618in}{1.942688in}}%
\pgfpathlineto{\pgfqpoint{5.924775in}{1.977520in}}%
\pgfpathlineto{\pgfqpoint{5.926933in}{1.937729in}}%
\pgfpathlineto{\pgfqpoint{5.929090in}{2.004066in}}%
\pgfpathlineto{\pgfqpoint{5.931247in}{2.008827in}}%
\pgfpathlineto{\pgfqpoint{5.933404in}{2.066623in}}%
\pgfpathlineto{\pgfqpoint{5.935561in}{2.074385in}}%
\pgfpathlineto{\pgfqpoint{5.937719in}{2.019637in}}%
\pgfpathlineto{\pgfqpoint{5.939876in}{2.030084in}}%
\pgfpathlineto{\pgfqpoint{5.942033in}{2.091708in}}%
\pgfpathlineto{\pgfqpoint{5.944190in}{2.048267in}}%
\pgfpathlineto{\pgfqpoint{5.950662in}{2.123898in}}%
\pgfpathlineto{\pgfqpoint{5.952819in}{2.203815in}}%
\pgfpathlineto{\pgfqpoint{5.954976in}{2.207886in}}%
\pgfpathlineto{\pgfqpoint{5.957133in}{2.173991in}}%
\pgfpathlineto{\pgfqpoint{5.959291in}{2.252686in}}%
\pgfpathlineto{\pgfqpoint{5.963605in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{5.965762in}{2.235389in}}%
\pgfpathlineto{\pgfqpoint{5.967919in}{2.229320in}}%
\pgfpathlineto{\pgfqpoint{5.970077in}{2.239568in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{5.987334in}{1.836406in}}%
\pgfpathlineto{\pgfqpoint{5.989491in}{1.839764in}}%
\pgfpathlineto{\pgfqpoint{5.991649in}{1.817498in}}%
\pgfpathlineto{\pgfqpoint{5.998120in}{1.681434in}}%
\pgfpathlineto{\pgfqpoint{6.000277in}{1.653938in}}%
\pgfpathlineto{\pgfqpoint{6.002435in}{1.657311in}}%
\pgfpathlineto{\pgfqpoint{6.006749in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{6.008906in}{1.607030in}}%
\pgfpathlineto{\pgfqpoint{6.011063in}{1.617056in}}%
\pgfpathlineto{\pgfqpoint{6.013221in}{1.643949in}}%
\pgfpathlineto{\pgfqpoint{6.015378in}{1.647409in}}%
\pgfpathlineto{\pgfqpoint{6.017535in}{1.684653in}}%
\pgfpathlineto{\pgfqpoint{6.019692in}{1.763093in}}%
\pgfpathlineto{\pgfqpoint{6.021849in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{6.024007in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{6.026164in}{1.820996in}}%
\pgfpathlineto{\pgfqpoint{6.028321in}{1.807945in}}%
\pgfpathlineto{\pgfqpoint{6.036950in}{1.966425in}}%
\pgfpathlineto{\pgfqpoint{6.039107in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{6.045579in}{2.090924in}}%
\pgfpathlineto{\pgfqpoint{6.047736in}{2.090891in}}%
\pgfpathlineto{\pgfqpoint{6.049893in}{2.018037in}}%
\pgfpathlineto{\pgfqpoint{6.052050in}{2.005775in}}%
\pgfpathlineto{\pgfqpoint{6.054207in}{2.107050in}}%
\pgfpathlineto{\pgfqpoint{6.056365in}{2.040497in}}%
\pgfpathlineto{\pgfqpoint{6.058522in}{2.088682in}}%
\pgfpathlineto{\pgfqpoint{6.060679in}{2.101919in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{2.141454in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{6.067151in}{2.197924in}}%
\pgfpathlineto{\pgfqpoint{6.069308in}{2.132052in}}%
\pgfpathlineto{\pgfqpoint{6.071465in}{2.287868in}}%
\pgfpathlineto{\pgfqpoint{6.075779in}{2.188094in}}%
\pgfpathlineto{\pgfqpoint{6.077937in}{2.217843in}}%
\pgfpathlineto{\pgfqpoint{6.080094in}{2.221200in}}%
\pgfpathlineto{\pgfqpoint{6.082251in}{2.248970in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{2.094186in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{2.094186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.337861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.337861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.527792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.337861in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.337861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439679in,y=2.421194in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133804in}{1.588903in}}%
\pgfpathlineto{\pgfqpoint{6.270444in}{1.588903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294889in}{1.588903in}}{\pgfqpoint{6.294889in}{1.613347in}}%
\pgfpathlineto{\pgfqpoint{6.294889in}{1.773347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294889in}{1.797792in}}{\pgfqpoint{6.270444in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{5.133804in}{1.797792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.109360in}{1.797792in}}{\pgfqpoint{5.109360in}{1.773347in}}%
\pgfpathlineto{\pgfqpoint{5.109360in}{1.613347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.109360in}{1.588903in}}{\pgfqpoint{5.133804in}{1.588903in}}%
\pgfpathlineto{\pgfqpoint{5.133804in}{1.588903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158249in}{1.704875in}}%
\pgfpathlineto{\pgfqpoint{5.280471in}{1.704875in}}%
\pgfpathlineto{\pgfqpoint{5.402693in}{1.704875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500471in,y=1.662097in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont STL seasonal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421154in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.180458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421154in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546906in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{1.180458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546906in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1990}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672349in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{3.672349in}{1.180458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672349in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798100in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{1.180458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798100in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923543in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{5.923543in}{1.180458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.923543in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.590981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215373in, y=0.547579in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.985679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215373in, y=0.942276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788478in}{0.459705in}}%
\pgfpathlineto{\pgfqpoint{0.794949in}{0.450469in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.451811in}}%
\pgfpathlineto{\pgfqpoint{0.799264in}{0.446759in}}%
\pgfpathlineto{\pgfqpoint{0.803578in}{0.444628in}}%
\pgfpathlineto{\pgfqpoint{0.805735in}{0.439654in}}%
\pgfpathlineto{\pgfqpoint{0.807893in}{0.439102in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{0.431524in}}%
\pgfpathlineto{\pgfqpoint{0.812207in}{0.431918in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{0.426393in}}%
\pgfpathlineto{\pgfqpoint{0.816522in}{0.425682in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{0.417788in}}%
\pgfpathlineto{\pgfqpoint{0.825150in}{0.407210in}}%
\pgfpathlineto{\pgfqpoint{0.829465in}{0.411868in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{0.409973in}}%
\pgfpathlineto{\pgfqpoint{0.840251in}{0.415736in}}%
\pgfpathlineto{\pgfqpoint{0.842408in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{0.844565in}{0.422130in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{0.420946in}}%
\pgfpathlineto{\pgfqpoint{0.861823in}{0.437760in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{0.439339in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{0.446048in}}%
\pgfpathlineto{\pgfqpoint{0.870452in}{0.441865in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.879080in}{0.446048in}}%
\pgfpathlineto{\pgfqpoint{0.881238in}{0.449759in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{0.448101in}}%
\pgfpathlineto{\pgfqpoint{0.885552in}{0.459152in}}%
\pgfpathlineto{\pgfqpoint{0.887709in}{0.455048in}}%
\pgfpathlineto{\pgfqpoint{0.892024in}{0.458995in}}%
\pgfpathlineto{\pgfqpoint{0.894181in}{0.460573in}}%
\pgfpathlineto{\pgfqpoint{0.898495in}{0.466652in}}%
\pgfpathlineto{\pgfqpoint{0.900652in}{0.460415in}}%
\pgfpathlineto{\pgfqpoint{0.902810in}{0.464678in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{0.464362in}}%
\pgfpathlineto{\pgfqpoint{0.907124in}{0.458284in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{0.458600in}}%
\pgfpathlineto{\pgfqpoint{0.911438in}{0.460731in}}%
\pgfpathlineto{\pgfqpoint{0.922224in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{0.924382in}{0.441075in}}%
\pgfpathlineto{\pgfqpoint{0.930853in}{0.423077in}}%
\pgfpathlineto{\pgfqpoint{0.933010in}{0.427734in}}%
\pgfpathlineto{\pgfqpoint{0.935168in}{0.428524in}}%
\pgfpathlineto{\pgfqpoint{0.937325in}{0.416841in}}%
\pgfpathlineto{\pgfqpoint{0.941639in}{0.417078in}}%
\pgfpathlineto{\pgfqpoint{0.952425in}{0.425445in}}%
\pgfpathlineto{\pgfqpoint{0.954582in}{0.425287in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{0.426866in}}%
\pgfpathlineto{\pgfqpoint{0.958897in}{0.434523in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{0.430892in}}%
\pgfpathlineto{\pgfqpoint{0.973997in}{0.445180in}}%
\pgfpathlineto{\pgfqpoint{0.978312in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{0.980469in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{0.984783in}{0.453706in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.460652in}}%
\pgfpathlineto{\pgfqpoint{0.989098in}{0.452285in}}%
\pgfpathlineto{\pgfqpoint{0.993412in}{0.461205in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{0.469099in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.473046in}}%
\pgfpathlineto{\pgfqpoint{1.002041in}{0.456863in}}%
\pgfpathlineto{\pgfqpoint{1.004198in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{1.006355in}{0.473046in}}%
\pgfpathlineto{\pgfqpoint{1.008512in}{0.466020in}}%
\pgfpathlineto{\pgfqpoint{1.010670in}{0.467204in}}%
\pgfpathlineto{\pgfqpoint{1.012827in}{0.474861in}}%
\pgfpathlineto{\pgfqpoint{1.014984in}{0.474782in}}%
\pgfpathlineto{\pgfqpoint{1.019298in}{0.466336in}}%
\pgfpathlineto{\pgfqpoint{1.023613in}{0.464994in}}%
\pgfpathlineto{\pgfqpoint{1.030084in}{0.460573in}}%
\pgfpathlineto{\pgfqpoint{1.032242in}{0.452285in}}%
\pgfpathlineto{\pgfqpoint{1.034399in}{0.450785in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{0.446443in}}%
\pgfpathlineto{\pgfqpoint{1.040870in}{0.436576in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{0.434918in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{0.436497in}}%
\pgfpathlineto{\pgfqpoint{1.047342in}{0.429471in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{0.429471in}}%
\pgfpathlineto{\pgfqpoint{1.053814in}{0.414552in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{0.421577in}}%
\pgfpathlineto{\pgfqpoint{1.058128in}{0.421656in}}%
\pgfpathlineto{\pgfqpoint{1.060285in}{0.427419in}}%
\pgfpathlineto{\pgfqpoint{1.062443in}{0.423787in}}%
\pgfpathlineto{\pgfqpoint{1.064600in}{0.428366in}}%
\pgfpathlineto{\pgfqpoint{1.066757in}{0.436576in}}%
\pgfpathlineto{\pgfqpoint{1.068914in}{0.434444in}}%
\pgfpathlineto{\pgfqpoint{1.075386in}{0.442496in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{0.451969in}}%
\pgfpathlineto{\pgfqpoint{1.079700in}{0.446522in}}%
\pgfpathlineto{\pgfqpoint{1.081857in}{0.451890in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{0.452758in}}%
\pgfpathlineto{\pgfqpoint{1.090486in}{0.456942in}}%
\pgfpathlineto{\pgfqpoint{1.092643in}{0.456626in}}%
\pgfpathlineto{\pgfqpoint{1.094801in}{0.458600in}}%
\pgfpathlineto{\pgfqpoint{1.099115in}{0.458205in}}%
\pgfpathlineto{\pgfqpoint{1.101272in}{0.467441in}}%
\pgfpathlineto{\pgfqpoint{1.103429in}{0.467046in}}%
\pgfpathlineto{\pgfqpoint{1.105587in}{0.474072in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{0.475098in}}%
\pgfpathlineto{\pgfqpoint{1.109901in}{0.473914in}}%
\pgfpathlineto{\pgfqpoint{1.112058in}{0.480545in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{0.479282in}}%
\pgfpathlineto{\pgfqpoint{1.120687in}{0.488360in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{0.485045in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{0.489149in}}%
\pgfpathlineto{\pgfqpoint{1.127159in}{0.488281in}}%
\pgfpathlineto{\pgfqpoint{1.133630in}{0.480545in}}%
\pgfpathlineto{\pgfqpoint{1.135787in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{0.476203in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{0.474467in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{0.453153in}}%
\pgfpathlineto{\pgfqpoint{1.153045in}{0.455521in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{0.447469in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{0.450864in}}%
\pgfpathlineto{\pgfqpoint{1.159517in}{0.442417in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{0.444785in}}%
\pgfpathlineto{\pgfqpoint{1.163831in}{0.440365in}}%
\pgfpathlineto{\pgfqpoint{1.168145in}{0.440523in}}%
\pgfpathlineto{\pgfqpoint{1.170303in}{0.445259in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{0.443128in}}%
\pgfpathlineto{\pgfqpoint{1.174617in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{0.457653in}}%
\pgfpathlineto{\pgfqpoint{1.185403in}{0.454021in}}%
\pgfpathlineto{\pgfqpoint{1.187560in}{0.459468in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.459942in}}%
\pgfpathlineto{\pgfqpoint{1.191875in}{0.464915in}}%
\pgfpathlineto{\pgfqpoint{1.194032in}{0.464441in}}%
\pgfpathlineto{\pgfqpoint{1.196189in}{0.469888in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{0.469099in}}%
\pgfpathlineto{\pgfqpoint{1.200503in}{0.472098in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{0.477940in}}%
\pgfpathlineto{\pgfqpoint{1.206975in}{0.470520in}}%
\pgfpathlineto{\pgfqpoint{1.211289in}{0.476519in}}%
\pgfpathlineto{\pgfqpoint{1.217761in}{0.486229in}}%
\pgfpathlineto{\pgfqpoint{1.224233in}{0.490965in}}%
\pgfpathlineto{\pgfqpoint{1.226390in}{0.496254in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{0.493254in}}%
\pgfpathlineto{\pgfqpoint{1.232861in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{1.237176in}{0.495386in}}%
\pgfpathlineto{\pgfqpoint{1.239333in}{0.494596in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{0.499727in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{0.499885in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.492070in}}%
\pgfpathlineto{\pgfqpoint{1.252276in}{0.485913in}}%
\pgfpathlineto{\pgfqpoint{1.254433in}{0.486702in}}%
\pgfpathlineto{\pgfqpoint{1.271691in}{0.455363in}}%
\pgfpathlineto{\pgfqpoint{1.273848in}{0.447706in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{0.446917in}}%
\pgfpathlineto{\pgfqpoint{1.278163in}{0.455126in}}%
\pgfpathlineto{\pgfqpoint{1.282477in}{0.448180in}}%
\pgfpathlineto{\pgfqpoint{1.284634in}{0.454179in}}%
\pgfpathlineto{\pgfqpoint{1.286791in}{0.455205in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{0.461284in}}%
\pgfpathlineto{\pgfqpoint{1.293263in}{0.461600in}}%
\pgfpathlineto{\pgfqpoint{1.295420in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{0.465862in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{0.474625in}}%
\pgfpathlineto{\pgfqpoint{1.306206in}{0.473125in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{0.476361in}}%
\pgfpathlineto{\pgfqpoint{1.312678in}{0.485518in}}%
\pgfpathlineto{\pgfqpoint{1.316992in}{0.488518in}}%
\pgfpathlineto{\pgfqpoint{1.321307in}{0.484571in}}%
\pgfpathlineto{\pgfqpoint{1.325621in}{0.487571in}}%
\pgfpathlineto{\pgfqpoint{1.327778in}{0.495701in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{0.497043in}}%
\pgfpathlineto{\pgfqpoint{1.334250in}{0.503911in}}%
\pgfpathlineto{\pgfqpoint{1.336407in}{0.495465in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{1.345036in}{0.508253in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.501069in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{0.507305in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{0.509989in}}%
\pgfpathlineto{\pgfqpoint{1.357979in}{0.504227in}}%
\pgfpathlineto{\pgfqpoint{1.360136in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{1.362294in}{0.503595in}}%
\pgfpathlineto{\pgfqpoint{1.366608in}{0.493886in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{0.495543in}}%
\pgfpathlineto{\pgfqpoint{1.370922in}{0.485755in}}%
\pgfpathlineto{\pgfqpoint{1.373080in}{0.487176in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{0.481808in}}%
\pgfpathlineto{\pgfqpoint{1.379551in}{0.471072in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{0.472493in}}%
\pgfpathlineto{\pgfqpoint{1.383866in}{0.462626in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.467836in}}%
\pgfpathlineto{\pgfqpoint{1.388180in}{0.461600in}}%
\pgfpathlineto{\pgfqpoint{1.390337in}{0.461600in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{0.468783in}}%
\pgfpathlineto{\pgfqpoint{1.396809in}{0.465389in}}%
\pgfpathlineto{\pgfqpoint{1.405438in}{0.475414in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.486150in}}%
\pgfpathlineto{\pgfqpoint{1.420538in}{0.492544in}}%
\pgfpathlineto{\pgfqpoint{1.422695in}{0.491518in}}%
\pgfpathlineto{\pgfqpoint{1.424852in}{0.493965in}}%
\pgfpathlineto{\pgfqpoint{1.427010in}{0.501385in}}%
\pgfpathlineto{\pgfqpoint{1.429167in}{0.495386in}}%
\pgfpathlineto{\pgfqpoint{1.431324in}{0.499964in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{0.497754in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{0.499017in}}%
\pgfpathlineto{\pgfqpoint{1.442110in}{0.510700in}}%
\pgfpathlineto{\pgfqpoint{1.444267in}{0.509358in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{0.518673in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{0.517015in}}%
\pgfpathlineto{\pgfqpoint{1.461525in}{0.525540in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{0.522620in}}%
\pgfpathlineto{\pgfqpoint{1.465839in}{0.522462in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{0.524988in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{0.523883in}}%
\pgfpathlineto{\pgfqpoint{1.476625in}{0.515910in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.502332in}}%
\pgfpathlineto{\pgfqpoint{1.485254in}{0.502648in}}%
\pgfpathlineto{\pgfqpoint{1.487411in}{0.486623in}}%
\pgfpathlineto{\pgfqpoint{1.491726in}{0.499096in}}%
\pgfpathlineto{\pgfqpoint{1.496040in}{0.487571in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{0.480150in}}%
\pgfpathlineto{\pgfqpoint{1.500354in}{0.483860in}}%
\pgfpathlineto{\pgfqpoint{1.502512in}{0.478177in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.478256in}}%
\pgfpathlineto{\pgfqpoint{1.513298in}{0.485913in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{0.487571in}}%
\pgfpathlineto{\pgfqpoint{1.517612in}{0.492228in}}%
\pgfpathlineto{\pgfqpoint{1.519769in}{0.490097in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{0.494675in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.499333in}}%
\pgfpathlineto{\pgfqpoint{1.532712in}{0.501069in}}%
\pgfpathlineto{\pgfqpoint{1.537027in}{0.506121in}}%
\pgfpathlineto{\pgfqpoint{1.545656in}{0.517568in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{0.513463in}}%
\pgfpathlineto{\pgfqpoint{1.549970in}{0.522620in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{1.558599in}{0.531698in}}%
\pgfpathlineto{\pgfqpoint{1.560756in}{0.530119in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.535408in}}%
\pgfpathlineto{\pgfqpoint{1.567228in}{0.532092in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.533198in}}%
\pgfpathlineto{\pgfqpoint{1.571542in}{0.536276in}}%
\pgfpathlineto{\pgfqpoint{1.582328in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{1.593114in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{1.595271in}{0.517725in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.499569in}}%
\pgfpathlineto{\pgfqpoint{1.606057in}{0.489860in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.612529in}{0.487728in}}%
\pgfpathlineto{\pgfqpoint{1.614686in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{1.616843in}{0.481571in}}%
\pgfpathlineto{\pgfqpoint{1.621158in}{0.488992in}}%
\pgfpathlineto{\pgfqpoint{1.623315in}{0.490097in}}%
\pgfpathlineto{\pgfqpoint{1.629787in}{0.498543in}}%
\pgfpathlineto{\pgfqpoint{1.631944in}{0.499806in}}%
\pgfpathlineto{\pgfqpoint{1.636258in}{0.509832in}}%
\pgfpathlineto{\pgfqpoint{1.640573in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{1.651359in}{0.518278in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{0.524909in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{0.525856in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{0.524672in}}%
\pgfpathlineto{\pgfqpoint{1.662145in}{0.527435in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{0.533277in}}%
\pgfpathlineto{\pgfqpoint{1.666459in}{0.531461in}}%
\pgfpathlineto{\pgfqpoint{1.670773in}{0.533908in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{1.681559in}{0.552380in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.546617in}}%
\pgfpathlineto{\pgfqpoint{1.685874in}{0.550801in}}%
\pgfpathlineto{\pgfqpoint{1.688031in}{0.549775in}}%
\pgfpathlineto{\pgfqpoint{1.690188in}{0.551275in}}%
\pgfpathlineto{\pgfqpoint{1.692345in}{0.545433in}}%
\pgfpathlineto{\pgfqpoint{1.694503in}{0.544170in}}%
\pgfpathlineto{\pgfqpoint{1.696660in}{0.545039in}}%
\pgfpathlineto{\pgfqpoint{1.700974in}{0.538408in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{0.535882in}}%
\pgfpathlineto{\pgfqpoint{1.707446in}{0.529330in}}%
\pgfpathlineto{\pgfqpoint{1.709603in}{0.526725in}}%
\pgfpathlineto{\pgfqpoint{1.713917in}{0.517568in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{0.516620in}}%
\pgfpathlineto{\pgfqpoint{1.720389in}{0.503911in}}%
\pgfpathlineto{\pgfqpoint{1.722546in}{0.502806in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{0.504858in}}%
\pgfpathlineto{\pgfqpoint{1.726861in}{0.491123in}}%
\pgfpathlineto{\pgfqpoint{1.735489in}{0.498701in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.506516in}}%
\pgfpathlineto{\pgfqpoint{1.739804in}{0.503358in}}%
\pgfpathlineto{\pgfqpoint{1.744118in}{0.507542in}}%
\pgfpathlineto{\pgfqpoint{1.746275in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{1.748433in}{0.509674in}}%
\pgfpathlineto{\pgfqpoint{1.752747in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{1.754904in}{0.521830in}}%
\pgfpathlineto{\pgfqpoint{1.759219in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.528382in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{0.522462in}}%
\pgfpathlineto{\pgfqpoint{1.767847in}{0.527593in}}%
\pgfpathlineto{\pgfqpoint{1.772162in}{0.535250in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{1.778634in}{0.531856in}}%
\pgfpathlineto{\pgfqpoint{1.782948in}{0.552932in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{0.542986in}}%
\pgfpathlineto{\pgfqpoint{1.789420in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{0.558853in}}%
\pgfpathlineto{\pgfqpoint{1.795891in}{0.557669in}}%
\pgfpathlineto{\pgfqpoint{1.800206in}{0.562800in}}%
\pgfpathlineto{\pgfqpoint{1.804520in}{0.559879in}}%
\pgfpathlineto{\pgfqpoint{1.806677in}{0.561221in}}%
\pgfpathlineto{\pgfqpoint{1.813149in}{0.552459in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{1.817463in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{1.819620in}{0.545749in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{1.830406in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{1.834721in}{0.515752in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.515436in}}%
\pgfpathlineto{\pgfqpoint{1.841192in}{0.515752in}}%
\pgfpathlineto{\pgfqpoint{1.843350in}{0.513068in}}%
\pgfpathlineto{\pgfqpoint{1.845507in}{0.514726in}}%
\pgfpathlineto{\pgfqpoint{1.847664in}{0.519620in}}%
\pgfpathlineto{\pgfqpoint{1.849821in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{0.531224in}}%
\pgfpathlineto{\pgfqpoint{1.864922in}{0.535487in}}%
\pgfpathlineto{\pgfqpoint{1.869236in}{0.541723in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{0.545117in}}%
\pgfpathlineto{\pgfqpoint{1.873550in}{0.542749in}}%
\pgfpathlineto{\pgfqpoint{1.880022in}{0.549222in}}%
\pgfpathlineto{\pgfqpoint{1.882179in}{0.551433in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{0.549775in}}%
\pgfpathlineto{\pgfqpoint{1.886494in}{0.552459in}}%
\pgfpathlineto{\pgfqpoint{1.888651in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{1.895122in}{0.558300in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{1.908066in}{0.573299in}}%
\pgfpathlineto{\pgfqpoint{1.910223in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{1.912380in}{0.575509in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{0.569747in}}%
\pgfpathlineto{\pgfqpoint{1.921009in}{0.571720in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{0.563037in}}%
\pgfpathlineto{\pgfqpoint{1.929638in}{0.561853in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{0.551275in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{0.546538in}}%
\pgfpathlineto{\pgfqpoint{1.946895in}{0.520488in}}%
\pgfpathlineto{\pgfqpoint{1.949052in}{0.522225in}}%
\pgfpathlineto{\pgfqpoint{1.951210in}{0.528382in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{0.523330in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{0.527435in}}%
\pgfpathlineto{\pgfqpoint{1.957681in}{0.524277in}}%
\pgfpathlineto{\pgfqpoint{1.959838in}{0.529330in}}%
\pgfpathlineto{\pgfqpoint{1.961996in}{0.528777in}}%
\pgfpathlineto{\pgfqpoint{1.964153in}{0.529882in}}%
\pgfpathlineto{\pgfqpoint{1.970624in}{0.541171in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{0.541328in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{0.557669in}}%
\pgfpathlineto{\pgfqpoint{1.990039in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{1.994354in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{1.996511in}{0.559406in}}%
\pgfpathlineto{\pgfqpoint{2.000825in}{0.566826in}}%
\pgfpathlineto{\pgfqpoint{2.007297in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{2.009454in}{0.575825in}}%
\pgfpathlineto{\pgfqpoint{2.011611in}{0.579614in}}%
\pgfpathlineto{\pgfqpoint{2.013769in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{2.015926in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{2.018083in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{2.020240in}{0.584745in}}%
\pgfpathlineto{\pgfqpoint{2.022397in}{0.587350in}}%
\pgfpathlineto{\pgfqpoint{2.031026in}{0.583798in}}%
\pgfpathlineto{\pgfqpoint{2.033183in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{2.050441in}{0.555537in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.546381in}}%
\pgfpathlineto{\pgfqpoint{2.056913in}{0.551038in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{2.067699in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{2.069856in}{0.536276in}}%
\pgfpathlineto{\pgfqpoint{2.072013in}{0.537066in}}%
\pgfpathlineto{\pgfqpoint{2.074170in}{0.542276in}}%
\pgfpathlineto{\pgfqpoint{2.078485in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{2.084956in}{0.556090in}}%
\pgfpathlineto{\pgfqpoint{2.087113in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{2.089271in}{0.559958in}}%
\pgfpathlineto{\pgfqpoint{2.093585in}{0.561616in}}%
\pgfpathlineto{\pgfqpoint{2.095742in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{2.100057in}{0.564616in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{0.567142in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{2.110843in}{0.573536in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{0.572194in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{0.568799in}}%
\pgfpathlineto{\pgfqpoint{2.117314in}{0.569510in}}%
\pgfpathlineto{\pgfqpoint{2.119471in}{0.575825in}}%
\pgfpathlineto{\pgfqpoint{2.121629in}{0.587350in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{0.583561in}}%
\pgfpathlineto{\pgfqpoint{2.125943in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{2.130257in}{0.592244in}}%
\pgfpathlineto{\pgfqpoint{2.132415in}{0.597060in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{0.594849in}}%
\pgfpathlineto{\pgfqpoint{2.138886in}{0.596507in}}%
\pgfpathlineto{\pgfqpoint{2.141043in}{0.592244in}}%
\pgfpathlineto{\pgfqpoint{2.143201in}{0.593981in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{0.591929in}}%
\pgfpathlineto{\pgfqpoint{2.156144in}{0.572904in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{0.573773in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{0.561616in}}%
\pgfpathlineto{\pgfqpoint{2.166930in}{0.557511in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.557353in}}%
\pgfpathlineto{\pgfqpoint{2.171244in}{0.554117in}}%
\pgfpathlineto{\pgfqpoint{2.175559in}{0.559958in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{0.549538in}}%
\pgfpathlineto{\pgfqpoint{2.179873in}{0.552775in}}%
\pgfpathlineto{\pgfqpoint{2.182030in}{0.547249in}}%
\pgfpathlineto{\pgfqpoint{2.186345in}{0.549538in}}%
\pgfpathlineto{\pgfqpoint{2.190659in}{0.557432in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{0.561537in}}%
\pgfpathlineto{\pgfqpoint{2.194973in}{0.561142in}}%
\pgfpathlineto{\pgfqpoint{2.197131in}{0.563747in}}%
\pgfpathlineto{\pgfqpoint{2.199288in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{2.203602in}{0.570141in}}%
\pgfpathlineto{\pgfqpoint{2.205759in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{2.210074in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{2.212231in}{0.583403in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{0.581588in}}%
\pgfpathlineto{\pgfqpoint{2.220860in}{0.578509in}}%
\pgfpathlineto{\pgfqpoint{2.225174in}{0.587903in}}%
\pgfpathlineto{\pgfqpoint{2.227331in}{0.584666in}}%
\pgfpathlineto{\pgfqpoint{2.229489in}{0.586008in}}%
\pgfpathlineto{\pgfqpoint{2.235960in}{0.600375in}}%
\pgfpathlineto{\pgfqpoint{2.238117in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{2.246746in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{2.251061in}{0.607638in}}%
\pgfpathlineto{\pgfqpoint{2.253218in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{2.255375in}{0.608348in}}%
\pgfpathlineto{\pgfqpoint{2.264004in}{0.596270in}}%
\pgfpathlineto{\pgfqpoint{2.266161in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{2.268318in}{0.589324in}}%
\pgfpathlineto{\pgfqpoint{2.270476in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{2.272633in}{0.589166in}}%
\pgfpathlineto{\pgfqpoint{2.274790in}{0.575193in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{2.285576in}{0.564931in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{0.566984in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{0.558616in}}%
\pgfpathlineto{\pgfqpoint{2.294205in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{0.572352in}}%
\pgfpathlineto{\pgfqpoint{2.311462in}{0.582140in}}%
\pgfpathlineto{\pgfqpoint{2.313620in}{0.581982in}}%
\pgfpathlineto{\pgfqpoint{2.317934in}{0.587034in}}%
\pgfpathlineto{\pgfqpoint{2.324406in}{0.594218in}}%
\pgfpathlineto{\pgfqpoint{2.328720in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{2.330877in}{0.605111in}}%
\pgfpathlineto{\pgfqpoint{2.333034in}{0.600612in}}%
\pgfpathlineto{\pgfqpoint{2.335192in}{0.601086in}}%
\pgfpathlineto{\pgfqpoint{2.339506in}{0.615847in}}%
\pgfpathlineto{\pgfqpoint{2.343820in}{0.607243in}}%
\pgfpathlineto{\pgfqpoint{2.345978in}{0.605506in}}%
\pgfpathlineto{\pgfqpoint{2.348135in}{0.614979in}}%
\pgfpathlineto{\pgfqpoint{2.354606in}{0.619557in}}%
\pgfpathlineto{\pgfqpoint{2.356764in}{0.626820in}}%
\pgfpathlineto{\pgfqpoint{2.358921in}{0.623031in}}%
\pgfpathlineto{\pgfqpoint{2.361078in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{2.363235in}{0.625083in}}%
\pgfpathlineto{\pgfqpoint{2.365392in}{0.628872in}}%
\pgfpathlineto{\pgfqpoint{2.367550in}{0.623189in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{0.625952in}}%
\pgfpathlineto{\pgfqpoint{2.374021in}{0.618294in}}%
\pgfpathlineto{\pgfqpoint{2.376178in}{0.618058in}}%
\pgfpathlineto{\pgfqpoint{2.378336in}{0.614268in}}%
\pgfpathlineto{\pgfqpoint{2.380493in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{2.382650in}{0.614821in}}%
\pgfpathlineto{\pgfqpoint{2.389122in}{0.598165in}}%
\pgfpathlineto{\pgfqpoint{2.391279in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{2.397750in}{0.582456in}}%
\pgfpathlineto{\pgfqpoint{2.399908in}{0.584666in}}%
\pgfpathlineto{\pgfqpoint{2.404222in}{0.581903in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{0.584666in}}%
\pgfpathlineto{\pgfqpoint{2.408536in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{2.412851in}{0.588534in}}%
\pgfpathlineto{\pgfqpoint{2.421480in}{0.597139in}}%
\pgfpathlineto{\pgfqpoint{2.423637in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{2.430108in}{0.605033in}}%
\pgfpathlineto{\pgfqpoint{2.436580in}{0.616952in}}%
\pgfpathlineto{\pgfqpoint{2.438737in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{0.613242in}}%
\pgfpathlineto{\pgfqpoint{2.443052in}{0.618373in}}%
\pgfpathlineto{\pgfqpoint{2.445209in}{0.614347in}}%
\pgfpathlineto{\pgfqpoint{2.449523in}{0.620663in}}%
\pgfpathlineto{\pgfqpoint{2.451680in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{0.620268in}}%
\pgfpathlineto{\pgfqpoint{2.468938in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{2.473252in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{2.475410in}{0.639766in}}%
\pgfpathlineto{\pgfqpoint{2.477567in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{2.479724in}{0.640003in}}%
\pgfpathlineto{\pgfqpoint{2.481881in}{0.635503in}}%
\pgfpathlineto{\pgfqpoint{2.484038in}{0.634635in}}%
\pgfpathlineto{\pgfqpoint{2.486196in}{0.630846in}}%
\pgfpathlineto{\pgfqpoint{2.488353in}{0.631083in}}%
\pgfpathlineto{\pgfqpoint{2.492667in}{0.626346in}}%
\pgfpathlineto{\pgfqpoint{2.496982in}{0.617268in}}%
\pgfpathlineto{\pgfqpoint{2.499139in}{0.617031in}}%
\pgfpathlineto{\pgfqpoint{2.503453in}{0.606848in}}%
\pgfpathlineto{\pgfqpoint{2.505611in}{0.596823in}}%
\pgfpathlineto{\pgfqpoint{2.509925in}{0.599112in}}%
\pgfpathlineto{\pgfqpoint{2.512082in}{0.586561in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{0.590823in}}%
\pgfpathlineto{\pgfqpoint{2.518554in}{0.594849in}}%
\pgfpathlineto{\pgfqpoint{2.520711in}{0.590508in}}%
\pgfpathlineto{\pgfqpoint{2.525025in}{0.597139in}}%
\pgfpathlineto{\pgfqpoint{2.527183in}{0.595086in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{0.604480in}}%
\pgfpathlineto{\pgfqpoint{2.537969in}{0.609611in}}%
\pgfpathlineto{\pgfqpoint{2.540126in}{0.615768in}}%
\pgfpathlineto{\pgfqpoint{2.542283in}{0.614268in}}%
\pgfpathlineto{\pgfqpoint{2.544440in}{0.614900in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{0.620347in}}%
\pgfpathlineto{\pgfqpoint{2.548755in}{0.619242in}}%
\pgfpathlineto{\pgfqpoint{2.550912in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{2.553069in}{0.621926in}}%
\pgfpathlineto{\pgfqpoint{2.561698in}{0.633767in}}%
\pgfpathlineto{\pgfqpoint{2.563855in}{0.631872in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{0.636687in}}%
\pgfpathlineto{\pgfqpoint{2.570327in}{0.634714in}}%
\pgfpathlineto{\pgfqpoint{2.574641in}{0.640476in}}%
\pgfpathlineto{\pgfqpoint{2.578955in}{0.640161in}}%
\pgfpathlineto{\pgfqpoint{2.581113in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{0.645923in}}%
\pgfpathlineto{\pgfqpoint{2.585427in}{0.651765in}}%
\pgfpathlineto{\pgfqpoint{2.587584in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{2.591899in}{0.649239in}}%
\pgfpathlineto{\pgfqpoint{2.600527in}{0.636687in}}%
\pgfpathlineto{\pgfqpoint{2.602685in}{0.640082in}}%
\pgfpathlineto{\pgfqpoint{2.606999in}{0.624846in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{2.611313in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{2.613471in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{2.615628in}{0.618294in}}%
\pgfpathlineto{\pgfqpoint{2.617785in}{0.615295in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{0.600138in}}%
\pgfpathlineto{\pgfqpoint{2.624257in}{0.597770in}}%
\pgfpathlineto{\pgfqpoint{2.626414in}{0.604796in}}%
\pgfpathlineto{\pgfqpoint{2.630728in}{0.602033in}}%
\pgfpathlineto{\pgfqpoint{2.637200in}{0.604638in}}%
\pgfpathlineto{\pgfqpoint{2.641514in}{0.612374in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{0.620110in}}%
\pgfpathlineto{\pgfqpoint{2.650143in}{0.621768in}}%
\pgfpathlineto{\pgfqpoint{2.652300in}{0.626267in}}%
\pgfpathlineto{\pgfqpoint{2.654457in}{0.625241in}}%
\pgfpathlineto{\pgfqpoint{2.656615in}{0.629109in}}%
\pgfpathlineto{\pgfqpoint{2.660929in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{2.663086in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{2.665243in}{0.629977in}}%
\pgfpathlineto{\pgfqpoint{2.667401in}{0.635187in}}%
\pgfpathlineto{\pgfqpoint{2.669558in}{0.633056in}}%
\pgfpathlineto{\pgfqpoint{2.673872in}{0.642687in}}%
\pgfpathlineto{\pgfqpoint{2.676029in}{0.637082in}}%
\pgfpathlineto{\pgfqpoint{2.680344in}{0.652317in}}%
\pgfpathlineto{\pgfqpoint{2.682501in}{0.648370in}}%
\pgfpathlineto{\pgfqpoint{2.684658in}{0.650107in}}%
\pgfpathlineto{\pgfqpoint{2.686815in}{0.657764in}}%
\pgfpathlineto{\pgfqpoint{2.688973in}{0.654685in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{0.664869in}}%
\pgfpathlineto{\pgfqpoint{2.695444in}{0.664316in}}%
\pgfpathlineto{\pgfqpoint{2.697601in}{0.661790in}}%
\pgfpathlineto{\pgfqpoint{2.701916in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{2.706230in}{0.657133in}}%
\pgfpathlineto{\pgfqpoint{2.708387in}{0.658475in}}%
\pgfpathlineto{\pgfqpoint{2.717016in}{0.644423in}}%
\pgfpathlineto{\pgfqpoint{2.732117in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{2.734274in}{0.615689in}}%
\pgfpathlineto{\pgfqpoint{2.740746in}{0.606453in}}%
\pgfpathlineto{\pgfqpoint{2.742903in}{0.604638in}}%
\pgfpathlineto{\pgfqpoint{2.753689in}{0.621294in}}%
\pgfpathlineto{\pgfqpoint{2.758003in}{0.621926in}}%
\pgfpathlineto{\pgfqpoint{2.766632in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.635108in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{0.642687in}}%
\pgfpathlineto{\pgfqpoint{2.773104in}{0.639924in}}%
\pgfpathlineto{\pgfqpoint{2.777418in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{2.779575in}{0.639766in}}%
\pgfpathlineto{\pgfqpoint{2.783890in}{0.648055in}}%
\pgfpathlineto{\pgfqpoint{2.788204in}{0.649081in}}%
\pgfpathlineto{\pgfqpoint{2.790361in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{2.794676in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{2.796833in}{0.661080in}}%
\pgfpathlineto{\pgfqpoint{2.798990in}{0.654764in}}%
\pgfpathlineto{\pgfqpoint{2.801147in}{0.664158in}}%
\pgfpathlineto{\pgfqpoint{2.803304in}{0.664158in}}%
\pgfpathlineto{\pgfqpoint{2.805462in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{0.665105in}}%
\pgfpathlineto{\pgfqpoint{2.809776in}{0.668421in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{0.662500in}}%
\pgfpathlineto{\pgfqpoint{2.814090in}{0.664079in}}%
\pgfpathlineto{\pgfqpoint{2.816248in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{2.818405in}{0.674420in}}%
\pgfpathlineto{\pgfqpoint{2.824876in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{2.827034in}{0.661001in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{0.646476in}}%
\pgfpathlineto{\pgfqpoint{2.833505in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{2.837820in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{0.636214in}}%
\pgfpathlineto{\pgfqpoint{2.842134in}{0.633924in}}%
\pgfpathlineto{\pgfqpoint{2.846448in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{0.623978in}}%
\pgfpathlineto{\pgfqpoint{2.852920in}{0.610637in}}%
\pgfpathlineto{\pgfqpoint{2.859392in}{0.619952in}}%
\pgfpathlineto{\pgfqpoint{2.861549in}{0.616873in}}%
\pgfpathlineto{\pgfqpoint{2.863706in}{0.616716in}}%
\pgfpathlineto{\pgfqpoint{2.865863in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{0.622873in}}%
\pgfpathlineto{\pgfqpoint{2.870178in}{0.624531in}}%
\pgfpathlineto{\pgfqpoint{2.874492in}{0.629977in}}%
\pgfpathlineto{\pgfqpoint{2.887435in}{0.648765in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{0.645923in}}%
\pgfpathlineto{\pgfqpoint{2.893907in}{0.649239in}}%
\pgfpathlineto{\pgfqpoint{2.896064in}{0.646949in}}%
\pgfpathlineto{\pgfqpoint{2.898221in}{0.648370in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.659501in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{0.657527in}}%
\pgfpathlineto{\pgfqpoint{2.906850in}{0.660369in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{0.653738in}}%
\pgfpathlineto{\pgfqpoint{2.911164in}{0.664474in}}%
\pgfpathlineto{\pgfqpoint{2.913322in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{2.919793in}{0.668895in}}%
\pgfpathlineto{\pgfqpoint{2.921950in}{0.666684in}}%
\pgfpathlineto{\pgfqpoint{2.926265in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{2.932736in}{0.669052in}}%
\pgfpathlineto{\pgfqpoint{2.934894in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{2.941365in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{2.943522in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{2.947837in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{2.949994in}{0.642687in}}%
\pgfpathlineto{\pgfqpoint{2.956466in}{0.629977in}}%
\pgfpathlineto{\pgfqpoint{2.958623in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{2.962937in}{0.622162in}}%
\pgfpathlineto{\pgfqpoint{2.967252in}{0.624688in}}%
\pgfpathlineto{\pgfqpoint{2.971566in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{2.973723in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{2.975881in}{0.626109in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{2.984509in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{2.986667in}{0.640318in}}%
\pgfpathlineto{\pgfqpoint{2.997453in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{0.656027in}}%
\pgfpathlineto{\pgfqpoint{3.001767in}{0.658238in}}%
\pgfpathlineto{\pgfqpoint{3.006081in}{0.657212in}}%
\pgfpathlineto{\pgfqpoint{3.008239in}{0.662343in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{0.660132in}}%
\pgfpathlineto{\pgfqpoint{3.012553in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{3.014710in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{0.665658in}}%
\pgfpathlineto{\pgfqpoint{3.019025in}{0.674578in}}%
\pgfpathlineto{\pgfqpoint{3.029811in}{0.681209in}}%
\pgfpathlineto{\pgfqpoint{3.034125in}{0.686656in}}%
\pgfpathlineto{\pgfqpoint{3.036282in}{0.681841in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{0.684367in}}%
\pgfpathlineto{\pgfqpoint{3.042754in}{0.682077in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{0.677420in}}%
\pgfpathlineto{\pgfqpoint{3.051383in}{0.671184in}}%
\pgfpathlineto{\pgfqpoint{3.053540in}{0.670631in}}%
\pgfpathlineto{\pgfqpoint{3.062169in}{0.658869in}}%
\pgfpathlineto{\pgfqpoint{3.070797in}{0.640871in}}%
\pgfpathlineto{\pgfqpoint{3.072955in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.633530in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{0.636845in}}%
\pgfpathlineto{\pgfqpoint{3.079426in}{0.634240in}}%
\pgfpathlineto{\pgfqpoint{3.088055in}{0.643792in}}%
\pgfpathlineto{\pgfqpoint{3.092369in}{0.647028in}}%
\pgfpathlineto{\pgfqpoint{3.094527in}{0.656264in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{0.652317in}}%
\pgfpathlineto{\pgfqpoint{3.100998in}{0.660922in}}%
\pgfpathlineto{\pgfqpoint{3.103155in}{0.665974in}}%
\pgfpathlineto{\pgfqpoint{3.105313in}{0.661553in}}%
\pgfpathlineto{\pgfqpoint{3.109627in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.667237in}}%
\pgfpathlineto{\pgfqpoint{3.113941in}{0.673789in}}%
\pgfpathlineto{\pgfqpoint{3.116099in}{0.671105in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.672052in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.679236in}}%
\pgfpathlineto{\pgfqpoint{3.124727in}{0.679078in}}%
\pgfpathlineto{\pgfqpoint{3.126885in}{0.684288in}}%
\pgfpathlineto{\pgfqpoint{3.129042in}{0.685077in}}%
\pgfpathlineto{\pgfqpoint{3.131199in}{0.679788in}}%
\pgfpathlineto{\pgfqpoint{3.135513in}{0.693524in}}%
\pgfpathlineto{\pgfqpoint{3.137671in}{0.700707in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{0.693287in}}%
\pgfpathlineto{\pgfqpoint{3.141985in}{0.694866in}}%
\pgfpathlineto{\pgfqpoint{3.144142in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{3.146299in}{0.693287in}}%
\pgfpathlineto{\pgfqpoint{3.150614in}{0.705838in}}%
\pgfpathlineto{\pgfqpoint{3.152771in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{3.157085in}{0.700944in}}%
\pgfpathlineto{\pgfqpoint{3.159243in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{3.161400in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{3.165714in}{0.689261in}}%
\pgfpathlineto{\pgfqpoint{3.167871in}{0.687603in}}%
\pgfpathlineto{\pgfqpoint{3.178657in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{3.180815in}{0.660369in}}%
\pgfpathlineto{\pgfqpoint{3.182972in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{3.189443in}{0.661316in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{0.652238in}}%
\pgfpathlineto{\pgfqpoint{3.193758in}{0.653738in}}%
\pgfpathlineto{\pgfqpoint{3.195915in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{3.200229in}{0.657054in}}%
\pgfpathlineto{\pgfqpoint{3.204544in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{3.208858in}{0.669447in}}%
\pgfpathlineto{\pgfqpoint{3.211015in}{0.669684in}}%
\pgfpathlineto{\pgfqpoint{3.215330in}{0.675368in}}%
\pgfpathlineto{\pgfqpoint{3.217487in}{0.675999in}}%
\pgfpathlineto{\pgfqpoint{3.221802in}{0.685551in}}%
\pgfpathlineto{\pgfqpoint{3.223959in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{3.226116in}{0.686024in}}%
\pgfpathlineto{\pgfqpoint{3.241216in}{0.702286in}}%
\pgfpathlineto{\pgfqpoint{3.243374in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{3.245531in}{0.706075in}}%
\pgfpathlineto{\pgfqpoint{3.247688in}{0.706312in}}%
\pgfpathlineto{\pgfqpoint{3.249845in}{0.704496in}}%
\pgfpathlineto{\pgfqpoint{3.254160in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{3.256317in}{0.706628in}}%
\pgfpathlineto{\pgfqpoint{3.258474in}{0.710575in}}%
\pgfpathlineto{\pgfqpoint{3.260631in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{0.714127in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{3.271417in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{3.273574in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{3.275732in}{0.706549in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{0.705917in}}%
\pgfpathlineto{\pgfqpoint{3.282203in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{0.695655in}}%
\pgfpathlineto{\pgfqpoint{3.286518in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{3.290832in}{0.685077in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{3.295146in}{0.677894in}}%
\pgfpathlineto{\pgfqpoint{3.297304in}{0.671736in}}%
\pgfpathlineto{\pgfqpoint{3.299461in}{0.670552in}}%
\pgfpathlineto{\pgfqpoint{3.301618in}{0.663211in}}%
\pgfpathlineto{\pgfqpoint{3.310247in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{3.312404in}{0.667237in}}%
\pgfpathlineto{\pgfqpoint{3.321033in}{0.681920in}}%
\pgfpathlineto{\pgfqpoint{3.323190in}{0.680972in}}%
\pgfpathlineto{\pgfqpoint{3.329662in}{0.690682in}}%
\pgfpathlineto{\pgfqpoint{3.331819in}{0.689419in}}%
\pgfpathlineto{\pgfqpoint{3.336133in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{3.338290in}{0.694550in}}%
\pgfpathlineto{\pgfqpoint{3.340448in}{0.698734in}}%
\pgfpathlineto{\pgfqpoint{3.342605in}{0.696287in}}%
\pgfpathlineto{\pgfqpoint{3.344762in}{0.699049in}}%
\pgfpathlineto{\pgfqpoint{3.346919in}{0.704891in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.699760in}}%
\pgfpathlineto{\pgfqpoint{3.351234in}{0.709075in}}%
\pgfpathlineto{\pgfqpoint{3.353391in}{0.701576in}}%
\pgfpathlineto{\pgfqpoint{3.357705in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{3.366334in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{3.368491in}{0.723915in}}%
\pgfpathlineto{\pgfqpoint{3.372806in}{0.722021in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{0.726363in}}%
\pgfpathlineto{\pgfqpoint{3.379277in}{0.720126in}}%
\pgfpathlineto{\pgfqpoint{3.383592in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{3.387906in}{0.712232in}}%
\pgfpathlineto{\pgfqpoint{3.392220in}{0.708838in}}%
\pgfpathlineto{\pgfqpoint{3.394378in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{3.396535in}{0.699602in}}%
\pgfpathlineto{\pgfqpoint{3.398692in}{0.699365in}}%
\pgfpathlineto{\pgfqpoint{3.403006in}{0.691866in}}%
\pgfpathlineto{\pgfqpoint{3.405164in}{0.680420in}}%
\pgfpathlineto{\pgfqpoint{3.407321in}{0.683262in}}%
\pgfpathlineto{\pgfqpoint{3.409478in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{3.411635in}{0.671736in}}%
\pgfpathlineto{\pgfqpoint{3.413792in}{0.673710in}}%
\pgfpathlineto{\pgfqpoint{3.415950in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{3.418107in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{3.422421in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{3.426736in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{3.428893in}{0.687366in}}%
\pgfpathlineto{\pgfqpoint{3.431050in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{3.433207in}{0.691077in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{3.441836in}{0.705049in}}%
\pgfpathlineto{\pgfqpoint{3.448308in}{0.712785in}}%
\pgfpathlineto{\pgfqpoint{3.450465in}{0.712785in}}%
\pgfpathlineto{\pgfqpoint{3.452622in}{0.711127in}}%
\pgfpathlineto{\pgfqpoint{3.454779in}{0.713338in}}%
\pgfpathlineto{\pgfqpoint{3.456937in}{0.717995in}}%
\pgfpathlineto{\pgfqpoint{3.459094in}{0.715232in}}%
\pgfpathlineto{\pgfqpoint{3.461251in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{3.465565in}{0.727073in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{0.723521in}}%
\pgfpathlineto{\pgfqpoint{3.469880in}{0.724863in}}%
\pgfpathlineto{\pgfqpoint{3.474194in}{0.740572in}}%
\pgfpathlineto{\pgfqpoint{3.476351in}{0.736783in}}%
\pgfpathlineto{\pgfqpoint{3.478509in}{0.737888in}}%
\pgfpathlineto{\pgfqpoint{3.480666in}{0.736861in}}%
\pgfpathlineto{\pgfqpoint{3.482823in}{0.746413in}}%
\pgfpathlineto{\pgfqpoint{3.484980in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{3.487137in}{0.736625in}}%
\pgfpathlineto{\pgfqpoint{3.491452in}{0.749492in}}%
\pgfpathlineto{\pgfqpoint{3.502238in}{0.735756in}}%
\pgfpathlineto{\pgfqpoint{3.504395in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{3.506552in}{0.732204in}}%
\pgfpathlineto{\pgfqpoint{3.508709in}{0.733546in}}%
\pgfpathlineto{\pgfqpoint{3.513024in}{0.725573in}}%
\pgfpathlineto{\pgfqpoint{3.519495in}{0.713259in}}%
\pgfpathlineto{\pgfqpoint{3.525967in}{0.699839in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{0.698734in}}%
\pgfpathlineto{\pgfqpoint{3.530281in}{0.702996in}}%
\pgfpathlineto{\pgfqpoint{3.534596in}{0.704970in}}%
\pgfpathlineto{\pgfqpoint{3.543225in}{0.713653in}}%
\pgfpathlineto{\pgfqpoint{3.545382in}{0.718074in}}%
\pgfpathlineto{\pgfqpoint{3.547539in}{0.717048in}}%
\pgfpathlineto{\pgfqpoint{3.551853in}{0.724942in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{0.731415in}}%
\pgfpathlineto{\pgfqpoint{3.562639in}{0.735204in}}%
\pgfpathlineto{\pgfqpoint{3.564797in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{3.566954in}{0.743019in}}%
\pgfpathlineto{\pgfqpoint{3.569111in}{0.744361in}}%
\pgfpathlineto{\pgfqpoint{3.571268in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{3.573425in}{0.739309in}}%
\pgfpathlineto{\pgfqpoint{3.575583in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{3.577740in}{0.734572in}}%
\pgfpathlineto{\pgfqpoint{3.582054in}{0.751544in}}%
\pgfpathlineto{\pgfqpoint{3.586369in}{0.755412in}}%
\pgfpathlineto{\pgfqpoint{3.588526in}{0.763859in}}%
\pgfpathlineto{\pgfqpoint{3.590683in}{0.762043in}}%
\pgfpathlineto{\pgfqpoint{3.592840in}{0.752413in}}%
\pgfpathlineto{\pgfqpoint{3.594997in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{3.597155in}{0.762201in}}%
\pgfpathlineto{\pgfqpoint{3.601469in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{3.605783in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{3.607941in}{0.753202in}}%
\pgfpathlineto{\pgfqpoint{3.610098in}{0.753439in}}%
\pgfpathlineto{\pgfqpoint{3.614412in}{0.748387in}}%
\pgfpathlineto{\pgfqpoint{3.618727in}{0.751150in}}%
\pgfpathlineto{\pgfqpoint{3.625198in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{3.627355in}{0.729125in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{0.705286in}}%
\pgfpathlineto{\pgfqpoint{3.638141in}{0.711838in}}%
\pgfpathlineto{\pgfqpoint{3.640299in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{3.642456in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{3.644613in}{0.711759in}}%
\pgfpathlineto{\pgfqpoint{3.646770in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{3.648927in}{0.715311in}}%
\pgfpathlineto{\pgfqpoint{3.651085in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{3.653242in}{0.718311in}}%
\pgfpathlineto{\pgfqpoint{3.655399in}{0.723600in}}%
\pgfpathlineto{\pgfqpoint{3.657556in}{0.724468in}}%
\pgfpathlineto{\pgfqpoint{3.670499in}{0.740177in}}%
\pgfpathlineto{\pgfqpoint{3.674814in}{0.741203in}}%
\pgfpathlineto{\pgfqpoint{3.676971in}{0.750360in}}%
\pgfpathlineto{\pgfqpoint{3.679128in}{0.750755in}}%
\pgfpathlineto{\pgfqpoint{3.681285in}{0.744203in}}%
\pgfpathlineto{\pgfqpoint{3.685600in}{0.749965in}}%
\pgfpathlineto{\pgfqpoint{3.687757in}{0.745071in}}%
\pgfpathlineto{\pgfqpoint{3.689914in}{0.750992in}}%
\pgfpathlineto{\pgfqpoint{3.692071in}{0.750755in}}%
\pgfpathlineto{\pgfqpoint{3.696386in}{0.757149in}}%
\pgfpathlineto{\pgfqpoint{3.698543in}{0.759043in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{0.758570in}}%
\pgfpathlineto{\pgfqpoint{3.705015in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{3.707172in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{3.709329in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{3.711486in}{0.764964in}}%
\pgfpathlineto{\pgfqpoint{3.713644in}{0.762043in}}%
\pgfpathlineto{\pgfqpoint{3.715801in}{0.766543in}}%
\pgfpathlineto{\pgfqpoint{3.722272in}{0.763306in}}%
\pgfpathlineto{\pgfqpoint{3.724430in}{0.764253in}}%
\pgfpathlineto{\pgfqpoint{3.726587in}{0.759991in}}%
\pgfpathlineto{\pgfqpoint{3.728744in}{0.751939in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.749650in}}%
\pgfpathlineto{\pgfqpoint{3.737373in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{3.743844in}{0.730546in}}%
\pgfpathlineto{\pgfqpoint{3.746002in}{0.730704in}}%
\pgfpathlineto{\pgfqpoint{3.748159in}{0.727704in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{0.727783in}}%
\pgfpathlineto{\pgfqpoint{3.752473in}{0.724073in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{0.724231in}}%
\pgfpathlineto{\pgfqpoint{3.763259in}{0.730073in}}%
\pgfpathlineto{\pgfqpoint{3.769731in}{0.738993in}}%
\pgfpathlineto{\pgfqpoint{3.771888in}{0.738124in}}%
\pgfpathlineto{\pgfqpoint{3.774045in}{0.739782in}}%
\pgfpathlineto{\pgfqpoint{3.776202in}{0.747597in}}%
\pgfpathlineto{\pgfqpoint{3.780517in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{3.791303in}{0.754307in}}%
\pgfpathlineto{\pgfqpoint{3.795617in}{0.762754in}}%
\pgfpathlineto{\pgfqpoint{3.797774in}{0.765753in}}%
\pgfpathlineto{\pgfqpoint{3.799932in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{3.804246in}{0.767569in}}%
\pgfpathlineto{\pgfqpoint{3.808560in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{3.812875in}{0.769621in}}%
\pgfpathlineto{\pgfqpoint{3.815032in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{0.779647in}}%
\pgfpathlineto{\pgfqpoint{3.821504in}{0.778305in}}%
\pgfpathlineto{\pgfqpoint{3.823661in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{3.825818in}{0.779489in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{0.780989in}}%
\pgfpathlineto{\pgfqpoint{3.834447in}{0.774358in}}%
\pgfpathlineto{\pgfqpoint{3.838761in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{3.840918in}{0.769858in}}%
\pgfpathlineto{\pgfqpoint{3.843076in}{0.760859in}}%
\pgfpathlineto{\pgfqpoint{3.845233in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{3.847390in}{0.757070in}}%
\pgfpathlineto{\pgfqpoint{3.849547in}{0.757228in}}%
\pgfpathlineto{\pgfqpoint{3.853862in}{0.743808in}}%
\pgfpathlineto{\pgfqpoint{3.858176in}{0.744519in}}%
\pgfpathlineto{\pgfqpoint{3.860333in}{0.737019in}}%
\pgfpathlineto{\pgfqpoint{3.862490in}{0.738756in}}%
\pgfpathlineto{\pgfqpoint{3.866805in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{3.871119in}{0.736704in}}%
\pgfpathlineto{\pgfqpoint{3.873276in}{0.735677in}}%
\pgfpathlineto{\pgfqpoint{3.877591in}{0.743256in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{0.743256in}}%
\pgfpathlineto{\pgfqpoint{3.884062in}{0.752018in}}%
\pgfpathlineto{\pgfqpoint{3.888377in}{0.756438in}}%
\pgfpathlineto{\pgfqpoint{3.890534in}{0.759912in}}%
\pgfpathlineto{\pgfqpoint{3.892691in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{3.901320in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{3.903477in}{0.770569in}}%
\pgfpathlineto{\pgfqpoint{3.907792in}{0.773568in}}%
\pgfpathlineto{\pgfqpoint{3.912106in}{0.774595in}}%
\pgfpathlineto{\pgfqpoint{3.916420in}{0.780910in}}%
\pgfpathlineto{\pgfqpoint{3.920735in}{0.786830in}}%
\pgfpathlineto{\pgfqpoint{3.922892in}{0.783988in}}%
\pgfpathlineto{\pgfqpoint{3.925049in}{0.783830in}}%
\pgfpathlineto{\pgfqpoint{3.927206in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{3.931521in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{3.933678in}{0.798040in}}%
\pgfpathlineto{\pgfqpoint{3.937993in}{0.790225in}}%
\pgfpathlineto{\pgfqpoint{3.942307in}{0.799460in}}%
\pgfpathlineto{\pgfqpoint{3.948779in}{0.791488in}}%
\pgfpathlineto{\pgfqpoint{3.950936in}{0.793540in}}%
\pgfpathlineto{\pgfqpoint{3.957407in}{0.781147in}}%
\pgfpathlineto{\pgfqpoint{3.959565in}{0.776568in}}%
\pgfpathlineto{\pgfqpoint{3.961722in}{0.776410in}}%
\pgfpathlineto{\pgfqpoint{3.968193in}{0.760701in}}%
\pgfpathlineto{\pgfqpoint{3.972508in}{0.752255in}}%
\pgfpathlineto{\pgfqpoint{3.974665in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{3.978979in}{0.754149in}}%
\pgfpathlineto{\pgfqpoint{3.981137in}{0.749255in}}%
\pgfpathlineto{\pgfqpoint{3.983294in}{0.749492in}}%
\pgfpathlineto{\pgfqpoint{3.985451in}{0.759991in}}%
\pgfpathlineto{\pgfqpoint{3.987608in}{0.755728in}}%
\pgfpathlineto{\pgfqpoint{3.989765in}{0.758649in}}%
\pgfpathlineto{\pgfqpoint{3.991923in}{0.765753in}}%
\pgfpathlineto{\pgfqpoint{3.994080in}{0.764964in}}%
\pgfpathlineto{\pgfqpoint{3.996237in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{3.998394in}{0.772068in}}%
\pgfpathlineto{\pgfqpoint{4.004866in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{4.007023in}{0.785646in}}%
\pgfpathlineto{\pgfqpoint{4.009180in}{0.787383in}}%
\pgfpathlineto{\pgfqpoint{4.011337in}{0.786199in}}%
\pgfpathlineto{\pgfqpoint{4.013495in}{0.789988in}}%
\pgfpathlineto{\pgfqpoint{4.015652in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{4.017809in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{4.024281in}{0.800724in}}%
\pgfpathlineto{\pgfqpoint{4.026438in}{0.797803in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{0.800566in}}%
\pgfpathlineto{\pgfqpoint{4.032909in}{0.797408in}}%
\pgfpathlineto{\pgfqpoint{4.035067in}{0.805539in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{4.039381in}{0.806644in}}%
\pgfpathlineto{\pgfqpoint{4.045853in}{0.818406in}}%
\pgfpathlineto{\pgfqpoint{4.048010in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{4.050167in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{4.052324in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{4.056639in}{0.816669in}}%
\pgfpathlineto{\pgfqpoint{4.058796in}{0.817380in}}%
\pgfpathlineto{\pgfqpoint{4.060953in}{0.814380in}}%
\pgfpathlineto{\pgfqpoint{4.063110in}{0.815880in}}%
\pgfpathlineto{\pgfqpoint{4.067425in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{4.069582in}{0.807354in}}%
\pgfpathlineto{\pgfqpoint{4.076053in}{0.789277in}}%
\pgfpathlineto{\pgfqpoint{4.078211in}{0.787541in}}%
\pgfpathlineto{\pgfqpoint{4.082525in}{0.777357in}}%
\pgfpathlineto{\pgfqpoint{4.088997in}{0.772937in}}%
\pgfpathlineto{\pgfqpoint{4.091154in}{0.776568in}}%
\pgfpathlineto{\pgfqpoint{4.093311in}{0.776094in}}%
\pgfpathlineto{\pgfqpoint{4.097625in}{0.772147in}}%
\pgfpathlineto{\pgfqpoint{4.099783in}{0.777278in}}%
\pgfpathlineto{\pgfqpoint{4.101940in}{0.776963in}}%
\pgfpathlineto{\pgfqpoint{4.110569in}{0.791882in}}%
\pgfpathlineto{\pgfqpoint{4.112726in}{0.792198in}}%
\pgfpathlineto{\pgfqpoint{4.117040in}{0.800250in}}%
\pgfpathlineto{\pgfqpoint{4.119197in}{0.798671in}}%
\pgfpathlineto{\pgfqpoint{4.127826in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{4.129983in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{4.132141in}{0.812485in}}%
\pgfpathlineto{\pgfqpoint{4.134298in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{4.136455in}{0.809407in}}%
\pgfpathlineto{\pgfqpoint{4.138612in}{0.810354in}}%
\pgfpathlineto{\pgfqpoint{4.145084in}{0.823063in}}%
\pgfpathlineto{\pgfqpoint{4.147241in}{0.817301in}}%
\pgfpathlineto{\pgfqpoint{4.149398in}{0.827010in}}%
\pgfpathlineto{\pgfqpoint{4.151555in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{4.153713in}{0.835062in}}%
\pgfpathlineto{\pgfqpoint{4.155870in}{0.832220in}}%
\pgfpathlineto{\pgfqpoint{4.160184in}{0.834904in}}%
\pgfpathlineto{\pgfqpoint{4.162341in}{0.834825in}}%
\pgfpathlineto{\pgfqpoint{4.164499in}{0.831194in}}%
\pgfpathlineto{\pgfqpoint{4.166656in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{4.168813in}{0.828668in}}%
\pgfpathlineto{\pgfqpoint{4.173128in}{0.830484in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{0.816038in}}%
\pgfpathlineto{\pgfqpoint{4.181756in}{0.812564in}}%
\pgfpathlineto{\pgfqpoint{4.186071in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{4.188228in}{0.803407in}}%
\pgfpathlineto{\pgfqpoint{4.192542in}{0.795829in}}%
\pgfpathlineto{\pgfqpoint{4.194700in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{4.196857in}{0.781778in}}%
\pgfpathlineto{\pgfqpoint{4.199014in}{0.785330in}}%
\pgfpathlineto{\pgfqpoint{4.201171in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{0.784936in}}%
\pgfpathlineto{\pgfqpoint{4.205486in}{0.784225in}}%
\pgfpathlineto{\pgfqpoint{4.207643in}{0.781699in}}%
\pgfpathlineto{\pgfqpoint{4.214114in}{0.789356in}}%
\pgfpathlineto{\pgfqpoint{4.218429in}{0.793303in}}%
\pgfpathlineto{\pgfqpoint{4.220586in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{4.224900in}{0.804039in}}%
\pgfpathlineto{\pgfqpoint{4.227058in}{0.809802in}}%
\pgfpathlineto{\pgfqpoint{4.229215in}{0.807275in}}%
\pgfpathlineto{\pgfqpoint{4.231372in}{0.811617in}}%
\pgfpathlineto{\pgfqpoint{4.233529in}{0.811933in}}%
\pgfpathlineto{\pgfqpoint{4.237844in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{4.240001in}{0.816117in}}%
\pgfpathlineto{\pgfqpoint{4.242158in}{0.818327in}}%
\pgfpathlineto{\pgfqpoint{4.244315in}{0.824563in}}%
\pgfpathlineto{\pgfqpoint{4.246472in}{0.823063in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{0.828589in}}%
\pgfpathlineto{\pgfqpoint{4.250787in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{0.839956in}}%
\pgfpathlineto{\pgfqpoint{4.255101in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{4.257258in}{0.839325in}}%
\pgfpathlineto{\pgfqpoint{4.259416in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{4.263730in}{0.847456in}}%
\pgfpathlineto{\pgfqpoint{4.265887in}{0.845798in}}%
\pgfpathlineto{\pgfqpoint{4.268044in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{4.270202in}{0.849587in}}%
\pgfpathlineto{\pgfqpoint{4.272359in}{0.844614in}}%
\pgfpathlineto{\pgfqpoint{4.274516in}{0.844772in}}%
\pgfpathlineto{\pgfqpoint{4.278830in}{0.853060in}}%
\pgfpathlineto{\pgfqpoint{4.287459in}{0.844614in}}%
\pgfpathlineto{\pgfqpoint{4.291774in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{4.298245in}{0.830484in}}%
\pgfpathlineto{\pgfqpoint{4.300402in}{0.828037in}}%
\pgfpathlineto{\pgfqpoint{4.302560in}{0.820695in}}%
\pgfpathlineto{\pgfqpoint{4.304717in}{0.820064in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{0.813433in}}%
\pgfpathlineto{\pgfqpoint{4.309031in}{0.813117in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{4.313346in}{0.799460in}}%
\pgfpathlineto{\pgfqpoint{4.321974in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{4.330603in}{0.813117in}}%
\pgfpathlineto{\pgfqpoint{4.332760in}{0.820300in}}%
\pgfpathlineto{\pgfqpoint{4.334918in}{0.817301in}}%
\pgfpathlineto{\pgfqpoint{4.343546in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{4.345704in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{4.347861in}{0.839325in}}%
\pgfpathlineto{\pgfqpoint{4.350018in}{0.838851in}}%
\pgfpathlineto{\pgfqpoint{4.354332in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{4.356490in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{4.360804in}{0.849903in}}%
\pgfpathlineto{\pgfqpoint{4.362961in}{0.844614in}}%
\pgfpathlineto{\pgfqpoint{4.365118in}{0.846193in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{0.852113in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{4.373747in}{0.848482in}}%
\pgfpathlineto{\pgfqpoint{4.378062in}{0.866954in}}%
\pgfpathlineto{\pgfqpoint{4.388848in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{4.395319in}{0.862296in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{4.406105in}{0.851561in}}%
\pgfpathlineto{\pgfqpoint{4.408262in}{0.843430in}}%
\pgfpathlineto{\pgfqpoint{4.410420in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{4.423363in}{0.818406in}}%
\pgfpathlineto{\pgfqpoint{4.425520in}{0.822748in}}%
\pgfpathlineto{\pgfqpoint{4.427677in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{4.431992in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{4.436306in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{4.440621in}{0.826537in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.829300in}}%
\pgfpathlineto{\pgfqpoint{4.447092in}{0.832299in}}%
\pgfpathlineto{\pgfqpoint{4.451407in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{4.453564in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{4.455721in}{0.846666in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{4.460035in}{0.845877in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{0.852587in}}%
\pgfpathlineto{\pgfqpoint{4.464350in}{0.848719in}}%
\pgfpathlineto{\pgfqpoint{4.466507in}{0.857560in}}%
\pgfpathlineto{\pgfqpoint{4.468664in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{0.855271in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{0.867506in}}%
\pgfpathlineto{\pgfqpoint{4.475136in}{0.866717in}}%
\pgfpathlineto{\pgfqpoint{4.479450in}{0.856376in}}%
\pgfpathlineto{\pgfqpoint{4.485922in}{0.875795in}}%
\pgfpathlineto{\pgfqpoint{4.490236in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{4.492393in}{0.887083in}}%
\pgfpathlineto{\pgfqpoint{4.498865in}{0.878795in}}%
\pgfpathlineto{\pgfqpoint{4.501022in}{0.882110in}}%
\pgfpathlineto{\pgfqpoint{4.503179in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{4.505337in}{0.884163in}}%
\pgfpathlineto{\pgfqpoint{4.507494in}{0.884084in}}%
\pgfpathlineto{\pgfqpoint{4.511808in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{4.513965in}{0.869401in}}%
\pgfpathlineto{\pgfqpoint{4.516123in}{0.872085in}}%
\pgfpathlineto{\pgfqpoint{4.518280in}{0.870032in}}%
\pgfpathlineto{\pgfqpoint{4.522594in}{0.859691in}}%
\pgfpathlineto{\pgfqpoint{4.526909in}{0.849113in}}%
\pgfpathlineto{\pgfqpoint{4.529066in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{4.531223in}{0.846193in}}%
\pgfpathlineto{\pgfqpoint{4.537695in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{4.539852in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{4.542009in}{0.834983in}}%
\pgfpathlineto{\pgfqpoint{4.546323in}{0.837194in}}%
\pgfpathlineto{\pgfqpoint{4.548481in}{0.837825in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{0.847219in}}%
\pgfpathlineto{\pgfqpoint{4.559267in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{4.561424in}{0.852429in}}%
\pgfpathlineto{\pgfqpoint{4.563581in}{0.858665in}}%
\pgfpathlineto{\pgfqpoint{4.565738in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{4.567895in}{0.864349in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{0.860796in}}%
\pgfpathlineto{\pgfqpoint{4.572210in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{0.864664in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{4.578681in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{4.580839in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{4.582996in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{4.585153in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{4.587310in}{0.871532in}}%
\pgfpathlineto{\pgfqpoint{4.589467in}{0.872164in}}%
\pgfpathlineto{\pgfqpoint{4.591625in}{0.875637in}}%
\pgfpathlineto{\pgfqpoint{4.593782in}{0.874769in}}%
\pgfpathlineto{\pgfqpoint{4.595939in}{0.875795in}}%
\pgfpathlineto{\pgfqpoint{4.600253in}{0.893398in}}%
\pgfpathlineto{\pgfqpoint{4.602411in}{0.882900in}}%
\pgfpathlineto{\pgfqpoint{4.604568in}{0.880847in}}%
\pgfpathlineto{\pgfqpoint{4.606725in}{0.887636in}}%
\pgfpathlineto{\pgfqpoint{4.608882in}{0.887162in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{0.899714in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.899871in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{4.621825in}{0.888899in}}%
\pgfpathlineto{\pgfqpoint{4.623983in}{0.891820in}}%
\pgfpathlineto{\pgfqpoint{4.628297in}{0.885426in}}%
\pgfpathlineto{\pgfqpoint{4.634769in}{0.879979in}}%
\pgfpathlineto{\pgfqpoint{4.636926in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{4.639083in}{0.870901in}}%
\pgfpathlineto{\pgfqpoint{4.641240in}{0.860718in}}%
\pgfpathlineto{\pgfqpoint{4.645555in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{4.647712in}{0.857244in}}%
\pgfpathlineto{\pgfqpoint{4.649869in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{4.652026in}{0.856218in}}%
\pgfpathlineto{\pgfqpoint{4.656341in}{0.851245in}}%
\pgfpathlineto{\pgfqpoint{4.662812in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{4.664970in}{0.861033in}}%
\pgfpathlineto{\pgfqpoint{4.667127in}{0.859454in}}%
\pgfpathlineto{\pgfqpoint{4.693013in}{0.888899in}}%
\pgfpathlineto{\pgfqpoint{4.697328in}{0.884320in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{0.901213in}}%
\pgfpathlineto{\pgfqpoint{4.705956in}{0.899082in}}%
\pgfpathlineto{\pgfqpoint{4.708114in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{4.710271in}{0.902871in}}%
\pgfpathlineto{\pgfqpoint{4.712428in}{0.900898in}}%
\pgfpathlineto{\pgfqpoint{4.714585in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{4.716742in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.912581in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{0.911476in}}%
\pgfpathlineto{\pgfqpoint{4.729686in}{0.911633in}}%
\pgfpathlineto{\pgfqpoint{4.731843in}{0.907292in}}%
\pgfpathlineto{\pgfqpoint{4.734000in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{4.738314in}{0.896714in}}%
\pgfpathlineto{\pgfqpoint{4.740472in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{4.744786in}{0.895451in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{0.887636in}}%
\pgfpathlineto{\pgfqpoint{4.751258in}{0.885268in}}%
\pgfpathlineto{\pgfqpoint{4.755572in}{0.874453in}}%
\pgfpathlineto{\pgfqpoint{4.757729in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{4.762044in}{0.866480in}}%
\pgfpathlineto{\pgfqpoint{4.766358in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{4.770672in}{0.860007in}}%
\pgfpathlineto{\pgfqpoint{4.777144in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{4.790087in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{4.792244in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{4.796559in}{0.897266in}}%
\pgfpathlineto{\pgfqpoint{4.798716in}{0.893872in}}%
\pgfpathlineto{\pgfqpoint{4.803030in}{0.895214in}}%
\pgfpathlineto{\pgfqpoint{4.805188in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{4.807345in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{4.813816in}{0.905081in}}%
\pgfpathlineto{\pgfqpoint{4.818131in}{0.919291in}}%
\pgfpathlineto{\pgfqpoint{4.820288in}{0.917633in}}%
\pgfpathlineto{\pgfqpoint{4.822445in}{0.910686in}}%
\pgfpathlineto{\pgfqpoint{4.824602in}{0.922211in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{0.917712in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{4.835388in}{0.932000in}}%
\pgfpathlineto{\pgfqpoint{4.837546in}{0.928921in}}%
\pgfpathlineto{\pgfqpoint{4.839703in}{0.935473in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{0.929868in}}%
\pgfpathlineto{\pgfqpoint{4.844017in}{0.934447in}}%
\pgfpathlineto{\pgfqpoint{4.856960in}{0.907213in}}%
\pgfpathlineto{\pgfqpoint{4.859118in}{0.910449in}}%
\pgfpathlineto{\pgfqpoint{4.861275in}{0.907055in}}%
\pgfpathlineto{\pgfqpoint{4.863432in}{0.899398in}}%
\pgfpathlineto{\pgfqpoint{4.865589in}{0.899003in}}%
\pgfpathlineto{\pgfqpoint{4.867746in}{0.896240in}}%
\pgfpathlineto{\pgfqpoint{4.869904in}{0.889373in}}%
\pgfpathlineto{\pgfqpoint{4.872061in}{0.888741in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{0.877689in}}%
\pgfpathlineto{\pgfqpoint{4.876375in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{4.878532in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{4.885004in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{4.889318in}{0.891109in}}%
\pgfpathlineto{\pgfqpoint{4.895790in}{0.897424in}}%
\pgfpathlineto{\pgfqpoint{4.897947in}{0.904292in}}%
\pgfpathlineto{\pgfqpoint{4.902262in}{0.906502in}}%
\pgfpathlineto{\pgfqpoint{4.904419in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{4.906576in}{0.909423in}}%
\pgfpathlineto{\pgfqpoint{4.908733in}{0.907844in}}%
\pgfpathlineto{\pgfqpoint{4.910891in}{0.920475in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{0.914317in}}%
\pgfpathlineto{\pgfqpoint{4.915205in}{0.920159in}}%
\pgfpathlineto{\pgfqpoint{4.917362in}{0.919054in}}%
\pgfpathlineto{\pgfqpoint{4.919519in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{4.921677in}{0.919606in}}%
\pgfpathlineto{\pgfqpoint{4.928148in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{4.930305in}{0.923080in}}%
\pgfpathlineto{\pgfqpoint{4.936777in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{4.938934in}{0.931921in}}%
\pgfpathlineto{\pgfqpoint{4.941091in}{0.932631in}}%
\pgfpathlineto{\pgfqpoint{4.943249in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{4.945406in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{4.947563in}{0.940920in}}%
\pgfpathlineto{\pgfqpoint{4.949720in}{0.931053in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{4.954035in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{4.958349in}{0.935947in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{0.938315in}}%
\pgfpathlineto{\pgfqpoint{4.964821in}{0.935552in}}%
\pgfpathlineto{\pgfqpoint{4.966978in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{4.969135in}{0.934289in}}%
\pgfpathlineto{\pgfqpoint{4.971292in}{0.918738in}}%
\pgfpathlineto{\pgfqpoint{4.973449in}{0.923948in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{4.986393in}{0.900740in}}%
\pgfpathlineto{\pgfqpoint{4.990707in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{4.992864in}{0.897819in}}%
\pgfpathlineto{\pgfqpoint{5.001493in}{0.902319in}}%
\pgfpathlineto{\pgfqpoint{5.018751in}{0.927658in}}%
\pgfpathlineto{\pgfqpoint{5.020908in}{0.925685in}}%
\pgfpathlineto{\pgfqpoint{5.025222in}{0.934921in}}%
\pgfpathlineto{\pgfqpoint{5.027379in}{0.931763in}}%
\pgfpathlineto{\pgfqpoint{5.029537in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{5.031694in}{0.933815in}}%
\pgfpathlineto{\pgfqpoint{5.033851in}{0.937526in}}%
\pgfpathlineto{\pgfqpoint{5.036008in}{0.935789in}}%
\pgfpathlineto{\pgfqpoint{5.038165in}{0.943130in}}%
\pgfpathlineto{\pgfqpoint{5.040323in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{5.042480in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{5.046794in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{5.051109in}{0.950235in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{0.960497in}}%
\pgfpathlineto{\pgfqpoint{5.055423in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{5.059737in}{0.962865in}}%
\pgfpathlineto{\pgfqpoint{5.061895in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{5.064052in}{0.963418in}}%
\pgfpathlineto{\pgfqpoint{5.066209in}{0.956550in}}%
\pgfpathlineto{\pgfqpoint{5.068366in}{0.957892in}}%
\pgfpathlineto{\pgfqpoint{5.070523in}{0.953550in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{0.957497in}}%
\pgfpathlineto{\pgfqpoint{5.076995in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{5.085624in}{0.940525in}}%
\pgfpathlineto{\pgfqpoint{5.094253in}{0.919133in}}%
\pgfpathlineto{\pgfqpoint{5.098567in}{0.923001in}}%
\pgfpathlineto{\pgfqpoint{5.100724in}{0.915423in}}%
\pgfpathlineto{\pgfqpoint{5.105039in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{5.107196in}{0.914791in}}%
\pgfpathlineto{\pgfqpoint{5.109353in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{5.111510in}{0.915502in}}%
\pgfpathlineto{\pgfqpoint{5.117982in}{0.926632in}}%
\pgfpathlineto{\pgfqpoint{5.120139in}{0.934210in}}%
\pgfpathlineto{\pgfqpoint{5.122296in}{0.933500in}}%
\pgfpathlineto{\pgfqpoint{5.124453in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{5.126611in}{0.937368in}}%
\pgfpathlineto{\pgfqpoint{5.128768in}{0.943209in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{5.135240in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{5.139554in}{0.955761in}}%
\pgfpathlineto{\pgfqpoint{5.143868in}{0.954024in}}%
\pgfpathlineto{\pgfqpoint{5.148183in}{0.963576in}}%
\pgfpathlineto{\pgfqpoint{5.150340in}{0.964918in}}%
\pgfpathlineto{\pgfqpoint{5.152497in}{0.961681in}}%
\pgfpathlineto{\pgfqpoint{5.154654in}{0.968944in}}%
\pgfpathlineto{\pgfqpoint{5.156812in}{0.963339in}}%
\pgfpathlineto{\pgfqpoint{5.163283in}{0.972259in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{0.969891in}}%
\pgfpathlineto{\pgfqpoint{5.167598in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{5.169755in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{5.171912in}{0.983784in}}%
\pgfpathlineto{\pgfqpoint{5.174069in}{0.983705in}}%
\pgfpathlineto{\pgfqpoint{5.178384in}{0.987021in}}%
\pgfpathlineto{\pgfqpoint{5.180541in}{0.986626in}}%
\pgfpathlineto{\pgfqpoint{5.187012in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{5.189170in}{0.976522in}}%
\pgfpathlineto{\pgfqpoint{5.199956in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{5.204270in}{0.948735in}}%
\pgfpathlineto{\pgfqpoint{5.206427in}{0.948893in}}%
\pgfpathlineto{\pgfqpoint{5.210742in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{5.212899in}{0.935078in}}%
\pgfpathlineto{\pgfqpoint{5.215056in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{0.934526in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{0.934763in}}%
\pgfpathlineto{\pgfqpoint{5.230156in}{0.943604in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{0.951972in}}%
\pgfpathlineto{\pgfqpoint{5.234471in}{0.946762in}}%
\pgfpathlineto{\pgfqpoint{5.236628in}{0.955682in}}%
\pgfpathlineto{\pgfqpoint{5.238785in}{0.957734in}}%
\pgfpathlineto{\pgfqpoint{5.240942in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{5.243100in}{0.966812in}}%
\pgfpathlineto{\pgfqpoint{5.245257in}{0.965628in}}%
\pgfpathlineto{\pgfqpoint{5.247414in}{0.966733in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{0.973127in}}%
\pgfpathlineto{\pgfqpoint{5.251728in}{0.969338in}}%
\pgfpathlineto{\pgfqpoint{5.253886in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{5.256043in}{0.970049in}}%
\pgfpathlineto{\pgfqpoint{5.258200in}{0.971154in}}%
\pgfpathlineto{\pgfqpoint{5.260357in}{0.970364in}}%
\pgfpathlineto{\pgfqpoint{5.266829in}{0.974943in}}%
\pgfpathlineto{\pgfqpoint{5.271143in}{0.996414in}}%
\pgfpathlineto{\pgfqpoint{5.273300in}{0.988047in}}%
\pgfpathlineto{\pgfqpoint{5.279772in}{0.999256in}}%
\pgfpathlineto{\pgfqpoint{5.294872in}{1.001388in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{0.994520in}}%
\pgfpathlineto{\pgfqpoint{5.307816in}{0.978574in}}%
\pgfpathlineto{\pgfqpoint{5.309973in}{0.978732in}}%
\pgfpathlineto{\pgfqpoint{5.312130in}{0.968075in}}%
\pgfpathlineto{\pgfqpoint{5.314287in}{0.970364in}}%
\pgfpathlineto{\pgfqpoint{5.320759in}{0.958760in}}%
\pgfpathlineto{\pgfqpoint{5.322916in}{0.959076in}}%
\pgfpathlineto{\pgfqpoint{5.325073in}{0.948340in}}%
\pgfpathlineto{\pgfqpoint{5.327230in}{0.948814in}}%
\pgfpathlineto{\pgfqpoint{5.329388in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{5.338016in}{0.955050in}}%
\pgfpathlineto{\pgfqpoint{5.340174in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{5.342331in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{5.355274in}{0.980627in}}%
\pgfpathlineto{\pgfqpoint{5.357431in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{5.359588in}{0.985916in}}%
\pgfpathlineto{\pgfqpoint{5.361746in}{0.986073in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{5.366060in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{5.368217in}{0.988757in}}%
\pgfpathlineto{\pgfqpoint{5.370374in}{0.989152in}}%
\pgfpathlineto{\pgfqpoint{5.374689in}{0.986547in}}%
\pgfpathlineto{\pgfqpoint{5.376846in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{5.379003in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{5.381161in}{1.003282in}}%
\pgfpathlineto{\pgfqpoint{5.383318in}{0.993415in}}%
\pgfpathlineto{\pgfqpoint{5.385475in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{5.387632in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{5.391947in}{1.019070in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.011492in}}%
\pgfpathlineto{\pgfqpoint{5.398418in}{1.019859in}}%
\pgfpathlineto{\pgfqpoint{5.404890in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{5.407047in}{1.012281in}}%
\pgfpathlineto{\pgfqpoint{5.409204in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{5.411361in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{5.413519in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{5.419990in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.422147in}{0.996967in}}%
\pgfpathlineto{\pgfqpoint{5.424305in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{5.426462in}{0.974154in}}%
\pgfpathlineto{\pgfqpoint{5.428619in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{5.430776in}{0.980311in}}%
\pgfpathlineto{\pgfqpoint{5.435091in}{0.975259in}}%
\pgfpathlineto{\pgfqpoint{5.439405in}{0.965391in}}%
\pgfpathlineto{\pgfqpoint{5.443719in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{5.445877in}{0.974311in}}%
\pgfpathlineto{\pgfqpoint{5.448034in}{0.972812in}}%
\pgfpathlineto{\pgfqpoint{5.450191in}{0.975496in}}%
\pgfpathlineto{\pgfqpoint{5.452348in}{0.975259in}}%
\pgfpathlineto{\pgfqpoint{5.460977in}{0.990257in}}%
\pgfpathlineto{\pgfqpoint{5.465291in}{0.997678in}}%
\pgfpathlineto{\pgfqpoint{5.467449in}{1.005808in}}%
\pgfpathlineto{\pgfqpoint{5.469606in}{1.007861in}}%
\pgfpathlineto{\pgfqpoint{5.471763in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{1.003993in}}%
\pgfpathlineto{\pgfqpoint{5.480392in}{1.011966in}}%
\pgfpathlineto{\pgfqpoint{5.482549in}{1.023175in}}%
\pgfpathlineto{\pgfqpoint{5.484706in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{5.486863in}{1.016070in}}%
\pgfpathlineto{\pgfqpoint{5.489021in}{1.021912in}}%
\pgfpathlineto{\pgfqpoint{5.493335in}{1.018675in}}%
\pgfpathlineto{\pgfqpoint{5.497649in}{1.031858in}}%
\pgfpathlineto{\pgfqpoint{5.499807in}{1.030201in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{5.504121in}{1.056014in}}%
\pgfpathlineto{\pgfqpoint{5.506278in}{1.045988in}}%
\pgfpathlineto{\pgfqpoint{5.508435in}{1.048041in}}%
\pgfpathlineto{\pgfqpoint{5.510593in}{1.046699in}}%
\pgfpathlineto{\pgfqpoint{5.512750in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{5.514907in}{1.044804in}}%
\pgfpathlineto{\pgfqpoint{5.517064in}{1.052856in}}%
\pgfpathlineto{\pgfqpoint{5.521379in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{5.523536in}{1.044015in}}%
\pgfpathlineto{\pgfqpoint{5.530007in}{1.031069in}}%
\pgfpathlineto{\pgfqpoint{5.534322in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{5.536479in}{1.017570in}}%
\pgfpathlineto{\pgfqpoint{5.540793in}{1.009992in}}%
\pgfpathlineto{\pgfqpoint{5.542951in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{5.545108in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{0.994836in}}%
\pgfpathlineto{\pgfqpoint{5.549422in}{0.994994in}}%
\pgfpathlineto{\pgfqpoint{5.551579in}{0.997283in}}%
\pgfpathlineto{\pgfqpoint{5.555894in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{5.558051in}{0.994599in}}%
\pgfpathlineto{\pgfqpoint{5.560208in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{5.562365in}{1.000361in}}%
\pgfpathlineto{\pgfqpoint{5.575309in}{1.023175in}}%
\pgfpathlineto{\pgfqpoint{5.577466in}{1.017965in}}%
\pgfpathlineto{\pgfqpoint{5.579623in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{5.581780in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{5.583937in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{5.586095in}{1.034148in}}%
\pgfpathlineto{\pgfqpoint{5.590409in}{1.036279in}}%
\pgfpathlineto{\pgfqpoint{5.592566in}{1.038647in}}%
\pgfpathlineto{\pgfqpoint{5.599038in}{1.034148in}}%
\pgfpathlineto{\pgfqpoint{5.603352in}{1.045673in}}%
\pgfpathlineto{\pgfqpoint{5.605509in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{5.607667in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{5.609824in}{1.041094in}}%
\pgfpathlineto{\pgfqpoint{5.611981in}{1.053567in}}%
\pgfpathlineto{\pgfqpoint{5.614138in}{1.047567in}}%
\pgfpathlineto{\pgfqpoint{5.618453in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{5.620610in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{5.622767in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{5.624924in}{1.060829in}}%
\pgfpathlineto{\pgfqpoint{5.627082in}{1.069355in}}%
\pgfpathlineto{\pgfqpoint{5.631396in}{1.062803in}}%
\pgfpathlineto{\pgfqpoint{5.633553in}{1.063750in}}%
\pgfpathlineto{\pgfqpoint{5.635710in}{1.061697in}}%
\pgfpathlineto{\pgfqpoint{5.640025in}{1.048436in}}%
\pgfpathlineto{\pgfqpoint{5.642182in}{1.051041in}}%
\pgfpathlineto{\pgfqpoint{5.644339in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{5.650811in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{5.655125in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{5.661597in}{1.016386in}}%
\pgfpathlineto{\pgfqpoint{5.663754in}{1.016228in}}%
\pgfpathlineto{\pgfqpoint{5.668068in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{5.670226in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{5.676697in}{1.018754in}}%
\pgfpathlineto{\pgfqpoint{5.681012in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{5.687483in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{5.689640in}{1.040463in}}%
\pgfpathlineto{\pgfqpoint{5.691798in}{1.038884in}}%
\pgfpathlineto{\pgfqpoint{5.698269in}{1.045436in}}%
\pgfpathlineto{\pgfqpoint{5.700426in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{5.702584in}{1.049462in}}%
\pgfpathlineto{\pgfqpoint{5.704741in}{1.052540in}}%
\pgfpathlineto{\pgfqpoint{5.706898in}{1.049383in}}%
\pgfpathlineto{\pgfqpoint{5.711212in}{1.053251in}}%
\pgfpathlineto{\pgfqpoint{5.713370in}{1.053961in}}%
\pgfpathlineto{\pgfqpoint{5.715527in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.717684in}{1.064855in}}%
\pgfpathlineto{\pgfqpoint{5.719841in}{1.056014in}}%
\pgfpathlineto{\pgfqpoint{5.721998in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{5.724156in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{5.726313in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{5.728470in}{1.061855in}}%
\pgfpathlineto{\pgfqpoint{5.732784in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{5.734942in}{1.063513in}}%
\pgfpathlineto{\pgfqpoint{5.739256in}{1.080959in}}%
\pgfpathlineto{\pgfqpoint{5.741413in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{5.743570in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{5.745728in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.747885in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{5.750042in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{5.752199in}{1.070618in}}%
\pgfpathlineto{\pgfqpoint{5.754356in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{5.756514in}{1.059487in}}%
\pgfpathlineto{\pgfqpoint{5.762985in}{1.046067in}}%
\pgfpathlineto{\pgfqpoint{5.769457in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{5.773771in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{5.775928in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{5.778086in}{1.032095in}}%
\pgfpathlineto{\pgfqpoint{5.782400in}{1.030595in}}%
\pgfpathlineto{\pgfqpoint{5.784557in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{5.788872in}{1.039436in}}%
\pgfpathlineto{\pgfqpoint{5.791029in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{5.793186in}{1.042357in}}%
\pgfpathlineto{\pgfqpoint{5.795343in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{5.801815in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{5.803972in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{5.808286in}{1.059329in}}%
\pgfpathlineto{\pgfqpoint{5.810444in}{1.063039in}}%
\pgfpathlineto{\pgfqpoint{5.812601in}{1.071407in}}%
\pgfpathlineto{\pgfqpoint{5.814758in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{5.816915in}{1.081906in}}%
\pgfpathlineto{\pgfqpoint{5.819072in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{5.823387in}{1.085379in}}%
\pgfpathlineto{\pgfqpoint{5.825544in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{5.827701in}{1.085300in}}%
\pgfpathlineto{\pgfqpoint{5.836330in}{1.076696in}}%
\pgfpathlineto{\pgfqpoint{5.842802in}{1.094773in}}%
\pgfpathlineto{\pgfqpoint{5.844959in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{5.847116in}{1.100299in}}%
\pgfpathlineto{\pgfqpoint{5.849273in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{5.851430in}{1.108982in}}%
\pgfpathlineto{\pgfqpoint{5.855745in}{1.100299in}}%
\pgfpathlineto{\pgfqpoint{5.857902in}{1.101088in}}%
\pgfpathlineto{\pgfqpoint{5.866531in}{1.093510in}}%
\pgfpathlineto{\pgfqpoint{5.868688in}{1.082932in}}%
\pgfpathlineto{\pgfqpoint{5.870845in}{1.083406in}}%
\pgfpathlineto{\pgfqpoint{5.875160in}{1.066907in}}%
\pgfpathlineto{\pgfqpoint{5.877317in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{5.879474in}{1.068565in}}%
\pgfpathlineto{\pgfqpoint{5.881631in}{1.063039in}}%
\pgfpathlineto{\pgfqpoint{5.883789in}{1.062092in}}%
\pgfpathlineto{\pgfqpoint{5.888103in}{1.055461in}}%
\pgfpathlineto{\pgfqpoint{5.894575in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{5.898889in}{1.055540in}}%
\pgfpathlineto{\pgfqpoint{5.901046in}{1.056330in}}%
\pgfpathlineto{\pgfqpoint{5.907518in}{1.067934in}}%
\pgfpathlineto{\pgfqpoint{5.909675in}{1.067855in}}%
\pgfpathlineto{\pgfqpoint{5.913989in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{5.916147in}{1.076854in}}%
\pgfpathlineto{\pgfqpoint{5.924775in}{1.093036in}}%
\pgfpathlineto{\pgfqpoint{5.926933in}{1.088458in}}%
\pgfpathlineto{\pgfqpoint{5.931247in}{1.098246in}}%
\pgfpathlineto{\pgfqpoint{5.935561in}{1.101167in}}%
\pgfpathlineto{\pgfqpoint{5.939876in}{1.095799in}}%
\pgfpathlineto{\pgfqpoint{5.946347in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{5.948505in}{1.110087in}}%
\pgfpathlineto{\pgfqpoint{5.950662in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{5.952819in}{1.117350in}}%
\pgfpathlineto{\pgfqpoint{5.957133in}{1.112929in}}%
\pgfpathlineto{\pgfqpoint{5.959291in}{1.120271in}}%
\pgfpathlineto{\pgfqpoint{5.965762in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{5.967919in}{1.125165in}}%
\pgfpathlineto{\pgfqpoint{5.970077in}{1.123349in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{1.116560in}}%
\pgfpathlineto{\pgfqpoint{5.976548in}{1.114271in}}%
\pgfpathlineto{\pgfqpoint{5.987334in}{1.092089in}}%
\pgfpathlineto{\pgfqpoint{5.989491in}{1.091458in}}%
\pgfpathlineto{\pgfqpoint{6.000277in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.002435in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{6.004592in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{6.011063in}{1.075196in}}%
\pgfpathlineto{\pgfqpoint{6.013221in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{6.015378in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{6.017535in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{6.019692in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{6.021849in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{6.024007in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{6.026164in}{1.095957in}}%
\pgfpathlineto{\pgfqpoint{6.028321in}{1.093273in}}%
\pgfpathlineto{\pgfqpoint{6.036950in}{1.107088in}}%
\pgfpathlineto{\pgfqpoint{6.039107in}{1.104640in}}%
\pgfpathlineto{\pgfqpoint{6.043421in}{1.112061in}}%
\pgfpathlineto{\pgfqpoint{6.045579in}{1.120823in}}%
\pgfpathlineto{\pgfqpoint{6.052050in}{1.114429in}}%
\pgfpathlineto{\pgfqpoint{6.054207in}{1.127533in}}%
\pgfpathlineto{\pgfqpoint{6.056365in}{1.119402in}}%
\pgfpathlineto{\pgfqpoint{6.058522in}{1.126112in}}%
\pgfpathlineto{\pgfqpoint{6.060679in}{1.125559in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{1.137874in}}%
\pgfpathlineto{\pgfqpoint{6.067151in}{1.135348in}}%
\pgfpathlineto{\pgfqpoint{6.069308in}{1.129349in}}%
\pgfpathlineto{\pgfqpoint{6.071465in}{1.143637in}}%
\pgfpathlineto{\pgfqpoint{6.073622in}{1.139848in}}%
\pgfpathlineto{\pgfqpoint{6.075779in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{6.077937in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{6.080094in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{6.082251in}{1.140005in}}%
\pgfpathlineto{\pgfqpoint{6.084408in}{1.139374in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{1.128401in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{1.128401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.832642in}{0.810069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788478in}{0.457737in}}%
\pgfpathlineto{\pgfqpoint{0.790635in}{0.457384in}}%
\pgfpathlineto{\pgfqpoint{0.794949in}{0.449484in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.450956in}}%
\pgfpathlineto{\pgfqpoint{0.805735in}{0.439833in}}%
\pgfpathlineto{\pgfqpoint{0.812207in}{0.432146in}}%
\pgfpathlineto{\pgfqpoint{0.818679in}{0.417812in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{0.418700in}}%
\pgfpathlineto{\pgfqpoint{0.822993in}{0.416905in}}%
\pgfpathlineto{\pgfqpoint{0.825150in}{0.408610in}}%
\pgfpathlineto{\pgfqpoint{0.838094in}{0.414276in}}%
\pgfpathlineto{\pgfqpoint{0.840251in}{0.415947in}}%
\pgfpathlineto{\pgfqpoint{0.842408in}{0.420199in}}%
\pgfpathlineto{\pgfqpoint{0.848880in}{0.423231in}}%
\pgfpathlineto{\pgfqpoint{0.853194in}{0.431048in}}%
\pgfpathlineto{\pgfqpoint{0.855351in}{0.431597in}}%
\pgfpathlineto{\pgfqpoint{0.859666in}{0.436764in}}%
\pgfpathlineto{\pgfqpoint{0.866137in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{0.444965in}}%
\pgfpathlineto{\pgfqpoint{0.870452in}{0.443125in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{0.444857in}}%
\pgfpathlineto{\pgfqpoint{0.874766in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{0.446776in}}%
\pgfpathlineto{\pgfqpoint{0.879080in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{0.881238in}{0.451545in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{0.452625in}}%
\pgfpathlineto{\pgfqpoint{0.885552in}{0.459374in}}%
\pgfpathlineto{\pgfqpoint{0.887709in}{0.460257in}}%
\pgfpathlineto{\pgfqpoint{0.889866in}{0.454640in}}%
\pgfpathlineto{\pgfqpoint{0.894181in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{0.896338in}{0.462658in}}%
\pgfpathlineto{\pgfqpoint{0.900652in}{0.465478in}}%
\pgfpathlineto{\pgfqpoint{0.902810in}{0.465356in}}%
\pgfpathlineto{\pgfqpoint{0.907124in}{0.458762in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{0.459191in}}%
\pgfpathlineto{\pgfqpoint{0.913596in}{0.455691in}}%
\pgfpathlineto{\pgfqpoint{0.924382in}{0.439919in}}%
\pgfpathlineto{\pgfqpoint{0.930853in}{0.426134in}}%
\pgfpathlineto{\pgfqpoint{0.933010in}{0.427309in}}%
\pgfpathlineto{\pgfqpoint{0.939482in}{0.416610in}}%
\pgfpathlineto{\pgfqpoint{0.941639in}{0.416155in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{0.421269in}}%
\pgfpathlineto{\pgfqpoint{0.971840in}{0.444104in}}%
\pgfpathlineto{\pgfqpoint{0.976154in}{0.446846in}}%
\pgfpathlineto{\pgfqpoint{0.980469in}{0.451674in}}%
\pgfpathlineto{\pgfqpoint{0.982626in}{0.450103in}}%
\pgfpathlineto{\pgfqpoint{0.984783in}{0.451554in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{0.991255in}{0.455193in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.467418in}}%
\pgfpathlineto{\pgfqpoint{1.002041in}{0.463887in}}%
\pgfpathlineto{\pgfqpoint{1.006355in}{0.470859in}}%
\pgfpathlineto{\pgfqpoint{1.017141in}{0.470601in}}%
\pgfpathlineto{\pgfqpoint{1.021456in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.023613in}{0.466628in}}%
\pgfpathlineto{\pgfqpoint{1.030084in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{0.434321in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{0.435690in}}%
\pgfpathlineto{\pgfqpoint{1.051656in}{0.423883in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{0.424999in}}%
\pgfpathlineto{\pgfqpoint{1.064600in}{0.431861in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{0.440295in}}%
\pgfpathlineto{\pgfqpoint{1.073229in}{0.439522in}}%
\pgfpathlineto{\pgfqpoint{1.079700in}{0.448541in}}%
\pgfpathlineto{\pgfqpoint{1.092643in}{0.460775in}}%
\pgfpathlineto{\pgfqpoint{1.094801in}{0.459658in}}%
\pgfpathlineto{\pgfqpoint{1.096958in}{0.460942in}}%
\pgfpathlineto{\pgfqpoint{1.101272in}{0.465068in}}%
\pgfpathlineto{\pgfqpoint{1.103429in}{0.467118in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{0.474314in}}%
\pgfpathlineto{\pgfqpoint{1.112058in}{0.478435in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{0.477057in}}%
\pgfpathlineto{\pgfqpoint{1.118530in}{0.483289in}}%
\pgfpathlineto{\pgfqpoint{1.120687in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{0.482679in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{0.485419in}}%
\pgfpathlineto{\pgfqpoint{1.129316in}{0.484693in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{0.473578in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{0.455607in}}%
\pgfpathlineto{\pgfqpoint{1.153045in}{0.455033in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{0.449699in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{0.450893in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{0.441987in}}%
\pgfpathlineto{\pgfqpoint{1.163831in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{1.168145in}{0.439583in}}%
\pgfpathlineto{\pgfqpoint{1.174617in}{0.443076in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{0.455514in}}%
\pgfpathlineto{\pgfqpoint{1.185403in}{0.454517in}}%
\pgfpathlineto{\pgfqpoint{1.191875in}{0.463632in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{0.467841in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{0.475628in}}%
\pgfpathlineto{\pgfqpoint{1.206975in}{0.473576in}}%
\pgfpathlineto{\pgfqpoint{1.211289in}{0.476197in}}%
\pgfpathlineto{\pgfqpoint{1.222075in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.224233in}{0.491202in}}%
\pgfpathlineto{\pgfqpoint{1.232861in}{0.498332in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{0.495182in}}%
\pgfpathlineto{\pgfqpoint{1.237176in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{0.497631in}}%
\pgfpathlineto{\pgfqpoint{1.260905in}{0.474639in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{0.467687in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{0.468697in}}%
\pgfpathlineto{\pgfqpoint{1.267377in}{0.462846in}}%
\pgfpathlineto{\pgfqpoint{1.269534in}{0.462328in}}%
\pgfpathlineto{\pgfqpoint{1.271691in}{0.454459in}}%
\pgfpathlineto{\pgfqpoint{1.273848in}{0.453412in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{0.450041in}}%
\pgfpathlineto{\pgfqpoint{1.288949in}{0.457743in}}%
\pgfpathlineto{\pgfqpoint{1.295420in}{0.465992in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{0.465710in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{0.474672in}}%
\pgfpathlineto{\pgfqpoint{1.306206in}{0.474899in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{0.486781in}}%
\pgfpathlineto{\pgfqpoint{1.319150in}{0.484135in}}%
\pgfpathlineto{\pgfqpoint{1.323464in}{0.485970in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{0.496590in}}%
\pgfpathlineto{\pgfqpoint{1.332093in}{0.498447in}}%
\pgfpathlineto{\pgfqpoint{1.334250in}{0.502890in}}%
\pgfpathlineto{\pgfqpoint{1.336407in}{0.500613in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{0.504405in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{1.345036in}{0.508701in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.506187in}}%
\pgfpathlineto{\pgfqpoint{1.349350in}{0.508280in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{0.507640in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{0.509695in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{0.493493in}}%
\pgfpathlineto{\pgfqpoint{1.375237in}{0.478932in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{0.481043in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.464723in}}%
\pgfpathlineto{\pgfqpoint{1.388180in}{0.463133in}}%
\pgfpathlineto{\pgfqpoint{1.396809in}{0.466003in}}%
\pgfpathlineto{\pgfqpoint{1.403280in}{0.472653in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{0.482395in}}%
\pgfpathlineto{\pgfqpoint{1.420538in}{0.489974in}}%
\pgfpathlineto{\pgfqpoint{1.422695in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{1.427010in}{0.499247in}}%
\pgfpathlineto{\pgfqpoint{1.431324in}{0.499031in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{0.500345in}}%
\pgfpathlineto{\pgfqpoint{1.439953in}{0.508695in}}%
\pgfpathlineto{\pgfqpoint{1.444267in}{0.512266in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{0.517782in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{0.514877in}}%
\pgfpathlineto{\pgfqpoint{1.452896in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.523347in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{0.521663in}}%
\pgfpathlineto{\pgfqpoint{1.461525in}{0.523887in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{0.523137in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{0.524528in}}%
\pgfpathlineto{\pgfqpoint{1.474468in}{0.518267in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.504042in}}%
\pgfpathlineto{\pgfqpoint{1.485254in}{0.502882in}}%
\pgfpathlineto{\pgfqpoint{1.487411in}{0.494337in}}%
\pgfpathlineto{\pgfqpoint{1.489568in}{0.495748in}}%
\pgfpathlineto{\pgfqpoint{1.502512in}{0.476947in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{0.476443in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{0.486463in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{0.496195in}}%
\pgfpathlineto{\pgfqpoint{1.532712in}{0.503430in}}%
\pgfpathlineto{\pgfqpoint{1.549970in}{0.517686in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{0.520494in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{0.520266in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{0.523130in}}%
\pgfpathlineto{\pgfqpoint{1.558599in}{0.529077in}}%
\pgfpathlineto{\pgfqpoint{1.560756in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.532539in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.536083in}}%
\pgfpathlineto{\pgfqpoint{1.571542in}{0.534695in}}%
\pgfpathlineto{\pgfqpoint{1.573699in}{0.537005in}}%
\pgfpathlineto{\pgfqpoint{1.584485in}{0.533309in}}%
\pgfpathlineto{\pgfqpoint{1.595271in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{1.597429in}{0.514559in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{0.506117in}}%
\pgfpathlineto{\pgfqpoint{1.601743in}{0.506449in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.504249in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{0.494238in}}%
\pgfpathlineto{\pgfqpoint{1.610372in}{0.491023in}}%
\pgfpathlineto{\pgfqpoint{1.612529in}{0.491376in}}%
\pgfpathlineto{\pgfqpoint{1.614686in}{0.486248in}}%
\pgfpathlineto{\pgfqpoint{1.616843in}{0.485740in}}%
\pgfpathlineto{\pgfqpoint{1.631944in}{0.499827in}}%
\pgfpathlineto{\pgfqpoint{1.636258in}{0.505366in}}%
\pgfpathlineto{\pgfqpoint{1.647044in}{0.515850in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{0.529073in}}%
\pgfpathlineto{\pgfqpoint{1.666459in}{0.528395in}}%
\pgfpathlineto{\pgfqpoint{1.670773in}{0.538706in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{0.535724in}}%
\pgfpathlineto{\pgfqpoint{1.677245in}{0.543002in}}%
\pgfpathlineto{\pgfqpoint{1.681559in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.546412in}}%
\pgfpathlineto{\pgfqpoint{1.688031in}{0.548462in}}%
\pgfpathlineto{\pgfqpoint{1.690188in}{0.548145in}}%
\pgfpathlineto{\pgfqpoint{1.694503in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{1.696660in}{0.544336in}}%
\pgfpathlineto{\pgfqpoint{1.705289in}{0.529911in}}%
\pgfpathlineto{\pgfqpoint{1.707446in}{0.529289in}}%
\pgfpathlineto{\pgfqpoint{1.709603in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{1.713917in}{0.517510in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{0.515390in}}%
\pgfpathlineto{\pgfqpoint{1.720389in}{0.504465in}}%
\pgfpathlineto{\pgfqpoint{1.722546in}{0.500322in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{0.500843in}}%
\pgfpathlineto{\pgfqpoint{1.729018in}{0.495642in}}%
\pgfpathlineto{\pgfqpoint{1.735489in}{0.501480in}}%
\pgfpathlineto{\pgfqpoint{1.741961in}{0.507846in}}%
\pgfpathlineto{\pgfqpoint{1.744118in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{1.746275in}{0.514009in}}%
\pgfpathlineto{\pgfqpoint{1.748433in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{1.759219in}{0.527057in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.528006in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{0.526901in}}%
\pgfpathlineto{\pgfqpoint{1.770005in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{1.772162in}{0.534798in}}%
\pgfpathlineto{\pgfqpoint{1.776476in}{0.538441in}}%
\pgfpathlineto{\pgfqpoint{1.778634in}{0.538704in}}%
\pgfpathlineto{\pgfqpoint{1.782948in}{0.548289in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{1.789420in}{0.553191in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{0.559085in}}%
\pgfpathlineto{\pgfqpoint{1.795891in}{0.558489in}}%
\pgfpathlineto{\pgfqpoint{1.802363in}{0.560764in}}%
\pgfpathlineto{\pgfqpoint{1.806677in}{0.558132in}}%
\pgfpathlineto{\pgfqpoint{1.808834in}{0.557704in}}%
\pgfpathlineto{\pgfqpoint{1.817463in}{0.545083in}}%
\pgfpathlineto{\pgfqpoint{1.819620in}{0.544006in}}%
\pgfpathlineto{\pgfqpoint{1.836878in}{0.514898in}}%
\pgfpathlineto{\pgfqpoint{1.841192in}{0.510910in}}%
\pgfpathlineto{\pgfqpoint{1.851978in}{0.519865in}}%
\pgfpathlineto{\pgfqpoint{1.873550in}{0.543552in}}%
\pgfpathlineto{\pgfqpoint{1.875708in}{0.541971in}}%
\pgfpathlineto{\pgfqpoint{1.886494in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{1.890808in}{0.553194in}}%
\pgfpathlineto{\pgfqpoint{1.895122in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{1.901594in}{0.566742in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{0.568461in}}%
\pgfpathlineto{\pgfqpoint{1.905908in}{0.572306in}}%
\pgfpathlineto{\pgfqpoint{1.914537in}{0.574185in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{0.571948in}}%
\pgfpathlineto{\pgfqpoint{1.921009in}{0.571649in}}%
\pgfpathlineto{\pgfqpoint{1.944738in}{0.533925in}}%
\pgfpathlineto{\pgfqpoint{1.946895in}{0.528399in}}%
\pgfpathlineto{\pgfqpoint{1.951210in}{0.528418in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{0.524081in}}%
\pgfpathlineto{\pgfqpoint{1.959838in}{0.528697in}}%
\pgfpathlineto{\pgfqpoint{1.966310in}{0.534377in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{0.542612in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{0.555792in}}%
\pgfpathlineto{\pgfqpoint{1.987882in}{0.555146in}}%
\pgfpathlineto{\pgfqpoint{2.005140in}{0.567205in}}%
\pgfpathlineto{\pgfqpoint{2.009454in}{0.573901in}}%
\pgfpathlineto{\pgfqpoint{2.022397in}{0.584773in}}%
\pgfpathlineto{\pgfqpoint{2.024555in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{2.035341in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{2.046127in}{0.564793in}}%
\pgfpathlineto{\pgfqpoint{2.048284in}{0.561763in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.552334in}}%
\pgfpathlineto{\pgfqpoint{2.056913in}{0.546479in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{0.540499in}}%
\pgfpathlineto{\pgfqpoint{2.061227in}{0.540206in}}%
\pgfpathlineto{\pgfqpoint{2.063384in}{0.542069in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{0.534826in}}%
\pgfpathlineto{\pgfqpoint{2.067699in}{0.536734in}}%
\pgfpathlineto{\pgfqpoint{2.069856in}{0.536052in}}%
\pgfpathlineto{\pgfqpoint{2.095742in}{0.564954in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{0.567820in}}%
\pgfpathlineto{\pgfqpoint{2.106528in}{0.570114in}}%
\pgfpathlineto{\pgfqpoint{2.108685in}{0.569319in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{0.575028in}}%
\pgfpathlineto{\pgfqpoint{2.117314in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{2.128100in}{0.588117in}}%
\pgfpathlineto{\pgfqpoint{2.132415in}{0.595023in}}%
\pgfpathlineto{\pgfqpoint{2.143201in}{0.593886in}}%
\pgfpathlineto{\pgfqpoint{2.145358in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{0.573308in}}%
\pgfpathlineto{\pgfqpoint{2.162615in}{0.565282in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.559198in}}%
\pgfpathlineto{\pgfqpoint{2.171244in}{0.553561in}}%
\pgfpathlineto{\pgfqpoint{2.173401in}{0.552512in}}%
\pgfpathlineto{\pgfqpoint{2.175559in}{0.554111in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{0.546080in}}%
\pgfpathlineto{\pgfqpoint{2.179873in}{0.548306in}}%
\pgfpathlineto{\pgfqpoint{2.184187in}{0.549541in}}%
\pgfpathlineto{\pgfqpoint{2.201445in}{0.569571in}}%
\pgfpathlineto{\pgfqpoint{2.218703in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{2.220860in}{0.581895in}}%
\pgfpathlineto{\pgfqpoint{2.225174in}{0.588379in}}%
\pgfpathlineto{\pgfqpoint{2.231646in}{0.591030in}}%
\pgfpathlineto{\pgfqpoint{2.238117in}{0.599659in}}%
\pgfpathlineto{\pgfqpoint{2.240275in}{0.601213in}}%
\pgfpathlineto{\pgfqpoint{2.244589in}{0.608282in}}%
\pgfpathlineto{\pgfqpoint{2.248903in}{0.608060in}}%
\pgfpathlineto{\pgfqpoint{2.253218in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{2.257532in}{0.606538in}}%
\pgfpathlineto{\pgfqpoint{2.268318in}{0.591717in}}%
\pgfpathlineto{\pgfqpoint{2.270476in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{2.272633in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{2.274790in}{0.579517in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{0.578934in}}%
\pgfpathlineto{\pgfqpoint{2.283419in}{0.568715in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{0.567851in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{0.561558in}}%
\pgfpathlineto{\pgfqpoint{2.294205in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{2.296362in}{0.564338in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{0.574625in}}%
\pgfpathlineto{\pgfqpoint{2.326563in}{0.597750in}}%
\pgfpathlineto{\pgfqpoint{2.328720in}{0.597211in}}%
\pgfpathlineto{\pgfqpoint{2.330877in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{2.333034in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{2.339506in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{2.341663in}{0.606417in}}%
\pgfpathlineto{\pgfqpoint{2.345978in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.348135in}{0.615604in}}%
\pgfpathlineto{\pgfqpoint{2.350292in}{0.616151in}}%
\pgfpathlineto{\pgfqpoint{2.358921in}{0.624193in}}%
\pgfpathlineto{\pgfqpoint{2.365392in}{0.626766in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{0.624093in}}%
\pgfpathlineto{\pgfqpoint{2.376178in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{2.378336in}{0.615534in}}%
\pgfpathlineto{\pgfqpoint{2.382650in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{2.384807in}{0.606365in}}%
\pgfpathlineto{\pgfqpoint{2.386964in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{2.389122in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{2.397750in}{0.584299in}}%
\pgfpathlineto{\pgfqpoint{2.402065in}{0.579522in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{2.408536in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{2.412851in}{0.586583in}}%
\pgfpathlineto{\pgfqpoint{2.417165in}{0.591322in}}%
\pgfpathlineto{\pgfqpoint{2.427951in}{0.604060in}}%
\pgfpathlineto{\pgfqpoint{2.430108in}{0.604237in}}%
\pgfpathlineto{\pgfqpoint{2.438737in}{0.613358in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{0.612648in}}%
\pgfpathlineto{\pgfqpoint{2.443052in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{2.445209in}{0.615959in}}%
\pgfpathlineto{\pgfqpoint{2.453838in}{0.623579in}}%
\pgfpathlineto{\pgfqpoint{2.458152in}{0.623928in}}%
\pgfpathlineto{\pgfqpoint{2.460309in}{0.629724in}}%
\pgfpathlineto{\pgfqpoint{2.464624in}{0.632450in}}%
\pgfpathlineto{\pgfqpoint{2.468938in}{0.639507in}}%
\pgfpathlineto{\pgfqpoint{2.471095in}{0.637656in}}%
\pgfpathlineto{\pgfqpoint{2.477567in}{0.640699in}}%
\pgfpathlineto{\pgfqpoint{2.484038in}{0.633604in}}%
\pgfpathlineto{\pgfqpoint{2.496982in}{0.617012in}}%
\pgfpathlineto{\pgfqpoint{2.509925in}{0.594409in}}%
\pgfpathlineto{\pgfqpoint{2.512082in}{0.590492in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{0.591124in}}%
\pgfpathlineto{\pgfqpoint{2.518554in}{0.592737in}}%
\pgfpathlineto{\pgfqpoint{2.520711in}{0.591691in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{0.604063in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{0.620084in}}%
\pgfpathlineto{\pgfqpoint{2.553069in}{0.621351in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{0.625634in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{0.625687in}}%
\pgfpathlineto{\pgfqpoint{2.561698in}{0.631724in}}%
\pgfpathlineto{\pgfqpoint{2.563855in}{0.630737in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{0.635234in}}%
\pgfpathlineto{\pgfqpoint{2.570327in}{0.634789in}}%
\pgfpathlineto{\pgfqpoint{2.574641in}{0.641007in}}%
\pgfpathlineto{\pgfqpoint{2.578955in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{2.581113in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{0.647963in}}%
\pgfpathlineto{\pgfqpoint{2.589741in}{0.650738in}}%
\pgfpathlineto{\pgfqpoint{2.594056in}{0.647080in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{0.633851in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{0.625419in}}%
\pgfpathlineto{\pgfqpoint{2.611313in}{0.623519in}}%
\pgfpathlineto{\pgfqpoint{2.613471in}{0.618089in}}%
\pgfpathlineto{\pgfqpoint{2.615628in}{0.616886in}}%
\pgfpathlineto{\pgfqpoint{2.619942in}{0.606625in}}%
\pgfpathlineto{\pgfqpoint{2.626414in}{0.600234in}}%
\pgfpathlineto{\pgfqpoint{2.630728in}{0.601061in}}%
\pgfpathlineto{\pgfqpoint{2.632885in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{2.645829in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{2.650143in}{0.620012in}}%
\pgfpathlineto{\pgfqpoint{2.652300in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{2.654457in}{0.624469in}}%
\pgfpathlineto{\pgfqpoint{2.660929in}{0.630792in}}%
\pgfpathlineto{\pgfqpoint{2.663086in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{2.665243in}{0.632298in}}%
\pgfpathlineto{\pgfqpoint{2.673872in}{0.642128in}}%
\pgfpathlineto{\pgfqpoint{2.676029in}{0.640614in}}%
\pgfpathlineto{\pgfqpoint{2.682501in}{0.647695in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{2.695444in}{0.659342in}}%
\pgfpathlineto{\pgfqpoint{2.701916in}{0.661714in}}%
\pgfpathlineto{\pgfqpoint{2.704073in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{2.717016in}{0.643691in}}%
\pgfpathlineto{\pgfqpoint{2.725645in}{0.627432in}}%
\pgfpathlineto{\pgfqpoint{2.727802in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{2.734274in}{0.612883in}}%
\pgfpathlineto{\pgfqpoint{2.742903in}{0.609076in}}%
\pgfpathlineto{\pgfqpoint{2.751532in}{0.614753in}}%
\pgfpathlineto{\pgfqpoint{2.753689in}{0.620336in}}%
\pgfpathlineto{\pgfqpoint{2.758003in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{0.638696in}}%
\pgfpathlineto{\pgfqpoint{2.779575in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{0.647904in}}%
\pgfpathlineto{\pgfqpoint{2.788204in}{0.648045in}}%
\pgfpathlineto{\pgfqpoint{2.794676in}{0.656129in}}%
\pgfpathlineto{\pgfqpoint{2.796833in}{0.656475in}}%
\pgfpathlineto{\pgfqpoint{2.801147in}{0.660889in}}%
\pgfpathlineto{\pgfqpoint{2.803304in}{0.662751in}}%
\pgfpathlineto{\pgfqpoint{2.805462in}{0.666859in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{2.816248in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{2.827034in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{0.646376in}}%
\pgfpathlineto{\pgfqpoint{2.837820in}{0.634313in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{0.633403in}}%
\pgfpathlineto{\pgfqpoint{2.850763in}{0.614368in}}%
\pgfpathlineto{\pgfqpoint{2.855077in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{2.861549in}{0.617993in}}%
\pgfpathlineto{\pgfqpoint{2.863706in}{0.619199in}}%
\pgfpathlineto{\pgfqpoint{2.865863in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{0.624630in}}%
\pgfpathlineto{\pgfqpoint{2.876649in}{0.635241in}}%
\pgfpathlineto{\pgfqpoint{2.878806in}{0.636565in}}%
\pgfpathlineto{\pgfqpoint{2.885278in}{0.645174in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{0.646581in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{0.646435in}}%
\pgfpathlineto{\pgfqpoint{2.919793in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{2.924108in}{0.670820in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{2.937051in}{0.664858in}}%
\pgfpathlineto{\pgfqpoint{2.945680in}{0.649322in}}%
\pgfpathlineto{\pgfqpoint{2.958623in}{0.626440in}}%
\pgfpathlineto{\pgfqpoint{2.960780in}{0.627772in}}%
\pgfpathlineto{\pgfqpoint{2.962937in}{0.621787in}}%
\pgfpathlineto{\pgfqpoint{2.971566in}{0.624482in}}%
\pgfpathlineto{\pgfqpoint{2.975881in}{0.626908in}}%
\pgfpathlineto{\pgfqpoint{2.982352in}{0.636896in}}%
\pgfpathlineto{\pgfqpoint{2.986667in}{0.640182in}}%
\pgfpathlineto{\pgfqpoint{2.993138in}{0.648719in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{0.655951in}}%
\pgfpathlineto{\pgfqpoint{3.001767in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{3.003924in}{0.656842in}}%
\pgfpathlineto{\pgfqpoint{3.014710in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{3.021182in}{0.671707in}}%
\pgfpathlineto{\pgfqpoint{3.025496in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{3.027653in}{0.677913in}}%
\pgfpathlineto{\pgfqpoint{3.031968in}{0.682555in}}%
\pgfpathlineto{\pgfqpoint{3.034125in}{0.681796in}}%
\pgfpathlineto{\pgfqpoint{3.036282in}{0.683012in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{0.686566in}}%
\pgfpathlineto{\pgfqpoint{3.042754in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{3.051383in}{0.674244in}}%
\pgfpathlineto{\pgfqpoint{3.068640in}{0.645750in}}%
\pgfpathlineto{\pgfqpoint{3.070797in}{0.641908in}}%
\pgfpathlineto{\pgfqpoint{3.072955in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{0.638159in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{0.638731in}}%
\pgfpathlineto{\pgfqpoint{3.079426in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{3.090212in}{0.645046in}}%
\pgfpathlineto{\pgfqpoint{3.092369in}{0.647001in}}%
\pgfpathlineto{\pgfqpoint{3.094527in}{0.652541in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{3.103155in}{0.661669in}}%
\pgfpathlineto{\pgfqpoint{3.107470in}{0.665944in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.670642in}}%
\pgfpathlineto{\pgfqpoint{3.116099in}{0.672408in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{3.129042in}{0.683877in}}%
\pgfpathlineto{\pgfqpoint{3.131199in}{0.684649in}}%
\pgfpathlineto{\pgfqpoint{3.137671in}{0.694606in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{3.144142in}{0.697667in}}%
\pgfpathlineto{\pgfqpoint{3.148457in}{0.698161in}}%
\pgfpathlineto{\pgfqpoint{3.150614in}{0.702319in}}%
\pgfpathlineto{\pgfqpoint{3.159243in}{0.695906in}}%
\pgfpathlineto{\pgfqpoint{3.161400in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{3.165714in}{0.688698in}}%
\pgfpathlineto{\pgfqpoint{3.172186in}{0.678771in}}%
\pgfpathlineto{\pgfqpoint{3.180815in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{0.654970in}}%
\pgfpathlineto{\pgfqpoint{3.189443in}{0.654682in}}%
\pgfpathlineto{\pgfqpoint{3.191601in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{3.200229in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{3.215330in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{3.217487in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{3.223959in}{0.685559in}}%
\pgfpathlineto{\pgfqpoint{3.232588in}{0.691921in}}%
\pgfpathlineto{\pgfqpoint{3.241216in}{0.698232in}}%
\pgfpathlineto{\pgfqpoint{3.243374in}{0.697337in}}%
\pgfpathlineto{\pgfqpoint{3.249845in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.256317in}{0.711344in}}%
\pgfpathlineto{\pgfqpoint{3.260631in}{0.712620in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{0.715304in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.280046in}{0.700594in}}%
\pgfpathlineto{\pgfqpoint{3.290832in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{3.297304in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{3.303775in}{0.662762in}}%
\pgfpathlineto{\pgfqpoint{3.312404in}{0.668224in}}%
\pgfpathlineto{\pgfqpoint{3.327504in}{0.688297in}}%
\pgfpathlineto{\pgfqpoint{3.331819in}{0.691672in}}%
\pgfpathlineto{\pgfqpoint{3.336133in}{0.696153in}}%
\pgfpathlineto{\pgfqpoint{3.340448in}{0.697073in}}%
\pgfpathlineto{\pgfqpoint{3.342605in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{3.346919in}{0.703007in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.702229in}}%
\pgfpathlineto{\pgfqpoint{3.351234in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{3.355548in}{0.705867in}}%
\pgfpathlineto{\pgfqpoint{3.362020in}{0.717865in}}%
\pgfpathlineto{\pgfqpoint{3.368491in}{0.718855in}}%
\pgfpathlineto{\pgfqpoint{3.372806in}{0.722576in}}%
\pgfpathlineto{\pgfqpoint{3.374963in}{0.722135in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{3.387906in}{0.714797in}}%
\pgfpathlineto{\pgfqpoint{3.394378in}{0.708444in}}%
\pgfpathlineto{\pgfqpoint{3.403006in}{0.693552in}}%
\pgfpathlineto{\pgfqpoint{3.405164in}{0.686694in}}%
\pgfpathlineto{\pgfqpoint{3.407321in}{0.686205in}}%
\pgfpathlineto{\pgfqpoint{3.415950in}{0.674375in}}%
\pgfpathlineto{\pgfqpoint{3.424578in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{3.450465in}{0.712471in}}%
\pgfpathlineto{\pgfqpoint{3.454779in}{0.716842in}}%
\pgfpathlineto{\pgfqpoint{3.459094in}{0.720146in}}%
\pgfpathlineto{\pgfqpoint{3.461251in}{0.718928in}}%
\pgfpathlineto{\pgfqpoint{3.463408in}{0.724490in}}%
\pgfpathlineto{\pgfqpoint{3.465565in}{0.722302in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{0.724271in}}%
\pgfpathlineto{\pgfqpoint{3.476351in}{0.739166in}}%
\pgfpathlineto{\pgfqpoint{3.478509in}{0.741123in}}%
\pgfpathlineto{\pgfqpoint{3.480666in}{0.739111in}}%
\pgfpathlineto{\pgfqpoint{3.484980in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{3.487137in}{0.741876in}}%
\pgfpathlineto{\pgfqpoint{3.491452in}{0.743847in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{0.739141in}}%
\pgfpathlineto{\pgfqpoint{3.506552in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{3.525967in}{0.699988in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{0.698421in}}%
\pgfpathlineto{\pgfqpoint{3.532439in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{3.538910in}{0.706928in}}%
\pgfpathlineto{\pgfqpoint{3.554011in}{0.726717in}}%
\pgfpathlineto{\pgfqpoint{3.571268in}{0.739714in}}%
\pgfpathlineto{\pgfqpoint{3.573425in}{0.739195in}}%
\pgfpathlineto{\pgfqpoint{3.575583in}{0.741424in}}%
\pgfpathlineto{\pgfqpoint{3.577740in}{0.740814in}}%
\pgfpathlineto{\pgfqpoint{3.582054in}{0.747194in}}%
\pgfpathlineto{\pgfqpoint{3.588526in}{0.755342in}}%
\pgfpathlineto{\pgfqpoint{3.590683in}{0.758226in}}%
\pgfpathlineto{\pgfqpoint{3.592840in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{3.597155in}{0.758148in}}%
\pgfpathlineto{\pgfqpoint{3.599312in}{0.756708in}}%
\pgfpathlineto{\pgfqpoint{3.605783in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{3.620884in}{0.741608in}}%
\pgfpathlineto{\pgfqpoint{3.629513in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{3.633827in}{0.717349in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{3.638141in}{0.712647in}}%
\pgfpathlineto{\pgfqpoint{3.640299in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{3.644613in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{3.648927in}{0.714669in}}%
\pgfpathlineto{\pgfqpoint{3.655399in}{0.722261in}}%
\pgfpathlineto{\pgfqpoint{3.664028in}{0.733688in}}%
\pgfpathlineto{\pgfqpoint{3.670499in}{0.738918in}}%
\pgfpathlineto{\pgfqpoint{3.676971in}{0.744547in}}%
\pgfpathlineto{\pgfqpoint{3.681285in}{0.747776in}}%
\pgfpathlineto{\pgfqpoint{3.692071in}{0.752483in}}%
\pgfpathlineto{\pgfqpoint{3.696386in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{0.761848in}}%
\pgfpathlineto{\pgfqpoint{3.702858in}{0.766163in}}%
\pgfpathlineto{\pgfqpoint{3.707172in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{3.720115in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{3.730901in}{0.753796in}}%
\pgfpathlineto{\pgfqpoint{3.737373in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{3.743844in}{0.731491in}}%
\pgfpathlineto{\pgfqpoint{3.748159in}{0.723098in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{0.725814in}}%
\pgfpathlineto{\pgfqpoint{3.754630in}{0.721655in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{0.723475in}}%
\pgfpathlineto{\pgfqpoint{3.774045in}{0.740927in}}%
\pgfpathlineto{\pgfqpoint{3.778360in}{0.746758in}}%
\pgfpathlineto{\pgfqpoint{3.780517in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{3.784831in}{0.752954in}}%
\pgfpathlineto{\pgfqpoint{3.786988in}{0.753613in}}%
\pgfpathlineto{\pgfqpoint{3.789146in}{0.758019in}}%
\pgfpathlineto{\pgfqpoint{3.793460in}{0.759491in}}%
\pgfpathlineto{\pgfqpoint{3.797774in}{0.762038in}}%
\pgfpathlineto{\pgfqpoint{3.799932in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{3.810718in}{0.770845in}}%
\pgfpathlineto{\pgfqpoint{3.812875in}{0.771489in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{0.778436in}}%
\pgfpathlineto{\pgfqpoint{3.825818in}{0.776689in}}%
\pgfpathlineto{\pgfqpoint{3.827975in}{0.781225in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{0.780801in}}%
\pgfpathlineto{\pgfqpoint{3.836604in}{0.775595in}}%
\pgfpathlineto{\pgfqpoint{3.838761in}{0.774834in}}%
\pgfpathlineto{\pgfqpoint{3.847390in}{0.758599in}}%
\pgfpathlineto{\pgfqpoint{3.849547in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{3.856019in}{0.743959in}}%
\pgfpathlineto{\pgfqpoint{3.858176in}{0.741900in}}%
\pgfpathlineto{\pgfqpoint{3.860333in}{0.736733in}}%
\pgfpathlineto{\pgfqpoint{3.862490in}{0.740631in}}%
\pgfpathlineto{\pgfqpoint{3.866805in}{0.735430in}}%
\pgfpathlineto{\pgfqpoint{3.871119in}{0.735451in}}%
\pgfpathlineto{\pgfqpoint{3.884062in}{0.752197in}}%
\pgfpathlineto{\pgfqpoint{3.886220in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{3.890534in}{0.759986in}}%
\pgfpathlineto{\pgfqpoint{3.892691in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{3.897006in}{0.766661in}}%
\pgfpathlineto{\pgfqpoint{3.899163in}{0.766719in}}%
\pgfpathlineto{\pgfqpoint{3.901320in}{0.771093in}}%
\pgfpathlineto{\pgfqpoint{3.903477in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{3.907792in}{0.774237in}}%
\pgfpathlineto{\pgfqpoint{3.927206in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{3.931521in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{3.933678in}{0.796065in}}%
\pgfpathlineto{\pgfqpoint{3.937993in}{0.793639in}}%
\pgfpathlineto{\pgfqpoint{3.940150in}{0.798932in}}%
\pgfpathlineto{\pgfqpoint{3.942307in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{3.946621in}{0.793925in}}%
\pgfpathlineto{\pgfqpoint{3.950936in}{0.792785in}}%
\pgfpathlineto{\pgfqpoint{3.959565in}{0.776180in}}%
\pgfpathlineto{\pgfqpoint{3.961722in}{0.774768in}}%
\pgfpathlineto{\pgfqpoint{3.968193in}{0.761537in}}%
\pgfpathlineto{\pgfqpoint{3.970351in}{0.760011in}}%
\pgfpathlineto{\pgfqpoint{3.972508in}{0.754164in}}%
\pgfpathlineto{\pgfqpoint{3.974665in}{0.758021in}}%
\pgfpathlineto{\pgfqpoint{3.976822in}{0.754055in}}%
\pgfpathlineto{\pgfqpoint{3.985451in}{0.755625in}}%
\pgfpathlineto{\pgfqpoint{3.989765in}{0.759813in}}%
\pgfpathlineto{\pgfqpoint{3.998394in}{0.772523in}}%
\pgfpathlineto{\pgfqpoint{4.013495in}{0.789170in}}%
\pgfpathlineto{\pgfqpoint{4.015652in}{0.788784in}}%
\pgfpathlineto{\pgfqpoint{4.017809in}{0.792808in}}%
\pgfpathlineto{\pgfqpoint{4.026438in}{0.797176in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{4.032909in}{0.804080in}}%
\pgfpathlineto{\pgfqpoint{4.035067in}{0.803318in}}%
\pgfpathlineto{\pgfqpoint{4.045853in}{0.817992in}}%
\pgfpathlineto{\pgfqpoint{4.050167in}{0.814585in}}%
\pgfpathlineto{\pgfqpoint{4.054481in}{0.820236in}}%
\pgfpathlineto{\pgfqpoint{4.056639in}{0.816047in}}%
\pgfpathlineto{\pgfqpoint{4.063110in}{0.812933in}}%
\pgfpathlineto{\pgfqpoint{4.078211in}{0.785754in}}%
\pgfpathlineto{\pgfqpoint{4.084682in}{0.773183in}}%
\pgfpathlineto{\pgfqpoint{4.086839in}{0.776436in}}%
\pgfpathlineto{\pgfqpoint{4.088997in}{0.772152in}}%
\pgfpathlineto{\pgfqpoint{4.091154in}{0.773090in}}%
\pgfpathlineto{\pgfqpoint{4.095468in}{0.770703in}}%
\pgfpathlineto{\pgfqpoint{4.114883in}{0.796368in}}%
\pgfpathlineto{\pgfqpoint{4.117040in}{0.797128in}}%
\pgfpathlineto{\pgfqpoint{4.121355in}{0.801474in}}%
\pgfpathlineto{\pgfqpoint{4.123512in}{0.802399in}}%
\pgfpathlineto{\pgfqpoint{4.125669in}{0.805566in}}%
\pgfpathlineto{\pgfqpoint{4.127826in}{0.805561in}}%
\pgfpathlineto{\pgfqpoint{4.132141in}{0.810167in}}%
\pgfpathlineto{\pgfqpoint{4.138612in}{0.812787in}}%
\pgfpathlineto{\pgfqpoint{4.140769in}{0.818061in}}%
\pgfpathlineto{\pgfqpoint{4.142927in}{0.817778in}}%
\pgfpathlineto{\pgfqpoint{4.145084in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{4.147241in}{0.818220in}}%
\pgfpathlineto{\pgfqpoint{4.153713in}{0.830660in}}%
\pgfpathlineto{\pgfqpoint{4.155870in}{0.831239in}}%
\pgfpathlineto{\pgfqpoint{4.158027in}{0.833524in}}%
\pgfpathlineto{\pgfqpoint{4.162341in}{0.830555in}}%
\pgfpathlineto{\pgfqpoint{4.166656in}{0.835519in}}%
\pgfpathlineto{\pgfqpoint{4.168813in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{4.173128in}{0.829421in}}%
\pgfpathlineto{\pgfqpoint{4.177442in}{0.822776in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{4.181756in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{4.186071in}{0.808201in}}%
\pgfpathlineto{\pgfqpoint{4.194700in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{4.196857in}{0.788056in}}%
\pgfpathlineto{\pgfqpoint{4.199014in}{0.788051in}}%
\pgfpathlineto{\pgfqpoint{4.201171in}{0.784117in}}%
\pgfpathlineto{\pgfqpoint{4.205486in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{4.207643in}{0.783870in}}%
\pgfpathlineto{\pgfqpoint{4.214114in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{4.227058in}{0.809358in}}%
\pgfpathlineto{\pgfqpoint{4.233529in}{0.813685in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{0.829033in}}%
\pgfpathlineto{\pgfqpoint{4.250787in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{0.832391in}}%
\pgfpathlineto{\pgfqpoint{4.255101in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{4.257258in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{4.259416in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{4.265887in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{4.270202in}{0.850064in}}%
\pgfpathlineto{\pgfqpoint{4.274516in}{0.848530in}}%
\pgfpathlineto{\pgfqpoint{4.278830in}{0.852404in}}%
\pgfpathlineto{\pgfqpoint{4.283145in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{4.285302in}{0.847514in}}%
\pgfpathlineto{\pgfqpoint{4.304717in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{0.813740in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{0.806019in}}%
\pgfpathlineto{\pgfqpoint{4.313346in}{0.802917in}}%
\pgfpathlineto{\pgfqpoint{4.324132in}{0.806654in}}%
\pgfpathlineto{\pgfqpoint{4.343546in}{0.831593in}}%
\pgfpathlineto{\pgfqpoint{4.345704in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{4.350018in}{0.837287in}}%
\pgfpathlineto{\pgfqpoint{4.352175in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{4.356490in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{4.358647in}{0.844402in}}%
\pgfpathlineto{\pgfqpoint{4.360804in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{4.362961in}{0.846601in}}%
\pgfpathlineto{\pgfqpoint{4.365118in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{0.847884in}}%
\pgfpathlineto{\pgfqpoint{4.369433in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{4.375904in}{0.862784in}}%
\pgfpathlineto{\pgfqpoint{4.378062in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{4.382376in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{4.384533in}{0.864919in}}%
\pgfpathlineto{\pgfqpoint{4.386690in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{0.868509in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{0.863671in}}%
\pgfpathlineto{\pgfqpoint{4.425520in}{0.819263in}}%
\pgfpathlineto{\pgfqpoint{4.431992in}{0.819717in}}%
\pgfpathlineto{\pgfqpoint{4.436306in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{4.455721in}{0.846705in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{4.462193in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{4.468664in}{0.860555in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{0.863434in}}%
\pgfpathlineto{\pgfqpoint{4.475136in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{4.479450in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{4.485922in}{0.870381in}}%
\pgfpathlineto{\pgfqpoint{4.488079in}{0.876858in}}%
\pgfpathlineto{\pgfqpoint{4.490236in}{0.875203in}}%
\pgfpathlineto{\pgfqpoint{4.494551in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{4.496708in}{0.879337in}}%
\pgfpathlineto{\pgfqpoint{4.503179in}{0.883344in}}%
\pgfpathlineto{\pgfqpoint{4.507494in}{0.881229in}}%
\pgfpathlineto{\pgfqpoint{4.522594in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{4.526909in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{4.531223in}{0.844655in}}%
\pgfpathlineto{\pgfqpoint{4.539852in}{0.836675in}}%
\pgfpathlineto{\pgfqpoint{4.546323in}{0.836168in}}%
\pgfpathlineto{\pgfqpoint{4.548481in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{4.567895in}{0.860794in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{0.861514in}}%
\pgfpathlineto{\pgfqpoint{4.578681in}{0.872684in}}%
\pgfpathlineto{\pgfqpoint{4.580839in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{4.582996in}{0.874244in}}%
\pgfpathlineto{\pgfqpoint{4.585153in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{4.589467in}{0.875725in}}%
\pgfpathlineto{\pgfqpoint{4.593782in}{0.880310in}}%
\pgfpathlineto{\pgfqpoint{4.595939in}{0.880723in}}%
\pgfpathlineto{\pgfqpoint{4.600253in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{4.602411in}{0.888018in}}%
\pgfpathlineto{\pgfqpoint{4.608882in}{0.894908in}}%
\pgfpathlineto{\pgfqpoint{4.611039in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{4.615354in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{0.896425in}}%
\pgfpathlineto{\pgfqpoint{4.634769in}{0.876709in}}%
\pgfpathlineto{\pgfqpoint{4.641240in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{4.647712in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{4.649869in}{0.850883in}}%
\pgfpathlineto{\pgfqpoint{4.652026in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{4.658498in}{0.849850in}}%
\pgfpathlineto{\pgfqpoint{4.660655in}{0.850870in}}%
\pgfpathlineto{\pgfqpoint{4.684384in}{0.879516in}}%
\pgfpathlineto{\pgfqpoint{4.686542in}{0.880236in}}%
\pgfpathlineto{\pgfqpoint{4.693013in}{0.889569in}}%
\pgfpathlineto{\pgfqpoint{4.697328in}{0.890201in}}%
\pgfpathlineto{\pgfqpoint{4.701642in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{4.708114in}{0.895324in}}%
\pgfpathlineto{\pgfqpoint{4.712428in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{4.714585in}{0.900722in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{0.909929in}}%
\pgfpathlineto{\pgfqpoint{4.725371in}{0.910073in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{4.734000in}{0.907979in}}%
\pgfpathlineto{\pgfqpoint{4.762044in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{4.764201in}{0.868147in}}%
\pgfpathlineto{\pgfqpoint{4.770672in}{0.864963in}}%
\pgfpathlineto{\pgfqpoint{4.772830in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{4.790087in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{4.792244in}{0.888102in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{4.796559in}{0.895009in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{0.899515in}}%
\pgfpathlineto{\pgfqpoint{4.805188in}{0.904114in}}%
\pgfpathlineto{\pgfqpoint{4.807345in}{0.907765in}}%
\pgfpathlineto{\pgfqpoint{4.809502in}{0.905884in}}%
\pgfpathlineto{\pgfqpoint{4.813816in}{0.908229in}}%
\pgfpathlineto{\pgfqpoint{4.815974in}{0.913331in}}%
\pgfpathlineto{\pgfqpoint{4.820288in}{0.913106in}}%
\pgfpathlineto{\pgfqpoint{4.822445in}{0.915299in}}%
\pgfpathlineto{\pgfqpoint{4.824602in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{4.833231in}{0.927377in}}%
\pgfpathlineto{\pgfqpoint{4.835388in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{4.837546in}{0.926197in}}%
\pgfpathlineto{\pgfqpoint{4.839703in}{0.932540in}}%
\pgfpathlineto{\pgfqpoint{4.848332in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{4.852646in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{4.856960in}{0.913373in}}%
\pgfpathlineto{\pgfqpoint{4.865589in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{4.876375in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{4.882847in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{4.885004in}{0.883210in}}%
\pgfpathlineto{\pgfqpoint{4.915205in}{0.916661in}}%
\pgfpathlineto{\pgfqpoint{4.917362in}{0.918505in}}%
\pgfpathlineto{\pgfqpoint{4.919519in}{0.922872in}}%
\pgfpathlineto{\pgfqpoint{4.923834in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{4.930305in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{4.936777in}{0.936208in}}%
\pgfpathlineto{\pgfqpoint{4.938934in}{0.933484in}}%
\pgfpathlineto{\pgfqpoint{4.943249in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{4.947563in}{0.944228in}}%
\pgfpathlineto{\pgfqpoint{4.949720in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{4.977764in}{0.913723in}}%
\pgfpathlineto{\pgfqpoint{4.986393in}{0.899377in}}%
\pgfpathlineto{\pgfqpoint{4.990707in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{4.995021in}{0.897213in}}%
\pgfpathlineto{\pgfqpoint{4.999336in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{5.005807in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{5.007965in}{0.913062in}}%
\pgfpathlineto{\pgfqpoint{5.010122in}{0.914240in}}%
\pgfpathlineto{\pgfqpoint{5.012279in}{0.918564in}}%
\pgfpathlineto{\pgfqpoint{5.016593in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{5.018751in}{0.926328in}}%
\pgfpathlineto{\pgfqpoint{5.020908in}{0.926016in}}%
\pgfpathlineto{\pgfqpoint{5.025222in}{0.931945in}}%
\pgfpathlineto{\pgfqpoint{5.040323in}{0.941429in}}%
\pgfpathlineto{\pgfqpoint{5.042480in}{0.941761in}}%
\pgfpathlineto{\pgfqpoint{5.046794in}{0.947334in}}%
\pgfpathlineto{\pgfqpoint{5.048951in}{0.951921in}}%
\pgfpathlineto{\pgfqpoint{5.051109in}{0.950456in}}%
\pgfpathlineto{\pgfqpoint{5.055423in}{0.955659in}}%
\pgfpathlineto{\pgfqpoint{5.059737in}{0.961697in}}%
\pgfpathlineto{\pgfqpoint{5.061895in}{0.959319in}}%
\pgfpathlineto{\pgfqpoint{5.064052in}{0.964241in}}%
\pgfpathlineto{\pgfqpoint{5.068366in}{0.961566in}}%
\pgfpathlineto{\pgfqpoint{5.070523in}{0.957039in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{0.956653in}}%
\pgfpathlineto{\pgfqpoint{5.074838in}{0.953177in}}%
\pgfpathlineto{\pgfqpoint{5.076995in}{0.952856in}}%
\pgfpathlineto{\pgfqpoint{5.081309in}{0.946945in}}%
\pgfpathlineto{\pgfqpoint{5.083467in}{0.941415in}}%
\pgfpathlineto{\pgfqpoint{5.085624in}{0.941090in}}%
\pgfpathlineto{\pgfqpoint{5.094253in}{0.923137in}}%
\pgfpathlineto{\pgfqpoint{5.098567in}{0.919559in}}%
\pgfpathlineto{\pgfqpoint{5.100724in}{0.916391in}}%
\pgfpathlineto{\pgfqpoint{5.109353in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{5.113667in}{0.920528in}}%
\pgfpathlineto{\pgfqpoint{5.130925in}{0.946145in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{5.139554in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{5.143868in}{0.954095in}}%
\pgfpathlineto{\pgfqpoint{5.146026in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{5.148183in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{5.150340in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{5.154654in}{0.961244in}}%
\pgfpathlineto{\pgfqpoint{5.161126in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{5.163283in}{0.971659in}}%
\pgfpathlineto{\pgfqpoint{5.167598in}{0.977235in}}%
\pgfpathlineto{\pgfqpoint{5.171912in}{0.983078in}}%
\pgfpathlineto{\pgfqpoint{5.174069in}{0.982743in}}%
\pgfpathlineto{\pgfqpoint{5.176226in}{0.984482in}}%
\pgfpathlineto{\pgfqpoint{5.180541in}{0.982913in}}%
\pgfpathlineto{\pgfqpoint{5.187012in}{0.974189in}}%
\pgfpathlineto{\pgfqpoint{5.189170in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{5.202113in}{0.951928in}}%
\pgfpathlineto{\pgfqpoint{5.208584in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{5.210742in}{0.940965in}}%
\pgfpathlineto{\pgfqpoint{5.212899in}{0.934723in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{5.225842in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{0.951381in}}%
\pgfpathlineto{\pgfqpoint{5.234471in}{0.950244in}}%
\pgfpathlineto{\pgfqpoint{5.238785in}{0.957110in}}%
\pgfpathlineto{\pgfqpoint{5.243100in}{0.965292in}}%
\pgfpathlineto{\pgfqpoint{5.245257in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{5.247414in}{0.966693in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{0.970637in}}%
\pgfpathlineto{\pgfqpoint{5.256043in}{0.971825in}}%
\pgfpathlineto{\pgfqpoint{5.258200in}{0.975457in}}%
\pgfpathlineto{\pgfqpoint{5.260357in}{0.974489in}}%
\pgfpathlineto{\pgfqpoint{5.266829in}{0.980009in}}%
\pgfpathlineto{\pgfqpoint{5.271143in}{0.986029in}}%
\pgfpathlineto{\pgfqpoint{5.275458in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{5.279772in}{0.998666in}}%
\pgfpathlineto{\pgfqpoint{5.281929in}{0.998672in}}%
\pgfpathlineto{\pgfqpoint{5.286244in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{5.292715in}{1.002216in}}%
\pgfpathlineto{\pgfqpoint{5.299187in}{0.992301in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{0.993041in}}%
\pgfpathlineto{\pgfqpoint{5.316444in}{0.965010in}}%
\pgfpathlineto{\pgfqpoint{5.322916in}{0.956811in}}%
\pgfpathlineto{\pgfqpoint{5.325073in}{0.950517in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{0.949457in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{0.953434in}}%
\pgfpathlineto{\pgfqpoint{5.338016in}{0.955554in}}%
\pgfpathlineto{\pgfqpoint{5.340174in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{5.342331in}{0.961203in}}%
\pgfpathlineto{\pgfqpoint{5.344488in}{0.966911in}}%
\pgfpathlineto{\pgfqpoint{5.346645in}{0.967024in}}%
\pgfpathlineto{\pgfqpoint{5.355274in}{0.981896in}}%
\pgfpathlineto{\pgfqpoint{5.357431in}{0.981396in}}%
\pgfpathlineto{\pgfqpoint{5.359588in}{0.982616in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{5.366060in}{0.985913in}}%
\pgfpathlineto{\pgfqpoint{5.370374in}{0.992143in}}%
\pgfpathlineto{\pgfqpoint{5.372532in}{0.989772in}}%
\pgfpathlineto{\pgfqpoint{5.374689in}{0.989845in}}%
\pgfpathlineto{\pgfqpoint{5.376846in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{5.379003in}{0.995935in}}%
\pgfpathlineto{\pgfqpoint{5.389789in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{5.391947in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.015977in}}%
\pgfpathlineto{\pgfqpoint{5.396261in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{5.402733in}{1.019185in}}%
\pgfpathlineto{\pgfqpoint{5.404890in}{1.020665in}}%
\pgfpathlineto{\pgfqpoint{5.409204in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{5.417833in}{1.003534in}}%
\pgfpathlineto{\pgfqpoint{5.422147in}{0.994486in}}%
\pgfpathlineto{\pgfqpoint{5.430776in}{0.980154in}}%
\pgfpathlineto{\pgfqpoint{5.435091in}{0.974493in}}%
\pgfpathlineto{\pgfqpoint{5.437248in}{0.969515in}}%
\pgfpathlineto{\pgfqpoint{5.443719in}{0.968014in}}%
\pgfpathlineto{\pgfqpoint{5.448034in}{0.973650in}}%
\pgfpathlineto{\pgfqpoint{5.450191in}{0.975818in}}%
\pgfpathlineto{\pgfqpoint{5.454505in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{5.463134in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{5.465291in}{0.998283in}}%
\pgfpathlineto{\pgfqpoint{5.467449in}{1.003445in}}%
\pgfpathlineto{\pgfqpoint{5.469606in}{1.002949in}}%
\pgfpathlineto{\pgfqpoint{5.482549in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{5.486863in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.489021in}{1.020442in}}%
\pgfpathlineto{\pgfqpoint{5.493335in}{1.021862in}}%
\pgfpathlineto{\pgfqpoint{5.499807in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{5.504121in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{5.506278in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{5.508435in}{1.045319in}}%
\pgfpathlineto{\pgfqpoint{5.510593in}{1.042528in}}%
\pgfpathlineto{\pgfqpoint{5.517064in}{1.046999in}}%
\pgfpathlineto{\pgfqpoint{5.521379in}{1.041358in}}%
\pgfpathlineto{\pgfqpoint{5.525693in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{5.542951in}{1.006356in}}%
\pgfpathlineto{\pgfqpoint{5.547265in}{0.999957in}}%
\pgfpathlineto{\pgfqpoint{5.549422in}{0.995971in}}%
\pgfpathlineto{\pgfqpoint{5.553737in}{0.994054in}}%
\pgfpathlineto{\pgfqpoint{5.555894in}{0.992683in}}%
\pgfpathlineto{\pgfqpoint{5.564523in}{1.003491in}}%
\pgfpathlineto{\pgfqpoint{5.568837in}{1.008551in}}%
\pgfpathlineto{\pgfqpoint{5.573151in}{1.017510in}}%
\pgfpathlineto{\pgfqpoint{5.581780in}{1.025567in}}%
\pgfpathlineto{\pgfqpoint{5.583937in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{5.588252in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{5.590409in}{1.032891in}}%
\pgfpathlineto{\pgfqpoint{5.592566in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{5.594723in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{5.599038in}{1.037198in}}%
\pgfpathlineto{\pgfqpoint{5.603352in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.605509in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{5.609824in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{5.611981in}{1.050072in}}%
\pgfpathlineto{\pgfqpoint{5.614138in}{1.050712in}}%
\pgfpathlineto{\pgfqpoint{5.616296in}{1.059593in}}%
\pgfpathlineto{\pgfqpoint{5.620610in}{1.064836in}}%
\pgfpathlineto{\pgfqpoint{5.622767in}{1.059256in}}%
\pgfpathlineto{\pgfqpoint{5.627082in}{1.066580in}}%
\pgfpathlineto{\pgfqpoint{5.629239in}{1.066166in}}%
\pgfpathlineto{\pgfqpoint{5.633553in}{1.060565in}}%
\pgfpathlineto{\pgfqpoint{5.635710in}{1.060130in}}%
\pgfpathlineto{\pgfqpoint{5.640025in}{1.051754in}}%
\pgfpathlineto{\pgfqpoint{5.642182in}{1.048889in}}%
\pgfpathlineto{\pgfqpoint{5.646496in}{1.038327in}}%
\pgfpathlineto{\pgfqpoint{5.648654in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{5.655125in}{1.024991in}}%
\pgfpathlineto{\pgfqpoint{5.659440in}{1.017621in}}%
\pgfpathlineto{\pgfqpoint{5.661597in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{5.665911in}{1.011965in}}%
\pgfpathlineto{\pgfqpoint{5.668068in}{1.010463in}}%
\pgfpathlineto{\pgfqpoint{5.672383in}{1.014313in}}%
\pgfpathlineto{\pgfqpoint{5.681012in}{1.023754in}}%
\pgfpathlineto{\pgfqpoint{5.685326in}{1.033935in}}%
\pgfpathlineto{\pgfqpoint{5.698269in}{1.045796in}}%
\pgfpathlineto{\pgfqpoint{5.700426in}{1.050264in}}%
\pgfpathlineto{\pgfqpoint{5.702584in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{5.704741in}{1.054883in}}%
\pgfpathlineto{\pgfqpoint{5.706898in}{1.052816in}}%
\pgfpathlineto{\pgfqpoint{5.713370in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{5.715527in}{1.059372in}}%
\pgfpathlineto{\pgfqpoint{5.717684in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{5.721998in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{5.724156in}{1.064068in}}%
\pgfpathlineto{\pgfqpoint{5.726313in}{1.063442in}}%
\pgfpathlineto{\pgfqpoint{5.730627in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{5.732784in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{5.734942in}{1.073423in}}%
\pgfpathlineto{\pgfqpoint{5.739256in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{5.754356in}{1.066268in}}%
\pgfpathlineto{\pgfqpoint{5.758671in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{5.773771in}{1.033108in}}%
\pgfpathlineto{\pgfqpoint{5.782400in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{5.793186in}{1.042019in}}%
\pgfpathlineto{\pgfqpoint{5.795343in}{1.049396in}}%
\pgfpathlineto{\pgfqpoint{5.797500in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{5.801815in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{5.812601in}{1.070513in}}%
\pgfpathlineto{\pgfqpoint{5.814758in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{5.816915in}{1.074544in}}%
\pgfpathlineto{\pgfqpoint{5.819072in}{1.073870in}}%
\pgfpathlineto{\pgfqpoint{5.823387in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{5.825544in}{1.076398in}}%
\pgfpathlineto{\pgfqpoint{5.829858in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{5.832016in}{1.080525in}}%
\pgfpathlineto{\pgfqpoint{5.834173in}{1.081534in}}%
\pgfpathlineto{\pgfqpoint{5.836330in}{1.085925in}}%
\pgfpathlineto{\pgfqpoint{5.838487in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{5.842802in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{5.847116in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{5.853588in}{1.101696in}}%
\pgfpathlineto{\pgfqpoint{5.860059in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{5.879474in}{1.067605in}}%
\pgfpathlineto{\pgfqpoint{5.888103in}{1.055607in}}%
\pgfpathlineto{\pgfqpoint{5.890260in}{1.055411in}}%
\pgfpathlineto{\pgfqpoint{5.894575in}{1.052685in}}%
\pgfpathlineto{\pgfqpoint{5.903203in}{1.059817in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{1.063009in}}%
\pgfpathlineto{\pgfqpoint{5.907518in}{1.070393in}}%
\pgfpathlineto{\pgfqpoint{5.909675in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{5.911832in}{1.075382in}}%
\pgfpathlineto{\pgfqpoint{5.916147in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{5.924775in}{1.090985in}}%
\pgfpathlineto{\pgfqpoint{5.926933in}{1.087956in}}%
\pgfpathlineto{\pgfqpoint{5.929090in}{1.094050in}}%
\pgfpathlineto{\pgfqpoint{5.931247in}{1.094851in}}%
\pgfpathlineto{\pgfqpoint{5.933404in}{1.100210in}}%
\pgfpathlineto{\pgfqpoint{5.935561in}{1.101266in}}%
\pgfpathlineto{\pgfqpoint{5.937719in}{1.096948in}}%
\pgfpathlineto{\pgfqpoint{5.939876in}{1.098233in}}%
\pgfpathlineto{\pgfqpoint{5.942033in}{1.103916in}}%
\pgfpathlineto{\pgfqpoint{5.944190in}{1.100566in}}%
\pgfpathlineto{\pgfqpoint{5.950662in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{5.952819in}{1.115471in}}%
\pgfpathlineto{\pgfqpoint{5.954976in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{5.957133in}{1.113670in}}%
\pgfpathlineto{\pgfqpoint{5.959291in}{1.120815in}}%
\pgfpathlineto{\pgfqpoint{5.967919in}{1.120321in}}%
\pgfpathlineto{\pgfqpoint{5.970077in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{5.987334in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{5.989491in}{1.090518in}}%
\pgfpathlineto{\pgfqpoint{5.991649in}{1.088959in}}%
\pgfpathlineto{\pgfqpoint{5.998120in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{6.000277in}{1.076316in}}%
\pgfpathlineto{\pgfqpoint{6.002435in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{6.006749in}{1.072989in}}%
\pgfpathlineto{\pgfqpoint{6.011063in}{1.074914in}}%
\pgfpathlineto{\pgfqpoint{6.017535in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{6.019692in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{6.021849in}{1.086753in}}%
\pgfpathlineto{\pgfqpoint{6.024007in}{1.094025in}}%
\pgfpathlineto{\pgfqpoint{6.028321in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{6.036950in}{1.109168in}}%
\pgfpathlineto{\pgfqpoint{6.039107in}{1.105294in}}%
\pgfpathlineto{\pgfqpoint{6.045579in}{1.121269in}}%
\pgfpathlineto{\pgfqpoint{6.047736in}{1.121616in}}%
\pgfpathlineto{\pgfqpoint{6.049893in}{1.115701in}}%
\pgfpathlineto{\pgfqpoint{6.052050in}{1.114995in}}%
\pgfpathlineto{\pgfqpoint{6.054207in}{1.124050in}}%
\pgfpathlineto{\pgfqpoint{6.056365in}{1.118677in}}%
\pgfpathlineto{\pgfqpoint{6.060679in}{1.124654in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{1.128400in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{1.136246in}}%
\pgfpathlineto{\pgfqpoint{6.067151in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{6.069308in}{1.128635in}}%
\pgfpathlineto{\pgfqpoint{6.071465in}{1.142378in}}%
\pgfpathlineto{\pgfqpoint{6.075779in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{6.082251in}{1.140768in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{1.128846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.180458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.180458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.370389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.180458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439679in,y=1.263791in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont composed signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{0.738236in}}%
\pgfpathlineto{\pgfqpoint{1.993729in}{0.738236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018173in}{0.738236in}}{\pgfqpoint{2.018173in}{0.762680in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{1.094902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018173in}{1.119347in}}{\pgfqpoint{1.993729in}{1.119347in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{1.119347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{1.119347in}}{\pgfqpoint{0.584469in}{1.094902in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{0.762680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{0.738236in}}{\pgfqpoint{0.608913in}{0.738236in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.738236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{1.026430in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{1.026430in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{1.026430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=0.983652in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont observed, \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{0.854208in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{0.854208in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{0.854208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=0.811430in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont denoised estimate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.468750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041477in,y=0.353472in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037031in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{2.037031in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037031in,y=0.353472in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032584in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{3.032584in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032584in,y=0.353472in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028137in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{4.028137in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028137in,y=0.353472in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023691in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{5.023691in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023691in,y=0.353472in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331250in,y=0.186806in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.764830in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.764830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430635in, y=0.720108in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.331080in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.331080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430635in, y=1.286358in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.897330in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.897330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430635in, y=1.852608in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.463580in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.463580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430635in, y=2.418858in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.029830in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.029830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430635in, y=2.985108in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375080in,y=1.884375in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont optimality residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{3.094160in}}%
\pgfpathlineto{\pgfqpoint{1.091255in}{2.833476in}}%
\pgfpathlineto{\pgfqpoint{1.141033in}{2.774094in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{2.788719in}}%
\pgfpathlineto{\pgfqpoint{1.240588in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{1.290366in}{2.763992in}}%
\pgfpathlineto{\pgfqpoint{1.340143in}{2.679014in}}%
\pgfpathlineto{\pgfqpoint{1.389921in}{2.657503in}}%
\pgfpathlineto{\pgfqpoint{1.439699in}{2.655436in}}%
\pgfpathlineto{\pgfqpoint{1.489476in}{2.602917in}}%
\pgfpathlineto{\pgfqpoint{1.539254in}{2.580195in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{2.534617in}}%
\pgfpathlineto{\pgfqpoint{1.638809in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{1.688587in}{2.486927in}}%
\pgfpathlineto{\pgfqpoint{1.738365in}{2.464882in}}%
\pgfpathlineto{\pgfqpoint{1.788142in}{2.478736in}}%
\pgfpathlineto{\pgfqpoint{1.837920in}{2.398008in}}%
\pgfpathlineto{\pgfqpoint{1.887698in}{2.430411in}}%
\pgfpathlineto{\pgfqpoint{1.937475in}{2.422715in}}%
\pgfpathlineto{\pgfqpoint{1.987253in}{2.400402in}}%
\pgfpathlineto{\pgfqpoint{2.037031in}{2.429714in}}%
\pgfpathlineto{\pgfqpoint{2.086808in}{2.397925in}}%
\pgfpathlineto{\pgfqpoint{2.136586in}{2.348503in}}%
\pgfpathlineto{\pgfqpoint{2.186364in}{2.400469in}}%
\pgfpathlineto{\pgfqpoint{2.236141in}{2.359332in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.313099in}}%
\pgfpathlineto{\pgfqpoint{2.335697in}{2.329930in}}%
\pgfpathlineto{\pgfqpoint{2.385474in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{2.435252in}{2.272557in}}%
\pgfpathlineto{\pgfqpoint{2.485030in}{2.212781in}}%
\pgfpathlineto{\pgfqpoint{2.534807in}{2.224415in}}%
\pgfpathlineto{\pgfqpoint{2.584585in}{2.143069in}}%
\pgfpathlineto{\pgfqpoint{2.634363in}{2.111363in}}%
\pgfpathlineto{\pgfqpoint{2.684140in}{2.063639in}}%
\pgfpathlineto{\pgfqpoint{2.733918in}{1.907227in}}%
\pgfpathlineto{\pgfqpoint{2.783696in}{2.131816in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{2.057283in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{2.068059in}}%
\pgfpathlineto{\pgfqpoint{2.933029in}{2.030470in}}%
\pgfpathlineto{\pgfqpoint{2.982806in}{2.126512in}}%
\pgfpathlineto{\pgfqpoint{3.032584in}{2.047805in}}%
\pgfpathlineto{\pgfqpoint{3.082362in}{2.047380in}}%
\pgfpathlineto{\pgfqpoint{3.132139in}{2.157082in}}%
\pgfpathlineto{\pgfqpoint{3.181917in}{2.067305in}}%
\pgfpathlineto{\pgfqpoint{3.231695in}{2.069959in}}%
\pgfpathlineto{\pgfqpoint{3.281472in}{2.013132in}}%
\pgfpathlineto{\pgfqpoint{3.331250in}{2.131177in}}%
\pgfpathlineto{\pgfqpoint{3.381028in}{2.058404in}}%
\pgfpathlineto{\pgfqpoint{3.430805in}{2.057541in}}%
\pgfpathlineto{\pgfqpoint{3.480583in}{2.155576in}}%
\pgfpathlineto{\pgfqpoint{3.530361in}{2.069782in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.077434in}}%
\pgfpathlineto{\pgfqpoint{3.629916in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{3.679694in}{1.917026in}}%
\pgfpathlineto{\pgfqpoint{3.729471in}{2.121592in}}%
\pgfpathlineto{\pgfqpoint{3.779249in}{2.029581in}}%
\pgfpathlineto{\pgfqpoint{3.829027in}{2.167506in}}%
\pgfpathlineto{\pgfqpoint{3.878804in}{2.111673in}}%
\pgfpathlineto{\pgfqpoint{3.928582in}{2.086128in}}%
\pgfpathlineto{\pgfqpoint{3.978360in}{2.027468in}}%
\pgfpathlineto{\pgfqpoint{4.028137in}{1.907778in}}%
\pgfpathlineto{\pgfqpoint{4.077915in}{1.861488in}}%
\pgfpathlineto{\pgfqpoint{4.127693in}{2.109606in}}%
\pgfpathlineto{\pgfqpoint{4.177470in}{2.160052in}}%
\pgfpathlineto{\pgfqpoint{4.227248in}{2.127528in}}%
\pgfpathlineto{\pgfqpoint{4.277026in}{2.123735in}}%
\pgfpathlineto{\pgfqpoint{4.326803in}{2.045520in}}%
\pgfpathlineto{\pgfqpoint{4.376581in}{1.938549in}}%
\pgfpathlineto{\pgfqpoint{4.426359in}{1.849851in}}%
\pgfpathlineto{\pgfqpoint{4.476136in}{1.678078in}}%
\pgfpathlineto{\pgfqpoint{4.525914in}{2.194139in}}%
\pgfpathlineto{\pgfqpoint{4.575692in}{2.117876in}}%
\pgfpathlineto{\pgfqpoint{4.625469in}{2.138733in}}%
\pgfpathlineto{\pgfqpoint{4.675247in}{2.096834in}}%
\pgfpathlineto{\pgfqpoint{4.725025in}{1.975066in}}%
\pgfpathlineto{\pgfqpoint{4.774802in}{1.898272in}}%
\pgfpathlineto{\pgfqpoint{4.824580in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{4.874358in}{2.111866in}}%
\pgfpathlineto{\pgfqpoint{4.924135in}{2.163547in}}%
\pgfpathlineto{\pgfqpoint{4.973913in}{2.129385in}}%
\pgfpathlineto{\pgfqpoint{5.023691in}{2.115051in}}%
\pgfpathlineto{\pgfqpoint{5.073468in}{2.054758in}}%
\pgfpathlineto{\pgfqpoint{5.123246in}{1.945282in}}%
\pgfpathlineto{\pgfqpoint{5.173024in}{1.799850in}}%
\pgfpathlineto{\pgfqpoint{5.222801in}{2.110936in}}%
\pgfpathlineto{\pgfqpoint{5.272579in}{2.042792in}}%
\pgfpathlineto{\pgfqpoint{5.322357in}{2.171573in}}%
\pgfpathlineto{\pgfqpoint{5.372134in}{2.103617in}}%
\pgfpathlineto{\pgfqpoint{5.421912in}{2.079666in}}%
\pgfpathlineto{\pgfqpoint{5.471690in}{2.039867in}}%
\pgfpathlineto{\pgfqpoint{5.521467in}{1.887096in}}%
\pgfpathlineto{\pgfqpoint{5.530302in}{0.454861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041477in}{3.094160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091255in}{2.833476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141033in}{2.774094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190810in}{2.788719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240588in}{2.698292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290366in}{2.763992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340143in}{2.679014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389921in}{2.657503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439699in}{2.655436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489476in}{2.602917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539254in}{2.580195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589032in}{2.534617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638809in}{2.549858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688587in}{2.486927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738365in}{2.464882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788142in}{2.478736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837920in}{2.398008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887698in}{2.430411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937475in}{2.422715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987253in}{2.400402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037031in}{2.429714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086808in}{2.397925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136586in}{2.348503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186364in}{2.400469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236141in}{2.359332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285919in}{2.313099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335697in}{2.329930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385474in}{2.305554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435252in}{2.272557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485030in}{2.212781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534807in}{2.224415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584585in}{2.143069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634363in}{2.111363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684140in}{2.063639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733918in}{1.907227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783696in}{2.131816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833473in}{2.057283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883251in}{2.068059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933029in}{2.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982806in}{2.126512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032584in}{2.047805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082362in}{2.047380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132139in}{2.157082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181917in}{2.067305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231695in}{2.069959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281472in}{2.013132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331250in}{2.131177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381028in}{2.058404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430805in}{2.057541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480583in}{2.155576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530361in}{2.069782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580138in}{2.077434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629916in}{2.015083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679694in}{1.917026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729471in}{2.121592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779249in}{2.029581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829027in}{2.167506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878804in}{2.111673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928582in}{2.086128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978360in}{2.027468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028137in}{1.907778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077915in}{1.861488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127693in}{2.109606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177470in}{2.160052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227248in}{2.127528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277026in}{2.123735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326803in}{2.045520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376581in}{1.938549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426359in}{1.849851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476136in}{1.678078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525914in}{2.194139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575692in}{2.117876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625469in}{2.138733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675247in}{2.096834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725025in}{1.975066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774802in}{1.898272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824580in}{1.646260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874358in}{2.111866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924135in}{2.163547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973913in}{2.129385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023691in}{2.115051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073468in}{2.054758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123246in}{1.945282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173024in}{1.799850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222801in}{2.110936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272579in}{2.042792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322357in}{2.171573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372134in}{2.103617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421912in}{2.079666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471690in}{2.039867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521467in}{1.887096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571245in}{-6.182807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621023in}{-6.182807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{2.826394in}}%
\pgfpathlineto{\pgfqpoint{1.091255in}{2.528511in}}%
\pgfpathlineto{\pgfqpoint{1.141033in}{2.258227in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{2.001909in}}%
\pgfpathlineto{\pgfqpoint{1.240588in}{1.772407in}}%
\pgfpathlineto{\pgfqpoint{1.290366in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{1.340143in}{1.437876in}}%
\pgfpathlineto{\pgfqpoint{1.389921in}{1.329261in}}%
\pgfpathlineto{\pgfqpoint{1.439699in}{1.249050in}}%
\pgfpathlineto{\pgfqpoint{1.489476in}{1.189219in}}%
\pgfpathlineto{\pgfqpoint{1.539254in}{1.142808in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{1.104823in}}%
\pgfpathlineto{\pgfqpoint{1.638809in}{1.072198in}}%
\pgfpathlineto{\pgfqpoint{1.688587in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{1.738365in}{1.016757in}}%
\pgfpathlineto{\pgfqpoint{1.788142in}{0.992342in}}%
\pgfpathlineto{\pgfqpoint{1.837920in}{0.969551in}}%
\pgfpathlineto{\pgfqpoint{1.887698in}{0.948126in}}%
\pgfpathlineto{\pgfqpoint{1.937475in}{0.927878in}}%
\pgfpathlineto{\pgfqpoint{1.987253in}{0.908662in}}%
\pgfpathlineto{\pgfqpoint{2.037031in}{0.890363in}}%
\pgfpathlineto{\pgfqpoint{2.086808in}{0.872887in}}%
\pgfpathlineto{\pgfqpoint{2.136586in}{0.856155in}}%
\pgfpathlineto{\pgfqpoint{2.186364in}{0.840101in}}%
\pgfpathlineto{\pgfqpoint{2.236141in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{2.335697in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{2.385474in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{2.435252in}{0.768273in}}%
\pgfpathlineto{\pgfqpoint{2.485030in}{0.755346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041477in}{2.826394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091255in}{2.528511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141033in}{2.258227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190810in}{2.001909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240588in}{1.772407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290366in}{1.583357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340143in}{1.437876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389921in}{1.329261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439699in}{1.249050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489476in}{1.189219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539254in}{1.142808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589032in}{1.104823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638809in}{1.072198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688587in}{1.043176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738365in}{1.016757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788142in}{0.992342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837920in}{0.969551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887698in}{0.948126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937475in}{0.927878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987253in}{0.908662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037031in}{0.890363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086808in}{0.872887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136586in}{0.856155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186364in}{0.840101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236141in}{0.824667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285919in}{0.809805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335697in}{0.795475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385474in}{0.781641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435252in}{0.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485030in}{0.755346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{1.091255in}{1.054016in}}%
\pgfpathlineto{\pgfqpoint{1.141033in}{0.651525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041477in}{1.805385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091255in}{1.054016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141033in}{0.651525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{2.270083in}}%
\pgfpathlineto{\pgfqpoint{1.091255in}{2.061175in}}%
\pgfpathlineto{\pgfqpoint{1.141033in}{2.050423in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{2.040222in}}%
\pgfpathlineto{\pgfqpoint{1.240588in}{2.045759in}}%
\pgfpathlineto{\pgfqpoint{1.290366in}{2.021025in}}%
\pgfpathlineto{\pgfqpoint{1.340143in}{1.969337in}}%
\pgfpathlineto{\pgfqpoint{1.389921in}{1.988638in}}%
\pgfpathlineto{\pgfqpoint{1.439699in}{1.851776in}}%
\pgfpathlineto{\pgfqpoint{1.489476in}{1.982417in}}%
\pgfpathlineto{\pgfqpoint{1.539254in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{1.845349in}}%
\pgfpathlineto{\pgfqpoint{1.638809in}{1.885099in}}%
\pgfpathlineto{\pgfqpoint{1.688587in}{1.814059in}}%
\pgfpathlineto{\pgfqpoint{1.738365in}{1.836240in}}%
\pgfpathlineto{\pgfqpoint{1.788142in}{1.701039in}}%
\pgfpathlineto{\pgfqpoint{1.837920in}{1.825471in}}%
\pgfpathlineto{\pgfqpoint{1.887698in}{1.723495in}}%
\pgfpathlineto{\pgfqpoint{1.937475in}{1.729095in}}%
\pgfpathlineto{\pgfqpoint{1.987253in}{1.740542in}}%
\pgfpathlineto{\pgfqpoint{2.037031in}{1.581370in}}%
\pgfpathlineto{\pgfqpoint{2.086808in}{1.700944in}}%
\pgfpathlineto{\pgfqpoint{2.136586in}{1.654465in}}%
\pgfpathlineto{\pgfqpoint{2.186364in}{1.640179in}}%
\pgfpathlineto{\pgfqpoint{2.236141in}{1.565474in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{1.609750in}}%
\pgfpathlineto{\pgfqpoint{2.335697in}{1.604054in}}%
\pgfpathlineto{\pgfqpoint{2.385474in}{1.445828in}}%
\pgfpathlineto{\pgfqpoint{2.435252in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.485030in}{1.506023in}}%
\pgfpathlineto{\pgfqpoint{2.534807in}{1.479216in}}%
\pgfpathlineto{\pgfqpoint{2.584585in}{1.556221in}}%
\pgfpathlineto{\pgfqpoint{2.634363in}{1.432621in}}%
\pgfpathlineto{\pgfqpoint{2.684140in}{1.505035in}}%
\pgfpathlineto{\pgfqpoint{2.733918in}{1.452766in}}%
\pgfpathlineto{\pgfqpoint{2.783696in}{1.465997in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{1.465347in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{1.328998in}}%
\pgfpathlineto{\pgfqpoint{2.933029in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.982806in}{1.361252in}}%
\pgfpathlineto{\pgfqpoint{3.032584in}{1.357399in}}%
\pgfpathlineto{\pgfqpoint{3.082362in}{1.381487in}}%
\pgfpathlineto{\pgfqpoint{3.132139in}{1.244626in}}%
\pgfpathlineto{\pgfqpoint{3.181917in}{1.427681in}}%
\pgfpathlineto{\pgfqpoint{3.231695in}{1.310979in}}%
\pgfpathlineto{\pgfqpoint{3.281472in}{1.346066in}}%
\pgfpathlineto{\pgfqpoint{3.331250in}{1.403313in}}%
\pgfpathlineto{\pgfqpoint{3.381028in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{3.430805in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{3.480583in}{1.277420in}}%
\pgfpathlineto{\pgfqpoint{3.530361in}{1.316218in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{1.272774in}}%
\pgfpathlineto{\pgfqpoint{3.629916in}{1.180777in}}%
\pgfpathlineto{\pgfqpoint{3.679694in}{1.282430in}}%
\pgfpathlineto{\pgfqpoint{3.729471in}{1.136201in}}%
\pgfpathlineto{\pgfqpoint{3.779249in}{1.208229in}}%
\pgfpathlineto{\pgfqpoint{3.829027in}{1.196325in}}%
\pgfpathlineto{\pgfqpoint{3.878804in}{1.078295in}}%
\pgfpathlineto{\pgfqpoint{3.928582in}{1.202239in}}%
\pgfpathlineto{\pgfqpoint{3.978360in}{1.036918in}}%
\pgfpathlineto{\pgfqpoint{4.028137in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{4.077915in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{4.127693in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{4.177470in}{1.104116in}}%
\pgfpathlineto{\pgfqpoint{4.227248in}{0.977609in}}%
\pgfpathlineto{\pgfqpoint{4.277026in}{1.059148in}}%
\pgfpathlineto{\pgfqpoint{4.326803in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{4.376581in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{4.426359in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{4.476136in}{0.845390in}}%
\pgfpathlineto{\pgfqpoint{4.525914in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{4.575692in}{0.952550in}}%
\pgfpathlineto{\pgfqpoint{4.625469in}{0.831585in}}%
\pgfpathlineto{\pgfqpoint{4.675247in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{4.725025in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{4.774802in}{0.904737in}}%
\pgfpathlineto{\pgfqpoint{4.824580in}{0.871777in}}%
\pgfpathlineto{\pgfqpoint{4.874358in}{0.763877in}}%
\pgfpathlineto{\pgfqpoint{4.924135in}{0.994656in}}%
\pgfpathlineto{\pgfqpoint{4.973913in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{5.023691in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{5.073468in}{0.815787in}}%
\pgfpathlineto{\pgfqpoint{5.123246in}{0.812761in}}%
\pgfpathlineto{\pgfqpoint{5.173024in}{0.809403in}}%
\pgfpathlineto{\pgfqpoint{5.222801in}{0.805610in}}%
\pgfpathlineto{\pgfqpoint{5.272579in}{0.801230in}}%
\pgfpathlineto{\pgfqpoint{5.322357in}{0.796015in}}%
\pgfpathlineto{\pgfqpoint{5.372134in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{5.421912in}{0.781108in}}%
\pgfpathlineto{\pgfqpoint{5.471690in}{0.772170in}}%
\pgfpathlineto{\pgfqpoint{5.521467in}{0.762945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.468750in}}{\pgfqpoint{5.037500in}{2.831250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041477in}{2.270083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091255in}{2.061175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141033in}{2.050423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190810in}{2.040222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240588in}{2.045759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290366in}{2.021025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340143in}{1.969337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389921in}{1.988638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439699in}{1.851776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489476in}{1.982417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539254in}{1.856138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589032in}{1.845349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638809in}{1.885099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688587in}{1.814059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738365in}{1.836240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788142in}{1.701039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837920in}{1.825471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887698in}{1.723495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937475in}{1.729095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987253in}{1.740542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037031in}{1.581370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086808in}{1.700944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136586in}{1.654465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186364in}{1.640179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236141in}{1.565474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285919in}{1.609750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335697in}{1.604054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385474in}{1.445828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435252in}{1.589720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485030in}{1.506023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534807in}{1.479216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584585in}{1.556221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634363in}{1.432621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684140in}{1.505035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733918in}{1.452766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783696in}{1.465997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833473in}{1.465347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883251in}{1.328998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933029in}{1.456632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982806in}{1.361252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032584in}{1.357399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082362in}{1.381487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132139in}{1.244626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181917in}{1.427681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231695in}{1.310979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281472in}{1.346066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331250in}{1.403313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381028in}{1.265579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430805in}{1.342205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480583in}{1.277420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530361in}{1.316218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580138in}{1.272774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629916in}{1.180777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679694in}{1.282430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729471in}{1.136201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779249in}{1.208229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829027in}{1.196325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878804in}{1.078295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928582in}{1.202239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978360in}{1.036918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028137in}{1.117252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077915in}{1.127202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127693in}{0.994556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177470in}{1.104116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227248in}{0.977609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277026in}{1.059148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326803in}{1.013368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376581in}{0.912671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426359in}{1.046136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476136in}{0.845390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525914in}{0.973502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575692in}{0.952550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625469in}{0.831585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675247in}{0.962659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725025in}{0.777424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774802in}{0.904737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824580in}{0.871777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874358in}{0.763877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924135in}{0.994656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973913in}{0.842081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023691in}{0.819064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073468in}{0.815787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123246in}{0.812761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173024in}{0.809403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222801in}{0.805610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272579in}{0.801230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322357in}{0.796015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372134in}{0.789255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421912in}{0.781108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471690in}{0.772170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521467in}{0.762945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.468750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913964in}{2.509861in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{2.509861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.788889in}{2.509861in}}{\pgfqpoint{5.788889in}{2.534306in}}%
\pgfpathlineto{\pgfqpoint{5.788889in}{3.214444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.788889in}{3.238889in}}{\pgfqpoint{5.764444in}{3.238889in}}%
\pgfpathlineto{\pgfqpoint{4.913964in}{3.238889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.889519in}{3.238889in}}{\pgfqpoint{4.889519in}{3.214444in}}%
\pgfpathlineto{\pgfqpoint{4.889519in}{2.534306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.889519in}{2.509861in}}{\pgfqpoint{4.913964in}{2.509861in}}%
\pgfpathlineto{\pgfqpoint{4.913964in}{2.509861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938408in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{5.060630in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{5.182853in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060630in}{3.145972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280630in,y=3.103194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \texttt{simple}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938408in}{2.970278in}}%
\pgfpathlineto{\pgfqpoint{5.060630in}{2.970278in}}%
\pgfpathlineto{\pgfqpoint{5.182853in}{2.970278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060630in}{2.970278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280630in,y=2.927500in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \texttt{CO2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938408in}{2.798056in}}%
\pgfpathlineto{\pgfqpoint{5.060630in}{2.798056in}}%
\pgfpathlineto{\pgfqpoint{5.182853in}{2.798056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060630in}{2.798056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280630in,y=2.755278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \texttt{traffic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938408in}{2.625833in}}%
\pgfpathlineto{\pgfqpoint{5.060630in}{2.625833in}}%
\pgfpathlineto{\pgfqpoint{5.182853in}{2.625833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060630in}{2.625833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280630in,y=2.583056in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \texttt{PV}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/example-data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.676216in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{5.676216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{0.765751in}{5.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737265in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{5.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708779in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{5.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680294in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{5.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{5.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623322in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{5.623322in}{5.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.795919in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.795919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=4.752516in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{5.106849in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.106849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=5.063446in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{5.417779in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.417779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=5.374376in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{5.114571in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{5.249068in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{5.320211in}}%
\pgfpathlineto{\pgfqpoint{0.804611in}{5.315152in}}%
\pgfpathlineto{\pgfqpoint{0.814326in}{5.337017in}}%
\pgfpathlineto{\pgfqpoint{0.824041in}{5.386583in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{5.394756in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{5.395650in}}%
\pgfpathlineto{\pgfqpoint{0.853187in}{5.430753in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{5.433647in}}%
\pgfpathlineto{\pgfqpoint{0.872617in}{5.451235in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{5.478879in}}%
\pgfpathlineto{\pgfqpoint{0.892047in}{5.460969in}}%
\pgfpathlineto{\pgfqpoint{0.901763in}{5.478387in}}%
\pgfpathlineto{\pgfqpoint{0.911478in}{5.509793in}}%
\pgfpathlineto{\pgfqpoint{0.921193in}{5.514915in}}%
\pgfpathlineto{\pgfqpoint{0.930908in}{5.546427in}}%
\pgfpathlineto{\pgfqpoint{0.940623in}{5.537028in}}%
\pgfpathlineto{\pgfqpoint{0.950338in}{5.537486in}}%
\pgfpathlineto{\pgfqpoint{0.960053in}{5.589204in}}%
\pgfpathlineto{\pgfqpoint{0.969769in}{5.568548in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{5.577410in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{5.435664in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{5.450990in}}%
\pgfpathlineto{\pgfqpoint{1.008629in}{5.461509in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{5.440937in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{5.462465in}}%
\pgfpathlineto{\pgfqpoint{1.037775in}{5.443863in}}%
\pgfpathlineto{\pgfqpoint{1.047490in}{5.444071in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{5.433533in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{5.464897in}}%
\pgfpathlineto{\pgfqpoint{1.076635in}{5.428098in}}%
\pgfpathlineto{\pgfqpoint{1.086350in}{5.403129in}}%
\pgfpathlineto{\pgfqpoint{1.096065in}{5.422754in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{5.380581in}}%
\pgfpathlineto{\pgfqpoint{1.115496in}{5.391682in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{5.346202in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{5.343693in}}%
\pgfpathlineto{\pgfqpoint{1.144641in}{5.354604in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{5.349837in}}%
\pgfpathlineto{\pgfqpoint{1.164071in}{5.327533in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{5.292661in}}%
\pgfpathlineto{\pgfqpoint{1.193217in}{5.260489in}}%
\pgfpathlineto{\pgfqpoint{1.202932in}{5.258463in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{5.248800in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{5.258913in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{5.234626in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{5.189044in}}%
\pgfpathlineto{\pgfqpoint{1.251508in}{5.209095in}}%
\pgfpathlineto{\pgfqpoint{1.261223in}{5.186176in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{5.170310in}}%
\pgfpathlineto{\pgfqpoint{1.280653in}{5.179639in}}%
\pgfpathlineto{\pgfqpoint{1.290368in}{5.176130in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{5.165277in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{5.250727in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{5.251234in}}%
\pgfpathlineto{\pgfqpoint{1.338944in}{5.258266in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{5.230484in}}%
\pgfpathlineto{\pgfqpoint{1.358374in}{5.230767in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{5.213067in}}%
\pgfpathlineto{\pgfqpoint{1.377805in}{5.209175in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{5.238793in}}%
\pgfpathlineto{\pgfqpoint{1.397235in}{5.246506in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{5.224415in}}%
\pgfpathlineto{\pgfqpoint{1.416665in}{5.242077in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{5.233837in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{5.220686in}}%
\pgfpathlineto{\pgfqpoint{1.455526in}{5.261750in}}%
\pgfpathlineto{\pgfqpoint{1.465241in}{5.241811in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{5.271797in}}%
\pgfpathlineto{\pgfqpoint{1.484671in}{5.090857in}}%
\pgfpathlineto{\pgfqpoint{1.494386in}{5.150446in}}%
\pgfpathlineto{\pgfqpoint{1.504102in}{5.145504in}}%
\pgfpathlineto{\pgfqpoint{1.513817in}{5.146318in}}%
\pgfpathlineto{\pgfqpoint{1.523532in}{5.159479in}}%
\pgfpathlineto{\pgfqpoint{1.533247in}{5.134442in}}%
\pgfpathlineto{\pgfqpoint{1.542962in}{5.169351in}}%
\pgfpathlineto{\pgfqpoint{1.552677in}{5.185810in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{5.210729in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{5.187125in}}%
\pgfpathlineto{\pgfqpoint{1.581823in}{5.189913in}}%
\pgfpathlineto{\pgfqpoint{1.591538in}{5.201790in}}%
\pgfpathlineto{\pgfqpoint{1.601253in}{5.230677in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{5.228101in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{5.220932in}}%
\pgfpathlineto{\pgfqpoint{1.630398in}{5.242908in}}%
\pgfpathlineto{\pgfqpoint{1.640114in}{5.241734in}}%
\pgfpathlineto{\pgfqpoint{1.649829in}{5.260070in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{5.238335in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{5.369323in}}%
\pgfpathlineto{\pgfqpoint{1.678974in}{5.371366in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{5.357119in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{5.386229in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{5.386770in}}%
\pgfpathlineto{\pgfqpoint{1.727550in}{5.379206in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{5.359906in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{5.373762in}}%
\pgfpathlineto{\pgfqpoint{1.756695in}{5.372713in}}%
\pgfpathlineto{\pgfqpoint{1.766410in}{5.362676in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{5.373857in}}%
\pgfpathlineto{\pgfqpoint{1.795556in}{5.392282in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{5.360555in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{5.356269in}}%
\pgfpathlineto{\pgfqpoint{1.824701in}{5.345122in}}%
\pgfpathlineto{\pgfqpoint{1.834416in}{5.310105in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{5.332875in}}%
\pgfpathlineto{\pgfqpoint{1.853847in}{5.327330in}}%
\pgfpathlineto{\pgfqpoint{1.863562in}{5.357609in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{5.309120in}}%
\pgfpathlineto{\pgfqpoint{1.882992in}{5.309535in}}%
\pgfpathlineto{\pgfqpoint{1.892707in}{5.297048in}}%
\pgfpathlineto{\pgfqpoint{1.902422in}{5.272229in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{5.301110in}}%
\pgfpathlineto{\pgfqpoint{1.921853in}{5.288178in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{5.282195in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{5.127985in}}%
\pgfpathlineto{\pgfqpoint{1.950998in}{5.158056in}}%
\pgfpathlineto{\pgfqpoint{1.960713in}{5.109025in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{5.135017in}}%
\pgfpathlineto{\pgfqpoint{1.980144in}{5.155577in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{5.102359in}}%
\pgfpathlineto{\pgfqpoint{1.999574in}{5.105840in}}%
\pgfpathlineto{\pgfqpoint{2.009289in}{5.113770in}}%
\pgfpathlineto{\pgfqpoint{2.019004in}{5.102699in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{5.085483in}}%
\pgfpathlineto{\pgfqpoint{2.038434in}{5.110507in}}%
\pgfpathlineto{\pgfqpoint{2.048150in}{5.093582in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{5.118937in}}%
\pgfpathlineto{\pgfqpoint{2.067580in}{5.099589in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{5.141121in}}%
\pgfpathlineto{\pgfqpoint{2.087010in}{5.108821in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{5.120786in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{5.144042in}}%
\pgfpathlineto{\pgfqpoint{2.116156in}{5.118646in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{5.148463in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{5.173120in}}%
\pgfpathlineto{\pgfqpoint{2.145301in}{5.136365in}}%
\pgfpathlineto{\pgfqpoint{2.155016in}{5.173426in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{5.184388in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{5.202832in}}%
\pgfpathlineto{\pgfqpoint{2.184162in}{5.182255in}}%
\pgfpathlineto{\pgfqpoint{2.193877in}{5.192178in}}%
\pgfpathlineto{\pgfqpoint{2.203592in}{5.232389in}}%
\pgfpathlineto{\pgfqpoint{2.213307in}{5.240734in}}%
\pgfpathlineto{\pgfqpoint{2.232737in}{5.265710in}}%
\pgfpathlineto{\pgfqpoint{2.242452in}{5.261959in}}%
\pgfpathlineto{\pgfqpoint{2.252168in}{5.288309in}}%
\pgfpathlineto{\pgfqpoint{2.261883in}{5.301300in}}%
\pgfpathlineto{\pgfqpoint{2.271598in}{5.297477in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{5.349138in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{5.338673in}}%
\pgfpathlineto{\pgfqpoint{2.300743in}{5.323505in}}%
\pgfpathlineto{\pgfqpoint{2.310458in}{5.362413in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{5.346615in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{5.504382in}}%
\pgfpathlineto{\pgfqpoint{2.339604in}{5.518255in}}%
\pgfpathlineto{\pgfqpoint{2.349319in}{5.494739in}}%
\pgfpathlineto{\pgfqpoint{2.359034in}{5.528822in}}%
\pgfpathlineto{\pgfqpoint{2.368749in}{5.525638in}}%
\pgfpathlineto{\pgfqpoint{2.378464in}{5.536347in}}%
\pgfpathlineto{\pgfqpoint{2.388180in}{5.556318in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{5.525147in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{5.518204in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{5.515845in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{5.515504in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{5.524243in}}%
\pgfpathlineto{\pgfqpoint{2.446470in}{5.526723in}}%
\pgfpathlineto{\pgfqpoint{2.456186in}{5.520413in}}%
\pgfpathlineto{\pgfqpoint{2.465901in}{5.522377in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{5.501844in}}%
\pgfpathlineto{\pgfqpoint{2.485331in}{5.515094in}}%
\pgfpathlineto{\pgfqpoint{2.495046in}{5.477987in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{5.512773in}}%
\pgfpathlineto{\pgfqpoint{2.514476in}{5.467404in}}%
\pgfpathlineto{\pgfqpoint{2.524192in}{5.430395in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{5.412015in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{5.420058in}}%
\pgfpathlineto{\pgfqpoint{2.553337in}{5.391988in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{5.388543in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{5.244416in}}%
\pgfpathlineto{\pgfqpoint{2.592198in}{5.183900in}}%
\pgfpathlineto{\pgfqpoint{2.601913in}{5.152557in}}%
\pgfpathlineto{\pgfqpoint{2.611628in}{5.147684in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{5.146027in}}%
\pgfpathlineto{\pgfqpoint{2.631058in}{5.113791in}}%
\pgfpathlineto{\pgfqpoint{2.640773in}{5.068605in}}%
\pgfpathlineto{\pgfqpoint{2.650488in}{5.068030in}}%
\pgfpathlineto{\pgfqpoint{2.660204in}{5.048650in}}%
\pgfpathlineto{\pgfqpoint{2.669919in}{5.006298in}}%
\pgfpathlineto{\pgfqpoint{2.679634in}{4.999964in}}%
\pgfpathlineto{\pgfqpoint{2.689349in}{4.976271in}}%
\pgfpathlineto{\pgfqpoint{2.699064in}{4.935741in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{4.937667in}}%
\pgfpathlineto{\pgfqpoint{2.718494in}{4.919962in}}%
\pgfpathlineto{\pgfqpoint{2.728210in}{4.907856in}}%
\pgfpathlineto{\pgfqpoint{2.737925in}{4.887899in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{4.831403in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{4.941945in}}%
\pgfpathlineto{\pgfqpoint{2.767070in}{4.947687in}}%
\pgfpathlineto{\pgfqpoint{2.786500in}{4.917159in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{4.955488in}}%
\pgfpathlineto{\pgfqpoint{2.805931in}{4.892114in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{4.889793in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{4.863976in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{4.841814in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{4.731236in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{4.703031in}}%
\pgfpathlineto{\pgfqpoint{2.873937in}{4.708354in}}%
\pgfpathlineto{\pgfqpoint{2.883652in}{4.702856in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{4.711404in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{4.747191in}}%
\pgfpathlineto{\pgfqpoint{2.912797in}{4.684571in}}%
\pgfpathlineto{\pgfqpoint{2.922512in}{4.727951in}}%
\pgfpathlineto{\pgfqpoint{2.932228in}{4.697139in}}%
\pgfpathlineto{\pgfqpoint{2.941943in}{4.721005in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{4.752551in}}%
\pgfpathlineto{\pgfqpoint{2.971088in}{4.736644in}}%
\pgfpathlineto{\pgfqpoint{2.980803in}{4.752644in}}%
\pgfpathlineto{\pgfqpoint{2.990518in}{4.785585in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{4.775735in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{4.924769in}}%
\pgfpathlineto{\pgfqpoint{3.019664in}{4.935567in}}%
\pgfpathlineto{\pgfqpoint{3.029379in}{4.938748in}}%
\pgfpathlineto{\pgfqpoint{3.039094in}{4.996707in}}%
\pgfpathlineto{\pgfqpoint{3.048809in}{4.988118in}}%
\pgfpathlineto{\pgfqpoint{3.058524in}{4.961965in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{5.011743in}}%
\pgfpathlineto{\pgfqpoint{3.077955in}{5.014069in}}%
\pgfpathlineto{\pgfqpoint{3.087670in}{5.053152in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{5.043061in}}%
\pgfpathlineto{\pgfqpoint{3.116815in}{5.093676in}}%
\pgfpathlineto{\pgfqpoint{3.126530in}{5.114078in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{5.096362in}}%
\pgfpathlineto{\pgfqpoint{3.145961in}{5.123761in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{5.134980in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{5.023496in}}%
\pgfpathlineto{\pgfqpoint{3.175106in}{5.073236in}}%
\pgfpathlineto{\pgfqpoint{3.184821in}{5.063503in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{5.048252in}}%
\pgfpathlineto{\pgfqpoint{3.204252in}{5.091956in}}%
\pgfpathlineto{\pgfqpoint{3.213967in}{5.119656in}}%
\pgfpathlineto{\pgfqpoint{3.223682in}{5.110805in}}%
\pgfpathlineto{\pgfqpoint{3.233397in}{5.078309in}}%
\pgfpathlineto{\pgfqpoint{3.243112in}{5.100645in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{5.133163in}}%
\pgfpathlineto{\pgfqpoint{3.262542in}{5.106805in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{5.249600in}}%
\pgfpathlineto{\pgfqpoint{3.281973in}{5.257176in}}%
\pgfpathlineto{\pgfqpoint{3.291688in}{5.232215in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{5.246271in}}%
\pgfpathlineto{\pgfqpoint{3.311118in}{5.196480in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{5.229750in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{5.239720in}}%
\pgfpathlineto{\pgfqpoint{3.340264in}{5.221425in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{5.262630in}}%
\pgfpathlineto{\pgfqpoint{3.359694in}{5.210746in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{5.221219in}}%
\pgfpathlineto{\pgfqpoint{3.379124in}{5.224584in}}%
\pgfpathlineto{\pgfqpoint{3.388839in}{5.238919in}}%
\pgfpathlineto{\pgfqpoint{3.398554in}{5.187683in}}%
\pgfpathlineto{\pgfqpoint{3.408270in}{5.221180in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{5.173084in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{5.066308in}}%
\pgfpathlineto{\pgfqpoint{3.447130in}{5.054382in}}%
\pgfpathlineto{\pgfqpoint{3.456845in}{5.034062in}}%
\pgfpathlineto{\pgfqpoint{3.466560in}{5.036594in}}%
\pgfpathlineto{\pgfqpoint{3.476276in}{5.021712in}}%
\pgfpathlineto{\pgfqpoint{3.495706in}{5.022879in}}%
\pgfpathlineto{\pgfqpoint{3.505421in}{5.030058in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{4.979301in}}%
\pgfpathlineto{\pgfqpoint{3.524851in}{5.025233in}}%
\pgfpathlineto{\pgfqpoint{3.534566in}{4.955686in}}%
\pgfpathlineto{\pgfqpoint{3.544282in}{4.978121in}}%
\pgfpathlineto{\pgfqpoint{3.553997in}{4.984599in}}%
\pgfpathlineto{\pgfqpoint{3.563712in}{4.975358in}}%
\pgfpathlineto{\pgfqpoint{3.573427in}{4.957444in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{4.960652in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{4.953637in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{4.950221in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{5.092867in}}%
\pgfpathlineto{\pgfqpoint{3.622003in}{5.084659in}}%
\pgfpathlineto{\pgfqpoint{3.631718in}{5.068476in}}%
\pgfpathlineto{\pgfqpoint{3.641433in}{5.094057in}}%
\pgfpathlineto{\pgfqpoint{3.651148in}{5.086346in}}%
\pgfpathlineto{\pgfqpoint{3.660863in}{5.096362in}}%
\pgfpathlineto{\pgfqpoint{3.670578in}{5.096306in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{5.077033in}}%
\pgfpathlineto{\pgfqpoint{3.690009in}{5.085197in}}%
\pgfpathlineto{\pgfqpoint{3.699724in}{5.110051in}}%
\pgfpathlineto{\pgfqpoint{3.709439in}{5.112955in}}%
\pgfpathlineto{\pgfqpoint{3.719154in}{5.108632in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{5.116683in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{5.140984in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{4.996979in}}%
\pgfpathlineto{\pgfqpoint{3.758015in}{5.021494in}}%
\pgfpathlineto{\pgfqpoint{3.767730in}{5.016845in}}%
\pgfpathlineto{\pgfqpoint{3.777445in}{5.023730in}}%
\pgfpathlineto{\pgfqpoint{3.787160in}{5.051385in}}%
\pgfpathlineto{\pgfqpoint{3.796875in}{5.054323in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{5.061261in}}%
\pgfpathlineto{\pgfqpoint{3.816306in}{5.075904in}}%
\pgfpathlineto{\pgfqpoint{3.826021in}{5.062736in}}%
\pgfpathlineto{\pgfqpoint{3.835736in}{5.079559in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{5.070366in}}%
\pgfpathlineto{\pgfqpoint{3.855166in}{5.086087in}}%
\pgfpathlineto{\pgfqpoint{3.864881in}{5.084452in}}%
\pgfpathlineto{\pgfqpoint{3.874596in}{5.092927in}}%
\pgfpathlineto{\pgfqpoint{3.884312in}{5.105082in}}%
\pgfpathlineto{\pgfqpoint{3.894027in}{5.086938in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{5.135395in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{5.211283in}}%
\pgfpathlineto{\pgfqpoint{3.923172in}{5.209899in}}%
\pgfpathlineto{\pgfqpoint{3.932887in}{5.247910in}}%
\pgfpathlineto{\pgfqpoint{3.942603in}{5.242599in}}%
\pgfpathlineto{\pgfqpoint{3.952318in}{5.239617in}}%
\pgfpathlineto{\pgfqpoint{3.962033in}{5.238530in}}%
\pgfpathlineto{\pgfqpoint{3.971748in}{5.226639in}}%
\pgfpathlineto{\pgfqpoint{3.981463in}{5.210168in}}%
\pgfpathlineto{\pgfqpoint{3.991178in}{5.221808in}}%
\pgfpathlineto{\pgfqpoint{4.000893in}{5.205852in}}%
\pgfpathlineto{\pgfqpoint{4.010609in}{5.226545in}}%
\pgfpathlineto{\pgfqpoint{4.020324in}{5.203382in}}%
\pgfpathlineto{\pgfqpoint{4.030039in}{5.186427in}}%
\pgfpathlineto{\pgfqpoint{4.039754in}{5.187199in}}%
\pgfpathlineto{\pgfqpoint{4.049469in}{5.190935in}}%
\pgfpathlineto{\pgfqpoint{4.059184in}{5.167501in}}%
\pgfpathlineto{\pgfqpoint{4.068899in}{5.154712in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{5.162050in}}%
\pgfpathlineto{\pgfqpoint{4.088330in}{5.152433in}}%
\pgfpathlineto{\pgfqpoint{4.098045in}{5.130767in}}%
\pgfpathlineto{\pgfqpoint{4.107760in}{5.121078in}}%
\pgfpathlineto{\pgfqpoint{4.117475in}{5.121560in}}%
\pgfpathlineto{\pgfqpoint{4.127190in}{5.084865in}}%
\pgfpathlineto{\pgfqpoint{4.136905in}{5.074871in}}%
\pgfpathlineto{\pgfqpoint{4.146621in}{5.074984in}}%
\pgfpathlineto{\pgfqpoint{4.156336in}{5.072343in}}%
\pgfpathlineto{\pgfqpoint{4.166051in}{4.948679in}}%
\pgfpathlineto{\pgfqpoint{4.175766in}{4.956745in}}%
\pgfpathlineto{\pgfqpoint{4.185481in}{4.937453in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{4.912371in}}%
\pgfpathlineto{\pgfqpoint{4.204911in}{4.905807in}}%
\pgfpathlineto{\pgfqpoint{4.214627in}{4.882345in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{4.890129in}}%
\pgfpathlineto{\pgfqpoint{4.234057in}{4.879145in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{4.882663in}}%
\pgfpathlineto{\pgfqpoint{4.253487in}{4.859663in}}%
\pgfpathlineto{\pgfqpoint{4.263202in}{4.876399in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{4.888935in}}%
\pgfpathlineto{\pgfqpoint{4.282633in}{4.861229in}}%
\pgfpathlineto{\pgfqpoint{4.292348in}{4.868055in}}%
\pgfpathlineto{\pgfqpoint{4.302063in}{4.872548in}}%
\pgfpathlineto{\pgfqpoint{4.311778in}{4.856742in}}%
\pgfpathlineto{\pgfqpoint{4.321493in}{4.868805in}}%
\pgfpathlineto{\pgfqpoint{4.331208in}{4.869059in}}%
\pgfpathlineto{\pgfqpoint{4.340923in}{4.875142in}}%
\pgfpathlineto{\pgfqpoint{4.350639in}{4.867590in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{4.370069in}{4.902990in}}%
\pgfpathlineto{\pgfqpoint{4.379784in}{4.927446in}}%
\pgfpathlineto{\pgfqpoint{4.389499in}{4.930624in}}%
\pgfpathlineto{\pgfqpoint{4.399214in}{4.961171in}}%
\pgfpathlineto{\pgfqpoint{4.408929in}{4.928879in}}%
\pgfpathlineto{\pgfqpoint{4.418645in}{4.968568in}}%
\pgfpathlineto{\pgfqpoint{4.428360in}{4.973095in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{5.020512in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{5.112565in}}%
\pgfpathlineto{\pgfqpoint{4.457505in}{5.130089in}}%
\pgfpathlineto{\pgfqpoint{4.467220in}{5.152630in}}%
\pgfpathlineto{\pgfqpoint{4.476935in}{5.148451in}}%
\pgfpathlineto{\pgfqpoint{4.486651in}{5.193454in}}%
\pgfpathlineto{\pgfqpoint{4.496366in}{5.210536in}}%
\pgfpathlineto{\pgfqpoint{4.506081in}{5.245851in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{5.270375in}}%
\pgfpathlineto{\pgfqpoint{4.525511in}{5.316059in}}%
\pgfpathlineto{\pgfqpoint{4.535226in}{5.323680in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{5.322036in}}%
\pgfpathlineto{\pgfqpoint{4.554657in}{5.339127in}}%
\pgfpathlineto{\pgfqpoint{4.564372in}{5.382721in}}%
\pgfpathlineto{\pgfqpoint{4.574087in}{5.376318in}}%
\pgfpathlineto{\pgfqpoint{4.583802in}{5.446777in}}%
\pgfpathlineto{\pgfqpoint{4.593517in}{5.457698in}}%
\pgfpathlineto{\pgfqpoint{4.603232in}{5.452626in}}%
\pgfpathlineto{\pgfqpoint{4.612947in}{5.453251in}}%
\pgfpathlineto{\pgfqpoint{4.622663in}{5.520214in}}%
\pgfpathlineto{\pgfqpoint{4.632378in}{5.515896in}}%
\pgfpathlineto{\pgfqpoint{4.642093in}{5.554578in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{5.527273in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{5.558462in}}%
\pgfpathlineto{\pgfqpoint{4.671238in}{5.582507in}}%
\pgfpathlineto{\pgfqpoint{4.680953in}{5.596664in}}%
\pgfpathlineto{\pgfqpoint{4.690669in}{5.601249in}}%
\pgfpathlineto{\pgfqpoint{4.700384in}{5.628995in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{5.612490in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{5.513810in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{5.536816in}}%
\pgfpathlineto{\pgfqpoint{4.748959in}{5.544189in}}%
\pgfpathlineto{\pgfqpoint{4.758675in}{5.518542in}}%
\pgfpathlineto{\pgfqpoint{4.768390in}{5.513667in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{5.557470in}}%
\pgfpathlineto{\pgfqpoint{4.787820in}{5.541472in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{5.522000in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{5.553741in}}%
\pgfpathlineto{\pgfqpoint{4.816965in}{5.526107in}}%
\pgfpathlineto{\pgfqpoint{4.826681in}{5.536060in}}%
\pgfpathlineto{\pgfqpoint{4.836396in}{5.510975in}}%
\pgfpathlineto{\pgfqpoint{4.846111in}{5.532998in}}%
\pgfpathlineto{\pgfqpoint{4.855826in}{5.518182in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{5.475913in}}%
\pgfpathlineto{\pgfqpoint{4.875256in}{5.482811in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{5.464767in}}%
\pgfpathlineto{\pgfqpoint{4.894687in}{5.583734in}}%
\pgfpathlineto{\pgfqpoint{4.904402in}{5.532934in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{5.543430in}}%
\pgfpathlineto{\pgfqpoint{4.923832in}{5.533488in}}%
\pgfpathlineto{\pgfqpoint{4.933547in}{5.473490in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{5.465857in}}%
\pgfpathlineto{\pgfqpoint{4.952977in}{5.435685in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{5.446142in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{5.444329in}}%
\pgfpathlineto{\pgfqpoint{4.982123in}{5.439366in}}%
\pgfpathlineto{\pgfqpoint{4.991838in}{5.400082in}}%
\pgfpathlineto{\pgfqpoint{5.001553in}{5.407343in}}%
\pgfpathlineto{\pgfqpoint{5.011268in}{5.343923in}}%
\pgfpathlineto{\pgfqpoint{5.020983in}{5.322597in}}%
\pgfpathlineto{\pgfqpoint{5.030699in}{5.332341in}}%
\pgfpathlineto{\pgfqpoint{5.040414in}{5.323806in}}%
\pgfpathlineto{\pgfqpoint{5.050129in}{5.181023in}}%
\pgfpathlineto{\pgfqpoint{5.059844in}{5.135244in}}%
\pgfpathlineto{\pgfqpoint{5.069559in}{5.152565in}}%
\pgfpathlineto{\pgfqpoint{5.079274in}{5.121004in}}%
\pgfpathlineto{\pgfqpoint{5.088989in}{5.139850in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.124163in}}%
\pgfpathlineto{\pgfqpoint{5.108420in}{5.093787in}}%
\pgfpathlineto{\pgfqpoint{5.118135in}{5.091291in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{5.074668in}}%
\pgfpathlineto{\pgfqpoint{5.147280in}{5.092699in}}%
\pgfpathlineto{\pgfqpoint{5.156995in}{5.057409in}}%
\pgfpathlineto{\pgfqpoint{5.166711in}{5.076477in}}%
\pgfpathlineto{\pgfqpoint{5.176426in}{5.057323in}}%
\pgfpathlineto{\pgfqpoint{5.186141in}{5.051173in}}%
\pgfpathlineto{\pgfqpoint{5.195856in}{5.060760in}}%
\pgfpathlineto{\pgfqpoint{5.205571in}{5.046223in}}%
\pgfpathlineto{\pgfqpoint{5.215286in}{5.054541in}}%
\pgfpathlineto{\pgfqpoint{5.225001in}{5.046261in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{5.098029in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{5.192964in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{5.185726in}}%
\pgfpathlineto{\pgfqpoint{5.263862in}{5.204836in}}%
\pgfpathlineto{\pgfqpoint{5.273577in}{5.205326in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{5.209796in}}%
\pgfpathlineto{\pgfqpoint{5.293007in}{5.229471in}}%
\pgfpathlineto{\pgfqpoint{5.302723in}{5.238856in}}%
\pgfpathlineto{\pgfqpoint{5.312438in}{5.226385in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{5.233559in}}%
\pgfpathlineto{\pgfqpoint{5.331868in}{5.246368in}}%
\pgfpathlineto{\pgfqpoint{5.341583in}{5.223172in}}%
\pgfpathlineto{\pgfqpoint{5.351298in}{5.243828in}}%
\pgfpathlineto{\pgfqpoint{5.361013in}{5.297097in}}%
\pgfpathlineto{\pgfqpoint{5.370729in}{5.309851in}}%
\pgfpathlineto{\pgfqpoint{5.380444in}{5.288734in}}%
\pgfpathlineto{\pgfqpoint{5.390159in}{5.309727in}}%
\pgfpathlineto{\pgfqpoint{5.399874in}{5.313526in}}%
\pgfpathlineto{\pgfqpoint{5.409589in}{5.364179in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{5.340987in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{5.206937in}}%
\pgfpathlineto{\pgfqpoint{5.438735in}{5.200462in}}%
\pgfpathlineto{\pgfqpoint{5.448450in}{5.196222in}}%
\pgfpathlineto{\pgfqpoint{5.458165in}{5.229684in}}%
\pgfpathlineto{\pgfqpoint{5.467880in}{5.219494in}}%
\pgfpathlineto{\pgfqpoint{5.477595in}{5.213247in}}%
\pgfpathlineto{\pgfqpoint{5.487310in}{5.228758in}}%
\pgfpathlineto{\pgfqpoint{5.497025in}{5.224771in}}%
\pgfpathlineto{\pgfqpoint{5.506741in}{5.269897in}}%
\pgfpathlineto{\pgfqpoint{5.526171in}{5.245593in}}%
\pgfpathlineto{\pgfqpoint{5.535886in}{5.268685in}}%
\pgfpathlineto{\pgfqpoint{5.545601in}{5.246138in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{5.230112in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{5.386585in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{5.368525in}}%
\pgfpathlineto{\pgfqpoint{5.584462in}{5.340637in}}%
\pgfpathlineto{\pgfqpoint{5.594177in}{5.349828in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{5.321715in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{5.321715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.637350in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765751in}{5.114571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775466in}{5.249068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785181in}{5.284045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794896in}{5.320211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804611in}{5.315152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814326in}{5.337017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824041in}{5.386583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833757in}{5.394756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843472in}{5.395650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853187in}{5.430753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862902in}{5.433647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872617in}{5.451235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882332in}{5.478879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892047in}{5.460969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901763in}{5.478387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911478in}{5.509793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921193in}{5.514915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930908in}{5.546427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940623in}{5.537028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950338in}{5.537486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960053in}{5.589204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969769in}{5.568548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979484in}{5.577410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989199in}{5.435664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998914in}{5.450990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008629in}{5.461509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018344in}{5.440937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028059in}{5.462465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037775in}{5.443863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047490in}{5.444071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057205in}{5.433533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066920in}{5.464897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076635in}{5.428098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086350in}{5.403129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096065in}{5.422754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105781in}{5.380581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115496in}{5.391682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125211in}{5.346202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134926in}{5.343693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144641in}{5.354604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154356in}{5.349837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164071in}{5.327533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173787in}{5.309371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183502in}{5.292661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193217in}{5.260489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202932in}{5.258463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212647in}{5.248800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222362in}{5.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232077in}{5.234626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241793in}{5.189044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251508in}{5.209095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261223in}{5.186176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270938in}{5.170310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280653in}{5.179639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290368in}{5.176130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300083in}{5.165277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309799in}{5.250727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{5.251234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329229in}{5.254292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338944in}{5.258266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348659in}{5.230484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358374in}{5.230767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368089in}{5.213067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377805in}{5.209175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387520in}{5.238793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397235in}{5.246506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406950in}{5.224415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416665in}{5.242077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426380in}{5.233837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436096in}{5.220686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445811in}{5.239557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455526in}{5.261750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465241in}{5.241811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474956in}{5.271797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484671in}{5.090857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494386in}{5.150446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504102in}{5.145504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513817in}{5.146318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523532in}{5.159479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533247in}{5.134442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542962in}{5.169351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552677in}{5.185810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562392in}{5.210729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572108in}{5.187125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581823in}{5.189913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591538in}{5.201790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601253in}{5.230677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610968in}{5.228101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620683in}{5.220932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630398in}{5.242908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640114in}{5.241734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649829in}{5.260070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659544in}{5.238335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669259in}{5.369323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678974in}{5.371366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688689in}{5.357119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698404in}{5.386229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708120in}{5.386770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717835in}{5.383201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727550in}{5.379206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737265in}{5.359906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746980in}{5.373762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756695in}{5.372713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766410in}{5.362676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776126in}{5.369143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785841in}{5.373857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795556in}{5.392282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805271in}{5.360555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814986in}{5.356269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824701in}{5.345122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834416in}{5.310105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844132in}{5.332875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853847in}{5.327330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863562in}{5.357609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873277in}{5.309120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882992in}{5.309535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892707in}{5.297048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902422in}{5.272229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912138in}{5.301110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921853in}{5.288178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931568in}{5.282195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941283in}{5.127985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950998in}{5.158056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960713in}{5.109025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970428in}{5.135017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980144in}{5.155577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989859in}{5.102359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999574in}{5.105840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009289in}{5.113770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019004in}{5.102699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028719in}{5.085483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038434in}{5.110507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048150in}{5.093582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057865in}{5.118937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067580in}{5.099589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077295in}{5.141121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087010in}{5.108821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096725in}{5.120786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106440in}{5.144042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116156in}{5.118646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125871in}{5.148463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135586in}{5.173120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145301in}{5.136365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155016in}{5.173426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164731in}{5.184388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174446in}{5.202832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184162in}{5.182255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193877in}{5.192178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203592in}{5.232389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213307in}{5.240734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223022in}{5.252054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232737in}{5.265710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242452in}{5.261959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252168in}{5.288309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261883in}{5.301300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271598in}{5.297477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281313in}{5.349138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291028in}{5.338673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300743in}{5.323505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310458in}{5.362413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320174in}{5.346615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329889in}{5.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339604in}{5.518255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349319in}{5.494739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359034in}{5.528822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368749in}{5.525638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378464in}{5.536347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388180in}{5.556318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397895in}{5.525147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407610in}{5.518204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417325in}{5.515845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427040in}{5.515504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436755in}{5.524243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446470in}{5.526723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456186in}{5.520413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465901in}{5.522377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475616in}{5.501844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485331in}{5.515094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495046in}{5.477987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504761in}{5.512773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514476in}{5.467404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524192in}{5.430395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533907in}{5.412015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543622in}{5.420058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553337in}{5.391988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563052in}{5.388543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572767in}{5.244416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582482in}{5.216278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592198in}{5.183900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601913in}{5.152557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611628in}{5.147684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621343in}{5.146027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631058in}{5.113791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640773in}{5.068605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650488in}{5.068030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660204in}{5.048650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669919in}{5.006298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679634in}{4.999964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689349in}{4.976271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699064in}{4.935741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708779in}{4.937667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718494in}{4.919962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728210in}{4.907856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737925in}{4.887899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747640in}{4.831403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757355in}{4.941945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767070in}{4.947687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776785in}{4.931855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786500in}{4.917159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796216in}{4.955488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805931in}{4.892114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815646in}{4.889793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825361in}{4.877163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835076in}{4.863976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844791in}{4.841814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854506in}{4.731236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864222in}{4.703031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873937in}{4.708354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883652in}{4.702856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893367in}{4.711404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903082in}{4.747191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912797in}{4.684571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922512in}{4.727951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932228in}{4.697139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941943in}{4.721005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951658in}{4.752551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961373in}{4.744995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971088in}{4.736644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980803in}{4.752644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990518in}{4.785585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000234in}{4.775735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009949in}{4.924769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019664in}{4.935567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029379in}{4.938748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039094in}{4.996707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048809in}{4.988118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058524in}{4.961965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068240in}{5.011743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077955in}{5.014069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087670in}{5.053152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097385in}{5.043061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107100in}{5.068935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116815in}{5.093676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126530in}{5.114078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136246in}{5.096362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145961in}{5.123761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155676in}{5.134980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165391in}{5.023496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175106in}{5.073236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184821in}{5.063503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194536in}{5.048252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204252in}{5.091956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213967in}{5.119656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223682in}{5.110805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233397in}{5.078309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243112in}{5.100645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252827in}{5.133163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262542in}{5.106805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272258in}{5.249600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281973in}{5.257176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291688in}{5.232215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301403in}{5.246271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311118in}{5.196480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320833in}{5.229750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330548in}{5.239720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340264in}{5.221425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349979in}{5.262630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359694in}{5.210746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369409in}{5.221219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379124in}{5.224584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388839in}{5.238919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398554in}{5.187683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408270in}{5.221180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417985in}{5.196012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427700in}{5.173084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437415in}{5.066308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447130in}{5.054382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456845in}{5.034062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466560in}{5.036594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476276in}{5.021712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485991in}{5.021805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495706in}{5.022879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505421in}{5.030058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515136in}{4.979301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524851in}{5.025233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534566in}{4.955686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544282in}{4.978121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553997in}{4.984599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563712in}{4.975358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573427in}{4.957444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583142in}{4.960652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592857in}{4.953637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602572in}{4.950221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612288in}{5.092867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622003in}{5.084659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631718in}{5.068476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641433in}{5.094057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651148in}{5.086346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660863in}{5.096362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670578in}{5.096306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680294in}{5.077033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690009in}{5.085197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699724in}{5.110051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709439in}{5.112955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719154in}{5.108632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728869in}{5.116683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738584in}{5.140984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748300in}{4.996979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758015in}{5.021494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767730in}{5.016845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777445in}{5.023730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787160in}{5.051385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796875in}{5.054323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806590in}{5.061261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816306in}{5.075904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826021in}{5.062736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835736in}{5.079559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845451in}{5.070366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855166in}{5.086087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864881in}{5.084452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874596in}{5.092927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884312in}{5.105082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894027in}{5.086938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903742in}{5.135395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913457in}{5.211283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923172in}{5.209899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932887in}{5.247910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942603in}{5.242599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952318in}{5.239617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962033in}{5.238530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971748in}{5.226639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981463in}{5.210168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991178in}{5.221808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{5.205852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010609in}{5.226545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020324in}{5.203382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030039in}{5.186427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039754in}{5.187199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049469in}{5.190935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059184in}{5.167501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068899in}{5.154712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078615in}{5.162050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088330in}{5.152433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098045in}{5.130767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107760in}{5.121078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117475in}{5.121560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127190in}{5.084865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136905in}{5.074871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146621in}{5.074984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156336in}{5.072343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166051in}{4.948679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175766in}{4.956745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185481in}{4.937453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195196in}{4.912371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204911in}{4.905807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214627in}{4.882345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224342in}{4.890129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234057in}{4.879145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243772in}{4.882663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253487in}{4.859663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263202in}{4.876399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272917in}{4.888935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282633in}{4.861229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292348in}{4.868055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302063in}{4.872548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311778in}{4.856742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321493in}{4.868805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331208in}{4.869059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340923in}{4.875142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350639in}{4.867590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360354in}{4.887199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370069in}{4.902990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379784in}{4.927446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389499in}{4.930624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399214in}{4.961171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408929in}{4.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418645in}{4.968568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428360in}{4.973095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438075in}{5.020512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447790in}{5.112565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457505in}{5.130089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467220in}{5.152630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476935in}{5.148451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486651in}{5.193454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496366in}{5.210536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506081in}{5.245851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515796in}{5.270375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525511in}{5.316059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535226in}{5.323680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544941in}{5.322036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554657in}{5.339127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564372in}{5.382721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574087in}{5.376318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583802in}{5.446777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593517in}{5.457698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603232in}{5.452626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612947in}{5.453251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622663in}{5.520214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632378in}{5.515896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642093in}{5.554578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651808in}{5.527273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661523in}{5.558462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671238in}{5.582507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680953in}{5.596664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690669in}{5.601249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700384in}{5.628995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710099in}{5.612490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719814in}{5.513810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729529in}{5.524982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739244in}{5.536816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748959in}{5.544189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758675in}{5.518542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768390in}{5.513667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778105in}{5.557470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787820in}{5.541472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797535in}{5.522000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807250in}{5.553741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816965in}{5.526107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826681in}{5.536060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836396in}{5.510975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846111in}{5.532998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855826in}{5.518182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865541in}{5.475913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875256in}{5.482811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884971in}{5.464767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894687in}{5.583734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904402in}{5.532934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914117in}{5.543430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923832in}{5.533488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933547in}{5.473490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943262in}{5.465857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952977in}{5.435685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962693in}{5.446142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972408in}{5.444329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982123in}{5.439366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991838in}{5.400082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001553in}{5.407343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011268in}{5.343923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020983in}{5.322597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030699in}{5.332341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040414in}{5.323806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050129in}{5.181023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059844in}{5.135244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069559in}{5.152565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079274in}{5.121004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088989in}{5.139850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098705in}{5.124163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108420in}{5.093787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118135in}{5.091291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127850in}{5.074668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137565in}{5.083012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147280in}{5.092699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156995in}{5.057409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166711in}{5.076477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176426in}{5.057323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186141in}{5.051173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195856in}{5.060760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205571in}{5.046223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215286in}{5.054541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225001in}{5.046261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234717in}{5.098029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244432in}{5.192964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254147in}{5.185726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263862in}{5.204836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273577in}{5.205326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283292in}{5.209796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293007in}{5.229471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302723in}{5.238856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312438in}{5.226385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322153in}{5.233559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331868in}{5.246368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341583in}{5.223172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351298in}{5.243828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361013in}{5.297097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370729in}{5.309851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380444in}{5.288734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390159in}{5.309727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399874in}{5.313526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409589in}{5.364179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419304in}{5.340987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429019in}{5.206937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438735in}{5.200462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448450in}{5.196222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458165in}{5.229684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467880in}{5.219494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477595in}{5.213247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487310in}{5.228758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497025in}{5.224771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506741in}{5.269897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516456in}{5.258753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526171in}{5.245593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535886in}{5.268685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545601in}{5.246138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555316in}{5.230112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565031in}{5.386585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574747in}{5.368525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584462in}{5.340637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594177in}{5.349828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603892in}{5.334644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613607in}{5.321715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{5.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.637350in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.637350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{5.676216in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189679in,y=5.759549in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Signal, \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.313566in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{4.313566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{0.765751in}{4.313566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737265in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{4.313566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708779in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{4.313566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680294in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{4.313566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{4.313566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623322in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{5.623322in}{4.313566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.487172in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{3.487172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=3.443769in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.753431in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{3.753431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=3.710029in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.019691in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.019691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=3.976288in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.285951in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.285951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=4.242548in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{3.819559in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{3.735024in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{3.956192in}}%
\pgfpathlineto{\pgfqpoint{0.804611in}{3.722259in}}%
\pgfpathlineto{\pgfqpoint{0.814326in}{3.722261in}}%
\pgfpathlineto{\pgfqpoint{0.824041in}{3.963672in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{3.855600in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{3.690930in}}%
\pgfpathlineto{\pgfqpoint{0.853187in}{3.825662in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{3.691737in}}%
\pgfpathlineto{\pgfqpoint{0.872617in}{3.691429in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{3.785644in}}%
\pgfpathlineto{\pgfqpoint{0.892047in}{3.498717in}}%
\pgfpathlineto{\pgfqpoint{0.901763in}{3.523793in}}%
\pgfpathlineto{\pgfqpoint{0.911478in}{3.678574in}}%
\pgfpathlineto{\pgfqpoint{0.921193in}{3.618593in}}%
\pgfpathlineto{\pgfqpoint{0.930908in}{3.795267in}}%
\pgfpathlineto{\pgfqpoint{0.940623in}{3.632546in}}%
\pgfpathlineto{\pgfqpoint{0.950338in}{3.565412in}}%
\pgfpathlineto{\pgfqpoint{0.960053in}{3.948553in}}%
\pgfpathlineto{\pgfqpoint{0.969769in}{3.723374in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{3.762421in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{3.563755in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{3.680958in}}%
\pgfpathlineto{\pgfqpoint{1.008629in}{3.768199in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{3.600200in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{3.803448in}}%
\pgfpathlineto{\pgfqpoint{1.037775in}{3.673468in}}%
\pgfpathlineto{\pgfqpoint{1.047490in}{3.714598in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{3.673326in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{4.000025in}}%
\pgfpathlineto{\pgfqpoint{1.076635in}{3.751635in}}%
\pgfpathlineto{\pgfqpoint{1.086350in}{3.612618in}}%
\pgfpathlineto{\pgfqpoint{1.096065in}{3.862937in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{3.590901in}}%
\pgfpathlineto{\pgfqpoint{1.115496in}{3.781237in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{3.492541in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{3.576610in}}%
\pgfpathlineto{\pgfqpoint{1.144641in}{3.779640in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{3.851743in}}%
\pgfpathlineto{\pgfqpoint{1.164071in}{3.776246in}}%
\pgfpathlineto{\pgfqpoint{1.173787in}{3.738035in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{3.713345in}}%
\pgfpathlineto{\pgfqpoint{1.193217in}{3.556596in}}%
\pgfpathlineto{\pgfqpoint{1.202932in}{3.657599in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{3.692107in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{3.894166in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{3.799177in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{3.518718in}}%
\pgfpathlineto{\pgfqpoint{1.251508in}{3.796577in}}%
\pgfpathlineto{\pgfqpoint{1.261223in}{3.702165in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{3.663313in}}%
\pgfpathlineto{\pgfqpoint{1.280653in}{3.834864in}}%
\pgfpathlineto{\pgfqpoint{1.290368in}{3.890688in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{3.877413in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{3.641706in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{3.712266in}}%
\pgfpathlineto{\pgfqpoint{1.338944in}{3.883306in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{3.689639in}}%
\pgfpathlineto{\pgfqpoint{1.358374in}{3.728715in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{3.606145in}}%
\pgfpathlineto{\pgfqpoint{1.377805in}{3.594180in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{3.861603in}}%
\pgfpathlineto{\pgfqpoint{1.397235in}{3.933988in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{3.743845in}}%
\pgfpathlineto{\pgfqpoint{1.416665in}{3.887032in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{3.801576in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{3.667547in}}%
\pgfpathlineto{\pgfqpoint{1.445811in}{3.801544in}}%
\pgfpathlineto{\pgfqpoint{1.455526in}{3.958190in}}%
\pgfpathlineto{\pgfqpoint{1.465241in}{3.748662in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{3.961732in}}%
\pgfpathlineto{\pgfqpoint{1.484671in}{3.404665in}}%
\pgfpathlineto{\pgfqpoint{1.494386in}{3.862851in}}%
\pgfpathlineto{\pgfqpoint{1.504102in}{3.765020in}}%
\pgfpathlineto{\pgfqpoint{1.513817in}{3.713625in}}%
\pgfpathlineto{\pgfqpoint{1.523532in}{3.765647in}}%
\pgfpathlineto{\pgfqpoint{1.533247in}{3.488826in}}%
\pgfpathlineto{\pgfqpoint{1.542962in}{3.724186in}}%
\pgfpathlineto{\pgfqpoint{1.552677in}{3.800974in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{3.950183in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{3.684434in}}%
\pgfpathlineto{\pgfqpoint{1.581823in}{3.645797in}}%
\pgfpathlineto{\pgfqpoint{1.591538in}{3.686633in}}%
\pgfpathlineto{\pgfqpoint{1.601253in}{3.875299in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{3.797198in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.682904in}}%
\pgfpathlineto{\pgfqpoint{1.630398in}{3.821763in}}%
\pgfpathlineto{\pgfqpoint{1.640114in}{3.766355in}}%
\pgfpathlineto{\pgfqpoint{1.649829in}{3.882387in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{3.659967in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{3.709810in}}%
\pgfpathlineto{\pgfqpoint{1.678974in}{3.701230in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{3.558594in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{3.792854in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.788186in}}%
\pgfpathlineto{\pgfqpoint{1.727550in}{3.722201in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{3.565003in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{3.697431in}}%
\pgfpathlineto{\pgfqpoint{1.756695in}{3.707806in}}%
\pgfpathlineto{\pgfqpoint{1.766410in}{3.646624in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{3.807223in}}%
\pgfpathlineto{\pgfqpoint{1.795556in}{4.004539in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{3.776673in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{3.787719in}}%
\pgfpathlineto{\pgfqpoint{1.824701in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{1.834416in}{3.497986in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{3.749902in}}%
\pgfpathlineto{\pgfqpoint{1.853847in}{3.761450in}}%
\pgfpathlineto{\pgfqpoint{1.863562in}{4.081363in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{3.727822in}}%
\pgfpathlineto{\pgfqpoint{1.882992in}{3.793576in}}%
\pgfpathlineto{\pgfqpoint{1.892707in}{3.748810in}}%
\pgfpathlineto{\pgfqpoint{1.902422in}{3.597845in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{3.905575in}}%
\pgfpathlineto{\pgfqpoint{1.921853in}{3.853536in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{3.858741in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{3.632365in}}%
\pgfpathlineto{\pgfqpoint{1.950998in}{3.940185in}}%
\pgfpathlineto{\pgfqpoint{1.960713in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{3.831560in}}%
\pgfpathlineto{\pgfqpoint{1.980144in}{4.045047in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{3.621561in}}%
\pgfpathlineto{\pgfqpoint{1.999574in}{3.678040in}}%
\pgfpathlineto{\pgfqpoint{2.009289in}{3.766698in}}%
\pgfpathlineto{\pgfqpoint{2.019004in}{3.686404in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{3.546992in}}%
\pgfpathlineto{\pgfqpoint{2.038434in}{3.762559in}}%
\pgfpathlineto{\pgfqpoint{2.048150in}{3.612007in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{3.816481in}}%
\pgfpathlineto{\pgfqpoint{2.067580in}{3.631029in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{3.959774in}}%
\pgfpathlineto{\pgfqpoint{2.087010in}{3.649157in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{3.710555in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{3.861735in}}%
\pgfpathlineto{\pgfqpoint{2.116156in}{3.589567in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{3.783713in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{3.927451in}}%
\pgfpathlineto{\pgfqpoint{2.145301in}{3.539427in}}%
\pgfpathlineto{\pgfqpoint{2.155016in}{3.778012in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{3.788030in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{3.857515in}}%
\pgfpathlineto{\pgfqpoint{2.184162in}{3.588756in}}%
\pgfpathlineto{\pgfqpoint{2.193877in}{3.577639in}}%
\pgfpathlineto{\pgfqpoint{2.203592in}{3.822917in}}%
\pgfpathlineto{\pgfqpoint{2.213307in}{3.792969in}}%
\pgfpathlineto{\pgfqpoint{2.223022in}{3.786779in}}%
\pgfpathlineto{\pgfqpoint{2.232737in}{3.799554in}}%
\pgfpathlineto{\pgfqpoint{2.242452in}{3.662900in}}%
\pgfpathlineto{\pgfqpoint{2.252168in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{2.261883in}{3.792448in}}%
\pgfpathlineto{\pgfqpoint{2.271598in}{3.658330in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{4.001822in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{3.816513in}}%
\pgfpathlineto{\pgfqpoint{2.300743in}{3.594833in}}%
\pgfpathlineto{\pgfqpoint{2.310458in}{3.840838in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{3.623672in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{3.858216in}}%
\pgfpathlineto{\pgfqpoint{2.339604in}{3.907675in}}%
\pgfpathlineto{\pgfqpoint{2.349319in}{3.644174in}}%
\pgfpathlineto{\pgfqpoint{2.359034in}{3.881686in}}%
\pgfpathlineto{\pgfqpoint{2.368749in}{3.808385in}}%
\pgfpathlineto{\pgfqpoint{2.378464in}{3.862872in}}%
\pgfpathlineto{\pgfqpoint{2.388180in}{4.005951in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{3.720763in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{3.653087in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{3.635010in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{3.644823in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{3.743167in}}%
\pgfpathlineto{\pgfqpoint{2.446470in}{3.798849in}}%
\pgfpathlineto{\pgfqpoint{2.456186in}{3.790267in}}%
\pgfpathlineto{\pgfqpoint{2.465901in}{3.863554in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{3.755162in}}%
\pgfpathlineto{\pgfqpoint{2.485331in}{3.946940in}}%
\pgfpathlineto{\pgfqpoint{2.495046in}{3.718198in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{4.115567in}}%
\pgfpathlineto{\pgfqpoint{2.514476in}{3.836726in}}%
\pgfpathlineto{\pgfqpoint{2.524192in}{3.639318in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{3.610864in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{3.817663in}}%
\pgfpathlineto{\pgfqpoint{2.553337in}{3.723682in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{3.848486in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{3.816433in}}%
\pgfpathlineto{\pgfqpoint{2.582482in}{3.743736in}}%
\pgfpathlineto{\pgfqpoint{2.601913in}{3.551760in}}%
\pgfpathlineto{\pgfqpoint{2.611628in}{3.693987in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{3.867444in}}%
\pgfpathlineto{\pgfqpoint{2.631058in}{3.781934in}}%
\pgfpathlineto{\pgfqpoint{2.640773in}{3.587586in}}%
\pgfpathlineto{\pgfqpoint{2.650488in}{3.776487in}}%
\pgfpathlineto{\pgfqpoint{2.660204in}{3.804729in}}%
\pgfpathlineto{\pgfqpoint{2.669919in}{3.635764in}}%
\pgfpathlineto{\pgfqpoint{2.679634in}{3.773897in}}%
\pgfpathlineto{\pgfqpoint{2.689349in}{3.761181in}}%
\pgfpathlineto{\pgfqpoint{2.699064in}{3.601268in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{3.801064in}}%
\pgfpathlineto{\pgfqpoint{2.718494in}{3.828089in}}%
\pgfpathlineto{\pgfqpoint{2.728210in}{3.897618in}}%
\pgfpathlineto{\pgfqpoint{2.737925in}{3.893724in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{3.570022in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{3.628579in}}%
\pgfpathlineto{\pgfqpoint{2.767070in}{3.821998in}}%
\pgfpathlineto{\pgfqpoint{2.786500in}{3.822000in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{4.266345in}}%
\pgfpathlineto{\pgfqpoint{2.805931in}{3.829434in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{3.904609in}}%
\pgfpathlineto{\pgfqpoint{2.825361in}{3.880438in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{3.840151in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{3.711460in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{3.854473in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{3.650545in}}%
\pgfpathlineto{\pgfqpoint{2.873937in}{3.721904in}}%
\pgfpathlineto{\pgfqpoint{2.883652in}{3.688815in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{3.764331in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{4.061582in}}%
\pgfpathlineto{\pgfqpoint{2.912797in}{3.504843in}}%
\pgfpathlineto{\pgfqpoint{2.922512in}{3.844793in}}%
\pgfpathlineto{\pgfqpoint{2.932228in}{3.538731in}}%
\pgfpathlineto{\pgfqpoint{2.941943in}{3.690603in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{3.898403in}}%
\pgfpathlineto{\pgfqpoint{2.971088in}{3.609951in}}%
\pgfpathlineto{\pgfqpoint{2.980803in}{3.658203in}}%
\pgfpathlineto{\pgfqpoint{2.990518in}{3.843906in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{3.656198in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{3.782249in}}%
\pgfpathlineto{\pgfqpoint{3.019664in}{3.759498in}}%
\pgfpathlineto{\pgfqpoint{3.029379in}{3.666684in}}%
\pgfpathlineto{\pgfqpoint{3.039094in}{4.038854in}}%
\pgfpathlineto{\pgfqpoint{3.048809in}{3.837825in}}%
\pgfpathlineto{\pgfqpoint{3.058524in}{3.483824in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{3.778254in}}%
\pgfpathlineto{\pgfqpoint{3.077955in}{3.665328in}}%
\pgfpathlineto{\pgfqpoint{3.087670in}{3.866916in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{3.647923in}}%
\pgfpathlineto{\pgfqpoint{3.116815in}{3.820660in}}%
\pgfpathlineto{\pgfqpoint{3.126530in}{3.868689in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{3.593636in}}%
\pgfpathlineto{\pgfqpoint{3.145961in}{3.708899in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{3.690202in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{3.666454in}}%
\pgfpathlineto{\pgfqpoint{3.175106in}{3.988466in}}%
\pgfpathlineto{\pgfqpoint{3.184821in}{3.807347in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{3.585570in}}%
\pgfpathlineto{\pgfqpoint{3.204252in}{3.875626in}}%
\pgfpathlineto{\pgfqpoint{3.213967in}{4.035954in}}%
\pgfpathlineto{\pgfqpoint{3.223682in}{3.890883in}}%
\pgfpathlineto{\pgfqpoint{3.233397in}{3.551158in}}%
\pgfpathlineto{\pgfqpoint{3.243112in}{3.688965in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{3.922095in}}%
\pgfpathlineto{\pgfqpoint{3.262542in}{3.659219in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{3.812517in}}%
\pgfpathlineto{\pgfqpoint{3.281973in}{3.856558in}}%
\pgfpathlineto{\pgfqpoint{3.291688in}{3.630029in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{3.745507in}}%
\pgfpathlineto{\pgfqpoint{3.311118in}{3.321922in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{3.617055in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{3.719807in}}%
\pgfpathlineto{\pgfqpoint{3.340264in}{3.587314in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{3.970754in}}%
\pgfpathlineto{\pgfqpoint{3.359694in}{3.563037in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{3.694848in}}%
\pgfpathlineto{\pgfqpoint{3.379124in}{3.770837in}}%
\pgfpathlineto{\pgfqpoint{3.388839in}{3.945308in}}%
\pgfpathlineto{\pgfqpoint{3.398554in}{3.562275in}}%
\pgfpathlineto{\pgfqpoint{3.408270in}{3.908283in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{3.622763in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{3.814951in}}%
\pgfpathlineto{\pgfqpoint{3.447130in}{3.779932in}}%
\pgfpathlineto{\pgfqpoint{3.456845in}{3.673525in}}%
\pgfpathlineto{\pgfqpoint{3.466560in}{3.762724in}}%
\pgfpathlineto{\pgfqpoint{3.476276in}{3.702135in}}%
\pgfpathlineto{\pgfqpoint{3.495706in}{3.841581in}}%
\pgfpathlineto{\pgfqpoint{3.505421in}{3.964578in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{3.588641in}}%
\pgfpathlineto{\pgfqpoint{3.524851in}{4.037402in}}%
\pgfpathlineto{\pgfqpoint{3.534566in}{3.493550in}}%
\pgfpathlineto{\pgfqpoint{3.544282in}{3.733224in}}%
\pgfpathlineto{\pgfqpoint{3.553997in}{3.831754in}}%
\pgfpathlineto{\pgfqpoint{3.563712in}{3.790840in}}%
\pgfpathlineto{\pgfqpoint{3.573427in}{3.670531in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{3.725724in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{3.687798in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{3.674969in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{3.866539in}}%
\pgfpathlineto{\pgfqpoint{3.622003in}{3.800961in}}%
\pgfpathlineto{\pgfqpoint{3.631718in}{3.661184in}}%
\pgfpathlineto{\pgfqpoint{3.641433in}{3.873195in}}%
\pgfpathlineto{\pgfqpoint{3.651148in}{3.794342in}}%
\pgfpathlineto{\pgfqpoint{3.660863in}{3.861648in}}%
\pgfpathlineto{\pgfqpoint{3.670578in}{3.837254in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{3.643067in}}%
\pgfpathlineto{\pgfqpoint{3.690009in}{3.678855in}}%
\pgfpathlineto{\pgfqpoint{3.699724in}{3.852919in}}%
\pgfpathlineto{\pgfqpoint{3.709439in}{3.834690in}}%
\pgfpathlineto{\pgfqpoint{3.719154in}{3.750649in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{3.769051in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{3.674676in}}%
\pgfpathlineto{\pgfqpoint{3.758015in}{3.826266in}}%
\pgfpathlineto{\pgfqpoint{3.767730in}{3.726513in}}%
\pgfpathlineto{\pgfqpoint{3.777445in}{3.724452in}}%
\pgfpathlineto{\pgfqpoint{3.787160in}{3.899711in}}%
\pgfpathlineto{\pgfqpoint{3.796875in}{3.863319in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{3.861734in}}%
\pgfpathlineto{\pgfqpoint{3.816306in}{3.927230in}}%
\pgfpathlineto{\pgfqpoint{3.826021in}{3.756228in}}%
\pgfpathlineto{\pgfqpoint{3.835736in}{3.844220in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{3.712126in}}%
\pgfpathlineto{\pgfqpoint{3.855166in}{3.796588in}}%
\pgfpathlineto{\pgfqpoint{3.864881in}{3.736105in}}%
\pgfpathlineto{\pgfqpoint{3.874596in}{3.766344in}}%
\pgfpathlineto{\pgfqpoint{3.884312in}{3.832665in}}%
\pgfpathlineto{\pgfqpoint{3.894027in}{3.644502in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{4.031991in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{3.619500in}}%
\pgfpathlineto{\pgfqpoint{3.923172in}{3.591787in}}%
\pgfpathlineto{\pgfqpoint{3.932887in}{3.907611in}}%
\pgfpathlineto{\pgfqpoint{3.942603in}{3.858825in}}%
\pgfpathlineto{\pgfqpoint{3.952318in}{3.836520in}}%
\pgfpathlineto{\pgfqpoint{3.962033in}{3.837083in}}%
\pgfpathlineto{\pgfqpoint{3.971748in}{3.751801in}}%
\pgfpathlineto{\pgfqpoint{3.981463in}{3.633980in}}%
\pgfpathlineto{\pgfqpoint{3.991178in}{3.763523in}}%
\pgfpathlineto{\pgfqpoint{4.000893in}{3.663281in}}%
\pgfpathlineto{\pgfqpoint{4.010609in}{3.883249in}}%
\pgfpathlineto{\pgfqpoint{4.020324in}{3.733854in}}%
\pgfpathlineto{\pgfqpoint{4.030039in}{3.643533in}}%
\pgfpathlineto{\pgfqpoint{4.039754in}{3.710645in}}%
\pgfpathlineto{\pgfqpoint{4.049469in}{3.808405in}}%
\pgfpathlineto{\pgfqpoint{4.059184in}{3.678383in}}%
\pgfpathlineto{\pgfqpoint{4.068899in}{3.643969in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{3.785873in}}%
\pgfpathlineto{\pgfqpoint{4.088330in}{3.786044in}}%
\pgfpathlineto{\pgfqpoint{4.098045in}{3.685942in}}%
\pgfpathlineto{\pgfqpoint{4.107760in}{3.690722in}}%
\pgfpathlineto{\pgfqpoint{4.117475in}{3.784324in}}%
\pgfpathlineto{\pgfqpoint{4.127190in}{3.560648in}}%
\pgfpathlineto{\pgfqpoint{4.136905in}{3.566056in}}%
\pgfpathlineto{\pgfqpoint{4.146621in}{3.657785in}}%
\pgfpathlineto{\pgfqpoint{4.166051in}{3.794822in}}%
\pgfpathlineto{\pgfqpoint{4.175766in}{3.949845in}}%
\pgfpathlineto{\pgfqpoint{4.185481in}{3.867612in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{3.732139in}}%
\pgfpathlineto{\pgfqpoint{4.204911in}{3.750900in}}%
\pgfpathlineto{\pgfqpoint{4.214627in}{3.619965in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{3.750967in}}%
\pgfpathlineto{\pgfqpoint{4.234057in}{3.715002in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{3.796395in}}%
\pgfpathlineto{\pgfqpoint{4.253487in}{3.643302in}}%
\pgfpathlineto{\pgfqpoint{4.263202in}{3.822572in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{3.957485in}}%
\pgfpathlineto{\pgfqpoint{4.282633in}{3.738952in}}%
\pgfpathlineto{\pgfqpoint{4.292348in}{3.806911in}}%
\pgfpathlineto{\pgfqpoint{4.302063in}{3.845310in}}%
\pgfpathlineto{\pgfqpoint{4.311778in}{3.700017in}}%
\pgfpathlineto{\pgfqpoint{4.321493in}{3.783265in}}%
\pgfpathlineto{\pgfqpoint{4.331208in}{3.755108in}}%
\pgfpathlineto{\pgfqpoint{4.340923in}{3.766435in}}%
\pgfpathlineto{\pgfqpoint{4.350639in}{3.650521in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{3.756694in}}%
\pgfpathlineto{\pgfqpoint{4.370069in}{3.819730in}}%
\pgfpathlineto{\pgfqpoint{4.379784in}{3.946622in}}%
\pgfpathlineto{\pgfqpoint{4.389499in}{3.881139in}}%
\pgfpathlineto{\pgfqpoint{4.399214in}{4.040084in}}%
\pgfpathlineto{\pgfqpoint{4.408929in}{3.651274in}}%
\pgfpathlineto{\pgfqpoint{4.418645in}{3.869563in}}%
\pgfpathlineto{\pgfqpoint{4.428360in}{3.777840in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{4.044960in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{3.645823in}}%
\pgfpathlineto{\pgfqpoint{4.457505in}{3.641639in}}%
\pgfpathlineto{\pgfqpoint{4.467220in}{3.673634in}}%
\pgfpathlineto{\pgfqpoint{4.476935in}{3.470677in}}%
\pgfpathlineto{\pgfqpoint{4.486651in}{3.683438in}}%
\pgfpathlineto{\pgfqpoint{4.496366in}{3.652368in}}%
\pgfpathlineto{\pgfqpoint{4.506081in}{3.773453in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{3.798929in}}%
\pgfpathlineto{\pgfqpoint{4.525511in}{4.003206in}}%
\pgfpathlineto{\pgfqpoint{4.535226in}{3.879961in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{3.676628in}}%
\pgfpathlineto{\pgfqpoint{4.554657in}{3.633826in}}%
\pgfpathlineto{\pgfqpoint{4.564372in}{3.818921in}}%
\pgfpathlineto{\pgfqpoint{4.574087in}{3.577669in}}%
\pgfpathlineto{\pgfqpoint{4.583802in}{3.997253in}}%
\pgfpathlineto{\pgfqpoint{4.593517in}{3.910450in}}%
\pgfpathlineto{\pgfqpoint{4.603232in}{3.690970in}}%
\pgfpathlineto{\pgfqpoint{4.612947in}{3.525362in}}%
\pgfpathlineto{\pgfqpoint{4.622663in}{3.933672in}}%
\pgfpathlineto{\pgfqpoint{4.632378in}{3.738183in}}%
\pgfpathlineto{\pgfqpoint{4.642093in}{3.918222in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{3.541165in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{3.673637in}}%
\pgfpathlineto{\pgfqpoint{4.671238in}{3.754129in}}%
\pgfpathlineto{\pgfqpoint{4.680953in}{3.759686in}}%
\pgfpathlineto{\pgfqpoint{4.690669in}{3.693514in}}%
\pgfpathlineto{\pgfqpoint{4.700384in}{3.836351in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{3.611299in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{3.734476in}}%
\pgfpathlineto{\pgfqpoint{4.729529in}{3.769446in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{3.821919in}}%
\pgfpathlineto{\pgfqpoint{4.748959in}{3.848169in}}%
\pgfpathlineto{\pgfqpoint{4.758675in}{3.603708in}}%
\pgfpathlineto{\pgfqpoint{4.768390in}{3.549195in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{3.923528in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{3.653785in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{3.959936in}}%
\pgfpathlineto{\pgfqpoint{4.816965in}{3.768831in}}%
\pgfpathlineto{\pgfqpoint{4.826681in}{3.910431in}}%
\pgfpathlineto{\pgfqpoint{4.836396in}{3.762420in}}%
\pgfpathlineto{\pgfqpoint{4.846111in}{4.027779in}}%
\pgfpathlineto{\pgfqpoint{4.855826in}{3.987120in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.720287in}}%
\pgfpathlineto{\pgfqpoint{4.875256in}{3.882777in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{3.839350in}}%
\pgfpathlineto{\pgfqpoint{4.894687in}{3.935637in}}%
\pgfpathlineto{\pgfqpoint{4.904402in}{3.624971in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{3.844765in}}%
\pgfpathlineto{\pgfqpoint{4.923832in}{3.894339in}}%
\pgfpathlineto{\pgfqpoint{4.933547in}{3.519291in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{3.595904in}}%
\pgfpathlineto{\pgfqpoint{4.952977in}{3.481949in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{3.717565in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{3.848958in}}%
\pgfpathlineto{\pgfqpoint{4.982123in}{3.953440in}}%
\pgfpathlineto{\pgfqpoint{4.991838in}{3.763296in}}%
\pgfpathlineto{\pgfqpoint{5.001553in}{3.970249in}}%
\pgfpathlineto{\pgfqpoint{5.011268in}{3.569699in}}%
\pgfpathlineto{\pgfqpoint{5.020983in}{3.526660in}}%
\pgfpathlineto{\pgfqpoint{5.030699in}{3.746036in}}%
\pgfpathlineto{\pgfqpoint{5.040414in}{3.804562in}}%
\pgfpathlineto{\pgfqpoint{5.050129in}{3.749079in}}%
\pgfpathlineto{\pgfqpoint{5.059844in}{3.478193in}}%
\pgfpathlineto{\pgfqpoint{5.069559in}{3.741567in}}%
\pgfpathlineto{\pgfqpoint{5.079274in}{3.579767in}}%
\pgfpathlineto{\pgfqpoint{5.088989in}{3.842585in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{3.802237in}}%
\pgfpathlineto{\pgfqpoint{5.108420in}{3.628305in}}%
\pgfpathlineto{\pgfqpoint{5.118135in}{3.685020in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{3.612418in}}%
\pgfpathlineto{\pgfqpoint{5.147280in}{3.880589in}}%
\pgfpathlineto{\pgfqpoint{5.156995in}{3.622202in}}%
\pgfpathlineto{\pgfqpoint{5.166711in}{3.820535in}}%
\pgfpathlineto{\pgfqpoint{5.176426in}{3.682838in}}%
\pgfpathlineto{\pgfqpoint{5.186141in}{3.647876in}}%
\pgfpathlineto{\pgfqpoint{5.195856in}{3.739182in}}%
\pgfpathlineto{\pgfqpoint{5.205571in}{3.615610in}}%
\pgfpathlineto{\pgfqpoint{5.215286in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{5.225001in}{3.593958in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{4.014995in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{3.758126in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{3.660277in}}%
\pgfpathlineto{\pgfqpoint{5.263862in}{3.781919in}}%
\pgfpathlineto{\pgfqpoint{5.273577in}{3.738477in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{3.724014in}}%
\pgfpathlineto{\pgfqpoint{5.293007in}{3.835195in}}%
\pgfpathlineto{\pgfqpoint{5.302723in}{3.854278in}}%
\pgfpathlineto{\pgfqpoint{5.312438in}{3.682806in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{3.676773in}}%
\pgfpathlineto{\pgfqpoint{5.331868in}{3.716814in}}%
\pgfpathlineto{\pgfqpoint{5.341583in}{3.446977in}}%
\pgfpathlineto{\pgfqpoint{5.351298in}{3.551714in}}%
\pgfpathlineto{\pgfqpoint{5.361013in}{3.935403in}}%
\pgfpathlineto{\pgfqpoint{5.370729in}{3.972426in}}%
\pgfpathlineto{\pgfqpoint{5.380444in}{3.720277in}}%
\pgfpathlineto{\pgfqpoint{5.390159in}{3.830188in}}%
\pgfpathlineto{\pgfqpoint{5.399874in}{3.794868in}}%
\pgfpathlineto{\pgfqpoint{5.409589in}{4.163323in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{3.902480in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{3.736402in}}%
\pgfpathlineto{\pgfqpoint{5.438735in}{3.626220in}}%
\pgfpathlineto{\pgfqpoint{5.448450in}{3.539565in}}%
\pgfpathlineto{\pgfqpoint{5.458165in}{3.780518in}}%
\pgfpathlineto{\pgfqpoint{5.467880in}{3.652738in}}%
\pgfpathlineto{\pgfqpoint{5.477595in}{3.564087in}}%
\pgfpathlineto{\pgfqpoint{5.487310in}{3.667353in}}%
\pgfpathlineto{\pgfqpoint{5.497025in}{3.609445in}}%
\pgfpathlineto{\pgfqpoint{5.506741in}{3.978040in}}%
\pgfpathlineto{\pgfqpoint{5.526171in}{3.752370in}}%
\pgfpathlineto{\pgfqpoint{5.535886in}{3.950456in}}%
\pgfpathlineto{\pgfqpoint{5.545601in}{3.763731in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{3.638769in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{3.956205in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{3.825176in}}%
\pgfpathlineto{\pgfqpoint{5.584462in}{3.615343in}}%
\pgfpathlineto{\pgfqpoint{5.594177in}{3.728092in}}%
\pgfpathlineto{\pgfqpoint{5.603892in}{3.636860in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{3.569339in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{3.569339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.274701in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765751in}{3.819559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775466in}{3.735024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785181in}{3.839658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794896in}{3.956192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804611in}{3.722259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814326in}{3.722261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824041in}{3.963672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833757in}{3.855600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843472in}{3.690930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853187in}{3.825662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862902in}{3.691737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872617in}{3.691429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882332in}{3.785644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892047in}{3.498717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901763in}{3.523793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911478in}{3.678574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921193in}{3.618593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930908in}{3.795267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940623in}{3.632546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950338in}{3.565412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960053in}{3.948553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969769in}{3.723374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979484in}{3.762421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989199in}{3.563755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998914in}{3.680958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008629in}{3.768199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018344in}{3.600200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028059in}{3.803448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037775in}{3.673468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047490in}{3.714598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057205in}{3.673326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066920in}{4.000025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076635in}{3.751635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086350in}{3.612618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096065in}{3.862937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105781in}{3.590901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115496in}{3.781237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125211in}{3.492541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134926in}{3.576610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144641in}{3.779640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154356in}{3.851743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164071in}{3.776246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173787in}{3.738035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183502in}{3.713345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193217in}{3.556596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202932in}{3.657599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212647in}{3.692107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222362in}{3.894166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232077in}{3.799177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241793in}{3.518718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251508in}{3.796577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261223in}{3.702165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270938in}{3.663313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280653in}{3.834864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290368in}{3.890688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300083in}{3.877413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309799in}{3.641706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{3.712266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329229in}{3.797532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338944in}{3.883306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348659in}{3.689639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358374in}{3.728715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368089in}{3.606145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377805in}{3.594180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387520in}{3.861603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397235in}{3.933988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406950in}{3.743845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416665in}{3.887032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426380in}{3.801576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436096in}{3.667547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445811in}{3.801544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455526in}{3.958190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465241in}{3.748662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474956in}{3.961732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484671in}{3.404665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494386in}{3.862851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504102in}{3.765020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513817in}{3.713625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523532in}{3.765647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533247in}{3.488826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542962in}{3.724186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552677in}{3.800974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562392in}{3.950183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572108in}{3.684434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581823in}{3.645797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591538in}{3.686633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601253in}{3.875299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610968in}{3.797198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620683in}{3.682904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630398in}{3.821763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640114in}{3.766355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649829in}{3.882387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659544in}{3.659967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669259in}{3.709810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678974in}{3.701230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688689in}{3.558594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698404in}{3.792854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708120in}{3.788186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717835in}{3.754112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727550in}{3.722201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737265in}{3.565003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746980in}{3.697431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756695in}{3.707806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766410in}{3.646624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776126in}{3.731959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785841in}{3.807223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795556in}{4.004539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805271in}{3.776673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814986in}{3.787719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824701in}{3.743520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834416in}{3.497986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844132in}{3.749902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853847in}{3.761450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863562in}{4.081363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873277in}{3.727822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882992in}{3.793576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892707in}{3.748810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902422in}{3.597845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912138in}{3.905575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921853in}{3.853536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931568in}{3.858741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941283in}{3.632365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950998in}{3.940185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960713in}{3.566803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970428in}{3.831560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980144in}{4.045047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989859in}{3.621561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999574in}{3.678040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009289in}{3.766698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019004in}{3.686404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028719in}{3.546992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038434in}{3.762559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048150in}{3.612007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057865in}{3.816481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067580in}{3.631029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077295in}{3.959774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087010in}{3.649157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096725in}{3.710555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106440in}{3.861735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116156in}{3.589567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125871in}{3.783713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135586in}{3.927451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145301in}{3.539427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155016in}{3.778012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164731in}{3.788030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174446in}{3.857515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184162in}{3.588756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193877in}{3.577639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203592in}{3.822917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213307in}{3.792969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223022in}{3.786779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232737in}{3.799554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242452in}{3.662900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252168in}{3.784351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261883in}{3.792448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271598in}{3.658330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281313in}{4.001822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291028in}{3.816513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300743in}{3.594833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310458in}{3.840838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320174in}{3.623672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329889in}{3.858216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339604in}{3.907675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349319in}{3.644174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359034in}{3.881686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368749in}{3.808385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378464in}{3.862872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388180in}{4.005951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397895in}{3.720763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407610in}{3.653087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417325in}{3.635010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427040in}{3.644823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436755in}{3.743167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446470in}{3.798849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456186in}{3.790267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465901in}{3.863554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475616in}{3.755162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485331in}{3.946940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495046in}{3.718198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504761in}{4.115567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514476in}{3.836726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524192in}{3.639318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533907in}{3.610864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543622in}{3.817663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553337in}{3.723682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563052in}{3.848486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572767in}{3.816433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582482in}{3.743736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592198in}{3.640698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601913in}{3.551760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611628in}{3.693987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621343in}{3.867444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631058in}{3.781934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640773in}{3.587586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650488in}{3.776487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660204in}{3.804729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669919in}{3.635764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679634in}{3.773897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689349in}{3.761181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699064in}{3.601268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708779in}{3.801064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718494in}{3.828089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728210in}{3.897618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737925in}{3.893724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747640in}{3.570022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757355in}{3.628579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767070in}{3.821998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776785in}{3.821832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786500in}{3.822000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796216in}{4.266345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805931in}{3.829434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815646in}{3.904609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825361in}{3.880438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835076in}{3.840151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844791in}{3.711460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854506in}{3.854473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864222in}{3.650545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873937in}{3.721904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883652in}{3.688815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893367in}{3.764331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903082in}{4.061582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912797in}{3.504843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922512in}{3.844793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932228in}{3.538731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941943in}{3.690603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951658in}{3.898403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961373in}{3.761989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971088in}{3.609951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980803in}{3.658203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990518in}{3.843906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000234in}{3.656198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009949in}{3.782249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019664in}{3.759498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029379in}{3.666684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039094in}{4.038854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048809in}{3.837825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058524in}{3.483824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068240in}{3.778254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077955in}{3.665328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087670in}{3.866916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097385in}{3.647923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107100in}{3.738157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116815in}{3.820660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126530in}{3.868689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136246in}{3.593636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145961in}{3.708899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155676in}{3.690202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165391in}{3.666454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175106in}{3.988466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184821in}{3.807347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194536in}{3.585570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204252in}{3.875626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213967in}{4.035954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223682in}{3.890883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233397in}{3.551158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243112in}{3.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252827in}{3.922095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262542in}{3.659219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272258in}{3.812517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281973in}{3.856558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291688in}{3.630029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301403in}{3.745507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311118in}{3.321922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320833in}{3.617055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330548in}{3.719807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340264in}{3.587314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349979in}{3.970754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359694in}{3.563037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369409in}{3.694848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379124in}{3.770837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388839in}{3.945308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398554in}{3.562275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408270in}{3.908283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417985in}{3.754794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427700in}{3.622763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437415in}{3.814951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447130in}{3.779932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456845in}{3.673525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466560in}{3.762724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476276in}{3.702135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485991in}{3.768544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495706in}{3.841581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505421in}{3.964578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515136in}{3.588641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524851in}{4.037402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534566in}{3.493550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544282in}{3.733224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553997in}{3.831754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563712in}{3.790840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573427in}{3.670531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583142in}{3.725724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592857in}{3.687798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602572in}{3.674969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612288in}{3.866539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622003in}{3.800961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631718in}{3.661184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641433in}{3.873195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651148in}{3.794342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660863in}{3.861648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670578in}{3.837254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680294in}{3.643067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690009in}{3.678855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699724in}{3.852919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709439in}{3.834690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719154in}{3.750649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728869in}{3.769051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738584in}{3.923527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748300in}{3.674676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758015in}{3.826266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767730in}{3.726513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777445in}{3.724452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787160in}{3.899711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796875in}{3.863319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806590in}{3.861734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816306in}{3.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826021in}{3.756228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835736in}{3.844220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845451in}{3.712126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855166in}{3.796588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864881in}{3.736105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874596in}{3.766344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884312in}{3.832665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894027in}{3.644502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903742in}{4.031991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913457in}{3.619500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923172in}{3.591787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932887in}{3.907611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942603in}{3.858825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952318in}{3.836520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962033in}{3.837083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971748in}{3.751801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981463in}{3.633980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991178in}{3.763523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{3.663281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010609in}{3.883249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020324in}{3.733854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030039in}{3.643533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039754in}{3.710645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049469in}{3.808405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059184in}{3.678383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068899in}{3.643969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078615in}{3.785873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088330in}{3.786044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098045in}{3.685942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107760in}{3.690722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117475in}{3.784324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127190in}{3.560648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136905in}{3.566056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146621in}{3.657785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156336in}{3.725015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166051in}{3.794822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175766in}{3.949845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185481in}{3.867612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195196in}{3.732139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204911in}{3.750900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214627in}{3.619965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224342in}{3.750967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234057in}{3.715002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243772in}{3.796395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253487in}{3.643302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263202in}{3.822572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272917in}{3.957485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282633in}{3.738952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292348in}{3.806911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302063in}{3.845310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311778in}{3.700017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321493in}{3.783265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331208in}{3.755108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340923in}{3.766435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350639in}{3.650521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360354in}{3.756694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370069in}{3.819730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379784in}{3.946622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389499in}{3.881139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399214in}{4.040084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408929in}{3.651274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418645in}{3.869563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428360in}{3.777840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438075in}{4.044960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447790in}{3.645823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457505in}{3.641639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467220in}{3.673634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476935in}{3.470677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486651in}{3.683438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496366in}{3.652368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506081in}{3.773453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515796in}{3.798929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525511in}{4.003206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535226in}{3.879961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544941in}{3.676628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554657in}{3.633826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564372in}{3.818921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574087in}{3.577669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583802in}{3.997253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593517in}{3.910450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603232in}{3.690970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612947in}{3.525362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622663in}{3.933672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632378in}{3.738183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642093in}{3.918222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651808in}{3.541165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661523in}{3.673637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671238in}{3.754129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680953in}{3.759686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690669in}{3.693514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700384in}{3.836351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710099in}{3.611299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719814in}{3.734476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729529in}{3.769446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739244in}{3.821919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748959in}{3.848169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758675in}{3.603708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768390in}{3.549195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778105in}{3.923528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787820in}{3.797672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797535in}{3.653785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807250in}{3.959936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816965in}{3.768831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826681in}{3.910431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836396in}{3.762420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846111in}{4.027779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855826in}{3.987120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865541in}{3.720287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875256in}{3.882777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884971in}{3.839350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894687in}{3.935637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904402in}{3.624971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914117in}{3.844765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923832in}{3.894339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933547in}{3.519291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943262in}{3.595904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952977in}{3.481949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962693in}{3.717565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972408in}{3.848958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982123in}{3.953440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991838in}{3.763296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001553in}{3.970249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011268in}{3.569699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020983in}{3.526660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030699in}{3.746036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040414in}{3.804562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050129in}{3.749079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059844in}{3.478193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069559in}{3.741567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079274in}{3.579767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088989in}{3.842585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098705in}{3.802237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108420in}{3.628305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118135in}{3.685020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127850in}{3.612418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137565in}{3.745087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147280in}{3.880589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156995in}{3.622202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166711in}{3.820535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176426in}{3.682838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186141in}{3.647876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195856in}{3.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205571in}{3.615610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215286in}{3.679724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225001in}{3.593958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234717in}{4.014995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244432in}{3.758126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254147in}{3.660277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263862in}{3.781919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273577in}{3.738477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283292in}{3.724014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293007in}{3.835195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302723in}{3.854278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312438in}{3.682806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322153in}{3.676773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331868in}{3.716814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341583in}{3.446977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351298in}{3.551714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361013in}{3.935403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370729in}{3.972426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380444in}{3.720277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390159in}{3.830188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399874in}{3.794868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409589in}{4.163323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419304in}{3.902480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429019in}{3.736402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438735in}{3.626220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448450in}{3.539565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458165in}{3.780518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467880in}{3.652738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477595in}{3.564087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487310in}{3.667353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497025in}{3.609445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506741in}{3.978040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516456in}{3.870804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526171in}{3.752370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535886in}{3.950456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545601in}{3.763731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555316in}{3.638769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565031in}{3.956205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574747in}{3.825176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584462in}{3.615343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594177in}{3.728092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603892in}{3.636860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613607in}{3.569339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{4.313566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.313566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{3.274701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.313566in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.313566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189679in,y=4.396900in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde{x}^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.950917in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.950917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{0.765751in}{2.950917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737265in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{2.950917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708779in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{2.950917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680294in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{2.950917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{2.950917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623322in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{5.623322in}{2.950917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.057184in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.057184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=2.013781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.412058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=2.368656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.766933in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.766933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=2.723530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.912051in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{0.824041in}{2.564621in}}%
\pgfpathlineto{\pgfqpoint{0.853187in}{2.633428in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{2.693690in}}%
\pgfpathlineto{\pgfqpoint{0.901763in}{2.728028in}}%
\pgfpathlineto{\pgfqpoint{0.921193in}{2.757084in}}%
\pgfpathlineto{\pgfqpoint{0.940623in}{2.780462in}}%
\pgfpathlineto{\pgfqpoint{0.960053in}{2.797894in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{2.809241in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{2.814497in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{2.813787in}}%
\pgfpathlineto{\pgfqpoint{1.037775in}{2.807361in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{2.795589in}}%
\pgfpathlineto{\pgfqpoint{1.076635in}{2.778950in}}%
\pgfpathlineto{\pgfqpoint{1.096065in}{2.758016in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{2.720011in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{2.676285in}}%
\pgfpathlineto{\pgfqpoint{1.261223in}{2.509430in}}%
\pgfpathlineto{\pgfqpoint{1.290368in}{2.472838in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{2.452477in}}%
\pgfpathlineto{\pgfqpoint{1.329229in}{2.435777in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{2.422984in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{2.414234in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{2.409548in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{2.408833in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{2.411892in}}%
\pgfpathlineto{\pgfqpoint{1.445811in}{2.418425in}}%
\pgfpathlineto{\pgfqpoint{1.465241in}{2.428046in}}%
\pgfpathlineto{\pgfqpoint{1.494386in}{2.447233in}}%
\pgfpathlineto{\pgfqpoint{1.523532in}{2.470499in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{2.551665in}}%
\pgfpathlineto{\pgfqpoint{1.649829in}{2.569747in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{2.578758in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{2.584982in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{2.588224in}}%
\pgfpathlineto{\pgfqpoint{1.727550in}{2.588386in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{1.766410in}{2.579593in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{2.570949in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{2.553475in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{2.531815in}}%
\pgfpathlineto{\pgfqpoint{1.950998in}{2.445612in}}%
\pgfpathlineto{\pgfqpoint{1.980144in}{2.428807in}}%
\pgfpathlineto{\pgfqpoint{1.999574in}{2.420955in}}%
\pgfpathlineto{\pgfqpoint{2.019004in}{2.416255in}}%
\pgfpathlineto{\pgfqpoint{2.038434in}{2.415016in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{2.417452in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{2.423672in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{2.433679in}}%
\pgfpathlineto{\pgfqpoint{2.116156in}{2.447363in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{2.464502in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{2.495945in}}%
\pgfpathlineto{\pgfqpoint{2.193877in}{2.532877in}}%
\pgfpathlineto{\pgfqpoint{2.242452in}{2.601156in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{2.668239in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{2.703005in}}%
\pgfpathlineto{\pgfqpoint{2.339604in}{2.722366in}}%
\pgfpathlineto{\pgfqpoint{2.359034in}{2.737891in}}%
\pgfpathlineto{\pgfqpoint{2.378464in}{2.748986in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{2.755144in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{2.755956in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{2.751126in}}%
\pgfpathlineto{\pgfqpoint{2.456186in}{2.740478in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{2.723963in}}%
\pgfpathlineto{\pgfqpoint{2.495046in}{2.701661in}}%
\pgfpathlineto{\pgfqpoint{2.514476in}{2.673785in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{2.640670in}}%
\pgfpathlineto{\pgfqpoint{2.553337in}{2.602776in}}%
\pgfpathlineto{\pgfqpoint{2.582482in}{2.538246in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{2.441578in}}%
\pgfpathlineto{\pgfqpoint{2.728210in}{2.165724in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{2.101804in}}%
\pgfpathlineto{\pgfqpoint{2.776785in}{2.064531in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{2.032259in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{2.005492in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{1.984616in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{1.969892in}}%
\pgfpathlineto{\pgfqpoint{2.873937in}{1.961446in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{2.912797in}{1.963232in}}%
\pgfpathlineto{\pgfqpoint{2.932228in}{1.973059in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{1.988365in}}%
\pgfpathlineto{\pgfqpoint{2.971088in}{2.008654in}}%
\pgfpathlineto{\pgfqpoint{2.990518in}{2.033331in}}%
\pgfpathlineto{\pgfqpoint{3.019664in}{2.077075in}}%
\pgfpathlineto{\pgfqpoint{3.058524in}{2.143947in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{2.282702in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{2.328517in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{2.367552in}}%
\pgfpathlineto{\pgfqpoint{3.213967in}{2.389020in}}%
\pgfpathlineto{\pgfqpoint{3.233397in}{2.406445in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{2.428425in}}%
\pgfpathlineto{\pgfqpoint{3.291688in}{2.432905in}}%
\pgfpathlineto{\pgfqpoint{3.311118in}{2.433184in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{2.429505in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{2.422206in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{2.411716in}}%
\pgfpathlineto{\pgfqpoint{3.398554in}{2.391109in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{2.357588in}}%
\pgfpathlineto{\pgfqpoint{3.505421in}{2.296272in}}%
\pgfpathlineto{\pgfqpoint{3.534566in}{2.274169in}}%
\pgfpathlineto{\pgfqpoint{3.553997in}{2.262091in}}%
\pgfpathlineto{\pgfqpoint{3.573427in}{2.252587in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{2.245941in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{2.242340in}}%
\pgfpathlineto{\pgfqpoint{3.631718in}{2.241872in}}%
\pgfpathlineto{\pgfqpoint{3.651148in}{2.244521in}}%
\pgfpathlineto{\pgfqpoint{3.670578in}{2.250168in}}%
\pgfpathlineto{\pgfqpoint{3.690009in}{2.258601in}}%
\pgfpathlineto{\pgfqpoint{3.719154in}{2.275780in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{2.297157in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{2.345593in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{3.874596in}{2.394448in}}%
\pgfpathlineto{\pgfqpoint{3.894027in}{2.403852in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{2.410418in}}%
\pgfpathlineto{\pgfqpoint{3.932887in}{2.413822in}}%
\pgfpathlineto{\pgfqpoint{3.952318in}{2.413831in}}%
\pgfpathlineto{\pgfqpoint{3.971748in}{2.410311in}}%
\pgfpathlineto{\pgfqpoint{3.991178in}{2.403235in}}%
\pgfpathlineto{\pgfqpoint{4.010609in}{2.392684in}}%
\pgfpathlineto{\pgfqpoint{4.030039in}{2.378846in}}%
\pgfpathlineto{\pgfqpoint{4.049469in}{2.362016in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{2.332052in}}%
\pgfpathlineto{\pgfqpoint{4.117475in}{2.286047in}}%
\pgfpathlineto{\pgfqpoint{4.185481in}{2.203503in}}%
\pgfpathlineto{\pgfqpoint{4.214627in}{2.173613in}}%
\pgfpathlineto{\pgfqpoint{4.234057in}{2.157294in}}%
\pgfpathlineto{\pgfqpoint{4.253487in}{2.144615in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{2.136150in}}%
\pgfpathlineto{\pgfqpoint{4.292348in}{2.132388in}}%
\pgfpathlineto{\pgfqpoint{4.311778in}{2.133723in}}%
\pgfpathlineto{\pgfqpoint{4.331208in}{2.140438in}}%
\pgfpathlineto{\pgfqpoint{4.350639in}{2.152700in}}%
\pgfpathlineto{\pgfqpoint{4.370069in}{2.170552in}}%
\pgfpathlineto{\pgfqpoint{4.389499in}{2.193906in}}%
\pgfpathlineto{\pgfqpoint{4.408929in}{2.222551in}}%
\pgfpathlineto{\pgfqpoint{4.428360in}{2.256148in}}%
\pgfpathlineto{\pgfqpoint{4.457505in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{4.486651in}{2.381548in}}%
\pgfpathlineto{\pgfqpoint{4.525511in}{2.478861in}}%
\pgfpathlineto{\pgfqpoint{4.603232in}{2.676344in}}%
\pgfpathlineto{\pgfqpoint{4.632378in}{2.742264in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{2.799449in}}%
\pgfpathlineto{\pgfqpoint{4.680953in}{2.831581in}}%
\pgfpathlineto{\pgfqpoint{4.700384in}{2.858264in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{2.879062in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{2.893665in}}%
\pgfpathlineto{\pgfqpoint{4.758675in}{2.901892in}}%
\pgfpathlineto{\pgfqpoint{4.768390in}{2.903594in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{2.903695in}}%
\pgfpathlineto{\pgfqpoint{4.787820in}{2.902211in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{2.894587in}}%
\pgfpathlineto{\pgfqpoint{4.826681in}{2.881005in}}%
\pgfpathlineto{\pgfqpoint{4.846111in}{2.861871in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{2.837701in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{2.809111in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{2.759484in}}%
\pgfpathlineto{\pgfqpoint{4.952977in}{2.684868in}}%
\pgfpathlineto{\pgfqpoint{5.030699in}{2.531721in}}%
\pgfpathlineto{\pgfqpoint{5.059844in}{2.481151in}}%
\pgfpathlineto{\pgfqpoint{5.088989in}{2.437841in}}%
\pgfpathlineto{\pgfqpoint{5.108420in}{2.413828in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{2.394124in}}%
\pgfpathlineto{\pgfqpoint{5.147280in}{2.378961in}}%
\pgfpathlineto{\pgfqpoint{5.166711in}{2.368450in}}%
\pgfpathlineto{\pgfqpoint{5.186141in}{2.362583in}}%
\pgfpathlineto{\pgfqpoint{5.205571in}{2.361233in}}%
\pgfpathlineto{\pgfqpoint{5.225001in}{2.364163in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{2.371033in}}%
\pgfpathlineto{\pgfqpoint{5.263862in}{2.381412in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{2.394791in}}%
\pgfpathlineto{\pgfqpoint{5.312438in}{2.419216in}}%
\pgfpathlineto{\pgfqpoint{5.361013in}{2.466257in}}%
\pgfpathlineto{\pgfqpoint{5.409589in}{2.512441in}}%
\pgfpathlineto{\pgfqpoint{5.438735in}{2.535857in}}%
\pgfpathlineto{\pgfqpoint{5.458165in}{2.548644in}}%
\pgfpathlineto{\pgfqpoint{5.477595in}{2.558730in}}%
\pgfpathlineto{\pgfqpoint{5.497025in}{2.565837in}}%
\pgfpathlineto{\pgfqpoint{5.516456in}{2.569788in}}%
\pgfpathlineto{\pgfqpoint{5.535886in}{2.570508in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{2.568025in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{2.562470in}}%
\pgfpathlineto{\pgfqpoint{5.594177in}{2.554071in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{2.543143in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{2.543143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.950917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.950917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.912051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.950917in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.950917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189679in,y=3.034250in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde{x}^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.588267in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.588267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.765751in}{1.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765751in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737265in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{1.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737265in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708779in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{1.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708779in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680294in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{1.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680294in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{1.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651808in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623322in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.623322in}{1.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.623322in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189679in,y=0.267457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.596622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179686in, y=0.553220in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.898702in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.898702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179686in, y=0.855300in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.200783in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.200783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179686in, y=1.157380in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.502863in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.502863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179686in, y=1.459460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.549401in}}{\pgfqpoint{5.332642in}{1.038866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{1.484671in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.262542in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{4.156336in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{4.166051in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{4.894687in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{5.040414in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{5.050129in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{1.541046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.549401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.588267in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189679in,y=1.671600in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde{x}^{3}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/example-decomposition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.652666in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{5.652666in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{4.592597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{0.765751in}{5.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737265in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{5.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708779in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{5.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680294in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{5.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{5.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623322in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{5.623322in}{5.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.809405in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.809405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=4.766002in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{5.081099in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.081099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=5.037696in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{5.352793in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.352793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=5.309390in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{5.624487in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.624487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=5.581085in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765751in}{4.862151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775466in}{4.836082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785181in}{4.979836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794896in}{5.134673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804611in}{4.930534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814326in}{4.963417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824041in}{5.240787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833757in}{5.159671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843472in}{5.018780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853187in}{5.181183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862902in}{5.067129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872617in}{5.086946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882332in}{5.200645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892047in}{4.922795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901763in}{4.960566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911478in}{5.128026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921193in}{5.073944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930908in}{5.259226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940623in}{5.096410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950338in}{5.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960053in}{5.420949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969769in}{5.190694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979484in}{5.229288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989199in}{5.002059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998914in}{5.118973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008629in}{5.204710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018344in}{5.029537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028059in}{5.232809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037775in}{5.095859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047490in}{5.133408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057205in}{5.086899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066920in}{5.416020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076635in}{5.158629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086350in}{5.013028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096065in}{5.264725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105781in}{4.983357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115496in}{5.173530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125211in}{4.874530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134926in}{4.955375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144641in}{5.157136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154356in}{5.225026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164071in}{5.142156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173787in}{5.097174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183502in}{5.065755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193217in}{4.899248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202932in}{4.995328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212647in}{5.023202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222362in}{5.221834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232077in}{5.117315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241793in}{4.823504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251508in}{5.099308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261223in}{4.995304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270938in}{4.948154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280653in}{5.116011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290368in}{5.166324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300083in}{5.146823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309799in}{4.923617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{4.990994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329229in}{5.074001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338944in}{5.158192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348659in}{4.957902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358374in}{4.995631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368089in}{4.868874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377805in}{4.855403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387520in}{5.127567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397235in}{5.201553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406950in}{5.008692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416665in}{5.157031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426380in}{5.073180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436096in}{4.940812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445811in}{5.082887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455526in}{5.249015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465241in}{5.042395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474956in}{5.267656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484671in}{4.684931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494386in}{5.160707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504102in}{5.069018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513817in}{5.024445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523532in}{5.084960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533247in}{4.809354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542962in}{5.055683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552677in}{5.139640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562392in}{5.297099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572108in}{5.030847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581823in}{4.995968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591538in}{5.041785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601253in}{5.238130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610968in}{5.162086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620683in}{5.048946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630398in}{5.193921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640114in}{5.140487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649829in}{5.261764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659544in}{5.037383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669259in}{5.112863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678974in}{5.105546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688689in}{4.960694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698404in}{5.199602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708120in}{5.193956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717835in}{5.157566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727550in}{5.122590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737265in}{4.958898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746980in}{5.089796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756695in}{5.095299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766410in}{5.027069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776126in}{5.107798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785841in}{5.177966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795556in}{5.372676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805271in}{5.133745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814986in}{5.138793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824701in}{5.087610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834416in}{4.831048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844132in}{5.082101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853847in}{5.088117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863562in}{5.409268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873277in}{5.043952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882992in}{5.107157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892707in}{5.058239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902422in}{4.901571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912138in}{5.213562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921853in}{5.159210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931568in}{5.164061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941283in}{4.910777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950998in}{5.225705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960713in}{4.846072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970428in}{5.117964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980144in}{5.337929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989859in}{4.908266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999574in}{4.968373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009289in}{5.061126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019004in}{4.981163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028719in}{4.840409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038434in}{5.061317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048150in}{4.908167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057865in}{5.116891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067580in}{4.927524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077295in}{5.262743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087010in}{4.945646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096725in}{5.008222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106440in}{5.162523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116156in}{4.885019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125871in}{5.083463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135586in}{5.230668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145301in}{4.835481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155016in}{5.079745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164731in}{5.090859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174446in}{5.162722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184162in}{4.889439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193877in}{4.878872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203592in}{5.129722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213307in}{5.099658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223022in}{5.093832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232737in}{5.107375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242452in}{4.968447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252168in}{5.092847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261883in}{5.101583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271598in}{4.965236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281313in}{5.316290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291028in}{5.127919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300743in}{4.902501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310458in}{5.154242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320174in}{4.933344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329889in}{5.195916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339604in}{5.247245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349319in}{4.979487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359034in}{5.223188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368749in}{5.150053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378464in}{5.207631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388180in}{5.355899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397895in}{5.067343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407610in}{5.000593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417325in}{4.984046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427040in}{4.995422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436755in}{5.096630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446470in}{5.153974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456186in}{5.145630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465901in}{5.220921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475616in}{5.111128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485331in}{5.308061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495046in}{5.076482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504761in}{5.484380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514476in}{5.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524192in}{5.004904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533907in}{4.979310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543622in}{5.193569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553337in}{5.100644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563052in}{5.230584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572767in}{5.177432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582482in}{5.104673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592198in}{5.000014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601913in}{4.908560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611628in}{5.051675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621343in}{5.225416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631058in}{5.133787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640773in}{4.929982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650488in}{5.116091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660204in}{5.137228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669919in}{4.956190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679634in}{5.087611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689349in}{5.064353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699064in}{4.890280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708779in}{5.082783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718494in}{5.098829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728210in}{5.158371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737925in}{5.143354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747640in}{4.802492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757355in}{4.874761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767070in}{5.062878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776785in}{5.054672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786500in}{5.048415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796216in}{5.497384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805931in}{5.049442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815646in}{5.126245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825361in}{5.103732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835076in}{5.066574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844791in}{4.940664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854506in}{5.070521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864222in}{4.869659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873937in}{4.950087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883652in}{4.924101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893367in}{5.008949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903082in}{5.320014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912797in}{4.759568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922512in}{5.113677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932228in}{4.808070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941943in}{4.969057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951658in}{5.186477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961373in}{5.052136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971088in}{4.901291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980803in}{4.954210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990518in}{5.146861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000234in}{4.958133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009949in}{5.111856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019664in}{5.091107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029379in}{4.998906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039094in}{5.381321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048809in}{5.179143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058524in}{4.821038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068240in}{5.124520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077955in}{5.012272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087670in}{5.220877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097385in}{5.000298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107100in}{5.095172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116815in}{5.182110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126530in}{5.233866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136246in}{4.955915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145961in}{5.076067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155676in}{5.059358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165391in}{5.014833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175106in}{5.345687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184821in}{5.163382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194536in}{4.939847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204252in}{5.238832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213967in}{5.405856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223682in}{5.261736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233397in}{4.919276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243112in}{5.064059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252827in}{5.305967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262542in}{5.041571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272258in}{5.224015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281973in}{5.271937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291688in}{5.043087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301403in}{5.162209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311118in}{4.730009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320833in}{5.029662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330548in}{5.131597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340264in}{4.992296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349979in}{5.378480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359694in}{4.956719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369409in}{5.084936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379124in}{5.155861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388839in}{5.327206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398554in}{4.929804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408270in}{5.276438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417985in}{5.113642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427700in}{4.972971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437415in}{5.140752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447130in}{5.099455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456845in}{4.985520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466560in}{5.071356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476276in}{5.004570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485991in}{5.067646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495706in}{5.137864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505421in}{5.259538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515136in}{4.872589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524851in}{5.327470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534566in}{4.769766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544282in}{5.011568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553997in}{5.109312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563712in}{5.064739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573427in}{4.939058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583142in}{4.992274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592857in}{4.950287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602572in}{4.933770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612288in}{5.148362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622003in}{5.078219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631718in}{4.932686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641433in}{5.146503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651148in}{5.064066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660863in}{5.131365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670578in}{5.105707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680294in}{4.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690009in}{4.944011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699724in}{5.122173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709439in}{5.104585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719154in}{5.020317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728869in}{5.041013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738584in}{5.200970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748300in}{4.927225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758015in}{5.084907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767730in}{4.986363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777445in}{4.987720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787160in}{5.170286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796875in}{5.137285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806590in}{5.140253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816306in}{5.212112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826021in}{5.043021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835736in}{5.138400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845451in}{5.009255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855166in}{5.100966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864881in}{5.044572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874596in}{5.080473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884312in}{5.152902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894027in}{4.965388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903742in}{5.364993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913457in}{4.970702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923172in}{4.946246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932887in}{5.272147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942603in}{5.226038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952318in}{5.207080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962033in}{5.211578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971748in}{5.128521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981463in}{5.012139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991178in}{5.147892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{5.048856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010609in}{5.276201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020324in}{5.126313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030039in}{5.036264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039754in}{5.106311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049469in}{5.207067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059184in}{5.074835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068899in}{5.039529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078615in}{5.183477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088330in}{5.182188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098045in}{5.077954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107760in}{5.080030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117475in}{5.171975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127190in}{4.939373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136905in}{4.939638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146621in}{5.027152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156336in}{5.089049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166051in}{5.130680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175766in}{5.281743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185481in}{5.190852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195196in}{5.045793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204911in}{5.058165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214627in}{4.917747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224342in}{5.044488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234057in}{5.000786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243772in}{5.076833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253487in}{4.913715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263202in}{5.089931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272917in}{5.221280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282633in}{4.992521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292348in}{5.056621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302063in}{5.091086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311778in}{4.938617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321493in}{5.019778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331208in}{4.987685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340923in}{4.996314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350639in}{4.875573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360354in}{4.981986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370069in}{5.045121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379784in}{5.174404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389499in}{5.108593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399214in}{5.273066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408929in}{4.879857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418645in}{5.107120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428360in}{5.018898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438075in}{5.297490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447790in}{4.919226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457505in}{4.921409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467220in}{4.960143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476935in}{4.758529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486651in}{4.980365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496366in}{4.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506081in}{5.080038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515796in}{5.109627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525511in}{5.321840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535226in}{5.200254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544941in}{4.997331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554657in}{4.958452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564372in}{5.152289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574087in}{4.911296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583802in}{5.344835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593517in}{5.262025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603232in}{5.044124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612947in}{4.881246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622663in}{5.303870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632378in}{5.110289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642093in}{5.299679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651808in}{4.920249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661523in}{5.060080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671238in}{5.146104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680953in}{5.154860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690669in}{5.089575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700384in}{5.236650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710099in}{5.007395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719814in}{5.109880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729529in}{5.143884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739244in}{5.194777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748959in}{5.218000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758675in}{4.964079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768390in}{4.903009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778105in}{5.278680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787820in}{5.143452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797535in}{4.989550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807250in}{5.294816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816965in}{5.092999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826681in}{5.231218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836396in}{5.074720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846111in}{5.340998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855826in}{5.296207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865541in}{5.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875256in}{5.186581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884971in}{5.142193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894687in}{5.263768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904402in}{4.948221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914117in}{5.174330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923832in}{5.226952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933547in}{4.846258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943262in}{4.926048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952977in}{4.810857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962693in}{5.051886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972408in}{5.186380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982123in}{5.293560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991838in}{5.100456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001553in}{5.312896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011268in}{4.905717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020983in}{4.863321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030699in}{5.088505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040414in}{5.149386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050129in}{5.071190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059844in}{4.795426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069559in}{5.064342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079274in}{4.899001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088989in}{5.166584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098705in}{5.124633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108420in}{4.946228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118135in}{5.002975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127850in}{4.927583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137565in}{5.061509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147280in}{5.198323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156995in}{4.933304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166711in}{5.134346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176426in}{4.992536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186141in}{4.955497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195856in}{5.047185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205571in}{4.919500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215286in}{4.983220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225001in}{4.893995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234717in}{5.322069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244432in}{5.081405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254147in}{4.980932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263862in}{5.104885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273577in}{5.060890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283292in}{5.046963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293007in}{5.161733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302723in}{5.183012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312438in}{5.010235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322153in}{5.006449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331868in}{5.049698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341583in}{4.776683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351298in}{4.885773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361013in}{5.279652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370729in}{5.320392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380444in}{5.066936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390159in}{5.183857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399874in}{5.153595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409589in}{5.536367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419304in}{5.277978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429019in}{5.094252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438735in}{4.990004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448450in}{4.909049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458165in}{5.161204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467880in}{5.035657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477595in}{4.948304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487310in}{5.054852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497025in}{4.994981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506741in}{5.368419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516456in}{5.254604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526171in}{5.127608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535886in}{5.321664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545601in}{5.120958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555316in}{4.980818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565031in}{5.311846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574747in}{5.159689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584462in}{4.923709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594177in}{5.013058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603892in}{4.890195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613607in}{4.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{4.592597in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{5.148576in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{5.062316in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{5.287998in}}%
\pgfpathlineto{\pgfqpoint{0.804611in}{5.049290in}}%
\pgfpathlineto{\pgfqpoint{0.814326in}{5.049292in}}%
\pgfpathlineto{\pgfqpoint{0.824041in}{5.295630in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{5.185353in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{5.017322in}}%
\pgfpathlineto{\pgfqpoint{0.853187in}{5.154804in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{5.018145in}}%
\pgfpathlineto{\pgfqpoint{0.872617in}{5.017831in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{5.113969in}}%
\pgfpathlineto{\pgfqpoint{0.892047in}{4.821185in}}%
\pgfpathlineto{\pgfqpoint{0.901763in}{4.846774in}}%
\pgfpathlineto{\pgfqpoint{0.911478in}{5.004714in}}%
\pgfpathlineto{\pgfqpoint{0.921193in}{4.943509in}}%
\pgfpathlineto{\pgfqpoint{0.930908in}{5.123789in}}%
\pgfpathlineto{\pgfqpoint{0.940623in}{4.957746in}}%
\pgfpathlineto{\pgfqpoint{0.950338in}{4.889242in}}%
\pgfpathlineto{\pgfqpoint{0.960053in}{5.280203in}}%
\pgfpathlineto{\pgfqpoint{0.969769in}{5.050428in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{5.090272in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{4.887551in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{5.007146in}}%
\pgfpathlineto{\pgfqpoint{1.008629in}{5.096167in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{4.924740in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{5.132136in}}%
\pgfpathlineto{\pgfqpoint{1.037775in}{4.999504in}}%
\pgfpathlineto{\pgfqpoint{1.047490in}{5.041473in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{4.999359in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{5.332726in}}%
\pgfpathlineto{\pgfqpoint{1.076635in}{5.079265in}}%
\pgfpathlineto{\pgfqpoint{1.086350in}{4.937412in}}%
\pgfpathlineto{\pgfqpoint{1.096065in}{5.192839in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{4.915251in}}%
\pgfpathlineto{\pgfqpoint{1.115496in}{5.109472in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{4.814883in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{4.900669in}}%
\pgfpathlineto{\pgfqpoint{1.144641in}{5.107842in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{5.181417in}}%
\pgfpathlineto{\pgfqpoint{1.164071in}{5.104379in}}%
\pgfpathlineto{\pgfqpoint{1.173787in}{5.065388in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{5.040195in}}%
\pgfpathlineto{\pgfqpoint{1.193217in}{4.880246in}}%
\pgfpathlineto{\pgfqpoint{1.202932in}{4.983310in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{5.018522in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{5.224706in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{5.127778in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{4.841595in}}%
\pgfpathlineto{\pgfqpoint{1.251508in}{5.125125in}}%
\pgfpathlineto{\pgfqpoint{1.261223in}{5.028787in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{4.989141in}}%
\pgfpathlineto{\pgfqpoint{1.280653in}{5.164193in}}%
\pgfpathlineto{\pgfqpoint{1.290368in}{5.221157in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{5.207611in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{4.967094in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{5.039093in}}%
\pgfpathlineto{\pgfqpoint{1.338944in}{5.213624in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{5.016004in}}%
\pgfpathlineto{\pgfqpoint{1.358374in}{5.055878in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{4.930807in}}%
\pgfpathlineto{\pgfqpoint{1.377805in}{4.918598in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{5.191478in}}%
\pgfpathlineto{\pgfqpoint{1.397235in}{5.265340in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{5.071317in}}%
\pgfpathlineto{\pgfqpoint{1.416665in}{5.217426in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{5.130226in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{4.993461in}}%
\pgfpathlineto{\pgfqpoint{1.445811in}{5.130193in}}%
\pgfpathlineto{\pgfqpoint{1.455526in}{5.290037in}}%
\pgfpathlineto{\pgfqpoint{1.465241in}{5.076232in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{5.293651in}}%
\pgfpathlineto{\pgfqpoint{1.484671in}{4.725214in}}%
\pgfpathlineto{\pgfqpoint{1.494386in}{5.192752in}}%
\pgfpathlineto{\pgfqpoint{1.504102in}{5.092924in}}%
\pgfpathlineto{\pgfqpoint{1.513817in}{5.040480in}}%
\pgfpathlineto{\pgfqpoint{1.523532in}{5.093564in}}%
\pgfpathlineto{\pgfqpoint{1.533247in}{4.811093in}}%
\pgfpathlineto{\pgfqpoint{1.542962in}{5.051257in}}%
\pgfpathlineto{\pgfqpoint{1.552677in}{5.129612in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{5.281867in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{5.010693in}}%
\pgfpathlineto{\pgfqpoint{1.581823in}{4.971267in}}%
\pgfpathlineto{\pgfqpoint{1.591538in}{5.012937in}}%
\pgfpathlineto{\pgfqpoint{1.601253in}{5.205454in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{5.125759in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{5.009133in}}%
\pgfpathlineto{\pgfqpoint{1.630398in}{5.150825in}}%
\pgfpathlineto{\pgfqpoint{1.640114in}{5.094287in}}%
\pgfpathlineto{\pgfqpoint{1.649829in}{5.212687in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{4.985727in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{5.036587in}}%
\pgfpathlineto{\pgfqpoint{1.678974in}{5.027832in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{4.882285in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{5.121326in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{5.116563in}}%
\pgfpathlineto{\pgfqpoint{1.727550in}{5.049231in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{4.888825in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{5.023955in}}%
\pgfpathlineto{\pgfqpoint{1.756695in}{5.034542in}}%
\pgfpathlineto{\pgfqpoint{1.766410in}{4.972112in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{5.135988in}}%
\pgfpathlineto{\pgfqpoint{1.795556in}{5.337332in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{5.104815in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{5.116086in}}%
\pgfpathlineto{\pgfqpoint{1.824701in}{5.070986in}}%
\pgfpathlineto{\pgfqpoint{1.834416in}{4.820439in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{5.077497in}}%
\pgfpathlineto{\pgfqpoint{1.853847in}{5.089281in}}%
\pgfpathlineto{\pgfqpoint{1.863562in}{5.415723in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{5.054967in}}%
\pgfpathlineto{\pgfqpoint{1.882992in}{5.122063in}}%
\pgfpathlineto{\pgfqpoint{1.892707in}{5.076383in}}%
\pgfpathlineto{\pgfqpoint{1.902422in}{4.922337in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{5.236348in}}%
\pgfpathlineto{\pgfqpoint{1.921853in}{5.183247in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{5.188558in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{4.957561in}}%
\pgfpathlineto{\pgfqpoint{1.950998in}{5.271664in}}%
\pgfpathlineto{\pgfqpoint{1.960713in}{4.890662in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{5.160822in}}%
\pgfpathlineto{\pgfqpoint{1.980144in}{5.378666in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{4.946537in}}%
\pgfpathlineto{\pgfqpoint{1.999574in}{5.004169in}}%
\pgfpathlineto{\pgfqpoint{2.009289in}{5.094636in}}%
\pgfpathlineto{\pgfqpoint{2.019004in}{5.012703in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{4.870446in}}%
\pgfpathlineto{\pgfqpoint{2.038434in}{5.090413in}}%
\pgfpathlineto{\pgfqpoint{2.048150in}{4.936788in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{5.145435in}}%
\pgfpathlineto{\pgfqpoint{2.067580in}{4.956198in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{5.291653in}}%
\pgfpathlineto{\pgfqpoint{2.087010in}{4.974696in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{5.037348in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{5.191613in}}%
\pgfpathlineto{\pgfqpoint{2.116156in}{4.913890in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{5.111999in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{5.258670in}}%
\pgfpathlineto{\pgfqpoint{2.145301in}{4.862727in}}%
\pgfpathlineto{\pgfqpoint{2.155016in}{5.106181in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{5.116403in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{5.187307in}}%
\pgfpathlineto{\pgfqpoint{2.184162in}{4.913063in}}%
\pgfpathlineto{\pgfqpoint{2.193877in}{4.901719in}}%
\pgfpathlineto{\pgfqpoint{2.203592in}{5.152003in}}%
\pgfpathlineto{\pgfqpoint{2.213307in}{5.121443in}}%
\pgfpathlineto{\pgfqpoint{2.223022in}{5.115128in}}%
\pgfpathlineto{\pgfqpoint{2.232737in}{5.128163in}}%
\pgfpathlineto{\pgfqpoint{2.242452in}{4.988720in}}%
\pgfpathlineto{\pgfqpoint{2.252168in}{5.112650in}}%
\pgfpathlineto{\pgfqpoint{2.261883in}{5.120912in}}%
\pgfpathlineto{\pgfqpoint{2.271598in}{4.984056in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{5.334559in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{5.145468in}}%
\pgfpathlineto{\pgfqpoint{2.300743in}{4.919264in}}%
\pgfpathlineto{\pgfqpoint{2.310458in}{5.170290in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{4.948691in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{5.188022in}}%
\pgfpathlineto{\pgfqpoint{2.339604in}{5.238491in}}%
\pgfpathlineto{\pgfqpoint{2.349319in}{4.969612in}}%
\pgfpathlineto{\pgfqpoint{2.359034in}{5.211971in}}%
\pgfpathlineto{\pgfqpoint{2.368749in}{5.137174in}}%
\pgfpathlineto{\pgfqpoint{2.378464in}{5.192773in}}%
\pgfpathlineto{\pgfqpoint{2.388180in}{5.338773in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{5.047764in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{4.978706in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{4.960261in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{4.970273in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{5.070625in}}%
\pgfpathlineto{\pgfqpoint{2.446470in}{5.127443in}}%
\pgfpathlineto{\pgfqpoint{2.456186in}{5.118687in}}%
\pgfpathlineto{\pgfqpoint{2.465901in}{5.193469in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{5.082865in}}%
\pgfpathlineto{\pgfqpoint{2.485331in}{5.278557in}}%
\pgfpathlineto{\pgfqpoint{2.495046in}{5.045146in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{5.450626in}}%
\pgfpathlineto{\pgfqpoint{2.514476in}{5.166094in}}%
\pgfpathlineto{\pgfqpoint{2.524192in}{4.964657in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{4.935621in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{5.146641in}}%
\pgfpathlineto{\pgfqpoint{2.553337in}{5.050742in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{5.178094in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{5.145387in}}%
\pgfpathlineto{\pgfqpoint{2.582482in}{5.071205in}}%
\pgfpathlineto{\pgfqpoint{2.601913in}{4.875311in}}%
\pgfpathlineto{\pgfqpoint{2.611628in}{5.020441in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{5.197438in}}%
\pgfpathlineto{\pgfqpoint{2.631058in}{5.110183in}}%
\pgfpathlineto{\pgfqpoint{2.640773in}{4.911869in}}%
\pgfpathlineto{\pgfqpoint{2.650488in}{5.104625in}}%
\pgfpathlineto{\pgfqpoint{2.660204in}{5.133443in}}%
\pgfpathlineto{\pgfqpoint{2.669919in}{4.961029in}}%
\pgfpathlineto{\pgfqpoint{2.679634in}{5.101982in}}%
\pgfpathlineto{\pgfqpoint{2.689349in}{5.089006in}}%
\pgfpathlineto{\pgfqpoint{2.699064in}{4.925830in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{5.129703in}}%
\pgfpathlineto{\pgfqpoint{2.718494in}{5.157280in}}%
\pgfpathlineto{\pgfqpoint{2.728210in}{5.228228in}}%
\pgfpathlineto{\pgfqpoint{2.737925in}{5.224255in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{4.893947in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{4.953698in}}%
\pgfpathlineto{\pgfqpoint{2.767070in}{5.151065in}}%
\pgfpathlineto{\pgfqpoint{2.786500in}{5.151067in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{5.604481in}}%
\pgfpathlineto{\pgfqpoint{2.805931in}{5.158653in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{5.235362in}}%
\pgfpathlineto{\pgfqpoint{2.825361in}{5.210697in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{5.169589in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{5.038271in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{5.184203in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{4.976113in}}%
\pgfpathlineto{\pgfqpoint{2.873937in}{5.048928in}}%
\pgfpathlineto{\pgfqpoint{2.883652in}{5.015164in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{5.092221in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{5.395539in}}%
\pgfpathlineto{\pgfqpoint{2.912797in}{4.827436in}}%
\pgfpathlineto{\pgfqpoint{2.922512in}{5.174325in}}%
\pgfpathlineto{\pgfqpoint{2.932228in}{4.862016in}}%
\pgfpathlineto{\pgfqpoint{2.941943in}{5.016988in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{5.229030in}}%
\pgfpathlineto{\pgfqpoint{2.971088in}{4.934690in}}%
\pgfpathlineto{\pgfqpoint{2.980803in}{4.983927in}}%
\pgfpathlineto{\pgfqpoint{2.990518in}{5.173420in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{4.981881in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{5.110504in}}%
\pgfpathlineto{\pgfqpoint{3.019664in}{5.087290in}}%
\pgfpathlineto{\pgfqpoint{3.029379in}{4.992581in}}%
\pgfpathlineto{\pgfqpoint{3.039094in}{5.372347in}}%
\pgfpathlineto{\pgfqpoint{3.048809in}{5.167215in}}%
\pgfpathlineto{\pgfqpoint{3.058524in}{4.805989in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{5.106428in}}%
\pgfpathlineto{\pgfqpoint{3.077955in}{4.991197in}}%
\pgfpathlineto{\pgfqpoint{3.087670in}{5.196900in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{4.973437in}}%
\pgfpathlineto{\pgfqpoint{3.116815in}{5.149700in}}%
\pgfpathlineto{\pgfqpoint{3.126530in}{5.198709in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{4.918042in}}%
\pgfpathlineto{\pgfqpoint{3.145961in}{5.035658in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{5.016579in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{4.992346in}}%
\pgfpathlineto{\pgfqpoint{3.175106in}{5.320931in}}%
\pgfpathlineto{\pgfqpoint{3.184821in}{5.136115in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{4.909812in}}%
\pgfpathlineto{\pgfqpoint{3.204252in}{5.205788in}}%
\pgfpathlineto{\pgfqpoint{3.213967in}{5.369388in}}%
\pgfpathlineto{\pgfqpoint{3.223682in}{5.221356in}}%
\pgfpathlineto{\pgfqpoint{3.233397in}{4.874697in}}%
\pgfpathlineto{\pgfqpoint{3.243112in}{5.015317in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{5.253205in}}%
\pgfpathlineto{\pgfqpoint{3.262542in}{4.984964in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{5.141391in}}%
\pgfpathlineto{\pgfqpoint{3.281973in}{5.186331in}}%
\pgfpathlineto{\pgfqpoint{3.291688in}{4.955178in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{5.073013in}}%
\pgfpathlineto{\pgfqpoint{3.311118in}{4.640782in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{4.941939in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{5.046788in}}%
\pgfpathlineto{\pgfqpoint{3.340264in}{4.911591in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{5.302857in}}%
\pgfpathlineto{\pgfqpoint{3.359694in}{4.886818in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{5.021320in}}%
\pgfpathlineto{\pgfqpoint{3.379124in}{5.098860in}}%
\pgfpathlineto{\pgfqpoint{3.388839in}{5.276892in}}%
\pgfpathlineto{\pgfqpoint{3.398554in}{4.886041in}}%
\pgfpathlineto{\pgfqpoint{3.408270in}{5.239111in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{4.947764in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{5.143874in}}%
\pgfpathlineto{\pgfqpoint{3.447130in}{5.108141in}}%
\pgfpathlineto{\pgfqpoint{3.456845in}{4.999561in}}%
\pgfpathlineto{\pgfqpoint{3.466560in}{5.090581in}}%
\pgfpathlineto{\pgfqpoint{3.476276in}{5.028755in}}%
\pgfpathlineto{\pgfqpoint{3.495706in}{5.171047in}}%
\pgfpathlineto{\pgfqpoint{3.505421in}{5.296555in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{4.912945in}}%
\pgfpathlineto{\pgfqpoint{3.524851in}{5.370865in}}%
\pgfpathlineto{\pgfqpoint{3.534566in}{4.815913in}}%
\pgfpathlineto{\pgfqpoint{3.544282in}{5.060479in}}%
\pgfpathlineto{\pgfqpoint{3.553997in}{5.161020in}}%
\pgfpathlineto{\pgfqpoint{3.563712in}{5.119271in}}%
\pgfpathlineto{\pgfqpoint{3.573427in}{4.996507in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{5.052826in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{5.014126in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{5.001035in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{5.196515in}}%
\pgfpathlineto{\pgfqpoint{3.622003in}{5.129598in}}%
\pgfpathlineto{\pgfqpoint{3.631718in}{4.986969in}}%
\pgfpathlineto{\pgfqpoint{3.641433in}{5.203307in}}%
\pgfpathlineto{\pgfqpoint{3.651148in}{5.122845in}}%
\pgfpathlineto{\pgfqpoint{3.660863in}{5.191524in}}%
\pgfpathlineto{\pgfqpoint{3.670578in}{5.166632in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{4.968482in}}%
\pgfpathlineto{\pgfqpoint{3.690009in}{5.005000in}}%
\pgfpathlineto{\pgfqpoint{3.699724in}{5.182617in}}%
\pgfpathlineto{\pgfqpoint{3.709439in}{5.164016in}}%
\pgfpathlineto{\pgfqpoint{3.719154in}{5.078260in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{5.097038in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{5.254666in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{5.000736in}}%
\pgfpathlineto{\pgfqpoint{3.758015in}{5.155421in}}%
\pgfpathlineto{\pgfqpoint{3.767730in}{5.053632in}}%
\pgfpathlineto{\pgfqpoint{3.777445in}{5.051528in}}%
\pgfpathlineto{\pgfqpoint{3.787160in}{5.230365in}}%
\pgfpathlineto{\pgfqpoint{3.796875in}{5.193229in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{5.191612in}}%
\pgfpathlineto{\pgfqpoint{3.816306in}{5.258444in}}%
\pgfpathlineto{\pgfqpoint{3.826021in}{5.083952in}}%
\pgfpathlineto{\pgfqpoint{3.835736in}{5.173740in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{5.038950in}}%
\pgfpathlineto{\pgfqpoint{3.855166in}{5.125136in}}%
\pgfpathlineto{\pgfqpoint{3.864881in}{5.063419in}}%
\pgfpathlineto{\pgfqpoint{3.874596in}{5.094276in}}%
\pgfpathlineto{\pgfqpoint{3.884312in}{5.161949in}}%
\pgfpathlineto{\pgfqpoint{3.894027in}{4.969946in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{5.365344in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{4.944434in}}%
\pgfpathlineto{\pgfqpoint{3.923172in}{4.916155in}}%
\pgfpathlineto{\pgfqpoint{3.932887in}{5.238425in}}%
\pgfpathlineto{\pgfqpoint{3.942603in}{5.188644in}}%
\pgfpathlineto{\pgfqpoint{3.952318in}{5.165884in}}%
\pgfpathlineto{\pgfqpoint{3.962033in}{5.166458in}}%
\pgfpathlineto{\pgfqpoint{3.971748in}{5.079435in}}%
\pgfpathlineto{\pgfqpoint{3.981463in}{4.959210in}}%
\pgfpathlineto{\pgfqpoint{3.991178in}{5.091397in}}%
\pgfpathlineto{\pgfqpoint{4.000893in}{4.989108in}}%
\pgfpathlineto{\pgfqpoint{4.010609in}{5.213566in}}%
\pgfpathlineto{\pgfqpoint{4.020324in}{5.061122in}}%
\pgfpathlineto{\pgfqpoint{4.030039in}{4.968958in}}%
\pgfpathlineto{\pgfqpoint{4.039754in}{5.037440in}}%
\pgfpathlineto{\pgfqpoint{4.049469in}{5.137194in}}%
\pgfpathlineto{\pgfqpoint{4.059184in}{5.004519in}}%
\pgfpathlineto{\pgfqpoint{4.068899in}{4.969403in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{5.114203in}}%
\pgfpathlineto{\pgfqpoint{4.088330in}{5.114377in}}%
\pgfpathlineto{\pgfqpoint{4.098045in}{5.012232in}}%
\pgfpathlineto{\pgfqpoint{4.107760in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{4.117475in}{5.112622in}}%
\pgfpathlineto{\pgfqpoint{4.127190in}{4.884381in}}%
\pgfpathlineto{\pgfqpoint{4.136905in}{4.889899in}}%
\pgfpathlineto{\pgfqpoint{4.146621in}{4.983500in}}%
\pgfpathlineto{\pgfqpoint{4.166051in}{5.123335in}}%
\pgfpathlineto{\pgfqpoint{4.175766in}{5.281522in}}%
\pgfpathlineto{\pgfqpoint{4.185481in}{5.197609in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{5.059372in}}%
\pgfpathlineto{\pgfqpoint{4.204911in}{5.078516in}}%
\pgfpathlineto{\pgfqpoint{4.214627in}{4.944908in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{5.078584in}}%
\pgfpathlineto{\pgfqpoint{4.234057in}{5.041885in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{5.124939in}}%
\pgfpathlineto{\pgfqpoint{4.253487in}{4.968722in}}%
\pgfpathlineto{\pgfqpoint{4.263202in}{5.151651in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{5.289317in}}%
\pgfpathlineto{\pgfqpoint{4.282633in}{5.066324in}}%
\pgfpathlineto{\pgfqpoint{4.292348in}{5.135670in}}%
\pgfpathlineto{\pgfqpoint{4.302063in}{5.174853in}}%
\pgfpathlineto{\pgfqpoint{4.311778in}{5.026594in}}%
\pgfpathlineto{\pgfqpoint{4.321493in}{5.111541in}}%
\pgfpathlineto{\pgfqpoint{4.331208in}{5.082810in}}%
\pgfpathlineto{\pgfqpoint{4.340923in}{5.094368in}}%
\pgfpathlineto{\pgfqpoint{4.350639in}{4.976088in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{5.084429in}}%
\pgfpathlineto{\pgfqpoint{4.370069in}{5.148751in}}%
\pgfpathlineto{\pgfqpoint{4.379784in}{5.278233in}}%
\pgfpathlineto{\pgfqpoint{4.389499in}{5.211413in}}%
\pgfpathlineto{\pgfqpoint{4.399214in}{5.373602in}}%
\pgfpathlineto{\pgfqpoint{4.408929in}{4.976857in}}%
\pgfpathlineto{\pgfqpoint{4.418645in}{5.199601in}}%
\pgfpathlineto{\pgfqpoint{4.428360in}{5.106005in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{5.378577in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{4.971294in}}%
\pgfpathlineto{\pgfqpoint{4.457505in}{4.967025in}}%
\pgfpathlineto{\pgfqpoint{4.467220in}{4.999673in}}%
\pgfpathlineto{\pgfqpoint{4.476935in}{4.792574in}}%
\pgfpathlineto{\pgfqpoint{4.486651in}{5.009677in}}%
\pgfpathlineto{\pgfqpoint{4.496366in}{4.977973in}}%
\pgfpathlineto{\pgfqpoint{4.506081in}{5.101529in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{5.127525in}}%
\pgfpathlineto{\pgfqpoint{4.525511in}{5.335971in}}%
\pgfpathlineto{\pgfqpoint{4.535226in}{5.210211in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{5.002728in}}%
\pgfpathlineto{\pgfqpoint{4.554657in}{4.959052in}}%
\pgfpathlineto{\pgfqpoint{4.564372in}{5.147925in}}%
\pgfpathlineto{\pgfqpoint{4.574087in}{4.901749in}}%
\pgfpathlineto{\pgfqpoint{4.583802in}{5.329897in}}%
\pgfpathlineto{\pgfqpoint{4.593517in}{5.241322in}}%
\pgfpathlineto{\pgfqpoint{4.603232in}{5.017363in}}%
\pgfpathlineto{\pgfqpoint{4.612947in}{4.848375in}}%
\pgfpathlineto{\pgfqpoint{4.622663in}{5.265019in}}%
\pgfpathlineto{\pgfqpoint{4.632378in}{5.065539in}}%
\pgfpathlineto{\pgfqpoint{4.642093in}{5.249253in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{4.864501in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{4.999676in}}%
\pgfpathlineto{\pgfqpoint{4.671238in}{5.081811in}}%
\pgfpathlineto{\pgfqpoint{4.680953in}{5.087481in}}%
\pgfpathlineto{\pgfqpoint{4.690669in}{5.019959in}}%
\pgfpathlineto{\pgfqpoint{4.700384in}{5.165711in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{4.936066in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{5.061757in}}%
\pgfpathlineto{\pgfqpoint{4.729529in}{5.097441in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{5.150984in}}%
\pgfpathlineto{\pgfqpoint{4.748959in}{5.177770in}}%
\pgfpathlineto{\pgfqpoint{4.758675in}{4.928320in}}%
\pgfpathlineto{\pgfqpoint{4.768390in}{4.872694in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{5.254668in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{4.979419in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{5.291818in}}%
\pgfpathlineto{\pgfqpoint{4.816965in}{5.096813in}}%
\pgfpathlineto{\pgfqpoint{4.826681in}{5.241303in}}%
\pgfpathlineto{\pgfqpoint{4.836396in}{5.090271in}}%
\pgfpathlineto{\pgfqpoint{4.846111in}{5.361046in}}%
\pgfpathlineto{\pgfqpoint{4.855826in}{5.319557in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{5.047278in}}%
\pgfpathlineto{\pgfqpoint{4.875256in}{5.213084in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{5.168771in}}%
\pgfpathlineto{\pgfqpoint{4.894687in}{5.267024in}}%
\pgfpathlineto{\pgfqpoint{4.904402in}{4.950017in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{5.174297in}}%
\pgfpathlineto{\pgfqpoint{4.923832in}{5.224883in}}%
\pgfpathlineto{\pgfqpoint{4.933547in}{4.842179in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{4.920357in}}%
\pgfpathlineto{\pgfqpoint{4.952977in}{4.804075in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{5.044501in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{5.178575in}}%
\pgfpathlineto{\pgfqpoint{4.982123in}{5.285190in}}%
\pgfpathlineto{\pgfqpoint{4.991838in}{5.091164in}}%
\pgfpathlineto{\pgfqpoint{5.001553in}{5.302342in}}%
\pgfpathlineto{\pgfqpoint{5.011268in}{4.893616in}}%
\pgfpathlineto{\pgfqpoint{5.020983in}{4.849699in}}%
\pgfpathlineto{\pgfqpoint{5.030699in}{5.073553in}}%
\pgfpathlineto{\pgfqpoint{5.040414in}{5.133273in}}%
\pgfpathlineto{\pgfqpoint{5.050129in}{5.076657in}}%
\pgfpathlineto{\pgfqpoint{5.059844in}{4.800243in}}%
\pgfpathlineto{\pgfqpoint{5.069559in}{5.068992in}}%
\pgfpathlineto{\pgfqpoint{5.079274in}{4.903891in}}%
\pgfpathlineto{\pgfqpoint{5.088989in}{5.172072in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{5.130900in}}%
\pgfpathlineto{\pgfqpoint{5.108420in}{4.953419in}}%
\pgfpathlineto{\pgfqpoint{5.118135in}{5.011292in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{4.937208in}}%
\pgfpathlineto{\pgfqpoint{5.147280in}{5.210852in}}%
\pgfpathlineto{\pgfqpoint{5.156995in}{4.947191in}}%
\pgfpathlineto{\pgfqpoint{5.166711in}{5.149572in}}%
\pgfpathlineto{\pgfqpoint{5.176426in}{5.009065in}}%
\pgfpathlineto{\pgfqpoint{5.186141in}{4.973389in}}%
\pgfpathlineto{\pgfqpoint{5.195856in}{5.066559in}}%
\pgfpathlineto{\pgfqpoint{5.205571in}{4.940464in}}%
\pgfpathlineto{\pgfqpoint{5.215286in}{5.005887in}}%
\pgfpathlineto{\pgfqpoint{5.225001in}{4.918371in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{5.348001in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{5.085889in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{4.986043in}}%
\pgfpathlineto{\pgfqpoint{5.263862in}{5.110167in}}%
\pgfpathlineto{\pgfqpoint{5.273577in}{5.065839in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{5.051081in}}%
\pgfpathlineto{\pgfqpoint{5.293007in}{5.164532in}}%
\pgfpathlineto{\pgfqpoint{5.302723in}{5.184004in}}%
\pgfpathlineto{\pgfqpoint{5.312438in}{5.009032in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{5.002876in}}%
\pgfpathlineto{\pgfqpoint{5.331868in}{5.043734in}}%
\pgfpathlineto{\pgfqpoint{5.341583in}{4.768390in}}%
\pgfpathlineto{\pgfqpoint{5.351298in}{4.875265in}}%
\pgfpathlineto{\pgfqpoint{5.361013in}{5.266785in}}%
\pgfpathlineto{\pgfqpoint{5.370729in}{5.304563in}}%
\pgfpathlineto{\pgfqpoint{5.380444in}{5.047268in}}%
\pgfpathlineto{\pgfqpoint{5.390159in}{5.159423in}}%
\pgfpathlineto{\pgfqpoint{5.399874in}{5.123381in}}%
\pgfpathlineto{\pgfqpoint{5.409589in}{5.499356in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{5.233190in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{5.063722in}}%
\pgfpathlineto{\pgfqpoint{5.438735in}{4.951292in}}%
\pgfpathlineto{\pgfqpoint{5.448450in}{4.862868in}}%
\pgfpathlineto{\pgfqpoint{5.458165in}{5.108739in}}%
\pgfpathlineto{\pgfqpoint{5.467880in}{4.978351in}}%
\pgfpathlineto{\pgfqpoint{5.477595in}{4.887890in}}%
\pgfpathlineto{\pgfqpoint{5.487310in}{4.993264in}}%
\pgfpathlineto{\pgfqpoint{5.497025in}{4.934174in}}%
\pgfpathlineto{\pgfqpoint{5.506741in}{5.310292in}}%
\pgfpathlineto{\pgfqpoint{5.526171in}{5.080016in}}%
\pgfpathlineto{\pgfqpoint{5.535886in}{5.282145in}}%
\pgfpathlineto{\pgfqpoint{5.545601in}{5.091609in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{4.964096in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{5.288011in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{5.154308in}}%
\pgfpathlineto{\pgfqpoint{5.584462in}{4.940192in}}%
\pgfpathlineto{\pgfqpoint{5.594177in}{5.055242in}}%
\pgfpathlineto{\pgfqpoint{5.603892in}{4.962149in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{4.893250in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{4.893250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{5.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.592597in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.592597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{5.652666in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{5.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189679in,y=5.736000in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{5.210444in}}%
\pgfpathlineto{\pgfqpoint{1.543269in}{5.210444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567714in}{5.210444in}}{\pgfqpoint{1.567714in}{5.234888in}}%
\pgfpathlineto{\pgfqpoint{1.567714in}{5.567111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567714in}{5.591555in}}{\pgfqpoint{1.543269in}{5.591555in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{5.591555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{5.591555in}}{\pgfqpoint{0.584469in}{5.567111in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{5.234888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{5.210444in}}{\pgfqpoint{0.608913in}{5.210444in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{5.210444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755580in}{5.498638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=5.455861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{5.326416in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{5.326416in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{5.326416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=5.283638in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.245263in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{4.245263in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{3.185194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{0.765751in}{4.245263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737265in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{4.245263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708779in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{4.245263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680294in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{4.245263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{4.245263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623322in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{5.623322in}{4.245263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.333290in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{3.333290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=3.289887in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.695407in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{3.695407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=3.652004in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.057524in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.057524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=4.014122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{3.733582in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{3.881729in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{3.939357in}}%
\pgfpathlineto{\pgfqpoint{0.892047in}{3.990413in}}%
\pgfpathlineto{\pgfqpoint{0.911478in}{4.019923in}}%
\pgfpathlineto{\pgfqpoint{0.930908in}{4.045101in}}%
\pgfpathlineto{\pgfqpoint{0.950338in}{4.065295in}}%
\pgfpathlineto{\pgfqpoint{0.969769in}{4.079998in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{4.088888in}}%
\pgfpathlineto{\pgfqpoint{1.008629in}{4.091979in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{4.089347in}}%
\pgfpathlineto{\pgfqpoint{1.047490in}{4.081173in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{4.067761in}}%
\pgfpathlineto{\pgfqpoint{1.086350in}{4.049536in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{4.027230in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{3.987999in}}%
\pgfpathlineto{\pgfqpoint{1.173787in}{3.929127in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{3.839393in}}%
\pgfpathlineto{\pgfqpoint{1.261223in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.290368in}{3.764735in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{3.745451in}}%
\pgfpathlineto{\pgfqpoint{1.329229in}{3.729559in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{3.717305in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{3.708887in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{3.704369in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{3.703468in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{3.705846in}}%
\pgfpathlineto{\pgfqpoint{1.445811in}{3.711214in}}%
\pgfpathlineto{\pgfqpoint{1.465241in}{3.719236in}}%
\pgfpathlineto{\pgfqpoint{1.494386in}{3.735571in}}%
\pgfpathlineto{\pgfqpoint{1.523532in}{3.756187in}}%
\pgfpathlineto{\pgfqpoint{1.581823in}{3.803492in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.832557in}}%
\pgfpathlineto{\pgfqpoint{1.649829in}{3.849773in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{3.858348in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{3.864416in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.867859in}}%
\pgfpathlineto{\pgfqpoint{1.727550in}{3.868562in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{3.866592in}}%
\pgfpathlineto{\pgfqpoint{1.766410in}{3.862041in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{3.854951in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{3.845353in}}%
\pgfpathlineto{\pgfqpoint{1.834416in}{3.826942in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{3.797419in}}%
\pgfpathlineto{\pgfqpoint{1.950998in}{3.735771in}}%
\pgfpathlineto{\pgfqpoint{1.980144in}{3.717927in}}%
\pgfpathlineto{\pgfqpoint{1.999574in}{3.709256in}}%
\pgfpathlineto{\pgfqpoint{2.019004in}{3.703893in}}%
\pgfpathlineto{\pgfqpoint{2.038434in}{3.702304in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{3.704715in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{3.711111in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{3.721351in}}%
\pgfpathlineto{\pgfqpoint{2.116156in}{3.735280in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{3.752653in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{3.784410in}}%
\pgfpathlineto{\pgfqpoint{2.193877in}{3.821737in}}%
\pgfpathlineto{\pgfqpoint{2.242452in}{3.891066in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{3.959156in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{3.994338in}}%
\pgfpathlineto{\pgfqpoint{2.339604in}{4.013887in}}%
\pgfpathlineto{\pgfqpoint{2.359034in}{4.029400in}}%
\pgfpathlineto{\pgfqpoint{2.378464in}{4.040237in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{4.045891in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{4.046160in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{4.040935in}}%
\pgfpathlineto{\pgfqpoint{2.456186in}{4.029944in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{4.012916in}}%
\pgfpathlineto{\pgfqpoint{2.495046in}{3.989750in}}%
\pgfpathlineto{\pgfqpoint{2.514476in}{3.960574in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{3.925868in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{3.865042in}}%
\pgfpathlineto{\pgfqpoint{2.592198in}{3.795950in}}%
\pgfpathlineto{\pgfqpoint{2.640773in}{3.671008in}}%
\pgfpathlineto{\pgfqpoint{2.699064in}{3.521563in}}%
\pgfpathlineto{\pgfqpoint{2.728210in}{3.453356in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{3.392347in}}%
\pgfpathlineto{\pgfqpoint{2.786500in}{3.340336in}}%
\pgfpathlineto{\pgfqpoint{2.805931in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{2.825361in}{3.286383in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{3.266947in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{3.253291in}}%
\pgfpathlineto{\pgfqpoint{2.883652in}{3.245831in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{3.244478in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{3.244697in}}%
\pgfpathlineto{\pgfqpoint{2.922512in}{3.249791in}}%
\pgfpathlineto{\pgfqpoint{2.941943in}{3.260976in}}%
\pgfpathlineto{\pgfqpoint{2.961373in}{3.277842in}}%
\pgfpathlineto{\pgfqpoint{2.980803in}{3.299802in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{3.326172in}}%
\pgfpathlineto{\pgfqpoint{3.029379in}{3.372077in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{3.440347in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{3.561369in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{3.607164in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{3.645990in}}%
\pgfpathlineto{\pgfqpoint{3.213967in}{3.667038in}}%
\pgfpathlineto{\pgfqpoint{3.233397in}{3.683737in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{3.696083in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{3.704101in}}%
\pgfpathlineto{\pgfqpoint{3.291688in}{3.707968in}}%
\pgfpathlineto{\pgfqpoint{3.311118in}{3.708078in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{3.704912in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{3.698689in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{3.689584in}}%
\pgfpathlineto{\pgfqpoint{3.388839in}{3.677908in}}%
\pgfpathlineto{\pgfqpoint{3.417985in}{3.656402in}}%
\pgfpathlineto{\pgfqpoint{3.466560in}{3.614885in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{3.574652in}}%
\pgfpathlineto{\pgfqpoint{3.544282in}{3.554754in}}%
\pgfpathlineto{\pgfqpoint{3.563712in}{3.544449in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{3.536982in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{3.532631in}}%
\pgfpathlineto{\pgfqpoint{3.622003in}{3.531439in}}%
\pgfpathlineto{\pgfqpoint{3.641433in}{3.533283in}}%
\pgfpathlineto{\pgfqpoint{3.660863in}{3.537984in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{3.545334in}}%
\pgfpathlineto{\pgfqpoint{3.709439in}{3.560878in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{3.580676in}}%
\pgfpathlineto{\pgfqpoint{3.787160in}{3.618926in}}%
\pgfpathlineto{\pgfqpoint{3.826021in}{3.649108in}}%
\pgfpathlineto{\pgfqpoint{3.855166in}{3.668579in}}%
\pgfpathlineto{\pgfqpoint{3.884312in}{3.683779in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{3.690815in}}%
\pgfpathlineto{\pgfqpoint{3.923172in}{3.694886in}}%
\pgfpathlineto{\pgfqpoint{3.942603in}{3.695677in}}%
\pgfpathlineto{\pgfqpoint{3.962033in}{3.692867in}}%
\pgfpathlineto{\pgfqpoint{3.981463in}{3.686416in}}%
\pgfpathlineto{\pgfqpoint{4.000893in}{3.676497in}}%
\pgfpathlineto{\pgfqpoint{4.020324in}{3.663296in}}%
\pgfpathlineto{\pgfqpoint{4.039754in}{3.647115in}}%
\pgfpathlineto{\pgfqpoint{4.068899in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{4.107760in}{3.573611in}}%
\pgfpathlineto{\pgfqpoint{4.175766in}{3.493850in}}%
\pgfpathlineto{\pgfqpoint{4.204911in}{3.464325in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{3.447889in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{3.434883in}}%
\pgfpathlineto{\pgfqpoint{4.263202in}{3.425842in}}%
\pgfpathlineto{\pgfqpoint{4.282633in}{3.421157in}}%
\pgfpathlineto{\pgfqpoint{4.302063in}{3.421203in}}%
\pgfpathlineto{\pgfqpoint{4.321493in}{3.426347in}}%
\pgfpathlineto{\pgfqpoint{4.340923in}{3.436855in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{3.452807in}}%
\pgfpathlineto{\pgfqpoint{4.379784in}{3.474034in}}%
\pgfpathlineto{\pgfqpoint{4.399214in}{3.500161in}}%
\pgfpathlineto{\pgfqpoint{4.418645in}{3.530894in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{3.566016in}}%
\pgfpathlineto{\pgfqpoint{4.467220in}{3.626337in}}%
\pgfpathlineto{\pgfqpoint{4.496366in}{3.694757in}}%
\pgfpathlineto{\pgfqpoint{4.554657in}{3.843761in}}%
\pgfpathlineto{\pgfqpoint{4.603232in}{3.964526in}}%
\pgfpathlineto{\pgfqpoint{4.632378in}{4.029394in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{4.680953in}{4.117518in}}%
\pgfpathlineto{\pgfqpoint{4.700384in}{4.144270in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{4.165528in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{4.181006in}}%
\pgfpathlineto{\pgfqpoint{4.758675in}{4.190472in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{4.193878in}}%
\pgfpathlineto{\pgfqpoint{4.787820in}{4.193270in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{4.187385in}}%
\pgfpathlineto{\pgfqpoint{4.826681in}{4.175269in}}%
\pgfpathlineto{\pgfqpoint{4.846111in}{4.157072in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{4.133129in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{4.104106in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{4.052925in}}%
\pgfpathlineto{\pgfqpoint{4.952977in}{3.975887in}}%
\pgfpathlineto{\pgfqpoint{5.030699in}{3.818524in}}%
\pgfpathlineto{\pgfqpoint{5.059844in}{3.766552in}}%
\pgfpathlineto{\pgfqpoint{5.088989in}{3.722447in}}%
\pgfpathlineto{\pgfqpoint{5.108420in}{3.698171in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{3.678389in}}%
\pgfpathlineto{\pgfqpoint{5.147280in}{3.663304in}}%
\pgfpathlineto{\pgfqpoint{5.166711in}{3.652938in}}%
\pgfpathlineto{\pgfqpoint{5.186141in}{3.647306in}}%
\pgfpathlineto{\pgfqpoint{5.205571in}{3.646338in}}%
\pgfpathlineto{\pgfqpoint{5.225001in}{3.649783in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{3.657148in}}%
\pgfpathlineto{\pgfqpoint{5.263862in}{3.667845in}}%
\pgfpathlineto{\pgfqpoint{5.293007in}{3.688959in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{3.714416in}}%
\pgfpathlineto{\pgfqpoint{5.409589in}{3.795911in}}%
\pgfpathlineto{\pgfqpoint{5.438735in}{3.816572in}}%
\pgfpathlineto{\pgfqpoint{5.467880in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{5.497025in}{3.844220in}}%
\pgfpathlineto{\pgfqpoint{5.516456in}{3.849194in}}%
\pgfpathlineto{\pgfqpoint{5.535886in}{3.851823in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{3.851931in}}%
\pgfpathlineto{\pgfqpoint{5.603892in}{3.847637in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{3.846289in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{3.846289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{3.185194in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{3.695407in}}%
\pgfpathlineto{\pgfqpoint{0.824041in}{3.851084in}}%
\pgfpathlineto{\pgfqpoint{0.853187in}{3.921295in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{3.982787in}}%
\pgfpathlineto{\pgfqpoint{0.901763in}{4.017826in}}%
\pgfpathlineto{\pgfqpoint{0.921193in}{4.047475in}}%
\pgfpathlineto{\pgfqpoint{0.940623in}{4.071330in}}%
\pgfpathlineto{\pgfqpoint{0.960053in}{4.089118in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{4.100696in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{4.106060in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{4.105335in}}%
\pgfpathlineto{\pgfqpoint{1.037775in}{4.098778in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{4.086766in}}%
\pgfpathlineto{\pgfqpoint{1.076635in}{4.069787in}}%
\pgfpathlineto{\pgfqpoint{1.096065in}{4.048425in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{4.009645in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{3.965027in}}%
\pgfpathlineto{\pgfqpoint{1.261223in}{3.794766in}}%
\pgfpathlineto{\pgfqpoint{1.290368in}{3.757427in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{3.736651in}}%
\pgfpathlineto{\pgfqpoint{1.329229in}{3.719609in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{3.706556in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{3.697627in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{3.692845in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{3.692116in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{3.695237in}}%
\pgfpathlineto{\pgfqpoint{1.445811in}{3.701904in}}%
\pgfpathlineto{\pgfqpoint{1.465241in}{3.711721in}}%
\pgfpathlineto{\pgfqpoint{1.494386in}{3.731300in}}%
\pgfpathlineto{\pgfqpoint{1.523532in}{3.755041in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{3.830668in}}%
\pgfpathlineto{\pgfqpoint{1.640114in}{3.850740in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{3.861251in}}%
\pgfpathlineto{\pgfqpoint{1.678974in}{3.869055in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{3.873904in}}%
\pgfpathlineto{\pgfqpoint{1.717835in}{3.875646in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{3.874235in}}%
\pgfpathlineto{\pgfqpoint{1.756695in}{3.869729in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{3.862286in}}%
\pgfpathlineto{\pgfqpoint{1.795556in}{3.852164in}}%
\pgfpathlineto{\pgfqpoint{1.824701in}{3.832739in}}%
\pgfpathlineto{\pgfqpoint{1.863562in}{3.801334in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{3.743783in}}%
\pgfpathlineto{\pgfqpoint{1.960713in}{3.723323in}}%
\pgfpathlineto{\pgfqpoint{1.980144in}{3.712497in}}%
\pgfpathlineto{\pgfqpoint{1.999574in}{3.704485in}}%
\pgfpathlineto{\pgfqpoint{2.019004in}{3.699690in}}%
\pgfpathlineto{\pgfqpoint{2.038434in}{3.698426in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{3.700911in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{3.707258in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{3.717469in}}%
\pgfpathlineto{\pgfqpoint{2.116156in}{3.731432in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{3.748921in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{3.781006in}}%
\pgfpathlineto{\pgfqpoint{2.193877in}{3.818692in}}%
\pgfpathlineto{\pgfqpoint{2.242452in}{3.888364in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{3.956817in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{3.992292in}}%
\pgfpathlineto{\pgfqpoint{2.339604in}{4.012048in}}%
\pgfpathlineto{\pgfqpoint{2.359034in}{4.027890in}}%
\pgfpathlineto{\pgfqpoint{2.378464in}{4.039212in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{4.045495in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{4.046324in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{4.041395in}}%
\pgfpathlineto{\pgfqpoint{2.456186in}{4.030530in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{4.013678in}}%
\pgfpathlineto{\pgfqpoint{2.495046in}{3.990921in}}%
\pgfpathlineto{\pgfqpoint{2.514476in}{3.962475in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{3.928685in}}%
\pgfpathlineto{\pgfqpoint{2.553337in}{3.890018in}}%
\pgfpathlineto{\pgfqpoint{2.582482in}{3.824170in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{3.725529in}}%
\pgfpathlineto{\pgfqpoint{2.728210in}{3.444045in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{3.378821in}}%
\pgfpathlineto{\pgfqpoint{2.776785in}{3.340787in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{3.307856in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{3.280543in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{3.259241in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{3.244216in}}%
\pgfpathlineto{\pgfqpoint{2.873937in}{3.235598in}}%
\pgfpathlineto{\pgfqpoint{2.883652in}{3.233694in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{3.233379in}}%
\pgfpathlineto{\pgfqpoint{2.912797in}{3.237420in}}%
\pgfpathlineto{\pgfqpoint{2.932228in}{3.247447in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{3.263066in}}%
\pgfpathlineto{\pgfqpoint{2.971088in}{3.283770in}}%
\pgfpathlineto{\pgfqpoint{2.990518in}{3.308950in}}%
\pgfpathlineto{\pgfqpoint{3.019664in}{3.353587in}}%
\pgfpathlineto{\pgfqpoint{3.058524in}{3.421823in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{3.563411in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{3.610161in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{3.649993in}}%
\pgfpathlineto{\pgfqpoint{3.213967in}{3.671899in}}%
\pgfpathlineto{\pgfqpoint{3.233397in}{3.689679in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{3.703115in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{3.712108in}}%
\pgfpathlineto{\pgfqpoint{3.291688in}{3.716679in}}%
\pgfpathlineto{\pgfqpoint{3.311118in}{3.716964in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{3.713210in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{3.705762in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{3.695058in}}%
\pgfpathlineto{\pgfqpoint{3.398554in}{3.674030in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{3.648802in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{3.569273in}}%
\pgfpathlineto{\pgfqpoint{3.544282in}{3.548235in}}%
\pgfpathlineto{\pgfqpoint{3.563712in}{3.537181in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{3.528911in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{3.523665in}}%
\pgfpathlineto{\pgfqpoint{3.622003in}{3.521585in}}%
\pgfpathlineto{\pgfqpoint{3.641433in}{3.522706in}}%
\pgfpathlineto{\pgfqpoint{3.660863in}{3.526960in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{3.534177in}}%
\pgfpathlineto{\pgfqpoint{3.699724in}{3.544091in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{3.563221in}}%
\pgfpathlineto{\pgfqpoint{3.767730in}{3.594247in}}%
\pgfpathlineto{\pgfqpoint{3.835736in}{3.651277in}}%
\pgfpathlineto{\pgfqpoint{3.864881in}{3.671679in}}%
\pgfpathlineto{\pgfqpoint{3.884312in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{3.690768in}}%
\pgfpathlineto{\pgfqpoint{3.923172in}{3.695891in}}%
\pgfpathlineto{\pgfqpoint{3.942603in}{3.697656in}}%
\pgfpathlineto{\pgfqpoint{3.962033in}{3.695875in}}%
\pgfpathlineto{\pgfqpoint{3.981463in}{3.690465in}}%
\pgfpathlineto{\pgfqpoint{4.000893in}{3.681454in}}%
\pgfpathlineto{\pgfqpoint{4.020324in}{3.668980in}}%
\pgfpathlineto{\pgfqpoint{4.039754in}{3.653289in}}%
\pgfpathlineto{\pgfqpoint{4.068899in}{3.624521in}}%
\pgfpathlineto{\pgfqpoint{4.098045in}{3.590926in}}%
\pgfpathlineto{\pgfqpoint{4.204911in}{3.461613in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{3.443344in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{3.428472in}}%
\pgfpathlineto{\pgfqpoint{4.263202in}{3.417615in}}%
\pgfpathlineto{\pgfqpoint{4.282633in}{3.411320in}}%
\pgfpathlineto{\pgfqpoint{4.302063in}{3.410039in}}%
\pgfpathlineto{\pgfqpoint{4.321493in}{3.414117in}}%
\pgfpathlineto{\pgfqpoint{4.340923in}{3.423786in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{3.439153in}}%
\pgfpathlineto{\pgfqpoint{4.379784in}{3.460196in}}%
\pgfpathlineto{\pgfqpoint{4.399214in}{3.486761in}}%
\pgfpathlineto{\pgfqpoint{4.418645in}{3.518568in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{3.555209in}}%
\pgfpathlineto{\pgfqpoint{4.467220in}{3.618063in}}%
\pgfpathlineto{\pgfqpoint{4.496366in}{3.688393in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{3.814949in}}%
\pgfpathlineto{\pgfqpoint{4.603232in}{3.965087in}}%
\pgfpathlineto{\pgfqpoint{4.632378in}{4.032353in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{4.090705in}}%
\pgfpathlineto{\pgfqpoint{4.680953in}{4.123492in}}%
\pgfpathlineto{\pgfqpoint{4.700384in}{4.150719in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{4.171942in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{4.186843in}}%
\pgfpathlineto{\pgfqpoint{4.758675in}{4.195238in}}%
\pgfpathlineto{\pgfqpoint{4.768390in}{4.196975in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{4.197079in}}%
\pgfpathlineto{\pgfqpoint{4.787820in}{4.195564in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{4.187784in}}%
\pgfpathlineto{\pgfqpoint{4.826681in}{4.173925in}}%
\pgfpathlineto{\pgfqpoint{4.846111in}{4.154400in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{4.129737in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{4.100563in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{4.049924in}}%
\pgfpathlineto{\pgfqpoint{4.952977in}{3.973785in}}%
\pgfpathlineto{\pgfqpoint{5.030699in}{3.817512in}}%
\pgfpathlineto{\pgfqpoint{5.059844in}{3.765910in}}%
\pgfpathlineto{\pgfqpoint{5.088989in}{3.721716in}}%
\pgfpathlineto{\pgfqpoint{5.108420in}{3.697212in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{3.677106in}}%
\pgfpathlineto{\pgfqpoint{5.147280in}{3.661634in}}%
\pgfpathlineto{\pgfqpoint{5.166711in}{3.650909in}}%
\pgfpathlineto{\pgfqpoint{5.186141in}{3.644922in}}%
\pgfpathlineto{\pgfqpoint{5.205571in}{3.643544in}}%
\pgfpathlineto{\pgfqpoint{5.225001in}{3.646534in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{3.653545in}}%
\pgfpathlineto{\pgfqpoint{5.263862in}{3.664136in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{3.677787in}}%
\pgfpathlineto{\pgfqpoint{5.312438in}{3.702711in}}%
\pgfpathlineto{\pgfqpoint{5.361013in}{3.750712in}}%
\pgfpathlineto{\pgfqpoint{5.409589in}{3.797839in}}%
\pgfpathlineto{\pgfqpoint{5.438735in}{3.821732in}}%
\pgfpathlineto{\pgfqpoint{5.458165in}{3.834781in}}%
\pgfpathlineto{\pgfqpoint{5.477595in}{3.845072in}}%
\pgfpathlineto{\pgfqpoint{5.497025in}{3.852324in}}%
\pgfpathlineto{\pgfqpoint{5.516456in}{3.856356in}}%
\pgfpathlineto{\pgfqpoint{5.535886in}{3.857090in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{3.854557in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{3.848889in}}%
\pgfpathlineto{\pgfqpoint{5.594177in}{3.840318in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{3.829167in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{3.829167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{4.245263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.245263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{3.185194in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{3.185194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{4.245263in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{4.245263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189679in,y=4.328597in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{3.246306in}}%
\pgfpathlineto{\pgfqpoint{1.543269in}{3.246306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567714in}{3.246306in}}{\pgfqpoint{1.567714in}{3.270750in}}%
\pgfpathlineto{\pgfqpoint{1.567714in}{3.602972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567714in}{3.627417in}}{\pgfqpoint{1.543269in}{3.627417in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{3.627417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{3.627417in}}{\pgfqpoint{0.584469in}{3.602972in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{3.270750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{3.246306in}}{\pgfqpoint{0.608913in}{3.246306in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{3.246306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{3.534500in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{3.534500in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{3.534500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=3.491722in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{3.362278in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{3.362278in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{3.362278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=3.319500in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.837861in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.837861in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.777792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{0.765751in}{2.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737265in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{2.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708779in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{2.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680294in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{2.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{2.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623322in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{5.623322in}{2.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.825977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179686in, y=1.782574in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.134222in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.134222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179686in, y=2.090819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.442468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179686in, y=2.399065in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.750713in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.750713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179686in, y=2.707311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{1.484671in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.262542in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{4.156336in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{4.166051in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.894687in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{5.040414in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{5.050129in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{2.769208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{1.777792in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{1.484671in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.262542in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{4.156336in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{4.166051in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.894687in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{5.040414in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{5.050129in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{2.789676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{2.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.777792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{2.837861in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189679in,y=2.921194in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{1.838903in}}%
\pgfpathlineto{\pgfqpoint{1.543269in}{1.838903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567714in}{1.838903in}}{\pgfqpoint{1.567714in}{1.863347in}}%
\pgfpathlineto{\pgfqpoint{1.567714in}{2.195569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567714in}{2.220014in}}{\pgfqpoint{1.543269in}{2.220014in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{2.220014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{2.220014in}}{\pgfqpoint{0.584469in}{2.195569in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{1.863347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{1.838903in}}{\pgfqpoint{0.608913in}{1.838903in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{1.838903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{2.127097in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{2.127097in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{2.127097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=2.084319in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{1.954875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=1.912097in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.430458in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.430458in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{0.765751in}{1.430458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765751in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737265in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{1.430458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737265in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708779in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{1.430458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708779in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680294in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{1.430458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680294in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{1.430458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651808in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623322in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{5.623322in}{1.430458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.623322in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.532183in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.532183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243922in, y=0.488780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.849428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=0.806025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.166673in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.166673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343844in, y=1.123270in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{0.994536in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{0.804611in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{0.814326in}{1.084270in}}%
\pgfpathlineto{\pgfqpoint{0.824041in}{1.134843in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{1.143182in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{1.144094in}}%
\pgfpathlineto{\pgfqpoint{0.853187in}{1.179910in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{0.872617in}{1.200808in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{1.229014in}}%
\pgfpathlineto{\pgfqpoint{0.892047in}{1.210740in}}%
\pgfpathlineto{\pgfqpoint{0.901763in}{1.228512in}}%
\pgfpathlineto{\pgfqpoint{0.911478in}{1.260556in}}%
\pgfpathlineto{\pgfqpoint{0.921193in}{1.265782in}}%
\pgfpathlineto{\pgfqpoint{0.930908in}{1.297934in}}%
\pgfpathlineto{\pgfqpoint{0.940623in}{1.288344in}}%
\pgfpathlineto{\pgfqpoint{0.950338in}{1.288811in}}%
\pgfpathlineto{\pgfqpoint{0.960053in}{1.341579in}}%
\pgfpathlineto{\pgfqpoint{0.969769in}{1.320504in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{1.329546in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{1.008629in}{1.211291in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{1.190302in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.212267in}}%
\pgfpathlineto{\pgfqpoint{1.037775in}{1.193287in}}%
\pgfpathlineto{\pgfqpoint{1.047490in}{1.193499in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{1.214748in}}%
\pgfpathlineto{\pgfqpoint{1.076635in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{1.086350in}{1.151726in}}%
\pgfpathlineto{\pgfqpoint{1.096065in}{1.171749in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{1.128720in}}%
\pgfpathlineto{\pgfqpoint{1.115496in}{1.140046in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{1.091083in}}%
\pgfpathlineto{\pgfqpoint{1.144641in}{1.102214in}}%
\pgfpathlineto{\pgfqpoint{1.154356in}{1.097351in}}%
\pgfpathlineto{\pgfqpoint{1.164071in}{1.074594in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{1.039014in}}%
\pgfpathlineto{\pgfqpoint{1.193217in}{1.006189in}}%
\pgfpathlineto{\pgfqpoint{1.202932in}{1.004121in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{1.004580in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{0.933292in}}%
\pgfpathlineto{\pgfqpoint{1.251508in}{0.953750in}}%
\pgfpathlineto{\pgfqpoint{1.261223in}{0.930366in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{1.280653in}{0.923696in}}%
\pgfpathlineto{\pgfqpoint{1.290368in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{0.909043in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{0.996228in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.996745in}}%
\pgfpathlineto{\pgfqpoint{1.338944in}{1.003920in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{0.975573in}}%
\pgfpathlineto{\pgfqpoint{1.358374in}{0.975863in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{0.957803in}}%
\pgfpathlineto{\pgfqpoint{1.377805in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{1.397235in}{0.991922in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{0.969382in}}%
\pgfpathlineto{\pgfqpoint{1.416665in}{0.987402in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{0.978995in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{0.965577in}}%
\pgfpathlineto{\pgfqpoint{1.455526in}{1.007475in}}%
\pgfpathlineto{\pgfqpoint{1.465241in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{1.484671in}{0.833111in}}%
\pgfpathlineto{\pgfqpoint{1.494386in}{0.893910in}}%
\pgfpathlineto{\pgfqpoint{1.504102in}{0.888867in}}%
\pgfpathlineto{\pgfqpoint{1.513817in}{0.889699in}}%
\pgfpathlineto{\pgfqpoint{1.523532in}{0.903127in}}%
\pgfpathlineto{\pgfqpoint{1.533247in}{0.877581in}}%
\pgfpathlineto{\pgfqpoint{1.542962in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{1.552677in}{0.929993in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{0.955417in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{1.581823in}{0.934179in}}%
\pgfpathlineto{\pgfqpoint{1.591538in}{0.946297in}}%
\pgfpathlineto{\pgfqpoint{1.601253in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{1.630398in}{0.988251in}}%
\pgfpathlineto{\pgfqpoint{1.640114in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{1.649829in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{0.983585in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{1.117233in}}%
\pgfpathlineto{\pgfqpoint{1.678974in}{1.119318in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{1.104781in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.134482in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.727550in}{1.127317in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{1.107625in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.756695in}{1.120691in}}%
\pgfpathlineto{\pgfqpoint{1.766410in}{1.110451in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{1.795556in}{1.140659in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.108287in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{1.824701in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.834416in}{1.056812in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{1.080045in}}%
\pgfpathlineto{\pgfqpoint{1.853847in}{1.074387in}}%
\pgfpathlineto{\pgfqpoint{1.863562in}{1.105281in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{1.882992in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{1.892707in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{1.902422in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{1.047634in}}%
\pgfpathlineto{\pgfqpoint{1.921853in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{1.028336in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{0.870993in}}%
\pgfpathlineto{\pgfqpoint{1.950998in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{1.960713in}{0.851648in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{0.878168in}}%
\pgfpathlineto{\pgfqpoint{1.980144in}{0.899146in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{0.844847in}}%
\pgfpathlineto{\pgfqpoint{1.999574in}{0.848399in}}%
\pgfpathlineto{\pgfqpoint{2.009289in}{0.856490in}}%
\pgfpathlineto{\pgfqpoint{2.019004in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{2.038434in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.048150in}{0.835891in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{0.861762in}}%
\pgfpathlineto{\pgfqpoint{2.067580in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{0.884396in}}%
\pgfpathlineto{\pgfqpoint{2.087010in}{0.851440in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{0.863648in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{0.887376in}}%
\pgfpathlineto{\pgfqpoint{2.116156in}{0.861464in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{0.917045in}}%
\pgfpathlineto{\pgfqpoint{2.145301in}{0.879544in}}%
\pgfpathlineto{\pgfqpoint{2.155016in}{0.917357in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{0.928542in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{0.947360in}}%
\pgfpathlineto{\pgfqpoint{2.184162in}{0.926365in}}%
\pgfpathlineto{\pgfqpoint{2.193877in}{0.936490in}}%
\pgfpathlineto{\pgfqpoint{2.203592in}{0.977518in}}%
\pgfpathlineto{\pgfqpoint{2.213307in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{2.232737in}{1.011515in}}%
\pgfpathlineto{\pgfqpoint{2.242452in}{1.007688in}}%
\pgfpathlineto{\pgfqpoint{2.252168in}{1.034573in}}%
\pgfpathlineto{\pgfqpoint{2.261883in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{2.271598in}{1.043928in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{1.096638in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{2.300743in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{2.310458in}{1.110182in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{1.094064in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{1.255035in}}%
\pgfpathlineto{\pgfqpoint{2.339604in}{1.269189in}}%
\pgfpathlineto{\pgfqpoint{2.349319in}{1.245196in}}%
\pgfpathlineto{\pgfqpoint{2.359034in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{2.368749in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{2.378464in}{1.287649in}}%
\pgfpathlineto{\pgfqpoint{2.388180in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{1.276221in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{1.269137in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{1.266730in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{1.266383in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{1.275299in}}%
\pgfpathlineto{\pgfqpoint{2.446470in}{1.277829in}}%
\pgfpathlineto{\pgfqpoint{2.456186in}{1.271392in}}%
\pgfpathlineto{\pgfqpoint{2.465901in}{1.273396in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{1.252445in}}%
\pgfpathlineto{\pgfqpoint{2.485331in}{1.265964in}}%
\pgfpathlineto{\pgfqpoint{2.495046in}{1.228104in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{1.263596in}}%
\pgfpathlineto{\pgfqpoint{2.514476in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{2.524192in}{1.179545in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{1.160791in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{1.168998in}}%
\pgfpathlineto{\pgfqpoint{2.553337in}{1.140358in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.136843in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{0.989789in}}%
\pgfpathlineto{\pgfqpoint{2.592198in}{0.928044in}}%
\pgfpathlineto{\pgfqpoint{2.601913in}{0.896064in}}%
\pgfpathlineto{\pgfqpoint{2.611628in}{0.891093in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{0.889402in}}%
\pgfpathlineto{\pgfqpoint{2.631058in}{0.856511in}}%
\pgfpathlineto{\pgfqpoint{2.640773in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{2.650488in}{0.809820in}}%
\pgfpathlineto{\pgfqpoint{2.660204in}{0.790047in}}%
\pgfpathlineto{\pgfqpoint{2.669919in}{0.746835in}}%
\pgfpathlineto{\pgfqpoint{2.679634in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{2.689349in}{0.716197in}}%
\pgfpathlineto{\pgfqpoint{2.699064in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{2.718494in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{2.728210in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{2.737925in}{0.626031in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{0.568388in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{2.767070in}{0.687034in}}%
\pgfpathlineto{\pgfqpoint{2.786500in}{0.655886in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{0.694993in}}%
\pgfpathlineto{\pgfqpoint{2.805931in}{0.630332in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{0.627964in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{0.579010in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{0.466186in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.873937in}{0.442840in}}%
\pgfpathlineto{\pgfqpoint{2.883652in}{0.437230in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{0.445952in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{0.482465in}}%
\pgfpathlineto{\pgfqpoint{2.912797in}{0.418574in}}%
\pgfpathlineto{\pgfqpoint{2.922512in}{0.462835in}}%
\pgfpathlineto{\pgfqpoint{2.932228in}{0.431396in}}%
\pgfpathlineto{\pgfqpoint{2.941943in}{0.455747in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{0.487934in}}%
\pgfpathlineto{\pgfqpoint{2.971088in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{2.980803in}{0.488029in}}%
\pgfpathlineto{\pgfqpoint{2.990518in}{0.521639in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{0.511589in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{3.019664in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{3.029379in}{0.677913in}}%
\pgfpathlineto{\pgfqpoint{3.039094in}{0.737049in}}%
\pgfpathlineto{\pgfqpoint{3.048809in}{0.728286in}}%
\pgfpathlineto{\pgfqpoint{3.058524in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{3.077955in}{0.754763in}}%
\pgfpathlineto{\pgfqpoint{3.087670in}{0.794640in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{0.784344in}}%
\pgfpathlineto{\pgfqpoint{3.116815in}{0.835987in}}%
\pgfpathlineto{\pgfqpoint{3.126530in}{0.856804in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{0.838728in}}%
\pgfpathlineto{\pgfqpoint{3.145961in}{0.866683in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{0.878130in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{0.764382in}}%
\pgfpathlineto{\pgfqpoint{3.175106in}{0.815132in}}%
\pgfpathlineto{\pgfqpoint{3.184821in}{0.805202in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{0.789641in}}%
\pgfpathlineto{\pgfqpoint{3.204252in}{0.834232in}}%
\pgfpathlineto{\pgfqpoint{3.213967in}{0.862495in}}%
\pgfpathlineto{\pgfqpoint{3.223682in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{3.233397in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{3.243112in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{3.262542in}{0.849383in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{0.995079in}}%
\pgfpathlineto{\pgfqpoint{3.281973in}{1.002808in}}%
\pgfpathlineto{\pgfqpoint{3.291688in}{0.977340in}}%
\pgfpathlineto{\pgfqpoint{3.301403in}{0.991682in}}%
\pgfpathlineto{\pgfqpoint{3.311118in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{0.974825in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{0.984997in}}%
\pgfpathlineto{\pgfqpoint{3.340264in}{0.966331in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{1.008373in}}%
\pgfpathlineto{\pgfqpoint{3.359694in}{0.955435in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{0.966121in}}%
\pgfpathlineto{\pgfqpoint{3.379124in}{0.969554in}}%
\pgfpathlineto{\pgfqpoint{3.388839in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{3.398554in}{0.931903in}}%
\pgfpathlineto{\pgfqpoint{3.408270in}{0.966081in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{0.917008in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{0.808063in}}%
\pgfpathlineto{\pgfqpoint{3.447130in}{0.795895in}}%
\pgfpathlineto{\pgfqpoint{3.456845in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{3.466560in}{0.777746in}}%
\pgfpathlineto{\pgfqpoint{3.476276in}{0.762562in}}%
\pgfpathlineto{\pgfqpoint{3.495706in}{0.763753in}}%
\pgfpathlineto{\pgfqpoint{3.505421in}{0.771077in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{0.719289in}}%
\pgfpathlineto{\pgfqpoint{3.524851in}{0.766154in}}%
\pgfpathlineto{\pgfqpoint{3.534566in}{0.695195in}}%
\pgfpathlineto{\pgfqpoint{3.544282in}{0.718085in}}%
\pgfpathlineto{\pgfqpoint{3.553997in}{0.724695in}}%
\pgfpathlineto{\pgfqpoint{3.563712in}{0.715266in}}%
\pgfpathlineto{\pgfqpoint{3.573427in}{0.696989in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{0.700262in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{0.689619in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{0.835162in}}%
\pgfpathlineto{\pgfqpoint{3.622003in}{0.826788in}}%
\pgfpathlineto{\pgfqpoint{3.631718in}{0.810276in}}%
\pgfpathlineto{\pgfqpoint{3.641433in}{0.836376in}}%
\pgfpathlineto{\pgfqpoint{3.651148in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{3.660863in}{0.838727in}}%
\pgfpathlineto{\pgfqpoint{3.670578in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{3.690009in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{3.699724in}{0.852695in}}%
\pgfpathlineto{\pgfqpoint{3.709439in}{0.855658in}}%
\pgfpathlineto{\pgfqpoint{3.719154in}{0.851247in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{0.859462in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{3.758015in}{0.762339in}}%
\pgfpathlineto{\pgfqpoint{3.767730in}{0.757596in}}%
\pgfpathlineto{\pgfqpoint{3.777445in}{0.764621in}}%
\pgfpathlineto{\pgfqpoint{3.787160in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{3.796875in}{0.795835in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{0.802914in}}%
\pgfpathlineto{\pgfqpoint{3.816306in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{3.826021in}{0.804419in}}%
\pgfpathlineto{\pgfqpoint{3.835736in}{0.821584in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{0.812204in}}%
\pgfpathlineto{\pgfqpoint{3.855166in}{0.828244in}}%
\pgfpathlineto{\pgfqpoint{3.864881in}{0.826576in}}%
\pgfpathlineto{\pgfqpoint{3.874596in}{0.835223in}}%
\pgfpathlineto{\pgfqpoint{3.884312in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{3.894027in}{0.829113in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{0.878554in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{0.955983in}}%
\pgfpathlineto{\pgfqpoint{3.923172in}{0.954571in}}%
\pgfpathlineto{\pgfqpoint{3.932887in}{0.993354in}}%
\pgfpathlineto{\pgfqpoint{3.942603in}{0.987935in}}%
\pgfpathlineto{\pgfqpoint{3.952318in}{0.984892in}}%
\pgfpathlineto{\pgfqpoint{3.962033in}{0.983784in}}%
\pgfpathlineto{\pgfqpoint{3.971748in}{0.971651in}}%
\pgfpathlineto{\pgfqpoint{3.981463in}{0.954845in}}%
\pgfpathlineto{\pgfqpoint{3.991178in}{0.966722in}}%
\pgfpathlineto{\pgfqpoint{4.000893in}{0.950442in}}%
\pgfpathlineto{\pgfqpoint{4.010609in}{0.971555in}}%
\pgfpathlineto{\pgfqpoint{4.020324in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{4.030039in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{4.039754in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{4.049469in}{0.935221in}}%
\pgfpathlineto{\pgfqpoint{4.059184in}{0.911311in}}%
\pgfpathlineto{\pgfqpoint{4.068899in}{0.898263in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{0.905750in}}%
\pgfpathlineto{\pgfqpoint{4.088330in}{0.895938in}}%
\pgfpathlineto{\pgfqpoint{4.098045in}{0.873832in}}%
\pgfpathlineto{\pgfqpoint{4.107760in}{0.863946in}}%
\pgfpathlineto{\pgfqpoint{4.117475in}{0.864438in}}%
\pgfpathlineto{\pgfqpoint{4.127190in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{4.136905in}{0.816800in}}%
\pgfpathlineto{\pgfqpoint{4.146621in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{4.156336in}{0.814222in}}%
\pgfpathlineto{\pgfqpoint{4.166051in}{0.688046in}}%
\pgfpathlineto{\pgfqpoint{4.175766in}{0.696275in}}%
\pgfpathlineto{\pgfqpoint{4.185481in}{0.676591in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.204911in}{0.644303in}}%
\pgfpathlineto{\pgfqpoint{4.214627in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{0.628306in}}%
\pgfpathlineto{\pgfqpoint{4.234057in}{0.617099in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{0.620689in}}%
\pgfpathlineto{\pgfqpoint{4.253487in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{4.263202in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{4.282633in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{4.292348in}{0.605784in}}%
\pgfpathlineto{\pgfqpoint{4.302063in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{4.311778in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{4.321493in}{0.606549in}}%
\pgfpathlineto{\pgfqpoint{4.331208in}{0.606809in}}%
\pgfpathlineto{\pgfqpoint{4.340923in}{0.613015in}}%
\pgfpathlineto{\pgfqpoint{4.350639in}{0.605309in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{4.370069in}{0.641429in}}%
\pgfpathlineto{\pgfqpoint{4.379784in}{0.666381in}}%
\pgfpathlineto{\pgfqpoint{4.389499in}{0.669624in}}%
\pgfpathlineto{\pgfqpoint{4.399214in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{4.408929in}{0.667843in}}%
\pgfpathlineto{\pgfqpoint{4.418645in}{0.708339in}}%
\pgfpathlineto{\pgfqpoint{4.428360in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{0.761338in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{4.457505in}{0.873140in}}%
\pgfpathlineto{\pgfqpoint{4.467220in}{0.896139in}}%
\pgfpathlineto{\pgfqpoint{4.476935in}{0.891875in}}%
\pgfpathlineto{\pgfqpoint{4.486651in}{0.937792in}}%
\pgfpathlineto{\pgfqpoint{4.496366in}{0.955221in}}%
\pgfpathlineto{\pgfqpoint{4.506081in}{0.991253in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.016275in}}%
\pgfpathlineto{\pgfqpoint{4.525511in}{1.062887in}}%
\pgfpathlineto{\pgfqpoint{4.535226in}{1.070663in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{1.068985in}}%
\pgfpathlineto{\pgfqpoint{4.554657in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{4.564372in}{1.130902in}}%
\pgfpathlineto{\pgfqpoint{4.574087in}{1.124369in}}%
\pgfpathlineto{\pgfqpoint{4.583802in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{4.593517in}{1.207403in}}%
\pgfpathlineto{\pgfqpoint{4.603232in}{1.202227in}}%
\pgfpathlineto{\pgfqpoint{4.612947in}{1.202865in}}%
\pgfpathlineto{\pgfqpoint{4.622663in}{1.271188in}}%
\pgfpathlineto{\pgfqpoint{4.632378in}{1.266783in}}%
\pgfpathlineto{\pgfqpoint{4.642093in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{1.278391in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{1.310214in}}%
\pgfpathlineto{\pgfqpoint{4.671238in}{1.334747in}}%
\pgfpathlineto{\pgfqpoint{4.680953in}{1.349191in}}%
\pgfpathlineto{\pgfqpoint{4.690669in}{1.353869in}}%
\pgfpathlineto{\pgfqpoint{4.700384in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{1.365338in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{1.264654in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{1.288127in}}%
\pgfpathlineto{\pgfqpoint{4.748959in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{4.758675in}{1.269482in}}%
\pgfpathlineto{\pgfqpoint{4.768390in}{1.264509in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{1.309201in}}%
\pgfpathlineto{\pgfqpoint{4.787820in}{1.292878in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{1.273011in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{1.305396in}}%
\pgfpathlineto{\pgfqpoint{4.816965in}{1.277201in}}%
\pgfpathlineto{\pgfqpoint{4.826681in}{1.287356in}}%
\pgfpathlineto{\pgfqpoint{4.836396in}{1.261762in}}%
\pgfpathlineto{\pgfqpoint{4.846111in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{4.855826in}{1.269115in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{1.225988in}}%
\pgfpathlineto{\pgfqpoint{4.875256in}{1.233026in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{1.214616in}}%
\pgfpathlineto{\pgfqpoint{4.894687in}{1.335999in}}%
\pgfpathlineto{\pgfqpoint{4.904402in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{1.294876in}}%
\pgfpathlineto{\pgfqpoint{4.923832in}{1.284732in}}%
\pgfpathlineto{\pgfqpoint{4.933547in}{1.223515in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{1.215728in}}%
\pgfpathlineto{\pgfqpoint{4.952977in}{1.184943in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.193762in}}%
\pgfpathlineto{\pgfqpoint{4.982123in}{1.188698in}}%
\pgfpathlineto{\pgfqpoint{4.991838in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{5.001553in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{5.011268in}{1.091317in}}%
\pgfpathlineto{\pgfqpoint{5.020983in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{5.030699in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{5.040414in}{1.070792in}}%
\pgfpathlineto{\pgfqpoint{5.050129in}{0.925109in}}%
\pgfpathlineto{\pgfqpoint{5.059844in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{5.069559in}{0.896072in}}%
\pgfpathlineto{\pgfqpoint{5.079274in}{0.863870in}}%
\pgfpathlineto{\pgfqpoint{5.088989in}{0.883099in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{0.867094in}}%
\pgfpathlineto{\pgfqpoint{5.108420in}{0.836101in}}%
\pgfpathlineto{\pgfqpoint{5.118135in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{0.816593in}}%
\pgfpathlineto{\pgfqpoint{5.147280in}{0.834991in}}%
\pgfpathlineto{\pgfqpoint{5.156995in}{0.798984in}}%
\pgfpathlineto{\pgfqpoint{5.166711in}{0.818439in}}%
\pgfpathlineto{\pgfqpoint{5.176426in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{5.186141in}{0.792622in}}%
\pgfpathlineto{\pgfqpoint{5.195856in}{0.802403in}}%
\pgfpathlineto{\pgfqpoint{5.205571in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{5.215286in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{5.225001in}{0.787610in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{0.840429in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{0.937291in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{0.929907in}}%
\pgfpathlineto{\pgfqpoint{5.263862in}{0.949405in}}%
\pgfpathlineto{\pgfqpoint{5.273577in}{0.949905in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{0.954466in}}%
\pgfpathlineto{\pgfqpoint{5.293007in}{0.974540in}}%
\pgfpathlineto{\pgfqpoint{5.302723in}{0.984116in}}%
\pgfpathlineto{\pgfqpoint{5.312438in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{0.978711in}}%
\pgfpathlineto{\pgfqpoint{5.331868in}{0.991780in}}%
\pgfpathlineto{\pgfqpoint{5.341583in}{0.968114in}}%
\pgfpathlineto{\pgfqpoint{5.351298in}{0.989189in}}%
\pgfpathlineto{\pgfqpoint{5.361013in}{1.043540in}}%
\pgfpathlineto{\pgfqpoint{5.370729in}{1.056553in}}%
\pgfpathlineto{\pgfqpoint{5.380444in}{1.035007in}}%
\pgfpathlineto{\pgfqpoint{5.390159in}{1.056427in}}%
\pgfpathlineto{\pgfqpoint{5.399874in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{5.409589in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{1.088321in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{0.951549in}}%
\pgfpathlineto{\pgfqpoint{5.438735in}{0.944942in}}%
\pgfpathlineto{\pgfqpoint{5.448450in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{5.458165in}{0.974758in}}%
\pgfpathlineto{\pgfqpoint{5.467880in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{5.477595in}{0.957987in}}%
\pgfpathlineto{\pgfqpoint{5.487310in}{0.973813in}}%
\pgfpathlineto{\pgfqpoint{5.497025in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{5.506741in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{5.526171in}{0.990989in}}%
\pgfpathlineto{\pgfqpoint{5.535886in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{5.545601in}{0.991546in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{0.975194in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{1.134845in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{1.116418in}}%
\pgfpathlineto{\pgfqpoint{5.584462in}{1.087964in}}%
\pgfpathlineto{\pgfqpoint{5.594177in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{1.068658in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{1.068658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{0.882873in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{1.023145in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{1.134008in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{1.184495in}}%
\pgfpathlineto{\pgfqpoint{0.892047in}{1.229224in}}%
\pgfpathlineto{\pgfqpoint{0.911478in}{1.255077in}}%
\pgfpathlineto{\pgfqpoint{0.930908in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{0.950338in}{1.294827in}}%
\pgfpathlineto{\pgfqpoint{0.969769in}{1.307707in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{1.312242in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{1.194150in}}%
\pgfpathlineto{\pgfqpoint{1.008629in}{1.196858in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.194552in}}%
\pgfpathlineto{\pgfqpoint{1.047490in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{1.175641in}}%
\pgfpathlineto{\pgfqpoint{1.086350in}{1.159674in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{1.140132in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{1.105763in}}%
\pgfpathlineto{\pgfqpoint{1.173787in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{0.975571in}}%
\pgfpathlineto{\pgfqpoint{1.261223in}{0.940384in}}%
\pgfpathlineto{\pgfqpoint{1.290368in}{0.910165in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{0.901368in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{1.014617in}}%
\pgfpathlineto{\pgfqpoint{1.329229in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{0.989959in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{0.982584in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{0.978625in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{0.977836in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{1.445811in}{0.984622in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{0.995943in}}%
\pgfpathlineto{\pgfqpoint{1.484671in}{0.879369in}}%
\pgfpathlineto{\pgfqpoint{1.513817in}{0.896314in}}%
\pgfpathlineto{\pgfqpoint{1.552677in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{0.963686in}}%
\pgfpathlineto{\pgfqpoint{1.640114in}{0.980117in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{1.118840in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{1.727550in}{1.122472in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{1.120746in}}%
\pgfpathlineto{\pgfqpoint{1.766410in}{1.116760in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{1.110548in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{1.079928in}}%
\pgfpathlineto{\pgfqpoint{1.882992in}{1.053188in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{1.018649in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{0.873863in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{2.009289in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{2.048150in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{2.067580in}{0.859953in}}%
\pgfpathlineto{\pgfqpoint{2.087010in}{0.867256in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{0.877868in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{0.891611in}}%
\pgfpathlineto{\pgfqpoint{2.145301in}{0.908223in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{2.203592in}{0.971840in}}%
\pgfpathlineto{\pgfqpoint{2.300743in}{1.091338in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{1.111316in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{2.349319in}{1.257061in}}%
\pgfpathlineto{\pgfqpoint{2.368749in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{2.388180in}{1.275938in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{2.446470in}{1.269320in}}%
\pgfpathlineto{\pgfqpoint{2.465901in}{1.257069in}}%
\pgfpathlineto{\pgfqpoint{2.485331in}{1.239463in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{1.216507in}}%
\pgfpathlineto{\pgfqpoint{2.524192in}{1.188442in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{1.155865in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.119388in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{2.611628in}{0.894528in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.676614in}}%
\pgfpathlineto{\pgfqpoint{2.737925in}{0.618762in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{0.705268in}}%
\pgfpathlineto{\pgfqpoint{2.786500in}{0.659702in}}%
\pgfpathlineto{\pgfqpoint{2.805931in}{0.634028in}}%
\pgfpathlineto{\pgfqpoint{2.825361in}{0.612435in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{0.595407in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{0.467421in}}%
\pgfpathlineto{\pgfqpoint{2.873937in}{0.458137in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{0.454376in}}%
\pgfpathlineto{\pgfqpoint{2.912797in}{0.456118in}}%
\pgfpathlineto{\pgfqpoint{2.932228in}{0.463277in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{0.475630in}}%
\pgfpathlineto{\pgfqpoint{2.971088in}{0.492699in}}%
\pgfpathlineto{\pgfqpoint{2.990518in}{0.513960in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{0.525947in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{0.660059in}}%
\pgfpathlineto{\pgfqpoint{3.039094in}{0.701993in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{0.880669in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{0.772119in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{3.213967in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{3.233397in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{0.850020in}}%
\pgfpathlineto{\pgfqpoint{3.262542in}{0.853998in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{0.978391in}}%
\pgfpathlineto{\pgfqpoint{3.291688in}{0.981779in}}%
\pgfpathlineto{\pgfqpoint{3.311118in}{0.981874in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{0.979101in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{0.973649in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{0.965673in}}%
\pgfpathlineto{\pgfqpoint{3.398554in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{0.929634in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{0.801098in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{0.743636in}}%
\pgfpathlineto{\pgfqpoint{3.544282in}{0.726204in}}%
\pgfpathlineto{\pgfqpoint{3.563712in}{0.717176in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{0.710634in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{0.706822in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{0.827308in}}%
\pgfpathlineto{\pgfqpoint{3.631718in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{3.651148in}{0.830498in}}%
\pgfpathlineto{\pgfqpoint{3.670578in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{3.699724in}{0.847899in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{0.864143in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{0.870260in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{0.755293in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{3.874596in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{3.894027in}{0.842624in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{0.968874in}}%
\pgfpathlineto{\pgfqpoint{3.932887in}{0.971046in}}%
\pgfpathlineto{\pgfqpoint{3.952318in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{3.971748in}{0.966114in}}%
\pgfpathlineto{\pgfqpoint{3.991178in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{4.010609in}{0.948773in}}%
\pgfpathlineto{\pgfqpoint{4.030039in}{0.935857in}}%
\pgfpathlineto{\pgfqpoint{4.059184in}{0.912043in}}%
\pgfpathlineto{\pgfqpoint{4.088330in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{4.156336in}{0.813293in}}%
\pgfpathlineto{\pgfqpoint{4.166051in}{0.682256in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{0.655123in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{0.632581in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{4.263202in}{0.613266in}}%
\pgfpathlineto{\pgfqpoint{4.282633in}{0.609162in}}%
\pgfpathlineto{\pgfqpoint{4.302063in}{0.609202in}}%
\pgfpathlineto{\pgfqpoint{4.321493in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{4.340923in}{0.622915in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{0.636890in}}%
\pgfpathlineto{\pgfqpoint{4.379784in}{0.655486in}}%
\pgfpathlineto{\pgfqpoint{4.399214in}{0.678376in}}%
\pgfpathlineto{\pgfqpoint{4.418645in}{0.705300in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{0.874161in}}%
\pgfpathlineto{\pgfqpoint{4.476935in}{0.929540in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.012944in}}%
\pgfpathlineto{\pgfqpoint{4.603232in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{4.632378in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{4.680953in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{4.700384in}{1.364016in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{1.261293in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{4.758675in}{1.283146in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{1.286130in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{1.283701in}}%
\pgfpathlineto{\pgfqpoint{4.816965in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{4.836396in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{4.855826in}{1.243997in}}%
\pgfpathlineto{\pgfqpoint{4.875256in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{1.207482in}}%
\pgfpathlineto{\pgfqpoint{4.894687in}{1.314669in}}%
\pgfpathlineto{\pgfqpoint{4.923832in}{1.267701in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.181469in}}%
\pgfpathlineto{\pgfqpoint{5.030699in}{1.078635in}}%
\pgfpathlineto{\pgfqpoint{5.040414in}{1.062818in}}%
\pgfpathlineto{\pgfqpoint{5.050129in}{0.926266in}}%
\pgfpathlineto{\pgfqpoint{5.079274in}{0.885133in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{0.862010in}}%
\pgfpathlineto{\pgfqpoint{5.118135in}{0.842676in}}%
\pgfpathlineto{\pgfqpoint{5.137565in}{0.827394in}}%
\pgfpathlineto{\pgfqpoint{5.156995in}{0.816241in}}%
\pgfpathlineto{\pgfqpoint{5.176426in}{0.809237in}}%
\pgfpathlineto{\pgfqpoint{5.195856in}{0.806363in}}%
\pgfpathlineto{\pgfqpoint{5.215286in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{0.812292in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{5.263862in}{0.946628in}}%
\pgfpathlineto{\pgfqpoint{5.293007in}{0.965125in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{5.409589in}{1.058824in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{1.065332in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{0.950013in}}%
\pgfpathlineto{\pgfqpoint{5.458165in}{0.965405in}}%
\pgfpathlineto{\pgfqpoint{5.487310in}{0.976877in}}%
\pgfpathlineto{\pgfqpoint{5.516456in}{0.984158in}}%
\pgfpathlineto{\pgfqpoint{5.545601in}{0.986892in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{0.986904in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{5.603892in}{1.104140in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{1.102959in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{1.102959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523358in}{0.370389in}}{\pgfqpoint{5.332642in}{1.060069in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765751in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{0.996729in}}%
\pgfpathlineto{\pgfqpoint{0.824041in}{1.109793in}}%
\pgfpathlineto{\pgfqpoint{0.853187in}{1.171304in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{0.901763in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{0.921193in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{0.940623in}{1.302747in}}%
\pgfpathlineto{\pgfqpoint{0.960053in}{1.318331in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{1.328475in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{1.008629in}{1.209532in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.206307in}}%
\pgfpathlineto{\pgfqpoint{1.047490in}{1.198126in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{1.185367in}}%
\pgfpathlineto{\pgfqpoint{1.086350in}{1.168503in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{1.148085in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{1.173787in}{1.057897in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{0.961258in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{0.894270in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{1.329229in}{0.994610in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{0.983174in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{0.975352in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{0.971163in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{0.970524in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{0.973258in}}%
\pgfpathlineto{\pgfqpoint{1.445811in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{1.465241in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{0.992907in}}%
\pgfpathlineto{\pgfqpoint{1.484671in}{0.874666in}}%
\pgfpathlineto{\pgfqpoint{1.513817in}{0.894442in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.939555in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{0.967928in}}%
\pgfpathlineto{\pgfqpoint{1.640114in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{0.994721in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{1.122431in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{1.127995in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{1.130893in}}%
\pgfpathlineto{\pgfqpoint{1.727550in}{1.131038in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{1.128434in}}%
\pgfpathlineto{\pgfqpoint{1.766410in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{1.099828in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{1.931568in}{1.015788in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{0.885418in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{2.009289in}{0.854909in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{0.852225in}}%
\pgfpathlineto{\pgfqpoint{2.048150in}{0.852742in}}%
\pgfpathlineto{\pgfqpoint{2.067580in}{0.856605in}}%
\pgfpathlineto{\pgfqpoint{2.087010in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{0.888280in}}%
\pgfpathlineto{\pgfqpoint{2.145301in}{0.905042in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{0.934959in}}%
\pgfpathlineto{\pgfqpoint{2.213307in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{1.109524in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{1.242550in}}%
\pgfpathlineto{\pgfqpoint{2.349319in}{1.258214in}}%
\pgfpathlineto{\pgfqpoint{2.368749in}{1.270175in}}%
\pgfpathlineto{\pgfqpoint{2.388180in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{1.281093in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{1.279324in}}%
\pgfpathlineto{\pgfqpoint{2.446470in}{1.272418in}}%
\pgfpathlineto{\pgfqpoint{2.465901in}{1.260275in}}%
\pgfpathlineto{\pgfqpoint{2.485331in}{1.242908in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{2.524192in}{1.193142in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.125517in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{0.982283in}}%
\pgfpathlineto{\pgfqpoint{2.601913in}{0.920093in}}%
\pgfpathlineto{\pgfqpoint{2.650488in}{0.807073in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{2.737925in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{0.590241in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{0.696051in}}%
\pgfpathlineto{\pgfqpoint{2.776785in}{0.662730in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{0.633880in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{0.591289in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{0.584010in}}%
\pgfpathlineto{\pgfqpoint{2.854506in}{0.454147in}}%
\pgfpathlineto{\pgfqpoint{2.873937in}{0.446596in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{0.444653in}}%
\pgfpathlineto{\pgfqpoint{2.912797in}{0.448193in}}%
\pgfpathlineto{\pgfqpoint{2.932228in}{0.456978in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{0.470661in}}%
\pgfpathlineto{\pgfqpoint{2.971088in}{0.488799in}}%
\pgfpathlineto{\pgfqpoint{2.990518in}{0.510859in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{0.523174in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{0.660216in}}%
\pgfpathlineto{\pgfqpoint{3.039094in}{0.703041in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{0.796916in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{0.857767in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{0.885664in}}%
\pgfpathlineto{\pgfqpoint{3.165391in}{0.774745in}}%
\pgfpathlineto{\pgfqpoint{3.194536in}{0.809641in}}%
\pgfpathlineto{\pgfqpoint{3.213967in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{3.233397in}{0.844409in}}%
\pgfpathlineto{\pgfqpoint{3.252827in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{3.262542in}{0.860608in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{0.988039in}}%
\pgfpathlineto{\pgfqpoint{3.291688in}{0.992043in}}%
\pgfpathlineto{\pgfqpoint{3.311118in}{0.992293in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{0.989004in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{0.982479in}}%
\pgfpathlineto{\pgfqpoint{3.369409in}{0.973101in}}%
\pgfpathlineto{\pgfqpoint{3.398554in}{0.954679in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{0.932577in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{0.800733in}}%
\pgfpathlineto{\pgfqpoint{3.505421in}{0.745919in}}%
\pgfpathlineto{\pgfqpoint{3.534566in}{0.726160in}}%
\pgfpathlineto{\pgfqpoint{3.563712in}{0.710809in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{0.703563in}}%
\pgfpathlineto{\pgfqpoint{3.602572in}{0.698968in}}%
\pgfpathlineto{\pgfqpoint{3.612288in}{0.821685in}}%
\pgfpathlineto{\pgfqpoint{3.631718in}{0.821267in}}%
\pgfpathlineto{\pgfqpoint{3.651148in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{3.670578in}{0.828683in}}%
\pgfpathlineto{\pgfqpoint{3.690009in}{0.836221in}}%
\pgfpathlineto{\pgfqpoint{3.719154in}{0.851579in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{0.863990in}}%
\pgfpathlineto{\pgfqpoint{3.748300in}{0.746710in}}%
\pgfpathlineto{\pgfqpoint{3.864881in}{0.828640in}}%
\pgfpathlineto{\pgfqpoint{3.894027in}{0.842092in}}%
\pgfpathlineto{\pgfqpoint{3.903742in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{0.971941in}}%
\pgfpathlineto{\pgfqpoint{3.932887in}{0.974984in}}%
\pgfpathlineto{\pgfqpoint{3.952318in}{0.974992in}}%
\pgfpathlineto{\pgfqpoint{3.971748in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{3.991178in}{0.965520in}}%
\pgfpathlineto{\pgfqpoint{4.010609in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{4.030039in}{0.943716in}}%
\pgfpathlineto{\pgfqpoint{4.059184in}{0.920253in}}%
\pgfpathlineto{\pgfqpoint{4.088330in}{0.892052in}}%
\pgfpathlineto{\pgfqpoint{4.136905in}{0.839126in}}%
\pgfpathlineto{\pgfqpoint{4.156336in}{0.817607in}}%
\pgfpathlineto{\pgfqpoint{4.166051in}{0.683114in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{0.653537in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{0.628600in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{0.615570in}}%
\pgfpathlineto{\pgfqpoint{4.263202in}{0.606059in}}%
\pgfpathlineto{\pgfqpoint{4.282633in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{4.302063in}{0.599421in}}%
\pgfpathlineto{\pgfqpoint{4.321493in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{4.340923in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{4.379784in}{0.643363in}}%
\pgfpathlineto{\pgfqpoint{4.399214in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{4.418645in}{0.694502in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{0.726603in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{4.476935in}{0.925565in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.010854in}}%
\pgfpathlineto{\pgfqpoint{4.612947in}{1.230040in}}%
\pgfpathlineto{\pgfqpoint{4.642093in}{1.286616in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{4.680953in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{4.700384in}{1.372299in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{4.719814in}{1.266913in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{4.758675in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{1.288934in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{1.284883in}}%
\pgfpathlineto{\pgfqpoint{4.816965in}{1.275366in}}%
\pgfpathlineto{\pgfqpoint{4.836396in}{1.260691in}}%
\pgfpathlineto{\pgfqpoint{4.855826in}{1.241271in}}%
\pgfpathlineto{\pgfqpoint{4.875256in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{4.884971in}{1.204379in}}%
\pgfpathlineto{\pgfqpoint{4.894687in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{4.923832in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.182380in}}%
\pgfpathlineto{\pgfqpoint{5.030699in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{5.040414in}{1.064699in}}%
\pgfpathlineto{\pgfqpoint{5.050129in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.079274in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{0.861278in}}%
\pgfpathlineto{\pgfqpoint{5.118135in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{5.137565in}{0.826101in}}%
\pgfpathlineto{\pgfqpoint{5.156995in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{5.176426in}{0.807307in}}%
\pgfpathlineto{\pgfqpoint{5.195856in}{0.804101in}}%
\pgfpathlineto{\pgfqpoint{5.215286in}{0.804840in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{5.244432in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{5.263862in}{0.946011in}}%
\pgfpathlineto{\pgfqpoint{5.293007in}{0.964798in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{1.070562in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{5.458165in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{5.477595in}{0.980547in}}%
\pgfpathlineto{\pgfqpoint{5.497025in}{0.986901in}}%
\pgfpathlineto{\pgfqpoint{5.516456in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{5.535886in}{0.991076in}}%
\pgfpathlineto{\pgfqpoint{5.555316in}{0.988856in}}%
\pgfpathlineto{\pgfqpoint{5.565031in}{1.110685in}}%
\pgfpathlineto{\pgfqpoint{5.584462in}{1.104417in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{1.090592in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{1.090592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{0.523358in}{1.430458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.430458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.370389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523358in}{1.430458in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.430458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189679in,y=1.513791in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont composed signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608913in}{0.431500in}}%
\pgfpathlineto{\pgfqpoint{1.993729in}{0.431500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018173in}{0.431500in}}{\pgfqpoint{2.018173in}{0.455944in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{0.960389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018173in}{0.984833in}}{\pgfqpoint{1.993729in}{0.984833in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.984833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{0.984833in}}{\pgfqpoint{0.584469in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.584469in}{0.455944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584469in}{0.431500in}}{\pgfqpoint{0.608913in}{0.431500in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.431500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{0.891917in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{0.891917in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{0.891917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=0.849139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont observed, \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{0.719694in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{0.719694in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{0.719694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=0.676917in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont denoised estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633358in}{0.547472in}}%
\pgfpathlineto{\pgfqpoint{0.755580in}{0.547472in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{0.547472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975580in,y=0.504694in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont true}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/example-parameter-tuning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.450000in}{0.500000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.450000in}{0.500000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.027778in,height=3.027778in]{example-parameter-tuning-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673283in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976040in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278797in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581554in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884311in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187068in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489825in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792581in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095338in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398095in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960000in,y=0.218056in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148381in, y=3.403373in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148381in, y=2.593971in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148381in, y=1.773575in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068135in, y=0.944446in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012580in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.450000in}{0.500000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528571in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont optimization of weight and scale parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.508203in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.508203in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=0.455278in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=1.965278in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=3.475278in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.954555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.220453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.409111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.555445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.675008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.776098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.863666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.940906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.464555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.730453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.919111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.065445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.185008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.286098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.373666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.450906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290920in,y=2.010000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont bootstrap MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708333in}{0.500000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=3.013889in]{example-parameter-tuning-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.508203in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.508203in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fleet-outage-naive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.775000in}{0.312500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.847222in,height=1.888889in]{figs/fleet-outage-naive-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697000in,y=0.256944in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont time axis (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=2.051736in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.842014in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.632292in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.422569in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.212847in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.003125in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=0.793403in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=0.583681in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=0.373958in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539931in,y=1.256250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont PV system number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.990278in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.990278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.570833in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.361111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.151389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.941667in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.941667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.731944in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.731944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.522222in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.522222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.490956in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.490956in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.234689in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.234689in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.312500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697000in,y=2.283333in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Fleet loss analysis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.859250in}{0.312500in}}{\pgfqpoint{0.094375in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859250in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{0.319873in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{0.319873in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{0.312500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{0.595625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=0.552222in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{0.973125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=0.929722in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{1.350625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=1.307222in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{1.728125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=1.684722in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{2.105625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=2.062222in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288616in,y=1.256250in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss factor (unitless)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861111in}{0.319444in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.097222in,height=1.875000in]{figs/fleet-outage-naive-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859250in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{0.319873in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{0.319873in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{0.312500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fleet-outage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.775000in}{0.312500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.847222in,height=1.888889in]{figs/fleet-outage-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697000in,y=0.256944in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont time axis (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=2.051736in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.842014in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.632292in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.422569in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.212847in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=1.003125in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=0.793403in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=0.583681in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595487in, y=0.373958in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539931in,y=1.256250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont PV system number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.990278in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.990278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.570833in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.361111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{1.151389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.941667in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.941667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.731944in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.731944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.522222in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.522222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.490956in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.490956in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.775000in}{0.312500in}}{\pgfqpoint{3.844000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.234689in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.234689in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{0.312500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.619000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697000in,y=2.283333in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Fleet loss analysis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.859250in}{0.312500in}}{\pgfqpoint{0.094375in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859250in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{0.319873in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{0.319873in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{0.312500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{0.550602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=0.507199in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{0.962951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=0.919549in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{1.375301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=1.331898in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{1.787650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=1.744248in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953625in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068903in, y=2.156597in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288616in,y=1.256250in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss factor (unitless)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861111in}{0.319444in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.097222in,height=1.875000in]{figs/fleet-outage-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859250in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{0.319873in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{0.319873in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{0.312500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-clear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.799596in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799596in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357434in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{1.357434in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357434in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915272in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{1.915272in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915272in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473111in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.473111in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473111in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030949in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.030949in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030949in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588787in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.588787in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588787in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146626in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.146626in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146626in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616754in,y=0.267457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time index, \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.782951in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{0.782951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.739548in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{1.224497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.181094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{1.666043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.622640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.107589in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{2.107589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.064186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.549135in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{2.549135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.505732in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.702701in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont normalized power [kW/kWp]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{0.830277in}{1.109026in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{1.187230in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{0.922320in}{1.398542in}}%
\pgfpathlineto{\pgfqpoint{1.025520in}{1.763963in}}%
\pgfpathlineto{\pgfqpoint{1.064569in}{1.887123in}}%
\pgfpathlineto{\pgfqpoint{1.109196in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{1.153823in}{2.137899in}}%
\pgfpathlineto{\pgfqpoint{1.195661in}{2.242562in}}%
\pgfpathlineto{\pgfqpoint{1.226342in}{2.312367in}}%
\pgfpathlineto{\pgfqpoint{1.254234in}{2.368479in}}%
\pgfpathlineto{\pgfqpoint{1.282126in}{2.417511in}}%
\pgfpathlineto{\pgfqpoint{1.310018in}{2.459846in}}%
\pgfpathlineto{\pgfqpoint{1.337910in}{2.496289in}}%
\pgfpathlineto{\pgfqpoint{1.374169in}{2.537764in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{2.596253in}}%
\pgfpathlineto{\pgfqpoint{1.482948in}{2.647814in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{2.681460in}}%
\pgfpathlineto{\pgfqpoint{1.558256in}{2.708758in}}%
\pgfpathlineto{\pgfqpoint{1.583359in}{2.724451in}}%
\pgfpathlineto{\pgfqpoint{1.608461in}{2.736359in}}%
\pgfpathlineto{\pgfqpoint{1.630775in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{1.650299in}{2.746846in}}%
\pgfpathlineto{\pgfqpoint{1.669824in}{2.746954in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{2.743486in}}%
\pgfpathlineto{\pgfqpoint{1.714451in}{2.736675in}}%
\pgfpathlineto{\pgfqpoint{1.736764in}{2.726773in}}%
\pgfpathlineto{\pgfqpoint{1.761867in}{2.712284in}}%
\pgfpathlineto{\pgfqpoint{1.792548in}{2.690732in}}%
\pgfpathlineto{\pgfqpoint{1.826018in}{2.663737in}}%
\pgfpathlineto{\pgfqpoint{1.853910in}{2.637223in}}%
\pgfpathlineto{\pgfqpoint{1.881802in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{1.915272in}{2.563301in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{2.511952in}}%
\pgfpathlineto{\pgfqpoint{1.982213in}{2.463325in}}%
\pgfpathlineto{\pgfqpoint{2.015683in}{2.404021in}}%
\pgfpathlineto{\pgfqpoint{2.051943in}{2.333418in}}%
\pgfpathlineto{\pgfqpoint{2.088202in}{2.256277in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{2.160025in}}%
\pgfpathlineto{\pgfqpoint{2.174667in}{2.049883in}}%
\pgfpathlineto{\pgfqpoint{2.210927in}{1.952389in}}%
\pgfpathlineto{\pgfqpoint{2.244397in}{1.853289in}}%
\pgfpathlineto{\pgfqpoint{2.272289in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{2.297392in}{1.667987in}}%
\pgfpathlineto{\pgfqpoint{2.325284in}{1.551972in}}%
\pgfpathlineto{\pgfqpoint{2.361543in}{1.386163in}}%
\pgfpathlineto{\pgfqpoint{2.411749in}{1.156643in}}%
\pgfpathlineto{\pgfqpoint{2.439640in}{1.044656in}}%
\pgfpathlineto{\pgfqpoint{2.461954in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{2.484268in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{2.506581in}{0.841788in}}%
\pgfpathlineto{\pgfqpoint{2.528895in}{0.792258in}}%
\pgfpathlineto{\pgfqpoint{2.551208in}{0.749683in}}%
\pgfpathlineto{\pgfqpoint{2.576311in}{0.708481in}}%
\pgfpathlineto{\pgfqpoint{2.604203in}{0.668777in}}%
\pgfpathlineto{\pgfqpoint{2.615360in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{2.618149in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{2.648830in}{1.109026in}}%
\pgfpathlineto{\pgfqpoint{2.676722in}{1.187230in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.740873in}{1.398542in}}%
\pgfpathlineto{\pgfqpoint{2.844073in}{1.763963in}}%
\pgfpathlineto{\pgfqpoint{2.883122in}{1.887123in}}%
\pgfpathlineto{\pgfqpoint{2.927749in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{2.972376in}{2.137899in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{2.242562in}}%
\pgfpathlineto{\pgfqpoint{3.044895in}{2.312367in}}%
\pgfpathlineto{\pgfqpoint{3.072787in}{2.368479in}}%
\pgfpathlineto{\pgfqpoint{3.100679in}{2.417511in}}%
\pgfpathlineto{\pgfqpoint{3.128571in}{2.459846in}}%
\pgfpathlineto{\pgfqpoint{3.156463in}{2.496289in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{2.537764in}}%
\pgfpathlineto{\pgfqpoint{3.248506in}{2.596253in}}%
\pgfpathlineto{\pgfqpoint{3.301501in}{2.647814in}}%
\pgfpathlineto{\pgfqpoint{3.340549in}{2.681460in}}%
\pgfpathlineto{\pgfqpoint{3.376809in}{2.708758in}}%
\pgfpathlineto{\pgfqpoint{3.401911in}{2.724451in}}%
\pgfpathlineto{\pgfqpoint{3.427014in}{2.736359in}}%
\pgfpathlineto{\pgfqpoint{3.449328in}{2.743552in}}%
\pgfpathlineto{\pgfqpoint{3.468852in}{2.746846in}}%
\pgfpathlineto{\pgfqpoint{3.488376in}{2.746954in}}%
\pgfpathlineto{\pgfqpoint{3.510690in}{2.743486in}}%
\pgfpathlineto{\pgfqpoint{3.533003in}{2.736675in}}%
\pgfpathlineto{\pgfqpoint{3.555317in}{2.726773in}}%
\pgfpathlineto{\pgfqpoint{3.580420in}{2.712284in}}%
\pgfpathlineto{\pgfqpoint{3.611101in}{2.690732in}}%
\pgfpathlineto{\pgfqpoint{3.644571in}{2.663737in}}%
\pgfpathlineto{\pgfqpoint{3.672463in}{2.637223in}}%
\pgfpathlineto{\pgfqpoint{3.700355in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{3.733825in}{2.563301in}}%
\pgfpathlineto{\pgfqpoint{3.770085in}{2.511952in}}%
\pgfpathlineto{\pgfqpoint{3.800766in}{2.463325in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{2.404021in}}%
\pgfpathlineto{\pgfqpoint{3.870496in}{2.333418in}}%
\pgfpathlineto{\pgfqpoint{3.906755in}{2.256277in}}%
\pgfpathlineto{\pgfqpoint{3.948593in}{2.160025in}}%
\pgfpathlineto{\pgfqpoint{3.993220in}{2.049883in}}%
\pgfpathlineto{\pgfqpoint{4.029479in}{1.952389in}}%
\pgfpathlineto{\pgfqpoint{4.062950in}{1.853289in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{4.115944in}{1.667987in}}%
\pgfpathlineto{\pgfqpoint{4.143836in}{1.551972in}}%
\pgfpathlineto{\pgfqpoint{4.180096in}{1.386163in}}%
\pgfpathlineto{\pgfqpoint{4.230301in}{1.156643in}}%
\pgfpathlineto{\pgfqpoint{4.258193in}{1.044656in}}%
\pgfpathlineto{\pgfqpoint{4.280507in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{4.302820in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{4.325134in}{0.841788in}}%
\pgfpathlineto{\pgfqpoint{4.347447in}{0.792258in}}%
\pgfpathlineto{\pgfqpoint{4.369761in}{0.749683in}}%
\pgfpathlineto{\pgfqpoint{4.394864in}{0.708481in}}%
\pgfpathlineto{\pgfqpoint{4.422755in}{0.668777in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.654247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.873079in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{0.937290in}}%
\pgfpathlineto{\pgfqpoint{0.855380in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{0.883272in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{0.913953in}{1.189967in}}%
\pgfpathlineto{\pgfqpoint{0.955791in}{1.337697in}}%
\pgfpathlineto{\pgfqpoint{1.017153in}{1.552763in}}%
\pgfpathlineto{\pgfqpoint{1.064569in}{1.707469in}}%
\pgfpathlineto{\pgfqpoint{1.117564in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{2.004693in}}%
\pgfpathlineto{\pgfqpoint{1.209607in}{2.122390in}}%
\pgfpathlineto{\pgfqpoint{1.243077in}{2.202908in}}%
\pgfpathlineto{\pgfqpoint{1.276548in}{2.275570in}}%
\pgfpathlineto{\pgfqpoint{1.307229in}{2.335315in}}%
\pgfpathlineto{\pgfqpoint{1.337910in}{2.388457in}}%
\pgfpathlineto{\pgfqpoint{1.371380in}{2.440144in}}%
\pgfpathlineto{\pgfqpoint{1.413218in}{2.498896in}}%
\pgfpathlineto{\pgfqpoint{1.469002in}{2.571445in}}%
\pgfpathlineto{\pgfqpoint{1.510840in}{2.621372in}}%
\pgfpathlineto{\pgfqpoint{1.549888in}{2.663395in}}%
\pgfpathlineto{\pgfqpoint{1.580570in}{2.692457in}}%
\pgfpathlineto{\pgfqpoint{1.605672in}{2.712376in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{2.726680in}}%
\pgfpathlineto{\pgfqpoint{1.650299in}{2.737328in}}%
\pgfpathlineto{\pgfqpoint{1.669824in}{2.743327in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{2.746595in}}%
\pgfpathlineto{\pgfqpoint{1.714451in}{2.746486in}}%
\pgfpathlineto{\pgfqpoint{1.736764in}{2.743242in}}%
\pgfpathlineto{\pgfqpoint{1.761867in}{2.736103in}}%
\pgfpathlineto{\pgfqpoint{1.789759in}{2.724714in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{2.707848in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{2.690707in}}%
\pgfpathlineto{\pgfqpoint{1.876224in}{2.671836in}}%
\pgfpathlineto{\pgfqpoint{1.904116in}{2.647021in}}%
\pgfpathlineto{\pgfqpoint{1.937586in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{1.965478in}{2.580232in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{2.542875in}}%
\pgfpathlineto{\pgfqpoint{2.024051in}{2.496416in}}%
\pgfpathlineto{\pgfqpoint{2.057521in}{2.439712in}}%
\pgfpathlineto{\pgfqpoint{2.088202in}{2.381496in}}%
\pgfpathlineto{\pgfqpoint{2.121673in}{2.311238in}}%
\pgfpathlineto{\pgfqpoint{2.157932in}{2.228098in}}%
\pgfpathlineto{\pgfqpoint{2.194192in}{2.137485in}}%
\pgfpathlineto{\pgfqpoint{2.238819in}{2.016971in}}%
\pgfpathlineto{\pgfqpoint{2.286235in}{1.880183in}}%
\pgfpathlineto{\pgfqpoint{2.339230in}{1.716940in}}%
\pgfpathlineto{\pgfqpoint{2.397803in}{1.526335in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{2.512159in}{1.140572in}}%
\pgfpathlineto{\pgfqpoint{2.545630in}{1.040603in}}%
\pgfpathlineto{\pgfqpoint{2.576311in}{0.958875in}}%
\pgfpathlineto{\pgfqpoint{2.606992in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{2.615360in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{2.623727in}{0.885338in}}%
\pgfpathlineto{\pgfqpoint{2.651619in}{0.951054in}}%
\pgfpathlineto{\pgfqpoint{2.679511in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{1.107846in}}%
\pgfpathlineto{\pgfqpoint{2.738084in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{2.791079in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{2.841284in}{1.571497in}}%
\pgfpathlineto{\pgfqpoint{2.888700in}{1.725023in}}%
\pgfpathlineto{\pgfqpoint{2.941695in}{1.885932in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{2.012321in}}%
\pgfpathlineto{\pgfqpoint{3.030949in}{2.129394in}}%
\pgfpathlineto{\pgfqpoint{3.064419in}{2.209259in}}%
\pgfpathlineto{\pgfqpoint{3.097890in}{2.281275in}}%
\pgfpathlineto{\pgfqpoint{3.128571in}{2.340416in}}%
\pgfpathlineto{\pgfqpoint{3.159252in}{2.392984in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{2.444230in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{2.502652in}}%
\pgfpathlineto{\pgfqpoint{3.290344in}{2.574917in}}%
\pgfpathlineto{\pgfqpoint{3.332182in}{2.624520in}}%
\pgfpathlineto{\pgfqpoint{3.371230in}{2.666218in}}%
\pgfpathlineto{\pgfqpoint{3.401911in}{2.694855in}}%
\pgfpathlineto{\pgfqpoint{3.427014in}{2.714348in}}%
\pgfpathlineto{\pgfqpoint{3.449328in}{2.728222in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{2.738378in}}%
\pgfpathlineto{\pgfqpoint{3.491166in}{2.743932in}}%
\pgfpathlineto{\pgfqpoint{3.513479in}{2.746761in}}%
\pgfpathlineto{\pgfqpoint{3.535793in}{2.746250in}}%
\pgfpathlineto{\pgfqpoint{3.558106in}{2.742623in}}%
\pgfpathlineto{\pgfqpoint{3.583209in}{2.735108in}}%
\pgfpathlineto{\pgfqpoint{3.613890in}{2.722122in}}%
\pgfpathlineto{\pgfqpoint{3.647360in}{2.704693in}}%
\pgfpathlineto{\pgfqpoint{3.675252in}{2.686814in}}%
\pgfpathlineto{\pgfqpoint{3.700355in}{2.667173in}}%
\pgfpathlineto{\pgfqpoint{3.731036in}{2.638907in}}%
\pgfpathlineto{\pgfqpoint{3.761717in}{2.606647in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{2.573155in}}%
\pgfpathlineto{\pgfqpoint{3.817501in}{2.534829in}}%
\pgfpathlineto{\pgfqpoint{3.848182in}{2.487410in}}%
\pgfpathlineto{\pgfqpoint{3.878863in}{2.434675in}}%
\pgfpathlineto{\pgfqpoint{3.909544in}{2.375901in}}%
\pgfpathlineto{\pgfqpoint{3.943015in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{3.979274in}{2.221399in}}%
\pgfpathlineto{\pgfqpoint{4.015534in}{2.130213in}}%
\pgfpathlineto{\pgfqpoint{4.060161in}{2.009173in}}%
\pgfpathlineto{\pgfqpoint{4.107577in}{1.871840in}}%
\pgfpathlineto{\pgfqpoint{4.160571in}{1.708088in}}%
\pgfpathlineto{\pgfqpoint{4.221934in}{1.507701in}}%
\pgfpathlineto{\pgfqpoint{4.353026in}{1.072677in}}%
\pgfpathlineto{\pgfqpoint{4.383707in}{0.987507in}}%
\pgfpathlineto{\pgfqpoint{4.414388in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.868011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.815721in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{0.877973in}}%
\pgfpathlineto{\pgfqpoint{0.855380in}{0.948486in}}%
\pgfpathlineto{\pgfqpoint{0.883272in}{1.027684in}}%
\pgfpathlineto{\pgfqpoint{0.913953in}{1.124763in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{1.694869in}}%
\pgfpathlineto{\pgfqpoint{1.120353in}{1.839602in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{1.956127in}}%
\pgfpathlineto{\pgfqpoint{1.198450in}{2.062668in}}%
\pgfpathlineto{\pgfqpoint{1.234710in}{2.152530in}}%
\pgfpathlineto{\pgfqpoint{1.268180in}{2.227518in}}%
\pgfpathlineto{\pgfqpoint{1.301650in}{2.295614in}}%
\pgfpathlineto{\pgfqpoint{1.335121in}{2.356942in}}%
\pgfpathlineto{\pgfqpoint{1.371380in}{2.416528in}}%
\pgfpathlineto{\pgfqpoint{1.416007in}{2.483654in}}%
\pgfpathlineto{\pgfqpoint{1.460634in}{2.545664in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{2.594697in}}%
\pgfpathlineto{\pgfqpoint{1.541521in}{2.641881in}}%
\pgfpathlineto{\pgfqpoint{1.574991in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{1.602883in}{2.699248in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{2.716552in}}%
\pgfpathlineto{\pgfqpoint{1.650299in}{2.728318in}}%
\pgfpathlineto{\pgfqpoint{1.672613in}{2.736412in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{2.740373in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{2.741469in}}%
\pgfpathlineto{\pgfqpoint{1.731186in}{2.739779in}}%
\pgfpathlineto{\pgfqpoint{1.753499in}{2.734876in}}%
\pgfpathlineto{\pgfqpoint{1.778602in}{2.726338in}}%
\pgfpathlineto{\pgfqpoint{1.812072in}{2.711248in}}%
\pgfpathlineto{\pgfqpoint{1.848332in}{2.691596in}}%
\pgfpathlineto{\pgfqpoint{1.879013in}{2.671581in}}%
\pgfpathlineto{\pgfqpoint{1.906905in}{2.649826in}}%
\pgfpathlineto{\pgfqpoint{1.934797in}{2.623971in}}%
\pgfpathlineto{\pgfqpoint{1.959900in}{2.596491in}}%
\pgfpathlineto{\pgfqpoint{1.987791in}{2.561050in}}%
\pgfpathlineto{\pgfqpoint{2.021262in}{2.513085in}}%
\pgfpathlineto{\pgfqpoint{2.054732in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{2.085413in}{2.405602in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{2.344115in}}%
\pgfpathlineto{\pgfqpoint{2.149565in}{2.269899in}}%
\pgfpathlineto{\pgfqpoint{2.185824in}{2.181820in}}%
\pgfpathlineto{\pgfqpoint{2.227662in}{2.071874in}}%
\pgfpathlineto{\pgfqpoint{2.275078in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{2.330862in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{2.383857in}{1.605446in}}%
\pgfpathlineto{\pgfqpoint{2.425694in}{1.463724in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{1.310419in}}%
\pgfpathlineto{\pgfqpoint{2.537262in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{2.567943in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{2.595835in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.618149in}{0.815721in}}%
\pgfpathlineto{\pgfqpoint{2.646041in}{0.877973in}}%
\pgfpathlineto{\pgfqpoint{2.673933in}{0.948486in}}%
\pgfpathlineto{\pgfqpoint{2.701824in}{1.027684in}}%
\pgfpathlineto{\pgfqpoint{2.732506in}{1.124763in}}%
\pgfpathlineto{\pgfqpoint{2.771554in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{2.894279in}{1.694869in}}%
\pgfpathlineto{\pgfqpoint{2.938906in}{1.839602in}}%
\pgfpathlineto{\pgfqpoint{2.977954in}{1.956127in}}%
\pgfpathlineto{\pgfqpoint{3.017003in}{2.062668in}}%
\pgfpathlineto{\pgfqpoint{3.053263in}{2.152530in}}%
\pgfpathlineto{\pgfqpoint{3.086733in}{2.227518in}}%
\pgfpathlineto{\pgfqpoint{3.120203in}{2.295614in}}%
\pgfpathlineto{\pgfqpoint{3.153673in}{2.356942in}}%
\pgfpathlineto{\pgfqpoint{3.189933in}{2.416528in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{2.483654in}}%
\pgfpathlineto{\pgfqpoint{3.279187in}{2.545664in}}%
\pgfpathlineto{\pgfqpoint{3.318236in}{2.594697in}}%
\pgfpathlineto{\pgfqpoint{3.360074in}{2.641881in}}%
\pgfpathlineto{\pgfqpoint{3.393544in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{3.421436in}{2.699248in}}%
\pgfpathlineto{\pgfqpoint{3.446539in}{2.716552in}}%
\pgfpathlineto{\pgfqpoint{3.468852in}{2.728318in}}%
\pgfpathlineto{\pgfqpoint{3.491166in}{2.736412in}}%
\pgfpathlineto{\pgfqpoint{3.510690in}{2.740373in}}%
\pgfpathlineto{\pgfqpoint{3.530214in}{2.741469in}}%
\pgfpathlineto{\pgfqpoint{3.549739in}{2.739779in}}%
\pgfpathlineto{\pgfqpoint{3.572052in}{2.734876in}}%
\pgfpathlineto{\pgfqpoint{3.597155in}{2.726338in}}%
\pgfpathlineto{\pgfqpoint{3.630625in}{2.711248in}}%
\pgfpathlineto{\pgfqpoint{3.666885in}{2.691596in}}%
\pgfpathlineto{\pgfqpoint{3.697566in}{2.671581in}}%
\pgfpathlineto{\pgfqpoint{3.725458in}{2.649826in}}%
\pgfpathlineto{\pgfqpoint{3.753350in}{2.623971in}}%
\pgfpathlineto{\pgfqpoint{3.778452in}{2.596491in}}%
\pgfpathlineto{\pgfqpoint{3.806344in}{2.561050in}}%
\pgfpathlineto{\pgfqpoint{3.839814in}{2.513085in}}%
\pgfpathlineto{\pgfqpoint{3.873285in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{3.903966in}{2.405602in}}%
\pgfpathlineto{\pgfqpoint{3.934647in}{2.344115in}}%
\pgfpathlineto{\pgfqpoint{3.968117in}{2.269899in}}%
\pgfpathlineto{\pgfqpoint{4.004377in}{2.181820in}}%
\pgfpathlineto{\pgfqpoint{4.046215in}{2.071874in}}%
\pgfpathlineto{\pgfqpoint{4.093631in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{4.149415in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{4.202409in}{1.605446in}}%
\pgfpathlineto{\pgfqpoint{4.244247in}{1.463724in}}%
\pgfpathlineto{\pgfqpoint{4.286085in}{1.310419in}}%
\pgfpathlineto{\pgfqpoint{4.355815in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{4.386496in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{4.414388in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.822292in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.822292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.899658in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{0.967806in}}%
\pgfpathlineto{\pgfqpoint{0.855380in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{1.136804in}}%
\pgfpathlineto{\pgfqpoint{0.919531in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{1.050623in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{1.100829in}{1.858954in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.989004in}}%
\pgfpathlineto{\pgfqpoint{1.187294in}{2.101617in}}%
\pgfpathlineto{\pgfqpoint{1.223553in}{2.191409in}}%
\pgfpathlineto{\pgfqpoint{1.257023in}{2.266299in}}%
\pgfpathlineto{\pgfqpoint{1.290494in}{2.333680in}}%
\pgfpathlineto{\pgfqpoint{1.321175in}{2.388798in}}%
\pgfpathlineto{\pgfqpoint{1.351856in}{2.437432in}}%
\pgfpathlineto{\pgfqpoint{1.385326in}{2.484628in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{2.541827in}}%
\pgfpathlineto{\pgfqpoint{1.485737in}{2.608273in}}%
\pgfpathlineto{\pgfqpoint{1.533153in}{2.660230in}}%
\pgfpathlineto{\pgfqpoint{1.566624in}{2.692633in}}%
\pgfpathlineto{\pgfqpoint{1.594515in}{2.715254in}}%
\pgfpathlineto{\pgfqpoint{1.616829in}{2.729806in}}%
\pgfpathlineto{\pgfqpoint{1.639143in}{2.740696in}}%
\pgfpathlineto{\pgfqpoint{1.658667in}{2.747059in}}%
\pgfpathlineto{\pgfqpoint{1.678191in}{2.750472in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{2.751035in}}%
\pgfpathlineto{\pgfqpoint{1.720029in}{2.748447in}}%
\pgfpathlineto{\pgfqpoint{1.742343in}{2.742768in}}%
\pgfpathlineto{\pgfqpoint{1.767445in}{2.733198in}}%
\pgfpathlineto{\pgfqpoint{1.798126in}{2.717942in}}%
\pgfpathlineto{\pgfqpoint{1.834386in}{2.696211in}}%
\pgfpathlineto{\pgfqpoint{1.865067in}{2.674134in}}%
\pgfpathlineto{\pgfqpoint{1.895748in}{2.647841in}}%
\pgfpathlineto{\pgfqpoint{1.923640in}{2.619907in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{2.587770in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{2.551004in}}%
\pgfpathlineto{\pgfqpoint{2.010105in}{2.505298in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{2.449736in}}%
\pgfpathlineto{\pgfqpoint{2.074256in}{2.392911in}}%
\pgfpathlineto{\pgfqpoint{2.107727in}{2.324087in}}%
\pgfpathlineto{\pgfqpoint{2.143986in}{2.242145in}}%
\pgfpathlineto{\pgfqpoint{2.180246in}{2.152823in}}%
\pgfpathlineto{\pgfqpoint{2.219294in}{2.048566in}}%
\pgfpathlineto{\pgfqpoint{2.261132in}{1.928304in}}%
\pgfpathlineto{\pgfqpoint{2.308548in}{1.782300in}}%
\pgfpathlineto{\pgfqpoint{2.375489in}{1.565020in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.147177in}}%
\pgfpathlineto{\pgfqpoint{2.542841in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{2.576311in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{2.606992in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{2.615360in}{0.854283in}}%
\pgfpathlineto{\pgfqpoint{2.618149in}{0.899658in}}%
\pgfpathlineto{\pgfqpoint{2.646041in}{0.967806in}}%
\pgfpathlineto{\pgfqpoint{2.673933in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{2.704614in}{1.136804in}}%
\pgfpathlineto{\pgfqpoint{2.738084in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{2.869176in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{2.919381in}{1.858954in}}%
\pgfpathlineto{\pgfqpoint{2.964008in}{1.989004in}}%
\pgfpathlineto{\pgfqpoint{3.005846in}{2.101617in}}%
\pgfpathlineto{\pgfqpoint{3.042106in}{2.191409in}}%
\pgfpathlineto{\pgfqpoint{3.075576in}{2.266299in}}%
\pgfpathlineto{\pgfqpoint{3.109046in}{2.333680in}}%
\pgfpathlineto{\pgfqpoint{3.139727in}{2.388798in}}%
\pgfpathlineto{\pgfqpoint{3.170409in}{2.437432in}}%
\pgfpathlineto{\pgfqpoint{3.203879in}{2.484628in}}%
\pgfpathlineto{\pgfqpoint{3.248506in}{2.541827in}}%
\pgfpathlineto{\pgfqpoint{3.304290in}{2.608273in}}%
\pgfpathlineto{\pgfqpoint{3.351706in}{2.660230in}}%
\pgfpathlineto{\pgfqpoint{3.385176in}{2.692633in}}%
\pgfpathlineto{\pgfqpoint{3.413068in}{2.715254in}}%
\pgfpathlineto{\pgfqpoint{3.435382in}{2.729806in}}%
\pgfpathlineto{\pgfqpoint{3.457695in}{2.740696in}}%
\pgfpathlineto{\pgfqpoint{3.477220in}{2.747059in}}%
\pgfpathlineto{\pgfqpoint{3.496744in}{2.750472in}}%
\pgfpathlineto{\pgfqpoint{3.516268in}{2.751035in}}%
\pgfpathlineto{\pgfqpoint{3.538582in}{2.748447in}}%
\pgfpathlineto{\pgfqpoint{3.560895in}{2.742768in}}%
\pgfpathlineto{\pgfqpoint{3.585998in}{2.733198in}}%
\pgfpathlineto{\pgfqpoint{3.616679in}{2.717942in}}%
\pgfpathlineto{\pgfqpoint{3.652939in}{2.696211in}}%
\pgfpathlineto{\pgfqpoint{3.683620in}{2.674134in}}%
\pgfpathlineto{\pgfqpoint{3.714301in}{2.647841in}}%
\pgfpathlineto{\pgfqpoint{3.742193in}{2.619907in}}%
\pgfpathlineto{\pgfqpoint{3.770085in}{2.587770in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{2.551004in}}%
\pgfpathlineto{\pgfqpoint{3.828658in}{2.505298in}}%
\pgfpathlineto{\pgfqpoint{3.862128in}{2.449736in}}%
\pgfpathlineto{\pgfqpoint{3.892809in}{2.392911in}}%
\pgfpathlineto{\pgfqpoint{3.926279in}{2.324087in}}%
\pgfpathlineto{\pgfqpoint{3.962539in}{2.242145in}}%
\pgfpathlineto{\pgfqpoint{3.998798in}{2.152823in}}%
\pgfpathlineto{\pgfqpoint{4.037847in}{2.048566in}}%
\pgfpathlineto{\pgfqpoint{4.079685in}{1.928304in}}%
\pgfpathlineto{\pgfqpoint{4.127101in}{1.782300in}}%
\pgfpathlineto{\pgfqpoint{4.194042in}{1.565020in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{1.147177in}}%
\pgfpathlineto{\pgfqpoint{4.361393in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{4.394864in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{4.425545in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.854283in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.854283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.781151in}}%
\pgfpathlineto{\pgfqpoint{0.821909in}{0.845980in}}%
\pgfpathlineto{\pgfqpoint{0.844223in}{0.919810in}}%
\pgfpathlineto{\pgfqpoint{0.869326in}{1.013196in}}%
\pgfpathlineto{\pgfqpoint{0.911164in}{1.183372in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.385006in}}%
\pgfpathlineto{\pgfqpoint{0.994839in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.033888in}{1.636638in}}%
\pgfpathlineto{\pgfqpoint{1.086883in}{1.802121in}}%
\pgfpathlineto{\pgfqpoint{1.139877in}{1.958208in}}%
\pgfpathlineto{\pgfqpoint{1.181715in}{2.072117in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{2.169821in}}%
\pgfpathlineto{\pgfqpoint{1.257023in}{2.251961in}}%
\pgfpathlineto{\pgfqpoint{1.293283in}{2.326248in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{2.382457in}}%
\pgfpathlineto{\pgfqpoint{1.351856in}{2.427762in}}%
\pgfpathlineto{\pgfqpoint{1.385326in}{2.475801in}}%
\pgfpathlineto{\pgfqpoint{1.424375in}{2.526307in}}%
\pgfpathlineto{\pgfqpoint{1.469002in}{2.579053in}}%
\pgfpathlineto{\pgfqpoint{1.516418in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{1.549888in}{2.663057in}}%
\pgfpathlineto{\pgfqpoint{1.580570in}{2.688625in}}%
\pgfpathlineto{\pgfqpoint{1.608461in}{2.707955in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{2.721688in}}%
\pgfpathlineto{\pgfqpoint{1.658667in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{1.680980in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.739349in}}%
\pgfpathlineto{\pgfqpoint{1.722818in}{2.738331in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{2.734000in}}%
\pgfpathlineto{\pgfqpoint{1.767445in}{2.726683in}}%
\pgfpathlineto{\pgfqpoint{1.792548in}{2.715087in}}%
\pgfpathlineto{\pgfqpoint{1.823229in}{2.697071in}}%
\pgfpathlineto{\pgfqpoint{1.856699in}{2.674027in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{2.647126in}}%
\pgfpathlineto{\pgfqpoint{1.918062in}{2.620553in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{1.976635in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{2.010105in}{2.503574in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{2.450430in}}%
\pgfpathlineto{\pgfqpoint{2.074256in}{2.395696in}}%
\pgfpathlineto{\pgfqpoint{2.107727in}{2.329158in}}%
\pgfpathlineto{\pgfqpoint{2.143986in}{2.249609in}}%
\pgfpathlineto{\pgfqpoint{2.180246in}{2.162159in}}%
\pgfpathlineto{\pgfqpoint{2.219294in}{2.059076in}}%
\pgfpathlineto{\pgfqpoint{2.258343in}{1.946737in}}%
\pgfpathlineto{\pgfqpoint{2.305759in}{1.799975in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{1.528732in}}%
\pgfpathlineto{\pgfqpoint{2.503792in}{1.160039in}}%
\pgfpathlineto{\pgfqpoint{2.540051in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{2.573522in}{0.966677in}}%
\pgfpathlineto{\pgfqpoint{2.604203in}{0.894025in}}%
\pgfpathlineto{\pgfqpoint{2.615360in}{0.869643in}}%
\pgfpathlineto{\pgfqpoint{2.618149in}{0.781151in}}%
\pgfpathlineto{\pgfqpoint{2.640462in}{0.845980in}}%
\pgfpathlineto{\pgfqpoint{2.662776in}{0.919810in}}%
\pgfpathlineto{\pgfqpoint{2.687878in}{1.013196in}}%
\pgfpathlineto{\pgfqpoint{2.729716in}{1.183372in}}%
\pgfpathlineto{\pgfqpoint{2.779922in}{1.385006in}}%
\pgfpathlineto{\pgfqpoint{2.813392in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{1.636638in}}%
\pgfpathlineto{\pgfqpoint{2.905435in}{1.802121in}}%
\pgfpathlineto{\pgfqpoint{2.958430in}{1.958208in}}%
\pgfpathlineto{\pgfqpoint{3.000268in}{2.072117in}}%
\pgfpathlineto{\pgfqpoint{3.039317in}{2.169821in}}%
\pgfpathlineto{\pgfqpoint{3.075576in}{2.251961in}}%
\pgfpathlineto{\pgfqpoint{3.111836in}{2.326248in}}%
\pgfpathlineto{\pgfqpoint{3.142517in}{2.382457in}}%
\pgfpathlineto{\pgfqpoint{3.170409in}{2.427762in}}%
\pgfpathlineto{\pgfqpoint{3.203879in}{2.475801in}}%
\pgfpathlineto{\pgfqpoint{3.242928in}{2.526307in}}%
\pgfpathlineto{\pgfqpoint{3.287555in}{2.579053in}}%
\pgfpathlineto{\pgfqpoint{3.334971in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{3.368441in}{2.663057in}}%
\pgfpathlineto{\pgfqpoint{3.399122in}{2.688625in}}%
\pgfpathlineto{\pgfqpoint{3.427014in}{2.707955in}}%
\pgfpathlineto{\pgfqpoint{3.452117in}{2.721688in}}%
\pgfpathlineto{\pgfqpoint{3.477220in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{3.519057in}{2.739349in}}%
\pgfpathlineto{\pgfqpoint{3.541371in}{2.738331in}}%
\pgfpathlineto{\pgfqpoint{3.563685in}{2.734000in}}%
\pgfpathlineto{\pgfqpoint{3.585998in}{2.726683in}}%
\pgfpathlineto{\pgfqpoint{3.611101in}{2.715087in}}%
\pgfpathlineto{\pgfqpoint{3.641782in}{2.697071in}}%
\pgfpathlineto{\pgfqpoint{3.675252in}{2.674027in}}%
\pgfpathlineto{\pgfqpoint{3.708722in}{2.647126in}}%
\pgfpathlineto{\pgfqpoint{3.736614in}{2.620553in}}%
\pgfpathlineto{\pgfqpoint{3.764506in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{3.795187in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{3.828658in}{2.503574in}}%
\pgfpathlineto{\pgfqpoint{3.862128in}{2.450430in}}%
\pgfpathlineto{\pgfqpoint{3.892809in}{2.395696in}}%
\pgfpathlineto{\pgfqpoint{3.926279in}{2.329158in}}%
\pgfpathlineto{\pgfqpoint{3.962539in}{2.249609in}}%
\pgfpathlineto{\pgfqpoint{3.998798in}{2.162159in}}%
\pgfpathlineto{\pgfqpoint{4.037847in}{2.059076in}}%
\pgfpathlineto{\pgfqpoint{4.076896in}{1.946737in}}%
\pgfpathlineto{\pgfqpoint{4.124312in}{1.799975in}}%
\pgfpathlineto{\pgfqpoint{4.207988in}{1.528732in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{1.160039in}}%
\pgfpathlineto{\pgfqpoint{4.358604in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{4.392074in}{0.966677in}}%
\pgfpathlineto{\pgfqpoint{4.422755in}{0.894025in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.869643in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.869643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.809579in}}%
\pgfpathlineto{\pgfqpoint{0.821909in}{0.885528in}}%
\pgfpathlineto{\pgfqpoint{0.847012in}{0.982989in}}%
\pgfpathlineto{\pgfqpoint{0.883272in}{1.137924in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.400367in}}%
\pgfpathlineto{\pgfqpoint{0.978104in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{1.011574in}{1.643704in}}%
\pgfpathlineto{\pgfqpoint{1.056202in}{1.785219in}}%
\pgfpathlineto{\pgfqpoint{1.114775in}{1.960211in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{2.084934in}}%
\pgfpathlineto{\pgfqpoint{1.195661in}{2.177989in}}%
\pgfpathlineto{\pgfqpoint{1.226342in}{2.249214in}}%
\pgfpathlineto{\pgfqpoint{1.257023in}{2.312842in}}%
\pgfpathlineto{\pgfqpoint{1.287704in}{2.369802in}}%
\pgfpathlineto{\pgfqpoint{1.318386in}{2.420751in}}%
\pgfpathlineto{\pgfqpoint{1.349067in}{2.466035in}}%
\pgfpathlineto{\pgfqpoint{1.385326in}{2.513779in}}%
\pgfpathlineto{\pgfqpoint{1.432742in}{2.570888in}}%
\pgfpathlineto{\pgfqpoint{1.474580in}{2.616633in}}%
\pgfpathlineto{\pgfqpoint{1.516418in}{2.657802in}}%
\pgfpathlineto{\pgfqpoint{1.552678in}{2.689769in}}%
\pgfpathlineto{\pgfqpoint{1.580570in}{2.710522in}}%
\pgfpathlineto{\pgfqpoint{1.605672in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{2.734718in}}%
\pgfpathlineto{\pgfqpoint{1.650299in}{2.740921in}}%
\pgfpathlineto{\pgfqpoint{1.672613in}{2.743703in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{2.743248in}}%
\pgfpathlineto{\pgfqpoint{1.714451in}{2.739420in}}%
\pgfpathlineto{\pgfqpoint{1.736764in}{2.732210in}}%
\pgfpathlineto{\pgfqpoint{1.761867in}{2.720883in}}%
\pgfpathlineto{\pgfqpoint{1.789759in}{2.704961in}}%
\pgfpathlineto{\pgfqpoint{1.826018in}{2.680107in}}%
\pgfpathlineto{\pgfqpoint{1.862278in}{2.651598in}}%
\pgfpathlineto{\pgfqpoint{1.892959in}{2.623890in}}%
\pgfpathlineto{\pgfqpoint{1.920851in}{2.594377in}}%
\pgfpathlineto{\pgfqpoint{1.948743in}{2.559854in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{2.516210in}}%
\pgfpathlineto{\pgfqpoint{2.015683in}{2.458420in}}%
\pgfpathlineto{\pgfqpoint{2.054732in}{2.390245in}}%
\pgfpathlineto{\pgfqpoint{2.088202in}{2.325202in}}%
\pgfpathlineto{\pgfqpoint{2.121673in}{2.253259in}}%
\pgfpathlineto{\pgfqpoint{2.157932in}{2.168090in}}%
\pgfpathlineto{\pgfqpoint{2.194192in}{2.075289in}}%
\pgfpathlineto{\pgfqpoint{2.233240in}{1.966632in}}%
\pgfpathlineto{\pgfqpoint{2.272289in}{1.848466in}}%
\pgfpathlineto{\pgfqpoint{2.311338in}{1.720249in}}%
\pgfpathlineto{\pgfqpoint{2.355965in}{1.562103in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{1.160570in}}%
\pgfpathlineto{\pgfqpoint{2.506581in}{1.033784in}}%
\pgfpathlineto{\pgfqpoint{2.540051in}{0.935710in}}%
\pgfpathlineto{\pgfqpoint{2.567943in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{2.595835in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{2.615360in}{0.758085in}}%
\pgfpathlineto{\pgfqpoint{2.618149in}{0.809579in}}%
\pgfpathlineto{\pgfqpoint{2.640462in}{0.885528in}}%
\pgfpathlineto{\pgfqpoint{2.665565in}{0.982989in}}%
\pgfpathlineto{\pgfqpoint{2.701824in}{1.137924in}}%
\pgfpathlineto{\pgfqpoint{2.763187in}{1.400367in}}%
\pgfpathlineto{\pgfqpoint{2.796657in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{2.830127in}{1.643704in}}%
\pgfpathlineto{\pgfqpoint{2.874754in}{1.785219in}}%
\pgfpathlineto{\pgfqpoint{2.933327in}{1.960211in}}%
\pgfpathlineto{\pgfqpoint{2.977954in}{2.084934in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{2.177989in}}%
\pgfpathlineto{\pgfqpoint{3.044895in}{2.249214in}}%
\pgfpathlineto{\pgfqpoint{3.075576in}{2.312842in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{2.369802in}}%
\pgfpathlineto{\pgfqpoint{3.136938in}{2.420751in}}%
\pgfpathlineto{\pgfqpoint{3.167619in}{2.466035in}}%
\pgfpathlineto{\pgfqpoint{3.203879in}{2.513779in}}%
\pgfpathlineto{\pgfqpoint{3.251295in}{2.570888in}}%
\pgfpathlineto{\pgfqpoint{3.293133in}{2.616633in}}%
\pgfpathlineto{\pgfqpoint{3.334971in}{2.657802in}}%
\pgfpathlineto{\pgfqpoint{3.371230in}{2.689769in}}%
\pgfpathlineto{\pgfqpoint{3.399122in}{2.710522in}}%
\pgfpathlineto{\pgfqpoint{3.424225in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{3.446539in}{2.734718in}}%
\pgfpathlineto{\pgfqpoint{3.468852in}{2.740921in}}%
\pgfpathlineto{\pgfqpoint{3.491166in}{2.743703in}}%
\pgfpathlineto{\pgfqpoint{3.510690in}{2.743248in}}%
\pgfpathlineto{\pgfqpoint{3.533003in}{2.739420in}}%
\pgfpathlineto{\pgfqpoint{3.555317in}{2.732210in}}%
\pgfpathlineto{\pgfqpoint{3.580420in}{2.720883in}}%
\pgfpathlineto{\pgfqpoint{3.608312in}{2.704961in}}%
\pgfpathlineto{\pgfqpoint{3.644571in}{2.680107in}}%
\pgfpathlineto{\pgfqpoint{3.680831in}{2.651598in}}%
\pgfpathlineto{\pgfqpoint{3.711512in}{2.623890in}}%
\pgfpathlineto{\pgfqpoint{3.739404in}{2.594377in}}%
\pgfpathlineto{\pgfqpoint{3.767296in}{2.559854in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{2.516210in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{2.458420in}}%
\pgfpathlineto{\pgfqpoint{3.873285in}{2.390245in}}%
\pgfpathlineto{\pgfqpoint{3.906755in}{2.325202in}}%
\pgfpathlineto{\pgfqpoint{3.940225in}{2.253259in}}%
\pgfpathlineto{\pgfqpoint{3.976485in}{2.168090in}}%
\pgfpathlineto{\pgfqpoint{4.012744in}{2.075289in}}%
\pgfpathlineto{\pgfqpoint{4.051793in}{1.966632in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.848466in}}%
\pgfpathlineto{\pgfqpoint{4.129890in}{1.720249in}}%
\pgfpathlineto{\pgfqpoint{4.174517in}{1.562103in}}%
\pgfpathlineto{\pgfqpoint{4.286085in}{1.160570in}}%
\pgfpathlineto{\pgfqpoint{4.325134in}{1.033784in}}%
\pgfpathlineto{\pgfqpoint{4.358604in}{0.935710in}}%
\pgfpathlineto{\pgfqpoint{4.386496in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{4.414388in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.758085in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{0.758085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{0.844223in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{0.883272in}{0.852749in}}%
\pgfpathlineto{\pgfqpoint{0.908374in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{0.927899in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{0.937423in}}%
\pgfpathlineto{\pgfqpoint{0.958580in}{0.968296in}}%
\pgfpathlineto{\pgfqpoint{0.972526in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{0.986472in}{1.055112in}}%
\pgfpathlineto{\pgfqpoint{1.003207in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{1.022731in}{1.218684in}}%
\pgfpathlineto{\pgfqpoint{1.053412in}{1.384690in}}%
\pgfpathlineto{\pgfqpoint{1.095250in}{1.610127in}}%
\pgfpathlineto{\pgfqpoint{1.120353in}{1.727549in}}%
\pgfpathlineto{\pgfqpoint{1.142666in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{1.892798in}}%
\pgfpathlineto{\pgfqpoint{1.187294in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{1.215185in}{2.030606in}}%
\pgfpathlineto{\pgfqpoint{1.251445in}{2.114963in}}%
\pgfpathlineto{\pgfqpoint{1.304440in}{2.230100in}}%
\pgfpathlineto{\pgfqpoint{1.343488in}{2.308110in}}%
\pgfpathlineto{\pgfqpoint{1.376959in}{2.368024in}}%
\pgfpathlineto{\pgfqpoint{1.416007in}{2.431642in}}%
\pgfpathlineto{\pgfqpoint{1.457845in}{2.494085in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{2.558954in}}%
\pgfpathlineto{\pgfqpoint{1.552678in}{2.618821in}}%
\pgfpathlineto{\pgfqpoint{1.586148in}{2.656383in}}%
\pgfpathlineto{\pgfqpoint{1.614040in}{2.682988in}}%
\pgfpathlineto{\pgfqpoint{1.639143in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{1.664245in}{2.717753in}}%
\pgfpathlineto{\pgfqpoint{1.686559in}{2.727682in}}%
\pgfpathlineto{\pgfqpoint{1.706083in}{2.733122in}}%
\pgfpathlineto{\pgfqpoint{1.725607in}{2.735443in}}%
\pgfpathlineto{\pgfqpoint{1.747921in}{2.734622in}}%
\pgfpathlineto{\pgfqpoint{1.773024in}{2.730221in}}%
\pgfpathlineto{\pgfqpoint{1.798126in}{2.722332in}}%
\pgfpathlineto{\pgfqpoint{1.831597in}{2.707896in}}%
\pgfpathlineto{\pgfqpoint{1.879013in}{2.683877in}}%
\pgfpathlineto{\pgfqpoint{1.904116in}{2.668341in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{2.648989in}}%
\pgfpathlineto{\pgfqpoint{1.954321in}{2.625660in}}%
\pgfpathlineto{\pgfqpoint{1.982213in}{2.595624in}}%
\pgfpathlineto{\pgfqpoint{2.015683in}{2.554618in}}%
\pgfpathlineto{\pgfqpoint{2.049154in}{2.508578in}}%
\pgfpathlineto{\pgfqpoint{2.079835in}{2.460803in}}%
\pgfpathlineto{\pgfqpoint{2.110516in}{2.407018in}}%
\pgfpathlineto{\pgfqpoint{2.141197in}{2.347020in}}%
\pgfpathlineto{\pgfqpoint{2.171878in}{2.280313in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{2.199875in}}%
\pgfpathlineto{\pgfqpoint{2.241608in}{2.104459in}}%
\pgfpathlineto{\pgfqpoint{2.283446in}{1.984548in}}%
\pgfpathlineto{\pgfqpoint{2.425694in}{1.559652in}}%
\pgfpathlineto{\pgfqpoint{2.531684in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{2.606992in}{1.051872in}}%
\pgfpathlineto{\pgfqpoint{2.615360in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{2.618149in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.662776in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{2.701824in}{0.852749in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{2.763187in}{0.937423in}}%
\pgfpathlineto{\pgfqpoint{2.777133in}{0.968296in}}%
\pgfpathlineto{\pgfqpoint{2.791079in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{2.805025in}{1.055112in}}%
\pgfpathlineto{\pgfqpoint{2.821760in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{2.841284in}{1.218684in}}%
\pgfpathlineto{\pgfqpoint{2.871965in}{1.384690in}}%
\pgfpathlineto{\pgfqpoint{2.913803in}{1.610127in}}%
\pgfpathlineto{\pgfqpoint{2.938906in}{1.727549in}}%
\pgfpathlineto{\pgfqpoint{2.961219in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{1.892798in}}%
\pgfpathlineto{\pgfqpoint{3.005846in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{3.033738in}{2.030606in}}%
\pgfpathlineto{\pgfqpoint{3.069998in}{2.114963in}}%
\pgfpathlineto{\pgfqpoint{3.122992in}{2.230100in}}%
\pgfpathlineto{\pgfqpoint{3.162041in}{2.308110in}}%
\pgfpathlineto{\pgfqpoint{3.195511in}{2.368024in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{2.431642in}}%
\pgfpathlineto{\pgfqpoint{3.276398in}{2.494085in}}%
\pgfpathlineto{\pgfqpoint{3.323814in}{2.558954in}}%
\pgfpathlineto{\pgfqpoint{3.371230in}{2.618821in}}%
\pgfpathlineto{\pgfqpoint{3.404701in}{2.656383in}}%
\pgfpathlineto{\pgfqpoint{3.432593in}{2.682988in}}%
\pgfpathlineto{\pgfqpoint{3.457695in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{3.482798in}{2.717753in}}%
\pgfpathlineto{\pgfqpoint{3.505112in}{2.727682in}}%
\pgfpathlineto{\pgfqpoint{3.524636in}{2.733122in}}%
\pgfpathlineto{\pgfqpoint{3.544160in}{2.735443in}}%
\pgfpathlineto{\pgfqpoint{3.566474in}{2.734622in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.730221in}}%
\pgfpathlineto{\pgfqpoint{3.616679in}{2.722332in}}%
\pgfpathlineto{\pgfqpoint{3.650149in}{2.707896in}}%
\pgfpathlineto{\pgfqpoint{3.697566in}{2.683877in}}%
\pgfpathlineto{\pgfqpoint{3.722668in}{2.668341in}}%
\pgfpathlineto{\pgfqpoint{3.747771in}{2.648989in}}%
\pgfpathlineto{\pgfqpoint{3.772874in}{2.625660in}}%
\pgfpathlineto{\pgfqpoint{3.800766in}{2.595624in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{2.554618in}}%
\pgfpathlineto{\pgfqpoint{3.867706in}{2.508578in}}%
\pgfpathlineto{\pgfqpoint{3.898388in}{2.460803in}}%
\pgfpathlineto{\pgfqpoint{3.929069in}{2.407018in}}%
\pgfpathlineto{\pgfqpoint{3.959750in}{2.347020in}}%
\pgfpathlineto{\pgfqpoint{3.990431in}{2.280313in}}%
\pgfpathlineto{\pgfqpoint{4.023901in}{2.199875in}}%
\pgfpathlineto{\pgfqpoint{4.060161in}{2.104459in}}%
\pgfpathlineto{\pgfqpoint{4.101998in}{1.984548in}}%
\pgfpathlineto{\pgfqpoint{4.244247in}{1.559652in}}%
\pgfpathlineto{\pgfqpoint{4.350237in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{4.389285in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{4.425545in}{1.051872in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{4.433912in}{1.032884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.799596in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.618149in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.618149in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{3.997748in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.436701in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.436701in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615628in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{0.549401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720027in}{1.126051in}}%
\pgfpathlineto{\pgfqpoint{5.326261in}{1.126051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.350705in}{1.126051in}}{\pgfqpoint{5.350705in}{1.150495in}}%
\pgfpathlineto{\pgfqpoint{5.350705in}{2.343829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.350705in}{2.368273in}}{\pgfqpoint{5.326261in}{2.368273in}}%
\pgfpathlineto{\pgfqpoint{4.720027in}{2.368273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.695583in}{2.368273in}}{\pgfqpoint{4.695583in}{2.343829in}}%
\pgfpathlineto{\pgfqpoint{4.695583in}{1.150495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.695583in}{1.126051in}}{\pgfqpoint{4.720027in}{1.126051in}}%
\pgfpathlineto{\pgfqpoint{4.720027in}{1.126051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744472in}{2.275356in}}%
\pgfpathlineto{\pgfqpoint{4.866694in}{2.275356in}}%
\pgfpathlineto{\pgfqpoint{4.988916in}{2.275356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086694in,y=2.232579in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744472in}{2.103134in}}%
\pgfpathlineto{\pgfqpoint{4.866694in}{2.103134in}}%
\pgfpathlineto{\pgfqpoint{4.988916in}{2.103134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086694in,y=2.060356in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744472in}{1.930912in}}%
\pgfpathlineto{\pgfqpoint{4.866694in}{1.930912in}}%
\pgfpathlineto{\pgfqpoint{4.988916in}{1.930912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086694in,y=1.888134in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744472in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{4.866694in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{4.988916in}{1.758690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086694in,y=1.715912in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744472in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{4.866694in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{4.988916in}{1.586467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086694in,y=1.543690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744472in}{1.414245in}}%
\pgfpathlineto{\pgfqpoint{4.866694in}{1.414245in}}%
\pgfpathlineto{\pgfqpoint{4.988916in}{1.414245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086694in,y=1.371467in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744472in}{1.242023in}}%
\pgfpathlineto{\pgfqpoint{4.866694in}{1.242023in}}%
\pgfpathlineto{\pgfqpoint{4.988916in}{1.242023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086694in,y=1.199245in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str7}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.757744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607944in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174411in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{2.174411in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740878in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307345in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873812in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{3.873812in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440279in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{4.440279in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006746in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{5.006746in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573213in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.805668in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.805668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=2.762265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.025687in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.025687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=2.982284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477509in,y=2.918872in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont S1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.757744in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{2.789354in}}%
\pgfpathlineto{\pgfqpoint{1.042837in}{2.832453in}}%
\pgfpathlineto{\pgfqpoint{1.043290in}{2.906446in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{2.845413in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{2.902774in}}%
\pgfpathlineto{\pgfqpoint{1.045782in}{2.960972in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{2.885611in}}%
\pgfpathlineto{\pgfqpoint{1.047369in}{2.907210in}}%
\pgfpathlineto{\pgfqpoint{1.048728in}{2.957685in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{2.878327in}}%
\pgfpathlineto{\pgfqpoint{1.048955in}{2.937254in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{2.896092in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{2.976905in}}%
\pgfpathmoveto{\pgfqpoint{1.050541in}{2.981662in}}%
\pgfpathlineto{\pgfqpoint{1.050994in}{2.973897in}}%
\pgfpathlineto{\pgfqpoint{1.052807in}{2.882448in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{2.875753in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{2.878206in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{2.883088in}}%
\pgfpathlineto{\pgfqpoint{1.056432in}{2.988396in}}%
\pgfpathlineto{\pgfqpoint{1.056659in}{2.957292in}}%
\pgfpathlineto{\pgfqpoint{1.056885in}{2.967085in}}%
\pgfpathlineto{\pgfqpoint{1.057338in}{2.953075in}}%
\pgfpathlineto{\pgfqpoint{1.059151in}{2.860741in}}%
\pgfpathlineto{\pgfqpoint{1.059378in}{2.860409in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{2.899409in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{2.976987in}}%
\pgfpathlineto{\pgfqpoint{1.063230in}{2.968339in}}%
\pgfpathlineto{\pgfqpoint{1.064589in}{2.907736in}}%
\pgfpathlineto{\pgfqpoint{1.064816in}{2.918993in}}%
\pgfpathlineto{\pgfqpoint{1.065042in}{2.919549in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{2.884814in}}%
\pgfpathlineto{\pgfqpoint{1.066402in}{2.898723in}}%
\pgfpathlineto{\pgfqpoint{1.068441in}{3.012558in}}%
\pgfpathlineto{\pgfqpoint{1.068668in}{3.012617in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{3.016652in}}%
\pgfpathlineto{\pgfqpoint{1.069347in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{2.864032in}}%
\pgfpathlineto{\pgfqpoint{1.071840in}{2.890634in}}%
\pgfpathlineto{\pgfqpoint{1.073426in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{2.942221in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{2.930178in}}%
\pgfpathlineto{\pgfqpoint{1.074559in}{2.975578in}}%
\pgfpathlineto{\pgfqpoint{1.074786in}{2.965907in}}%
\pgfpathlineto{\pgfqpoint{1.075012in}{3.019988in}}%
\pgfpathlineto{\pgfqpoint{1.075692in}{2.992548in}}%
\pgfpathlineto{\pgfqpoint{1.075918in}{3.008181in}}%
\pgfpathlineto{\pgfqpoint{1.076145in}{2.961542in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{3.005482in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{2.860433in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{3.029686in}}%
\pgfpathlineto{\pgfqpoint{1.081583in}{3.029226in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{3.027106in}}%
\pgfpathlineto{\pgfqpoint{1.082943in}{3.028661in}}%
\pgfpathlineto{\pgfqpoint{1.083169in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{1.084529in}{3.024891in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{3.022412in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{2.891872in}}%
\pgfpathlineto{\pgfqpoint{1.086115in}{3.026267in}}%
\pgfpathlineto{\pgfqpoint{1.087021in}{2.989578in}}%
\pgfpathlineto{\pgfqpoint{1.088154in}{3.041704in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{3.021592in}}%
\pgfpathlineto{\pgfqpoint{1.090420in}{2.985386in}}%
\pgfpathlineto{\pgfqpoint{1.090873in}{2.977398in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{3.026582in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{2.956600in}}%
\pgfpathlineto{\pgfqpoint{1.093592in}{2.921120in}}%
\pgfpathlineto{\pgfqpoint{1.094045in}{2.925018in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{2.917941in}}%
\pgfpathlineto{\pgfqpoint{1.095405in}{2.924489in}}%
\pgfpathlineto{\pgfqpoint{1.095632in}{2.947513in}}%
\pgfpathlineto{\pgfqpoint{1.096085in}{2.916424in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{2.918307in}}%
\pgfpathlineto{\pgfqpoint{1.099483in}{2.895852in}}%
\pgfpathlineto{\pgfqpoint{1.097218in}{2.920310in}}%
\pgfpathlineto{\pgfqpoint{1.100390in}{2.905662in}}%
\pgfpathlineto{\pgfqpoint{1.103335in}{3.040601in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{3.028764in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{3.037320in}}%
\pgfpathlineto{\pgfqpoint{1.106281in}{2.995301in}}%
\pgfpathlineto{\pgfqpoint{1.106961in}{3.032952in}}%
\pgfpathlineto{\pgfqpoint{1.107187in}{3.009046in}}%
\pgfpathlineto{\pgfqpoint{1.107414in}{2.958174in}}%
\pgfpathlineto{\pgfqpoint{1.108547in}{3.033248in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{3.033495in}}%
\pgfpathlineto{\pgfqpoint{1.111946in}{3.009291in}}%
\pgfpathlineto{\pgfqpoint{1.112626in}{2.978297in}}%
\pgfpathlineto{\pgfqpoint{1.113079in}{3.020267in}}%
\pgfpathlineto{\pgfqpoint{1.113305in}{2.987352in}}%
\pgfpathlineto{\pgfqpoint{1.113985in}{3.024677in}}%
\pgfpathlineto{\pgfqpoint{1.114438in}{2.992548in}}%
\pgfpathlineto{\pgfqpoint{1.114891in}{2.947190in}}%
\pgfpathlineto{\pgfqpoint{1.115571in}{2.993332in}}%
\pgfpathlineto{\pgfqpoint{1.116024in}{2.947406in}}%
\pgfpathlineto{\pgfqpoint{1.118970in}{3.019262in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{3.017453in}}%
\pgfpathlineto{\pgfqpoint{1.120783in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{1.120556in}{3.015671in}}%
\pgfpathlineto{\pgfqpoint{1.121236in}{3.017737in}}%
\pgfpathlineto{\pgfqpoint{1.123275in}{3.008243in}}%
\pgfpathlineto{\pgfqpoint{1.121689in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{1.123728in}{3.009598in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{3.017110in}}%
\pgfpathlineto{\pgfqpoint{1.124861in}{3.013093in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{2.991182in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{3.015265in}}%
\pgfpathlineto{\pgfqpoint{1.126900in}{2.994602in}}%
\pgfpathlineto{\pgfqpoint{1.127580in}{3.008429in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{3.008119in}}%
\pgfpathlineto{\pgfqpoint{1.129846in}{2.994321in}}%
\pgfpathlineto{\pgfqpoint{1.130073in}{2.985767in}}%
\pgfpathlineto{\pgfqpoint{1.130752in}{3.010573in}}%
\pgfpathlineto{\pgfqpoint{1.130979in}{3.012140in}}%
\pgfpathlineto{\pgfqpoint{1.131432in}{3.006494in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{3.009291in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{2.997783in}}%
\pgfpathlineto{\pgfqpoint{1.132565in}{3.020155in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{3.016364in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{3.012199in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.134604in}{3.014096in}}%
\pgfpathlineto{\pgfqpoint{1.135737in}{3.025422in}}%
\pgfpathlineto{\pgfqpoint{1.135964in}{3.022249in}}%
\pgfpathlineto{\pgfqpoint{1.136191in}{2.997373in}}%
\pgfpathlineto{\pgfqpoint{1.137323in}{3.030245in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{3.001337in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{3.005418in}}%
\pgfpathlineto{\pgfqpoint{1.140722in}{3.035109in}}%
\pgfpathlineto{\pgfqpoint{1.141402in}{3.024142in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.971759in}}%
\pgfpathlineto{\pgfqpoint{1.142988in}{2.978378in}}%
\pgfpathlineto{\pgfqpoint{1.143215in}{3.012498in}}%
\pgfpathlineto{\pgfqpoint{1.144574in}{2.995510in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{2.955604in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{2.963328in}}%
\pgfpathlineto{\pgfqpoint{1.146840in}{2.976574in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{2.956004in}}%
\pgfpathlineto{\pgfqpoint{1.147973in}{2.972448in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{2.971327in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{2.981583in}}%
\pgfpathlineto{\pgfqpoint{1.149106in}{2.950592in}}%
\pgfpathlineto{\pgfqpoint{1.150239in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{2.989651in}}%
\pgfpathlineto{\pgfqpoint{1.151825in}{2.981899in}}%
\pgfpathlineto{\pgfqpoint{1.153638in}{2.954398in}}%
\pgfpathlineto{\pgfqpoint{1.153864in}{2.955604in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{2.993403in}}%
\pgfpathlineto{\pgfqpoint{1.155224in}{2.965177in}}%
\pgfpathlineto{\pgfqpoint{1.155450in}{2.959341in}}%
\pgfpathlineto{\pgfqpoint{1.155904in}{2.987352in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{3.002910in}}%
\pgfpathlineto{\pgfqpoint{1.156810in}{2.951633in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{2.889837in}}%
\pgfpathlineto{\pgfqpoint{1.158396in}{2.902531in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.937608in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{2.879970in}}%
\pgfpathlineto{\pgfqpoint{1.162021in}{2.892211in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{2.897983in}}%
\pgfpathlineto{\pgfqpoint{1.163154in}{2.888409in}}%
\pgfpathlineto{\pgfqpoint{1.164287in}{2.867405in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{2.870396in}}%
\pgfpathlineto{\pgfqpoint{1.166327in}{2.875069in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{2.872842in}}%
\pgfpathlineto{\pgfqpoint{1.168139in}{2.866846in}}%
\pgfpathlineto{\pgfqpoint{1.168592in}{2.861497in}}%
\pgfpathlineto{\pgfqpoint{1.169499in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{1.170179in}{2.864536in}}%
\pgfpathlineto{\pgfqpoint{1.170632in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{1.171538in}{2.871002in}}%
\pgfpathlineto{\pgfqpoint{1.172218in}{2.868271in}}%
\pgfpathlineto{\pgfqpoint{1.173351in}{2.876063in}}%
\pgfpathlineto{\pgfqpoint{1.174710in}{2.885497in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{2.883416in}}%
\pgfpathlineto{\pgfqpoint{1.177203in}{2.836719in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{2.848475in}}%
\pgfpathlineto{\pgfqpoint{1.180375in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{1.181281in}{2.869874in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{2.885156in}}%
\pgfpathlineto{\pgfqpoint{1.182867in}{2.878730in}}%
\pgfpathlineto{\pgfqpoint{1.185133in}{2.815495in}}%
\pgfpathlineto{\pgfqpoint{1.185360in}{2.813947in}}%
\pgfpathlineto{\pgfqpoint{1.185813in}{2.818665in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{2.855923in}}%
\pgfpathlineto{\pgfqpoint{1.188532in}{2.839138in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{2.837541in}}%
\pgfpathlineto{\pgfqpoint{1.191251in}{2.786228in}}%
\pgfpathlineto{\pgfqpoint{1.192157in}{2.818769in}}%
\pgfpathlineto{\pgfqpoint{1.192837in}{2.789580in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{2.778950in}}%
\pgfpathmoveto{\pgfqpoint{1.196009in}{2.775766in}}%
\pgfpathlineto{\pgfqpoint{1.196236in}{2.776329in}}%
\pgfpathmoveto{\pgfqpoint{1.196689in}{2.772645in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{2.960207in}}%
\pgfpathlineto{\pgfqpoint{1.200315in}{2.936543in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{2.815852in}}%
\pgfpathlineto{\pgfqpoint{1.202354in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{1.204620in}{2.990819in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{1.205753in}{2.987726in}}%
\pgfpathlineto{\pgfqpoint{1.206206in}{2.999809in}}%
\pgfpathlineto{\pgfqpoint{1.206659in}{2.941995in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.996549in}}%
\pgfpathlineto{\pgfqpoint{1.208472in}{3.004652in}}%
\pgfpathlineto{\pgfqpoint{1.208019in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{2.994882in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{2.956798in}}%
\pgfpathlineto{\pgfqpoint{1.210284in}{2.997851in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{3.015671in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{2.946649in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{3.021427in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{3.018418in}}%
\pgfpathlineto{\pgfqpoint{1.214136in}{2.996273in}}%
\pgfpathlineto{\pgfqpoint{1.214363in}{2.989357in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.918377in}}%
\pgfpathlineto{\pgfqpoint{1.215949in}{2.932547in}}%
\pgfpathlineto{\pgfqpoint{1.216629in}{2.891515in}}%
\pgfpathlineto{\pgfqpoint{1.217762in}{2.901112in}}%
\pgfpathlineto{\pgfqpoint{1.217988in}{2.902320in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{2.900602in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{2.892531in}}%
\pgfpathlineto{\pgfqpoint{1.218895in}{2.926852in}}%
\pgfpathlineto{\pgfqpoint{1.220028in}{3.016249in}}%
\pgfpathlineto{\pgfqpoint{1.219574in}{2.926070in}}%
\pgfpathlineto{\pgfqpoint{1.220254in}{2.969050in}}%
\pgfpathlineto{\pgfqpoint{1.220934in}{2.895438in}}%
\pgfpathlineto{\pgfqpoint{1.221614in}{2.955504in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{2.915794in}}%
\pgfpathlineto{\pgfqpoint{1.223200in}{3.035157in}}%
\pgfpathlineto{\pgfqpoint{1.223653in}{3.025422in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{3.028403in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{3.030650in}}%
\pgfpathlineto{\pgfqpoint{1.225692in}{2.946974in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{3.027730in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{3.029328in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{3.025793in}}%
\pgfpathlineto{\pgfqpoint{1.227505in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{1.228411in}{3.028918in}}%
\pgfpathlineto{\pgfqpoint{1.228638in}{3.033001in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{3.033938in}}%
\pgfpathlineto{\pgfqpoint{1.230224in}{2.914595in}}%
\pgfpathlineto{\pgfqpoint{1.231130in}{3.032306in}}%
\pgfpathlineto{\pgfqpoint{1.232037in}{2.996411in}}%
\pgfpathlineto{\pgfqpoint{1.233396in}{3.031957in}}%
\pgfpathlineto{\pgfqpoint{1.233623in}{3.031054in}}%
\pgfpathlineto{\pgfqpoint{1.234303in}{2.993615in}}%
\pgfpathlineto{\pgfqpoint{1.235209in}{3.026267in}}%
\pgfpathlineto{\pgfqpoint{1.235889in}{3.025050in}}%
\pgfpathlineto{\pgfqpoint{1.236115in}{3.026740in}}%
\pgfpathlineto{\pgfqpoint{1.237928in}{3.033790in}}%
\pgfpathlineto{\pgfqpoint{1.239741in}{2.867427in}}%
\pgfpathlineto{\pgfqpoint{1.239967in}{2.874611in}}%
\pgfpathlineto{\pgfqpoint{1.240874in}{2.915736in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{3.038173in}}%
\pgfpathlineto{\pgfqpoint{1.242233in}{3.024997in}}%
\pgfpathlineto{\pgfqpoint{1.242686in}{2.896589in}}%
\pgfpathlineto{\pgfqpoint{1.243593in}{2.984082in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{3.032754in}}%
\pgfpathlineto{\pgfqpoint{1.244046in}{2.907705in}}%
\pgfpathlineto{\pgfqpoint{1.244952in}{2.970980in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{3.044592in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{3.039113in}}%
\pgfpathlineto{\pgfqpoint{1.247445in}{2.882739in}}%
\pgfpathlineto{\pgfqpoint{1.248351in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{1.249484in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{1.249937in}{3.022684in}}%
\pgfpathlineto{\pgfqpoint{1.251297in}{2.898706in}}%
\pgfpathlineto{\pgfqpoint{1.250617in}{3.041154in}}%
\pgfpathlineto{\pgfqpoint{1.251750in}{2.919757in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{2.921394in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{3.043338in}}%
\pgfpathlineto{\pgfqpoint{1.253336in}{2.911623in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{2.907736in}}%
\pgfpathlineto{\pgfqpoint{1.255602in}{3.042342in}}%
\pgfpathlineto{\pgfqpoint{1.256508in}{3.046315in}}%
\pgfpathlineto{\pgfqpoint{1.257188in}{3.006871in}}%
\pgfpathlineto{\pgfqpoint{1.258321in}{3.043157in}}%
\pgfpathlineto{\pgfqpoint{1.258094in}{2.987352in}}%
\pgfpathlineto{\pgfqpoint{1.258547in}{3.033741in}}%
\pgfpathlineto{\pgfqpoint{1.259227in}{2.934138in}}%
\pgfpathlineto{\pgfqpoint{1.259907in}{3.044369in}}%
\pgfpathlineto{\pgfqpoint{1.260360in}{3.012915in}}%
\pgfpathlineto{\pgfqpoint{1.261493in}{3.042251in}}%
\pgfpathlineto{\pgfqpoint{1.261946in}{3.041932in}}%
\pgfpathlineto{\pgfqpoint{1.262399in}{2.934017in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{2.916009in}}%
\pgfpathlineto{\pgfqpoint{1.263306in}{2.983073in}}%
\pgfpathlineto{\pgfqpoint{1.263532in}{2.942672in}}%
\pgfpathlineto{\pgfqpoint{1.263985in}{3.037129in}}%
\pgfpathlineto{\pgfqpoint{1.265345in}{3.036412in}}%
\pgfpathlineto{\pgfqpoint{1.265798in}{3.036364in}}%
\pgfpathlineto{\pgfqpoint{1.266251in}{3.037320in}}%
\pgfpathlineto{\pgfqpoint{1.267384in}{3.040462in}}%
\pgfpathlineto{\pgfqpoint{1.267837in}{2.991254in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{2.862969in}}%
\pgfpathlineto{\pgfqpoint{1.269424in}{2.976077in}}%
\pgfpathlineto{\pgfqpoint{1.269877in}{3.039534in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{3.031306in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{3.026530in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{3.031406in}}%
\pgfpathlineto{\pgfqpoint{1.275088in}{3.031004in}}%
\pgfpathlineto{\pgfqpoint{1.275315in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{2.975745in}}%
\pgfpathlineto{\pgfqpoint{1.278034in}{3.033446in}}%
\pgfpathlineto{\pgfqpoint{1.279620in}{3.029890in}}%
\pgfpathlineto{\pgfqpoint{1.279847in}{3.029686in}}%
\pgfpathlineto{\pgfqpoint{1.280300in}{3.030903in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{3.030650in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{3.032256in}}%
\pgfpathlineto{\pgfqpoint{1.281206in}{3.024891in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{2.865697in}}%
\pgfpathlineto{\pgfqpoint{1.283019in}{2.897526in}}%
\pgfpathlineto{\pgfqpoint{1.283699in}{3.031406in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{3.029072in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{3.031507in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{3.028712in}}%
\pgfpathlineto{\pgfqpoint{1.286871in}{3.029890in}}%
\pgfpathlineto{\pgfqpoint{1.287097in}{3.022847in}}%
\pgfpathlineto{\pgfqpoint{1.288004in}{2.887966in}}%
\pgfpathlineto{\pgfqpoint{1.288683in}{2.910363in}}%
\pgfpathlineto{\pgfqpoint{1.290270in}{3.034183in}}%
\pgfpathlineto{\pgfqpoint{1.289363in}{2.889454in}}%
\pgfpathlineto{\pgfqpoint{1.290723in}{3.028197in}}%
\pgfpathlineto{\pgfqpoint{1.290949in}{3.026162in}}%
\pgfpathlineto{\pgfqpoint{1.292082in}{2.868867in}}%
\pgfpathlineto{\pgfqpoint{1.292762in}{2.902011in}}%
\pgfpathlineto{\pgfqpoint{1.293215in}{3.023064in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{3.020489in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{3.022358in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{2.866059in}}%
\pgfpathlineto{\pgfqpoint{1.297520in}{2.874840in}}%
\pgfpathlineto{\pgfqpoint{1.298653in}{3.019037in}}%
\pgfpathlineto{\pgfqpoint{1.299333in}{2.950487in}}%
\pgfpathlineto{\pgfqpoint{1.299786in}{2.888059in}}%
\pgfpathlineto{\pgfqpoint{1.300466in}{2.920200in}}%
\pgfpathlineto{\pgfqpoint{1.300693in}{3.014799in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{2.867003in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{2.879950in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{2.874757in}}%
\pgfpathlineto{\pgfqpoint{1.303412in}{2.960303in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{2.845875in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{2.878327in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{2.993473in}}%
\pgfpathlineto{\pgfqpoint{1.305904in}{2.966089in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{2.829943in}}%
\pgfpathlineto{\pgfqpoint{1.307264in}{2.981741in}}%
\pgfpathlineto{\pgfqpoint{1.307943in}{3.001337in}}%
\pgfpathlineto{\pgfqpoint{1.308623in}{2.976492in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{2.874087in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{2.955003in}}%
\pgfpathlineto{\pgfqpoint{1.310209in}{2.992976in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{2.940284in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{2.813947in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{2.835295in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{2.843546in}}%
\pgfpathlineto{\pgfqpoint{1.313155in}{2.984159in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{2.973982in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{2.966814in}}%
\pgfpathlineto{\pgfqpoint{1.316327in}{2.804766in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{2.806603in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{2.817232in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{2.954195in}}%
\pgfpathlineto{\pgfqpoint{1.319726in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{2.933651in}}%
\pgfpathlineto{\pgfqpoint{1.322445in}{2.935106in}}%
\pgfpathlineto{\pgfqpoint{1.323125in}{2.937843in}}%
\pgfpathlineto{\pgfqpoint{1.323804in}{2.935587in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{2.914348in}}%
\pgfpathlineto{\pgfqpoint{1.326070in}{2.835385in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{2.899125in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{2.892549in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{2.803019in}}%
\pgfpathmoveto{\pgfqpoint{1.331962in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{2.879232in}}%
\pgfpathlineto{\pgfqpoint{1.334681in}{2.843435in}}%
\pgfpathlineto{\pgfqpoint{1.334907in}{2.800713in}}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{2.779050in}}%
\pgfpathlineto{\pgfqpoint{1.335814in}{2.822521in}}%
\pgfpathlineto{\pgfqpoint{1.336267in}{2.775920in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{2.799107in}}%
\pgfpathmoveto{\pgfqpoint{1.340572in}{2.774891in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{2.775458in}}%
\pgfpathlineto{\pgfqpoint{1.344650in}{2.822922in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{2.820148in}}%
\pgfpathlineto{\pgfqpoint{1.345557in}{2.826795in}}%
\pgfpathlineto{\pgfqpoint{1.346010in}{2.841590in}}%
\pgfpathlineto{\pgfqpoint{1.346236in}{2.871002in}}%
\pgfpathlineto{\pgfqpoint{1.347596in}{2.870266in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{2.884700in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{2.884662in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{2.869130in}}%
\pgfpathlineto{\pgfqpoint{1.351448in}{2.874485in}}%
\pgfpathlineto{\pgfqpoint{1.353940in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{2.889345in}}%
\pgfpathlineto{\pgfqpoint{1.354394in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{1.355073in}{2.889800in}}%
\pgfpathlineto{\pgfqpoint{1.355753in}{2.887763in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{2.993118in}}%
\pgfpathlineto{\pgfqpoint{1.357339in}{2.903032in}}%
\pgfpathlineto{\pgfqpoint{1.358925in}{2.869634in}}%
\pgfpathlineto{\pgfqpoint{1.359152in}{2.881628in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{2.878024in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{2.885308in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{2.940743in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{1.363457in}{2.932793in}}%
\pgfpathlineto{\pgfqpoint{1.364817in}{2.973643in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{2.921938in}}%
\pgfpathlineto{\pgfqpoint{1.365043in}{2.960015in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.911906in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{2.937608in}}%
\pgfpathlineto{\pgfqpoint{1.367762in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{1.367989in}{2.924886in}}%
\pgfpathlineto{\pgfqpoint{1.368669in}{3.029021in}}%
\pgfpathlineto{\pgfqpoint{1.369348in}{2.931431in}}%
\pgfpathlineto{\pgfqpoint{1.369575in}{2.916567in}}%
\pgfpathlineto{\pgfqpoint{1.369802in}{2.964256in}}%
\pgfpathlineto{\pgfqpoint{1.371388in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{1.371614in}{3.033396in}}%
\pgfpathlineto{\pgfqpoint{1.371841in}{3.033692in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{3.017851in}}%
\pgfpathlineto{\pgfqpoint{1.372521in}{3.035206in}}%
\pgfpathlineto{\pgfqpoint{1.373427in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{1.373880in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{1.375693in}{2.956996in}}%
\pgfpathlineto{\pgfqpoint{1.375919in}{2.961352in}}%
\pgfpathlineto{\pgfqpoint{1.377279in}{2.948798in}}%
\pgfpathlineto{\pgfqpoint{1.377505in}{3.024517in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{2.961447in}}%
\pgfpathlineto{\pgfqpoint{1.378412in}{3.030853in}}%
\pgfpathlineto{\pgfqpoint{1.378865in}{3.030701in}}%
\pgfpathlineto{\pgfqpoint{1.379092in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{1.379771in}{3.031907in}}%
\pgfpathlineto{\pgfqpoint{1.380225in}{3.031306in}}%
\pgfpathlineto{\pgfqpoint{1.380904in}{3.035254in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{3.031757in}}%
\pgfpathlineto{\pgfqpoint{1.383170in}{2.928783in}}%
\pgfpathlineto{\pgfqpoint{1.381811in}{3.033051in}}%
\pgfpathlineto{\pgfqpoint{1.384076in}{2.942221in}}%
\pgfpathlineto{\pgfqpoint{1.384756in}{3.010937in}}%
\pgfpathlineto{\pgfqpoint{1.385436in}{2.930304in}}%
\pgfpathlineto{\pgfqpoint{1.386116in}{2.915434in}}%
\pgfpathlineto{\pgfqpoint{1.386342in}{2.929673in}}%
\pgfpathlineto{\pgfqpoint{1.387928in}{3.053692in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{2.951633in}}%
\pgfpathlineto{\pgfqpoint{1.389288in}{2.962015in}}%
\pgfpathlineto{\pgfqpoint{1.389515in}{3.050192in}}%
\pgfpathlineto{\pgfqpoint{1.389968in}{2.946974in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{3.017510in}}%
\pgfpathlineto{\pgfqpoint{1.391327in}{2.939129in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{2.960686in}}%
\pgfpathlineto{\pgfqpoint{1.392687in}{3.056964in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{2.935947in}}%
\pgfpathlineto{\pgfqpoint{1.393820in}{2.929546in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{2.931057in}}%
\pgfpathlineto{\pgfqpoint{1.394273in}{2.960781in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{2.909757in}}%
\pgfpathlineto{\pgfqpoint{1.395406in}{2.912603in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{2.986147in}}%
\pgfpathlineto{\pgfqpoint{1.397445in}{2.970457in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{2.950277in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{3.034963in}}%
\pgfpathlineto{\pgfqpoint{1.399031in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{3.064016in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{2.935227in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{2.933406in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{2.938195in}}%
\pgfpathlineto{\pgfqpoint{1.401977in}{2.945339in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{2.952254in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{2.960781in}}%
\pgfpathlineto{\pgfqpoint{1.404016in}{2.954701in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{2.980950in}}%
\pgfpathlineto{\pgfqpoint{1.404696in}{2.915808in}}%
\pgfpathlineto{\pgfqpoint{1.405149in}{2.931680in}}%
\pgfpathlineto{\pgfqpoint{1.405602in}{2.925150in}}%
\pgfpathlineto{\pgfqpoint{1.406282in}{2.941542in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{3.047058in}}%
\pgfpathlineto{\pgfqpoint{1.407415in}{2.920448in}}%
\pgfpathlineto{\pgfqpoint{1.408321in}{2.972362in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{2.955304in}}%
\pgfpathlineto{\pgfqpoint{1.409228in}{2.968961in}}%
\pgfpathlineto{\pgfqpoint{1.409681in}{3.063230in}}%
\pgfpathlineto{\pgfqpoint{1.410814in}{3.015440in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{2.929799in}}%
\pgfpathlineto{\pgfqpoint{1.415572in}{2.954902in}}%
\pgfpathlineto{\pgfqpoint{1.416025in}{2.981425in}}%
\pgfpathlineto{\pgfqpoint{1.416705in}{2.948585in}}%
\pgfpathlineto{\pgfqpoint{1.419197in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{1.419424in}{2.896006in}}%
\pgfpathlineto{\pgfqpoint{1.424182in}{2.928783in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{2.928015in}}%
\pgfpathlineto{\pgfqpoint{1.425542in}{2.920983in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{2.924754in}}%
\pgfpathlineto{\pgfqpoint{1.427581in}{2.943233in}}%
\pgfpathlineto{\pgfqpoint{1.428714in}{2.935227in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{2.914363in}}%
\pgfpathlineto{\pgfqpoint{1.431433in}{2.916823in}}%
\pgfpathlineto{\pgfqpoint{1.433019in}{2.935587in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.962673in}}%
\pgfpathlineto{\pgfqpoint{1.435512in}{2.960495in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{2.959050in}}%
\pgfpathlineto{\pgfqpoint{1.436418in}{2.964163in}}%
\pgfpathlineto{\pgfqpoint{1.437551in}{2.977398in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.971673in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.945559in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{2.959823in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{2.965725in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{2.949856in}}%
\pgfpathlineto{\pgfqpoint{1.441176in}{2.947190in}}%
\pgfpathlineto{\pgfqpoint{1.441630in}{2.951530in}}%
\pgfpathlineto{\pgfqpoint{1.442309in}{2.957292in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{2.950382in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{2.949962in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{2.952047in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{2.960781in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{2.958953in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{2.955704in}}%
\pgfpathlineto{\pgfqpoint{1.446614in}{2.948478in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{2.954297in}}%
\pgfpathlineto{\pgfqpoint{1.447747in}{2.957979in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{2.952768in}}%
\pgfpathlineto{\pgfqpoint{1.449107in}{2.943903in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{2.954499in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{2.972276in}}%
\pgfpathlineto{\pgfqpoint{1.451826in}{2.957783in}}%
\pgfpathlineto{\pgfqpoint{1.452053in}{2.957881in}}%
\pgfpathlineto{\pgfqpoint{1.452506in}{2.965634in}}%
\pgfpathlineto{\pgfqpoint{1.452959in}{2.953586in}}%
\pgfpathlineto{\pgfqpoint{1.454092in}{2.960399in}}%
\pgfpathlineto{\pgfqpoint{1.454998in}{2.942221in}}%
\pgfpathlineto{\pgfqpoint{1.456584in}{2.954902in}}%
\pgfpathlineto{\pgfqpoint{1.456811in}{2.948585in}}%
\pgfpathlineto{\pgfqpoint{1.458397in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{2.930555in}}%
\pgfpathlineto{\pgfqpoint{1.459530in}{2.951114in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{2.934744in}}%
\pgfpathlineto{\pgfqpoint{1.461343in}{2.921666in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{2.867961in}}%
\pgfpathlineto{\pgfqpoint{1.466327in}{2.849895in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{2.856663in}}%
\pgfpathlineto{\pgfqpoint{1.467914in}{2.860931in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{2.853723in}}%
\pgfpathlineto{\pgfqpoint{1.470179in}{2.827823in}}%
\pgfpathlineto{\pgfqpoint{1.470859in}{2.828269in}}%
\pgfpathlineto{\pgfqpoint{1.474258in}{2.848130in}}%
\pgfpathlineto{\pgfqpoint{1.476071in}{2.856639in}}%
\pgfpathlineto{\pgfqpoint{1.476524in}{2.855328in}}%
\pgfpathlineto{\pgfqpoint{1.477204in}{2.909072in}}%
\pgfpathlineto{\pgfqpoint{1.478110in}{2.892495in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{2.831344in}}%
\pgfpathlineto{\pgfqpoint{1.479923in}{2.855427in}}%
\pgfpathlineto{\pgfqpoint{1.480829in}{2.885422in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{2.874045in}}%
\pgfpathlineto{\pgfqpoint{1.482868in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{1.483095in}{2.870048in}}%
\pgfpathlineto{\pgfqpoint{1.484001in}{2.884528in}}%
\pgfpathlineto{\pgfqpoint{1.484454in}{2.878307in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{2.789036in}}%
\pgfpathlineto{\pgfqpoint{1.485814in}{2.885611in}}%
\pgfpathlineto{\pgfqpoint{1.488533in}{2.965634in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{2.972276in}}%
\pgfpathlineto{\pgfqpoint{1.489666in}{2.970980in}}%
\pgfpathlineto{\pgfqpoint{1.490799in}{2.923957in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{2.980392in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{2.949434in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{2.950382in}}%
\pgfpathlineto{\pgfqpoint{1.492158in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{2.964625in}}%
\pgfpathlineto{\pgfqpoint{1.493518in}{2.915016in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{2.932547in}}%
\pgfpathlineto{\pgfqpoint{1.494651in}{2.931555in}}%
\pgfpathlineto{\pgfqpoint{1.494877in}{2.920709in}}%
\pgfpathlineto{\pgfqpoint{1.495104in}{2.936424in}}%
\pgfpathlineto{\pgfqpoint{1.495331in}{2.933406in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{2.966271in}}%
\pgfpathlineto{\pgfqpoint{1.496690in}{2.921530in}}%
\pgfpathlineto{\pgfqpoint{1.497370in}{2.910829in}}%
\pgfpathlineto{\pgfqpoint{1.498276in}{2.995580in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{2.898606in}}%
\pgfpathlineto{\pgfqpoint{1.499636in}{3.006557in}}%
\pgfpathlineto{\pgfqpoint{1.500316in}{3.001667in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{3.014682in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{2.905850in}}%
\pgfpathlineto{\pgfqpoint{1.503488in}{2.931057in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{2.990892in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{2.926722in}}%
\pgfpathlineto{\pgfqpoint{1.504847in}{2.921802in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{2.933284in}}%
\pgfpathlineto{\pgfqpoint{1.508019in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{1.508246in}{3.031406in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{3.029226in}}%
\pgfpathlineto{\pgfqpoint{1.508926in}{2.963048in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{3.003364in}}%
\pgfpathlineto{\pgfqpoint{1.511192in}{2.900817in}}%
\pgfpathlineto{\pgfqpoint{1.511871in}{2.926722in}}%
\pgfpathlineto{\pgfqpoint{1.513684in}{3.014565in}}%
\pgfpathlineto{\pgfqpoint{1.512778in}{2.896110in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{2.890073in}}%
\pgfpathlineto{\pgfqpoint{1.514817in}{3.024944in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{2.907008in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{3.027938in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{2.986600in}}%
\pgfpathlineto{\pgfqpoint{1.517536in}{2.907767in}}%
\pgfpathlineto{\pgfqpoint{1.518669in}{3.029584in}}%
\pgfpathlineto{\pgfqpoint{1.519122in}{3.009291in}}%
\pgfpathlineto{\pgfqpoint{1.519349in}{2.884928in}}%
\pgfpathlineto{\pgfqpoint{1.520255in}{3.029635in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{3.029277in}}%
\pgfpathlineto{\pgfqpoint{1.521388in}{2.989798in}}%
\pgfpathlineto{\pgfqpoint{1.522068in}{2.922345in}}%
\pgfpathlineto{\pgfqpoint{1.522521in}{3.009169in}}%
\pgfpathlineto{\pgfqpoint{1.522974in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{3.019654in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{3.028609in}}%
\pgfpathlineto{\pgfqpoint{1.525920in}{3.026109in}}%
\pgfpathlineto{\pgfqpoint{1.527053in}{2.992047in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{3.010391in}}%
\pgfpathlineto{\pgfqpoint{1.527959in}{2.866824in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{3.028403in}}%
\pgfpathlineto{\pgfqpoint{1.529092in}{3.027990in}}%
\pgfpathlineto{\pgfqpoint{1.529319in}{3.035931in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{3.028506in}}%
\pgfpathlineto{\pgfqpoint{1.531131in}{3.027938in}}%
\pgfpathlineto{\pgfqpoint{1.531811in}{3.028609in}}%
\pgfpathlineto{\pgfqpoint{1.532491in}{3.031807in}}%
\pgfpathlineto{\pgfqpoint{1.533171in}{3.028455in}}%
\pgfpathlineto{\pgfqpoint{1.533850in}{3.029839in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{2.890850in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{3.034085in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{3.010269in}}%
\pgfpathlineto{\pgfqpoint{1.535663in}{3.035351in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{3.000409in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{2.935827in}}%
\pgfpathlineto{\pgfqpoint{1.537023in}{3.035254in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{3.015845in}}%
\pgfpathlineto{\pgfqpoint{1.538835in}{3.035979in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{2.861567in}}%
\pgfpathlineto{\pgfqpoint{1.540421in}{2.916624in}}%
\pgfpathlineto{\pgfqpoint{1.540875in}{3.050741in}}%
\pgfpathlineto{\pgfqpoint{1.542234in}{3.045612in}}%
\pgfpathlineto{\pgfqpoint{1.542461in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{1.544047in}{2.960495in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{3.048915in}}%
\pgfpathlineto{\pgfqpoint{1.544727in}{2.930052in}}%
\pgfpathlineto{\pgfqpoint{1.545633in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{1.547219in}{3.030296in}}%
\pgfpathlineto{\pgfqpoint{1.548352in}{2.936305in}}%
\pgfpathlineto{\pgfqpoint{1.548805in}{2.993757in}}%
\pgfpathlineto{\pgfqpoint{1.549032in}{3.050994in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{2.896161in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{3.045920in}}%
\pgfpathlineto{\pgfqpoint{1.550618in}{3.036316in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{2.903242in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{3.024624in}}%
\pgfpathlineto{\pgfqpoint{1.552430in}{3.045876in}}%
\pgfpathlineto{\pgfqpoint{1.553563in}{3.035883in}}%
\pgfpathlineto{\pgfqpoint{1.553790in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{3.048185in}}%
\pgfpathlineto{\pgfqpoint{1.555376in}{2.888225in}}%
\pgfpathlineto{\pgfqpoint{1.556282in}{2.884928in}}%
\pgfpathlineto{\pgfqpoint{1.555829in}{2.890526in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{2.885667in}}%
\pgfpathlineto{\pgfqpoint{1.557869in}{2.915405in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{3.045788in}}%
\pgfpathlineto{\pgfqpoint{1.559681in}{3.030650in}}%
\pgfpathlineto{\pgfqpoint{1.559908in}{3.031456in}}%
\pgfpathlineto{\pgfqpoint{1.560134in}{3.043563in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{3.043293in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{2.920544in}}%
\pgfpathlineto{\pgfqpoint{1.565119in}{2.931057in}}%
\pgfpathlineto{\pgfqpoint{1.566932in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{3.057520in}}%
\pgfpathlineto{\pgfqpoint{1.567385in}{2.984159in}}%
\pgfpathlineto{\pgfqpoint{1.569198in}{3.043293in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{2.934017in}}%
\pgfpathlineto{\pgfqpoint{1.571464in}{2.967714in}}%
\pgfpathlineto{\pgfqpoint{1.571917in}{3.050023in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{2.982527in}}%
\pgfpathlineto{\pgfqpoint{1.574183in}{2.888428in}}%
\pgfpathlineto{\pgfqpoint{1.574636in}{2.890363in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{2.888354in}}%
\pgfpathlineto{\pgfqpoint{1.575542in}{2.892513in}}%
\pgfpathlineto{\pgfqpoint{1.576675in}{2.928399in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{3.048615in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{2.952254in}}%
\pgfpathlineto{\pgfqpoint{1.579621in}{2.961731in}}%
\pgfpathlineto{\pgfqpoint{1.580527in}{3.009046in}}%
\pgfpathlineto{\pgfqpoint{1.582567in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{1.584606in}{2.928399in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{2.926331in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{2.932670in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{3.031356in}}%
\pgfpathlineto{\pgfqpoint{1.587551in}{3.006178in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{2.930806in}}%
\pgfpathlineto{\pgfqpoint{1.589364in}{2.932052in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.984390in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{2.910483in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{2.992620in}}%
\pgfpathlineto{\pgfqpoint{1.593443in}{3.023605in}}%
\pgfpathlineto{\pgfqpoint{1.594122in}{2.982761in}}%
\pgfpathlineto{\pgfqpoint{1.594802in}{3.014857in}}%
\pgfpathlineto{\pgfqpoint{1.595709in}{2.945559in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{2.852632in}}%
\pgfpathlineto{\pgfqpoint{1.597295in}{2.896092in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{2.980232in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{2.955304in}}%
\pgfpathlineto{\pgfqpoint{1.600920in}{2.892193in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{2.915521in}}%
\pgfpathlineto{\pgfqpoint{1.603412in}{2.977889in}}%
\pgfpathlineto{\pgfqpoint{1.603866in}{2.951114in}}%
\pgfpathlineto{\pgfqpoint{1.604092in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{2.963328in}}%
\pgfpathlineto{\pgfqpoint{1.605452in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{1.606358in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{2.969579in}}%
\pgfpathlineto{\pgfqpoint{1.607264in}{2.986298in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{2.947728in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{2.993969in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.968072in}}%
\pgfpathlineto{\pgfqpoint{1.609304in}{2.971846in}}%
\pgfpathlineto{\pgfqpoint{1.609984in}{2.969050in}}%
\pgfpathlineto{\pgfqpoint{1.611570in}{2.945887in}}%
\pgfpathlineto{\pgfqpoint{1.612023in}{2.959147in}}%
\pgfpathlineto{\pgfqpoint{1.613609in}{2.866284in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{2.818073in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{2.938780in}}%
\pgfpathlineto{\pgfqpoint{1.617687in}{2.886813in}}%
\pgfpathlineto{\pgfqpoint{1.617914in}{2.891837in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{2.920709in}}%
\pgfpathlineto{\pgfqpoint{1.619274in}{2.908414in}}%
\pgfpathlineto{\pgfqpoint{1.620407in}{2.876289in}}%
\pgfpathlineto{\pgfqpoint{1.620180in}{2.920351in}}%
\pgfpathlineto{\pgfqpoint{1.620633in}{2.918419in}}%
\pgfpathlineto{\pgfqpoint{1.621086in}{2.913237in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{2.812009in}}%
\pgfpathlineto{\pgfqpoint{1.622672in}{2.856294in}}%
\pgfpathlineto{\pgfqpoint{1.622899in}{2.854478in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{2.776124in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.799273in}}%
\pgfpathmoveto{\pgfqpoint{1.624712in}{2.788444in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{2.875027in}}%
\pgfpathlineto{\pgfqpoint{1.626298in}{2.843074in}}%
\pgfpathlineto{\pgfqpoint{1.626524in}{2.857666in}}%
\pgfpathlineto{\pgfqpoint{1.627431in}{2.840399in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{2.782480in}}%
\pgfpathlineto{\pgfqpoint{1.628790in}{2.841787in}}%
\pgfpathlineto{\pgfqpoint{1.629017in}{2.843574in}}%
\pgfpathlineto{\pgfqpoint{1.629243in}{2.838618in}}%
\pgfpathlineto{\pgfqpoint{1.629923in}{2.839971in}}%
\pgfpathlineto{\pgfqpoint{1.631283in}{2.825302in}}%
\pgfpathlineto{\pgfqpoint{1.631962in}{2.828269in}}%
\pgfpathlineto{\pgfqpoint{1.632189in}{2.827150in}}%
\pgfpathmoveto{\pgfqpoint{1.640573in}{2.773904in}}%
\pgfpathlineto{\pgfqpoint{1.642385in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{1.643292in}{2.807683in}}%
\pgfpathlineto{\pgfqpoint{1.644198in}{2.800180in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{2.805042in}}%
\pgfpathlineto{\pgfqpoint{1.646011in}{2.822922in}}%
\pgfpathlineto{\pgfqpoint{1.646691in}{2.809622in}}%
\pgfpathlineto{\pgfqpoint{1.647824in}{2.779794in}}%
\pgfpathlineto{\pgfqpoint{1.648503in}{2.795395in}}%
\pgfpathlineto{\pgfqpoint{1.650543in}{2.821510in}}%
\pgfpathlineto{\pgfqpoint{1.651902in}{2.842040in}}%
\pgfpathlineto{\pgfqpoint{1.652582in}{2.833489in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{2.831468in}}%
\pgfpathlineto{\pgfqpoint{1.653262in}{2.838183in}}%
\pgfpathlineto{\pgfqpoint{1.655527in}{2.879192in}}%
\pgfpathlineto{\pgfqpoint{1.655981in}{2.873075in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{2.871153in}}%
\pgfpathlineto{\pgfqpoint{1.656887in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{1.659379in}{2.911054in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.939477in}}%
\pgfpathlineto{\pgfqpoint{1.660512in}{2.868779in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{2.885913in}}%
\pgfpathlineto{\pgfqpoint{1.662098in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{1.663231in}{2.849187in}}%
\pgfpathlineto{\pgfqpoint{1.663911in}{2.857593in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{2.833398in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{2.899542in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{2.873730in}}%
\pgfpathlineto{\pgfqpoint{1.669349in}{2.858661in}}%
\pgfpathlineto{\pgfqpoint{1.669802in}{2.866014in}}%
\pgfpathlineto{\pgfqpoint{1.672748in}{2.976160in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{2.966362in}}%
\pgfpathlineto{\pgfqpoint{1.674787in}{2.906805in}}%
\pgfpathlineto{\pgfqpoint{1.675014in}{2.912203in}}%
\pgfpathlineto{\pgfqpoint{1.677053in}{2.947190in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.946214in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{2.881255in}}%
\pgfpathlineto{\pgfqpoint{1.682718in}{2.894500in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{2.945449in}}%
\pgfpathlineto{\pgfqpoint{1.684984in}{2.942221in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{2.919757in}}%
\pgfpathlineto{\pgfqpoint{1.686570in}{2.934017in}}%
\pgfpathlineto{\pgfqpoint{1.689062in}{3.000209in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{2.976160in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{2.987352in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{2.988471in}}%
\pgfpathlineto{\pgfqpoint{1.691102in}{2.985081in}}%
\pgfpathlineto{\pgfqpoint{1.692688in}{2.945119in}}%
\pgfpathlineto{\pgfqpoint{1.692914in}{2.949010in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{2.981583in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{2.972876in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{2.969931in}}%
\pgfpathlineto{\pgfqpoint{1.695180in}{2.977152in}}%
\pgfpathlineto{\pgfqpoint{1.696993in}{2.998598in}}%
\pgfpathlineto{\pgfqpoint{1.697673in}{3.008799in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{3.005862in}}%
\pgfpathlineto{\pgfqpoint{1.698806in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{1.699712in}{2.976160in}}%
\pgfpathlineto{\pgfqpoint{1.701071in}{2.959823in}}%
\pgfpathlineto{\pgfqpoint{1.700392in}{2.976905in}}%
\pgfpathlineto{\pgfqpoint{1.701298in}{2.966180in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{3.034915in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{3.026056in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{2.867739in}}%
\pgfpathlineto{\pgfqpoint{1.706509in}{2.894883in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{2.986374in}}%
\pgfpathlineto{\pgfqpoint{1.710815in}{2.834065in}}%
\pgfpathlineto{\pgfqpoint{1.711494in}{2.856516in}}%
\pgfpathlineto{\pgfqpoint{1.712627in}{3.003429in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{2.943680in}}%
\pgfpathlineto{\pgfqpoint{1.714213in}{2.937136in}}%
\pgfpathlineto{\pgfqpoint{1.714440in}{2.956600in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{3.037462in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{2.997783in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{2.926982in}}%
\pgfpathlineto{\pgfqpoint{1.719652in}{2.928527in}}%
\pgfpathlineto{\pgfqpoint{1.719878in}{2.925939in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{2.934623in}}%
\pgfpathlineto{\pgfqpoint{1.721238in}{3.004010in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{2.984159in}}%
\pgfpathlineto{\pgfqpoint{1.723050in}{2.938663in}}%
\pgfpathlineto{\pgfqpoint{1.723730in}{2.954195in}}%
\pgfpathlineto{\pgfqpoint{1.723957in}{2.959823in}}%
\pgfpathlineto{\pgfqpoint{1.724636in}{2.946323in}}%
\pgfpathlineto{\pgfqpoint{1.724863in}{2.939361in}}%
\pgfpathlineto{\pgfqpoint{1.725543in}{2.953993in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{2.991398in}}%
\pgfpathlineto{\pgfqpoint{1.726676in}{2.959534in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{2.919229in}}%
\pgfpathlineto{\pgfqpoint{1.728488in}{2.920393in}}%
\pgfpathlineto{\pgfqpoint{1.730528in}{2.974993in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{2.948478in}}%
\pgfpathlineto{\pgfqpoint{1.731434in}{2.959630in}}%
\pgfpathlineto{\pgfqpoint{1.733473in}{2.880069in}}%
\pgfpathlineto{\pgfqpoint{1.734606in}{2.867805in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{1.738005in}{2.936899in}}%
\pgfpathlineto{\pgfqpoint{1.739365in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{1.739591in}{2.915808in}}%
\pgfpathlineto{\pgfqpoint{1.739818in}{2.927886in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{2.966271in}}%
\pgfpathlineto{\pgfqpoint{1.740951in}{2.914494in}}%
\pgfpathlineto{\pgfqpoint{1.743443in}{2.829943in}}%
\pgfpathlineto{\pgfqpoint{1.744123in}{2.851453in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{2.964533in}}%
\pgfpathlineto{\pgfqpoint{1.749334in}{2.938195in}}%
\pgfpathlineto{\pgfqpoint{1.749788in}{2.887800in}}%
\pgfpathlineto{\pgfqpoint{1.751147in}{2.893062in}}%
\pgfpathlineto{\pgfqpoint{1.751600in}{2.923288in}}%
\pgfpathlineto{\pgfqpoint{1.752960in}{2.915420in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{2.871067in}}%
\pgfpathlineto{\pgfqpoint{1.755452in}{2.871024in}}%
\pgfpathlineto{\pgfqpoint{1.755679in}{2.869262in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{2.815101in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{2.816349in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{2.913119in}}%
\pgfpathlineto{\pgfqpoint{1.761343in}{2.895213in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{2.901587in}}%
\pgfpathlineto{\pgfqpoint{1.762023in}{2.898050in}}%
\pgfpathlineto{\pgfqpoint{1.764063in}{2.861025in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{2.857154in}}%
\pgfpathlineto{\pgfqpoint{1.764516in}{2.872842in}}%
\pgfpathlineto{\pgfqpoint{1.765649in}{2.863062in}}%
\pgfpathlineto{\pgfqpoint{1.766102in}{2.892779in}}%
\pgfpathlineto{\pgfqpoint{1.767235in}{2.838008in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{2.847970in}}%
\pgfpathlineto{\pgfqpoint{1.768594in}{2.851350in}}%
\pgfpathlineto{\pgfqpoint{1.770634in}{2.881511in}}%
\pgfpathlineto{\pgfqpoint{1.770860in}{2.880605in}}%
\pgfpathlineto{\pgfqpoint{1.774032in}{2.777041in}}%
\pgfpathmoveto{\pgfqpoint{1.780150in}{2.814309in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{2.810822in}}%
\pgfpathlineto{\pgfqpoint{1.782189in}{2.862410in}}%
\pgfpathlineto{\pgfqpoint{1.782643in}{2.835534in}}%
\pgfpathlineto{\pgfqpoint{1.783549in}{2.862597in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{2.911727in}}%
\pgfpathlineto{\pgfqpoint{1.784682in}{2.847464in}}%
\pgfpathlineto{\pgfqpoint{1.785362in}{2.864146in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{2.929799in}}%
\pgfpathlineto{\pgfqpoint{1.787854in}{2.916295in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{2.945119in}}%
\pgfpathlineto{\pgfqpoint{1.790120in}{2.944678in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{2.962860in}}%
\pgfpathlineto{\pgfqpoint{1.791706in}{2.917235in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{2.956302in}}%
\pgfpathlineto{\pgfqpoint{1.794652in}{2.966634in}}%
\pgfpathlineto{\pgfqpoint{1.794878in}{2.965907in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{2.954195in}}%
\pgfpathlineto{\pgfqpoint{1.796238in}{2.972362in}}%
\pgfpathlineto{\pgfqpoint{1.797144in}{2.973982in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{2.968428in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{2.926331in}}%
\pgfpathlineto{\pgfqpoint{1.798730in}{2.987427in}}%
\pgfpathlineto{\pgfqpoint{1.798957in}{2.976326in}}%
\pgfpathlineto{\pgfqpoint{1.800090in}{2.995440in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{3.008676in}}%
\pgfpathlineto{\pgfqpoint{1.800770in}{2.994321in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{3.007621in}}%
\pgfpathlineto{\pgfqpoint{1.805301in}{2.871454in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{2.955604in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{2.890958in}}%
\pgfpathlineto{\pgfqpoint{1.811419in}{2.897797in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.029226in}}%
\pgfpathlineto{\pgfqpoint{1.814818in}{3.018135in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{2.987427in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{3.019710in}}%
\pgfpathlineto{\pgfqpoint{1.816404in}{3.006052in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{1.818217in}{3.016019in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{3.012617in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{3.014916in}}%
\pgfpathlineto{\pgfqpoint{1.820029in}{3.023335in}}%
\pgfpathlineto{\pgfqpoint{1.820256in}{3.001337in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{3.040324in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{3.037984in}}%
\pgfpathlineto{\pgfqpoint{1.822069in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{1.822748in}{3.044636in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{3.040324in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{2.962015in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{2.973643in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{3.028969in}}%
\pgfpathlineto{\pgfqpoint{1.825241in}{2.962767in}}%
\pgfpathlineto{\pgfqpoint{1.826147in}{3.002453in}}%
\pgfpathlineto{\pgfqpoint{1.826374in}{2.938195in}}%
\pgfpathlineto{\pgfqpoint{1.827733in}{2.970194in}}%
\pgfpathlineto{\pgfqpoint{1.827960in}{2.960590in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{3.029123in}}%
\pgfpathlineto{\pgfqpoint{1.829546in}{2.988767in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{2.898135in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{2.900421in}}%
\pgfpathlineto{\pgfqpoint{1.832265in}{2.929673in}}%
\pgfpathlineto{\pgfqpoint{1.833851in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{3.026425in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{3.040185in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{2.962297in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{3.037129in}}%
\pgfpathlineto{\pgfqpoint{1.839289in}{2.950067in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{2.953789in}}%
\pgfpathlineto{\pgfqpoint{1.839743in}{2.965907in}}%
\pgfpathlineto{\pgfqpoint{1.840649in}{2.940743in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{2.942560in}}%
\pgfpathlineto{\pgfqpoint{1.841782in}{2.940399in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{2.909621in}}%
\pgfpathlineto{\pgfqpoint{1.844727in}{2.915837in}}%
\pgfpathlineto{\pgfqpoint{1.844954in}{2.915880in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{2.929292in}}%
\pgfpathlineto{\pgfqpoint{1.845860in}{2.912099in}}%
\pgfpathlineto{\pgfqpoint{1.846087in}{2.925282in}}%
\pgfpathlineto{\pgfqpoint{1.847673in}{3.048228in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{3.043248in}}%
\pgfpathlineto{\pgfqpoint{1.848126in}{3.040832in}}%
\pgfpathlineto{\pgfqpoint{1.848353in}{3.051789in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{3.052703in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{2.884146in}}%
\pgfpathlineto{\pgfqpoint{1.850845in}{2.896811in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{3.022739in}}%
\pgfpathlineto{\pgfqpoint{1.854924in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{1.855830in}{2.946974in}}%
\pgfpathlineto{\pgfqpoint{1.856510in}{3.003105in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{2.971759in}}%
\pgfpathlineto{\pgfqpoint{1.857190in}{3.038738in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{3.028455in}}%
\pgfpathlineto{\pgfqpoint{1.858776in}{3.043518in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{3.032605in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{3.044190in}}%
\pgfpathlineto{\pgfqpoint{1.863534in}{2.829472in}}%
\pgfpathlineto{\pgfqpoint{1.863987in}{2.832330in}}%
\pgfpathlineto{\pgfqpoint{1.865573in}{2.865720in}}%
\pgfpathlineto{\pgfqpoint{1.867160in}{2.852351in}}%
\pgfpathlineto{\pgfqpoint{1.868292in}{2.860028in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{2.911936in}}%
\pgfpathlineto{\pgfqpoint{1.871691in}{2.895213in}}%
\pgfpathlineto{\pgfqpoint{1.872598in}{2.872161in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{2.879851in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{2.943345in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{2.935587in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{2.927886in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{2.935827in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{2.939708in}}%
\pgfpathlineto{\pgfqpoint{1.878942in}{2.935587in}}%
\pgfpathlineto{\pgfqpoint{1.879395in}{2.929546in}}%
\pgfpathlineto{\pgfqpoint{1.880302in}{2.935587in}}%
\pgfpathlineto{\pgfqpoint{1.880981in}{2.952665in}}%
\pgfpathlineto{\pgfqpoint{1.882567in}{3.028041in}}%
\pgfpathlineto{\pgfqpoint{1.882794in}{3.001667in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{2.950277in}}%
\pgfpathlineto{\pgfqpoint{1.884380in}{2.956302in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{2.991759in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{2.970106in}}%
\pgfpathlineto{\pgfqpoint{1.885740in}{2.936662in}}%
\pgfpathlineto{\pgfqpoint{1.886646in}{3.030347in}}%
\pgfpathlineto{\pgfqpoint{1.888459in}{3.000343in}}%
\pgfpathlineto{\pgfqpoint{1.889138in}{3.006431in}}%
\pgfpathlineto{\pgfqpoint{1.889592in}{3.003558in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{2.997783in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{3.000409in}}%
\pgfpathlineto{\pgfqpoint{1.892084in}{2.998123in}}%
\pgfpathlineto{\pgfqpoint{1.892537in}{2.999474in}}%
\pgfpathlineto{\pgfqpoint{1.894803in}{2.965634in}}%
\pgfpathlineto{\pgfqpoint{1.895936in}{2.997919in}}%
\pgfpathlineto{\pgfqpoint{1.897749in}{2.990237in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{2.979107in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{2.982448in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{2.983073in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{2.981583in}}%
\pgfpathlineto{\pgfqpoint{1.905453in}{2.964625in}}%
\pgfpathlineto{\pgfqpoint{1.906132in}{2.958370in}}%
\pgfpathlineto{\pgfqpoint{1.906586in}{2.910949in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{2.960495in}}%
\pgfpathlineto{\pgfqpoint{1.907719in}{2.951218in}}%
\pgfpathlineto{\pgfqpoint{1.907945in}{2.955504in}}%
\pgfpathlineto{\pgfqpoint{1.908851in}{2.948585in}}%
\pgfpathlineto{\pgfqpoint{1.911571in}{2.931306in}}%
\pgfpathlineto{\pgfqpoint{1.915649in}{2.900173in}}%
\pgfpathlineto{\pgfqpoint{1.923580in}{2.837395in}}%
\pgfpathlineto{\pgfqpoint{1.924259in}{2.834336in}}%
\pgfpathlineto{\pgfqpoint{1.926525in}{2.817654in}}%
\pgfpathlineto{\pgfqpoint{1.927432in}{2.821814in}}%
\pgfpathlineto{\pgfqpoint{1.927658in}{2.820011in}}%
\pgfpathlineto{\pgfqpoint{1.929244in}{2.918054in}}%
\pgfpathlineto{\pgfqpoint{1.935815in}{2.953075in}}%
\pgfpathlineto{\pgfqpoint{1.944652in}{2.982683in}}%
\pgfpathlineto{\pgfqpoint{1.947371in}{2.989651in}}%
\pgfpathlineto{\pgfqpoint{1.949864in}{2.995371in}}%
\pgfpathlineto{\pgfqpoint{1.950997in}{2.997578in}}%
\pgfpathlineto{\pgfqpoint{1.956888in}{3.008181in}}%
\pgfpathlineto{\pgfqpoint{1.958474in}{3.009537in}}%
\pgfpathlineto{\pgfqpoint{1.963232in}{3.016249in}}%
\pgfpathlineto{\pgfqpoint{1.963459in}{3.016019in}}%
\pgfpathlineto{\pgfqpoint{1.965045in}{3.017282in}}%
\pgfpathlineto{\pgfqpoint{1.968444in}{3.021427in}}%
\pgfpathlineto{\pgfqpoint{1.969124in}{3.020876in}}%
\pgfpathlineto{\pgfqpoint{1.969350in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.969803in}{3.021921in}}%
\pgfpathlineto{\pgfqpoint{1.971843in}{3.023443in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{3.024677in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{3.027471in}}%
\pgfpathlineto{\pgfqpoint{1.976828in}{3.026372in}}%
\pgfpathlineto{\pgfqpoint{1.977507in}{3.027314in}}%
\pgfpathlineto{\pgfqpoint{1.981812in}{3.034720in}}%
\pgfpathlineto{\pgfqpoint{1.982039in}{3.010634in}}%
\pgfpathlineto{\pgfqpoint{1.982266in}{2.794663in}}%
\pgfpathlineto{\pgfqpoint{1.982945in}{3.035883in}}%
\pgfpathlineto{\pgfqpoint{1.983399in}{3.033544in}}%
\pgfpathlineto{\pgfqpoint{1.985891in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{1.986118in}{3.034085in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{3.019598in}}%
\pgfpathlineto{\pgfqpoint{1.987024in}{3.034866in}}%
\pgfpathlineto{\pgfqpoint{1.987477in}{3.034622in}}%
\pgfpathlineto{\pgfqpoint{1.988157in}{3.036172in}}%
\pgfpathlineto{\pgfqpoint{1.989063in}{3.035109in}}%
\pgfpathlineto{\pgfqpoint{1.992689in}{3.033298in}}%
\pgfpathlineto{\pgfqpoint{1.992915in}{3.033839in}}%
\pgfpathlineto{\pgfqpoint{1.994048in}{3.033199in}}%
\pgfpathlineto{\pgfqpoint{1.994954in}{3.032456in}}%
\pgfpathlineto{\pgfqpoint{1.995408in}{3.033938in}}%
\pgfpathlineto{\pgfqpoint{1.995634in}{3.035738in}}%
\pgfpathlineto{\pgfqpoint{1.996541in}{2.828904in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{3.041658in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{3.044369in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{3.041062in}}%
\pgfpathlineto{\pgfqpoint{1.999713in}{2.861143in}}%
\pgfpathlineto{\pgfqpoint{2.000166in}{2.899492in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{2.865969in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{3.030499in}}%
\pgfpathlineto{\pgfqpoint{2.001979in}{2.959341in}}%
\pgfpathlineto{\pgfqpoint{2.002205in}{3.046709in}}%
\pgfpathlineto{\pgfqpoint{2.003112in}{3.041108in}}%
\pgfpathlineto{\pgfqpoint{2.004471in}{3.039906in}}%
\pgfpathlineto{\pgfqpoint{2.008323in}{3.035787in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{3.034427in}}%
\pgfpathlineto{\pgfqpoint{2.009683in}{3.035835in}}%
\pgfpathlineto{\pgfqpoint{2.010589in}{3.037937in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{2.011495in}{2.898941in}}%
\pgfpathlineto{\pgfqpoint{2.012175in}{3.022249in}}%
\pgfpathlineto{\pgfqpoint{2.012402in}{2.936662in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{3.034476in}}%
\pgfpathlineto{\pgfqpoint{2.014668in}{3.027886in}}%
\pgfpathlineto{\pgfqpoint{2.015121in}{2.902190in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{3.032007in}}%
\pgfpathlineto{\pgfqpoint{2.016027in}{3.029430in}}%
\pgfpathlineto{\pgfqpoint{2.018973in}{3.025581in}}%
\pgfpathlineto{\pgfqpoint{2.021012in}{3.024410in}}%
\pgfpathlineto{\pgfqpoint{2.022371in}{3.020931in}}%
\pgfpathlineto{\pgfqpoint{2.023731in}{3.022194in}}%
\pgfpathlineto{\pgfqpoint{2.024637in}{3.020986in}}%
\pgfpathlineto{\pgfqpoint{2.025770in}{3.018248in}}%
\pgfpathlineto{\pgfqpoint{2.026677in}{3.018981in}}%
\pgfpathlineto{\pgfqpoint{2.028036in}{3.017339in}}%
\pgfpathlineto{\pgfqpoint{2.030302in}{3.013389in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{3.012498in}}%
\pgfpathlineto{\pgfqpoint{2.037100in}{3.001271in}}%
\pgfpathlineto{\pgfqpoint{2.037326in}{3.001667in}}%
\pgfpathlineto{\pgfqpoint{2.037779in}{3.000609in}}%
\pgfpathlineto{\pgfqpoint{2.038233in}{3.000940in}}%
\pgfpathlineto{\pgfqpoint{2.039819in}{2.998800in}}%
\pgfpathlineto{\pgfqpoint{2.040272in}{2.999541in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{3.002845in}}%
\pgfpathlineto{\pgfqpoint{2.041178in}{2.997099in}}%
\pgfpathlineto{\pgfqpoint{2.041405in}{2.993118in}}%
\pgfpathlineto{\pgfqpoint{2.041858in}{3.005609in}}%
\pgfpathlineto{\pgfqpoint{2.042311in}{3.002388in}}%
\pgfpathlineto{\pgfqpoint{2.042538in}{3.001667in}}%
\pgfpathlineto{\pgfqpoint{2.043217in}{2.845767in}}%
\pgfpathlineto{\pgfqpoint{2.044350in}{2.878165in}}%
\pgfpathlineto{\pgfqpoint{2.045936in}{2.992047in}}%
\pgfpathlineto{\pgfqpoint{2.046843in}{2.943791in}}%
\pgfpathlineto{\pgfqpoint{2.047523in}{2.983307in}}%
\pgfpathlineto{\pgfqpoint{2.048202in}{2.983695in}}%
\pgfpathlineto{\pgfqpoint{2.049788in}{2.975495in}}%
\pgfpathlineto{\pgfqpoint{2.050695in}{2.972876in}}%
\pgfpathlineto{\pgfqpoint{2.050921in}{2.969843in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{2.976822in}}%
\pgfpathlineto{\pgfqpoint{2.052281in}{2.971846in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{2.955904in}}%
\pgfpathlineto{\pgfqpoint{2.053867in}{2.900223in}}%
\pgfpathlineto{\pgfqpoint{2.054320in}{2.957587in}}%
\pgfpathlineto{\pgfqpoint{2.055000in}{2.952665in}}%
\pgfpathlineto{\pgfqpoint{2.057039in}{2.917249in}}%
\pgfpathlineto{\pgfqpoint{2.057266in}{2.930430in}}%
\pgfpathlineto{\pgfqpoint{2.057492in}{2.944568in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{2.933406in}}%
\pgfpathlineto{\pgfqpoint{2.060891in}{2.922615in}}%
\pgfpathlineto{\pgfqpoint{2.062251in}{2.881746in}}%
\pgfpathmoveto{\pgfqpoint{2.062704in}{2.787480in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.903515in}}%
\pgfpathlineto{\pgfqpoint{2.064290in}{2.889399in}}%
\pgfpathlineto{\pgfqpoint{2.067689in}{2.864582in}}%
\pgfpathlineto{\pgfqpoint{2.071767in}{2.824251in}}%
\pgfpathlineto{\pgfqpoint{2.073807in}{2.813548in}}%
\pgfpathlineto{\pgfqpoint{2.074260in}{2.815280in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{2.811417in}}%
\pgfpathlineto{\pgfqpoint{2.076752in}{2.914421in}}%
\pgfpathlineto{\pgfqpoint{2.076979in}{2.913838in}}%
\pgfpathlineto{\pgfqpoint{2.077432in}{2.920048in}}%
\pgfpathlineto{\pgfqpoint{2.077659in}{2.917107in}}%
\pgfpathlineto{\pgfqpoint{2.078792in}{2.877598in}}%
\pgfpathlineto{\pgfqpoint{2.078565in}{2.917447in}}%
\pgfpathlineto{\pgfqpoint{2.079018in}{2.906976in}}%
\pgfpathlineto{\pgfqpoint{2.080831in}{2.937490in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{2.942897in}}%
\pgfpathmoveto{\pgfqpoint{2.082190in}{2.944568in}}%
\pgfpathlineto{\pgfqpoint{2.082417in}{2.943233in}}%
\pgfpathlineto{\pgfqpoint{2.082870in}{2.948157in}}%
\pgfpathlineto{\pgfqpoint{2.086042in}{2.961447in}}%
\pgfpathlineto{\pgfqpoint{2.086949in}{2.960303in}}%
\pgfpathlineto{\pgfqpoint{2.096239in}{3.007434in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{2.948050in}}%
\pgfpathlineto{\pgfqpoint{2.098051in}{2.955204in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{2.969931in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{3.002714in}}%
\pgfpathlineto{\pgfqpoint{2.099864in}{2.963048in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{2.936066in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{2.990382in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{2.103036in}{3.017396in}}%
\pgfpathlineto{\pgfqpoint{2.103943in}{3.012319in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{3.005100in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{2.955704in}}%
\pgfpathlineto{\pgfqpoint{2.106888in}{2.956203in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{2.955604in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{3.031155in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{3.017282in}}%
\pgfpathlineto{\pgfqpoint{2.112780in}{2.990310in}}%
\pgfpathlineto{\pgfqpoint{2.113006in}{2.990090in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{3.005545in}}%
\pgfpathlineto{\pgfqpoint{2.114592in}{2.997987in}}%
\pgfpathlineto{\pgfqpoint{2.116178in}{2.977562in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{2.117764in}{2.989504in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{2.984004in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{3.004460in}}%
\pgfpathlineto{\pgfqpoint{2.118671in}{2.987127in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{3.010391in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{2.982056in}}%
\pgfpathlineto{\pgfqpoint{2.120257in}{2.996687in}}%
\pgfpathlineto{\pgfqpoint{2.120484in}{2.990164in}}%
\pgfpathlineto{\pgfqpoint{2.120710in}{3.015207in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{2.993473in}}%
\pgfpathlineto{\pgfqpoint{2.122070in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{3.002584in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{2.979510in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{2.980552in}}%
\pgfpathlineto{\pgfqpoint{2.125695in}{2.996962in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{3.020155in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{2.991543in}}%
\pgfpathlineto{\pgfqpoint{2.130453in}{2.995927in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{3.030397in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{2.994321in}}%
\pgfpathlineto{\pgfqpoint{2.134305in}{3.015381in}}%
\pgfpathlineto{\pgfqpoint{2.134532in}{3.015265in}}%
\pgfpathlineto{\pgfqpoint{2.134985in}{3.060064in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{3.004332in}}%
\pgfpathlineto{\pgfqpoint{2.135891in}{3.024677in}}%
\pgfpathlineto{\pgfqpoint{2.136798in}{2.974404in}}%
\pgfpathlineto{\pgfqpoint{2.137704in}{2.991759in}}%
\pgfpathlineto{\pgfqpoint{2.138384in}{3.023981in}}%
\pgfpathlineto{\pgfqpoint{2.139517in}{3.015729in}}%
\pgfpathlineto{\pgfqpoint{2.139743in}{3.020155in}}%
\pgfpathlineto{\pgfqpoint{2.140197in}{2.999205in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{2.141556in}{2.999272in}}%
\pgfpathlineto{\pgfqpoint{2.141783in}{3.002714in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{2.994391in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{2.998733in}}%
\pgfpathlineto{\pgfqpoint{2.143142in}{2.959919in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{2.977889in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{2.145408in}{2.965907in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{2.949751in}}%
\pgfpathlineto{\pgfqpoint{2.146768in}{2.965177in}}%
\pgfpathlineto{\pgfqpoint{2.146994in}{2.964533in}}%
\pgfpathlineto{\pgfqpoint{2.148807in}{2.946214in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{2.945996in}}%
\pgfpathlineto{\pgfqpoint{2.149260in}{2.946866in}}%
\pgfpathlineto{\pgfqpoint{2.150620in}{2.965085in}}%
\pgfpathlineto{\pgfqpoint{2.151753in}{3.015614in}}%
\pgfpathlineto{\pgfqpoint{2.151979in}{2.931181in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{2.964625in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{2.962297in}}%
\pgfpathlineto{\pgfqpoint{2.154018in}{2.967445in}}%
\pgfpathlineto{\pgfqpoint{2.154472in}{2.967175in}}%
\pgfpathlineto{\pgfqpoint{2.154925in}{2.977234in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{2.960686in}}%
\pgfpathlineto{\pgfqpoint{2.157191in}{2.944347in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{2.948264in}}%
\pgfpathlineto{\pgfqpoint{2.158097in}{2.948478in}}%
\pgfpathlineto{\pgfqpoint{2.158324in}{2.946757in}}%
\pgfpathlineto{\pgfqpoint{2.159230in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{2.945229in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{2.981504in}}%
\pgfpathlineto{\pgfqpoint{2.162175in}{2.972018in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{2.903659in}}%
\pgfpathlineto{\pgfqpoint{2.166027in}{2.903531in}}%
\pgfpathlineto{\pgfqpoint{2.166254in}{2.904075in}}%
\pgfpathlineto{\pgfqpoint{2.166934in}{2.911429in}}%
\pgfpathlineto{\pgfqpoint{2.168973in}{2.937136in}}%
\pgfpathlineto{\pgfqpoint{2.169426in}{2.935347in}}%
\pgfpathlineto{\pgfqpoint{2.169879in}{2.934381in}}%
\pgfpathlineto{\pgfqpoint{2.170333in}{2.936066in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{2.956996in}}%
\pgfpathlineto{\pgfqpoint{2.172598in}{2.947082in}}%
\pgfpathlineto{\pgfqpoint{2.176677in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{2.177810in}{2.859622in}}%
\pgfpathlineto{\pgfqpoint{2.178716in}{2.865584in}}%
\pgfpathlineto{\pgfqpoint{2.180076in}{2.877150in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{2.870331in}}%
\pgfpathlineto{\pgfqpoint{2.184154in}{2.817829in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{2.822889in}}%
\pgfpathlineto{\pgfqpoint{2.185967in}{2.862294in}}%
\pgfpathlineto{\pgfqpoint{2.186420in}{2.845631in}}%
\pgfpathlineto{\pgfqpoint{2.188460in}{2.820080in}}%
\pgfpathlineto{\pgfqpoint{2.189366in}{2.805512in}}%
\pgfpathlineto{\pgfqpoint{2.190725in}{2.774060in}}%
\pgfpathmoveto{\pgfqpoint{2.194577in}{2.780974in}}%
\pgfpathlineto{\pgfqpoint{2.196164in}{2.899825in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{2.866980in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{2.791996in}}%
\pgfpathmoveto{\pgfqpoint{2.223354in}{2.879151in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{2.947836in}}%
\pgfpathlineto{\pgfqpoint{2.226753in}{2.959823in}}%
\pgfpathlineto{\pgfqpoint{2.227206in}{2.939477in}}%
\pgfpathlineto{\pgfqpoint{2.227432in}{2.953484in}}%
\pgfpathlineto{\pgfqpoint{2.229472in}{2.848713in}}%
\pgfpathlineto{\pgfqpoint{2.230378in}{2.855824in}}%
\pgfpathlineto{\pgfqpoint{2.233777in}{2.873667in}}%
\pgfpathlineto{\pgfqpoint{2.234683in}{2.876884in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{2.876577in}}%
\pgfpathlineto{\pgfqpoint{2.239442in}{2.859167in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{2.861708in}}%
\pgfpathlineto{\pgfqpoint{2.241481in}{2.883455in}}%
\pgfpathlineto{\pgfqpoint{2.242840in}{2.898320in}}%
\pgfpathlineto{\pgfqpoint{2.243294in}{2.897084in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{2.883223in}}%
\pgfpathlineto{\pgfqpoint{2.246466in}{2.885630in}}%
\pgfpathlineto{\pgfqpoint{2.248732in}{2.903402in}}%
\pgfpathlineto{\pgfqpoint{2.249185in}{2.900040in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{2.893485in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{2.896726in}}%
\pgfpathlineto{\pgfqpoint{2.250998in}{2.896794in}}%
\pgfpathlineto{\pgfqpoint{2.251224in}{2.895783in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{2.894413in}}%
\pgfpathlineto{\pgfqpoint{2.252130in}{2.897118in}}%
\pgfpathlineto{\pgfqpoint{2.253263in}{2.910994in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{2.907318in}}%
\pgfpathlineto{\pgfqpoint{2.255529in}{2.914275in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{2.949222in}}%
\pgfpathlineto{\pgfqpoint{2.259155in}{2.944899in}}%
\pgfpathlineto{\pgfqpoint{2.263686in}{2.877313in}}%
\pgfpathlineto{\pgfqpoint{2.263913in}{2.872524in}}%
\pgfpathlineto{\pgfqpoint{2.264593in}{2.883897in}}%
\pgfpathlineto{\pgfqpoint{2.264819in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{2.265499in}{2.879571in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{2.868646in}}%
\pgfpathlineto{\pgfqpoint{2.267312in}{2.876700in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{2.888096in}}%
\pgfpathlineto{\pgfqpoint{2.269124in}{2.884108in}}%
\pgfpathlineto{\pgfqpoint{2.270711in}{2.873308in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{2.835742in}}%
\pgfpathlineto{\pgfqpoint{2.271843in}{2.873751in}}%
\pgfpathlineto{\pgfqpoint{2.274563in}{2.843629in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{2.893044in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{2.881039in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{2.891336in}}%
\pgfpathlineto{\pgfqpoint{2.283399in}{2.934744in}}%
\pgfpathlineto{\pgfqpoint{2.284306in}{2.925018in}}%
\pgfpathlineto{\pgfqpoint{2.285212in}{2.914071in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{2.902838in}}%
\pgfpathlineto{\pgfqpoint{2.287025in}{2.907952in}}%
\pgfpathlineto{\pgfqpoint{2.288611in}{2.911129in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{2.909545in}}%
\pgfpathlineto{\pgfqpoint{2.290877in}{2.906945in}}%
\pgfpathlineto{\pgfqpoint{2.291330in}{2.904998in}}%
\pgfpathlineto{\pgfqpoint{2.292010in}{2.907225in}}%
\pgfpathlineto{\pgfqpoint{2.293143in}{2.930681in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{2.966362in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{2.968517in}}%
\pgfpathlineto{\pgfqpoint{2.296995in}{2.964901in}}%
\pgfpathlineto{\pgfqpoint{2.298354in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{2.299261in}{2.956302in}}%
\pgfpathlineto{\pgfqpoint{2.299714in}{2.955704in}}%
\pgfpathlineto{\pgfqpoint{2.301980in}{2.964901in}}%
\pgfpathlineto{\pgfqpoint{2.303112in}{2.988173in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{2.974067in}}%
\pgfpathlineto{\pgfqpoint{2.305378in}{2.953789in}}%
\pgfpathlineto{\pgfqpoint{2.306058in}{2.958565in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{2.981029in}}%
\pgfpathlineto{\pgfqpoint{2.308324in}{2.973218in}}%
\pgfpathlineto{\pgfqpoint{2.311270in}{2.944125in}}%
\pgfpathlineto{\pgfqpoint{2.315122in}{2.883974in}}%
\pgfpathlineto{\pgfqpoint{2.319200in}{2.797435in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.775715in}}%
\pgfpathmoveto{\pgfqpoint{2.321466in}{2.773014in}}%
\pgfpathlineto{\pgfqpoint{2.322372in}{2.792790in}}%
\pgfpathlineto{\pgfqpoint{2.323505in}{2.865470in}}%
\pgfpathlineto{\pgfqpoint{2.324412in}{2.839685in}}%
\pgfpathlineto{\pgfqpoint{2.324638in}{2.837717in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.326904in}{2.879332in}}%
\pgfpathlineto{\pgfqpoint{2.327357in}{2.872864in}}%
\pgfpathlineto{\pgfqpoint{2.328943in}{2.861943in}}%
\pgfpathlineto{\pgfqpoint{2.329170in}{2.863247in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{2.871390in}}%
\pgfpathlineto{\pgfqpoint{2.330983in}{2.868845in}}%
\pgfpathlineto{\pgfqpoint{2.331209in}{2.870288in}}%
\pgfpathlineto{\pgfqpoint{2.331662in}{2.866980in}}%
\pgfpathlineto{\pgfqpoint{2.332116in}{2.860195in}}%
\pgfpathlineto{\pgfqpoint{2.332795in}{2.871690in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{2.872906in}}%
\pgfpathlineto{\pgfqpoint{2.333475in}{2.867916in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{2.862922in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.868182in}}%
\pgfpathlineto{\pgfqpoint{2.335061in}{2.865675in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{2.907458in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{2.893819in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{2.831468in}}%
\pgfpathlineto{\pgfqpoint{2.341406in}{2.830131in}}%
\pgfpathlineto{\pgfqpoint{2.341632in}{2.832422in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{2.851479in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{2.834907in}}%
\pgfpathlineto{\pgfqpoint{2.343672in}{2.825759in}}%
\pgfpathlineto{\pgfqpoint{2.344125in}{2.848263in}}%
\pgfpathlineto{\pgfqpoint{2.346391in}{2.916210in}}%
\pgfpathlineto{\pgfqpoint{2.346617in}{2.914900in}}%
\pgfpathlineto{\pgfqpoint{2.347070in}{2.939012in}}%
\pgfpathlineto{\pgfqpoint{2.348203in}{2.919090in}}%
\pgfpathlineto{\pgfqpoint{2.348430in}{2.919007in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{2.953789in}}%
\pgfpathlineto{\pgfqpoint{2.349336in}{2.911369in}}%
\pgfpathlineto{\pgfqpoint{2.350016in}{2.915059in}}%
\pgfpathlineto{\pgfqpoint{2.351829in}{2.868382in}}%
\pgfpathlineto{\pgfqpoint{2.352508in}{2.872012in}}%
\pgfpathlineto{\pgfqpoint{2.353188in}{2.854353in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{2.839311in}}%
\pgfpathlineto{\pgfqpoint{2.354774in}{2.852811in}}%
\pgfpathlineto{\pgfqpoint{2.356134in}{2.825236in}}%
\pgfpathlineto{\pgfqpoint{2.357493in}{2.778501in}}%
\pgfpathmoveto{\pgfqpoint{2.358853in}{2.772856in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{2.777445in}}%
\pgfpathlineto{\pgfqpoint{2.359533in}{2.775406in}}%
\pgfpathmoveto{\pgfqpoint{2.359986in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{2.360666in}{2.802135in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{2.780680in}}%
\pgfpathmoveto{\pgfqpoint{2.371089in}{2.794100in}}%
\pgfpathlineto{\pgfqpoint{2.371315in}{2.782962in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{2.372901in}{2.862667in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{2.825628in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{2.798566in}}%
\pgfpathlineto{\pgfqpoint{2.373581in}{2.833003in}}%
\pgfpathlineto{\pgfqpoint{2.374261in}{2.807759in}}%
\pgfpathlineto{\pgfqpoint{2.375167in}{2.904410in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{2.812009in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{2.797055in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{2.825367in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{2.780974in}}%
\pgfpathlineto{\pgfqpoint{2.378113in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{2.378792in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{2.379472in}{2.848342in}}%
\pgfpathlineto{\pgfqpoint{2.379699in}{2.920709in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{2.805160in}}%
\pgfpathlineto{\pgfqpoint{2.381058in}{2.920213in}}%
\pgfpathlineto{\pgfqpoint{2.381512in}{2.851040in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{2.878629in}}%
\pgfpathlineto{\pgfqpoint{2.383551in}{2.826084in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{2.976409in}}%
\pgfpathlineto{\pgfqpoint{2.384231in}{2.857447in}}%
\pgfpathlineto{\pgfqpoint{2.385590in}{2.919716in}}%
\pgfpathlineto{\pgfqpoint{2.386723in}{2.998259in}}%
\pgfpathlineto{\pgfqpoint{2.386950in}{2.977316in}}%
\pgfpathlineto{\pgfqpoint{2.387403in}{2.841843in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{2.989578in}}%
\pgfpathlineto{\pgfqpoint{2.388536in}{2.875173in}}%
\pgfpathlineto{\pgfqpoint{2.389669in}{2.997646in}}%
\pgfpathlineto{\pgfqpoint{2.390122in}{2.990601in}}%
\pgfpathlineto{\pgfqpoint{2.390575in}{2.965634in}}%
\pgfpathlineto{\pgfqpoint{2.391708in}{2.996687in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.958467in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{2.952871in}}%
\pgfpathlineto{\pgfqpoint{2.394654in}{3.001601in}}%
\pgfpathlineto{\pgfqpoint{2.394880in}{3.000675in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.838907in}}%
\pgfpathlineto{\pgfqpoint{2.396466in}{2.983772in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{3.000742in}}%
\pgfpathlineto{\pgfqpoint{2.397146in}{2.952460in}}%
\pgfpathlineto{\pgfqpoint{2.398279in}{2.892389in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{2.999942in}}%
\pgfpathlineto{\pgfqpoint{2.398506in}{2.948264in}}%
\pgfpathlineto{\pgfqpoint{2.400092in}{2.999003in}}%
\pgfpathlineto{\pgfqpoint{2.400318in}{2.998800in}}%
\pgfpathlineto{\pgfqpoint{2.400545in}{2.999137in}}%
\pgfpathlineto{\pgfqpoint{2.400771in}{2.995580in}}%
\pgfpathlineto{\pgfqpoint{2.401451in}{3.002126in}}%
\pgfpathlineto{\pgfqpoint{2.401678in}{3.001601in}}%
\pgfpathlineto{\pgfqpoint{2.402357in}{3.004972in}}%
\pgfpathlineto{\pgfqpoint{2.402131in}{2.993544in}}%
\pgfpathlineto{\pgfqpoint{2.402584in}{3.003105in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{2.931431in}}%
\pgfpathlineto{\pgfqpoint{2.403717in}{3.007746in}}%
\pgfpathlineto{\pgfqpoint{2.404170in}{2.934260in}}%
\pgfpathlineto{\pgfqpoint{2.405530in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{2.932916in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{3.020155in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{3.022412in}}%
\pgfpathlineto{\pgfqpoint{2.406436in}{3.019598in}}%
\pgfpathlineto{\pgfqpoint{2.407116in}{3.010512in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{3.030853in}}%
\pgfpathlineto{\pgfqpoint{2.408022in}{2.997987in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{3.012379in}}%
\pgfpathlineto{\pgfqpoint{2.408929in}{3.006996in}}%
\pgfpathlineto{\pgfqpoint{2.410741in}{2.960495in}}%
\pgfpathlineto{\pgfqpoint{2.410968in}{2.962673in}}%
\pgfpathlineto{\pgfqpoint{2.412554in}{3.007309in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{3.004396in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{2.935707in}}%
\pgfpathlineto{\pgfqpoint{2.417086in}{2.920103in}}%
\pgfpathlineto{\pgfqpoint{2.417312in}{2.920006in}}%
\pgfpathlineto{\pgfqpoint{2.417765in}{2.922885in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{2.916281in}}%
\pgfpathlineto{\pgfqpoint{2.418445in}{2.915636in}}%
\pgfpathlineto{\pgfqpoint{2.420484in}{2.980232in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{2.948264in}}%
\pgfpathlineto{\pgfqpoint{2.421391in}{2.939708in}}%
\pgfpathlineto{\pgfqpoint{2.422297in}{2.943903in}}%
\pgfpathlineto{\pgfqpoint{2.423430in}{2.978378in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{3.044814in}}%
\pgfpathlineto{\pgfqpoint{2.425243in}{3.025581in}}%
\pgfpathlineto{\pgfqpoint{2.426829in}{3.038126in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{3.029788in}}%
\pgfpathlineto{\pgfqpoint{2.427962in}{3.023010in}}%
\pgfpathlineto{\pgfqpoint{2.427735in}{3.035157in}}%
\pgfpathlineto{\pgfqpoint{2.428415in}{3.028197in}}%
\pgfpathlineto{\pgfqpoint{2.428642in}{3.030499in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{3.023712in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{2.994952in}}%
\pgfpathlineto{\pgfqpoint{2.430228in}{3.036795in}}%
\pgfpathlineto{\pgfqpoint{2.430454in}{3.036076in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{3.035012in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{2.993686in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{3.002323in}}%
\pgfpathlineto{\pgfqpoint{2.434080in}{3.035545in}}%
\pgfpathlineto{\pgfqpoint{2.434306in}{3.039813in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{2.928783in}}%
\pgfpathlineto{\pgfqpoint{2.435213in}{3.049683in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{3.049001in}}%
\pgfpathlineto{\pgfqpoint{2.435892in}{3.047189in}}%
\pgfpathlineto{\pgfqpoint{2.437932in}{2.980552in}}%
\pgfpathlineto{\pgfqpoint{2.439065in}{3.000076in}}%
\pgfpathlineto{\pgfqpoint{2.439518in}{2.994952in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{2.965999in}}%
\pgfpathlineto{\pgfqpoint{2.442010in}{2.961067in}}%
\pgfpathlineto{\pgfqpoint{2.442917in}{2.965816in}}%
\pgfpathlineto{\pgfqpoint{2.443143in}{2.969315in}}%
\pgfpathlineto{\pgfqpoint{2.444049in}{2.961542in}}%
\pgfpathlineto{\pgfqpoint{2.445409in}{2.968872in}}%
\pgfpathlineto{\pgfqpoint{2.445636in}{2.981425in}}%
\pgfpathlineto{\pgfqpoint{2.446542in}{2.960303in}}%
\pgfpathlineto{\pgfqpoint{2.447448in}{2.948050in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{2.950277in}}%
\pgfpathlineto{\pgfqpoint{2.448128in}{2.972362in}}%
\pgfpathlineto{\pgfqpoint{2.449261in}{2.933161in}}%
\pgfpathlineto{\pgfqpoint{2.450394in}{2.951840in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{2.940284in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{2.936543in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{2.954902in}}%
\pgfpathlineto{\pgfqpoint{2.452207in}{2.935827in}}%
\pgfpathlineto{\pgfqpoint{2.453113in}{2.940972in}}%
\pgfpathlineto{\pgfqpoint{2.453566in}{2.934502in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{2.949645in}}%
\pgfpathlineto{\pgfqpoint{2.455152in}{2.939708in}}%
\pgfpathlineto{\pgfqpoint{2.454926in}{2.951840in}}%
\pgfpathlineto{\pgfqpoint{2.455605in}{2.946432in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{3.026792in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{2.812267in}}%
\pgfpathlineto{\pgfqpoint{2.460137in}{2.873033in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{3.044235in}}%
\pgfpathlineto{\pgfqpoint{2.462856in}{3.039440in}}%
\pgfpathlineto{\pgfqpoint{2.463763in}{2.893889in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{3.006682in}}%
\pgfpathlineto{\pgfqpoint{2.464442in}{3.036699in}}%
\pgfpathlineto{\pgfqpoint{2.465349in}{3.003234in}}%
\pgfpathlineto{\pgfqpoint{2.465802in}{3.032456in}}%
\pgfpathlineto{\pgfqpoint{2.466255in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{2.984544in}}%
\pgfpathlineto{\pgfqpoint{2.467614in}{3.021097in}}%
\pgfpathlineto{\pgfqpoint{2.468068in}{2.887131in}}%
\pgfpathlineto{\pgfqpoint{2.468747in}{3.019542in}}%
\pgfpathlineto{\pgfqpoint{2.469201in}{2.883878in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{2.924754in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{3.031155in}}%
\pgfpathlineto{\pgfqpoint{2.470787in}{2.912158in}}%
\pgfpathlineto{\pgfqpoint{2.472146in}{3.030042in}}%
\pgfpathlineto{\pgfqpoint{2.473506in}{2.871024in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{2.888924in}}%
\pgfpathlineto{\pgfqpoint{2.474185in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{3.019542in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{3.021042in}}%
\pgfpathlineto{\pgfqpoint{2.476451in}{2.984082in}}%
\pgfpathlineto{\pgfqpoint{2.475998in}{3.021976in}}%
\pgfpathlineto{\pgfqpoint{2.476905in}{3.017624in}}%
\pgfpathlineto{\pgfqpoint{2.477131in}{3.016134in}}%
\pgfpathlineto{\pgfqpoint{2.478037in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.477584in}{3.017167in}}%
\pgfpathlineto{\pgfqpoint{2.478717in}{2.958856in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{2.956699in}}%
\pgfpathlineto{\pgfqpoint{2.479624in}{3.018418in}}%
\pgfpathlineto{\pgfqpoint{2.480983in}{3.006808in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{3.007497in}}%
\pgfpathlineto{\pgfqpoint{2.484155in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{3.015381in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{2.950696in}}%
\pgfpathlineto{\pgfqpoint{2.486421in}{2.846092in}}%
\pgfpathlineto{\pgfqpoint{2.487328in}{3.011419in}}%
\pgfpathlineto{\pgfqpoint{2.488234in}{3.001271in}}%
\pgfpathlineto{\pgfqpoint{2.490047in}{2.984774in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{2.971500in}}%
\pgfpathlineto{\pgfqpoint{2.492312in}{2.815280in}}%
\pgfpathlineto{\pgfqpoint{2.491859in}{2.974404in}}%
\pgfpathlineto{\pgfqpoint{2.492539in}{2.943568in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{2.972362in}}%
\pgfpathlineto{\pgfqpoint{2.494125in}{2.968606in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{2.969050in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{2.968072in}}%
\pgfpathlineto{\pgfqpoint{2.495485in}{2.961920in}}%
\pgfpathlineto{\pgfqpoint{2.495711in}{2.839713in}}%
\pgfpathmoveto{\pgfqpoint{2.497071in}{2.894553in}}%
\pgfpathlineto{\pgfqpoint{2.497751in}{2.964533in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{2.860409in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{2.945229in}}%
\pgfpathlineto{\pgfqpoint{2.501829in}{2.924754in}}%
\pgfpathlineto{\pgfqpoint{2.504548in}{2.900915in}}%
\pgfpathlineto{\pgfqpoint{2.508627in}{2.848713in}}%
\pgfpathmoveto{\pgfqpoint{2.509306in}{2.855576in}}%
\pgfpathlineto{\pgfqpoint{2.509760in}{2.775868in}}%
\pgfpathlineto{\pgfqpoint{2.510439in}{2.859957in}}%
\pgfpathlineto{\pgfqpoint{2.510893in}{2.800386in}}%
\pgfpathlineto{\pgfqpoint{2.511119in}{2.832269in}}%
\pgfpathlineto{\pgfqpoint{2.511346in}{2.788077in}}%
\pgfpathmoveto{\pgfqpoint{2.511799in}{2.792834in}}%
\pgfpathlineto{\pgfqpoint{2.512479in}{2.842180in}}%
\pgfpathlineto{\pgfqpoint{2.513612in}{2.822822in}}%
\pgfpathlineto{\pgfqpoint{2.516557in}{2.788535in}}%
\pgfpathmoveto{\pgfqpoint{2.517917in}{2.777597in}}%
\pgfpathlineto{\pgfqpoint{2.518370in}{2.773590in}}%
\pgfpathmoveto{\pgfqpoint{2.518823in}{2.889582in}}%
\pgfpathlineto{\pgfqpoint{2.519050in}{2.886608in}}%
\pgfpathlineto{\pgfqpoint{2.519503in}{2.897848in}}%
\pgfpathlineto{\pgfqpoint{2.522902in}{2.921257in}}%
\pgfpathlineto{\pgfqpoint{2.527887in}{2.946105in}}%
\pgfpathlineto{\pgfqpoint{2.528793in}{2.948904in}}%
\pgfpathlineto{\pgfqpoint{2.534911in}{2.970106in}}%
\pgfpathlineto{\pgfqpoint{2.538989in}{2.981662in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{2.994742in}}%
\pgfpathlineto{\pgfqpoint{2.544427in}{2.990455in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{2.956798in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{2.997373in}}%
\pgfpathlineto{\pgfqpoint{2.547373in}{3.000609in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{3.000143in}}%
\pgfpathlineto{\pgfqpoint{2.548053in}{2.996204in}}%
\pgfpathlineto{\pgfqpoint{2.548733in}{3.003558in}}%
\pgfpathlineto{\pgfqpoint{2.551678in}{3.008057in}}%
\pgfpathlineto{\pgfqpoint{2.554850in}{3.010997in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{3.016480in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{3.016364in}}%
\pgfpathlineto{\pgfqpoint{2.558476in}{3.013566in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{2.559835in}{3.018643in}}%
\pgfpathlineto{\pgfqpoint{2.560288in}{3.007684in}}%
\pgfpathlineto{\pgfqpoint{2.561195in}{3.020378in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{3.026162in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{3.008429in}}%
\pgfpathlineto{\pgfqpoint{2.566180in}{3.014507in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{3.029175in}}%
\pgfpathlineto{\pgfqpoint{2.567766in}{3.028609in}}%
\pgfpathlineto{\pgfqpoint{2.568219in}{3.024196in}}%
\pgfpathlineto{\pgfqpoint{2.568446in}{3.016996in}}%
\pgfpathlineto{\pgfqpoint{2.569125in}{3.029788in}}%
\pgfpathlineto{\pgfqpoint{2.569579in}{3.028918in}}%
\pgfpathlineto{\pgfqpoint{2.572071in}{3.029635in}}%
\pgfpathlineto{\pgfqpoint{2.574110in}{3.030296in}}%
\pgfpathlineto{\pgfqpoint{2.574790in}{3.030903in}}%
\pgfpathlineto{\pgfqpoint{2.575017in}{3.029635in}}%
\pgfpathlineto{\pgfqpoint{2.575470in}{3.008738in}}%
\pgfpathlineto{\pgfqpoint{2.576376in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{3.027627in}}%
\pgfpathlineto{\pgfqpoint{2.577282in}{3.031105in}}%
\pgfpathlineto{\pgfqpoint{2.577962in}{3.034866in}}%
\pgfpathlineto{\pgfqpoint{2.578642in}{3.031807in}}%
\pgfpathlineto{\pgfqpoint{2.579095in}{3.027678in}}%
\pgfpathlineto{\pgfqpoint{2.580228in}{2.933406in}}%
\pgfpathlineto{\pgfqpoint{2.580681in}{2.980791in}}%
\pgfpathlineto{\pgfqpoint{2.581134in}{3.035012in}}%
\pgfpathlineto{\pgfqpoint{2.581814in}{2.947836in}}%
\pgfpathlineto{\pgfqpoint{2.582041in}{2.948798in}}%
\pgfpathlineto{\pgfqpoint{2.584080in}{2.996342in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{2.994882in}}%
\pgfpathlineto{\pgfqpoint{2.584533in}{2.993332in}}%
\pgfpathlineto{\pgfqpoint{2.584986in}{2.968517in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{3.029737in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{3.025316in}}%
\pgfpathlineto{\pgfqpoint{2.587252in}{3.006682in}}%
\pgfpathlineto{\pgfqpoint{2.588385in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.011359in}}%
\pgfpathlineto{\pgfqpoint{2.589971in}{3.013033in}}%
\pgfpathlineto{\pgfqpoint{2.590651in}{3.021372in}}%
\pgfpathlineto{\pgfqpoint{2.591784in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{3.027471in}}%
\pgfpathlineto{\pgfqpoint{2.592917in}{3.022358in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{3.014624in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{3.027938in}}%
\pgfpathlineto{\pgfqpoint{2.596769in}{3.008243in}}%
\pgfpathlineto{\pgfqpoint{2.596996in}{3.017681in}}%
\pgfpathlineto{\pgfqpoint{2.597675in}{3.026056in}}%
\pgfpathlineto{\pgfqpoint{2.598808in}{3.024997in}}%
\pgfpathlineto{\pgfqpoint{2.599261in}{3.022956in}}%
\pgfpathlineto{\pgfqpoint{2.600621in}{3.023443in}}%
\pgfpathlineto{\pgfqpoint{2.601301in}{3.024891in}}%
\pgfpathlineto{\pgfqpoint{2.601980in}{3.023118in}}%
\pgfpathlineto{\pgfqpoint{2.602887in}{3.022902in}}%
\pgfpathlineto{\pgfqpoint{2.603340in}{3.021152in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{3.022085in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{3.004139in}}%
\pgfpathlineto{\pgfqpoint{2.604926in}{2.799149in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{3.032555in}}%
\pgfpathlineto{\pgfqpoint{2.606059in}{3.027990in}}%
\pgfpathlineto{\pgfqpoint{2.606739in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{2.607192in}{3.025951in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{2.890778in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{3.028867in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{3.026740in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{3.031054in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.891228in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{2.985615in}}%
\pgfpathlineto{\pgfqpoint{2.611044in}{2.989062in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{3.021427in}}%
\pgfpathlineto{\pgfqpoint{2.611724in}{2.915636in}}%
\pgfpathlineto{\pgfqpoint{2.612177in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{2.613083in}{3.014507in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{2.900487in}}%
\pgfpathlineto{\pgfqpoint{2.614216in}{3.023389in}}%
\pgfpathlineto{\pgfqpoint{2.615576in}{3.015556in}}%
\pgfpathlineto{\pgfqpoint{2.615802in}{2.998123in}}%
\pgfpathlineto{\pgfqpoint{2.616255in}{3.015903in}}%
\pgfpathlineto{\pgfqpoint{2.616935in}{3.014974in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{3.010937in}}%
\pgfpathlineto{\pgfqpoint{2.618748in}{2.891479in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{3.012974in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{3.008676in}}%
\pgfpathlineto{\pgfqpoint{2.620334in}{2.988025in}}%
\pgfpathlineto{\pgfqpoint{2.621014in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{2.621240in}{3.008491in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{3.007746in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{2.980312in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{3.004972in}}%
\pgfpathlineto{\pgfqpoint{2.623506in}{3.004460in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{2.930430in}}%
\pgfpathlineto{\pgfqpoint{2.624413in}{3.006178in}}%
\pgfpathlineto{\pgfqpoint{2.624866in}{3.004332in}}%
\pgfpathlineto{\pgfqpoint{2.625545in}{3.000675in}}%
\pgfpathlineto{\pgfqpoint{2.626678in}{3.001601in}}%
\pgfpathlineto{\pgfqpoint{2.627358in}{2.998123in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{2.998598in}}%
\pgfpathlineto{\pgfqpoint{2.627811in}{2.889454in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{3.003688in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{3.002323in}}%
\pgfpathlineto{\pgfqpoint{2.629171in}{3.001995in}}%
\pgfpathlineto{\pgfqpoint{2.629397in}{3.002779in}}%
\pgfpathlineto{\pgfqpoint{2.629624in}{3.002714in}}%
\pgfpathlineto{\pgfqpoint{2.629851in}{2.847704in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{2.900470in}}%
\pgfpathlineto{\pgfqpoint{2.631437in}{2.903788in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{2.995022in}}%
\pgfpathlineto{\pgfqpoint{2.633023in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{2.963141in}}%
\pgfpathlineto{\pgfqpoint{2.641633in}{2.951530in}}%
\pgfpathlineto{\pgfqpoint{2.642766in}{2.959630in}}%
\pgfpathlineto{\pgfqpoint{2.645712in}{2.946432in}}%
\pgfpathlineto{\pgfqpoint{2.652509in}{2.894326in}}%
\pgfpathlineto{\pgfqpoint{2.657041in}{2.853141in}}%
\pgfpathlineto{\pgfqpoint{2.660440in}{2.827182in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.797561in}}%
\pgfpathlineto{\pgfqpoint{2.664292in}{2.796717in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{2.798400in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{2.779348in}}%
\pgfpathmoveto{\pgfqpoint{2.665425in}{2.799397in}}%
\pgfpathlineto{\pgfqpoint{2.665651in}{2.800345in}}%
\pgfpathlineto{\pgfqpoint{2.665878in}{2.795137in}}%
\pgfpathlineto{\pgfqpoint{2.666331in}{2.792614in}}%
\pgfpathlineto{\pgfqpoint{2.667917in}{2.899225in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{2.967535in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{2.971240in}}%
\pgfpathlineto{\pgfqpoint{2.687177in}{2.981899in}}%
\pgfpathlineto{\pgfqpoint{2.706210in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{2.707796in}{3.011840in}}%
\pgfpathlineto{\pgfqpoint{2.710062in}{3.016767in}}%
\pgfpathlineto{\pgfqpoint{2.711422in}{3.016996in}}%
\pgfpathlineto{\pgfqpoint{2.711648in}{3.017624in}}%
\pgfpathlineto{\pgfqpoint{2.716180in}{3.019150in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{3.018981in}}%
\pgfpathlineto{\pgfqpoint{2.720032in}{3.022249in}}%
\pgfpathlineto{\pgfqpoint{2.720939in}{3.021866in}}%
\pgfpathlineto{\pgfqpoint{2.722298in}{3.020821in}}%
\pgfpathlineto{\pgfqpoint{2.722525in}{3.020986in}}%
\pgfpathlineto{\pgfqpoint{2.723431in}{3.022194in}}%
\pgfpathlineto{\pgfqpoint{2.724790in}{3.021482in}}%
\pgfpathlineto{\pgfqpoint{2.725470in}{3.021152in}}%
\pgfpathlineto{\pgfqpoint{2.726150in}{3.022249in}}%
\pgfpathlineto{\pgfqpoint{2.729775in}{3.024410in}}%
\pgfpathlineto{\pgfqpoint{2.730002in}{3.023874in}}%
\pgfpathlineto{\pgfqpoint{2.731361in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{2.731588in}{3.024570in}}%
\pgfpathlineto{\pgfqpoint{2.732041in}{3.024837in}}%
\pgfpathlineto{\pgfqpoint{2.732494in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{2.733854in}{3.025369in}}%
\pgfpathlineto{\pgfqpoint{2.734987in}{3.027001in}}%
\pgfpathlineto{\pgfqpoint{2.735667in}{3.025793in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{3.027158in}}%
\pgfpathlineto{\pgfqpoint{2.736346in}{3.025528in}}%
\pgfpathlineto{\pgfqpoint{2.737026in}{3.032107in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{2.847784in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{2.849450in}}%
\pgfpathlineto{\pgfqpoint{2.739972in}{3.034963in}}%
\pgfpathlineto{\pgfqpoint{2.740198in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{2.740425in}{2.972962in}}%
\pgfpathlineto{\pgfqpoint{2.740652in}{3.034817in}}%
\pgfpathlineto{\pgfqpoint{2.741331in}{3.033544in}}%
\pgfpathlineto{\pgfqpoint{2.741784in}{3.033938in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{3.030397in}}%
\pgfpathlineto{\pgfqpoint{2.743371in}{2.859215in}}%
\pgfpathlineto{\pgfqpoint{2.742691in}{3.034915in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{2.871196in}}%
\pgfpathlineto{\pgfqpoint{2.744504in}{3.035497in}}%
\pgfpathlineto{\pgfqpoint{2.745183in}{2.999675in}}%
\pgfpathlineto{\pgfqpoint{2.745410in}{3.010755in}}%
\pgfpathlineto{\pgfqpoint{2.747223in}{2.837629in}}%
\pgfpathlineto{\pgfqpoint{2.748129in}{2.833671in}}%
\pgfpathlineto{\pgfqpoint{2.748582in}{2.838270in}}%
\pgfpathlineto{\pgfqpoint{2.749488in}{2.873202in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{2.866419in}}%
\pgfpathlineto{\pgfqpoint{2.752661in}{2.799149in}}%
\pgfpathlineto{\pgfqpoint{2.753567in}{2.820217in}}%
\pgfpathlineto{\pgfqpoint{2.754020in}{2.923154in}}%
\pgfpathlineto{\pgfqpoint{2.755153in}{2.881628in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{2.848156in}}%
\pgfpathlineto{\pgfqpoint{2.756513in}{2.818248in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{2.841731in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{3.048271in}}%
\pgfpathlineto{\pgfqpoint{2.762177in}{3.035109in}}%
\pgfpathlineto{\pgfqpoint{2.764217in}{3.011600in}}%
\pgfpathlineto{\pgfqpoint{2.767162in}{2.815495in}}%
\pgfpathlineto{\pgfqpoint{2.764896in}{3.022140in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{2.821104in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{2.945996in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{2.993757in}}%
\pgfpathlineto{\pgfqpoint{2.772374in}{2.862060in}}%
\pgfpathlineto{\pgfqpoint{2.772600in}{2.960495in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{2.940514in}}%
\pgfpathlineto{\pgfqpoint{2.773507in}{3.014565in}}%
\pgfpathlineto{\pgfqpoint{2.773733in}{3.018021in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{3.015671in}}%
\pgfpathlineto{\pgfqpoint{2.775093in}{3.016019in}}%
\pgfpathlineto{\pgfqpoint{2.775546in}{2.940514in}}%
\pgfpathlineto{\pgfqpoint{2.775773in}{3.005291in}}%
\pgfpathlineto{\pgfqpoint{2.777132in}{2.972962in}}%
\pgfpathlineto{\pgfqpoint{2.778038in}{3.011960in}}%
\pgfpathlineto{\pgfqpoint{2.778265in}{3.009904in}}%
\pgfpathlineto{\pgfqpoint{2.778718in}{2.887205in}}%
\pgfpathlineto{\pgfqpoint{2.780078in}{2.889800in}}%
\pgfpathlineto{\pgfqpoint{2.780531in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{2.781664in}{2.882565in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{2.872438in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{2.884928in}}%
\pgfpathlineto{\pgfqpoint{2.784156in}{2.952665in}}%
\pgfpathlineto{\pgfqpoint{2.784383in}{2.949010in}}%
\pgfpathlineto{\pgfqpoint{2.785969in}{2.874965in}}%
\pgfpathlineto{\pgfqpoint{2.786649in}{2.855824in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{2.848369in}}%
\pgfpathlineto{\pgfqpoint{2.787782in}{2.857958in}}%
\pgfpathlineto{\pgfqpoint{2.788461in}{2.871433in}}%
\pgfpathlineto{\pgfqpoint{2.789141in}{2.852326in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{2.813693in}}%
\pgfpathlineto{\pgfqpoint{2.791180in}{2.834004in}}%
\pgfpathlineto{\pgfqpoint{2.793446in}{2.851788in}}%
\pgfpathlineto{\pgfqpoint{2.793673in}{2.853597in}}%
\pgfpathlineto{\pgfqpoint{2.794126in}{2.847330in}}%
\pgfpathlineto{\pgfqpoint{2.794353in}{2.841675in}}%
\pgfpathlineto{\pgfqpoint{2.794806in}{2.858902in}}%
\pgfpathlineto{\pgfqpoint{2.795259in}{2.851608in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{2.858371in}}%
\pgfpathlineto{\pgfqpoint{2.796392in}{2.875007in}}%
\pgfpathlineto{\pgfqpoint{2.797072in}{2.860717in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{2.859167in}}%
\pgfpathlineto{\pgfqpoint{2.797978in}{2.863663in}}%
\pgfpathlineto{\pgfqpoint{2.799791in}{2.871218in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{2.918068in}}%
\pgfpathlineto{\pgfqpoint{2.801377in}{2.906352in}}%
\pgfpathlineto{\pgfqpoint{2.803190in}{2.826408in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{2.865652in}}%
\pgfpathlineto{\pgfqpoint{2.805682in}{2.856663in}}%
\pgfpathlineto{\pgfqpoint{2.807268in}{2.796590in}}%
\pgfpathlineto{\pgfqpoint{2.808628in}{2.822789in}}%
\pgfpathlineto{\pgfqpoint{2.809534in}{2.860504in}}%
\pgfpathlineto{\pgfqpoint{2.809987in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{2.810667in}{2.817794in}}%
\pgfpathlineto{\pgfqpoint{2.811120in}{2.823754in}}%
\pgfpathlineto{\pgfqpoint{2.812253in}{2.819116in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{2.838473in}}%
\pgfpathlineto{\pgfqpoint{2.814066in}{2.802578in}}%
\pgfpathlineto{\pgfqpoint{2.815652in}{2.896726in}}%
\pgfpathlineto{\pgfqpoint{2.826528in}{2.954801in}}%
\pgfpathlineto{\pgfqpoint{2.831060in}{2.969755in}}%
\pgfpathlineto{\pgfqpoint{2.831966in}{2.971673in}}%
\pgfpathlineto{\pgfqpoint{2.836498in}{2.981899in}}%
\pgfpathlineto{\pgfqpoint{2.843975in}{2.996273in}}%
\pgfpathlineto{\pgfqpoint{2.844202in}{2.995996in}}%
\pgfpathlineto{\pgfqpoint{2.844655in}{2.997099in}}%
\pgfpathlineto{\pgfqpoint{2.844881in}{2.996962in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{3.004203in}}%
\pgfpathlineto{\pgfqpoint{2.849866in}{3.004074in}}%
\pgfpathlineto{\pgfqpoint{2.849640in}{3.004652in}}%
\pgfpathlineto{\pgfqpoint{2.850093in}{3.004524in}}%
\pgfpathlineto{\pgfqpoint{2.852132in}{3.007933in}}%
\pgfpathlineto{\pgfqpoint{2.852359in}{3.007559in}}%
\pgfpathlineto{\pgfqpoint{2.853265in}{3.008429in}}%
\pgfpathlineto{\pgfqpoint{2.855758in}{3.011540in}}%
\pgfpathlineto{\pgfqpoint{2.859610in}{3.013861in}}%
\pgfpathlineto{\pgfqpoint{2.861649in}{3.015323in}}%
\pgfpathlineto{\pgfqpoint{2.872978in}{3.022576in}}%
\pgfpathlineto{\pgfqpoint{2.875244in}{3.023605in}}%
\pgfpathlineto{\pgfqpoint{2.880002in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{2.881815in}{3.024196in}}%
\pgfpathlineto{\pgfqpoint{2.883401in}{3.024196in}}%
\pgfpathlineto{\pgfqpoint{2.885894in}{3.024517in}}%
\pgfpathlineto{\pgfqpoint{2.888386in}{3.023605in}}%
\pgfpathlineto{\pgfqpoint{2.897676in}{3.020378in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.021976in}}%
\pgfpathlineto{\pgfqpoint{2.899942in}{3.019821in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{2.999942in}}%
\pgfpathlineto{\pgfqpoint{2.900848in}{3.019988in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{2.901528in}{3.020100in}}%
\pgfpathlineto{\pgfqpoint{2.902208in}{3.019150in}}%
\pgfpathlineto{\pgfqpoint{2.903567in}{3.016480in}}%
\pgfpathlineto{\pgfqpoint{2.904247in}{3.017624in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{2.889764in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{3.019430in}}%
\pgfpathlineto{\pgfqpoint{2.907646in}{3.013861in}}%
\pgfpathlineto{\pgfqpoint{2.909912in}{3.011419in}}%
\pgfpathlineto{\pgfqpoint{2.910138in}{3.011540in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{3.012259in}}%
\pgfpathlineto{\pgfqpoint{2.911045in}{3.009965in}}%
\pgfpathlineto{\pgfqpoint{2.911271in}{3.010330in}}%
\pgfpathlineto{\pgfqpoint{2.911498in}{3.010573in}}%
\pgfpathlineto{\pgfqpoint{2.911725in}{3.009046in}}%
\pgfpathlineto{\pgfqpoint{2.911951in}{3.008367in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{3.009353in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{3.008923in}}%
\pgfpathlineto{\pgfqpoint{2.913311in}{3.009475in}}%
\pgfpathlineto{\pgfqpoint{2.913764in}{3.007434in}}%
\pgfpathlineto{\pgfqpoint{2.914444in}{3.008367in}}%
\pgfpathlineto{\pgfqpoint{2.914897in}{3.008181in}}%
\pgfpathlineto{\pgfqpoint{2.915123in}{3.009475in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{2.992118in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{2.921015in}{2.998530in}}%
\pgfpathlineto{\pgfqpoint{2.921241in}{2.992477in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{3.004908in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{2.997919in}}%
\pgfpathlineto{\pgfqpoint{2.923507in}{2.989871in}}%
\pgfpathlineto{\pgfqpoint{2.924867in}{2.993118in}}%
\pgfpathlineto{\pgfqpoint{2.925320in}{2.993473in}}%
\pgfpathlineto{\pgfqpoint{2.928492in}{2.984621in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.984928in}}%
\pgfpathlineto{\pgfqpoint{2.928945in}{2.980232in}}%
\pgfpathlineto{\pgfqpoint{2.929172in}{2.921938in}}%
\pgfpathlineto{\pgfqpoint{2.929625in}{2.986525in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{2.983617in}}%
\pgfpathlineto{\pgfqpoint{2.931438in}{2.968961in}}%
\pgfpathlineto{\pgfqpoint{2.932117in}{2.788991in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{2.975745in}}%
\pgfpathlineto{\pgfqpoint{2.933024in}{2.933895in}}%
\pgfpathlineto{\pgfqpoint{2.933703in}{2.978703in}}%
\pgfpathlineto{\pgfqpoint{2.934383in}{2.911876in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.974404in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{2.973643in}}%
\pgfpathlineto{\pgfqpoint{2.937102in}{2.877292in}}%
\pgfpathmoveto{\pgfqpoint{2.938462in}{2.778301in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{2.817829in}}%
\pgfpathlineto{\pgfqpoint{2.939142in}{2.933651in}}%
\pgfpathlineto{\pgfqpoint{2.940048in}{2.802336in}}%
\pgfpathlineto{\pgfqpoint{2.940275in}{2.803936in}}%
\pgfpathlineto{\pgfqpoint{2.940954in}{2.898219in}}%
\pgfpathlineto{\pgfqpoint{2.941861in}{2.816136in}}%
\pgfpathlineto{\pgfqpoint{2.942540in}{2.788123in}}%
\pgfpathlineto{\pgfqpoint{2.943220in}{2.804569in}}%
\pgfpathlineto{\pgfqpoint{2.944126in}{2.955704in}}%
\pgfpathlineto{\pgfqpoint{2.944806in}{2.904554in}}%
\pgfpathlineto{\pgfqpoint{2.945033in}{2.933773in}}%
\pgfpathlineto{\pgfqpoint{2.945713in}{2.915449in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{2.820320in}}%
\pgfpathlineto{\pgfqpoint{2.947299in}{2.893538in}}%
\pgfpathlineto{\pgfqpoint{2.952737in}{2.842712in}}%
\pgfpathlineto{\pgfqpoint{2.952963in}{2.842879in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{2.777496in}}%
\pgfpathlineto{\pgfqpoint{2.963386in}{2.902011in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{2.935347in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{2.963328in}}%
\pgfpathlineto{\pgfqpoint{2.974716in}{2.961920in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{2.930681in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{2.934623in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{2.971759in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{2.966453in}}%
\pgfpathlineto{\pgfqpoint{2.978568in}{2.970106in}}%
\pgfpathlineto{\pgfqpoint{2.981287in}{2.981108in}}%
\pgfpathlineto{\pgfqpoint{2.982646in}{2.983695in}}%
\pgfpathlineto{\pgfqpoint{2.988084in}{2.995649in}}%
\pgfpathlineto{\pgfqpoint{2.990803in}{3.000143in}}%
\pgfpathlineto{\pgfqpoint{2.992843in}{3.003558in}}%
\pgfpathlineto{\pgfqpoint{3.004399in}{3.017624in}}%
\pgfpathlineto{\pgfqpoint{3.004625in}{3.017453in}}%
\pgfpathlineto{\pgfqpoint{3.004852in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{3.005305in}{3.018700in}}%
\pgfpathlineto{\pgfqpoint{3.008704in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{3.008930in}{3.022358in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{3.024464in}}%
\pgfpathlineto{\pgfqpoint{3.009610in}{2.921120in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{3.028918in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{3.031456in}}%
\pgfpathlineto{\pgfqpoint{3.012556in}{3.032605in}}%
\pgfpathlineto{\pgfqpoint{3.012782in}{3.031857in}}%
\pgfpathlineto{\pgfqpoint{3.013689in}{2.926331in}}%
\pgfpathlineto{\pgfqpoint{3.013915in}{3.034378in}}%
\pgfpathlineto{\pgfqpoint{3.014142in}{3.034281in}}%
\pgfpathlineto{\pgfqpoint{3.014595in}{3.035448in}}%
\pgfpathlineto{\pgfqpoint{3.016634in}{2.885478in}}%
\pgfpathlineto{\pgfqpoint{3.017767in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{3.017994in}{2.994532in}}%
\pgfpathlineto{\pgfqpoint{3.018447in}{2.898017in}}%
\pgfpathlineto{\pgfqpoint{3.018674in}{3.023820in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{2.921938in}}%
\pgfpathlineto{\pgfqpoint{3.019806in}{2.965451in}}%
\pgfpathlineto{\pgfqpoint{3.020486in}{2.884719in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{2.914697in}}%
\pgfpathlineto{\pgfqpoint{3.021166in}{2.886514in}}%
\pgfpathlineto{\pgfqpoint{3.021619in}{2.943791in}}%
\pgfpathlineto{\pgfqpoint{3.022752in}{3.043922in}}%
\pgfpathlineto{\pgfqpoint{3.022299in}{2.890182in}}%
\pgfpathlineto{\pgfqpoint{3.023205in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{3.021097in}}%
\pgfpathlineto{\pgfqpoint{3.024791in}{3.035012in}}%
\pgfpathlineto{\pgfqpoint{3.025018in}{3.036220in}}%
\pgfpathlineto{\pgfqpoint{3.025245in}{3.036172in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{2.902093in}}%
\pgfpathlineto{\pgfqpoint{3.027284in}{3.039906in}}%
\pgfpathlineto{\pgfqpoint{3.028417in}{3.031657in}}%
\pgfpathlineto{\pgfqpoint{3.029550in}{3.028815in}}%
\pgfpathlineto{\pgfqpoint{3.030683in}{3.030195in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{3.032157in}}%
\pgfpathlineto{\pgfqpoint{3.031589in}{2.925150in}}%
\pgfpathlineto{\pgfqpoint{3.032042in}{3.039347in}}%
\pgfpathlineto{\pgfqpoint{3.032495in}{3.033199in}}%
\pgfpathlineto{\pgfqpoint{3.033855in}{3.040740in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{2.831746in}}%
\pgfpathlineto{\pgfqpoint{3.035441in}{3.021372in}}%
\pgfpathlineto{\pgfqpoint{3.035894in}{3.042886in}}%
\pgfpathlineto{\pgfqpoint{3.036347in}{2.939012in}}%
\pgfpathlineto{\pgfqpoint{3.037254in}{3.034622in}}%
\pgfpathlineto{\pgfqpoint{3.039973in}{3.026214in}}%
\pgfpathlineto{\pgfqpoint{3.040652in}{3.027938in}}%
\pgfpathlineto{\pgfqpoint{3.041559in}{3.027158in}}%
\pgfpathlineto{\pgfqpoint{3.042239in}{3.025951in}}%
\pgfpathlineto{\pgfqpoint{3.043371in}{3.027418in}}%
\pgfpathlineto{\pgfqpoint{3.044731in}{3.029686in}}%
\pgfpathlineto{\pgfqpoint{3.044958in}{3.032207in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{2.996687in}}%
\pgfpathlineto{\pgfqpoint{3.046091in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{3.046317in}{3.038879in}}%
\pgfpathlineto{\pgfqpoint{3.048356in}{3.023281in}}%
\pgfpathlineto{\pgfqpoint{3.049943in}{3.025951in}}%
\pgfpathlineto{\pgfqpoint{3.050396in}{2.852658in}}%
\pgfpathlineto{\pgfqpoint{3.050849in}{3.030347in}}%
\pgfpathlineto{\pgfqpoint{3.051302in}{3.025581in}}%
\pgfpathlineto{\pgfqpoint{3.051529in}{3.026582in}}%
\pgfpathlineto{\pgfqpoint{3.051755in}{3.018531in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{2.834246in}}%
\pgfpathlineto{\pgfqpoint{3.053115in}{2.962579in}}%
\pgfpathlineto{\pgfqpoint{3.054474in}{3.033544in}}%
\pgfpathlineto{\pgfqpoint{3.054927in}{3.031054in}}%
\pgfpathlineto{\pgfqpoint{3.056514in}{3.010573in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{3.057193in}{2.982683in}}%
\pgfpathlineto{\pgfqpoint{3.058100in}{3.022412in}}%
\pgfpathlineto{\pgfqpoint{3.058553in}{3.021757in}}%
\pgfpathlineto{\pgfqpoint{3.058779in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{3.059686in}{2.952563in}}%
\pgfpathlineto{\pgfqpoint{3.060366in}{3.015323in}}%
\pgfpathlineto{\pgfqpoint{3.060819in}{3.010694in}}%
\pgfpathlineto{\pgfqpoint{3.061498in}{3.014799in}}%
\pgfpathlineto{\pgfqpoint{3.061725in}{2.980472in}}%
\pgfpathlineto{\pgfqpoint{3.062178in}{3.014974in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{3.012498in}}%
\pgfpathlineto{\pgfqpoint{3.063085in}{3.013152in}}%
\pgfpathlineto{\pgfqpoint{3.063538in}{3.010694in}}%
\pgfpathlineto{\pgfqpoint{3.066710in}{3.004332in}}%
\pgfpathlineto{\pgfqpoint{3.068296in}{3.000143in}}%
\pgfpathlineto{\pgfqpoint{3.068749in}{3.000409in}}%
\pgfpathlineto{\pgfqpoint{3.071015in}{2.997304in}}%
\pgfpathlineto{\pgfqpoint{3.071242in}{2.996824in}}%
\pgfpathlineto{\pgfqpoint{3.071468in}{2.967265in}}%
\pgfpathlineto{\pgfqpoint{3.071921in}{3.001007in}}%
\pgfpathlineto{\pgfqpoint{3.072601in}{3.000076in}}%
\pgfpathlineto{\pgfqpoint{3.072828in}{2.994039in}}%
\pgfpathlineto{\pgfqpoint{3.073281in}{2.796674in}}%
\pgfpathlineto{\pgfqpoint{3.073508in}{2.806835in}}%
\pgfpathmoveto{\pgfqpoint{3.073961in}{2.788672in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{2.994461in}}%
\pgfpathlineto{\pgfqpoint{3.075773in}{2.984544in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{2.977152in}}%
\pgfpathlineto{\pgfqpoint{3.076227in}{2.913251in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{2.994321in}}%
\pgfpathlineto{\pgfqpoint{3.077360in}{2.994039in}}%
\pgfpathlineto{\pgfqpoint{3.078719in}{2.992905in}}%
\pgfpathlineto{\pgfqpoint{3.078946in}{2.994039in}}%
\pgfpathlineto{\pgfqpoint{3.079172in}{2.996204in}}%
\pgfpathlineto{\pgfqpoint{3.079625in}{2.857178in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{2.998665in}}%
\pgfpathlineto{\pgfqpoint{3.080532in}{2.995788in}}%
\pgfpathlineto{\pgfqpoint{3.082118in}{2.989283in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{2.976160in}}%
\pgfpathlineto{\pgfqpoint{3.083704in}{2.977971in}}%
\pgfpathlineto{\pgfqpoint{3.085517in}{2.965085in}}%
\pgfpathlineto{\pgfqpoint{3.086423in}{2.920048in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{2.950696in}}%
\pgfpathlineto{\pgfqpoint{3.087556in}{2.965451in}}%
\pgfpathlineto{\pgfqpoint{3.088462in}{2.952768in}}%
\pgfpathlineto{\pgfqpoint{3.089369in}{2.924356in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{2.797856in}}%
\pgfpathlineto{\pgfqpoint{3.090728in}{2.937136in}}%
\pgfpathlineto{\pgfqpoint{3.090955in}{2.896521in}}%
\pgfpathlineto{\pgfqpoint{3.091181in}{2.896846in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{2.846119in}}%
\pgfpathlineto{\pgfqpoint{3.091861in}{2.937608in}}%
\pgfpathlineto{\pgfqpoint{3.092541in}{2.923690in}}%
\pgfpathlineto{\pgfqpoint{3.094807in}{2.897373in}}%
\pgfpathlineto{\pgfqpoint{3.097752in}{2.871411in}}%
\pgfpathlineto{\pgfqpoint{3.097979in}{2.808104in}}%
\pgfpathmoveto{\pgfqpoint{3.099565in}{2.834697in}}%
\pgfpathlineto{\pgfqpoint{3.100245in}{2.865312in}}%
\pgfpathlineto{\pgfqpoint{3.101604in}{2.774632in}}%
\pgfpathlineto{\pgfqpoint{3.101831in}{2.777698in}}%
\pgfpathmoveto{\pgfqpoint{3.104550in}{2.783966in}}%
\pgfpathlineto{\pgfqpoint{3.104777in}{2.802417in}}%
\pgfpathlineto{\pgfqpoint{3.105003in}{2.775458in}}%
\pgfpathlineto{\pgfqpoint{3.105909in}{2.777798in}}%
\pgfpathlineto{\pgfqpoint{3.106363in}{2.774268in}}%
\pgfpathlineto{\pgfqpoint{3.106589in}{2.777698in}}%
\pgfpathmoveto{\pgfqpoint{3.109082in}{2.793796in}}%
\pgfpathlineto{\pgfqpoint{3.110894in}{2.886082in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{2.784820in}}%
\pgfpathlineto{\pgfqpoint{3.112027in}{2.878468in}}%
\pgfpathlineto{\pgfqpoint{3.112934in}{2.894046in}}%
\pgfpathlineto{\pgfqpoint{3.113613in}{2.830599in}}%
\pgfpathlineto{\pgfqpoint{3.115653in}{2.930304in}}%
\pgfpathlineto{\pgfqpoint{3.116106in}{2.914275in}}%
\pgfpathlineto{\pgfqpoint{3.116786in}{2.931306in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{2.923288in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{2.948050in}}%
\pgfpathmoveto{\pgfqpoint{3.119278in}{2.949222in}}%
\pgfpathlineto{\pgfqpoint{3.131967in}{2.985539in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.004524in}}%
\pgfpathlineto{\pgfqpoint{3.142843in}{3.004010in}}%
\pgfpathlineto{\pgfqpoint{3.155079in}{3.018981in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{3.017737in}}%
\pgfpathlineto{\pgfqpoint{3.159384in}{3.020599in}}%
\pgfpathlineto{\pgfqpoint{3.161876in}{3.020710in}}%
\pgfpathlineto{\pgfqpoint{3.163462in}{3.023497in}}%
\pgfpathlineto{\pgfqpoint{3.163916in}{3.023118in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{3.022249in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{3.016537in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{3.024142in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{3.023605in}}%
\pgfpathlineto{\pgfqpoint{3.170034in}{3.021976in}}%
\pgfpathlineto{\pgfqpoint{3.170260in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{3.171620in}{3.023497in}}%
\pgfpathlineto{\pgfqpoint{3.171846in}{3.022739in}}%
\pgfpathlineto{\pgfqpoint{3.175925in}{3.024303in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{3.015961in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{3.025475in}}%
\pgfpathlineto{\pgfqpoint{3.177511in}{3.026109in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{3.024997in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{3.019318in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{3.026477in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{3.025634in}}%
\pgfpathlineto{\pgfqpoint{3.180456in}{3.027523in}}%
\pgfpathlineto{\pgfqpoint{3.180683in}{3.027210in}}%
\pgfpathlineto{\pgfqpoint{3.183629in}{3.017851in}}%
\pgfpathlineto{\pgfqpoint{3.184535in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{3.184082in}{3.018305in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{3.014857in}}%
\pgfpathlineto{\pgfqpoint{3.186121in}{2.996962in}}%
\pgfpathlineto{\pgfqpoint{3.186801in}{3.011660in}}%
\pgfpathlineto{\pgfqpoint{3.187028in}{3.014624in}}%
\pgfpathlineto{\pgfqpoint{3.187254in}{3.009291in}}%
\pgfpathlineto{\pgfqpoint{3.187481in}{2.998530in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{3.023443in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{3.024784in}}%
\pgfpathlineto{\pgfqpoint{3.189293in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.189747in}{3.022303in}}%
\pgfpathlineto{\pgfqpoint{3.190426in}{3.024570in}}%
\pgfpathlineto{\pgfqpoint{3.191559in}{3.024303in}}%
\pgfpathlineto{\pgfqpoint{3.192466in}{3.005482in}}%
\pgfpathlineto{\pgfqpoint{3.192919in}{2.964533in}}%
\pgfpathlineto{\pgfqpoint{3.193145in}{3.026214in}}%
\pgfpathlineto{\pgfqpoint{3.193599in}{3.023605in}}%
\pgfpathlineto{\pgfqpoint{3.194505in}{3.021592in}}%
\pgfpathlineto{\pgfqpoint{3.194731in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{3.195864in}{2.816420in}}%
\pgfpathlineto{\pgfqpoint{3.196318in}{2.995719in}}%
\pgfpathlineto{\pgfqpoint{3.196771in}{3.026056in}}%
\pgfpathlineto{\pgfqpoint{3.197904in}{3.016824in}}%
\pgfpathlineto{\pgfqpoint{3.199037in}{3.018418in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{3.010694in}}%
\pgfpathlineto{\pgfqpoint{3.200623in}{3.019150in}}%
\pgfpathlineto{\pgfqpoint{3.201302in}{3.011840in}}%
\pgfpathlineto{\pgfqpoint{3.201529in}{3.014799in}}%
\pgfpathlineto{\pgfqpoint{3.201756in}{3.002649in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{3.006431in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{2.985157in}}%
\pgfpathlineto{\pgfqpoint{3.204022in}{2.996755in}}%
\pgfpathlineto{\pgfqpoint{3.204701in}{3.018869in}}%
\pgfpathlineto{\pgfqpoint{3.205608in}{3.005100in}}%
\pgfpathlineto{\pgfqpoint{3.206061in}{2.934986in}}%
\pgfpathlineto{\pgfqpoint{3.207194in}{2.995719in}}%
\pgfpathlineto{\pgfqpoint{3.207420in}{2.986222in}}%
\pgfpathlineto{\pgfqpoint{3.208327in}{3.002192in}}%
\pgfpathlineto{\pgfqpoint{3.209686in}{3.013152in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{2.903097in}}%
\pgfpathlineto{\pgfqpoint{3.211046in}{3.015032in}}%
\pgfpathlineto{\pgfqpoint{3.211272in}{3.013093in}}%
\pgfpathlineto{\pgfqpoint{3.211499in}{2.980392in}}%
\pgfpathlineto{\pgfqpoint{3.212405in}{3.015787in}}%
\pgfpathlineto{\pgfqpoint{3.212632in}{3.015614in}}%
\pgfpathlineto{\pgfqpoint{3.213538in}{3.011359in}}%
\pgfpathlineto{\pgfqpoint{3.213765in}{3.012319in}}%
\pgfpathlineto{\pgfqpoint{3.213991in}{2.953178in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{3.006745in}}%
\pgfpathlineto{\pgfqpoint{3.215351in}{3.009169in}}%
\pgfpathlineto{\pgfqpoint{3.217164in}{2.893080in}}%
\pgfpathlineto{\pgfqpoint{3.217617in}{2.916267in}}%
\pgfpathlineto{\pgfqpoint{3.218523in}{2.960111in}}%
\pgfpathlineto{\pgfqpoint{3.218976in}{2.918573in}}%
\pgfpathlineto{\pgfqpoint{3.219203in}{2.917036in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{3.018869in}}%
\pgfpathlineto{\pgfqpoint{3.221016in}{2.950277in}}%
\pgfpathlineto{\pgfqpoint{3.221695in}{2.898673in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{2.937726in}}%
\pgfpathlineto{\pgfqpoint{3.222375in}{2.970631in}}%
\pgfpathlineto{\pgfqpoint{3.222828in}{2.900156in}}%
\pgfpathlineto{\pgfqpoint{3.223508in}{2.912247in}}%
\pgfpathlineto{\pgfqpoint{3.223735in}{2.916638in}}%
\pgfpathlineto{\pgfqpoint{3.224188in}{2.898740in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{2.897831in}}%
\pgfpathlineto{\pgfqpoint{3.224641in}{2.902239in}}%
\pgfpathlineto{\pgfqpoint{3.224868in}{2.909924in}}%
\pgfpathlineto{\pgfqpoint{3.225774in}{2.899325in}}%
\pgfpathlineto{\pgfqpoint{3.232798in}{2.785103in}}%
\pgfpathmoveto{\pgfqpoint{3.257496in}{2.816880in}}%
\pgfpathlineto{\pgfqpoint{3.259082in}{2.843407in}}%
\pgfpathlineto{\pgfqpoint{3.258629in}{2.811713in}}%
\pgfpathlineto{\pgfqpoint{3.259762in}{2.843380in}}%
\pgfpathlineto{\pgfqpoint{3.260215in}{2.824974in}}%
\pgfpathlineto{\pgfqpoint{3.261121in}{2.854076in}}%
\pgfpathlineto{\pgfqpoint{3.261348in}{2.841759in}}%
\pgfpathlineto{\pgfqpoint{3.261801in}{2.896058in}}%
\pgfpathlineto{\pgfqpoint{3.262934in}{2.951840in}}%
\pgfpathlineto{\pgfqpoint{3.262481in}{2.879552in}}%
\pgfpathlineto{\pgfqpoint{3.263840in}{2.946649in}}%
\pgfpathlineto{\pgfqpoint{3.264067in}{2.945559in}}%
\pgfpathlineto{\pgfqpoint{3.265653in}{2.923019in}}%
\pgfpathlineto{\pgfqpoint{3.265880in}{2.930681in}}%
\pgfpathlineto{\pgfqpoint{3.267692in}{2.950277in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{2.944347in}}%
\pgfpathlineto{\pgfqpoint{3.270185in}{2.957292in}}%
\pgfpathlineto{\pgfqpoint{3.273357in}{2.969403in}}%
\pgfpathlineto{\pgfqpoint{3.277209in}{2.981029in}}%
\pgfpathlineto{\pgfqpoint{3.277436in}{2.980631in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{2.982056in}}%
\pgfpathlineto{\pgfqpoint{3.285140in}{2.999608in}}%
\pgfpathlineto{\pgfqpoint{3.288085in}{3.001732in}}%
\pgfpathlineto{\pgfqpoint{3.288312in}{3.000874in}}%
\pgfpathlineto{\pgfqpoint{3.290578in}{3.007309in}}%
\pgfpathlineto{\pgfqpoint{3.293750in}{3.012617in}}%
\pgfpathlineto{\pgfqpoint{3.291257in}{3.006620in}}%
\pgfpathlineto{\pgfqpoint{3.293976in}{3.011419in}}%
\pgfpathlineto{\pgfqpoint{3.294203in}{3.010148in}}%
\pgfpathlineto{\pgfqpoint{3.294883in}{3.013389in}}%
\pgfpathlineto{\pgfqpoint{3.296696in}{3.014096in}}%
\pgfpathlineto{\pgfqpoint{3.297602in}{3.013152in}}%
\pgfpathlineto{\pgfqpoint{3.299415in}{3.016134in}}%
\pgfpathlineto{\pgfqpoint{3.300547in}{3.017510in}}%
\pgfpathlineto{\pgfqpoint{3.301227in}{3.016881in}}%
\pgfpathlineto{\pgfqpoint{3.301680in}{3.017339in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{3.305079in}{3.019150in}}%
\pgfpathlineto{\pgfqpoint{3.305306in}{3.018305in}}%
\pgfpathlineto{\pgfqpoint{3.305759in}{3.019765in}}%
\pgfpathlineto{\pgfqpoint{3.306439in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{3.022739in}}%
\pgfpathlineto{\pgfqpoint{3.308025in}{3.019765in}}%
\pgfpathlineto{\pgfqpoint{3.308705in}{3.020710in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{3.016767in}}%
\pgfpathlineto{\pgfqpoint{3.310744in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{3.311650in}{3.023064in}}%
\pgfpathlineto{\pgfqpoint{3.311877in}{3.023874in}}%
\pgfpathlineto{\pgfqpoint{3.312103in}{3.017908in}}%
\pgfpathlineto{\pgfqpoint{3.312330in}{2.969050in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{3.315502in}{3.024997in}}%
\pgfpathlineto{\pgfqpoint{3.317541in}{3.026844in}}%
\pgfpathlineto{\pgfqpoint{3.318448in}{3.018474in}}%
\pgfpathlineto{\pgfqpoint{3.319354in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{3.319581in}{3.020710in}}%
\pgfpathlineto{\pgfqpoint{3.319807in}{3.023281in}}%
\pgfpathlineto{\pgfqpoint{3.320261in}{2.950696in}}%
\pgfpathlineto{\pgfqpoint{3.320487in}{3.028661in}}%
\pgfpathlineto{\pgfqpoint{3.321167in}{3.026949in}}%
\pgfpathlineto{\pgfqpoint{3.323659in}{3.034720in}}%
\pgfpathlineto{\pgfqpoint{3.324113in}{3.030195in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{3.027366in}}%
\pgfpathlineto{\pgfqpoint{3.326152in}{3.027523in}}%
\pgfpathlineto{\pgfqpoint{3.327511in}{3.026425in}}%
\pgfpathlineto{\pgfqpoint{3.329324in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{3.329551in}{3.027262in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{3.026844in}}%
\pgfpathlineto{\pgfqpoint{3.330004in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{3.330230in}{2.930304in}}%
\pgfpathlineto{\pgfqpoint{3.330684in}{3.027575in}}%
\pgfpathlineto{\pgfqpoint{3.331363in}{3.025581in}}%
\pgfpathlineto{\pgfqpoint{3.333629in}{3.024196in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{3.335895in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{3.336801in}{3.026214in}}%
\pgfpathlineto{\pgfqpoint{3.339520in}{3.011840in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{2.979832in}}%
\pgfpathlineto{\pgfqpoint{3.340653in}{3.021702in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{3.021647in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{3.014565in}}%
\pgfpathlineto{\pgfqpoint{3.355835in}{3.010937in}}%
\pgfpathlineto{\pgfqpoint{3.362179in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{3.006620in}}%
\pgfpathlineto{\pgfqpoint{3.364672in}{2.851350in}}%
\pgfpathlineto{\pgfqpoint{3.363085in}{3.008057in}}%
\pgfpathlineto{\pgfqpoint{3.364898in}{2.920709in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{3.002845in}}%
\pgfpathlineto{\pgfqpoint{3.365351in}{2.868735in}}%
\pgfpathlineto{\pgfqpoint{3.366031in}{2.954297in}}%
\pgfpathlineto{\pgfqpoint{3.366484in}{2.834996in}}%
\pgfpathlineto{\pgfqpoint{3.367164in}{3.007434in}}%
\pgfpathlineto{\pgfqpoint{3.367391in}{3.000409in}}%
\pgfpathlineto{\pgfqpoint{3.368070in}{2.825530in}}%
\pgfpathlineto{\pgfqpoint{3.369203in}{2.892193in}}%
\pgfpathlineto{\pgfqpoint{3.370336in}{3.007372in}}%
\pgfpathlineto{\pgfqpoint{3.369656in}{2.857178in}}%
\pgfpathlineto{\pgfqpoint{3.370789in}{2.918068in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{2.793359in}}%
\pgfpathlineto{\pgfqpoint{3.372602in}{2.803538in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{2.807644in}}%
\pgfpathlineto{\pgfqpoint{3.373508in}{2.793534in}}%
\pgfpathlineto{\pgfqpoint{3.373735in}{2.791063in}}%
\pgfpathlineto{\pgfqpoint{3.374188in}{2.796547in}}%
\pgfpathlineto{\pgfqpoint{3.375548in}{2.851839in}}%
\pgfpathlineto{\pgfqpoint{3.376227in}{2.840826in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{2.832422in}}%
\pgfpathlineto{\pgfqpoint{3.377360in}{2.835564in}}%
\pgfpathlineto{\pgfqpoint{3.379173in}{2.947728in}}%
\pgfpathlineto{\pgfqpoint{3.379400in}{2.914827in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{2.801406in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{2.816526in}}%
\pgfpathlineto{\pgfqpoint{3.384385in}{2.930304in}}%
\pgfpathlineto{\pgfqpoint{3.384611in}{2.921120in}}%
\pgfpathlineto{\pgfqpoint{3.386650in}{2.816950in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{2.829440in}}%
\pgfpathlineto{\pgfqpoint{3.388010in}{2.921802in}}%
\pgfpathlineto{\pgfqpoint{3.389143in}{2.855849in}}%
\pgfpathlineto{\pgfqpoint{3.389596in}{2.862853in}}%
\pgfpathlineto{\pgfqpoint{3.389823in}{2.848792in}}%
\pgfpathlineto{\pgfqpoint{3.391635in}{2.778000in}}%
\pgfpathmoveto{\pgfqpoint{3.398206in}{2.773381in}}%
\pgfpathlineto{\pgfqpoint{3.398433in}{2.776685in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{2.775509in}}%
\pgfpathmoveto{\pgfqpoint{3.405231in}{2.889691in}}%
\pgfpathlineto{\pgfqpoint{3.405910in}{2.893062in}}%
\pgfpathlineto{\pgfqpoint{3.407496in}{2.946649in}}%
\pgfpathlineto{\pgfqpoint{3.407723in}{2.935467in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{2.835415in}}%
\pgfpathlineto{\pgfqpoint{3.409536in}{2.841505in}}%
\pgfpathlineto{\pgfqpoint{3.409989in}{2.850026in}}%
\pgfpathlineto{\pgfqpoint{3.412028in}{2.919174in}}%
\pgfpathlineto{\pgfqpoint{3.412255in}{2.901783in}}%
\pgfpathlineto{\pgfqpoint{3.412481in}{2.856294in}}%
\pgfpathlineto{\pgfqpoint{3.413388in}{2.975828in}}%
\pgfpathlineto{\pgfqpoint{3.413614in}{2.919674in}}%
\pgfpathlineto{\pgfqpoint{3.413841in}{2.916780in}}%
\pgfpathlineto{\pgfqpoint{3.414294in}{2.874150in}}%
\pgfpathlineto{\pgfqpoint{3.415427in}{2.904649in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{2.925808in}}%
\pgfpathlineto{\pgfqpoint{3.416333in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{3.417013in}{2.856022in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.868558in}}%
\pgfpathlineto{\pgfqpoint{3.418373in}{2.894518in}}%
\pgfpathlineto{\pgfqpoint{3.419279in}{2.862083in}}%
\pgfpathlineto{\pgfqpoint{3.419506in}{2.860812in}}%
\pgfpathlineto{\pgfqpoint{3.419959in}{2.863986in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{2.889600in}}%
\pgfpathlineto{\pgfqpoint{3.423131in}{2.979430in}}%
\pgfpathlineto{\pgfqpoint{3.423811in}{2.850910in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{2.970106in}}%
\pgfpathlineto{\pgfqpoint{3.425397in}{2.965360in}}%
\pgfpathlineto{\pgfqpoint{3.426303in}{2.985081in}}%
\pgfpathlineto{\pgfqpoint{3.427889in}{2.995719in}}%
\pgfpathlineto{\pgfqpoint{3.428796in}{2.994672in}}%
\pgfpathlineto{\pgfqpoint{3.430155in}{2.997510in}}%
\pgfpathlineto{\pgfqpoint{3.433327in}{3.011660in}}%
\pgfpathlineto{\pgfqpoint{3.434913in}{2.918783in}}%
\pgfpathlineto{\pgfqpoint{3.436500in}{3.001403in}}%
\pgfpathlineto{\pgfqpoint{3.436726in}{2.954195in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{2.966995in}}%
\pgfpathlineto{\pgfqpoint{3.438765in}{2.976243in}}%
\pgfpathlineto{\pgfqpoint{3.439219in}{3.004972in}}%
\pgfpathlineto{\pgfqpoint{3.439445in}{2.952563in}}%
\pgfpathlineto{\pgfqpoint{3.440352in}{2.993473in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{2.997919in}}%
\pgfpathlineto{\pgfqpoint{3.441031in}{2.843878in}}%
\pgfpathlineto{\pgfqpoint{3.441711in}{3.014741in}}%
\pgfpathlineto{\pgfqpoint{3.441938in}{3.000209in}}%
\pgfpathlineto{\pgfqpoint{3.442164in}{2.997099in}}%
\pgfpathlineto{\pgfqpoint{3.442617in}{3.000476in}}%
\pgfpathlineto{\pgfqpoint{3.444657in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{3.444883in}{3.026844in}}%
\pgfpathlineto{\pgfqpoint{3.445110in}{3.005862in}}%
\pgfpathlineto{\pgfqpoint{3.445336in}{3.017908in}}%
\pgfpathlineto{\pgfqpoint{3.446016in}{2.908950in}}%
\pgfpathlineto{\pgfqpoint{3.446469in}{3.034183in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{3.026109in}}%
\pgfpathlineto{\pgfqpoint{3.446923in}{3.022684in}}%
\pgfpathlineto{\pgfqpoint{3.447602in}{3.034378in}}%
\pgfpathlineto{\pgfqpoint{3.447829in}{3.036364in}}%
\pgfpathlineto{\pgfqpoint{3.448055in}{3.008799in}}%
\pgfpathlineto{\pgfqpoint{3.449415in}{3.030245in}}%
\pgfpathlineto{\pgfqpoint{3.451228in}{3.015729in}}%
\pgfpathlineto{\pgfqpoint{3.451454in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{3.451907in}{3.032107in}}%
\pgfpathlineto{\pgfqpoint{3.452134in}{3.009475in}}%
\pgfpathlineto{\pgfqpoint{3.452587in}{2.932300in}}%
\pgfpathlineto{\pgfqpoint{3.452814in}{3.035157in}}%
\pgfpathlineto{\pgfqpoint{3.453494in}{3.029226in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{3.029021in}}%
\pgfpathlineto{\pgfqpoint{3.453947in}{3.029940in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{3.040138in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{2.899941in}}%
\pgfpathlineto{\pgfqpoint{3.456439in}{2.927628in}}%
\pgfpathlineto{\pgfqpoint{3.456892in}{3.038078in}}%
\pgfpathlineto{\pgfqpoint{3.457799in}{2.980552in}}%
\pgfpathlineto{\pgfqpoint{3.458025in}{2.907613in}}%
\pgfpathlineto{\pgfqpoint{3.458932in}{3.040555in}}%
\pgfpathlineto{\pgfqpoint{3.459158in}{3.046971in}}%
\pgfpathlineto{\pgfqpoint{3.459611in}{2.897101in}}%
\pgfpathlineto{\pgfqpoint{3.460518in}{2.963141in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{3.044101in}}%
\pgfpathlineto{\pgfqpoint{3.462104in}{3.032654in}}%
\pgfpathlineto{\pgfqpoint{3.463010in}{3.044324in}}%
\pgfpathlineto{\pgfqpoint{3.463690in}{2.950905in}}%
\pgfpathlineto{\pgfqpoint{3.464596in}{3.007059in}}%
\pgfpathlineto{\pgfqpoint{3.464823in}{3.046359in}}%
\pgfpathlineto{\pgfqpoint{3.465276in}{2.927370in}}%
\pgfpathlineto{\pgfqpoint{3.465729in}{2.946105in}}%
\pgfpathlineto{\pgfqpoint{3.466409in}{2.879611in}}%
\pgfpathlineto{\pgfqpoint{3.467089in}{2.959919in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{2.961067in}}%
\pgfpathlineto{\pgfqpoint{3.468448in}{3.036364in}}%
\pgfpathlineto{\pgfqpoint{3.469355in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{3.469581in}{3.028969in}}%
\pgfpathlineto{\pgfqpoint{3.469808in}{3.028764in}}%
\pgfpathlineto{\pgfqpoint{3.470488in}{3.039440in}}%
\pgfpathlineto{\pgfqpoint{3.471394in}{2.909879in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{3.472527in}{3.048185in}}%
\pgfpathlineto{\pgfqpoint{3.473207in}{2.891030in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{3.033150in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{3.040878in}}%
\pgfpathlineto{\pgfqpoint{3.475246in}{3.029277in}}%
\pgfpathlineto{\pgfqpoint{3.475926in}{3.027627in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{3.029379in}}%
\pgfpathlineto{\pgfqpoint{3.476379in}{3.032654in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{3.032157in}}%
\pgfpathlineto{\pgfqpoint{3.477738in}{2.939939in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{3.017339in}}%
\pgfpathlineto{\pgfqpoint{3.478418in}{3.054019in}}%
\pgfpathlineto{\pgfqpoint{3.479551in}{3.048958in}}%
\pgfpathlineto{\pgfqpoint{3.481590in}{2.893168in}}%
\pgfpathlineto{\pgfqpoint{3.481817in}{2.897814in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{3.483176in}{2.881039in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.875670in}}%
\pgfpathlineto{\pgfqpoint{3.483630in}{2.881157in}}%
\pgfpathlineto{\pgfqpoint{3.485442in}{3.046534in}}%
\pgfpathlineto{\pgfqpoint{3.486575in}{2.985157in}}%
\pgfpathlineto{\pgfqpoint{3.486802in}{2.909894in}}%
\pgfpathlineto{\pgfqpoint{3.487255in}{3.045523in}}%
\pgfpathlineto{\pgfqpoint{3.487935in}{3.029686in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{2.905646in}}%
\pgfpathlineto{\pgfqpoint{3.489521in}{2.949645in}}%
\pgfpathlineto{\pgfqpoint{3.490427in}{3.032256in}}%
\pgfpathlineto{\pgfqpoint{3.489974in}{2.919854in}}%
\pgfpathlineto{\pgfqpoint{3.491560in}{3.032107in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{3.026687in}}%
\pgfpathlineto{\pgfqpoint{3.494279in}{3.028455in}}%
\pgfpathlineto{\pgfqpoint{3.494732in}{3.010997in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{3.019821in}}%
\pgfpathlineto{\pgfqpoint{3.496545in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{3.023712in}}%
\pgfpathlineto{\pgfqpoint{3.496998in}{3.020599in}}%
\pgfpathlineto{\pgfqpoint{3.497225in}{2.943009in}}%
\pgfpathlineto{\pgfqpoint{3.497905in}{3.027627in}}%
\pgfpathlineto{\pgfqpoint{3.498358in}{3.023389in}}%
\pgfpathlineto{\pgfqpoint{3.498584in}{3.021427in}}%
\pgfpathlineto{\pgfqpoint{3.498811in}{2.999541in}}%
\pgfpathlineto{\pgfqpoint{3.499491in}{3.023820in}}%
\pgfpathlineto{\pgfqpoint{3.499944in}{3.022739in}}%
\pgfpathlineto{\pgfqpoint{3.501983in}{3.010694in}}%
\pgfpathlineto{\pgfqpoint{3.502663in}{3.018981in}}%
\pgfpathlineto{\pgfqpoint{3.502889in}{3.019037in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{3.017681in}}%
\pgfpathlineto{\pgfqpoint{3.504022in}{3.015614in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{3.504476in}{3.007309in}}%
\pgfpathlineto{\pgfqpoint{3.504702in}{2.921666in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{3.017737in}}%
\pgfpathlineto{\pgfqpoint{3.506288in}{2.972190in}}%
\pgfpathlineto{\pgfqpoint{3.506515in}{2.998327in}}%
\pgfpathmoveto{\pgfqpoint{3.506968in}{2.994532in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{3.003299in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{2.985919in}}%
\pgfpathlineto{\pgfqpoint{3.509007in}{2.993969in}}%
\pgfpathlineto{\pgfqpoint{3.509234in}{2.979026in}}%
\pgfpathlineto{\pgfqpoint{3.510820in}{3.024303in}}%
\pgfpathlineto{\pgfqpoint{3.511273in}{3.020876in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{3.020710in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{2.963141in}}%
\pgfpathlineto{\pgfqpoint{3.515805in}{2.983850in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{2.884795in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{2.916081in}}%
\pgfpathlineto{\pgfqpoint{3.518071in}{2.905882in}}%
\pgfpathlineto{\pgfqpoint{3.520563in}{2.995440in}}%
\pgfpathlineto{\pgfqpoint{3.521016in}{2.987950in}}%
\pgfpathlineto{\pgfqpoint{3.521470in}{2.956897in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{2.983927in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{2.959919in}}%
\pgfpathlineto{\pgfqpoint{3.524868in}{2.970106in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{2.976243in}}%
\pgfpathlineto{\pgfqpoint{3.526455in}{2.971587in}}%
\pgfpathlineto{\pgfqpoint{3.533479in}{2.929038in}}%
\pgfpathlineto{\pgfqpoint{3.536651in}{2.898084in}}%
\pgfpathlineto{\pgfqpoint{3.540050in}{2.863847in}}%
\pgfpathlineto{\pgfqpoint{3.544581in}{2.830972in}}%
\pgfpathlineto{\pgfqpoint{3.546394in}{2.823522in}}%
\pgfpathlineto{\pgfqpoint{3.546847in}{2.826213in}}%
\pgfpathlineto{\pgfqpoint{3.547074in}{2.828555in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{2.820627in}}%
\pgfpathlineto{\pgfqpoint{3.547754in}{2.806912in}}%
\pgfpathlineto{\pgfqpoint{3.549113in}{2.813693in}}%
\pgfpathlineto{\pgfqpoint{3.549566in}{2.818387in}}%
\pgfpathlineto{\pgfqpoint{3.550020in}{2.814092in}}%
\pgfpathlineto{\pgfqpoint{3.550246in}{2.784014in}}%
\pgfpathmoveto{\pgfqpoint{3.551379in}{2.782336in}}%
\pgfpathlineto{\pgfqpoint{3.551606in}{2.781462in}}%
\pgfpathmoveto{\pgfqpoint{3.552965in}{2.776124in}}%
\pgfpathlineto{\pgfqpoint{3.554098in}{2.796335in}}%
\pgfpathlineto{\pgfqpoint{3.555911in}{2.831313in}}%
\pgfpathlineto{\pgfqpoint{3.556591in}{2.827982in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{2.827246in}}%
\pgfpathlineto{\pgfqpoint{3.557270in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{3.557950in}{2.838212in}}%
\pgfpathlineto{\pgfqpoint{3.558630in}{2.829535in}}%
\pgfpathlineto{\pgfqpoint{3.560216in}{2.815745in}}%
\pgfpathlineto{\pgfqpoint{3.560669in}{2.820285in}}%
\pgfpathlineto{\pgfqpoint{3.563162in}{2.953178in}}%
\pgfpathlineto{\pgfqpoint{3.563388in}{2.941542in}}%
\pgfpathlineto{\pgfqpoint{3.563841in}{2.885516in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{2.968517in}}%
\pgfpathlineto{\pgfqpoint{3.564974in}{2.970893in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{2.964256in}}%
\pgfpathlineto{\pgfqpoint{3.566787in}{2.867939in}}%
\pgfpathlineto{\pgfqpoint{3.567467in}{2.871883in}}%
\pgfpathlineto{\pgfqpoint{3.567920in}{2.890164in}}%
\pgfpathlineto{\pgfqpoint{3.568826in}{2.871110in}}%
\pgfpathlineto{\pgfqpoint{3.569279in}{2.869852in}}%
\pgfpathlineto{\pgfqpoint{3.569733in}{2.907783in}}%
\pgfpathlineto{\pgfqpoint{3.569959in}{2.952665in}}%
\pgfpathlineto{\pgfqpoint{3.570412in}{2.882700in}}%
\pgfpathlineto{\pgfqpoint{3.571092in}{2.899309in}}%
\pgfpathlineto{\pgfqpoint{3.571545in}{2.880268in}}%
\pgfpathlineto{\pgfqpoint{3.571998in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{2.990674in}}%
\pgfpathlineto{\pgfqpoint{3.573358in}{2.909347in}}%
\pgfpathlineto{\pgfqpoint{3.573585in}{2.932670in}}%
\pgfpathlineto{\pgfqpoint{3.574264in}{2.886063in}}%
\pgfpathlineto{\pgfqpoint{3.574717in}{2.900520in}}%
\pgfpathlineto{\pgfqpoint{3.575171in}{2.879512in}}%
\pgfpathlineto{\pgfqpoint{3.576983in}{2.964993in}}%
\pgfpathlineto{\pgfqpoint{3.577663in}{2.975077in}}%
\pgfpathlineto{\pgfqpoint{3.578116in}{2.957488in}}%
\pgfpathlineto{\pgfqpoint{3.578796in}{2.916852in}}%
\pgfpathlineto{\pgfqpoint{3.579249in}{2.990237in}}%
\pgfpathlineto{\pgfqpoint{3.581062in}{3.005925in}}%
\pgfpathlineto{\pgfqpoint{3.581515in}{3.002519in}}%
\pgfpathlineto{\pgfqpoint{3.582421in}{3.006996in}}%
\pgfpathlineto{\pgfqpoint{3.582875in}{3.006368in}}%
\pgfpathlineto{\pgfqpoint{3.583328in}{2.982448in}}%
\pgfpathlineto{\pgfqpoint{3.584008in}{3.012915in}}%
\pgfpathlineto{\pgfqpoint{3.584234in}{2.992405in}}%
\pgfpathlineto{\pgfqpoint{3.584687in}{3.013920in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{3.011660in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{3.012677in}}%
\pgfpathlineto{\pgfqpoint{3.587633in}{2.989871in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{3.016767in}}%
\pgfpathlineto{\pgfqpoint{3.589219in}{3.018756in}}%
\pgfpathlineto{\pgfqpoint{3.589446in}{3.001535in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{3.020044in}}%
\pgfpathlineto{\pgfqpoint{3.590125in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{3.590579in}{3.010330in}}%
\pgfpathlineto{\pgfqpoint{3.590805in}{2.955103in}}%
\pgfpathlineto{\pgfqpoint{3.591032in}{3.022739in}}%
\pgfpathlineto{\pgfqpoint{3.591938in}{3.017681in}}%
\pgfpathlineto{\pgfqpoint{3.594431in}{3.024303in}}%
\pgfpathlineto{\pgfqpoint{3.594657in}{3.019933in}}%
\pgfpathlineto{\pgfqpoint{3.596017in}{3.023497in}}%
\pgfpathlineto{\pgfqpoint{3.596470in}{3.021647in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{3.022902in}}%
\pgfpathlineto{\pgfqpoint{3.599189in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{3.025634in}}%
\pgfpathlineto{\pgfqpoint{3.601908in}{3.026687in}}%
\pgfpathlineto{\pgfqpoint{3.602134in}{3.025687in}}%
\pgfpathlineto{\pgfqpoint{3.602588in}{3.026949in}}%
\pgfpathlineto{\pgfqpoint{3.603267in}{3.027053in}}%
\pgfpathlineto{\pgfqpoint{3.603494in}{3.026740in}}%
\pgfpathlineto{\pgfqpoint{3.603721in}{3.028455in}}%
\pgfpathlineto{\pgfqpoint{3.604174in}{3.028145in}}%
\pgfpathlineto{\pgfqpoint{3.605080in}{3.030245in}}%
\pgfpathlineto{\pgfqpoint{3.607119in}{3.033544in}}%
\pgfpathlineto{\pgfqpoint{3.607573in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{3.608026in}{3.033347in}}%
\pgfpathlineto{\pgfqpoint{3.608252in}{3.035303in}}%
\pgfpathlineto{\pgfqpoint{3.608479in}{3.034574in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.963978in}}%
\pgfpathlineto{\pgfqpoint{3.609159in}{2.979510in}}%
\pgfpathlineto{\pgfqpoint{3.609612in}{2.875401in}}%
\pgfpathlineto{\pgfqpoint{3.610065in}{3.042160in}}%
\pgfpathlineto{\pgfqpoint{3.610518in}{2.977152in}}%
\pgfpathlineto{\pgfqpoint{3.610745in}{3.041658in}}%
\pgfpathlineto{\pgfqpoint{3.611878in}{3.030347in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{2.891084in}}%
\pgfpathlineto{\pgfqpoint{3.612557in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{3.613237in}{3.023281in}}%
\pgfpathlineto{\pgfqpoint{3.613464in}{3.041567in}}%
\pgfpathlineto{\pgfqpoint{3.613690in}{2.930931in}}%
\pgfpathlineto{\pgfqpoint{3.614144in}{3.047102in}}%
\pgfpathlineto{\pgfqpoint{3.615050in}{2.934744in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{3.039300in}}%
\pgfpathlineto{\pgfqpoint{3.617316in}{3.035351in}}%
\pgfpathlineto{\pgfqpoint{3.617769in}{3.039534in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.887261in}}%
\pgfpathlineto{\pgfqpoint{3.618675in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{3.619355in}{2.996893in}}%
\pgfpathlineto{\pgfqpoint{3.620488in}{3.044992in}}%
\pgfpathlineto{\pgfqpoint{3.620941in}{3.027262in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{2.891908in}}%
\pgfpathlineto{\pgfqpoint{3.622527in}{3.017965in}}%
\pgfpathlineto{\pgfqpoint{3.622754in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{3.622980in}{3.024837in}}%
\pgfpathlineto{\pgfqpoint{3.623887in}{3.050235in}}%
\pgfpathlineto{\pgfqpoint{3.624113in}{3.027106in}}%
\pgfpathlineto{\pgfqpoint{3.625020in}{2.918124in}}%
\pgfpathlineto{\pgfqpoint{3.625473in}{3.040185in}}%
\pgfpathlineto{\pgfqpoint{3.625700in}{3.040370in}}%
\pgfpathlineto{\pgfqpoint{3.625926in}{3.032952in}}%
\pgfpathlineto{\pgfqpoint{3.626606in}{3.043832in}}%
\pgfpathlineto{\pgfqpoint{3.627059in}{3.042886in}}%
\pgfpathlineto{\pgfqpoint{3.627512in}{3.042251in}}%
\pgfpathlineto{\pgfqpoint{3.628419in}{3.035545in}}%
\pgfpathlineto{\pgfqpoint{3.629098in}{3.037605in}}%
\pgfpathlineto{\pgfqpoint{3.629778in}{3.039999in}}%
\pgfpathlineto{\pgfqpoint{3.630231in}{2.934017in}}%
\pgfpathlineto{\pgfqpoint{3.631138in}{3.035931in}}%
\pgfpathlineto{\pgfqpoint{3.632724in}{3.027990in}}%
\pgfpathlineto{\pgfqpoint{3.633177in}{3.031255in}}%
\pgfpathlineto{\pgfqpoint{3.634763in}{3.034134in}}%
\pgfpathlineto{\pgfqpoint{3.635443in}{3.014096in}}%
\pgfpathlineto{\pgfqpoint{3.635216in}{3.036316in}}%
\pgfpathlineto{\pgfqpoint{3.636576in}{3.020599in}}%
\pgfpathlineto{\pgfqpoint{3.637709in}{3.026740in}}%
\pgfpathlineto{\pgfqpoint{3.638162in}{2.945229in}}%
\pgfpathlineto{\pgfqpoint{3.638388in}{2.898017in}}%
\pgfpathlineto{\pgfqpoint{3.639068in}{3.029788in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{3.033248in}}%
\pgfpathlineto{\pgfqpoint{3.639521in}{3.021042in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{3.026162in}}%
\pgfpathlineto{\pgfqpoint{3.641787in}{2.984082in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{2.871497in}}%
\pgfpathlineto{\pgfqpoint{3.643147in}{3.036604in}}%
\pgfpathlineto{\pgfqpoint{3.643373in}{3.036460in}}%
\pgfpathlineto{\pgfqpoint{3.643600in}{3.010816in}}%
\pgfpathlineto{\pgfqpoint{3.644959in}{3.030853in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{3.031657in}}%
\pgfpathlineto{\pgfqpoint{3.645866in}{3.001205in}}%
\pgfpathlineto{\pgfqpoint{3.646772in}{3.017567in}}%
\pgfpathlineto{\pgfqpoint{3.646999in}{3.020931in}}%
\pgfpathlineto{\pgfqpoint{3.647225in}{3.008984in}}%
\pgfpathlineto{\pgfqpoint{3.647678in}{2.954801in}}%
\pgfpathlineto{\pgfqpoint{3.648132in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{3.648585in}{2.992047in}}%
\pgfpathlineto{\pgfqpoint{3.650171in}{3.023766in}}%
\pgfpathlineto{\pgfqpoint{3.650397in}{3.023443in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{3.021976in}}%
\pgfpathlineto{\pgfqpoint{3.651757in}{2.836690in}}%
\pgfpathlineto{\pgfqpoint{3.652210in}{3.012080in}}%
\pgfpathlineto{\pgfqpoint{3.652663in}{3.017567in}}%
\pgfpathlineto{\pgfqpoint{3.653570in}{3.009107in}}%
\pgfpathlineto{\pgfqpoint{3.654023in}{2.842572in}}%
\pgfpathlineto{\pgfqpoint{3.654476in}{3.017851in}}%
\pgfpathlineto{\pgfqpoint{3.654929in}{3.013861in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{3.007995in}}%
\pgfpathlineto{\pgfqpoint{3.657875in}{2.928015in}}%
\pgfpathlineto{\pgfqpoint{3.657422in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{3.658101in}{2.929038in}}%
\pgfpathlineto{\pgfqpoint{3.659008in}{3.015845in}}%
\pgfpathlineto{\pgfqpoint{3.659461in}{2.917758in}}%
\pgfpathlineto{\pgfqpoint{3.659688in}{2.971153in}}%
\pgfpathlineto{\pgfqpoint{3.660141in}{2.995162in}}%
\pgfpathlineto{\pgfqpoint{3.660367in}{2.972104in}}%
\pgfpathlineto{\pgfqpoint{3.660594in}{2.927499in}}%
\pgfpathlineto{\pgfqpoint{3.661727in}{3.005291in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{2.995996in}}%
\pgfpathlineto{\pgfqpoint{3.663993in}{2.996687in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{2.992190in}}%
\pgfpathlineto{\pgfqpoint{3.673736in}{2.967803in}}%
\pgfpathlineto{\pgfqpoint{3.674642in}{2.908122in}}%
\pgfpathlineto{\pgfqpoint{3.675549in}{2.946757in}}%
\pgfpathlineto{\pgfqpoint{3.675775in}{2.942447in}}%
\pgfpathlineto{\pgfqpoint{3.676228in}{2.960495in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{2.967445in}}%
\pgfpathlineto{\pgfqpoint{3.677588in}{2.962015in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{2.932052in}}%
\pgfpathlineto{\pgfqpoint{3.695035in}{2.801406in}}%
\pgfpathlineto{\pgfqpoint{3.695262in}{2.810374in}}%
\pgfpathlineto{\pgfqpoint{3.695715in}{2.778601in}}%
\pgfpathlineto{\pgfqpoint{3.695941in}{2.787017in}}%
\pgfpathmoveto{\pgfqpoint{3.696395in}{2.787295in}}%
\pgfpathlineto{\pgfqpoint{3.696621in}{2.801121in}}%
\pgfpathmoveto{\pgfqpoint{3.698887in}{2.785385in}}%
\pgfpathlineto{\pgfqpoint{3.699340in}{2.800549in}}%
\pgfpathlineto{\pgfqpoint{3.700247in}{2.794965in}}%
\pgfpathlineto{\pgfqpoint{3.700473in}{2.787572in}}%
\pgfpathlineto{\pgfqpoint{3.702059in}{2.901897in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{2.944678in}}%
\pgfpathlineto{\pgfqpoint{3.717014in}{2.976657in}}%
\pgfpathlineto{\pgfqpoint{3.718827in}{2.981977in}}%
\pgfpathlineto{\pgfqpoint{3.721772in}{2.990746in}}%
\pgfpathlineto{\pgfqpoint{3.724491in}{3.000276in}}%
\pgfpathlineto{\pgfqpoint{3.725171in}{2.988915in}}%
\pgfpathlineto{\pgfqpoint{3.725398in}{2.995231in}}%
\pgfpathlineto{\pgfqpoint{3.726077in}{3.004267in}}%
\pgfpathlineto{\pgfqpoint{3.726304in}{2.989136in}}%
\pgfpathlineto{\pgfqpoint{3.726531in}{2.972620in}}%
\pgfpathlineto{\pgfqpoint{3.727437in}{3.007933in}}%
\pgfpathlineto{\pgfqpoint{3.728343in}{3.013033in}}%
\pgfpathlineto{\pgfqpoint{3.728570in}{3.005482in}}%
\pgfpathlineto{\pgfqpoint{3.728797in}{3.002453in}}%
\pgfpathlineto{\pgfqpoint{3.729250in}{3.015903in}}%
\pgfpathlineto{\pgfqpoint{3.729476in}{3.015381in}}%
\pgfpathlineto{\pgfqpoint{3.729703in}{3.016652in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{3.019988in}}%
\pgfpathlineto{\pgfqpoint{3.730156in}{3.016996in}}%
\pgfpathlineto{\pgfqpoint{3.731062in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{3.731969in}{2.974489in}}%
\pgfpathlineto{\pgfqpoint{3.735368in}{3.013093in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{3.735594in}{3.011239in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{3.737407in}{2.984313in}}%
\pgfpathlineto{\pgfqpoint{3.738087in}{2.980552in}}%
\pgfpathlineto{\pgfqpoint{3.740126in}{3.018756in}}%
\pgfpathlineto{\pgfqpoint{3.740579in}{2.984467in}}%
\pgfpathlineto{\pgfqpoint{3.741259in}{3.026162in}}%
\pgfpathlineto{\pgfqpoint{3.741485in}{3.037747in}}%
\pgfpathlineto{\pgfqpoint{3.742165in}{3.000940in}}%
\pgfpathlineto{\pgfqpoint{3.743298in}{2.974573in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{2.995510in}}%
\pgfpathlineto{\pgfqpoint{3.744884in}{3.028867in}}%
\pgfpathlineto{\pgfqpoint{3.745111in}{3.024624in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{3.006178in}}%
\pgfpathlineto{\pgfqpoint{3.746244in}{3.026687in}}%
\pgfpathlineto{\pgfqpoint{3.746470in}{3.042478in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{2.992333in}}%
\pgfpathlineto{\pgfqpoint{3.747150in}{2.955604in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{3.011359in}}%
\pgfpathlineto{\pgfqpoint{3.748963in}{2.999272in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{3.040647in}}%
\pgfpathlineto{\pgfqpoint{3.751455in}{2.997987in}}%
\pgfpathlineto{\pgfqpoint{3.752588in}{3.005354in}}%
\pgfpathlineto{\pgfqpoint{3.754174in}{3.034769in}}%
\pgfpathlineto{\pgfqpoint{3.753268in}{3.000276in}}%
\pgfpathlineto{\pgfqpoint{3.754627in}{3.018925in}}%
\pgfpathlineto{\pgfqpoint{3.756440in}{2.959341in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{3.019654in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{2.949434in}}%
\pgfpathlineto{\pgfqpoint{3.758479in}{2.982683in}}%
\pgfpathlineto{\pgfqpoint{3.758706in}{2.949540in}}%
\pgfpathlineto{\pgfqpoint{3.759612in}{3.013152in}}%
\pgfpathlineto{\pgfqpoint{3.759839in}{2.989651in}}%
\pgfpathlineto{\pgfqpoint{3.760972in}{3.048443in}}%
\pgfpathlineto{\pgfqpoint{3.761878in}{3.036699in}}%
\pgfpathlineto{\pgfqpoint{3.762105in}{3.038879in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{3.041567in}}%
\pgfpathlineto{\pgfqpoint{3.763917in}{2.983151in}}%
\pgfpathlineto{\pgfqpoint{3.765957in}{3.041841in}}%
\pgfpathlineto{\pgfqpoint{3.766637in}{3.043832in}}%
\pgfpathlineto{\pgfqpoint{3.766410in}{3.038879in}}%
\pgfpathlineto{\pgfqpoint{3.766863in}{3.039813in}}%
\pgfpathlineto{\pgfqpoint{3.768676in}{2.993261in}}%
\pgfpathlineto{\pgfqpoint{3.769129in}{2.994110in}}%
\pgfpathlineto{\pgfqpoint{3.770942in}{3.022467in}}%
\pgfpathlineto{\pgfqpoint{3.771168in}{3.016767in}}%
\pgfpathlineto{\pgfqpoint{3.771395in}{3.014857in}}%
\pgfpathlineto{\pgfqpoint{3.771621in}{3.020211in}}%
\pgfpathlineto{\pgfqpoint{3.772301in}{3.039674in}}%
\pgfpathlineto{\pgfqpoint{3.773434in}{3.035254in}}%
\pgfpathlineto{\pgfqpoint{3.773661in}{3.034525in}}%
\pgfpathlineto{\pgfqpoint{3.774114in}{3.036220in}}%
\pgfpathlineto{\pgfqpoint{3.774340in}{3.038031in}}%
\pgfpathlineto{\pgfqpoint{3.774794in}{3.032456in}}%
\pgfpathlineto{\pgfqpoint{3.775473in}{3.020986in}}%
\pgfpathlineto{\pgfqpoint{3.776153in}{3.029533in}}%
\pgfpathlineto{\pgfqpoint{3.776833in}{3.032952in}}%
\pgfpathlineto{\pgfqpoint{3.777966in}{3.031205in}}%
\pgfpathlineto{\pgfqpoint{3.780911in}{3.022085in}}%
\pgfpathlineto{\pgfqpoint{3.781138in}{2.839857in}}%
\pgfpathlineto{\pgfqpoint{3.782044in}{3.029533in}}%
\pgfpathlineto{\pgfqpoint{3.782271in}{3.029533in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{3.025951in}}%
\pgfpathlineto{\pgfqpoint{3.783857in}{3.027418in}}%
\pgfpathlineto{\pgfqpoint{3.784990in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{3.785217in}{3.029021in}}%
\pgfpathlineto{\pgfqpoint{3.785443in}{3.005354in}}%
\pgfpathlineto{\pgfqpoint{3.786576in}{3.028918in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{3.029175in}}%
\pgfpathlineto{\pgfqpoint{3.787256in}{3.027366in}}%
\pgfpathlineto{\pgfqpoint{3.788615in}{3.020100in}}%
\pgfpathlineto{\pgfqpoint{3.788389in}{3.029533in}}%
\pgfpathlineto{\pgfqpoint{3.788842in}{3.021592in}}%
\pgfpathlineto{\pgfqpoint{3.789975in}{3.030853in}}%
\pgfpathlineto{\pgfqpoint{3.790428in}{3.030448in}}%
\pgfpathlineto{\pgfqpoint{3.791561in}{2.929165in}}%
\pgfpathlineto{\pgfqpoint{3.792241in}{2.955404in}}%
\pgfpathlineto{\pgfqpoint{3.793147in}{2.890634in}}%
\pgfpathlineto{\pgfqpoint{3.793827in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.794054in}{3.034427in}}%
\pgfpathlineto{\pgfqpoint{3.795413in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{3.795866in}{2.953280in}}%
\pgfpathlineto{\pgfqpoint{3.796093in}{3.014974in}}%
\pgfpathlineto{\pgfqpoint{3.797226in}{2.914958in}}%
\pgfpathlineto{\pgfqpoint{3.799718in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{3.800398in}{2.963048in}}%
\pgfpathlineto{\pgfqpoint{3.800625in}{2.916666in}}%
\pgfpathlineto{\pgfqpoint{3.801531in}{3.012080in}}%
\pgfpathlineto{\pgfqpoint{3.801984in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{3.802211in}{3.011900in}}%
\pgfpathlineto{\pgfqpoint{3.804250in}{2.890562in}}%
\pgfpathlineto{\pgfqpoint{3.805609in}{2.946432in}}%
\pgfpathlineto{\pgfqpoint{3.805836in}{2.927628in}}%
\pgfpathlineto{\pgfqpoint{3.806063in}{2.903225in}}%
\pgfpathlineto{\pgfqpoint{3.806516in}{3.006242in}}%
\pgfpathlineto{\pgfqpoint{3.806742in}{3.011419in}}%
\pgfpathlineto{\pgfqpoint{3.806969in}{2.996687in}}%
\pgfpathlineto{\pgfqpoint{3.808555in}{2.926592in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{3.014448in}}%
\pgfpathlineto{\pgfqpoint{3.808782in}{2.963978in}}%
\pgfpathlineto{\pgfqpoint{3.809008in}{2.964163in}}%
\pgfpathlineto{\pgfqpoint{3.809461in}{3.014565in}}%
\pgfpathlineto{\pgfqpoint{3.810594in}{3.010269in}}%
\pgfpathlineto{\pgfqpoint{3.811048in}{2.958953in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{2.912588in}}%
\pgfpathlineto{\pgfqpoint{3.811727in}{3.001601in}}%
\pgfpathlineto{\pgfqpoint{3.812407in}{2.993544in}}%
\pgfpathlineto{\pgfqpoint{3.812634in}{2.983229in}}%
\pgfpathlineto{\pgfqpoint{3.813087in}{3.000808in}}%
\pgfpathlineto{\pgfqpoint{3.813767in}{2.998259in}}%
\pgfpathlineto{\pgfqpoint{3.813993in}{2.997646in}}%
\pgfpathlineto{\pgfqpoint{3.814673in}{2.930430in}}%
\pgfpathlineto{\pgfqpoint{3.815806in}{2.965999in}}%
\pgfpathlineto{\pgfqpoint{3.816486in}{2.978540in}}%
\pgfpathlineto{\pgfqpoint{3.816939in}{2.948478in}}%
\pgfpathlineto{\pgfqpoint{3.817165in}{2.953688in}}%
\pgfpathlineto{\pgfqpoint{3.817392in}{2.947836in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{2.893432in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{2.986147in}}%
\pgfpathlineto{\pgfqpoint{3.818978in}{2.933161in}}%
\pgfpathlineto{\pgfqpoint{3.820111in}{2.997851in}}%
\pgfpathlineto{\pgfqpoint{3.820791in}{2.995510in}}%
\pgfpathlineto{\pgfqpoint{3.824869in}{2.956699in}}%
\pgfpathlineto{\pgfqpoint{3.825549in}{2.891997in}}%
\pgfpathlineto{\pgfqpoint{3.826229in}{2.957979in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{2.944125in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{2.882351in}}%
\pgfpathlineto{\pgfqpoint{3.828721in}{2.934986in}}%
\pgfpathlineto{\pgfqpoint{3.828948in}{2.937961in}}%
\pgfpathlineto{\pgfqpoint{3.829401in}{2.927241in}}%
\pgfpathlineto{\pgfqpoint{3.829628in}{2.851014in}}%
\pgfpathlineto{\pgfqpoint{3.830761in}{2.919034in}}%
\pgfpathlineto{\pgfqpoint{3.830987in}{2.919299in}}%
\pgfpathlineto{\pgfqpoint{3.836425in}{2.861685in}}%
\pgfpathlineto{\pgfqpoint{3.839144in}{2.840428in}}%
\pgfpathlineto{\pgfqpoint{3.840730in}{2.825302in}}%
\pgfpathlineto{\pgfqpoint{3.842543in}{2.814164in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{2.774891in}}%
\pgfpathmoveto{\pgfqpoint{3.848434in}{2.882467in}}%
\pgfpathlineto{\pgfqpoint{3.851607in}{2.908797in}}%
\pgfpathlineto{\pgfqpoint{3.851833in}{2.904251in}}%
\pgfpathlineto{\pgfqpoint{3.852060in}{2.891443in}}%
\pgfpathlineto{\pgfqpoint{3.852966in}{2.918054in}}%
\pgfpathlineto{\pgfqpoint{3.863389in}{2.962860in}}%
\pgfpathlineto{\pgfqpoint{3.881969in}{3.005609in}}%
\pgfpathlineto{\pgfqpoint{3.882196in}{3.005418in}}%
\pgfpathlineto{\pgfqpoint{3.888087in}{3.012677in}}%
\pgfpathlineto{\pgfqpoint{3.888993in}{3.010694in}}%
\pgfpathlineto{\pgfqpoint{3.889220in}{3.012498in}}%
\pgfpathlineto{\pgfqpoint{3.891033in}{3.015729in}}%
\pgfpathlineto{\pgfqpoint{3.892166in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{3.894205in}{3.019374in}}%
\pgfpathlineto{\pgfqpoint{3.894431in}{3.018643in}}%
\pgfpathlineto{\pgfqpoint{3.895564in}{3.019654in}}%
\pgfpathlineto{\pgfqpoint{3.896244in}{3.019037in}}%
\pgfpathlineto{\pgfqpoint{3.905308in}{3.024891in}}%
\pgfpathlineto{\pgfqpoint{3.905534in}{3.024410in}}%
\pgfpathlineto{\pgfqpoint{3.906667in}{3.027678in}}%
\pgfpathlineto{\pgfqpoint{3.906894in}{2.995857in}}%
\pgfpathlineto{\pgfqpoint{3.907347in}{2.858492in}}%
\pgfpathlineto{\pgfqpoint{3.907800in}{3.030650in}}%
\pgfpathlineto{\pgfqpoint{3.908253in}{3.020821in}}%
\pgfpathlineto{\pgfqpoint{3.908706in}{2.962015in}}%
\pgfpathlineto{\pgfqpoint{3.909613in}{3.024837in}}%
\pgfpathlineto{\pgfqpoint{3.910066in}{3.029737in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{3.021427in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{2.855626in}}%
\pgfpathlineto{\pgfqpoint{3.911652in}{3.039720in}}%
\pgfpathlineto{\pgfqpoint{3.913691in}{2.867048in}}%
\pgfpathlineto{\pgfqpoint{3.914824in}{3.035979in}}%
\pgfpathlineto{\pgfqpoint{3.915277in}{2.969491in}}%
\pgfpathlineto{\pgfqpoint{3.915957in}{3.035883in}}%
\pgfpathlineto{\pgfqpoint{3.915731in}{2.959727in}}%
\pgfpathlineto{\pgfqpoint{3.917543in}{3.031306in}}%
\pgfpathlineto{\pgfqpoint{3.917770in}{3.031004in}}%
\pgfpathlineto{\pgfqpoint{3.918223in}{3.039487in}}%
\pgfpathlineto{\pgfqpoint{3.918450in}{3.020211in}}%
\pgfpathlineto{\pgfqpoint{3.918676in}{3.001864in}}%
\pgfpathlineto{\pgfqpoint{3.919129in}{3.040138in}}%
\pgfpathlineto{\pgfqpoint{3.919583in}{3.037034in}}%
\pgfpathlineto{\pgfqpoint{3.920262in}{3.039487in}}%
\pgfpathlineto{\pgfqpoint{3.920942in}{3.036652in}}%
\pgfpathlineto{\pgfqpoint{3.922075in}{3.031155in}}%
\pgfpathlineto{\pgfqpoint{3.922981in}{3.033248in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{3.027158in}}%
\pgfpathlineto{\pgfqpoint{3.925247in}{3.029277in}}%
\pgfpathlineto{\pgfqpoint{3.926154in}{3.033150in}}%
\pgfpathlineto{\pgfqpoint{3.926833in}{2.944899in}}%
\pgfpathlineto{\pgfqpoint{3.927513in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{3.929326in}{3.033001in}}%
\pgfpathlineto{\pgfqpoint{3.930006in}{3.025210in}}%
\pgfpathlineto{\pgfqpoint{3.930459in}{2.879651in}}%
\pgfpathlineto{\pgfqpoint{3.931365in}{3.038314in}}%
\pgfpathlineto{\pgfqpoint{3.933178in}{3.031607in}}%
\pgfpathlineto{\pgfqpoint{3.935444in}{2.869459in}}%
\pgfpathlineto{\pgfqpoint{3.935670in}{2.871583in}}%
\pgfpathlineto{\pgfqpoint{3.936123in}{2.964163in}}%
\pgfpathlineto{\pgfqpoint{3.937030in}{3.040601in}}%
\pgfpathlineto{\pgfqpoint{3.938163in}{3.032456in}}%
\pgfpathlineto{\pgfqpoint{3.938842in}{3.001337in}}%
\pgfpathlineto{\pgfqpoint{3.939296in}{2.903080in}}%
\pgfpathlineto{\pgfqpoint{3.939975in}{3.028197in}}%
\pgfpathlineto{\pgfqpoint{3.940202in}{3.028093in}}%
\pgfpathlineto{\pgfqpoint{3.941788in}{3.021811in}}%
\pgfpathlineto{\pgfqpoint{3.942015in}{3.024677in}}%
\pgfpathlineto{\pgfqpoint{3.942694in}{3.030701in}}%
\pgfpathlineto{\pgfqpoint{3.943374in}{3.022684in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{2.984698in}}%
\pgfpathlineto{\pgfqpoint{3.944734in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{3.945187in}{3.022140in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{2.895386in}}%
\pgfpathlineto{\pgfqpoint{3.946320in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{3.946546in}{3.022303in}}%
\pgfpathlineto{\pgfqpoint{3.949039in}{3.010208in}}%
\pgfpathlineto{\pgfqpoint{3.947453in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{3.950172in}{3.013684in}}%
\pgfpathlineto{\pgfqpoint{3.950625in}{2.916951in}}%
\pgfpathlineto{\pgfqpoint{3.951758in}{3.008429in}}%
\pgfpathlineto{\pgfqpoint{3.951984in}{3.008614in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{3.007559in}}%
\pgfpathlineto{\pgfqpoint{3.954704in}{3.000742in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{3.002257in}}%
\pgfpathlineto{\pgfqpoint{3.955610in}{2.928527in}}%
\pgfpathlineto{\pgfqpoint{3.956290in}{2.999272in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{2.999474in}}%
\pgfpathlineto{\pgfqpoint{3.958329in}{2.978622in}}%
\pgfpathlineto{\pgfqpoint{3.957423in}{3.002649in}}%
\pgfpathlineto{\pgfqpoint{3.958556in}{2.983695in}}%
\pgfpathlineto{\pgfqpoint{3.959009in}{3.008367in}}%
\pgfpathlineto{\pgfqpoint{3.959235in}{2.957881in}}%
\pgfpathlineto{\pgfqpoint{3.959462in}{2.909894in}}%
\pgfpathlineto{\pgfqpoint{3.960368in}{3.012796in}}%
\pgfpathlineto{\pgfqpoint{3.960595in}{2.988915in}}%
\pgfpathlineto{\pgfqpoint{3.961048in}{3.012974in}}%
\pgfpathlineto{\pgfqpoint{3.961501in}{2.978297in}}%
\pgfpathlineto{\pgfqpoint{3.962407in}{2.889363in}}%
\pgfpathlineto{\pgfqpoint{3.963087in}{2.902838in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.878448in}}%
\pgfpathlineto{\pgfqpoint{3.964900in}{2.882039in}}%
\pgfpathlineto{\pgfqpoint{3.965580in}{2.996342in}}%
\pgfpathlineto{\pgfqpoint{3.966259in}{2.924621in}}%
\pgfpathlineto{\pgfqpoint{3.966486in}{2.884050in}}%
\pgfpathlineto{\pgfqpoint{3.966939in}{2.985615in}}%
\pgfpathlineto{\pgfqpoint{3.967392in}{2.980791in}}%
\pgfpathlineto{\pgfqpoint{3.969432in}{2.890308in}}%
\pgfpathlineto{\pgfqpoint{3.970111in}{2.796420in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{2.819323in}}%
\pgfpathlineto{\pgfqpoint{3.970791in}{2.940972in}}%
\pgfpathlineto{\pgfqpoint{3.971924in}{2.807759in}}%
\pgfpathlineto{\pgfqpoint{3.972604in}{2.950592in}}%
\pgfpathlineto{\pgfqpoint{3.975096in}{2.935106in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{2.924223in}}%
\pgfpathlineto{\pgfqpoint{3.976909in}{2.923422in}}%
\pgfpathlineto{\pgfqpoint{3.977136in}{2.916951in}}%
\pgfpathlineto{\pgfqpoint{3.977589in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{2.908721in}}%
\pgfpathlineto{\pgfqpoint{3.994809in}{2.772698in}}%
\pgfpathmoveto{\pgfqpoint{3.996169in}{2.818387in}}%
\pgfpathlineto{\pgfqpoint{3.997302in}{2.799107in}}%
\pgfpathlineto{\pgfqpoint{3.997982in}{2.807260in}}%
\pgfpathlineto{\pgfqpoint{3.999794in}{2.818108in}}%
\pgfpathlineto{\pgfqpoint{4.002287in}{2.907287in}}%
\pgfpathlineto{\pgfqpoint{4.003420in}{2.870070in}}%
\pgfpathlineto{\pgfqpoint{4.005459in}{2.815352in}}%
\pgfpathlineto{\pgfqpoint{4.006139in}{2.773276in}}%
\pgfpathmoveto{\pgfqpoint{4.007725in}{2.773381in}}%
\pgfpathlineto{\pgfqpoint{4.008405in}{2.809471in}}%
\pgfpathlineto{\pgfqpoint{4.009311in}{2.778451in}}%
\pgfpathlineto{\pgfqpoint{4.010444in}{2.805669in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{2.822588in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{2.801203in}}%
\pgfpathlineto{\pgfqpoint{4.012257in}{2.792746in}}%
\pgfpathlineto{\pgfqpoint{4.012936in}{2.809961in}}%
\pgfpathlineto{\pgfqpoint{4.013390in}{2.814706in}}%
\pgfpathlineto{\pgfqpoint{4.013843in}{2.803019in}}%
\pgfpathlineto{\pgfqpoint{4.015202in}{2.780337in}}%
\pgfpathlineto{\pgfqpoint{4.015429in}{2.792129in}}%
\pgfpathlineto{\pgfqpoint{4.017695in}{2.847597in}}%
\pgfpathlineto{\pgfqpoint{4.019507in}{2.886176in}}%
\pgfpathlineto{\pgfqpoint{4.020187in}{2.879232in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{2.873054in}}%
\pgfpathlineto{\pgfqpoint{4.023133in}{2.828904in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{2.832575in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{2.875505in}}%
\pgfpathlineto{\pgfqpoint{4.025625in}{2.866059in}}%
\pgfpathlineto{\pgfqpoint{4.026305in}{2.837043in}}%
\pgfpathlineto{\pgfqpoint{4.027438in}{2.850547in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{2.864513in}}%
\pgfpathlineto{\pgfqpoint{4.029024in}{2.919937in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{2.895731in}}%
\pgfpathlineto{\pgfqpoint{4.030384in}{2.860147in}}%
\pgfpathlineto{\pgfqpoint{4.031290in}{2.878649in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{2.886045in}}%
\pgfpathlineto{\pgfqpoint{4.031970in}{2.868801in}}%
\pgfpathlineto{\pgfqpoint{4.032649in}{2.816597in}}%
\pgfpathlineto{\pgfqpoint{4.033556in}{2.860599in}}%
\pgfpathlineto{\pgfqpoint{4.035595in}{2.939361in}}%
\pgfpathlineto{\pgfqpoint{4.036501in}{2.926722in}}%
\pgfpathlineto{\pgfqpoint{4.036955in}{2.935227in}}%
\pgfpathlineto{\pgfqpoint{4.037181in}{2.950905in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{2.923019in}}%
\pgfpathlineto{\pgfqpoint{4.038314in}{2.920572in}}%
\pgfpathlineto{\pgfqpoint{4.040127in}{2.873139in}}%
\pgfpathlineto{\pgfqpoint{4.040580in}{2.884490in}}%
\pgfpathlineto{\pgfqpoint{4.041260in}{2.936543in}}%
\pgfpathlineto{\pgfqpoint{4.041939in}{2.898522in}}%
\pgfpathlineto{\pgfqpoint{4.042846in}{2.873329in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{2.898807in}}%
\pgfpathlineto{\pgfqpoint{4.043526in}{2.902434in}}%
\pgfpathlineto{\pgfqpoint{4.043979in}{2.888096in}}%
\pgfpathlineto{\pgfqpoint{4.044205in}{2.892122in}}%
\pgfpathlineto{\pgfqpoint{4.044432in}{2.879950in}}%
\pgfpathlineto{\pgfqpoint{4.044885in}{2.905772in}}%
\pgfpathlineto{\pgfqpoint{4.046018in}{2.896075in}}%
\pgfpathlineto{\pgfqpoint{4.047151in}{3.001469in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{2.957292in}}%
\pgfpathlineto{\pgfqpoint{4.048510in}{3.008367in}}%
\pgfpathlineto{\pgfqpoint{4.048737in}{3.007059in}}%
\pgfpathlineto{\pgfqpoint{4.050550in}{2.931431in}}%
\pgfpathlineto{\pgfqpoint{4.051230in}{3.001732in}}%
\pgfpathlineto{\pgfqpoint{4.051909in}{2.920846in}}%
\pgfpathlineto{\pgfqpoint{4.052816in}{2.931431in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{2.834426in}}%
\pgfpathlineto{\pgfqpoint{4.058027in}{3.065352in}}%
\pgfpathlineto{\pgfqpoint{4.059387in}{3.052827in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{2.958953in}}%
\pgfpathlineto{\pgfqpoint{4.060746in}{3.000542in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{3.051497in}}%
\pgfpathlineto{\pgfqpoint{4.062106in}{3.000143in}}%
\pgfpathlineto{\pgfqpoint{4.062332in}{3.000874in}}%
\pgfpathlineto{\pgfqpoint{4.062559in}{2.995510in}}%
\pgfpathlineto{\pgfqpoint{4.062785in}{3.025475in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{3.050657in}}%
\pgfpathlineto{\pgfqpoint{4.063918in}{3.021317in}}%
\pgfpathlineto{\pgfqpoint{4.064598in}{3.047926in}}%
\pgfpathlineto{\pgfqpoint{4.065504in}{2.954701in}}%
\pgfpathlineto{\pgfqpoint{4.065958in}{3.048099in}}%
\pgfpathlineto{\pgfqpoint{4.067317in}{3.042433in}}%
\pgfpathlineto{\pgfqpoint{4.067544in}{3.042569in}}%
\pgfpathlineto{\pgfqpoint{4.068450in}{3.050277in}}%
\pgfpathlineto{\pgfqpoint{4.069810in}{2.979430in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{2.936543in}}%
\pgfpathlineto{\pgfqpoint{4.070716in}{3.000609in}}%
\pgfpathlineto{\pgfqpoint{4.071169in}{2.964809in}}%
\pgfpathlineto{\pgfqpoint{4.072302in}{3.056485in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{2.963328in}}%
\pgfpathlineto{\pgfqpoint{4.072755in}{3.046272in}}%
\pgfpathlineto{\pgfqpoint{4.073435in}{2.912470in}}%
\pgfpathlineto{\pgfqpoint{4.074341in}{2.939361in}}%
\pgfpathlineto{\pgfqpoint{4.074568in}{2.935827in}}%
\pgfpathlineto{\pgfqpoint{4.074795in}{2.949328in}}%
\pgfpathlineto{\pgfqpoint{4.075248in}{2.946214in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{3.005989in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{2.942334in}}%
\pgfpathlineto{\pgfqpoint{4.077060in}{2.976492in}}%
\pgfpathlineto{\pgfqpoint{4.077287in}{2.955003in}}%
\pgfpathlineto{\pgfqpoint{4.078193in}{2.992834in}}%
\pgfpathlineto{\pgfqpoint{4.079326in}{3.036556in}}%
\pgfpathlineto{\pgfqpoint{4.079100in}{2.976574in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{3.035206in}}%
\pgfpathlineto{\pgfqpoint{4.081366in}{2.929165in}}%
\pgfpathlineto{\pgfqpoint{4.080459in}{3.050446in}}%
\pgfpathlineto{\pgfqpoint{4.081819in}{2.942897in}}%
\pgfpathlineto{\pgfqpoint{4.082498in}{3.024891in}}%
\pgfpathlineto{\pgfqpoint{4.083405in}{2.960207in}}%
\pgfpathlineto{\pgfqpoint{4.083631in}{2.966271in}}%
\pgfpathlineto{\pgfqpoint{4.083858in}{2.951426in}}%
\pgfpathlineto{\pgfqpoint{4.086350in}{2.824547in}}%
\pgfpathlineto{\pgfqpoint{4.086577in}{2.825204in}}%
\pgfpathlineto{\pgfqpoint{4.087483in}{2.845821in}}%
\pgfpathlineto{\pgfqpoint{4.088390in}{2.833520in}}%
\pgfpathlineto{\pgfqpoint{4.089069in}{2.815137in}}%
\pgfpathlineto{\pgfqpoint{4.089749in}{2.780828in}}%
\pgfpathmoveto{\pgfqpoint{4.102891in}{2.772592in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{2.972705in}}%
\pgfpathlineto{\pgfqpoint{4.114674in}{2.937843in}}%
\pgfpathlineto{\pgfqpoint{4.115127in}{2.945777in}}%
\pgfpathlineto{\pgfqpoint{4.115354in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{4.115807in}{2.943345in}}%
\pgfpathlineto{\pgfqpoint{4.116940in}{2.895783in}}%
\pgfpathlineto{\pgfqpoint{4.117393in}{2.926592in}}%
\pgfpathlineto{\pgfqpoint{4.117619in}{2.941882in}}%
\pgfpathlineto{\pgfqpoint{4.118299in}{2.903916in}}%
\pgfpathlineto{\pgfqpoint{4.118979in}{2.831592in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{2.850391in}}%
\pgfpathlineto{\pgfqpoint{4.121018in}{2.796547in}}%
\pgfpathlineto{\pgfqpoint{4.121245in}{2.774112in}}%
\pgfpathmoveto{\pgfqpoint{4.128042in}{2.781997in}}%
\pgfpathlineto{\pgfqpoint{4.131668in}{2.834577in}}%
\pgfpathlineto{\pgfqpoint{4.133707in}{2.866397in}}%
\pgfpathlineto{\pgfqpoint{4.136200in}{2.825040in}}%
\pgfpathlineto{\pgfqpoint{4.137332in}{2.834095in}}%
\pgfpathlineto{\pgfqpoint{4.137559in}{2.835146in}}%
\pgfpathlineto{\pgfqpoint{4.137786in}{2.830817in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{2.785197in}}%
\pgfpathlineto{\pgfqpoint{4.141864in}{2.788763in}}%
\pgfpathlineto{\pgfqpoint{4.142997in}{2.802256in}}%
\pgfpathlineto{\pgfqpoint{4.143450in}{2.790122in}}%
\pgfpathlineto{\pgfqpoint{4.143677in}{2.777243in}}%
\pgfpathlineto{\pgfqpoint{4.145263in}{2.903515in}}%
\pgfpathlineto{\pgfqpoint{4.155006in}{2.961162in}}%
\pgfpathlineto{\pgfqpoint{4.161124in}{2.982135in}}%
\pgfpathlineto{\pgfqpoint{4.170641in}{3.004203in}}%
\pgfpathlineto{\pgfqpoint{4.171774in}{3.006620in}}%
\pgfpathlineto{\pgfqpoint{4.182423in}{3.021647in}}%
\pgfpathlineto{\pgfqpoint{4.185142in}{3.023712in}}%
\pgfpathlineto{\pgfqpoint{4.187182in}{3.027627in}}%
\pgfpathlineto{\pgfqpoint{4.187408in}{3.027523in}}%
\pgfpathlineto{\pgfqpoint{4.189447in}{3.028455in}}%
\pgfpathlineto{\pgfqpoint{4.190127in}{3.028145in}}%
\pgfpathlineto{\pgfqpoint{4.191487in}{3.030853in}}%
\pgfpathlineto{\pgfqpoint{4.197378in}{3.034329in}}%
\pgfpathlineto{\pgfqpoint{4.197831in}{3.033790in}}%
\pgfpathlineto{\pgfqpoint{4.198511in}{3.035157in}}%
\pgfpathlineto{\pgfqpoint{4.198964in}{3.037842in}}%
\pgfpathlineto{\pgfqpoint{4.199191in}{3.036364in}}%
\pgfpathlineto{\pgfqpoint{4.200324in}{3.038126in}}%
\pgfpathlineto{\pgfqpoint{4.200777in}{3.000542in}}%
\pgfpathlineto{\pgfqpoint{4.202363in}{3.039440in}}%
\pgfpathlineto{\pgfqpoint{4.202589in}{3.039813in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{2.895265in}}%
\pgfpathlineto{\pgfqpoint{4.203496in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{4.204176in}{3.034281in}}%
\pgfpathlineto{\pgfqpoint{4.205988in}{3.040416in}}%
\pgfpathlineto{\pgfqpoint{4.206668in}{2.811972in}}%
\pgfpathlineto{\pgfqpoint{4.207348in}{3.045876in}}%
\pgfpathlineto{\pgfqpoint{4.207801in}{3.049811in}}%
\pgfpathlineto{\pgfqpoint{4.208028in}{3.049215in}}%
\pgfpathlineto{\pgfqpoint{4.208481in}{2.891192in}}%
\pgfpathlineto{\pgfqpoint{4.209614in}{3.011178in}}%
\pgfpathlineto{\pgfqpoint{4.210747in}{3.047319in}}%
\pgfpathlineto{\pgfqpoint{4.211200in}{3.046971in}}%
\pgfpathlineto{\pgfqpoint{4.211653in}{2.829943in}}%
\pgfpathlineto{\pgfqpoint{4.212559in}{3.048142in}}%
\pgfpathlineto{\pgfqpoint{4.212786in}{3.047666in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{2.931057in}}%
\pgfpathlineto{\pgfqpoint{4.213466in}{3.051873in}}%
\pgfpathlineto{\pgfqpoint{4.214145in}{3.048572in}}%
\pgfpathlineto{\pgfqpoint{4.215732in}{2.954195in}}%
\pgfpathlineto{\pgfqpoint{4.215958in}{2.999675in}}%
\pgfpathlineto{\pgfqpoint{4.216185in}{2.868426in}}%
\pgfpathlineto{\pgfqpoint{4.216864in}{3.031406in}}%
\pgfpathlineto{\pgfqpoint{4.217318in}{3.011058in}}%
\pgfpathlineto{\pgfqpoint{4.217544in}{3.048915in}}%
\pgfpathlineto{\pgfqpoint{4.217997in}{2.957587in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{3.044146in}}%
\pgfpathlineto{\pgfqpoint{4.219130in}{3.044190in}}%
\pgfpathlineto{\pgfqpoint{4.219810in}{2.898572in}}%
\pgfpathlineto{\pgfqpoint{4.220943in}{2.990674in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{3.047232in}}%
\pgfpathlineto{\pgfqpoint{4.222303in}{2.969931in}}%
\pgfpathlineto{\pgfqpoint{4.222529in}{2.976740in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{2.901129in}}%
\pgfpathlineto{\pgfqpoint{4.223662in}{3.045876in}}%
\pgfpathlineto{\pgfqpoint{4.223889in}{3.045302in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{3.008552in}}%
\pgfpathlineto{\pgfqpoint{4.224795in}{3.044369in}}%
\pgfpathlineto{\pgfqpoint{4.225248in}{2.904840in}}%
\pgfpathlineto{\pgfqpoint{4.226381in}{2.941769in}}%
\pgfpathlineto{\pgfqpoint{4.227287in}{3.048872in}}%
\pgfpathlineto{\pgfqpoint{4.226834in}{2.873202in}}%
\pgfpathlineto{\pgfqpoint{4.227741in}{2.913001in}}%
\pgfpathlineto{\pgfqpoint{4.227967in}{2.884146in}}%
\pgfpathlineto{\pgfqpoint{4.228194in}{2.922615in}}%
\pgfpathlineto{\pgfqpoint{4.229780in}{3.051622in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{3.051998in}}%
\pgfpathlineto{\pgfqpoint{4.230233in}{3.051664in}}%
\pgfpathlineto{\pgfqpoint{4.231366in}{2.875069in}}%
\pgfpathlineto{\pgfqpoint{4.231819in}{2.899559in}}%
\pgfpathlineto{\pgfqpoint{4.232272in}{3.048142in}}%
\pgfpathlineto{\pgfqpoint{4.233179in}{2.891747in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{2.865402in}}%
\pgfpathlineto{\pgfqpoint{4.233858in}{2.899058in}}%
\pgfpathlineto{\pgfqpoint{4.234538in}{3.041795in}}%
\pgfpathlineto{\pgfqpoint{4.235445in}{3.037129in}}%
\pgfpathlineto{\pgfqpoint{4.235898in}{3.035883in}}%
\pgfpathlineto{\pgfqpoint{4.236351in}{3.037557in}}%
\pgfpathlineto{\pgfqpoint{4.237484in}{3.042841in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{3.036220in}}%
\pgfpathlineto{\pgfqpoint{4.237710in}{3.041108in}}%
\pgfpathlineto{\pgfqpoint{4.238843in}{2.992620in}}%
\pgfpathlineto{\pgfqpoint{4.238390in}{3.041932in}}%
\pgfpathlineto{\pgfqpoint{4.239070in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{4.239297in}{3.037367in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{3.031456in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{3.031155in}}%
\pgfpathlineto{\pgfqpoint{4.241109in}{3.015671in}}%
\pgfpathlineto{\pgfqpoint{4.241789in}{2.835802in}}%
\pgfpathlineto{\pgfqpoint{4.242469in}{3.018078in}}%
\pgfpathlineto{\pgfqpoint{4.242695in}{3.025316in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{2.837892in}}%
\pgfpathlineto{\pgfqpoint{4.245188in}{3.028712in}}%
\pgfpathlineto{\pgfqpoint{4.246321in}{2.884223in}}%
\pgfpathlineto{\pgfqpoint{4.247907in}{3.024035in}}%
\pgfpathlineto{\pgfqpoint{4.248133in}{3.022739in}}%
\pgfpathlineto{\pgfqpoint{4.248813in}{2.859957in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{2.874003in}}%
\pgfpathlineto{\pgfqpoint{4.250626in}{2.889472in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{2.869700in}}%
\pgfpathlineto{\pgfqpoint{4.251079in}{2.863224in}}%
\pgfpathlineto{\pgfqpoint{4.251306in}{2.966180in}}%
\pgfpathlineto{\pgfqpoint{4.252212in}{2.828777in}}%
\pgfpathlineto{\pgfqpoint{4.252439in}{2.829125in}}%
\pgfpathlineto{\pgfqpoint{4.253345in}{2.862224in}}%
\pgfpathlineto{\pgfqpoint{4.255158in}{3.016480in}}%
\pgfpathlineto{\pgfqpoint{4.256517in}{3.008676in}}%
\pgfpathlineto{\pgfqpoint{4.257197in}{3.007621in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{2.871002in}}%
\pgfpathlineto{\pgfqpoint{4.259689in}{2.896726in}}%
\pgfpathlineto{\pgfqpoint{4.260369in}{2.992262in}}%
\pgfpathlineto{\pgfqpoint{4.261275in}{2.986374in}}%
\pgfpathlineto{\pgfqpoint{4.266487in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{4.268526in}{2.954195in}}%
\pgfpathlineto{\pgfqpoint{4.270112in}{2.945559in}}%
\pgfpathlineto{\pgfqpoint{4.270339in}{2.876720in}}%
\pgfpathmoveto{\pgfqpoint{4.271019in}{2.928911in}}%
\pgfpathlineto{\pgfqpoint{4.271245in}{2.942447in}}%
\pgfpathlineto{\pgfqpoint{4.271472in}{2.907860in}}%
\pgfpathlineto{\pgfqpoint{4.271698in}{2.781997in}}%
\pgfpathlineto{\pgfqpoint{4.272378in}{2.938780in}}%
\pgfpathlineto{\pgfqpoint{4.273058in}{2.795994in}}%
\pgfpathlineto{\pgfqpoint{4.273511in}{2.804885in}}%
\pgfpathlineto{\pgfqpoint{4.273964in}{2.923154in}}%
\pgfpathlineto{\pgfqpoint{4.275097in}{2.894779in}}%
\pgfpathlineto{\pgfqpoint{4.277363in}{2.872566in}}%
\pgfpathlineto{\pgfqpoint{4.282801in}{2.837512in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{2.810859in}}%
\pgfpathmoveto{\pgfqpoint{4.287786in}{2.793141in}}%
\pgfpathlineto{\pgfqpoint{4.290958in}{2.774268in}}%
\pgfpathmoveto{\pgfqpoint{4.291638in}{2.888262in}}%
\pgfpathlineto{\pgfqpoint{4.297303in}{2.929038in}}%
\pgfpathlineto{\pgfqpoint{4.305913in}{2.968961in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{2.968784in}}%
\pgfpathlineto{\pgfqpoint{4.306593in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{4.319508in}{3.002584in}}%
\pgfpathlineto{\pgfqpoint{4.320868in}{3.009904in}}%
\pgfpathlineto{\pgfqpoint{4.321321in}{3.007122in}}%
\pgfpathlineto{\pgfqpoint{4.321774in}{2.974741in}}%
\pgfpathlineto{\pgfqpoint{4.322680in}{2.979188in}}%
\pgfpathlineto{\pgfqpoint{4.323587in}{3.012617in}}%
\pgfpathlineto{\pgfqpoint{4.324267in}{3.009659in}}%
\pgfpathlineto{\pgfqpoint{4.325626in}{3.011480in}}%
\pgfpathlineto{\pgfqpoint{4.326079in}{3.010937in}}%
\pgfpathlineto{\pgfqpoint{4.330384in}{3.014272in}}%
\pgfpathlineto{\pgfqpoint{4.331517in}{3.015265in}}%
\pgfpathlineto{\pgfqpoint{4.334010in}{3.018756in}}%
\pgfpathlineto{\pgfqpoint{4.343980in}{3.025157in}}%
\pgfpathlineto{\pgfqpoint{4.344206in}{3.024731in}}%
\pgfpathlineto{\pgfqpoint{4.346472in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{4.348965in}{3.026372in}}%
\pgfpathlineto{\pgfqpoint{4.350324in}{3.026267in}}%
\pgfpathlineto{\pgfqpoint{4.353043in}{3.029686in}}%
\pgfpathlineto{\pgfqpoint{4.355082in}{3.030448in}}%
\pgfpathlineto{\pgfqpoint{4.357348in}{3.031306in}}%
\pgfpathlineto{\pgfqpoint{4.359161in}{3.030600in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{3.030499in}}%
\pgfpathlineto{\pgfqpoint{4.359841in}{3.031957in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{3.033643in}}%
\pgfpathlineto{\pgfqpoint{4.363239in}{3.030296in}}%
\pgfpathlineto{\pgfqpoint{4.364146in}{3.031155in}}%
\pgfpathlineto{\pgfqpoint{4.365959in}{3.034329in}}%
\pgfpathlineto{\pgfqpoint{4.366412in}{3.033150in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{3.030397in}}%
\pgfpathlineto{\pgfqpoint{4.369357in}{2.873033in}}%
\pgfpathlineto{\pgfqpoint{4.370264in}{3.033987in}}%
\pgfpathlineto{\pgfqpoint{4.371850in}{3.037937in}}%
\pgfpathlineto{\pgfqpoint{4.372303in}{3.037225in}}%
\pgfpathlineto{\pgfqpoint{4.372756in}{3.033150in}}%
\pgfpathlineto{\pgfqpoint{4.373889in}{3.035303in}}%
\pgfpathlineto{\pgfqpoint{4.377514in}{3.030853in}}%
\pgfpathlineto{\pgfqpoint{4.378194in}{3.032306in}}%
\pgfpathlineto{\pgfqpoint{4.378647in}{3.030802in}}%
\pgfpathlineto{\pgfqpoint{4.381140in}{3.024731in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{3.020931in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{2.999003in}}%
\pgfpathlineto{\pgfqpoint{4.384085in}{3.023389in}}%
\pgfpathlineto{\pgfqpoint{4.385898in}{3.016537in}}%
\pgfpathlineto{\pgfqpoint{4.386578in}{3.017851in}}%
\pgfpathlineto{\pgfqpoint{4.387258in}{3.019037in}}%
\pgfpathlineto{\pgfqpoint{4.388164in}{3.017737in}}%
\pgfpathlineto{\pgfqpoint{4.388844in}{3.015440in}}%
\pgfpathlineto{\pgfqpoint{4.389524in}{3.016881in}}%
\pgfpathlineto{\pgfqpoint{4.390657in}{2.812156in}}%
\pgfpathlineto{\pgfqpoint{4.392016in}{2.848448in}}%
\pgfpathlineto{\pgfqpoint{4.392922in}{3.019037in}}%
\pgfpathlineto{\pgfqpoint{4.393829in}{3.017282in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{3.017567in}}%
\pgfpathlineto{\pgfqpoint{4.394282in}{3.016249in}}%
\pgfpathlineto{\pgfqpoint{4.394508in}{3.014974in}}%
\pgfpathlineto{\pgfqpoint{4.394735in}{2.958856in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{3.004074in}}%
\pgfpathlineto{\pgfqpoint{4.396774in}{3.016824in}}%
\pgfpathlineto{\pgfqpoint{4.397001in}{2.992333in}}%
\pgfpathlineto{\pgfqpoint{4.397681in}{3.014565in}}%
\pgfpathlineto{\pgfqpoint{4.398134in}{3.011720in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{3.012259in}}%
\pgfpathlineto{\pgfqpoint{4.398814in}{2.996687in}}%
\pgfpathlineto{\pgfqpoint{4.399947in}{3.005291in}}%
\pgfpathlineto{\pgfqpoint{4.400626in}{2.807951in}}%
\pgfpathlineto{\pgfqpoint{4.401533in}{2.821070in}}%
\pgfpathlineto{\pgfqpoint{4.402212in}{2.879871in}}%
\pgfpathlineto{\pgfqpoint{4.402892in}{3.001667in}}%
\pgfpathlineto{\pgfqpoint{4.403799in}{2.983229in}}%
\pgfpathlineto{\pgfqpoint{4.405158in}{2.936899in}}%
\pgfpathlineto{\pgfqpoint{4.404252in}{2.993190in}}%
\pgfpathlineto{\pgfqpoint{4.405385in}{2.974067in}}%
\pgfpathlineto{\pgfqpoint{4.405611in}{2.991615in}}%
\pgfpathlineto{\pgfqpoint{4.406971in}{2.986147in}}%
\pgfpathlineto{\pgfqpoint{4.407424in}{2.983695in}}%
\pgfpathlineto{\pgfqpoint{4.407877in}{2.984004in}}%
\pgfpathlineto{\pgfqpoint{4.408330in}{2.795823in}}%
\pgfpathlineto{\pgfqpoint{4.409463in}{2.893854in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{2.980232in}}%
\pgfpathlineto{\pgfqpoint{4.411049in}{2.973643in}}%
\pgfpathlineto{\pgfqpoint{4.411276in}{2.973643in}}%
\pgfpathlineto{\pgfqpoint{4.412182in}{2.781170in}}%
\pgfpathlineto{\pgfqpoint{4.413089in}{2.832299in}}%
\pgfpathlineto{\pgfqpoint{4.413542in}{2.932300in}}%
\pgfpathlineto{\pgfqpoint{4.414448in}{2.785432in}}%
\pgfpathlineto{\pgfqpoint{4.414901in}{2.776073in}}%
\pgfpathlineto{\pgfqpoint{4.415128in}{2.816668in}}%
\pgfpathlineto{\pgfqpoint{4.415808in}{2.954499in}}%
\pgfpathlineto{\pgfqpoint{4.416714in}{2.937490in}}%
\pgfpathlineto{\pgfqpoint{4.420113in}{2.898807in}}%
\pgfpathlineto{\pgfqpoint{4.417394in}{2.941769in}}%
\pgfpathlineto{\pgfqpoint{4.420339in}{2.901897in}}%
\pgfpathlineto{\pgfqpoint{4.422379in}{2.847490in}}%
\pgfpathlineto{\pgfqpoint{4.423965in}{2.889545in}}%
\pgfpathlineto{\pgfqpoint{4.424191in}{2.889326in}}%
\pgfpathlineto{\pgfqpoint{4.427137in}{2.873456in}}%
\pgfpathlineto{\pgfqpoint{4.429176in}{2.853597in}}%
\pgfpathlineto{\pgfqpoint{4.431669in}{2.785667in}}%
\pgfpathlineto{\pgfqpoint{4.431895in}{2.789761in}}%
\pgfpathmoveto{\pgfqpoint{4.432348in}{2.787572in}}%
\pgfpathlineto{\pgfqpoint{4.432575in}{2.806331in}}%
\pgfpathlineto{\pgfqpoint{4.432802in}{2.783728in}}%
\pgfpathmoveto{\pgfqpoint{4.433255in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{4.433708in}{2.792746in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{2.773066in}}%
\pgfpathlineto{\pgfqpoint{4.434161in}{2.778950in}}%
\pgfpathmoveto{\pgfqpoint{4.436200in}{2.779893in}}%
\pgfpathlineto{\pgfqpoint{4.436427in}{2.773852in}}%
\pgfpathmoveto{\pgfqpoint{4.437560in}{2.772592in}}%
\pgfpathlineto{\pgfqpoint{4.437787in}{2.773276in}}%
\pgfpathmoveto{\pgfqpoint{4.439373in}{2.882117in}}%
\pgfpathlineto{\pgfqpoint{4.446397in}{2.934017in}}%
\pgfpathlineto{\pgfqpoint{4.451155in}{2.957488in}}%
\pgfpathlineto{\pgfqpoint{4.452288in}{2.960207in}}%
\pgfpathlineto{\pgfqpoint{4.454781in}{2.970980in}}%
\pgfpathmoveto{\pgfqpoint{4.455234in}{2.972104in}}%
\pgfpathlineto{\pgfqpoint{4.457046in}{2.979912in}}%
\pgfpathlineto{\pgfqpoint{4.457726in}{2.977480in}}%
\pgfpathlineto{\pgfqpoint{4.458179in}{2.977152in}}%
\pgfpathlineto{\pgfqpoint{4.459312in}{2.984698in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{2.983772in}}%
\pgfpathlineto{\pgfqpoint{4.459992in}{2.979188in}}%
\pgfpathlineto{\pgfqpoint{4.461125in}{2.987427in}}%
\pgfpathlineto{\pgfqpoint{4.464524in}{2.994742in}}%
\pgfpathlineto{\pgfqpoint{4.466563in}{2.997783in}}%
\pgfpathlineto{\pgfqpoint{4.470642in}{3.005354in}}%
\pgfpathlineto{\pgfqpoint{4.477213in}{3.014916in}}%
\pgfpathlineto{\pgfqpoint{4.479252in}{3.015265in}}%
\pgfpathlineto{\pgfqpoint{4.480611in}{3.014741in}}%
\pgfpathlineto{\pgfqpoint{4.480838in}{3.015091in}}%
\pgfpathlineto{\pgfqpoint{4.482651in}{3.018925in}}%
\pgfpathlineto{\pgfqpoint{4.484463in}{3.020599in}}%
\pgfpathlineto{\pgfqpoint{4.484690in}{3.018418in}}%
\pgfpathlineto{\pgfqpoint{4.484917in}{3.020931in}}%
\pgfpathlineto{\pgfqpoint{4.485823in}{3.020821in}}%
\pgfpathlineto{\pgfqpoint{4.486050in}{3.021702in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{3.015845in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{3.023766in}}%
\pgfpathlineto{\pgfqpoint{4.487636in}{3.023658in}}%
\pgfpathlineto{\pgfqpoint{4.488315in}{3.018191in}}%
\pgfpathlineto{\pgfqpoint{4.489222in}{3.021921in}}%
\pgfpathlineto{\pgfqpoint{4.491034in}{3.025210in}}%
\pgfpathlineto{\pgfqpoint{4.491488in}{3.025050in}}%
\pgfpathlineto{\pgfqpoint{4.493074in}{3.025845in}}%
\pgfpathlineto{\pgfqpoint{4.494886in}{3.026740in}}%
\pgfpathlineto{\pgfqpoint{4.496473in}{3.027053in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{3.027471in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{3.026425in}}%
\pgfpathlineto{\pgfqpoint{4.498738in}{3.021647in}}%
\pgfpathlineto{\pgfqpoint{4.498965in}{3.022847in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{3.029328in}}%
\pgfpathlineto{\pgfqpoint{4.500778in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{4.501004in}{3.025740in}}%
\pgfpathlineto{\pgfqpoint{4.502137in}{3.029482in}}%
\pgfpathlineto{\pgfqpoint{4.504176in}{3.031507in}}%
\pgfpathlineto{\pgfqpoint{4.504856in}{3.030953in}}%
\pgfpathlineto{\pgfqpoint{4.507802in}{3.030499in}}%
\pgfpathlineto{\pgfqpoint{4.510068in}{3.033495in}}%
\pgfpathlineto{\pgfqpoint{4.511427in}{3.038409in}}%
\pgfpathlineto{\pgfqpoint{4.512107in}{3.035060in}}%
\pgfpathlineto{\pgfqpoint{4.513920in}{3.031657in}}%
\pgfpathlineto{\pgfqpoint{4.514146in}{3.031907in}}%
\pgfpathlineto{\pgfqpoint{4.514826in}{3.032555in}}%
\pgfpathlineto{\pgfqpoint{4.515506in}{3.031557in}}%
\pgfpathlineto{\pgfqpoint{4.515732in}{3.035931in}}%
\pgfpathlineto{\pgfqpoint{4.515959in}{2.895869in}}%
\pgfpathlineto{\pgfqpoint{4.516412in}{3.036843in}}%
\pgfpathlineto{\pgfqpoint{4.517092in}{2.971500in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{3.036556in}}%
\pgfpathlineto{\pgfqpoint{4.517772in}{3.025740in}}%
\pgfpathlineto{\pgfqpoint{4.518225in}{2.825759in}}%
\pgfpathlineto{\pgfqpoint{4.518905in}{3.035060in}}%
\pgfpathlineto{\pgfqpoint{4.519131in}{3.034963in}}%
\pgfpathlineto{\pgfqpoint{4.520944in}{3.021482in}}%
\pgfpathlineto{\pgfqpoint{4.521397in}{3.035593in}}%
\pgfpathlineto{\pgfqpoint{4.522303in}{2.979671in}}%
\pgfpathlineto{\pgfqpoint{4.522530in}{3.033692in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{3.030347in}}%
\pgfpathlineto{\pgfqpoint{4.524116in}{3.030195in}}%
\pgfpathlineto{\pgfqpoint{4.524569in}{3.031657in}}%
\pgfpathlineto{\pgfqpoint{4.525476in}{3.032654in}}%
\pgfpathlineto{\pgfqpoint{4.525702in}{2.905204in}}%
\pgfpathlineto{\pgfqpoint{4.526155in}{3.032704in}}%
\pgfpathlineto{\pgfqpoint{4.526835in}{3.029890in}}%
\pgfpathlineto{\pgfqpoint{4.529328in}{3.027523in}}%
\pgfpathlineto{\pgfqpoint{4.530007in}{3.029482in}}%
\pgfpathlineto{\pgfqpoint{4.530461in}{3.000940in}}%
\pgfpathlineto{\pgfqpoint{4.531367in}{3.027001in}}%
\pgfpathlineto{\pgfqpoint{4.532953in}{3.024891in}}%
\pgfpathlineto{\pgfqpoint{4.533180in}{3.025157in}}%
\pgfpathlineto{\pgfqpoint{4.533633in}{2.885118in}}%
\pgfpathlineto{\pgfqpoint{4.534539in}{3.030245in}}%
\pgfpathlineto{\pgfqpoint{4.535899in}{3.025050in}}%
\pgfpathlineto{\pgfqpoint{4.536125in}{3.020489in}}%
\pgfpathlineto{\pgfqpoint{4.536352in}{3.023874in}}%
\pgfpathlineto{\pgfqpoint{4.536805in}{2.842516in}}%
\pgfpathlineto{\pgfqpoint{4.537711in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{4.538164in}{3.026844in}}%
\pgfpathlineto{\pgfqpoint{4.539297in}{3.019542in}}%
\pgfpathlineto{\pgfqpoint{4.540204in}{3.017453in}}%
\pgfpathlineto{\pgfqpoint{4.541563in}{2.855054in}}%
\pgfpathlineto{\pgfqpoint{4.542470in}{2.936781in}}%
\pgfpathlineto{\pgfqpoint{4.542923in}{3.028558in}}%
\pgfpathlineto{\pgfqpoint{4.544056in}{3.015671in}}%
\pgfpathlineto{\pgfqpoint{4.545415in}{3.006745in}}%
\pgfpathlineto{\pgfqpoint{4.545642in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.546322in}{3.014331in}}%
\pgfpathlineto{\pgfqpoint{4.547001in}{3.012558in}}%
\pgfpathlineto{\pgfqpoint{4.547681in}{2.997578in}}%
\pgfpathlineto{\pgfqpoint{4.548134in}{2.998123in}}%
\pgfpathlineto{\pgfqpoint{4.549267in}{2.897203in}}%
\pgfpathlineto{\pgfqpoint{4.551080in}{3.008799in}}%
\pgfpathlineto{\pgfqpoint{4.551533in}{3.019710in}}%
\pgfpathlineto{\pgfqpoint{4.551760in}{2.989062in}}%
\pgfpathlineto{\pgfqpoint{4.551986in}{2.940972in}}%
\pgfpathlineto{\pgfqpoint{4.553119in}{2.992620in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{2.900882in}}%
\pgfpathlineto{\pgfqpoint{4.555838in}{2.956699in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{2.959630in}}%
\pgfpathlineto{\pgfqpoint{4.556518in}{2.902141in}}%
\pgfpathlineto{\pgfqpoint{4.557424in}{2.912810in}}%
\pgfpathlineto{\pgfqpoint{4.557878in}{2.979026in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{2.908614in}}%
\pgfpathlineto{\pgfqpoint{4.558784in}{2.957783in}}%
\pgfpathlineto{\pgfqpoint{4.560823in}{2.865243in}}%
\pgfpathlineto{\pgfqpoint{4.562409in}{2.832023in}}%
\pgfpathlineto{\pgfqpoint{4.562636in}{2.884204in}}%
\pgfpathlineto{\pgfqpoint{4.563316in}{2.826440in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{2.831220in}}%
\pgfpathlineto{\pgfqpoint{4.568301in}{2.870894in}}%
\pgfpathlineto{\pgfqpoint{4.569887in}{2.930555in}}%
\pgfpathlineto{\pgfqpoint{4.570113in}{2.916009in}}%
\pgfpathlineto{\pgfqpoint{4.570340in}{2.917093in}}%
\pgfpathlineto{\pgfqpoint{4.570566in}{2.911429in}}%
\pgfpathlineto{\pgfqpoint{4.570793in}{2.913207in}}%
\pgfpathlineto{\pgfqpoint{4.572832in}{2.814670in}}%
\pgfpathlineto{\pgfqpoint{4.573285in}{2.827053in}}%
\pgfpathlineto{\pgfqpoint{4.573739in}{2.824778in}}%
\pgfpathlineto{\pgfqpoint{4.574645in}{2.869306in}}%
\pgfpathlineto{\pgfqpoint{4.575325in}{2.864307in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.830599in}}%
\pgfpathlineto{\pgfqpoint{4.581216in}{2.826763in}}%
\pgfpathlineto{\pgfqpoint{4.584841in}{2.797140in}}%
\pgfpathlineto{\pgfqpoint{4.586881in}{2.780337in}}%
\pgfpathlineto{\pgfqpoint{4.588240in}{2.876310in}}%
\pgfpathlineto{\pgfqpoint{4.588467in}{2.875732in}}%
\pgfpathlineto{\pgfqpoint{4.588693in}{2.873877in}}%
\pgfpathlineto{\pgfqpoint{4.588920in}{2.877659in}}%
\pgfpathlineto{\pgfqpoint{4.591639in}{2.920709in}}%
\pgfpathlineto{\pgfqpoint{4.591866in}{2.914246in}}%
\pgfpathlineto{\pgfqpoint{4.592772in}{2.923556in}}%
\pgfpathlineto{\pgfqpoint{4.593225in}{2.928911in}}%
\pgfpathlineto{\pgfqpoint{4.593678in}{2.919327in}}%
\pgfpathlineto{\pgfqpoint{4.593905in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{2.918391in}}%
\pgfpathlineto{\pgfqpoint{4.594811in}{2.929926in}}%
\pgfpathlineto{\pgfqpoint{4.595264in}{2.921802in}}%
\pgfpathlineto{\pgfqpoint{4.595944in}{2.938195in}}%
\pgfpathlineto{\pgfqpoint{4.596850in}{2.934260in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{2.925150in}}%
\pgfpathlineto{\pgfqpoint{4.597757in}{2.936424in}}%
\pgfpathlineto{\pgfqpoint{4.599796in}{2.985539in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{2.982056in}}%
\pgfpathlineto{\pgfqpoint{4.601609in}{2.991254in}}%
\pgfpathlineto{\pgfqpoint{4.601835in}{2.967624in}}%
\pgfpathlineto{\pgfqpoint{4.602515in}{2.892229in}}%
\pgfpathlineto{\pgfqpoint{4.603648in}{2.903113in}}%
\pgfpathlineto{\pgfqpoint{4.604101in}{2.912810in}}%
\pgfpathlineto{\pgfqpoint{4.605687in}{2.948371in}}%
\pgfpathlineto{\pgfqpoint{4.606594in}{2.910859in}}%
\pgfpathlineto{\pgfqpoint{4.607953in}{2.914769in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{2.968339in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{2.947082in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{2.911234in}}%
\pgfpathlineto{\pgfqpoint{4.611579in}{2.948371in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{2.987651in}}%
\pgfpathlineto{\pgfqpoint{4.613618in}{2.980791in}}%
\pgfpathlineto{\pgfqpoint{4.614298in}{2.969579in}}%
\pgfpathlineto{\pgfqpoint{4.614751in}{2.984236in}}%
\pgfpathlineto{\pgfqpoint{4.615204in}{2.970457in}}%
\pgfpathlineto{\pgfqpoint{4.615431in}{2.980232in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{2.955103in}}%
\pgfpathlineto{\pgfqpoint{4.617243in}{2.930931in}}%
\pgfpathlineto{\pgfqpoint{4.617923in}{2.933039in}}%
\pgfpathlineto{\pgfqpoint{4.618150in}{2.929038in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{2.939592in}}%
\pgfpathlineto{\pgfqpoint{4.619736in}{2.982527in}}%
\pgfpathlineto{\pgfqpoint{4.620642in}{2.971846in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{2.978784in}}%
\pgfpathlineto{\pgfqpoint{4.621548in}{2.961542in}}%
\pgfpathlineto{\pgfqpoint{4.622002in}{2.969931in}}%
\pgfpathlineto{\pgfqpoint{4.623814in}{2.961162in}}%
\pgfpathlineto{\pgfqpoint{4.624267in}{2.954902in}}%
\pgfpathlineto{\pgfqpoint{4.626080in}{2.927886in}}%
\pgfpathlineto{\pgfqpoint{4.626760in}{2.919909in}}%
\pgfpathlineto{\pgfqpoint{4.626987in}{2.933039in}}%
\pgfpathlineto{\pgfqpoint{4.629479in}{3.017567in}}%
\pgfpathlineto{\pgfqpoint{4.629706in}{3.021097in}}%
\pgfpathlineto{\pgfqpoint{4.630159in}{3.010937in}}%
\pgfpathlineto{\pgfqpoint{4.632198in}{2.952563in}}%
\pgfpathlineto{\pgfqpoint{4.633104in}{2.981267in}}%
\pgfpathlineto{\pgfqpoint{4.634011in}{2.995719in}}%
\pgfpathlineto{\pgfqpoint{4.633558in}{2.967265in}}%
\pgfpathlineto{\pgfqpoint{4.634237in}{2.973473in}}%
\pgfpathlineto{\pgfqpoint{4.634464in}{2.958467in}}%
\pgfpathlineto{\pgfqpoint{4.635144in}{3.009965in}}%
\pgfpathlineto{\pgfqpoint{4.635370in}{3.010208in}}%
\pgfpathlineto{\pgfqpoint{4.635597in}{3.018643in}}%
\pgfpathlineto{\pgfqpoint{4.635823in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.961067in}}%
\pgfpathlineto{\pgfqpoint{4.637183in}{2.983540in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{3.036843in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{3.024142in}}%
\pgfpathlineto{\pgfqpoint{4.638996in}{3.036747in}}%
\pgfpathlineto{\pgfqpoint{4.639222in}{2.987651in}}%
\pgfpathlineto{\pgfqpoint{4.640355in}{3.028712in}}%
\pgfpathlineto{\pgfqpoint{4.642168in}{2.970019in}}%
\pgfpathlineto{\pgfqpoint{4.641715in}{3.030448in}}%
\pgfpathlineto{\pgfqpoint{4.642394in}{2.984621in}}%
\pgfpathlineto{\pgfqpoint{4.643981in}{3.023712in}}%
\pgfpathlineto{\pgfqpoint{4.644434in}{3.025951in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{3.029123in}}%
\pgfpathlineto{\pgfqpoint{4.646246in}{3.007870in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{3.014799in}}%
\pgfpathlineto{\pgfqpoint{4.647832in}{3.015614in}}%
\pgfpathlineto{\pgfqpoint{4.648739in}{2.942560in}}%
\pgfpathlineto{\pgfqpoint{4.649645in}{2.993615in}}%
\pgfpathlineto{\pgfqpoint{4.649872in}{2.995092in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{2.981820in}}%
\pgfpathlineto{\pgfqpoint{4.651005in}{3.003752in}}%
\pgfpathlineto{\pgfqpoint{4.651231in}{2.996135in}}%
\pgfpathlineto{\pgfqpoint{4.651458in}{2.995788in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{2.984082in}}%
\pgfpathlineto{\pgfqpoint{4.652817in}{3.002061in}}%
\pgfpathlineto{\pgfqpoint{4.654857in}{3.031356in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{2.993261in}}%
\pgfpathlineto{\pgfqpoint{4.655083in}{3.030701in}}%
\pgfpathlineto{\pgfqpoint{4.655536in}{3.027001in}}%
\pgfpathlineto{\pgfqpoint{4.656669in}{3.029686in}}%
\pgfpathlineto{\pgfqpoint{4.656896in}{3.029482in}}%
\pgfpathlineto{\pgfqpoint{4.657123in}{3.030953in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{3.033495in}}%
\pgfpathlineto{\pgfqpoint{4.657576in}{3.021262in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{2.936543in}}%
\pgfpathlineto{\pgfqpoint{4.658709in}{3.031255in}}%
\pgfpathlineto{\pgfqpoint{4.658935in}{3.029175in}}%
\pgfpathlineto{\pgfqpoint{4.659388in}{3.028455in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{3.030195in}}%
\pgfpathlineto{\pgfqpoint{4.660975in}{3.034183in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{2.968961in}}%
\pgfpathlineto{\pgfqpoint{4.663467in}{3.002323in}}%
\pgfpathlineto{\pgfqpoint{4.666186in}{3.034134in}}%
\pgfpathlineto{\pgfqpoint{4.666639in}{3.031807in}}%
\pgfpathlineto{\pgfqpoint{4.667092in}{3.011178in}}%
\pgfpathlineto{\pgfqpoint{4.668905in}{2.950801in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{2.955804in}}%
\pgfpathlineto{\pgfqpoint{4.669811in}{2.974993in}}%
\pgfpathlineto{\pgfqpoint{4.670038in}{2.947082in}}%
\pgfpathlineto{\pgfqpoint{4.670491in}{2.922750in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{2.967982in}}%
\pgfpathlineto{\pgfqpoint{4.671624in}{2.968517in}}%
\pgfpathlineto{\pgfqpoint{4.673890in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{4.674796in}{2.943345in}}%
\pgfpathlineto{\pgfqpoint{4.675703in}{2.946974in}}%
\pgfpathlineto{\pgfqpoint{4.677289in}{2.960972in}}%
\pgfpathlineto{\pgfqpoint{4.677742in}{2.957587in}}%
\pgfpathlineto{\pgfqpoint{4.678422in}{2.940284in}}%
\pgfpathlineto{\pgfqpoint{4.679101in}{2.959437in}}%
\pgfpathlineto{\pgfqpoint{4.679328in}{2.962391in}}%
\pgfpathlineto{\pgfqpoint{4.679555in}{3.001798in}}%
\pgfpathlineto{\pgfqpoint{4.680914in}{2.985615in}}%
\pgfpathlineto{\pgfqpoint{4.681367in}{2.974320in}}%
\pgfpathlineto{\pgfqpoint{4.681821in}{2.918699in}}%
\pgfpathlineto{\pgfqpoint{4.682953in}{2.932300in}}%
\pgfpathlineto{\pgfqpoint{4.683180in}{2.956600in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{2.928655in}}%
\pgfpathlineto{\pgfqpoint{4.684313in}{2.951218in}}%
\pgfpathlineto{\pgfqpoint{4.684993in}{2.890489in}}%
\pgfpathlineto{\pgfqpoint{4.685899in}{2.925808in}}%
\pgfpathlineto{\pgfqpoint{4.686126in}{3.030144in}}%
\pgfpathlineto{\pgfqpoint{4.687259in}{2.930931in}}%
\pgfpathlineto{\pgfqpoint{4.688165in}{3.031807in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{3.009782in}}%
\pgfpathlineto{\pgfqpoint{4.690657in}{2.882097in}}%
\pgfpathlineto{\pgfqpoint{4.690204in}{3.010269in}}%
\pgfpathlineto{\pgfqpoint{4.691337in}{2.953075in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{2.957685in}}%
\pgfpathlineto{\pgfqpoint{4.692470in}{3.022847in}}%
\pgfpathlineto{\pgfqpoint{4.693376in}{3.014916in}}%
\pgfpathlineto{\pgfqpoint{4.695189in}{2.860243in}}%
\pgfpathlineto{\pgfqpoint{4.695869in}{2.888612in}}%
\pgfpathlineto{\pgfqpoint{4.698361in}{3.014155in}}%
\pgfpathlineto{\pgfqpoint{4.699041in}{2.983073in}}%
\pgfpathlineto{\pgfqpoint{4.699268in}{2.967803in}}%
\pgfpathlineto{\pgfqpoint{4.699721in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{4.700174in}{2.996824in}}%
\pgfpathlineto{\pgfqpoint{4.700627in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{4.701307in}{2.953280in}}%
\pgfpathlineto{\pgfqpoint{4.701987in}{2.993190in}}%
\pgfpathlineto{\pgfqpoint{4.702213in}{2.992691in}}%
\pgfpathlineto{\pgfqpoint{4.702666in}{2.957979in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{2.982683in}}%
\pgfpathlineto{\pgfqpoint{4.705159in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{4.705386in}{2.859022in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{2.983927in}}%
\pgfpathlineto{\pgfqpoint{4.706518in}{2.961542in}}%
\pgfpathlineto{\pgfqpoint{4.706745in}{2.954398in}}%
\pgfpathlineto{\pgfqpoint{4.707198in}{2.988471in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{2.988693in}}%
\pgfpathlineto{\pgfqpoint{4.709691in}{2.875235in}}%
\pgfpathlineto{\pgfqpoint{4.710370in}{2.902806in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{2.959727in}}%
\pgfpathlineto{\pgfqpoint{4.711277in}{2.880723in}}%
\pgfpathlineto{\pgfqpoint{4.711957in}{2.939245in}}%
\pgfpathlineto{\pgfqpoint{4.712636in}{2.906680in}}%
\pgfpathlineto{\pgfqpoint{4.713089in}{2.937490in}}%
\pgfpathlineto{\pgfqpoint{4.713769in}{2.956897in}}%
\pgfpathlineto{\pgfqpoint{4.714676in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{4.718528in}{2.905457in}}%
\pgfpathlineto{\pgfqpoint{4.718754in}{2.864696in}}%
\pgfpathlineto{\pgfqpoint{4.720114in}{2.890526in}}%
\pgfpathlineto{\pgfqpoint{4.720340in}{2.890670in}}%
\pgfpathlineto{\pgfqpoint{4.720567in}{2.890145in}}%
\pgfpathlineto{\pgfqpoint{4.724872in}{2.839369in}}%
\pgfpathlineto{\pgfqpoint{4.726005in}{2.783010in}}%
\pgfpathmoveto{\pgfqpoint{4.734842in}{2.867539in}}%
\pgfpathlineto{\pgfqpoint{4.742772in}{2.930430in}}%
\pgfpathlineto{\pgfqpoint{4.752062in}{2.968961in}}%
\pgfpathlineto{\pgfqpoint{4.758633in}{2.986751in}}%
\pgfpathlineto{\pgfqpoint{4.759766in}{2.989283in}}%
\pgfpathlineto{\pgfqpoint{4.762259in}{2.995927in}}%
\pgfpathlineto{\pgfqpoint{4.762485in}{2.995788in}}%
\pgfpathlineto{\pgfqpoint{4.762712in}{2.995092in}}%
\pgfpathlineto{\pgfqpoint{4.763165in}{2.997714in}}%
\pgfpathlineto{\pgfqpoint{4.765431in}{3.001271in}}%
\pgfpathlineto{\pgfqpoint{4.766111in}{3.000808in}}%
\pgfpathlineto{\pgfqpoint{4.766337in}{2.997373in}}%
\pgfpathlineto{\pgfqpoint{4.767017in}{3.005036in}}%
\pgfpathlineto{\pgfqpoint{4.767244in}{3.004972in}}%
\pgfpathlineto{\pgfqpoint{4.770869in}{3.009598in}}%
\pgfpathlineto{\pgfqpoint{4.772908in}{3.011359in}}%
\pgfpathlineto{\pgfqpoint{4.773135in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{4.773588in}{3.013093in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{3.010816in}}%
\pgfpathlineto{\pgfqpoint{4.774268in}{2.949328in}}%
\pgfpathlineto{\pgfqpoint{4.774721in}{3.019206in}}%
\pgfpathlineto{\pgfqpoint{4.775174in}{2.950801in}}%
\pgfpathlineto{\pgfqpoint{4.776534in}{3.024410in}}%
\pgfpathlineto{\pgfqpoint{4.776760in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{3.013270in}}%
\pgfpathlineto{\pgfqpoint{4.778573in}{3.014272in}}%
\pgfpathlineto{\pgfqpoint{4.779933in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{4.780386in}{3.018021in}}%
\pgfpathlineto{\pgfqpoint{4.780839in}{3.011359in}}%
\pgfpathlineto{\pgfqpoint{4.781066in}{3.020378in}}%
\pgfpathlineto{\pgfqpoint{4.781292in}{3.020044in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{4.785371in}{3.020599in}}%
\pgfpathlineto{\pgfqpoint{4.785824in}{3.021042in}}%
\pgfpathlineto{\pgfqpoint{4.786957in}{3.025157in}}%
\pgfpathlineto{\pgfqpoint{4.787183in}{3.023874in}}%
\pgfpathlineto{\pgfqpoint{4.787410in}{3.007434in}}%
\pgfpathlineto{\pgfqpoint{4.788543in}{3.028918in}}%
\pgfpathlineto{\pgfqpoint{4.788996in}{3.028969in}}%
\pgfpathlineto{\pgfqpoint{4.789449in}{3.035400in}}%
\pgfpathlineto{\pgfqpoint{4.790356in}{2.958759in}}%
\pgfpathlineto{\pgfqpoint{4.790582in}{3.033199in}}%
\pgfpathlineto{\pgfqpoint{4.791035in}{2.940169in}}%
\pgfpathlineto{\pgfqpoint{4.791715in}{3.025845in}}%
\pgfpathlineto{\pgfqpoint{4.792168in}{2.883320in}}%
\pgfpathlineto{\pgfqpoint{4.792848in}{3.034525in}}%
\pgfpathlineto{\pgfqpoint{4.793075in}{3.033987in}}%
\pgfpathlineto{\pgfqpoint{4.794434in}{3.029686in}}%
\pgfpathlineto{\pgfqpoint{4.794887in}{3.031757in}}%
\pgfpathlineto{\pgfqpoint{4.795114in}{3.032853in}}%
\pgfpathlineto{\pgfqpoint{4.795567in}{3.030397in}}%
\pgfpathlineto{\pgfqpoint{4.796020in}{3.030600in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{3.021537in}}%
\pgfpathlineto{\pgfqpoint{4.797153in}{3.032057in}}%
\pgfpathlineto{\pgfqpoint{4.797606in}{3.029379in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{3.035206in}}%
\pgfpathlineto{\pgfqpoint{4.799872in}{2.897628in}}%
\pgfpathlineto{\pgfqpoint{4.800779in}{3.038738in}}%
\pgfpathlineto{\pgfqpoint{4.801685in}{3.040740in}}%
\pgfpathlineto{\pgfqpoint{4.801912in}{3.036747in}}%
\pgfpathlineto{\pgfqpoint{4.802591in}{3.033594in}}%
\pgfpathlineto{\pgfqpoint{4.802818in}{3.035787in}}%
\pgfpathlineto{\pgfqpoint{4.803951in}{2.931306in}}%
\pgfpathlineto{\pgfqpoint{4.803498in}{3.039674in}}%
\pgfpathlineto{\pgfqpoint{4.804631in}{2.961542in}}%
\pgfpathlineto{\pgfqpoint{4.805310in}{3.046052in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{2.921394in}}%
\pgfpathlineto{\pgfqpoint{4.806217in}{3.039534in}}%
\pgfpathlineto{\pgfqpoint{4.806443in}{2.919577in}}%
\pgfpathlineto{\pgfqpoint{4.807576in}{3.040092in}}%
\pgfpathlineto{\pgfqpoint{4.807803in}{2.965543in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{2.913969in}}%
\pgfpathlineto{\pgfqpoint{4.808936in}{3.002779in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{2.948264in}}%
\pgfpathlineto{\pgfqpoint{4.809615in}{3.039674in}}%
\pgfpathlineto{\pgfqpoint{4.810748in}{3.035206in}}%
\pgfpathlineto{\pgfqpoint{4.811428in}{3.037320in}}%
\pgfpathlineto{\pgfqpoint{4.811655in}{2.978459in}}%
\pgfpathlineto{\pgfqpoint{4.811881in}{3.037889in}}%
\pgfpathlineto{\pgfqpoint{4.812788in}{3.033741in}}%
\pgfpathlineto{\pgfqpoint{4.813694in}{3.038973in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{3.030245in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{2.920503in}}%
\pgfpathlineto{\pgfqpoint{4.814600in}{3.040601in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{2.991759in}}%
\pgfpathlineto{\pgfqpoint{4.816186in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{4.816413in}{2.996411in}}%
\pgfpathlineto{\pgfqpoint{4.816866in}{2.982605in}}%
\pgfpathlineto{\pgfqpoint{4.817319in}{3.039674in}}%
\pgfpathlineto{\pgfqpoint{4.818906in}{3.024944in}}%
\pgfpathlineto{\pgfqpoint{4.820038in}{3.029328in}}%
\pgfpathlineto{\pgfqpoint{4.820718in}{3.032952in}}%
\pgfpathlineto{\pgfqpoint{4.821398in}{3.030245in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{3.027158in}}%
\pgfpathlineto{\pgfqpoint{4.822984in}{3.028609in}}%
\pgfpathlineto{\pgfqpoint{4.823211in}{3.029686in}}%
\pgfpathlineto{\pgfqpoint{4.823890in}{3.026687in}}%
\pgfpathlineto{\pgfqpoint{4.825930in}{2.989062in}}%
\pgfpathlineto{\pgfqpoint{4.826383in}{2.857593in}}%
\pgfpathlineto{\pgfqpoint{4.826836in}{3.022847in}}%
\pgfpathlineto{\pgfqpoint{4.827289in}{3.019486in}}%
\pgfpathlineto{\pgfqpoint{4.828649in}{3.010997in}}%
\pgfpathlineto{\pgfqpoint{4.829782in}{3.015032in}}%
\pgfpathlineto{\pgfqpoint{4.830915in}{3.015787in}}%
\pgfpathlineto{\pgfqpoint{4.830461in}{3.014155in}}%
\pgfpathlineto{\pgfqpoint{4.831141in}{3.014916in}}%
\pgfpathlineto{\pgfqpoint{4.834313in}{3.008984in}}%
\pgfpathlineto{\pgfqpoint{4.834540in}{3.009720in}}%
\pgfpathlineto{\pgfqpoint{4.835446in}{3.011960in}}%
\pgfpathlineto{\pgfqpoint{4.836353in}{3.010330in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{3.012558in}}%
\pgfpathlineto{\pgfqpoint{4.838392in}{2.997510in}}%
\pgfpathlineto{\pgfqpoint{4.839525in}{2.998733in}}%
\pgfpathlineto{\pgfqpoint{4.840431in}{3.001007in}}%
\pgfpathlineto{\pgfqpoint{4.839978in}{2.998598in}}%
\pgfpathlineto{\pgfqpoint{4.840658in}{3.000209in}}%
\pgfpathlineto{\pgfqpoint{4.841111in}{3.000874in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.949010in}}%
\pgfpathlineto{\pgfqpoint{4.842697in}{2.999541in}}%
\pgfpathlineto{\pgfqpoint{4.843830in}{2.991398in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{2.863409in}}%
\pgfpathlineto{\pgfqpoint{4.845190in}{2.986977in}}%
\pgfpathlineto{\pgfqpoint{4.845416in}{2.990090in}}%
\pgfpathlineto{\pgfqpoint{4.846096in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{4.846776in}{2.821781in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{2.984082in}}%
\pgfpathlineto{\pgfqpoint{4.847909in}{2.983229in}}%
\pgfpathlineto{\pgfqpoint{4.849495in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{4.849948in}{2.977644in}}%
\pgfpathlineto{\pgfqpoint{4.851081in}{2.973218in}}%
\pgfpathlineto{\pgfqpoint{4.854253in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{4.854706in}{2.959919in}}%
\pgfpathlineto{\pgfqpoint{4.855386in}{2.957292in}}%
\pgfpathlineto{\pgfqpoint{4.862637in}{2.908014in}}%
\pgfpathlineto{\pgfqpoint{4.866715in}{2.873772in}}%
\pgfpathlineto{\pgfqpoint{4.869888in}{2.855551in}}%
\pgfpathlineto{\pgfqpoint{4.879178in}{2.772961in}}%
\pgfpathmoveto{\pgfqpoint{4.882576in}{2.865016in}}%
\pgfpathlineto{\pgfqpoint{4.886882in}{2.903611in}}%
\pgfpathlineto{\pgfqpoint{4.891866in}{2.935467in}}%
\pgfpathlineto{\pgfqpoint{4.898664in}{2.963234in}}%
\pgfpathlineto{\pgfqpoint{4.905235in}{2.981662in}}%
\pgfpathlineto{\pgfqpoint{4.907728in}{2.987651in}}%
\pgfpathlineto{\pgfqpoint{4.916791in}{3.004908in}}%
\pgfpathlineto{\pgfqpoint{4.930386in}{3.018191in}}%
\pgfpathlineto{\pgfqpoint{4.932425in}{3.016307in}}%
\pgfpathlineto{\pgfqpoint{4.932652in}{3.014682in}}%
\pgfpathlineto{\pgfqpoint{4.933332in}{3.018700in}}%
\pgfpathlineto{\pgfqpoint{4.933558in}{3.018248in}}%
\pgfpathlineto{\pgfqpoint{4.934238in}{3.018021in}}%
\pgfpathlineto{\pgfqpoint{4.934691in}{3.018531in}}%
\pgfpathlineto{\pgfqpoint{4.936277in}{3.019542in}}%
\pgfpathlineto{\pgfqpoint{4.936731in}{3.015149in}}%
\pgfpathlineto{\pgfqpoint{4.937410in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{4.939676in}{3.022902in}}%
\pgfpathlineto{\pgfqpoint{4.939903in}{3.022412in}}%
\pgfpathlineto{\pgfqpoint{4.942395in}{3.025050in}}%
\pgfpathlineto{\pgfqpoint{4.942848in}{3.023605in}}%
\pgfpathlineto{\pgfqpoint{4.943755in}{3.021537in}}%
\pgfpathlineto{\pgfqpoint{4.944435in}{3.023010in}}%
\pgfpathlineto{\pgfqpoint{4.948060in}{3.025263in}}%
\pgfpathlineto{\pgfqpoint{4.949420in}{3.023281in}}%
\pgfpathlineto{\pgfqpoint{4.949873in}{3.024303in}}%
\pgfpathlineto{\pgfqpoint{4.951685in}{3.026214in}}%
\pgfpathlineto{\pgfqpoint{4.953271in}{3.023010in}}%
\pgfpathlineto{\pgfqpoint{4.954178in}{3.023443in}}%
\pgfpathlineto{\pgfqpoint{4.954631in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{3.022521in}}%
\pgfpathlineto{\pgfqpoint{4.955084in}{3.020876in}}%
\pgfpathlineto{\pgfqpoint{4.955537in}{3.023766in}}%
\pgfpathlineto{\pgfqpoint{4.956217in}{3.023497in}}%
\pgfpathlineto{\pgfqpoint{4.956444in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{4.956897in}{3.022956in}}%
\pgfpathlineto{\pgfqpoint{4.957577in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{4.958256in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{4.959389in}{3.022793in}}%
\pgfpathlineto{\pgfqpoint{4.963468in}{3.021757in}}%
\pgfpathlineto{\pgfqpoint{4.964601in}{3.020211in}}%
\pgfpathlineto{\pgfqpoint{4.965507in}{3.020821in}}%
\pgfpathlineto{\pgfqpoint{4.968453in}{3.017110in}}%
\pgfpathlineto{\pgfqpoint{4.969133in}{3.018587in}}%
\pgfpathlineto{\pgfqpoint{4.970039in}{3.017567in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{3.015149in}}%
\pgfpathlineto{\pgfqpoint{4.972305in}{3.015381in}}%
\pgfpathlineto{\pgfqpoint{4.972985in}{3.015323in}}%
\pgfpathlineto{\pgfqpoint{4.973211in}{3.014682in}}%
\pgfpathlineto{\pgfqpoint{4.975930in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{4.976157in}{3.012617in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{3.012080in}}%
\pgfpathlineto{\pgfqpoint{4.976610in}{3.010330in}}%
\pgfpathlineto{\pgfqpoint{4.977063in}{2.957685in}}%
\pgfpathlineto{\pgfqpoint{4.977290in}{3.011780in}}%
\pgfpathlineto{\pgfqpoint{4.977969in}{3.009353in}}%
\pgfpathlineto{\pgfqpoint{4.979329in}{3.011118in}}%
\pgfpathlineto{\pgfqpoint{4.979782in}{3.009230in}}%
\pgfpathlineto{\pgfqpoint{4.980688in}{3.007247in}}%
\pgfpathlineto{\pgfqpoint{4.981142in}{2.996204in}}%
\pgfpathlineto{\pgfqpoint{4.981595in}{3.007497in}}%
\pgfpathlineto{\pgfqpoint{4.982048in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{4.982728in}{2.800590in}}%
\pgfpathlineto{\pgfqpoint{4.983634in}{3.007933in}}%
\pgfpathlineto{\pgfqpoint{4.985220in}{3.002975in}}%
\pgfpathlineto{\pgfqpoint{4.985673in}{3.003234in}}%
\pgfpathlineto{\pgfqpoint{4.985900in}{2.970980in}}%
\pgfpathlineto{\pgfqpoint{4.986127in}{3.003558in}}%
\pgfpathlineto{\pgfqpoint{4.987033in}{2.997919in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{2.999742in}}%
\pgfpathlineto{\pgfqpoint{4.988166in}{2.995927in}}%
\pgfpathlineto{\pgfqpoint{4.988392in}{2.996065in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{2.847223in}}%
\pgfpathlineto{\pgfqpoint{4.989752in}{2.994321in}}%
\pgfpathlineto{\pgfqpoint{4.991791in}{2.989283in}}%
\pgfpathlineto{\pgfqpoint{4.992018in}{2.989798in}}%
\pgfpathlineto{\pgfqpoint{4.996550in}{2.979188in}}%
\pgfpathlineto{\pgfqpoint{4.998815in}{2.970457in}}%
\pgfpathlineto{\pgfqpoint{5.002894in}{2.954701in}}%
\pgfpathlineto{\pgfqpoint{5.003121in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{5.003800in}{2.956699in}}%
\pgfpathlineto{\pgfqpoint{5.004254in}{2.955304in}}%
\pgfpathlineto{\pgfqpoint{5.004480in}{2.955504in}}%
\pgfpathlineto{\pgfqpoint{5.004707in}{2.953993in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{2.924090in}}%
\pgfpathlineto{\pgfqpoint{5.009692in}{2.777142in}}%
\pgfpathlineto{\pgfqpoint{5.010145in}{2.900421in}}%
\pgfpathlineto{\pgfqpoint{5.010371in}{2.904776in}}%
\pgfpathlineto{\pgfqpoint{5.011278in}{2.894448in}}%
\pgfpathlineto{\pgfqpoint{5.017849in}{2.841364in}}%
\pgfpathlineto{\pgfqpoint{5.018982in}{2.835772in}}%
\pgfpathlineto{\pgfqpoint{5.026686in}{2.773381in}}%
\pgfpathmoveto{\pgfqpoint{5.030311in}{2.780533in}}%
\pgfpathlineto{\pgfqpoint{5.033030in}{2.814598in}}%
\pgfpathlineto{\pgfqpoint{5.033257in}{2.813475in}}%
\pgfpathlineto{\pgfqpoint{5.034616in}{2.802094in}}%
\pgfpathlineto{\pgfqpoint{5.035069in}{2.793097in}}%
\pgfpathlineto{\pgfqpoint{5.035522in}{2.806487in}}%
\pgfpathlineto{\pgfqpoint{5.038695in}{2.848501in}}%
\pgfpathlineto{\pgfqpoint{5.036202in}{2.801892in}}%
\pgfpathlineto{\pgfqpoint{5.038921in}{2.847864in}}%
\pgfpathlineto{\pgfqpoint{5.039374in}{2.864307in}}%
\pgfpathlineto{\pgfqpoint{5.040734in}{2.922209in}}%
\pgfpathlineto{\pgfqpoint{5.041640in}{2.910874in}}%
\pgfpathlineto{\pgfqpoint{5.042093in}{2.862036in}}%
\pgfpathlineto{\pgfqpoint{5.042773in}{2.956897in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{2.965543in}}%
\pgfpathlineto{\pgfqpoint{5.044133in}{2.959630in}}%
\pgfpathlineto{\pgfqpoint{5.044359in}{2.942447in}}%
\pgfpathlineto{\pgfqpoint{5.045039in}{2.968517in}}%
\pgfpathlineto{\pgfqpoint{5.045492in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{5.045945in}{2.966814in}}%
\pgfpathlineto{\pgfqpoint{5.046172in}{2.970019in}}%
\pgfpathlineto{\pgfqpoint{5.046399in}{2.925808in}}%
\pgfpathlineto{\pgfqpoint{5.047305in}{2.973303in}}%
\pgfpathlineto{\pgfqpoint{5.047532in}{2.973218in}}%
\pgfpathlineto{\pgfqpoint{5.048438in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{5.048665in}{2.974909in}}%
\pgfpathlineto{\pgfqpoint{5.049797in}{2.979349in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{2.935707in}}%
\pgfpathlineto{\pgfqpoint{5.051610in}{2.960590in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{5.052516in}{2.960877in}}%
\pgfpathlineto{\pgfqpoint{5.052743in}{2.952563in}}%
\pgfpathlineto{\pgfqpoint{5.053423in}{2.976077in}}%
\pgfpathlineto{\pgfqpoint{5.055009in}{2.991687in}}%
\pgfpathlineto{\pgfqpoint{5.055236in}{2.980152in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{2.959437in}}%
\pgfpathlineto{\pgfqpoint{5.056368in}{2.993544in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{2.993118in}}%
\pgfpathlineto{\pgfqpoint{5.057728in}{2.993898in}}%
\pgfpathlineto{\pgfqpoint{5.059994in}{2.996411in}}%
\pgfpathlineto{\pgfqpoint{5.060674in}{2.996065in}}%
\pgfpathlineto{\pgfqpoint{5.062486in}{3.000808in}}%
\pgfpathlineto{\pgfqpoint{5.062939in}{3.000409in}}%
\pgfpathlineto{\pgfqpoint{5.063393in}{3.001403in}}%
\pgfpathlineto{\pgfqpoint{5.066791in}{3.007870in}}%
\pgfpathlineto{\pgfqpoint{5.067698in}{3.008429in}}%
\pgfpathlineto{\pgfqpoint{5.068151in}{3.005036in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{5.068604in}{3.004780in}}%
\pgfpathlineto{\pgfqpoint{5.069510in}{3.014272in}}%
\pgfpathlineto{\pgfqpoint{5.069737in}{3.014155in}}%
\pgfpathlineto{\pgfqpoint{5.070190in}{2.858371in}}%
\pgfpathlineto{\pgfqpoint{5.071097in}{3.021482in}}%
\pgfpathlineto{\pgfqpoint{5.071323in}{3.021207in}}%
\pgfpathlineto{\pgfqpoint{5.071776in}{3.016652in}}%
\pgfpathlineto{\pgfqpoint{5.072909in}{3.018305in}}%
\pgfpathlineto{\pgfqpoint{5.073589in}{3.021537in}}%
\pgfpathlineto{\pgfqpoint{5.073816in}{3.007933in}}%
\pgfpathlineto{\pgfqpoint{5.074949in}{3.025793in}}%
\pgfpathlineto{\pgfqpoint{5.076082in}{3.020986in}}%
\pgfpathlineto{\pgfqpoint{5.076535in}{3.020378in}}%
\pgfpathlineto{\pgfqpoint{5.076988in}{3.021976in}}%
\pgfpathlineto{\pgfqpoint{5.077441in}{3.025263in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{3.020044in}}%
\pgfpathlineto{\pgfqpoint{5.077894in}{2.903788in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{5.079933in}{3.026949in}}%
\pgfpathlineto{\pgfqpoint{5.081293in}{3.024196in}}%
\pgfpathlineto{\pgfqpoint{5.081520in}{3.025740in}}%
\pgfpathlineto{\pgfqpoint{5.081746in}{2.919202in}}%
\pgfpathlineto{\pgfqpoint{5.082426in}{3.031707in}}%
\pgfpathlineto{\pgfqpoint{5.082879in}{3.029737in}}%
\pgfpathlineto{\pgfqpoint{5.083559in}{3.028661in}}%
\pgfpathlineto{\pgfqpoint{5.085145in}{3.002192in}}%
\pgfpathlineto{\pgfqpoint{5.085372in}{2.903354in}}%
\pgfpathlineto{\pgfqpoint{5.086051in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{5.086505in}{3.026214in}}%
\pgfpathlineto{\pgfqpoint{5.093982in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{5.094208in}{3.024517in}}%
\pgfpathlineto{\pgfqpoint{5.094888in}{3.023064in}}%
\pgfpathlineto{\pgfqpoint{5.095341in}{3.023281in}}%
\pgfpathlineto{\pgfqpoint{5.096701in}{3.021427in}}%
\pgfpathlineto{\pgfqpoint{5.097154in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{5.099873in}{3.025475in}}%
\pgfpathlineto{\pgfqpoint{5.100326in}{3.024035in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{3.021537in}}%
\pgfpathlineto{\pgfqpoint{5.107124in}{3.020931in}}%
\pgfpathlineto{\pgfqpoint{5.107577in}{3.021866in}}%
\pgfpathlineto{\pgfqpoint{5.109390in}{3.021097in}}%
\pgfpathlineto{\pgfqpoint{5.111656in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{5.113242in}{3.018587in}}%
\pgfpathlineto{\pgfqpoint{5.117094in}{3.015091in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{3.015498in}}%
\pgfpathlineto{\pgfqpoint{5.117773in}{3.013270in}}%
\pgfpathlineto{\pgfqpoint{5.118000in}{3.014272in}}%
\pgfpathlineto{\pgfqpoint{5.118906in}{3.012199in}}%
\pgfpathlineto{\pgfqpoint{5.119133in}{3.015556in}}%
\pgfpathlineto{\pgfqpoint{5.119586in}{3.013625in}}%
\pgfpathlineto{\pgfqpoint{5.119813in}{3.014448in}}%
\pgfpathlineto{\pgfqpoint{5.120946in}{3.013211in}}%
\pgfpathlineto{\pgfqpoint{5.126157in}{3.007247in}}%
\pgfpathlineto{\pgfqpoint{5.140206in}{2.985310in}}%
\pgfpathlineto{\pgfqpoint{5.152668in}{2.947190in}}%
\pgfpathlineto{\pgfqpoint{5.155387in}{2.930052in}}%
\pgfpathlineto{\pgfqpoint{5.159465in}{2.880684in}}%
\pgfpathlineto{\pgfqpoint{5.161958in}{2.861990in}}%
\pgfpathlineto{\pgfqpoint{5.163997in}{2.849529in}}%
\pgfpathlineto{\pgfqpoint{5.173061in}{2.774216in}}%
\pgfpathmoveto{\pgfqpoint{5.178046in}{2.861779in}}%
\pgfpathlineto{\pgfqpoint{5.179858in}{2.875069in}}%
\pgfpathlineto{\pgfqpoint{5.180311in}{2.872161in}}%
\pgfpathlineto{\pgfqpoint{5.180991in}{2.861896in}}%
\pgfpathlineto{\pgfqpoint{5.181671in}{2.874192in}}%
\pgfpathlineto{\pgfqpoint{5.183710in}{2.897611in}}%
\pgfpathlineto{\pgfqpoint{5.183937in}{2.897305in}}%
\pgfpathlineto{\pgfqpoint{5.184163in}{2.888979in}}%
\pgfpathlineto{\pgfqpoint{5.184843in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{5.185070in}{2.910994in}}%
\pgfpathlineto{\pgfqpoint{5.185976in}{2.915232in}}%
\pgfpathlineto{\pgfqpoint{5.185523in}{2.908307in}}%
\pgfpathlineto{\pgfqpoint{5.186429in}{2.913691in}}%
\pgfpathlineto{\pgfqpoint{5.186656in}{2.901995in}}%
\pgfpathlineto{\pgfqpoint{5.187336in}{2.927370in}}%
\pgfpathlineto{\pgfqpoint{5.187789in}{2.921257in}}%
\pgfpathlineto{\pgfqpoint{5.188695in}{2.936781in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{2.920269in}}%
\pgfpathlineto{\pgfqpoint{5.189375in}{2.914697in}}%
\pgfpathlineto{\pgfqpoint{5.189601in}{2.926201in}}%
\pgfpathlineto{\pgfqpoint{5.190281in}{2.824778in}}%
\pgfpathlineto{\pgfqpoint{5.191188in}{2.849056in}}%
\pgfpathlineto{\pgfqpoint{5.192321in}{2.873961in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{2.880802in}}%
\pgfpathlineto{\pgfqpoint{5.193453in}{2.866127in}}%
\pgfpathlineto{\pgfqpoint{5.193907in}{2.849712in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{2.896589in}}%
\pgfpathlineto{\pgfqpoint{5.194813in}{2.898219in}}%
\pgfpathlineto{\pgfqpoint{5.195040in}{2.892442in}}%
\pgfpathlineto{\pgfqpoint{5.196852in}{2.979188in}}%
\pgfpathlineto{\pgfqpoint{5.199118in}{2.986298in}}%
\pgfpathlineto{\pgfqpoint{5.199345in}{2.985615in}}%
\pgfpathlineto{\pgfqpoint{5.200251in}{2.982135in}}%
\pgfpathlineto{\pgfqpoint{5.200478in}{2.979992in}}%
\pgfpathlineto{\pgfqpoint{5.201157in}{2.987277in}}%
\pgfpathlineto{\pgfqpoint{5.201611in}{2.988173in}}%
\pgfpathlineto{\pgfqpoint{5.202064in}{2.986222in}}%
\pgfpathlineto{\pgfqpoint{5.202517in}{2.985767in}}%
\pgfpathlineto{\pgfqpoint{5.202744in}{2.985995in}}%
\pgfpathlineto{\pgfqpoint{5.202970in}{2.980791in}}%
\pgfpathlineto{\pgfqpoint{5.203876in}{2.990382in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{2.988322in}}%
\pgfpathlineto{\pgfqpoint{5.206142in}{2.996893in}}%
\pgfpathlineto{\pgfqpoint{5.206369in}{2.994742in}}%
\pgfpathlineto{\pgfqpoint{5.206596in}{2.972534in}}%
\pgfpathlineto{\pgfqpoint{5.207049in}{2.999675in}}%
\pgfpathlineto{\pgfqpoint{5.207728in}{2.999070in}}%
\pgfpathlineto{\pgfqpoint{5.208635in}{3.001073in}}%
\pgfpathlineto{\pgfqpoint{5.208861in}{2.998530in}}%
\pgfpathlineto{\pgfqpoint{5.209541in}{2.995162in}}%
\pgfpathlineto{\pgfqpoint{5.210221in}{2.999541in}}%
\pgfpathlineto{\pgfqpoint{5.211807in}{3.007434in}}%
\pgfpathlineto{\pgfqpoint{5.212034in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{5.212713in}{3.007746in}}%
\pgfpathlineto{\pgfqpoint{5.212940in}{3.006871in}}%
\pgfpathlineto{\pgfqpoint{5.214526in}{2.995231in}}%
\pgfpathlineto{\pgfqpoint{5.217245in}{3.014390in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{3.016594in}}%
\pgfpathlineto{\pgfqpoint{5.218151in}{3.012199in}}%
\pgfpathlineto{\pgfqpoint{5.218605in}{3.014214in}}%
\pgfpathlineto{\pgfqpoint{5.218831in}{3.013861in}}%
\pgfpathlineto{\pgfqpoint{5.219058in}{3.005418in}}%
\pgfpathlineto{\pgfqpoint{5.220191in}{3.013389in}}%
\pgfpathlineto{\pgfqpoint{5.221324in}{3.020100in}}%
\pgfpathlineto{\pgfqpoint{5.222003in}{3.019821in}}%
\pgfpathlineto{\pgfqpoint{5.222457in}{3.020710in}}%
\pgfpathlineto{\pgfqpoint{5.222910in}{3.006620in}}%
\pgfpathlineto{\pgfqpoint{5.224269in}{3.014096in}}%
\pgfpathlineto{\pgfqpoint{5.225402in}{3.019374in}}%
\pgfpathlineto{\pgfqpoint{5.225629in}{3.017851in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{3.003623in}}%
\pgfpathlineto{\pgfqpoint{5.227215in}{3.016767in}}%
\pgfpathlineto{\pgfqpoint{5.227668in}{3.015149in}}%
\pgfpathlineto{\pgfqpoint{5.228121in}{3.018869in}}%
\pgfpathlineto{\pgfqpoint{5.228348in}{3.018078in}}%
\pgfpathlineto{\pgfqpoint{5.228801in}{3.017681in}}%
\pgfpathlineto{\pgfqpoint{5.229707in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{5.230161in}{3.015381in}}%
\pgfpathlineto{\pgfqpoint{5.230387in}{3.020211in}}%
\pgfpathlineto{\pgfqpoint{5.231293in}{3.011600in}}%
\pgfpathlineto{\pgfqpoint{5.231520in}{3.006052in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{3.013566in}}%
\pgfpathlineto{\pgfqpoint{5.232653in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{3.021097in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{3.014096in}}%
\pgfpathlineto{\pgfqpoint{5.236505in}{3.002649in}}%
\pgfpathlineto{\pgfqpoint{5.239451in}{3.029430in}}%
\pgfpathlineto{\pgfqpoint{5.239904in}{3.029021in}}%
\pgfpathlineto{\pgfqpoint{5.242170in}{3.018531in}}%
\pgfpathlineto{\pgfqpoint{5.242396in}{3.008305in}}%
\pgfpathlineto{\pgfqpoint{5.243303in}{3.028661in}}%
\pgfpathlineto{\pgfqpoint{5.244435in}{3.034915in}}%
\pgfpathlineto{\pgfqpoint{5.244889in}{3.005862in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{3.027366in}}%
\pgfpathlineto{\pgfqpoint{5.246701in}{3.022576in}}%
\pgfpathlineto{\pgfqpoint{5.247834in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{5.248061in}{3.023658in}}%
\pgfpathlineto{\pgfqpoint{5.248514in}{3.022194in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{3.018587in}}%
\pgfpathlineto{\pgfqpoint{5.249420in}{3.026740in}}%
\pgfpathlineto{\pgfqpoint{5.249647in}{3.024944in}}%
\pgfpathlineto{\pgfqpoint{5.251007in}{3.023658in}}%
\pgfpathlineto{\pgfqpoint{5.251460in}{3.025369in}}%
\pgfpathlineto{\pgfqpoint{5.251913in}{3.015498in}}%
\pgfpathlineto{\pgfqpoint{5.252366in}{3.026949in}}%
\pgfpathlineto{\pgfqpoint{5.253046in}{3.023389in}}%
\pgfpathlineto{\pgfqpoint{5.253272in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{5.253952in}{3.022303in}}%
\pgfpathlineto{\pgfqpoint{5.254405in}{3.023443in}}%
\pgfpathlineto{\pgfqpoint{5.255312in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{5.255538in}{3.022902in}}%
\pgfpathlineto{\pgfqpoint{5.256445in}{3.026582in}}%
\pgfpathlineto{\pgfqpoint{5.256671in}{3.026477in}}%
\pgfpathlineto{\pgfqpoint{5.256898in}{2.998598in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{3.022303in}}%
\pgfpathlineto{\pgfqpoint{5.258484in}{3.030296in}}%
\pgfpathlineto{\pgfqpoint{5.258937in}{3.016939in}}%
\pgfpathlineto{\pgfqpoint{5.259843in}{2.948798in}}%
\pgfpathlineto{\pgfqpoint{5.260523in}{2.996065in}}%
\pgfpathlineto{\pgfqpoint{5.260976in}{3.004524in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{2.984467in}}%
\pgfpathlineto{\pgfqpoint{5.261656in}{2.948478in}}%
\pgfpathlineto{\pgfqpoint{5.261883in}{2.971240in}}%
\pgfpathlineto{\pgfqpoint{5.262109in}{3.034036in}}%
\pgfpathlineto{\pgfqpoint{5.263469in}{3.022412in}}%
\pgfpathlineto{\pgfqpoint{5.264602in}{3.018756in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{3.019206in}}%
\pgfpathlineto{\pgfqpoint{5.265055in}{2.990237in}}%
\pgfpathlineto{\pgfqpoint{5.266188in}{3.020155in}}%
\pgfpathlineto{\pgfqpoint{5.268001in}{3.016824in}}%
\pgfpathlineto{\pgfqpoint{5.268454in}{3.006557in}}%
\pgfpathlineto{\pgfqpoint{5.269587in}{3.015498in}}%
\pgfpathlineto{\pgfqpoint{5.270946in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{5.272079in}{3.013566in}}%
\pgfpathlineto{\pgfqpoint{5.272306in}{3.013684in}}%
\pgfpathlineto{\pgfqpoint{5.272532in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{5.272985in}{3.014448in}}%
\pgfpathlineto{\pgfqpoint{5.275931in}{3.003105in}}%
\pgfpathlineto{\pgfqpoint{5.277291in}{3.000675in}}%
\pgfpathlineto{\pgfqpoint{5.277744in}{3.001601in}}%
\pgfpathlineto{\pgfqpoint{5.279556in}{3.005036in}}%
\pgfpathlineto{\pgfqpoint{5.280010in}{3.004332in}}%
\pgfpathlineto{\pgfqpoint{5.281596in}{3.003881in}}%
\pgfpathlineto{\pgfqpoint{5.282502in}{3.005418in}}%
\pgfpathlineto{\pgfqpoint{5.282955in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{5.283862in}{3.000742in}}%
\pgfpathlineto{\pgfqpoint{5.284088in}{2.996342in}}%
\pgfpathlineto{\pgfqpoint{5.284315in}{2.919660in}}%
\pgfpathlineto{\pgfqpoint{5.285448in}{2.996549in}}%
\pgfpathlineto{\pgfqpoint{5.286807in}{2.984159in}}%
\pgfpathlineto{\pgfqpoint{5.287487in}{2.989724in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{2.989357in}}%
\pgfpathlineto{\pgfqpoint{5.287940in}{2.989504in}}%
\pgfpathlineto{\pgfqpoint{5.288393in}{2.905236in}}%
\pgfpathlineto{\pgfqpoint{5.289300in}{2.996411in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{3.001601in}}%
\pgfpathlineto{\pgfqpoint{5.290206in}{2.994882in}}%
\pgfpathlineto{\pgfqpoint{5.292019in}{2.841618in}}%
\pgfpathlineto{\pgfqpoint{5.293605in}{2.817197in}}%
\pgfpathlineto{\pgfqpoint{5.293831in}{2.831746in}}%
\pgfpathlineto{\pgfqpoint{5.294285in}{2.917518in}}%
\pgfpathlineto{\pgfqpoint{5.295191in}{2.820011in}}%
\pgfpathlineto{\pgfqpoint{5.295418in}{2.822789in}}%
\pgfpathlineto{\pgfqpoint{5.296324in}{2.791819in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{2.797224in}}%
\pgfpathlineto{\pgfqpoint{5.297004in}{2.962673in}}%
\pgfpathlineto{\pgfqpoint{5.298363in}{2.953484in}}%
\pgfpathlineto{\pgfqpoint{5.298590in}{2.953586in}}%
\pgfpathlineto{\pgfqpoint{5.298816in}{2.952768in}}%
\pgfpathlineto{\pgfqpoint{5.302442in}{2.935227in}}%
\pgfpathlineto{\pgfqpoint{5.305841in}{2.907101in}}%
\pgfpathlineto{\pgfqpoint{5.309239in}{2.870526in}}%
\pgfpathlineto{\pgfqpoint{5.311505in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{5.314677in}{2.837833in}}%
\pgfpathlineto{\pgfqpoint{5.315131in}{2.839397in}}%
\pgfpathlineto{\pgfqpoint{5.315810in}{2.841900in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{2.839599in}}%
\pgfpathlineto{\pgfqpoint{5.322381in}{2.772961in}}%
\pgfpathmoveto{\pgfqpoint{5.325780in}{2.865380in}}%
\pgfpathlineto{\pgfqpoint{5.331218in}{2.913148in}}%
\pgfpathlineto{\pgfqpoint{5.336656in}{2.946323in}}%
\pgfpathlineto{\pgfqpoint{5.340282in}{2.960015in}}%
\pgfpathlineto{\pgfqpoint{5.342321in}{2.966271in}}%
\pgfpathlineto{\pgfqpoint{5.345493in}{2.975911in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{2.980312in}}%
\pgfpathlineto{\pgfqpoint{5.349119in}{2.985386in}}%
\pgfpathlineto{\pgfqpoint{5.349345in}{2.985157in}}%
\pgfpathlineto{\pgfqpoint{5.350931in}{2.988915in}}%
\pgfpathlineto{\pgfqpoint{5.353650in}{2.995788in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{2.996687in}}%
\pgfpathlineto{\pgfqpoint{5.357955in}{3.002845in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{3.006557in}}%
\pgfpathlineto{\pgfqpoint{5.361581in}{3.006368in}}%
\pgfpathlineto{\pgfqpoint{5.362261in}{3.007497in}}%
\pgfpathlineto{\pgfqpoint{5.365886in}{3.012319in}}%
\pgfpathlineto{\pgfqpoint{5.366113in}{3.011960in}}%
\pgfpathlineto{\pgfqpoint{5.367019in}{3.013389in}}%
\pgfpathlineto{\pgfqpoint{5.367246in}{3.012915in}}%
\pgfpathlineto{\pgfqpoint{5.369285in}{3.015381in}}%
\pgfpathlineto{\pgfqpoint{5.370871in}{3.016192in}}%
\pgfpathlineto{\pgfqpoint{5.373590in}{3.018474in}}%
\pgfpathlineto{\pgfqpoint{5.379481in}{3.021042in}}%
\pgfpathlineto{\pgfqpoint{5.381747in}{3.020876in}}%
\pgfpathlineto{\pgfqpoint{5.383786in}{3.021921in}}%
\pgfpathlineto{\pgfqpoint{5.384013in}{3.021702in}}%
\pgfpathlineto{\pgfqpoint{5.389224in}{3.021811in}}%
\pgfpathlineto{\pgfqpoint{5.389678in}{3.021317in}}%
\pgfpathlineto{\pgfqpoint{5.390584in}{3.022303in}}%
\pgfpathlineto{\pgfqpoint{5.392170in}{3.023443in}}%
\pgfpathlineto{\pgfqpoint{5.392397in}{3.022847in}}%
\pgfpathlineto{\pgfqpoint{5.396022in}{3.022467in}}%
\pgfpathlineto{\pgfqpoint{5.397835in}{3.022956in}}%
\pgfpathlineto{\pgfqpoint{5.398288in}{3.021866in}}%
\pgfpathlineto{\pgfqpoint{5.398968in}{3.023712in}}%
\pgfpathlineto{\pgfqpoint{5.399421in}{3.022847in}}%
\pgfpathlineto{\pgfqpoint{5.400327in}{3.022467in}}%
\pgfpathlineto{\pgfqpoint{5.400554in}{3.021537in}}%
\pgfpathlineto{\pgfqpoint{5.401460in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{5.403499in}{3.025475in}}%
\pgfpathlineto{\pgfqpoint{5.403953in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{5.404632in}{3.026582in}}%
\pgfpathlineto{\pgfqpoint{5.404859in}{3.026214in}}%
\pgfpathlineto{\pgfqpoint{5.405086in}{3.027575in}}%
\pgfpathlineto{\pgfqpoint{5.405312in}{3.026949in}}%
\pgfpathlineto{\pgfqpoint{5.406445in}{2.855178in}}%
\pgfpathlineto{\pgfqpoint{5.407351in}{2.862340in}}%
\pgfpathlineto{\pgfqpoint{5.407805in}{2.898152in}}%
\pgfpathlineto{\pgfqpoint{5.408031in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{5.409164in}{2.852019in}}%
\pgfpathlineto{\pgfqpoint{5.409391in}{2.851092in}}%
\pgfpathlineto{\pgfqpoint{5.409844in}{2.929926in}}%
\pgfpathlineto{\pgfqpoint{5.411203in}{3.027366in}}%
\pgfpathlineto{\pgfqpoint{5.411430in}{3.027314in}}%
\pgfpathlineto{\pgfqpoint{5.412110in}{3.028609in}}%
\pgfpathlineto{\pgfqpoint{5.412563in}{3.026635in}}%
\pgfpathlineto{\pgfqpoint{5.413016in}{2.899841in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{5.415282in}{3.018587in}}%
\pgfpathlineto{\pgfqpoint{5.415962in}{3.019262in}}%
\pgfpathlineto{\pgfqpoint{5.418228in}{3.031054in}}%
\pgfpathlineto{\pgfqpoint{5.418454in}{3.030903in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{3.009843in}}%
\pgfpathlineto{\pgfqpoint{5.423439in}{2.912144in}}%
\pgfpathlineto{\pgfqpoint{5.424345in}{2.899875in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{2.900156in}}%
\pgfpathlineto{\pgfqpoint{5.426385in}{3.020599in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{3.011540in}}%
\pgfpathlineto{\pgfqpoint{5.427971in}{3.016594in}}%
\pgfpathlineto{\pgfqpoint{5.428197in}{3.017167in}}%
\pgfpathlineto{\pgfqpoint{5.428424in}{3.013625in}}%
\pgfpathlineto{\pgfqpoint{5.429104in}{2.883935in}}%
\pgfpathlineto{\pgfqpoint{5.430237in}{2.885289in}}%
\pgfpathlineto{\pgfqpoint{5.430690in}{3.012915in}}%
\pgfpathlineto{\pgfqpoint{5.431596in}{2.865039in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{2.840371in}}%
\pgfpathlineto{\pgfqpoint{5.432956in}{2.833671in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{2.850052in}}%
\pgfpathlineto{\pgfqpoint{5.433862in}{3.005989in}}%
\pgfpathlineto{\pgfqpoint{5.434768in}{2.844511in}}%
\pgfpathlineto{\pgfqpoint{5.434995in}{2.844181in}}%
\pgfpathlineto{\pgfqpoint{5.435901in}{3.004524in}}%
\pgfpathlineto{\pgfqpoint{5.436808in}{2.997783in}}%
\pgfpathlineto{\pgfqpoint{5.439300in}{2.988322in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{2.962391in}}%
\pgfpathlineto{\pgfqpoint{5.444965in}{2.963234in}}%
\pgfpathlineto{\pgfqpoint{5.446098in}{2.961352in}}%
\pgfpathlineto{\pgfqpoint{5.454935in}{2.878730in}}%
\pgfpathlineto{\pgfqpoint{5.458560in}{2.853925in}}%
\pgfpathlineto{\pgfqpoint{5.464225in}{2.811935in}}%
\pgfpathlineto{\pgfqpoint{5.468077in}{2.776175in}}%
\pgfpathlineto{\pgfqpoint{5.468303in}{2.773486in}}%
\pgfpathmoveto{\pgfqpoint{5.473515in}{2.858805in}}%
\pgfpathlineto{\pgfqpoint{5.485297in}{2.956004in}}%
\pgfpathlineto{\pgfqpoint{5.485977in}{2.954195in}}%
\pgfpathlineto{\pgfqpoint{5.486204in}{2.953382in}}%
\pgfpathlineto{\pgfqpoint{5.486430in}{2.954600in}}%
\pgfpathlineto{\pgfqpoint{5.487110in}{2.907163in}}%
\pgfpathlineto{\pgfqpoint{5.487563in}{2.961637in}}%
\pgfpathlineto{\pgfqpoint{5.487790in}{2.960686in}}%
\pgfpathlineto{\pgfqpoint{5.488016in}{2.962673in}}%
\pgfpathlineto{\pgfqpoint{5.488696in}{2.955604in}}%
\pgfpathlineto{\pgfqpoint{5.488923in}{2.954297in}}%
\pgfpathlineto{\pgfqpoint{5.489149in}{2.958565in}}%
\pgfpathlineto{\pgfqpoint{5.490282in}{2.984467in}}%
\pgfpathlineto{\pgfqpoint{5.490962in}{2.970893in}}%
\pgfpathlineto{\pgfqpoint{5.491415in}{2.985995in}}%
\pgfpathlineto{\pgfqpoint{5.492548in}{2.926331in}}%
\pgfpathlineto{\pgfqpoint{5.493001in}{2.998327in}}%
\pgfpathlineto{\pgfqpoint{5.494134in}{2.996893in}}%
\pgfpathlineto{\pgfqpoint{5.494587in}{2.995231in}}%
\pgfpathlineto{\pgfqpoint{5.495267in}{2.998530in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{2.888832in}}%
\pgfpathlineto{\pgfqpoint{5.497986in}{2.880486in}}%
\pgfpathlineto{\pgfqpoint{5.499119in}{2.981899in}}%
\pgfpathlineto{\pgfqpoint{5.499346in}{2.950382in}}%
\pgfpathlineto{\pgfqpoint{5.500025in}{3.000808in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{2.981346in}}%
\pgfpathlineto{\pgfqpoint{5.500932in}{2.995162in}}%
\pgfpathlineto{\pgfqpoint{5.501611in}{2.969755in}}%
\pgfpathlineto{\pgfqpoint{5.501838in}{2.972018in}}%
\pgfpathlineto{\pgfqpoint{5.502065in}{2.894134in}}%
\pgfpathlineto{\pgfqpoint{5.503198in}{2.992905in}}%
\pgfpathlineto{\pgfqpoint{5.505237in}{2.996480in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{2.997304in}}%
\pgfpathlineto{\pgfqpoint{5.506143in}{2.996618in}}%
\pgfpathlineto{\pgfqpoint{5.507050in}{3.000874in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{2.999608in}}%
\pgfpathlineto{\pgfqpoint{5.508183in}{3.001073in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{5.510222in}{3.007434in}}%
\pgfpathlineto{\pgfqpoint{5.510902in}{3.005227in}}%
\pgfpathlineto{\pgfqpoint{5.511808in}{2.980312in}}%
\pgfpathlineto{\pgfqpoint{5.512261in}{3.007870in}}%
\pgfpathlineto{\pgfqpoint{5.512714in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{5.513167in}{3.010087in}}%
\pgfpathlineto{\pgfqpoint{5.513847in}{2.923690in}}%
\pgfpathlineto{\pgfqpoint{5.514754in}{2.990601in}}%
\pgfpathlineto{\pgfqpoint{5.514980in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{5.515207in}{3.006431in}}%
\pgfpathlineto{\pgfqpoint{5.515433in}{3.015091in}}%
\pgfpathlineto{\pgfqpoint{5.515660in}{3.001271in}}%
\pgfpathlineto{\pgfqpoint{5.516340in}{2.947298in}}%
\pgfpathlineto{\pgfqpoint{5.517019in}{3.023227in}}%
\pgfpathlineto{\pgfqpoint{5.517246in}{3.024303in}}%
\pgfpathlineto{\pgfqpoint{5.517473in}{3.023227in}}%
\pgfpathlineto{\pgfqpoint{5.518152in}{3.015091in}}%
\pgfpathlineto{\pgfqpoint{5.518379in}{3.018305in}}%
\pgfpathlineto{\pgfqpoint{5.518832in}{2.915765in}}%
\pgfpathlineto{\pgfqpoint{5.519965in}{2.933284in}}%
\pgfpathlineto{\pgfqpoint{5.520418in}{3.029328in}}%
\pgfpathlineto{\pgfqpoint{5.521325in}{2.907458in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{2.888464in}}%
\pgfpathlineto{\pgfqpoint{5.522004in}{2.929038in}}%
\pgfpathlineto{\pgfqpoint{5.522457in}{2.894657in}}%
\pgfpathlineto{\pgfqpoint{5.524044in}{3.028197in}}%
\pgfpathlineto{\pgfqpoint{5.524270in}{3.001469in}}%
\pgfpathlineto{\pgfqpoint{5.525403in}{2.927757in}}%
\pgfpathlineto{\pgfqpoint{5.524950in}{3.016537in}}%
\pgfpathlineto{\pgfqpoint{5.525856in}{2.968695in}}%
\pgfpathlineto{\pgfqpoint{5.526536in}{3.023820in}}%
\pgfpathlineto{\pgfqpoint{5.527442in}{3.018418in}}%
\pgfpathlineto{\pgfqpoint{5.527669in}{3.018135in}}%
\pgfpathlineto{\pgfqpoint{5.527896in}{3.019374in}}%
\pgfpathlineto{\pgfqpoint{5.529935in}{3.027730in}}%
\pgfpathlineto{\pgfqpoint{5.530161in}{3.026109in}}%
\pgfpathlineto{\pgfqpoint{5.531068in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{5.531748in}{3.032157in}}%
\pgfpathlineto{\pgfqpoint{5.532654in}{2.910528in}}%
\pgfpathlineto{\pgfqpoint{5.533334in}{3.013093in}}%
\pgfpathlineto{\pgfqpoint{5.533787in}{2.988915in}}%
\pgfpathlineto{\pgfqpoint{5.534240in}{3.028969in}}%
\pgfpathlineto{\pgfqpoint{5.535373in}{3.020544in}}%
\pgfpathlineto{\pgfqpoint{5.535826in}{2.880308in}}%
\pgfpathlineto{\pgfqpoint{5.536279in}{3.026530in}}%
\pgfpathlineto{\pgfqpoint{5.536732in}{3.023497in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{3.025634in}}%
\pgfpathlineto{\pgfqpoint{5.538092in}{3.023874in}}%
\pgfpathlineto{\pgfqpoint{5.538319in}{3.022956in}}%
\pgfpathlineto{\pgfqpoint{5.539225in}{3.025528in}}%
\pgfpathlineto{\pgfqpoint{5.539451in}{3.026740in}}%
\pgfpathlineto{\pgfqpoint{5.539905in}{3.021921in}}%
\pgfpathlineto{\pgfqpoint{5.540131in}{3.017225in}}%
\pgfpathlineto{\pgfqpoint{5.541038in}{3.024891in}}%
\pgfpathlineto{\pgfqpoint{5.541264in}{3.024784in}}%
\pgfpathlineto{\pgfqpoint{5.541717in}{3.020931in}}%
\pgfpathlineto{\pgfqpoint{5.542171in}{3.027314in}}%
\pgfpathlineto{\pgfqpoint{5.543530in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{5.543757in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{5.543983in}{3.026740in}}%
\pgfpathlineto{\pgfqpoint{5.544210in}{2.970282in}}%
\pgfpathlineto{\pgfqpoint{5.545343in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{5.545796in}{3.027262in}}%
\pgfpathlineto{\pgfqpoint{5.546023in}{3.025475in}}%
\pgfpathlineto{\pgfqpoint{5.547609in}{3.021262in}}%
\pgfpathlineto{\pgfqpoint{5.547835in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{5.548742in}{3.025951in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{3.022793in}}%
\pgfpathlineto{\pgfqpoint{5.549421in}{3.023712in}}%
\pgfpathlineto{\pgfqpoint{5.550101in}{3.028041in}}%
\pgfpathlineto{\pgfqpoint{5.550328in}{3.027886in}}%
\pgfpathlineto{\pgfqpoint{5.550554in}{2.980392in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{3.028403in}}%
\pgfpathlineto{\pgfqpoint{5.551687in}{3.028041in}}%
\pgfpathlineto{\pgfqpoint{5.552140in}{3.021427in}}%
\pgfpathlineto{\pgfqpoint{5.553273in}{3.025687in}}%
\pgfpathlineto{\pgfqpoint{5.553953in}{3.023551in}}%
\pgfpathlineto{\pgfqpoint{5.554406in}{3.026056in}}%
\pgfpathlineto{\pgfqpoint{5.554633in}{3.015381in}}%
\pgfpathlineto{\pgfqpoint{5.555539in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{5.555766in}{3.029890in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{3.019821in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{5.558938in}{2.878286in}}%
\pgfpathlineto{\pgfqpoint{5.559391in}{3.020599in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{3.019318in}}%
\pgfpathlineto{\pgfqpoint{5.561430in}{3.014916in}}%
\pgfpathlineto{\pgfqpoint{5.562337in}{3.016537in}}%
\pgfpathlineto{\pgfqpoint{5.562563in}{2.987127in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{3.021207in}}%
\pgfpathlineto{\pgfqpoint{5.563696in}{3.020986in}}%
\pgfpathlineto{\pgfqpoint{5.564149in}{3.016019in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{3.018587in}}%
\pgfpathlineto{\pgfqpoint{5.565962in}{2.828078in}}%
\pgfpathlineto{\pgfqpoint{5.566415in}{2.961447in}}%
\pgfpathlineto{\pgfqpoint{5.568228in}{3.038503in}}%
\pgfpathlineto{\pgfqpoint{5.567095in}{2.952460in}}%
\pgfpathlineto{\pgfqpoint{5.568455in}{3.037605in}}%
\pgfpathlineto{\pgfqpoint{5.571627in}{2.943345in}}%
\pgfpathlineto{\pgfqpoint{5.572080in}{2.960399in}}%
\pgfpathlineto{\pgfqpoint{5.572307in}{2.960972in}}%
\pgfpathlineto{\pgfqpoint{5.572986in}{2.937254in}}%
\pgfpathlineto{\pgfqpoint{5.573666in}{2.965907in}}%
\pgfpathlineto{\pgfqpoint{5.574119in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{5.574346in}{2.960877in}}%
\pgfpathlineto{\pgfqpoint{5.574572in}{2.972104in}}%
\pgfpathlineto{\pgfqpoint{5.575252in}{2.943345in}}%
\pgfpathlineto{\pgfqpoint{5.575705in}{2.937843in}}%
\pgfpathlineto{\pgfqpoint{5.576385in}{2.943903in}}%
\pgfpathlineto{\pgfqpoint{5.576612in}{2.943009in}}%
\pgfpathlineto{\pgfqpoint{5.577065in}{2.965999in}}%
\pgfpathlineto{\pgfqpoint{5.577745in}{3.015091in}}%
\pgfpathlineto{\pgfqpoint{5.578651in}{2.985234in}}%
\pgfpathlineto{\pgfqpoint{5.579104in}{2.973728in}}%
\pgfpathlineto{\pgfqpoint{5.579557in}{2.907411in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{2.950067in}}%
\pgfpathlineto{\pgfqpoint{5.580917in}{2.997714in}}%
\pgfpathlineto{\pgfqpoint{5.581823in}{2.933651in}}%
\pgfpathlineto{\pgfqpoint{5.582050in}{2.936899in}}%
\pgfpathlineto{\pgfqpoint{5.582730in}{2.921938in}}%
\pgfpathlineto{\pgfqpoint{5.583409in}{2.939939in}}%
\pgfpathlineto{\pgfqpoint{5.583636in}{2.932547in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{2.952768in}}%
\pgfpathlineto{\pgfqpoint{5.584769in}{2.911980in}}%
\pgfpathlineto{\pgfqpoint{5.584995in}{2.911354in}}%
\pgfpathlineto{\pgfqpoint{5.585675in}{2.921394in}}%
\pgfpathlineto{\pgfqpoint{5.586128in}{2.904998in}}%
\pgfpathlineto{\pgfqpoint{5.587261in}{2.905283in}}%
\pgfpathlineto{\pgfqpoint{5.587941in}{2.902401in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{2.902093in}}%
\pgfpathlineto{\pgfqpoint{5.588621in}{2.903948in}}%
\pgfpathlineto{\pgfqpoint{5.589301in}{2.910393in}}%
\pgfpathlineto{\pgfqpoint{5.590207in}{2.905425in}}%
\pgfpathlineto{\pgfqpoint{5.590434in}{2.905109in}}%
\pgfpathlineto{\pgfqpoint{5.590660in}{2.907411in}}%
\pgfpathlineto{\pgfqpoint{5.592926in}{2.931431in}}%
\pgfpathlineto{\pgfqpoint{5.593153in}{2.955504in}}%
\pgfpathlineto{\pgfqpoint{5.594285in}{2.914436in}}%
\pgfpathlineto{\pgfqpoint{5.595872in}{2.878911in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{2.880427in}}%
\pgfpathlineto{\pgfqpoint{5.596325in}{2.901473in}}%
\pgfpathlineto{\pgfqpoint{5.597231in}{2.851401in}}%
\pgfpathlineto{\pgfqpoint{5.600857in}{2.881824in}}%
\pgfpathlineto{\pgfqpoint{5.601989in}{2.879651in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{2.853116in}}%
\pgfpathlineto{\pgfqpoint{5.604482in}{2.864513in}}%
\pgfpathlineto{\pgfqpoint{5.605162in}{2.906290in}}%
\pgfpathlineto{\pgfqpoint{5.606295in}{2.898101in}}%
\pgfpathlineto{\pgfqpoint{5.606748in}{2.855029in}}%
\pgfpathlineto{\pgfqpoint{5.607881in}{2.873456in}}%
\pgfpathlineto{\pgfqpoint{5.613999in}{2.793184in}}%
\pgfpathlineto{\pgfqpoint{5.615811in}{2.773066in}}%
\pgfpathlineto{\pgfqpoint{5.615811in}{2.773066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.757744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.371037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607944in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174411in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{2.174411in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740878in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307345in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873812in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{3.873812in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440279in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{4.440279in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006746in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{5.006746in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573213in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.418961in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.418961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=2.375558in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.638979in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.638979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=2.595577in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477509in,y=2.532165in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont S2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{2.397887in}}%
\pgfpathlineto{\pgfqpoint{1.045782in}{2.551942in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{2.537795in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{2.481567in}}%
\pgfpathlineto{\pgfqpoint{1.048048in}{2.483096in}}%
\pgfpathlineto{\pgfqpoint{1.049861in}{2.568767in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{2.570994in}}%
\pgfpathmoveto{\pgfqpoint{1.050541in}{2.576541in}}%
\pgfpathlineto{\pgfqpoint{1.050994in}{2.571136in}}%
\pgfpathlineto{\pgfqpoint{1.052807in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{2.486857in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{2.493598in}}%
\pgfpathlineto{\pgfqpoint{1.056432in}{2.587962in}}%
\pgfpathlineto{\pgfqpoint{1.056659in}{2.559696in}}%
\pgfpathlineto{\pgfqpoint{1.056885in}{2.567159in}}%
\pgfpathlineto{\pgfqpoint{1.057338in}{2.556010in}}%
\pgfpathlineto{\pgfqpoint{1.059151in}{2.470867in}}%
\pgfpathlineto{\pgfqpoint{1.059378in}{2.471044in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{2.507168in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{2.578152in}}%
\pgfpathlineto{\pgfqpoint{1.063230in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{1.064589in}{2.514300in}}%
\pgfpathlineto{\pgfqpoint{1.065042in}{2.524850in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{2.487299in}}%
\pgfpathlineto{\pgfqpoint{1.066402in}{2.500761in}}%
\pgfpathlineto{\pgfqpoint{1.068441in}{2.614384in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{2.619717in}}%
\pgfpathlineto{\pgfqpoint{1.069347in}{2.613421in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{2.470566in}}%
\pgfpathlineto{\pgfqpoint{1.071840in}{2.496098in}}%
\pgfpathlineto{\pgfqpoint{1.073426in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{2.547191in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{2.533979in}}%
\pgfpathlineto{\pgfqpoint{1.074559in}{2.579279in}}%
\pgfpathlineto{\pgfqpoint{1.074786in}{2.569202in}}%
\pgfpathlineto{\pgfqpoint{1.075012in}{2.623752in}}%
\pgfpathlineto{\pgfqpoint{1.076145in}{2.567012in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{2.600397in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{2.610381in}}%
\pgfpathlineto{\pgfqpoint{1.077278in}{2.586737in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{2.466027in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{2.635633in}}%
\pgfpathlineto{\pgfqpoint{1.081583in}{2.635356in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{2.633518in}}%
\pgfpathlineto{\pgfqpoint{1.082943in}{2.635237in}}%
\pgfpathlineto{\pgfqpoint{1.083169in}{2.622066in}}%
\pgfpathlineto{\pgfqpoint{1.084529in}{2.631936in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{2.629957in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{2.505890in}}%
\pgfpathlineto{\pgfqpoint{1.086115in}{2.633760in}}%
\pgfpathlineto{\pgfqpoint{1.087021in}{2.599742in}}%
\pgfpathlineto{\pgfqpoint{1.088154in}{2.650850in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{2.631280in}}%
\pgfpathlineto{\pgfqpoint{1.090420in}{2.596857in}}%
\pgfpathlineto{\pgfqpoint{1.090873in}{2.588570in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{2.636773in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{2.565900in}}%
\pgfpathlineto{\pgfqpoint{1.093592in}{2.533079in}}%
\pgfpathlineto{\pgfqpoint{1.094045in}{2.540923in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{2.530438in}}%
\pgfpathlineto{\pgfqpoint{1.095405in}{2.544690in}}%
\pgfpathlineto{\pgfqpoint{1.095632in}{2.566420in}}%
\pgfpathlineto{\pgfqpoint{1.096085in}{2.529405in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{2.530335in}}%
\pgfpathlineto{\pgfqpoint{1.097218in}{2.533280in}}%
\pgfpathlineto{\pgfqpoint{1.097671in}{2.524633in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{2.509182in}}%
\pgfpathlineto{\pgfqpoint{1.103335in}{2.652115in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{2.640615in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{2.649465in}}%
\pgfpathlineto{\pgfqpoint{1.106281in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{1.106961in}{2.645888in}}%
\pgfpathlineto{\pgfqpoint{1.107187in}{2.629373in}}%
\pgfpathlineto{\pgfqpoint{1.107414in}{2.581499in}}%
\pgfpathlineto{\pgfqpoint{1.108547in}{2.645563in}}%
\pgfpathlineto{\pgfqpoint{1.110133in}{2.637513in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{2.646319in}}%
\pgfpathlineto{\pgfqpoint{1.110586in}{2.640615in}}%
\pgfpathlineto{\pgfqpoint{1.110813in}{2.640351in}}%
\pgfpathlineto{\pgfqpoint{1.111946in}{2.622066in}}%
\pgfpathlineto{\pgfqpoint{1.112172in}{2.588933in}}%
\pgfpathlineto{\pgfqpoint{1.113079in}{2.630786in}}%
\pgfpathlineto{\pgfqpoint{1.113532in}{2.613227in}}%
\pgfpathlineto{\pgfqpoint{1.113985in}{2.638326in}}%
\pgfpathlineto{\pgfqpoint{1.114438in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{1.114891in}{2.561183in}}%
\pgfpathlineto{\pgfqpoint{1.116024in}{2.561493in}}%
\pgfpathlineto{\pgfqpoint{1.116931in}{2.610182in}}%
\pgfpathlineto{\pgfqpoint{1.117157in}{2.630744in}}%
\pgfpathlineto{\pgfqpoint{1.118517in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{1.118743in}{2.626705in}}%
\pgfpathlineto{\pgfqpoint{1.119650in}{2.622289in}}%
\pgfpathlineto{\pgfqpoint{1.120329in}{2.633800in}}%
\pgfpathlineto{\pgfqpoint{1.120556in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{1.121689in}{2.634800in}}%
\pgfpathlineto{\pgfqpoint{1.123275in}{2.623840in}}%
\pgfpathlineto{\pgfqpoint{1.124181in}{2.627048in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{1.125088in}{2.621439in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{2.630827in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{2.606845in}}%
\pgfpathlineto{\pgfqpoint{1.127354in}{2.622066in}}%
\pgfpathlineto{\pgfqpoint{1.127580in}{2.624672in}}%
\pgfpathlineto{\pgfqpoint{1.128033in}{2.616755in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{2.624191in}}%
\pgfpathlineto{\pgfqpoint{1.130073in}{2.601534in}}%
\pgfpathlineto{\pgfqpoint{1.130979in}{2.628280in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{2.625238in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{2.613566in}}%
\pgfpathlineto{\pgfqpoint{1.132565in}{2.636734in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{2.633074in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{2.629498in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{2.637824in}}%
\pgfpathlineto{\pgfqpoint{1.134604in}{2.631280in}}%
\pgfpathlineto{\pgfqpoint{1.135737in}{2.643302in}}%
\pgfpathlineto{\pgfqpoint{1.135964in}{2.640010in}}%
\pgfpathlineto{\pgfqpoint{1.136191in}{2.616661in}}%
\pgfpathlineto{\pgfqpoint{1.137323in}{2.648625in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{2.619671in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{2.624716in}}%
\pgfpathlineto{\pgfqpoint{1.140722in}{2.654538in}}%
\pgfpathlineto{\pgfqpoint{1.141402in}{2.644182in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.590790in}}%
\pgfpathlineto{\pgfqpoint{1.142988in}{2.597194in}}%
\pgfpathlineto{\pgfqpoint{1.143215in}{2.631403in}}%
\pgfpathlineto{\pgfqpoint{1.144574in}{2.614671in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{2.573803in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{2.581886in}}%
\pgfpathlineto{\pgfqpoint{1.146840in}{2.595556in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{2.573941in}}%
\pgfpathlineto{\pgfqpoint{1.147973in}{2.591205in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{2.590374in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{2.600994in}}%
\pgfpathlineto{\pgfqpoint{1.149106in}{2.568840in}}%
\pgfpathlineto{\pgfqpoint{1.150239in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{2.609533in}}%
\pgfpathlineto{\pgfqpoint{1.151825in}{2.602446in}}%
\pgfpathlineto{\pgfqpoint{1.153638in}{2.573803in}}%
\pgfpathlineto{\pgfqpoint{1.153864in}{2.575727in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{2.608172in}}%
\pgfpathlineto{\pgfqpoint{1.155904in}{2.608829in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{2.625325in}}%
\pgfpathlineto{\pgfqpoint{1.156810in}{2.572478in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{2.539607in}}%
\pgfpathlineto{\pgfqpoint{1.159076in}{2.528258in}}%
\pgfpathlineto{\pgfqpoint{1.159756in}{2.533979in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.559063in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{2.513223in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{2.497105in}}%
\pgfpathlineto{\pgfqpoint{1.162248in}{2.512257in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{2.514181in}}%
\pgfpathlineto{\pgfqpoint{1.162928in}{2.509928in}}%
\pgfpathlineto{\pgfqpoint{1.164287in}{2.482477in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{2.485070in}}%
\pgfpathlineto{\pgfqpoint{1.166327in}{2.489349in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{1.168139in}{2.481166in}}%
\pgfpathlineto{\pgfqpoint{1.168592in}{2.476582in}}%
\pgfpathlineto{\pgfqpoint{1.169499in}{2.482350in}}%
\pgfpathlineto{\pgfqpoint{1.169725in}{2.482254in}}%
\pgfpathlineto{\pgfqpoint{1.170179in}{2.479070in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{2.484587in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{2.486489in}}%
\pgfpathlineto{\pgfqpoint{1.171991in}{2.483301in}}%
\pgfpathlineto{\pgfqpoint{1.172671in}{2.484400in}}%
\pgfpathlineto{\pgfqpoint{1.174710in}{2.500356in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{2.498172in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{2.452403in}}%
\pgfpathlineto{\pgfqpoint{1.178109in}{2.462652in}}%
\pgfpathlineto{\pgfqpoint{1.180375in}{2.491479in}}%
\pgfpathlineto{\pgfqpoint{1.181508in}{2.488840in}}%
\pgfpathlineto{\pgfqpoint{1.181734in}{2.489484in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{2.517237in}}%
\pgfpathlineto{\pgfqpoint{1.183094in}{2.485689in}}%
\pgfpathlineto{\pgfqpoint{1.185360in}{2.431523in}}%
\pgfpathlineto{\pgfqpoint{1.186719in}{2.453256in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{2.495986in}}%
\pgfpathlineto{\pgfqpoint{1.188306in}{2.478561in}}%
\pgfpathlineto{\pgfqpoint{1.190118in}{2.421200in}}%
\pgfpathlineto{\pgfqpoint{1.190571in}{2.423887in}}%
\pgfpathlineto{\pgfqpoint{1.191251in}{2.400397in}}%
\pgfpathlineto{\pgfqpoint{1.191704in}{2.421144in}}%
\pgfpathlineto{\pgfqpoint{1.192157in}{2.431700in}}%
\pgfpathlineto{\pgfqpoint{1.192611in}{2.418076in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{2.393442in}}%
\pgfpathmoveto{\pgfqpoint{1.196009in}{2.391132in}}%
\pgfpathlineto{\pgfqpoint{1.196236in}{2.391569in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{2.387045in}}%
\pgfpathlineto{\pgfqpoint{1.196916in}{2.401298in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{2.562035in}}%
\pgfpathlineto{\pgfqpoint{1.200088in}{2.543144in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{2.515484in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{2.426536in}}%
\pgfpathlineto{\pgfqpoint{1.202127in}{2.469229in}}%
\pgfpathlineto{\pgfqpoint{1.202580in}{2.505890in}}%
\pgfpathlineto{\pgfqpoint{1.204393in}{2.573525in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{2.612936in}}%
\pgfpathlineto{\pgfqpoint{1.206206in}{2.601156in}}%
\pgfpathlineto{\pgfqpoint{1.206659in}{2.550066in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.597976in}}%
\pgfpathlineto{\pgfqpoint{1.208472in}{2.606382in}}%
\pgfpathlineto{\pgfqpoint{1.208019in}{2.591796in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{2.595157in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{2.538848in}}%
\pgfpathlineto{\pgfqpoint{1.210284in}{2.597864in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{2.619122in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{2.553203in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{2.621663in}}%
\pgfpathlineto{\pgfqpoint{1.214363in}{2.594470in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.528467in}}%
\pgfpathlineto{\pgfqpoint{1.215269in}{2.594872in}}%
\pgfpathlineto{\pgfqpoint{1.215949in}{2.535364in}}%
\pgfpathlineto{\pgfqpoint{1.216629in}{2.500761in}}%
\pgfpathlineto{\pgfqpoint{1.217309in}{2.536343in}}%
\pgfpathlineto{\pgfqpoint{1.217762in}{2.511649in}}%
\pgfpathlineto{\pgfqpoint{1.217988in}{2.513223in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{2.511160in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{2.502630in}}%
\pgfpathlineto{\pgfqpoint{1.218895in}{2.539418in}}%
\pgfpathlineto{\pgfqpoint{1.219574in}{2.536538in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{2.555846in}}%
\pgfpathlineto{\pgfqpoint{1.220028in}{2.620581in}}%
\pgfpathlineto{\pgfqpoint{1.220934in}{2.503684in}}%
\pgfpathlineto{\pgfqpoint{1.221161in}{2.510052in}}%
\pgfpathlineto{\pgfqpoint{1.221387in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{1.223200in}{2.640389in}}%
\pgfpathlineto{\pgfqpoint{1.223653in}{2.630951in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{2.634081in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{2.636263in}}%
\pgfpathlineto{\pgfqpoint{1.225692in}{2.570424in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{2.632831in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{2.635157in}}%
\pgfpathlineto{\pgfqpoint{1.227052in}{2.631936in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{2.631977in}}%
\pgfpathlineto{\pgfqpoint{1.227505in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{1.228411in}{2.635830in}}%
\pgfpathlineto{\pgfqpoint{1.228638in}{2.639286in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{2.641368in}}%
\pgfpathlineto{\pgfqpoint{1.230224in}{2.519417in}}%
\pgfpathlineto{\pgfqpoint{1.231130in}{2.640048in}}%
\pgfpathlineto{\pgfqpoint{1.232037in}{2.595499in}}%
\pgfpathlineto{\pgfqpoint{1.233396in}{2.640123in}}%
\pgfpathlineto{\pgfqpoint{1.233623in}{2.639477in}}%
\pgfpathlineto{\pgfqpoint{1.234303in}{2.598862in}}%
\pgfpathlineto{\pgfqpoint{1.235209in}{2.634281in}}%
\pgfpathlineto{\pgfqpoint{1.236342in}{2.635633in}}%
\pgfpathlineto{\pgfqpoint{1.237701in}{2.642488in}}%
\pgfpathlineto{\pgfqpoint{1.237928in}{2.642265in}}%
\pgfpathlineto{\pgfqpoint{1.239514in}{2.476229in}}%
\pgfpathlineto{\pgfqpoint{1.239741in}{2.476431in}}%
\pgfpathlineto{\pgfqpoint{1.241100in}{2.572337in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{2.647567in}}%
\pgfpathlineto{\pgfqpoint{1.242233in}{2.625931in}}%
\pgfpathlineto{\pgfqpoint{1.242686in}{2.507549in}}%
\pgfpathlineto{\pgfqpoint{1.243593in}{2.601048in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{2.636499in}}%
\pgfpathlineto{\pgfqpoint{1.244046in}{2.502099in}}%
\pgfpathlineto{\pgfqpoint{1.244952in}{2.576744in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{2.655466in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{2.650643in}}%
\pgfpathlineto{\pgfqpoint{1.247445in}{2.494271in}}%
\pgfpathlineto{\pgfqpoint{1.248351in}{2.633518in}}%
\pgfpathlineto{\pgfqpoint{1.249484in}{2.653971in}}%
\pgfpathlineto{\pgfqpoint{1.249711in}{2.652557in}}%
\pgfpathlineto{\pgfqpoint{1.251297in}{2.506786in}}%
\pgfpathlineto{\pgfqpoint{1.250617in}{2.653300in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{2.532172in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{2.655267in}}%
\pgfpathlineto{\pgfqpoint{1.253336in}{2.523105in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{2.520660in}}%
\pgfpathlineto{\pgfqpoint{1.254242in}{2.520323in}}%
\pgfpathlineto{\pgfqpoint{1.255602in}{2.657103in}}%
\pgfpathlineto{\pgfqpoint{1.256508in}{2.660086in}}%
\pgfpathlineto{\pgfqpoint{1.257188in}{2.611174in}}%
\pgfpathlineto{\pgfqpoint{1.258321in}{2.660181in}}%
\pgfpathlineto{\pgfqpoint{1.258094in}{2.601372in}}%
\pgfpathlineto{\pgfqpoint{1.258547in}{2.633357in}}%
\pgfpathlineto{\pgfqpoint{1.259227in}{2.546482in}}%
\pgfpathlineto{\pgfqpoint{1.259907in}{2.657719in}}%
\pgfpathlineto{\pgfqpoint{1.260360in}{2.628785in}}%
\pgfpathlineto{\pgfqpoint{1.261266in}{2.656025in}}%
\pgfpathlineto{\pgfqpoint{1.261493in}{2.656320in}}%
\pgfpathlineto{\pgfqpoint{1.261946in}{2.655762in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{2.522885in}}%
\pgfpathlineto{\pgfqpoint{1.263532in}{2.558108in}}%
\pgfpathlineto{\pgfqpoint{1.265118in}{2.652047in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.553787in}}%
\pgfpathlineto{\pgfqpoint{1.265345in}{2.651911in}}%
\pgfpathlineto{\pgfqpoint{1.265572in}{2.651604in}}%
\pgfpathlineto{\pgfqpoint{1.266251in}{2.652996in}}%
\pgfpathlineto{\pgfqpoint{1.267384in}{2.655959in}}%
\pgfpathlineto{\pgfqpoint{1.267611in}{2.651090in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{2.477168in}}%
\pgfpathlineto{\pgfqpoint{1.269877in}{2.654837in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{2.647069in}}%
\pgfpathlineto{\pgfqpoint{1.271463in}{2.644766in}}%
\pgfpathlineto{\pgfqpoint{1.272369in}{2.647956in}}%
\pgfpathlineto{\pgfqpoint{1.272596in}{2.646498in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{2.640992in}}%
\pgfpathlineto{\pgfqpoint{1.274182in}{2.645959in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{2.648238in}}%
\pgfpathlineto{\pgfqpoint{1.275315in}{2.647708in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{2.472167in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{2.580394in}}%
\pgfpathlineto{\pgfqpoint{1.278034in}{2.650677in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{2.648203in}}%
\pgfpathlineto{\pgfqpoint{1.279847in}{2.647211in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{2.648168in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{2.649708in}}%
\pgfpathlineto{\pgfqpoint{1.281206in}{2.645165in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{2.482874in}}%
\pgfpathlineto{\pgfqpoint{1.283019in}{2.512741in}}%
\pgfpathlineto{\pgfqpoint{1.283699in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{2.648026in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{2.650436in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{2.647708in}}%
\pgfpathlineto{\pgfqpoint{1.286644in}{2.649325in}}%
\pgfpathlineto{\pgfqpoint{1.286871in}{2.649115in}}%
\pgfpathlineto{\pgfqpoint{1.287551in}{2.583611in}}%
\pgfpathlineto{\pgfqpoint{1.288230in}{2.505890in}}%
\pgfpathlineto{\pgfqpoint{1.288910in}{2.593489in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{2.515954in}}%
\pgfpathlineto{\pgfqpoint{1.290043in}{2.654870in}}%
\pgfpathlineto{\pgfqpoint{1.291176in}{2.558746in}}%
\pgfpathlineto{\pgfqpoint{1.292082in}{2.488163in}}%
\pgfpathlineto{\pgfqpoint{1.291629in}{2.581175in}}%
\pgfpathlineto{\pgfqpoint{1.292762in}{2.523105in}}%
\pgfpathlineto{\pgfqpoint{1.293215in}{2.644256in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{2.642562in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{2.643486in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{2.485751in}}%
\pgfpathlineto{\pgfqpoint{1.297520in}{2.498227in}}%
\pgfpathlineto{\pgfqpoint{1.298653in}{2.642116in}}%
\pgfpathlineto{\pgfqpoint{1.299333in}{2.602393in}}%
\pgfpathlineto{\pgfqpoint{1.299786in}{2.504468in}}%
\pgfpathlineto{\pgfqpoint{1.300693in}{2.636538in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{2.485797in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{2.493971in}}%
\pgfpathlineto{\pgfqpoint{1.303412in}{2.612352in}}%
\pgfpathlineto{\pgfqpoint{1.304091in}{2.477501in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{2.466946in}}%
\pgfpathlineto{\pgfqpoint{1.304771in}{2.472132in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{2.619580in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{2.449158in}}%
\pgfpathlineto{\pgfqpoint{1.307037in}{2.485905in}}%
\pgfpathlineto{\pgfqpoint{1.307943in}{2.627346in}}%
\pgfpathlineto{\pgfqpoint{1.308623in}{2.603139in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{2.494042in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{2.586921in}}%
\pgfpathlineto{\pgfqpoint{1.310209in}{2.620536in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{2.562343in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{2.437809in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{2.459249in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{2.468924in}}%
\pgfpathlineto{\pgfqpoint{1.313155in}{2.613662in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{2.604195in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{2.595670in}}%
\pgfpathlineto{\pgfqpoint{1.316327in}{2.431498in}}%
\pgfpathlineto{\pgfqpoint{1.317233in}{2.476984in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{2.432954in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{2.448683in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{2.588994in}}%
\pgfpathlineto{\pgfqpoint{1.319726in}{2.585870in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{2.577885in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{2.578750in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{2.582720in}}%
\pgfpathlineto{\pgfqpoint{1.323804in}{2.580915in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{2.567747in}}%
\pgfpathlineto{\pgfqpoint{1.326070in}{2.469944in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{2.556578in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{2.551519in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{2.439818in}}%
\pgfpathmoveto{\pgfqpoint{1.331735in}{2.390583in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{2.472045in}}%
\pgfpathlineto{\pgfqpoint{1.333094in}{2.543874in}}%
\pgfpathlineto{\pgfqpoint{1.334001in}{2.528258in}}%
\pgfpathlineto{\pgfqpoint{1.334907in}{2.456927in}}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{2.426430in}}%
\pgfpathlineto{\pgfqpoint{1.335587in}{2.482254in}}%
\pgfpathlineto{\pgfqpoint{1.336267in}{2.411970in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{2.442846in}}%
\pgfpathmoveto{\pgfqpoint{1.340572in}{2.389033in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{2.389995in}}%
\pgfpathlineto{\pgfqpoint{1.344650in}{2.436778in}}%
\pgfpathlineto{\pgfqpoint{1.345104in}{2.434760in}}%
\pgfpathlineto{\pgfqpoint{1.345557in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{1.346010in}{2.455107in}}%
\pgfpathlineto{\pgfqpoint{1.347823in}{2.486013in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{2.495606in}}%
\pgfpathlineto{\pgfqpoint{1.349862in}{2.489648in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{2.481567in}}%
\pgfpathlineto{\pgfqpoint{1.351448in}{2.486994in}}%
\pgfpathlineto{\pgfqpoint{1.353940in}{2.509680in}}%
\pgfpathlineto{\pgfqpoint{1.355073in}{2.495295in}}%
\pgfpathlineto{\pgfqpoint{1.355527in}{2.495733in}}%
\pgfpathlineto{\pgfqpoint{1.355753in}{2.494955in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{2.591501in}}%
\pgfpathlineto{\pgfqpoint{1.357339in}{2.512136in}}%
\pgfpathlineto{\pgfqpoint{1.358925in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{1.359152in}{2.491684in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{2.487936in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{2.494841in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{2.549289in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{2.528781in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{2.531258in}}%
\pgfpathlineto{\pgfqpoint{1.364817in}{2.582528in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{2.540643in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.521667in}}%
\pgfpathlineto{\pgfqpoint{1.366176in}{2.551858in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{2.546304in}}%
\pgfpathlineto{\pgfqpoint{1.367762in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{1.368669in}{2.632384in}}%
\pgfpathlineto{\pgfqpoint{1.369348in}{2.528467in}}%
\pgfpathlineto{\pgfqpoint{1.369575in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{1.371388in}{2.640917in}}%
\pgfpathlineto{\pgfqpoint{1.371614in}{2.638903in}}%
\pgfpathlineto{\pgfqpoint{1.371841in}{2.638788in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{2.621753in}}%
\pgfpathlineto{\pgfqpoint{1.372521in}{2.641256in}}%
\pgfpathlineto{\pgfqpoint{1.373427in}{2.625672in}}%
\pgfpathlineto{\pgfqpoint{1.373880in}{2.641705in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{2.613855in}}%
\pgfpathlineto{\pgfqpoint{1.375013in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{1.375919in}{2.559380in}}%
\pgfpathlineto{\pgfqpoint{1.377279in}{2.551604in}}%
\pgfpathlineto{\pgfqpoint{1.377505in}{2.632547in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{2.565602in}}%
\pgfpathlineto{\pgfqpoint{1.378412in}{2.637978in}}%
\pgfpathlineto{\pgfqpoint{1.378865in}{2.637978in}}%
\pgfpathlineto{\pgfqpoint{1.379318in}{2.637668in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{2.638672in}}%
\pgfpathlineto{\pgfqpoint{1.380225in}{2.638364in}}%
\pgfpathlineto{\pgfqpoint{1.380904in}{2.642932in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{2.638364in}}%
\pgfpathlineto{\pgfqpoint{1.383170in}{2.539228in}}%
\pgfpathlineto{\pgfqpoint{1.382037in}{2.640842in}}%
\pgfpathlineto{\pgfqpoint{1.383623in}{2.545410in}}%
\pgfpathlineto{\pgfqpoint{1.384756in}{2.619854in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{2.611617in}}%
\pgfpathlineto{\pgfqpoint{1.386116in}{2.526886in}}%
\pgfpathlineto{\pgfqpoint{1.386569in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{1.386796in}{2.596406in}}%
\pgfpathlineto{\pgfqpoint{1.387928in}{2.664185in}}%
\pgfpathlineto{\pgfqpoint{1.388155in}{2.629832in}}%
\pgfpathlineto{\pgfqpoint{1.389515in}{2.662989in}}%
\pgfpathlineto{\pgfqpoint{1.389968in}{2.559696in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{2.630620in}}%
\pgfpathlineto{\pgfqpoint{1.391101in}{2.574425in}}%
\pgfpathlineto{\pgfqpoint{1.391327in}{2.551179in}}%
\pgfpathlineto{\pgfqpoint{1.392007in}{2.610530in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{2.576067in}}%
\pgfpathlineto{\pgfqpoint{1.392687in}{2.667458in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{2.546837in}}%
\pgfpathlineto{\pgfqpoint{1.393820in}{2.541390in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{2.544147in}}%
\pgfpathlineto{\pgfqpoint{1.394273in}{2.575931in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{2.522775in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{2.556335in}}%
\pgfpathlineto{\pgfqpoint{1.396086in}{2.540267in}}%
\pgfpathlineto{\pgfqpoint{1.396539in}{2.557868in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{2.644766in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{2.549635in}}%
\pgfpathlineto{\pgfqpoint{1.398351in}{2.589175in}}%
\pgfpathlineto{\pgfqpoint{1.398578in}{2.565826in}}%
\pgfpathlineto{\pgfqpoint{1.399031in}{2.586490in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{2.676186in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{2.549462in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{2.547367in}}%
\pgfpathlineto{\pgfqpoint{1.401524in}{2.553036in}}%
\pgfpathlineto{\pgfqpoint{1.401977in}{2.560949in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{2.640275in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{2.573525in}}%
\pgfpathlineto{\pgfqpoint{1.404016in}{2.568404in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{2.605502in}}%
\pgfpathlineto{\pgfqpoint{1.404696in}{2.524199in}}%
\pgfpathlineto{\pgfqpoint{1.405376in}{2.539890in}}%
\pgfpathlineto{\pgfqpoint{1.405602in}{2.538179in}}%
\pgfpathlineto{\pgfqpoint{1.405829in}{2.541297in}}%
\pgfpathlineto{\pgfqpoint{1.406509in}{2.569202in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{2.520097in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{2.660181in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{2.568331in}}%
\pgfpathlineto{\pgfqpoint{1.409454in}{2.644657in}}%
\pgfpathlineto{\pgfqpoint{1.409681in}{2.676623in}}%
\pgfpathlineto{\pgfqpoint{1.410361in}{2.609833in}}%
\pgfpathlineto{\pgfqpoint{1.410814in}{2.625238in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{2.545321in}}%
\pgfpathlineto{\pgfqpoint{1.415119in}{2.558028in}}%
\pgfpathlineto{\pgfqpoint{1.416025in}{2.598087in}}%
\pgfpathlineto{\pgfqpoint{1.416705in}{2.563567in}}%
\pgfpathlineto{\pgfqpoint{1.418971in}{2.508305in}}%
\pgfpathlineto{\pgfqpoint{1.419651in}{2.511649in}}%
\pgfpathlineto{\pgfqpoint{1.424409in}{2.543052in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{2.539985in}}%
\pgfpathlineto{\pgfqpoint{1.425542in}{2.535561in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{2.538752in}}%
\pgfpathlineto{\pgfqpoint{1.427581in}{2.557868in}}%
\pgfpathlineto{\pgfqpoint{1.428714in}{2.549980in}}%
\pgfpathlineto{\pgfqpoint{1.430753in}{2.528781in}}%
\pgfpathlineto{\pgfqpoint{1.431660in}{2.532274in}}%
\pgfpathlineto{\pgfqpoint{1.432793in}{2.545500in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.578816in}}%
\pgfpathlineto{\pgfqpoint{1.435512in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{2.575180in}}%
\pgfpathlineto{\pgfqpoint{1.436418in}{2.580460in}}%
\pgfpathlineto{\pgfqpoint{1.437551in}{2.595157in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.589355in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.562420in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{2.575590in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{2.581886in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{2.565751in}}%
\pgfpathlineto{\pgfqpoint{1.441176in}{2.562880in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{2.569563in}}%
\pgfpathlineto{\pgfqpoint{1.442309in}{2.573525in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{2.566643in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{2.566272in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{2.568695in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{2.577885in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{2.575385in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{2.574079in}}%
\pgfpathlineto{\pgfqpoint{1.446614in}{2.564325in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{2.570352in}}%
\pgfpathlineto{\pgfqpoint{1.447747in}{2.574700in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{2.569202in}}%
\pgfpathlineto{\pgfqpoint{1.449107in}{2.560089in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{2.571278in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{2.591913in}}%
\pgfpathlineto{\pgfqpoint{1.451826in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{1.452279in}{2.581369in}}%
\pgfpathlineto{\pgfqpoint{1.452506in}{2.585808in}}%
\pgfpathlineto{\pgfqpoint{1.452959in}{2.573525in}}%
\pgfpathlineto{\pgfqpoint{1.454092in}{2.579015in}}%
\pgfpathlineto{\pgfqpoint{1.454998in}{2.561183in}}%
\pgfpathlineto{\pgfqpoint{1.456584in}{2.577349in}}%
\pgfpathlineto{\pgfqpoint{1.456811in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{1.458397in}{2.544871in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{2.550495in}}%
\pgfpathlineto{\pgfqpoint{1.459756in}{2.573733in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{2.555438in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{2.531360in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{2.482668in}}%
\pgfpathlineto{\pgfqpoint{1.466327in}{2.465007in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{2.471008in}}%
\pgfpathlineto{\pgfqpoint{1.467914in}{2.475926in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{1.469953in}{2.443980in}}%
\pgfpathlineto{\pgfqpoint{1.470633in}{2.444879in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{2.448207in}}%
\pgfpathlineto{\pgfqpoint{1.476524in}{2.480147in}}%
\pgfpathlineto{\pgfqpoint{1.477430in}{2.562343in}}%
\pgfpathlineto{\pgfqpoint{1.478337in}{2.530026in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{2.461696in}}%
\pgfpathlineto{\pgfqpoint{1.478790in}{2.537602in}}%
\pgfpathlineto{\pgfqpoint{1.479923in}{2.492137in}}%
\pgfpathlineto{\pgfqpoint{1.480829in}{2.539038in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{2.526354in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{2.531258in}}%
\pgfpathlineto{\pgfqpoint{1.482415in}{2.520660in}}%
\pgfpathlineto{\pgfqpoint{1.482868in}{2.496239in}}%
\pgfpathlineto{\pgfqpoint{1.483548in}{2.537795in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{2.539038in}}%
\pgfpathlineto{\pgfqpoint{1.484228in}{2.536245in}}%
\pgfpathlineto{\pgfqpoint{1.484454in}{2.533280in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{2.392509in}}%
\pgfpathlineto{\pgfqpoint{1.486041in}{2.486535in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{2.549894in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{2.563033in}}%
\pgfpathlineto{\pgfqpoint{1.489666in}{2.562266in}}%
\pgfpathlineto{\pgfqpoint{1.490799in}{2.523105in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{2.571207in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{2.546126in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{2.546925in}}%
\pgfpathlineto{\pgfqpoint{1.492158in}{2.527310in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{2.559853in}}%
\pgfpathlineto{\pgfqpoint{1.493518in}{2.518160in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{2.534377in}}%
\pgfpathlineto{\pgfqpoint{1.494651in}{2.533680in}}%
\pgfpathlineto{\pgfqpoint{1.494877in}{2.525174in}}%
\pgfpathlineto{\pgfqpoint{1.495104in}{2.537699in}}%
\pgfpathlineto{\pgfqpoint{1.495331in}{2.535462in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{2.563643in}}%
\pgfpathlineto{\pgfqpoint{1.496690in}{2.525066in}}%
\pgfpathlineto{\pgfqpoint{1.497370in}{2.515366in}}%
\pgfpathlineto{\pgfqpoint{1.498276in}{2.595043in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{2.503026in}}%
\pgfpathlineto{\pgfqpoint{1.499636in}{2.603351in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{2.610729in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{2.514419in}}%
\pgfpathlineto{\pgfqpoint{1.503488in}{2.538752in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{2.591028in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{2.536635in}}%
\pgfpathlineto{\pgfqpoint{1.504847in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{2.541110in}}%
\pgfpathlineto{\pgfqpoint{1.508246in}{2.633518in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.632993in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{1.510285in}{2.583865in}}%
\pgfpathlineto{\pgfqpoint{1.510512in}{2.589536in}}%
\pgfpathlineto{\pgfqpoint{1.510738in}{2.559617in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{2.558905in}}%
\pgfpathlineto{\pgfqpoint{1.511192in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{1.512551in}{2.509182in}}%
\pgfpathlineto{\pgfqpoint{1.512778in}{2.504468in}}%
\pgfpathlineto{\pgfqpoint{1.514817in}{2.626962in}}%
\pgfpathlineto{\pgfqpoint{1.515044in}{2.606279in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{2.496407in}}%
\pgfpathlineto{\pgfqpoint{1.516403in}{2.629456in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{2.630951in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{2.628110in}}%
\pgfpathlineto{\pgfqpoint{1.517536in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{1.518442in}{2.632628in}}%
\pgfpathlineto{\pgfqpoint{1.518669in}{2.633599in}}%
\pgfpathlineto{\pgfqpoint{1.519122in}{2.604877in}}%
\pgfpathlineto{\pgfqpoint{1.519349in}{2.492122in}}%
\pgfpathlineto{\pgfqpoint{1.520255in}{2.634879in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{2.634600in}}%
\pgfpathlineto{\pgfqpoint{1.521388in}{2.597641in}}%
\pgfpathlineto{\pgfqpoint{1.522068in}{2.501699in}}%
\pgfpathlineto{\pgfqpoint{1.522521in}{2.614144in}}%
\pgfpathlineto{\pgfqpoint{1.522974in}{2.636538in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{2.625499in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{2.634241in}}%
\pgfpathlineto{\pgfqpoint{1.525920in}{2.631813in}}%
\pgfpathlineto{\pgfqpoint{1.527053in}{2.599906in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{2.617363in}}%
\pgfpathlineto{\pgfqpoint{1.527959in}{2.472915in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{2.634281in}}%
\pgfpathlineto{\pgfqpoint{1.529319in}{2.642525in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{2.635712in}}%
\pgfpathlineto{\pgfqpoint{1.530678in}{2.635078in}}%
\pgfpathlineto{\pgfqpoint{1.531584in}{2.636066in}}%
\pgfpathlineto{\pgfqpoint{1.532491in}{2.640161in}}%
\pgfpathlineto{\pgfqpoint{1.533850in}{2.638442in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{2.489065in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{2.643043in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{2.622557in}}%
\pgfpathlineto{\pgfqpoint{1.535663in}{2.644000in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{2.611223in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{2.544238in}}%
\pgfpathlineto{\pgfqpoint{1.537023in}{2.643559in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{2.627389in}}%
\pgfpathlineto{\pgfqpoint{1.538835in}{2.645671in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{2.473244in}}%
\pgfpathlineto{\pgfqpoint{1.540421in}{2.530335in}}%
\pgfpathlineto{\pgfqpoint{1.540875in}{2.661062in}}%
\pgfpathlineto{\pgfqpoint{1.542234in}{2.656875in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{2.651193in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{2.655102in}}%
\pgfpathlineto{\pgfqpoint{1.544727in}{2.550238in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{2.661375in}}%
\pgfpathlineto{\pgfqpoint{1.545180in}{2.650090in}}%
\pgfpathlineto{\pgfqpoint{1.545633in}{2.659769in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{2.656058in}}%
\pgfpathlineto{\pgfqpoint{1.548578in}{2.542777in}}%
\pgfpathlineto{\pgfqpoint{1.548805in}{2.595215in}}%
\pgfpathlineto{\pgfqpoint{1.549032in}{2.663665in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{2.510915in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{2.659387in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{2.516772in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{2.637513in}}%
\pgfpathlineto{\pgfqpoint{1.552430in}{2.659515in}}%
\pgfpathlineto{\pgfqpoint{1.553563in}{2.649150in}}%
\pgfpathlineto{\pgfqpoint{1.553790in}{2.639094in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{1.555376in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{1.555603in}{2.501966in}}%
\pgfpathlineto{\pgfqpoint{1.556282in}{2.499133in}}%
\pgfpathlineto{\pgfqpoint{1.557869in}{2.534476in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{2.660212in}}%
\pgfpathlineto{\pgfqpoint{1.559681in}{2.648238in}}%
\pgfpathlineto{\pgfqpoint{1.559908in}{2.646677in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{2.658332in}}%
\pgfpathlineto{\pgfqpoint{1.561947in}{2.626877in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{2.563186in}}%
\pgfpathlineto{\pgfqpoint{1.563307in}{2.638326in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{2.536926in}}%
\pgfpathlineto{\pgfqpoint{1.565572in}{2.597920in}}%
\pgfpathlineto{\pgfqpoint{1.566479in}{2.593663in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{2.614288in}}%
\pgfpathlineto{\pgfqpoint{1.567385in}{2.599468in}}%
\pgfpathlineto{\pgfqpoint{1.568065in}{2.622912in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{2.606176in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{2.673446in}}%
\pgfpathlineto{\pgfqpoint{1.569878in}{2.603774in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{2.542224in}}%
\pgfpathlineto{\pgfqpoint{1.571464in}{2.587106in}}%
\pgfpathlineto{\pgfqpoint{1.571917in}{2.666238in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{2.598198in}}%
\pgfpathlineto{\pgfqpoint{1.574183in}{2.504207in}}%
\pgfpathlineto{\pgfqpoint{1.574636in}{2.505890in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{2.503684in}}%
\pgfpathlineto{\pgfqpoint{1.575542in}{2.507801in}}%
\pgfpathlineto{\pgfqpoint{1.576675in}{2.544600in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{2.666447in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{2.569922in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{2.570066in}}%
\pgfpathlineto{\pgfqpoint{1.580527in}{2.631074in}}%
\pgfpathlineto{\pgfqpoint{1.582567in}{2.626362in}}%
\pgfpathlineto{\pgfqpoint{1.584606in}{2.545500in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{2.543144in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{2.549980in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{2.652387in}}%
\pgfpathlineto{\pgfqpoint{1.587551in}{2.625325in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{2.548245in}}%
\pgfpathlineto{\pgfqpoint{1.589364in}{2.549376in}}%
\pgfpathlineto{\pgfqpoint{1.591403in}{2.601372in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.597976in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{2.529820in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{2.612547in}}%
\pgfpathlineto{\pgfqpoint{1.593443in}{2.647744in}}%
\pgfpathlineto{\pgfqpoint{1.594122in}{2.604195in}}%
\pgfpathlineto{\pgfqpoint{1.594802in}{2.638094in}}%
\pgfpathlineto{\pgfqpoint{1.595709in}{2.568840in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{2.474294in}}%
\pgfpathlineto{\pgfqpoint{1.597295in}{2.517468in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{2.603139in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{2.578352in}}%
\pgfpathlineto{\pgfqpoint{1.600920in}{2.518962in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{2.541669in}}%
\pgfpathlineto{\pgfqpoint{1.603412in}{2.602820in}}%
\pgfpathlineto{\pgfqpoint{1.603866in}{2.579081in}}%
\pgfpathlineto{\pgfqpoint{1.604092in}{2.552785in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{2.586737in}}%
\pgfpathlineto{\pgfqpoint{1.605452in}{2.612009in}}%
\pgfpathlineto{\pgfqpoint{1.606358in}{2.576338in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{2.599028in}}%
\pgfpathlineto{\pgfqpoint{1.607264in}{2.615860in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{2.577484in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{2.623355in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.597474in}}%
\pgfpathlineto{\pgfqpoint{1.609304in}{2.602125in}}%
\pgfpathlineto{\pgfqpoint{1.610437in}{2.597753in}}%
\pgfpathlineto{\pgfqpoint{1.611570in}{2.589656in}}%
\pgfpathlineto{\pgfqpoint{1.612023in}{2.592558in}}%
\pgfpathlineto{\pgfqpoint{1.613609in}{2.507549in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{2.474105in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{2.581240in}}%
\pgfpathlineto{\pgfqpoint{1.615875in}{2.583548in}}%
\pgfpathlineto{\pgfqpoint{1.617914in}{2.528467in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{2.571985in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{2.547982in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{2.549116in}}%
\pgfpathlineto{\pgfqpoint{1.620180in}{2.574149in}}%
\pgfpathlineto{\pgfqpoint{1.620407in}{2.530951in}}%
\pgfpathlineto{\pgfqpoint{1.621086in}{2.569563in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{2.442229in}}%
\pgfpathlineto{\pgfqpoint{1.622672in}{2.512620in}}%
\pgfpathlineto{\pgfqpoint{1.622899in}{2.511160in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{2.397578in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{2.544961in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{2.536245in}}%
\pgfpathlineto{\pgfqpoint{1.627657in}{2.504857in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{1.629017in}{2.522001in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{2.522222in}}%
\pgfpathlineto{\pgfqpoint{1.630376in}{2.512862in}}%
\pgfpathlineto{\pgfqpoint{1.631283in}{2.501966in}}%
\pgfpathlineto{\pgfqpoint{1.632189in}{2.502762in}}%
\pgfpathmoveto{\pgfqpoint{1.640573in}{2.388623in}}%
\pgfpathlineto{\pgfqpoint{1.642385in}{2.425446in}}%
\pgfpathlineto{\pgfqpoint{1.643292in}{2.420252in}}%
\pgfpathlineto{\pgfqpoint{1.644198in}{2.412932in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{2.418361in}}%
\pgfpathlineto{\pgfqpoint{1.646011in}{2.436561in}}%
\pgfpathlineto{\pgfqpoint{1.646691in}{2.422002in}}%
\pgfpathlineto{\pgfqpoint{1.647597in}{2.393478in}}%
\pgfpathlineto{\pgfqpoint{1.648503in}{2.410451in}}%
\pgfpathlineto{\pgfqpoint{1.650543in}{2.435956in}}%
\pgfpathlineto{\pgfqpoint{1.651902in}{2.455798in}}%
\pgfpathlineto{\pgfqpoint{1.652582in}{2.447050in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{2.445325in}}%
\pgfpathlineto{\pgfqpoint{1.653262in}{2.452570in}}%
\pgfpathlineto{\pgfqpoint{1.655527in}{2.491918in}}%
\pgfpathlineto{\pgfqpoint{1.655981in}{2.485054in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{2.483553in}}%
\pgfpathlineto{\pgfqpoint{1.656887in}{2.487724in}}%
\pgfpathlineto{\pgfqpoint{1.659379in}{2.523215in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.548157in}}%
\pgfpathlineto{\pgfqpoint{1.660512in}{2.483726in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{2.499950in}}%
\pgfpathlineto{\pgfqpoint{1.662098in}{2.484416in}}%
\pgfpathlineto{\pgfqpoint{1.663005in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{1.663911in}{2.471870in}}%
\pgfpathlineto{\pgfqpoint{1.664138in}{2.468528in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{2.447663in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{2.453897in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{2.514538in}}%
\pgfpathlineto{\pgfqpoint{1.668443in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{1.669349in}{2.473503in}}%
\pgfpathlineto{\pgfqpoint{1.669802in}{2.481679in}}%
\pgfpathlineto{\pgfqpoint{1.672748in}{2.587535in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{2.576946in}}%
\pgfpathlineto{\pgfqpoint{1.674787in}{2.520885in}}%
\pgfpathlineto{\pgfqpoint{1.675014in}{2.527098in}}%
\pgfpathlineto{\pgfqpoint{1.677053in}{2.560715in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.559774in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{2.494699in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{2.503552in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{2.557627in}}%
\pgfpathlineto{\pgfqpoint{1.685210in}{2.546837in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{2.532172in}}%
\pgfpathlineto{\pgfqpoint{1.686570in}{2.547807in}}%
\pgfpathlineto{\pgfqpoint{1.689062in}{2.613517in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{2.588328in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{2.599742in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{2.600560in}}%
\pgfpathlineto{\pgfqpoint{1.691102in}{2.596913in}}%
\pgfpathlineto{\pgfqpoint{1.692688in}{2.557788in}}%
\pgfpathlineto{\pgfqpoint{1.692914in}{2.561726in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{2.593605in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{2.537795in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{2.585808in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{2.585559in}}%
\pgfpathlineto{\pgfqpoint{1.697673in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{2.619259in}}%
\pgfpathlineto{\pgfqpoint{1.698806in}{2.568331in}}%
\pgfpathlineto{\pgfqpoint{1.699712in}{2.589836in}}%
\pgfpathlineto{\pgfqpoint{1.701071in}{2.574218in}}%
\pgfpathlineto{\pgfqpoint{1.700392in}{2.590552in}}%
\pgfpathlineto{\pgfqpoint{1.701298in}{2.580915in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{2.648132in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{2.639972in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{2.483222in}}%
\pgfpathlineto{\pgfqpoint{1.706509in}{2.511649in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{2.600669in}}%
\pgfpathlineto{\pgfqpoint{1.710815in}{2.447291in}}%
\pgfpathlineto{\pgfqpoint{1.711494in}{2.472010in}}%
\pgfpathlineto{\pgfqpoint{1.712627in}{2.615670in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{2.556741in}}%
\pgfpathlineto{\pgfqpoint{1.714213in}{2.552196in}}%
\pgfpathlineto{\pgfqpoint{1.714440in}{2.570281in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{2.653367in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{2.613372in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{2.543510in}}%
\pgfpathlineto{\pgfqpoint{1.719652in}{2.544600in}}%
\pgfpathlineto{\pgfqpoint{1.719878in}{2.542685in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{2.551434in}}%
\pgfpathlineto{\pgfqpoint{1.721238in}{2.617223in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{2.601156in}}%
\pgfpathlineto{\pgfqpoint{1.723503in}{2.555601in}}%
\pgfpathlineto{\pgfqpoint{1.723730in}{2.569707in}}%
\pgfpathlineto{\pgfqpoint{1.723957in}{2.574975in}}%
\pgfpathlineto{\pgfqpoint{1.724636in}{2.560559in}}%
\pgfpathlineto{\pgfqpoint{1.724863in}{2.553787in}}%
\pgfpathlineto{\pgfqpoint{1.725543in}{2.568767in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{2.605814in}}%
\pgfpathlineto{\pgfqpoint{1.726676in}{2.574837in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{2.533280in}}%
\pgfpathlineto{\pgfqpoint{1.728488in}{2.535561in}}%
\pgfpathlineto{\pgfqpoint{1.730301in}{2.591796in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{2.565378in}}%
\pgfpathlineto{\pgfqpoint{1.731434in}{2.573941in}}%
\pgfpathlineto{\pgfqpoint{1.733473in}{2.493899in}}%
\pgfpathlineto{\pgfqpoint{1.734153in}{2.487754in}}%
\pgfpathlineto{\pgfqpoint{1.734380in}{2.487876in}}%
\pgfpathlineto{\pgfqpoint{1.734606in}{2.483332in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{1.735739in}{2.494898in}}%
\pgfpathlineto{\pgfqpoint{1.735966in}{2.498131in}}%
\pgfpathlineto{\pgfqpoint{1.738232in}{2.553120in}}%
\pgfpathlineto{\pgfqpoint{1.738458in}{2.549376in}}%
\pgfpathlineto{\pgfqpoint{1.739591in}{2.531462in}}%
\pgfpathlineto{\pgfqpoint{1.739818in}{2.543601in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{2.583738in}}%
\pgfpathlineto{\pgfqpoint{1.740951in}{2.528048in}}%
\pgfpathlineto{\pgfqpoint{1.743443in}{2.446588in}}%
\pgfpathlineto{\pgfqpoint{1.744123in}{2.467549in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{1.749334in}{2.554285in}}%
\pgfpathlineto{\pgfqpoint{1.749788in}{2.501966in}}%
\pgfpathlineto{\pgfqpoint{1.751147in}{2.508180in}}%
\pgfpathlineto{\pgfqpoint{1.751600in}{2.538657in}}%
\pgfpathlineto{\pgfqpoint{1.752960in}{2.530335in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{2.484306in}}%
\pgfpathlineto{\pgfqpoint{1.755452in}{2.484416in}}%
\pgfpathlineto{\pgfqpoint{1.755679in}{2.482302in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{2.429148in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{2.430763in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{2.528153in}}%
\pgfpathlineto{\pgfqpoint{1.760890in}{2.500221in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{2.517237in}}%
\pgfpathlineto{\pgfqpoint{1.762250in}{2.499406in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{2.474208in}}%
\pgfpathlineto{\pgfqpoint{1.766102in}{2.517237in}}%
\pgfpathlineto{\pgfqpoint{1.767235in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{2.464689in}}%
\pgfpathlineto{\pgfqpoint{1.768821in}{2.472324in}}%
\pgfpathlineto{\pgfqpoint{1.770634in}{2.501565in}}%
\pgfpathlineto{\pgfqpoint{1.771087in}{2.486182in}}%
\pgfpathlineto{\pgfqpoint{1.773126in}{2.415300in}}%
\pgfpathlineto{\pgfqpoint{1.773353in}{2.417990in}}%
\pgfpathlineto{\pgfqpoint{1.773579in}{2.418161in}}%
\pgfpathlineto{\pgfqpoint{1.774032in}{2.390876in}}%
\pgfpathmoveto{\pgfqpoint{1.780150in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{2.418332in}}%
\pgfpathlineto{\pgfqpoint{1.782189in}{2.459308in}}%
\pgfpathlineto{\pgfqpoint{1.782643in}{2.439725in}}%
\pgfpathlineto{\pgfqpoint{1.783549in}{2.464183in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{2.506019in}}%
\pgfpathlineto{\pgfqpoint{1.784682in}{2.451268in}}%
\pgfpathlineto{\pgfqpoint{1.785362in}{2.466156in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{2.522665in}}%
\pgfpathlineto{\pgfqpoint{1.787854in}{2.503946in}}%
\pgfpathlineto{\pgfqpoint{1.788987in}{2.534773in}}%
\pgfpathlineto{\pgfqpoint{1.790120in}{2.534178in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{2.554615in}}%
\pgfpathlineto{\pgfqpoint{1.791706in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{2.547719in}}%
\pgfpathlineto{\pgfqpoint{1.794652in}{2.560403in}}%
\pgfpathlineto{\pgfqpoint{1.794878in}{2.559696in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{2.549462in}}%
\pgfpathlineto{\pgfqpoint{1.796238in}{2.566717in}}%
\pgfpathlineto{\pgfqpoint{1.796464in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{1.797144in}{2.569057in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{2.565527in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{2.525389in}}%
\pgfpathlineto{\pgfqpoint{1.798730in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{1.798957in}{2.573803in}}%
\pgfpathlineto{\pgfqpoint{1.799863in}{2.594585in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{2.610679in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{2.609433in}}%
\pgfpathlineto{\pgfqpoint{1.805301in}{2.482286in}}%
\pgfpathlineto{\pgfqpoint{1.805528in}{2.490862in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{2.563491in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{2.502232in}}%
\pgfpathlineto{\pgfqpoint{1.811419in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.634161in}}%
\pgfpathlineto{\pgfqpoint{1.814818in}{2.622021in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{2.593025in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{2.624366in}}%
\pgfpathlineto{\pgfqpoint{1.816404in}{2.609232in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{2.607612in}}%
\pgfpathlineto{\pgfqpoint{1.818217in}{2.621214in}}%
\pgfpathlineto{\pgfqpoint{1.818443in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{2.617642in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{2.620581in}}%
\pgfpathlineto{\pgfqpoint{1.820029in}{2.632425in}}%
\pgfpathlineto{\pgfqpoint{1.820256in}{2.607765in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.648273in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{2.645743in}}%
\pgfpathlineto{\pgfqpoint{1.822069in}{2.595157in}}%
\pgfpathlineto{\pgfqpoint{1.822522in}{2.640653in}}%
\pgfpathlineto{\pgfqpoint{1.822748in}{2.653165in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{2.648800in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{2.573525in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{2.582464in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{2.639667in}}%
\pgfpathlineto{\pgfqpoint{1.825241in}{2.573107in}}%
\pgfpathlineto{\pgfqpoint{1.826147in}{2.612644in}}%
\pgfpathlineto{\pgfqpoint{1.826374in}{2.548681in}}%
\pgfpathlineto{\pgfqpoint{1.827733in}{2.579477in}}%
\pgfpathlineto{\pgfqpoint{1.827960in}{2.569851in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{2.638326in}}%
\pgfpathlineto{\pgfqpoint{1.829546in}{2.600343in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{2.509307in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{2.512378in}}%
\pgfpathlineto{\pgfqpoint{1.832265in}{2.541297in}}%
\pgfpathlineto{\pgfqpoint{1.833851in}{2.651945in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{2.635435in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{2.650367in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{2.573872in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{2.648026in}}%
\pgfpathlineto{\pgfqpoint{1.839289in}{2.562189in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{2.564627in}}%
\pgfpathlineto{\pgfqpoint{1.839743in}{2.577081in}}%
\pgfpathlineto{\pgfqpoint{1.840649in}{2.552701in}}%
\pgfpathlineto{\pgfqpoint{1.840875in}{2.552449in}}%
\pgfpathlineto{\pgfqpoint{1.841329in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{2.554285in}}%
\pgfpathlineto{\pgfqpoint{1.841782in}{2.551942in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{2.520997in}}%
\pgfpathlineto{\pgfqpoint{1.844274in}{2.527204in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{2.540830in}}%
\pgfpathlineto{\pgfqpoint{1.845634in}{2.531258in}}%
\pgfpathlineto{\pgfqpoint{1.845860in}{2.525066in}}%
\pgfpathlineto{\pgfqpoint{1.846087in}{2.536440in}}%
\pgfpathlineto{\pgfqpoint{1.847673in}{2.661532in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{2.655135in}}%
\pgfpathlineto{\pgfqpoint{1.848126in}{2.654804in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{2.666597in}}%
\pgfpathlineto{\pgfqpoint{1.848806in}{2.631567in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{2.497077in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{2.520660in}}%
\pgfpathlineto{\pgfqpoint{1.851752in}{2.541947in}}%
\pgfpathlineto{\pgfqpoint{1.852885in}{2.541203in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{2.541761in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{2.635830in}}%
\pgfpathlineto{\pgfqpoint{1.855150in}{2.587044in}}%
\pgfpathlineto{\pgfqpoint{1.855830in}{2.561493in}}%
\pgfpathlineto{\pgfqpoint{1.856283in}{2.593837in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{2.586119in}}%
\pgfpathlineto{\pgfqpoint{1.858549in}{2.656940in}}%
\pgfpathlineto{\pgfqpoint{1.858776in}{2.658556in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{2.440473in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{2.659483in}}%
\pgfpathlineto{\pgfqpoint{1.864667in}{2.454268in}}%
\pgfpathlineto{\pgfqpoint{1.865573in}{2.478824in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{2.461657in}}%
\pgfpathlineto{\pgfqpoint{1.866480in}{2.457567in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.867613in}{2.466763in}}%
\pgfpathlineto{\pgfqpoint{1.867839in}{2.468094in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{2.526140in}}%
\pgfpathlineto{\pgfqpoint{1.871691in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{1.872598in}{2.486796in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{2.496000in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{2.558348in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{2.554698in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{2.541947in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{2.550581in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{2.554533in}}%
\pgfpathlineto{\pgfqpoint{1.878942in}{2.549376in}}%
\pgfpathlineto{\pgfqpoint{1.879622in}{2.545051in}}%
\pgfpathlineto{\pgfqpoint{1.880075in}{2.550410in}}%
\pgfpathlineto{\pgfqpoint{1.880981in}{2.569851in}}%
\pgfpathlineto{\pgfqpoint{1.882567in}{2.646748in}}%
\pgfpathlineto{\pgfqpoint{1.882794in}{2.621977in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{2.568767in}}%
\pgfpathlineto{\pgfqpoint{1.884380in}{2.574287in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{2.610530in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{2.589114in}}%
\pgfpathlineto{\pgfqpoint{1.885740in}{2.554698in}}%
\pgfpathlineto{\pgfqpoint{1.886419in}{2.608020in}}%
\pgfpathlineto{\pgfqpoint{1.886646in}{2.651467in}}%
\pgfpathlineto{\pgfqpoint{1.888005in}{2.629998in}}%
\pgfpathlineto{\pgfqpoint{1.888459in}{2.622868in}}%
\pgfpathlineto{\pgfqpoint{1.889592in}{2.626405in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{2.620898in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{2.623708in}}%
\pgfpathlineto{\pgfqpoint{1.891857in}{2.621842in}}%
\pgfpathlineto{\pgfqpoint{1.892311in}{2.624323in}}%
\pgfpathlineto{\pgfqpoint{1.892537in}{2.623399in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{2.596180in}}%
\pgfpathlineto{\pgfqpoint{1.894577in}{2.597920in}}%
\pgfpathlineto{\pgfqpoint{1.894803in}{2.590671in}}%
\pgfpathlineto{\pgfqpoint{1.895483in}{2.614192in}}%
\pgfpathlineto{\pgfqpoint{1.895936in}{2.622779in}}%
\pgfpathlineto{\pgfqpoint{1.896616in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{2.605190in}}%
\pgfpathlineto{\pgfqpoint{1.898882in}{2.612498in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{2.609783in}}%
\pgfpathlineto{\pgfqpoint{1.900241in}{2.610381in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{2.608728in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{2.603668in}}%
\pgfpathlineto{\pgfqpoint{1.903867in}{2.596293in}}%
\pgfpathlineto{\pgfqpoint{1.904093in}{2.599577in}}%
\pgfpathlineto{\pgfqpoint{1.905226in}{2.595613in}}%
\pgfpathlineto{\pgfqpoint{1.905906in}{2.593431in}}%
\pgfpathlineto{\pgfqpoint{1.906359in}{2.561571in}}%
\pgfpathlineto{\pgfqpoint{1.906586in}{2.540361in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{2.594067in}}%
\pgfpathlineto{\pgfqpoint{1.907492in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{1.907719in}{2.584935in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{2.585933in}}%
\pgfpathlineto{\pgfqpoint{1.915422in}{2.560949in}}%
\pgfpathlineto{\pgfqpoint{1.921540in}{2.527098in}}%
\pgfpathlineto{\pgfqpoint{1.924486in}{2.512378in}}%
\pgfpathlineto{\pgfqpoint{1.927658in}{2.489752in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{2.483301in}}%
\pgfpathlineto{\pgfqpoint{1.929018in}{2.492891in}}%
\pgfpathlineto{\pgfqpoint{1.936042in}{2.538752in}}%
\pgfpathlineto{\pgfqpoint{1.955755in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{1.957114in}{2.610480in}}%
\pgfpathlineto{\pgfqpoint{1.964592in}{2.622066in}}%
\pgfpathlineto{\pgfqpoint{1.966858in}{2.625021in}}%
\pgfpathlineto{\pgfqpoint{1.969577in}{2.627899in}}%
\pgfpathlineto{\pgfqpoint{1.969803in}{2.627687in}}%
\pgfpathlineto{\pgfqpoint{1.970030in}{2.628364in}}%
\pgfpathlineto{\pgfqpoint{1.971843in}{2.630786in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{2.632140in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{2.635197in}}%
\pgfpathlineto{\pgfqpoint{1.977507in}{2.636302in}}%
\pgfpathlineto{\pgfqpoint{1.981812in}{2.643890in}}%
\pgfpathlineto{\pgfqpoint{1.982266in}{2.403537in}}%
\pgfpathlineto{\pgfqpoint{1.982945in}{2.645995in}}%
\pgfpathlineto{\pgfqpoint{1.983172in}{2.645201in}}%
\pgfpathlineto{\pgfqpoint{1.984531in}{2.644256in}}%
\pgfpathlineto{\pgfqpoint{1.984758in}{2.644620in}}%
\pgfpathlineto{\pgfqpoint{1.986118in}{2.645635in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{2.622512in}}%
\pgfpathlineto{\pgfqpoint{1.987477in}{2.646569in}}%
\pgfpathlineto{\pgfqpoint{1.988157in}{2.648273in}}%
\pgfpathlineto{\pgfqpoint{1.989063in}{2.646641in}}%
\pgfpathlineto{\pgfqpoint{1.991782in}{2.646175in}}%
\pgfpathlineto{\pgfqpoint{1.993595in}{2.646103in}}%
\pgfpathlineto{\pgfqpoint{1.994501in}{2.645382in}}%
\pgfpathlineto{\pgfqpoint{1.994954in}{2.645707in}}%
\pgfpathlineto{\pgfqpoint{1.995634in}{2.649150in}}%
\pgfpathlineto{\pgfqpoint{1.996541in}{2.443731in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{2.656484in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{2.657687in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{2.649360in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{2.507041in}}%
\pgfpathlineto{\pgfqpoint{1.999033in}{2.655565in}}%
\pgfpathlineto{\pgfqpoint{1.999713in}{2.515248in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{2.000166in}{2.537216in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{2.481375in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{2.631362in}}%
\pgfpathlineto{\pgfqpoint{2.001979in}{2.551093in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{2.660149in}}%
\pgfpathlineto{\pgfqpoint{2.003112in}{2.655334in}}%
\pgfpathlineto{\pgfqpoint{2.003565in}{2.655729in}}%
\pgfpathlineto{\pgfqpoint{2.004245in}{2.654737in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{2.653971in}}%
\pgfpathlineto{\pgfqpoint{2.005377in}{2.655267in}}%
\pgfpathlineto{\pgfqpoint{2.005604in}{2.655267in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{2.649395in}}%
\pgfpathlineto{\pgfqpoint{2.010136in}{2.651638in}}%
\pgfpathlineto{\pgfqpoint{2.010589in}{2.653501in}}%
\pgfpathlineto{\pgfqpoint{2.010816in}{2.648449in}}%
\pgfpathlineto{\pgfqpoint{2.011495in}{2.511771in}}%
\pgfpathlineto{\pgfqpoint{2.012402in}{2.533280in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{2.657395in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{2.650953in}}%
\pgfpathlineto{\pgfqpoint{2.014668in}{2.642562in}}%
\pgfpathlineto{\pgfqpoint{2.015121in}{2.520097in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{2.649046in}}%
\pgfpathlineto{\pgfqpoint{2.016027in}{2.646569in}}%
\pgfpathlineto{\pgfqpoint{2.021918in}{2.641068in}}%
\pgfpathlineto{\pgfqpoint{2.022145in}{2.640653in}}%
\pgfpathlineto{\pgfqpoint{2.022371in}{2.636263in}}%
\pgfpathlineto{\pgfqpoint{2.023504in}{2.641105in}}%
\pgfpathlineto{\pgfqpoint{2.024637in}{2.640161in}}%
\pgfpathlineto{\pgfqpoint{2.025770in}{2.637707in}}%
\pgfpathlineto{\pgfqpoint{2.027130in}{2.638596in}}%
\pgfpathlineto{\pgfqpoint{2.028489in}{2.636499in}}%
\pgfpathlineto{\pgfqpoint{2.030529in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{2.039592in}{2.623972in}}%
\pgfpathlineto{\pgfqpoint{2.040498in}{2.625195in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{2.627346in}}%
\pgfpathlineto{\pgfqpoint{2.041405in}{2.612888in}}%
\pgfpathlineto{\pgfqpoint{2.041858in}{2.630579in}}%
\pgfpathlineto{\pgfqpoint{2.042311in}{2.629582in}}%
\pgfpathlineto{\pgfqpoint{2.042538in}{2.626491in}}%
\pgfpathlineto{\pgfqpoint{2.043217in}{2.469104in}}%
\pgfpathlineto{\pgfqpoint{2.044350in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{2.044577in}{2.619854in}}%
\pgfpathlineto{\pgfqpoint{2.045936in}{2.618338in}}%
\pgfpathlineto{\pgfqpoint{2.046843in}{2.558507in}}%
\pgfpathlineto{\pgfqpoint{2.047523in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{2.047749in}{2.607765in}}%
\pgfpathlineto{\pgfqpoint{2.048202in}{2.611075in}}%
\pgfpathlineto{\pgfqpoint{2.049109in}{2.608121in}}%
\pgfpathlineto{\pgfqpoint{2.049335in}{2.608577in}}%
\pgfpathlineto{\pgfqpoint{2.050921in}{2.599083in}}%
\pgfpathlineto{\pgfqpoint{2.051375in}{2.600886in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{2.052734in}{2.598862in}}%
\pgfpathlineto{\pgfqpoint{2.053414in}{2.593837in}}%
\pgfpathlineto{\pgfqpoint{2.053867in}{2.532879in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{2.583738in}}%
\pgfpathlineto{\pgfqpoint{2.056586in}{2.586983in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{2.584935in}}%
\pgfpathlineto{\pgfqpoint{2.057039in}{2.547807in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{2.585123in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{2.582207in}}%
\pgfpathlineto{\pgfqpoint{2.059985in}{2.573872in}}%
\pgfpathlineto{\pgfqpoint{2.060211in}{2.573941in}}%
\pgfpathlineto{\pgfqpoint{2.060665in}{2.572898in}}%
\pgfpathlineto{\pgfqpoint{2.062024in}{2.568331in}}%
\pgfpathlineto{\pgfqpoint{2.062477in}{2.392905in}}%
\pgfpathlineto{\pgfqpoint{2.063384in}{2.563415in}}%
\pgfpathlineto{\pgfqpoint{2.072674in}{2.512257in}}%
\pgfpathlineto{\pgfqpoint{2.075619in}{2.483537in}}%
\pgfpathlineto{\pgfqpoint{2.076979in}{2.492268in}}%
\pgfpathlineto{\pgfqpoint{2.077432in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{2.077659in}{2.495549in}}%
\pgfpathlineto{\pgfqpoint{2.078792in}{2.458164in}}%
\pgfpathlineto{\pgfqpoint{2.078565in}{2.496980in}}%
\pgfpathlineto{\pgfqpoint{2.079018in}{2.487542in}}%
\pgfpathlineto{\pgfqpoint{2.080831in}{2.518733in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{2.525281in}}%
\pgfpathmoveto{\pgfqpoint{2.082190in}{2.527310in}}%
\pgfpathlineto{\pgfqpoint{2.082417in}{2.526140in}}%
\pgfpathlineto{\pgfqpoint{2.082644in}{2.530541in}}%
\pgfpathlineto{\pgfqpoint{2.086722in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{2.086949in}{2.548681in}}%
\pgfpathlineto{\pgfqpoint{2.087855in}{2.558108in}}%
\pgfpathlineto{\pgfqpoint{2.092613in}{2.582656in}}%
\pgfpathlineto{\pgfqpoint{2.096012in}{2.601102in}}%
\pgfpathlineto{\pgfqpoint{2.096239in}{2.605554in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{2.548245in}}%
\pgfpathlineto{\pgfqpoint{2.098051in}{2.555192in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{2.569274in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{2.601372in}}%
\pgfpathlineto{\pgfqpoint{2.099864in}{2.564022in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{2.536440in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{2.589416in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{2.557627in}}%
\pgfpathlineto{\pgfqpoint{2.103036in}{2.618384in}}%
\pgfpathlineto{\pgfqpoint{2.103943in}{2.613421in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{2.606434in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{2.557547in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{2.558666in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{2.635830in}}%
\pgfpathlineto{\pgfqpoint{2.109834in}{2.631321in}}%
\pgfpathlineto{\pgfqpoint{2.110061in}{2.635237in}}%
\pgfpathlineto{\pgfqpoint{2.111873in}{2.602873in}}%
\pgfpathlineto{\pgfqpoint{2.112100in}{2.607306in}}%
\pgfpathlineto{\pgfqpoint{2.112326in}{2.610282in}}%
\pgfpathlineto{\pgfqpoint{2.112780in}{2.598253in}}%
\pgfpathlineto{\pgfqpoint{2.113006in}{2.597920in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{2.613130in}}%
\pgfpathlineto{\pgfqpoint{2.114592in}{2.606845in}}%
\pgfpathlineto{\pgfqpoint{2.116178in}{2.586552in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{2.613566in}}%
\pgfpathlineto{\pgfqpoint{2.117764in}{2.597864in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{2.592850in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{2.612449in}}%
\pgfpathlineto{\pgfqpoint{2.118671in}{2.596180in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{2.619213in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{2.120257in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.120484in}{2.599468in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{2.624585in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{2.602339in}}%
\pgfpathlineto{\pgfqpoint{2.122070in}{2.625585in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{2.612009in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{2.589716in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{2.595215in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{2.630081in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{2.590433in}}%
\pgfpathlineto{\pgfqpoint{2.128414in}{2.626017in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{2.602125in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{2.602446in}}%
\pgfpathlineto{\pgfqpoint{2.130453in}{2.605969in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{2.641293in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{2.605450in}}%
\pgfpathlineto{\pgfqpoint{2.134305in}{2.627346in}}%
\pgfpathlineto{\pgfqpoint{2.134532in}{2.626705in}}%
\pgfpathlineto{\pgfqpoint{2.134985in}{2.671667in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{2.616143in}}%
\pgfpathlineto{\pgfqpoint{2.135891in}{2.636616in}}%
\pgfpathlineto{\pgfqpoint{2.136798in}{2.587413in}}%
\pgfpathlineto{\pgfqpoint{2.137704in}{2.604668in}}%
\pgfpathlineto{\pgfqpoint{2.138384in}{2.636655in}}%
\pgfpathlineto{\pgfqpoint{2.139743in}{2.633195in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{2.600994in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{2.610629in}}%
\pgfpathlineto{\pgfqpoint{2.143142in}{2.572618in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{2.591854in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{2.600615in}}%
\pgfpathlineto{\pgfqpoint{2.144728in}{2.590314in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{2.597418in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{2.563643in}}%
\pgfpathlineto{\pgfqpoint{2.146768in}{2.579015in}}%
\pgfpathlineto{\pgfqpoint{2.146994in}{2.579081in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{2.560559in}}%
\pgfpathlineto{\pgfqpoint{2.148807in}{2.561105in}}%
\pgfpathlineto{\pgfqpoint{2.149260in}{2.562266in}}%
\pgfpathlineto{\pgfqpoint{2.150620in}{2.580394in}}%
\pgfpathlineto{\pgfqpoint{2.151753in}{2.629998in}}%
\pgfpathlineto{\pgfqpoint{2.151979in}{2.538083in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{2.579608in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{2.577751in}}%
\pgfpathlineto{\pgfqpoint{2.154018in}{2.582528in}}%
\pgfpathlineto{\pgfqpoint{2.154472in}{2.582464in}}%
\pgfpathlineto{\pgfqpoint{2.154925in}{2.591796in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{2.574837in}}%
\pgfpathlineto{\pgfqpoint{2.157191in}{2.558746in}}%
\pgfpathlineto{\pgfqpoint{2.157644in}{2.561803in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{2.563186in}}%
\pgfpathlineto{\pgfqpoint{2.158550in}{2.558666in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.556416in}}%
\pgfpathlineto{\pgfqpoint{2.159683in}{2.557788in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{2.597474in}}%
\pgfpathlineto{\pgfqpoint{2.162402in}{2.580460in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{2.532677in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{2.519076in}}%
\pgfpathlineto{\pgfqpoint{2.166481in}{2.520885in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{2.572758in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{2.564853in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{2.540079in}}%
\pgfpathlineto{\pgfqpoint{2.178037in}{2.474345in}}%
\pgfpathlineto{\pgfqpoint{2.178943in}{2.480115in}}%
\pgfpathlineto{\pgfqpoint{2.180076in}{2.490774in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{2.483773in}}%
\pgfpathlineto{\pgfqpoint{2.184154in}{2.433502in}}%
\pgfpathlineto{\pgfqpoint{2.184381in}{2.434760in}}%
\pgfpathlineto{\pgfqpoint{2.185967in}{2.478840in}}%
\pgfpathlineto{\pgfqpoint{2.186647in}{2.451163in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{2.435907in}}%
\pgfpathlineto{\pgfqpoint{2.190725in}{2.392473in}}%
\pgfpathmoveto{\pgfqpoint{2.194577in}{2.397337in}}%
\pgfpathlineto{\pgfqpoint{2.196164in}{2.515248in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{2.483585in}}%
\pgfpathlineto{\pgfqpoint{2.199336in}{2.388698in}}%
\pgfpathmoveto{\pgfqpoint{2.223354in}{2.459621in}}%
\pgfpathlineto{\pgfqpoint{2.226753in}{2.549980in}}%
\pgfpathlineto{\pgfqpoint{2.226979in}{2.548157in}}%
\pgfpathlineto{\pgfqpoint{2.229698in}{2.460634in}}%
\pgfpathlineto{\pgfqpoint{2.229925in}{2.462041in}}%
\pgfpathlineto{\pgfqpoint{2.232871in}{2.477933in}}%
\pgfpathlineto{\pgfqpoint{2.234910in}{2.488269in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{2.487421in}}%
\pgfpathlineto{\pgfqpoint{2.239442in}{2.473037in}}%
\pgfpathlineto{\pgfqpoint{2.236269in}{2.488510in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{2.475977in}}%
\pgfpathlineto{\pgfqpoint{2.242840in}{2.510792in}}%
\pgfpathlineto{\pgfqpoint{2.244426in}{2.503946in}}%
\pgfpathlineto{\pgfqpoint{2.244880in}{2.502630in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{2.496729in}}%
\pgfpathlineto{\pgfqpoint{2.246466in}{2.499814in}}%
\pgfpathlineto{\pgfqpoint{2.248732in}{2.516772in}}%
\pgfpathlineto{\pgfqpoint{2.248958in}{2.516188in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{2.507675in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{2.511160in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{2.252130in}{2.511649in}}%
\pgfpathlineto{\pgfqpoint{2.253263in}{2.525066in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{2.521667in}}%
\pgfpathlineto{\pgfqpoint{2.255076in}{2.523872in}}%
\pgfpathlineto{\pgfqpoint{2.257795in}{2.554036in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{2.561338in}}%
\pgfpathlineto{\pgfqpoint{2.259155in}{2.556578in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{2.481503in}}%
\pgfpathlineto{\pgfqpoint{2.267085in}{2.484759in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{2.501966in}}%
\pgfpathlineto{\pgfqpoint{2.269124in}{2.497868in}}%
\pgfpathlineto{\pgfqpoint{2.270031in}{2.493021in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{2.450144in}}%
\pgfpathlineto{\pgfqpoint{2.274563in}{2.458342in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{2.507549in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{2.496042in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{2.506786in}}%
\pgfpathlineto{\pgfqpoint{2.283399in}{2.548855in}}%
\pgfpathlineto{\pgfqpoint{2.284306in}{2.538466in}}%
\pgfpathlineto{\pgfqpoint{2.285439in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{2.517468in}}%
\pgfpathlineto{\pgfqpoint{2.287025in}{2.522775in}}%
\pgfpathlineto{\pgfqpoint{2.288838in}{2.526354in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{2.521778in}}%
\pgfpathlineto{\pgfqpoint{2.290650in}{2.522665in}}%
\pgfpathlineto{\pgfqpoint{2.291557in}{2.519984in}}%
\pgfpathlineto{\pgfqpoint{2.292010in}{2.522444in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{2.537602in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{2.580655in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{2.583230in}}%
\pgfpathlineto{\pgfqpoint{2.296995in}{2.579805in}}%
\pgfpathlineto{\pgfqpoint{2.298354in}{2.567893in}}%
\pgfpathlineto{\pgfqpoint{2.299034in}{2.570709in}}%
\pgfpathlineto{\pgfqpoint{2.300847in}{2.572618in}}%
\pgfpathlineto{\pgfqpoint{2.302659in}{2.593257in}}%
\pgfpathlineto{\pgfqpoint{2.303112in}{2.602820in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{2.588328in}}%
\pgfpathlineto{\pgfqpoint{2.305605in}{2.567820in}}%
\pgfpathlineto{\pgfqpoint{2.306058in}{2.573664in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{2.596576in}}%
\pgfpathlineto{\pgfqpoint{2.308324in}{2.588510in}}%
\pgfpathlineto{\pgfqpoint{2.310816in}{2.563186in}}%
\pgfpathlineto{\pgfqpoint{2.314442in}{2.522885in}}%
\pgfpathlineto{\pgfqpoint{2.318974in}{2.415241in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.388847in}}%
\pgfpathmoveto{\pgfqpoint{2.321466in}{2.386893in}}%
\pgfpathlineto{\pgfqpoint{2.322372in}{2.408506in}}%
\pgfpathlineto{\pgfqpoint{2.323505in}{2.479740in}}%
\pgfpathlineto{\pgfqpoint{2.324412in}{2.453588in}}%
\pgfpathlineto{\pgfqpoint{2.324638in}{2.451669in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.460304in}}%
\pgfpathlineto{\pgfqpoint{2.326904in}{2.494471in}}%
\pgfpathlineto{\pgfqpoint{2.327357in}{2.486979in}}%
\pgfpathlineto{\pgfqpoint{2.328943in}{2.477134in}}%
\pgfpathlineto{\pgfqpoint{2.329170in}{2.478445in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{2.486459in}}%
\pgfpathlineto{\pgfqpoint{2.330983in}{2.484416in}}%
\pgfpathlineto{\pgfqpoint{2.331436in}{2.485689in}}%
\pgfpathlineto{\pgfqpoint{2.331662in}{2.481983in}}%
\pgfpathlineto{\pgfqpoint{2.332116in}{2.475656in}}%
\pgfpathlineto{\pgfqpoint{2.332795in}{2.486044in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{2.487618in}}%
\pgfpathlineto{\pgfqpoint{2.333475in}{2.482700in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{2.477401in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.484212in}}%
\pgfpathlineto{\pgfqpoint{2.334835in}{2.483048in}}%
\pgfpathlineto{\pgfqpoint{2.335061in}{2.482604in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{2.520997in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{2.508431in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{2.446500in}}%
\pgfpathlineto{\pgfqpoint{2.341406in}{2.445726in}}%
\pgfpathlineto{\pgfqpoint{2.341632in}{2.447225in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{2.466285in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{2.451774in}}%
\pgfpathlineto{\pgfqpoint{2.343672in}{2.443142in}}%
\pgfpathlineto{\pgfqpoint{2.344125in}{2.465081in}}%
\pgfpathlineto{\pgfqpoint{2.346391in}{2.534079in}}%
\pgfpathlineto{\pgfqpoint{2.346617in}{2.533380in}}%
\pgfpathlineto{\pgfqpoint{2.347297in}{2.533079in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{2.576879in}}%
\pgfpathlineto{\pgfqpoint{2.350696in}{2.495563in}}%
\pgfpathlineto{\pgfqpoint{2.350922in}{2.496952in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{2.507928in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{2.481791in}}%
\pgfpathlineto{\pgfqpoint{2.352508in}{2.486351in}}%
\pgfpathlineto{\pgfqpoint{2.352962in}{2.478429in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{2.452653in}}%
\pgfpathlineto{\pgfqpoint{2.354548in}{2.467840in}}%
\pgfpathlineto{\pgfqpoint{2.355681in}{2.452277in}}%
\pgfpathlineto{\pgfqpoint{2.357720in}{2.387498in}}%
\pgfpathmoveto{\pgfqpoint{2.358853in}{2.387837in}}%
\pgfpathlineto{\pgfqpoint{2.360666in}{2.415767in}}%
\pgfpathlineto{\pgfqpoint{2.359759in}{2.385827in}}%
\pgfpathlineto{\pgfqpoint{2.360892in}{2.409868in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{2.394402in}}%
\pgfpathmoveto{\pgfqpoint{2.371089in}{2.404024in}}%
\pgfpathlineto{\pgfqpoint{2.371315in}{2.394154in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{2.434662in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{2.467056in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{2.433228in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{2.408817in}}%
\pgfpathlineto{\pgfqpoint{2.374487in}{2.442709in}}%
\pgfpathlineto{\pgfqpoint{2.375167in}{2.499542in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{2.420839in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{2.409251in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{2.434170in}}%
\pgfpathlineto{\pgfqpoint{2.376527in}{2.481407in}}%
\pgfpathlineto{\pgfqpoint{2.377433in}{2.395354in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{2.395354in}}%
\pgfpathlineto{\pgfqpoint{2.378113in}{2.521890in}}%
\pgfpathlineto{\pgfqpoint{2.378792in}{2.392149in}}%
\pgfpathlineto{\pgfqpoint{2.379246in}{2.432329in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{2.413499in}}%
\pgfpathlineto{\pgfqpoint{2.381058in}{2.515248in}}%
\pgfpathlineto{\pgfqpoint{2.381512in}{2.461523in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{2.487147in}}%
\pgfpathlineto{\pgfqpoint{2.383551in}{2.432028in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{2.570352in}}%
\pgfpathlineto{\pgfqpoint{2.384231in}{2.464801in}}%
\pgfpathlineto{\pgfqpoint{2.385590in}{2.515366in}}%
\pgfpathlineto{\pgfqpoint{2.386723in}{2.593952in}}%
\pgfpathlineto{\pgfqpoint{2.386950in}{2.567747in}}%
\pgfpathlineto{\pgfqpoint{2.387403in}{2.444430in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{2.583294in}}%
\pgfpathlineto{\pgfqpoint{2.388536in}{2.472550in}}%
\pgfpathlineto{\pgfqpoint{2.389669in}{2.594642in}}%
\pgfpathlineto{\pgfqpoint{2.390348in}{2.592850in}}%
\pgfpathlineto{\pgfqpoint{2.390575in}{2.562497in}}%
\pgfpathlineto{\pgfqpoint{2.391934in}{2.580460in}}%
\pgfpathlineto{\pgfqpoint{2.392614in}{2.591619in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.548681in}}%
\pgfpathlineto{\pgfqpoint{2.393294in}{2.599193in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{2.586798in}}%
\pgfpathlineto{\pgfqpoint{2.394200in}{2.592500in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{2.553537in}}%
\pgfpathlineto{\pgfqpoint{2.394654in}{2.600723in}}%
\pgfpathlineto{\pgfqpoint{2.395560in}{2.599358in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.590731in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.445526in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{2.600506in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{2.537313in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{2.485054in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{2.601480in}}%
\pgfpathlineto{\pgfqpoint{2.398506in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{2.400092in}{2.600940in}}%
\pgfpathlineto{\pgfqpoint{2.400545in}{2.601696in}}%
\pgfpathlineto{\pgfqpoint{2.400771in}{2.598087in}}%
\pgfpathlineto{\pgfqpoint{2.402357in}{2.607459in}}%
\pgfpathlineto{\pgfqpoint{2.402131in}{2.596632in}}%
\pgfpathlineto{\pgfqpoint{2.402584in}{2.605502in}}%
\pgfpathlineto{\pgfqpoint{2.402811in}{2.598198in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{2.533079in}}%
\pgfpathlineto{\pgfqpoint{2.403717in}{2.611371in}}%
\pgfpathlineto{\pgfqpoint{2.404170in}{2.538752in}}%
\pgfpathlineto{\pgfqpoint{2.405530in}{2.625282in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{2.538179in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{2.624760in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{2.627771in}}%
\pgfpathlineto{\pgfqpoint{2.406436in}{2.624191in}}%
\pgfpathlineto{\pgfqpoint{2.407116in}{2.614766in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{2.408022in}{2.604090in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{2.618523in}}%
\pgfpathlineto{\pgfqpoint{2.408929in}{2.614527in}}%
\pgfpathlineto{\pgfqpoint{2.410741in}{2.570709in}}%
\pgfpathlineto{\pgfqpoint{2.410968in}{2.572548in}}%
\pgfpathlineto{\pgfqpoint{2.412554in}{2.614671in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{2.613421in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{2.547191in}}%
\pgfpathlineto{\pgfqpoint{2.417086in}{2.532071in}}%
\pgfpathlineto{\pgfqpoint{2.417312in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{2.417539in}{2.533979in}}%
\pgfpathlineto{\pgfqpoint{2.417765in}{2.535167in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{2.532576in}}%
\pgfpathlineto{\pgfqpoint{2.418445in}{2.527521in}}%
\pgfpathlineto{\pgfqpoint{2.418898in}{2.540923in}}%
\pgfpathlineto{\pgfqpoint{2.419578in}{2.549289in}}%
\pgfpathlineto{\pgfqpoint{2.420484in}{2.590314in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{2.558507in}}%
\pgfpathlineto{\pgfqpoint{2.421391in}{2.549289in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{2.555846in}}%
\pgfpathlineto{\pgfqpoint{2.422977in}{2.559696in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{2.653770in}}%
\pgfpathlineto{\pgfqpoint{2.426149in}{2.645129in}}%
\pgfpathlineto{\pgfqpoint{2.426829in}{2.648379in}}%
\pgfpathlineto{\pgfqpoint{2.427962in}{2.633679in}}%
\pgfpathlineto{\pgfqpoint{2.428415in}{2.638172in}}%
\pgfpathlineto{\pgfqpoint{2.428642in}{2.640992in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{2.633719in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{2.598309in}}%
\pgfpathlineto{\pgfqpoint{2.430454in}{2.647496in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{2.646283in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{2.602553in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{2.613662in}}%
\pgfpathlineto{\pgfqpoint{2.434080in}{2.647602in}}%
\pgfpathlineto{\pgfqpoint{2.434306in}{2.651638in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{2.540455in}}%
\pgfpathlineto{\pgfqpoint{2.435439in}{2.662402in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{2.661688in}}%
\pgfpathlineto{\pgfqpoint{2.435892in}{2.659959in}}%
\pgfpathlineto{\pgfqpoint{2.437932in}{2.594814in}}%
\pgfpathlineto{\pgfqpoint{2.438611in}{2.614814in}}%
\pgfpathlineto{\pgfqpoint{2.439518in}{2.607714in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{2.579936in}}%
\pgfpathlineto{\pgfqpoint{2.442010in}{2.575180in}}%
\pgfpathlineto{\pgfqpoint{2.442917in}{2.580198in}}%
\pgfpathlineto{\pgfqpoint{2.443143in}{2.583166in}}%
\pgfpathlineto{\pgfqpoint{2.444049in}{2.575112in}}%
\pgfpathlineto{\pgfqpoint{2.445409in}{2.583484in}}%
\pgfpathlineto{\pgfqpoint{2.445636in}{2.595670in}}%
\pgfpathlineto{\pgfqpoint{2.446542in}{2.574287in}}%
\pgfpathlineto{\pgfqpoint{2.447448in}{2.560949in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{2.563719in}}%
\pgfpathlineto{\pgfqpoint{2.448128in}{2.587167in}}%
\pgfpathlineto{\pgfqpoint{2.449261in}{2.546748in}}%
\pgfpathlineto{\pgfqpoint{2.450394in}{2.565228in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{2.553621in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{2.550495in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{2.571774in}}%
\pgfpathlineto{\pgfqpoint{2.452207in}{2.550238in}}%
\pgfpathlineto{\pgfqpoint{2.453113in}{2.554780in}}%
\pgfpathlineto{\pgfqpoint{2.453340in}{2.548157in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{2.564551in}}%
\pgfpathlineto{\pgfqpoint{2.455152in}{2.554202in}}%
\pgfpathlineto{\pgfqpoint{2.454926in}{2.566420in}}%
\pgfpathlineto{\pgfqpoint{2.455605in}{2.564325in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{2.644875in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{2.416117in}}%
\pgfpathlineto{\pgfqpoint{2.460137in}{2.485194in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{2.638672in}}%
\pgfpathlineto{\pgfqpoint{2.461950in}{2.532677in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{2.662309in}}%
\pgfpathlineto{\pgfqpoint{2.463536in}{2.555601in}}%
\pgfpathlineto{\pgfqpoint{2.463763in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.464442in}{2.655234in}}%
\pgfpathlineto{\pgfqpoint{2.465349in}{2.619076in}}%
\pgfpathlineto{\pgfqpoint{2.465802in}{2.650677in}}%
\pgfpathlineto{\pgfqpoint{2.466255in}{2.500221in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{2.594470in}}%
\pgfpathlineto{\pgfqpoint{2.468068in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.468747in}{2.641518in}}%
\pgfpathlineto{\pgfqpoint{2.469201in}{2.495930in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{2.538943in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{2.650712in}}%
\pgfpathlineto{\pgfqpoint{2.470787in}{2.534178in}}%
\pgfpathlineto{\pgfqpoint{2.472146in}{2.649639in}}%
\pgfpathlineto{\pgfqpoint{2.473506in}{2.485303in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{2.504598in}}%
\pgfpathlineto{\pgfqpoint{2.474185in}{2.648484in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{2.638634in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{2.641705in}}%
\pgfpathlineto{\pgfqpoint{2.476451in}{2.605502in}}%
\pgfpathlineto{\pgfqpoint{2.475998in}{2.643154in}}%
\pgfpathlineto{\pgfqpoint{2.476905in}{2.639324in}}%
\pgfpathlineto{\pgfqpoint{2.477131in}{2.637707in}}%
\pgfpathlineto{\pgfqpoint{2.478037in}{2.487754in}}%
\pgfpathlineto{\pgfqpoint{2.477584in}{2.639400in}}%
\pgfpathlineto{\pgfqpoint{2.478717in}{2.580590in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{2.571632in}}%
\pgfpathlineto{\pgfqpoint{2.479170in}{2.588570in}}%
\pgfpathlineto{\pgfqpoint{2.479624in}{2.639896in}}%
\pgfpathlineto{\pgfqpoint{2.480757in}{2.629915in}}%
\pgfpathlineto{\pgfqpoint{2.481436in}{2.629832in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{2.631115in}}%
\pgfpathlineto{\pgfqpoint{2.484155in}{2.447072in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{2.639705in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{2.578418in}}%
\pgfpathlineto{\pgfqpoint{2.486421in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{2.487328in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{2.601642in}}%
\pgfpathlineto{\pgfqpoint{2.492312in}{2.444655in}}%
\pgfpathlineto{\pgfqpoint{2.491859in}{2.603457in}}%
\pgfpathlineto{\pgfqpoint{2.492539in}{2.571985in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{2.603086in}}%
\pgfpathlineto{\pgfqpoint{2.494125in}{2.599523in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{2.495031in}{2.596632in}}%
\pgfpathlineto{\pgfqpoint{2.495258in}{2.594814in}}%
\pgfpathlineto{\pgfqpoint{2.495485in}{2.594872in}}%
\pgfpathlineto{\pgfqpoint{2.495938in}{2.391641in}}%
\pgfpathmoveto{\pgfqpoint{2.496844in}{2.399013in}}%
\pgfpathlineto{\pgfqpoint{2.497751in}{2.599248in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{2.586552in}}%
\pgfpathlineto{\pgfqpoint{2.503415in}{2.568550in}}%
\pgfpathlineto{\pgfqpoint{2.504775in}{2.561880in}}%
\pgfpathlineto{\pgfqpoint{2.507267in}{2.551434in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{2.551858in}}%
\pgfpathlineto{\pgfqpoint{2.508853in}{2.386285in}}%
\pgfpathlineto{\pgfqpoint{2.509760in}{2.417646in}}%
\pgfpathlineto{\pgfqpoint{2.510439in}{2.535659in}}%
\pgfpathlineto{\pgfqpoint{2.511346in}{2.457207in}}%
\pgfpathlineto{\pgfqpoint{2.511572in}{2.413141in}}%
\pgfpathlineto{\pgfqpoint{2.512479in}{2.527310in}}%
\pgfpathlineto{\pgfqpoint{2.512705in}{2.529613in}}%
\pgfpathlineto{\pgfqpoint{2.513385in}{2.521109in}}%
\pgfpathlineto{\pgfqpoint{2.516331in}{2.495859in}}%
\pgfpathlineto{\pgfqpoint{2.517464in}{2.428111in}}%
\pgfpathlineto{\pgfqpoint{2.518597in}{2.435005in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.480940in}}%
\pgfpathlineto{\pgfqpoint{2.521316in}{2.483726in}}%
\pgfpathlineto{\pgfqpoint{2.523581in}{2.505504in}}%
\pgfpathlineto{\pgfqpoint{2.539442in}{2.578485in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{2.593952in}}%
\pgfpathlineto{\pgfqpoint{2.544427in}{2.589896in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{2.556578in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{2.597529in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{2.601750in}}%
\pgfpathlineto{\pgfqpoint{2.547826in}{2.598807in}}%
\pgfpathlineto{\pgfqpoint{2.548053in}{2.597585in}}%
\pgfpathlineto{\pgfqpoint{2.548506in}{2.602979in}}%
\pgfpathlineto{\pgfqpoint{2.550545in}{2.610082in}}%
\pgfpathlineto{\pgfqpoint{2.551678in}{2.611371in}}%
\pgfpathlineto{\pgfqpoint{2.558702in}{2.624191in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{2.626577in}}%
\pgfpathlineto{\pgfqpoint{2.559835in}{2.625455in}}%
\pgfpathlineto{\pgfqpoint{2.560288in}{2.613855in}}%
\pgfpathlineto{\pgfqpoint{2.561195in}{2.627133in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{2.634041in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{2.616848in}}%
\pgfpathlineto{\pgfqpoint{2.566180in}{2.622245in}}%
\pgfpathlineto{\pgfqpoint{2.567086in}{2.637552in}}%
\pgfpathlineto{\pgfqpoint{2.567766in}{2.636890in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{2.636773in}}%
\pgfpathlineto{\pgfqpoint{2.568446in}{2.625369in}}%
\pgfpathlineto{\pgfqpoint{2.569125in}{2.638711in}}%
\pgfpathlineto{\pgfqpoint{2.569352in}{2.638480in}}%
\pgfpathlineto{\pgfqpoint{2.570485in}{2.637397in}}%
\pgfpathlineto{\pgfqpoint{2.571165in}{2.638133in}}%
\pgfpathlineto{\pgfqpoint{2.574563in}{2.642079in}}%
\pgfpathlineto{\pgfqpoint{2.575017in}{2.640766in}}%
\pgfpathlineto{\pgfqpoint{2.575470in}{2.619717in}}%
\pgfpathlineto{\pgfqpoint{2.576376in}{2.640804in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{2.639439in}}%
\pgfpathlineto{\pgfqpoint{2.577509in}{2.644036in}}%
\pgfpathlineto{\pgfqpoint{2.577962in}{2.646283in}}%
\pgfpathlineto{\pgfqpoint{2.578642in}{2.643596in}}%
\pgfpathlineto{\pgfqpoint{2.579095in}{2.639667in}}%
\pgfpathlineto{\pgfqpoint{2.580228in}{2.546571in}}%
\pgfpathlineto{\pgfqpoint{2.580681in}{2.592031in}}%
\pgfpathlineto{\pgfqpoint{2.581134in}{2.647602in}}%
\pgfpathlineto{\pgfqpoint{2.581814in}{2.559143in}}%
\pgfpathlineto{\pgfqpoint{2.582041in}{2.560637in}}%
\pgfpathlineto{\pgfqpoint{2.584080in}{2.608172in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{2.606691in}}%
\pgfpathlineto{\pgfqpoint{2.584533in}{2.606124in}}%
\pgfpathlineto{\pgfqpoint{2.584986in}{2.580785in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{2.633236in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{2.642673in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{2.638403in}}%
\pgfpathlineto{\pgfqpoint{2.587252in}{2.619122in}}%
\pgfpathlineto{\pgfqpoint{2.588385in}{2.633357in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{2.624498in}}%
\pgfpathlineto{\pgfqpoint{2.589971in}{2.625802in}}%
\pgfpathlineto{\pgfqpoint{2.590651in}{2.634800in}}%
\pgfpathlineto{\pgfqpoint{2.591784in}{2.632710in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{2.641593in}}%
\pgfpathlineto{\pgfqpoint{2.592917in}{2.636420in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{2.629205in}}%
\pgfpathlineto{\pgfqpoint{2.594050in}{2.641068in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{2.642413in}}%
\pgfpathlineto{\pgfqpoint{2.594730in}{2.641218in}}%
\pgfpathlineto{\pgfqpoint{2.596769in}{2.623399in}}%
\pgfpathlineto{\pgfqpoint{2.598355in}{2.641443in}}%
\pgfpathlineto{\pgfqpoint{2.598582in}{2.640540in}}%
\pgfpathlineto{\pgfqpoint{2.599035in}{2.639515in}}%
\pgfpathlineto{\pgfqpoint{2.599261in}{2.638287in}}%
\pgfpathlineto{\pgfqpoint{2.600621in}{2.639171in}}%
\pgfpathlineto{\pgfqpoint{2.601301in}{2.640502in}}%
\pgfpathlineto{\pgfqpoint{2.602207in}{2.639439in}}%
\pgfpathlineto{\pgfqpoint{2.603340in}{2.637746in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{2.638711in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{2.622156in}}%
\pgfpathlineto{\pgfqpoint{2.604926in}{2.415942in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{2.650021in}}%
\pgfpathlineto{\pgfqpoint{2.606059in}{2.645129in}}%
\pgfpathlineto{\pgfqpoint{2.606739in}{2.641181in}}%
\pgfpathlineto{\pgfqpoint{2.607192in}{2.643559in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{2.512257in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{2.646712in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{2.644657in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{2.649534in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{2.603457in}}%
\pgfpathlineto{\pgfqpoint{2.611044in}{2.607255in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.639705in}}%
\pgfpathlineto{\pgfqpoint{2.611724in}{2.538848in}}%
\pgfpathlineto{\pgfqpoint{2.612177in}{2.583738in}}%
\pgfpathlineto{\pgfqpoint{2.612403in}{2.516305in}}%
\pgfpathlineto{\pgfqpoint{2.613083in}{2.633599in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{2.524199in}}%
\pgfpathlineto{\pgfqpoint{2.614216in}{2.643486in}}%
\pgfpathlineto{\pgfqpoint{2.615576in}{2.636106in}}%
\pgfpathlineto{\pgfqpoint{2.615802in}{2.618708in}}%
\pgfpathlineto{\pgfqpoint{2.616255in}{2.636263in}}%
\pgfpathlineto{\pgfqpoint{2.616935in}{2.635474in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{2.632181in}}%
\pgfpathlineto{\pgfqpoint{2.618748in}{2.503026in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{2.634321in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{2.630081in}}%
\pgfpathlineto{\pgfqpoint{2.620334in}{2.611666in}}%
\pgfpathlineto{\pgfqpoint{2.621240in}{2.629373in}}%
\pgfpathlineto{\pgfqpoint{2.621467in}{2.630413in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{2.629163in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{2.606588in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{2.627474in}}%
\pgfpathlineto{\pgfqpoint{2.623506in}{2.627090in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{2.553870in}}%
\pgfpathlineto{\pgfqpoint{2.624413in}{2.628491in}}%
\pgfpathlineto{\pgfqpoint{2.624866in}{2.626405in}}%
\pgfpathlineto{\pgfqpoint{2.625545in}{2.623311in}}%
\pgfpathlineto{\pgfqpoint{2.626678in}{2.624191in}}%
\pgfpathlineto{\pgfqpoint{2.627132in}{2.622957in}}%
\pgfpathlineto{\pgfqpoint{2.627358in}{2.621484in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{2.621753in}}%
\pgfpathlineto{\pgfqpoint{2.627811in}{2.522222in}}%
\pgfpathlineto{\pgfqpoint{2.628718in}{2.627218in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{2.625065in}}%
\pgfpathlineto{\pgfqpoint{2.629171in}{2.624934in}}%
\pgfpathlineto{\pgfqpoint{2.629624in}{2.626362in}}%
\pgfpathlineto{\pgfqpoint{2.629851in}{2.472149in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{2.631437in}{2.516888in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{2.633023in}{2.611666in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{2.595670in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{2.594413in}}%
\pgfpathlineto{\pgfqpoint{2.641633in}{2.580067in}}%
\pgfpathlineto{\pgfqpoint{2.642766in}{2.591264in}}%
\pgfpathlineto{\pgfqpoint{2.659307in}{2.530232in}}%
\pgfpathlineto{\pgfqpoint{2.664292in}{2.495986in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{2.495747in}}%
\pgfpathlineto{\pgfqpoint{2.664972in}{2.448402in}}%
\pgfpathlineto{\pgfqpoint{2.666105in}{2.485890in}}%
\pgfpathlineto{\pgfqpoint{2.666331in}{2.483490in}}%
\pgfpathlineto{\pgfqpoint{2.666558in}{2.462404in}}%
\pgfpathlineto{\pgfqpoint{2.667917in}{2.475283in}}%
\pgfpathlineto{\pgfqpoint{2.679247in}{2.547543in}}%
\pgfpathlineto{\pgfqpoint{2.695108in}{2.597529in}}%
\pgfpathlineto{\pgfqpoint{2.697373in}{2.600886in}}%
\pgfpathlineto{\pgfqpoint{2.699866in}{2.607204in}}%
\pgfpathlineto{\pgfqpoint{2.705077in}{2.616661in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{2.616473in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{2.615623in}}%
\pgfpathlineto{\pgfqpoint{2.706210in}{2.617549in}}%
\pgfpathlineto{\pgfqpoint{2.706437in}{2.617363in}}%
\pgfpathlineto{\pgfqpoint{2.708929in}{2.621033in}}%
\pgfpathlineto{\pgfqpoint{2.710742in}{2.623884in}}%
\pgfpathlineto{\pgfqpoint{2.710969in}{2.623708in}}%
\pgfpathlineto{\pgfqpoint{2.712102in}{2.624672in}}%
\pgfpathlineto{\pgfqpoint{2.713914in}{2.626061in}}%
\pgfpathlineto{\pgfqpoint{2.714141in}{2.625585in}}%
\pgfpathlineto{\pgfqpoint{2.714821in}{2.626877in}}%
\pgfpathlineto{\pgfqpoint{2.715047in}{2.626534in}}%
\pgfpathlineto{\pgfqpoint{2.715954in}{2.628110in}}%
\pgfpathlineto{\pgfqpoint{2.716860in}{2.627771in}}%
\pgfpathlineto{\pgfqpoint{2.717087in}{2.627304in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{2.627983in}}%
\pgfpathlineto{\pgfqpoint{2.720032in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.721618in}{2.631813in}}%
\pgfpathlineto{\pgfqpoint{2.721845in}{2.631239in}}%
\pgfpathlineto{\pgfqpoint{2.722298in}{2.630496in}}%
\pgfpathlineto{\pgfqpoint{2.722978in}{2.632018in}}%
\pgfpathlineto{\pgfqpoint{2.725470in}{2.632953in}}%
\pgfpathlineto{\pgfqpoint{2.726830in}{2.633880in}}%
\pgfpathlineto{\pgfqpoint{2.729775in}{2.636420in}}%
\pgfpathlineto{\pgfqpoint{2.731135in}{2.636184in}}%
\pgfpathlineto{\pgfqpoint{2.732041in}{2.637280in}}%
\pgfpathlineto{\pgfqpoint{2.732948in}{2.636538in}}%
\pgfpathlineto{\pgfqpoint{2.733174in}{2.636145in}}%
\pgfpathlineto{\pgfqpoint{2.733627in}{2.637940in}}%
\pgfpathlineto{\pgfqpoint{2.733854in}{2.637978in}}%
\pgfpathlineto{\pgfqpoint{2.734987in}{2.640123in}}%
\pgfpathlineto{\pgfqpoint{2.735667in}{2.638903in}}%
\pgfpathlineto{\pgfqpoint{2.735893in}{2.638403in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{2.640086in}}%
\pgfpathlineto{\pgfqpoint{2.736346in}{2.639362in}}%
\pgfpathlineto{\pgfqpoint{2.737026in}{2.645455in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{2.462194in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{2.462918in}}%
\pgfpathlineto{\pgfqpoint{2.739972in}{2.647069in}}%
\pgfpathlineto{\pgfqpoint{2.740425in}{2.579871in}}%
\pgfpathlineto{\pgfqpoint{2.740652in}{2.649011in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{2.647176in}}%
\pgfpathlineto{\pgfqpoint{2.743371in}{2.475994in}}%
\pgfpathlineto{\pgfqpoint{2.742691in}{2.649708in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{2.483111in}}%
\pgfpathlineto{\pgfqpoint{2.744504in}{2.650884in}}%
\pgfpathlineto{\pgfqpoint{2.745183in}{2.613324in}}%
\pgfpathlineto{\pgfqpoint{2.745410in}{2.630330in}}%
\pgfpathlineto{\pgfqpoint{2.747223in}{2.450144in}}%
\pgfpathlineto{\pgfqpoint{2.748129in}{2.446742in}}%
\pgfpathlineto{\pgfqpoint{2.748356in}{2.447924in}}%
\pgfpathlineto{\pgfqpoint{2.749488in}{2.487527in}}%
\pgfpathlineto{\pgfqpoint{2.751301in}{2.474191in}}%
\pgfpathlineto{\pgfqpoint{2.752661in}{2.412602in}}%
\pgfpathlineto{\pgfqpoint{2.753567in}{2.436150in}}%
\pgfpathlineto{\pgfqpoint{2.754020in}{2.544056in}}%
\pgfpathlineto{\pgfqpoint{2.755153in}{2.498722in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{2.463713in}}%
\pgfpathlineto{\pgfqpoint{2.756513in}{2.436754in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{2.462022in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{2.668107in}}%
\pgfpathlineto{\pgfqpoint{2.762177in}{2.654004in}}%
\pgfpathlineto{\pgfqpoint{2.764217in}{2.633034in}}%
\pgfpathlineto{\pgfqpoint{2.766936in}{2.433278in}}%
\pgfpathlineto{\pgfqpoint{2.764896in}{2.641331in}}%
\pgfpathlineto{\pgfqpoint{2.767162in}{2.433576in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{2.563795in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{2.614192in}}%
\pgfpathlineto{\pgfqpoint{2.772374in}{2.478610in}}%
\pgfpathlineto{\pgfqpoint{2.772600in}{2.580067in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{2.557467in}}%
\pgfpathlineto{\pgfqpoint{2.773507in}{2.636459in}}%
\pgfpathlineto{\pgfqpoint{2.773733in}{2.640161in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{2.639094in}}%
\pgfpathlineto{\pgfqpoint{2.775546in}{2.561416in}}%
\pgfpathlineto{\pgfqpoint{2.775773in}{2.628026in}}%
\pgfpathlineto{\pgfqpoint{2.777132in}{2.597753in}}%
\pgfpathlineto{\pgfqpoint{2.778038in}{2.634281in}}%
\pgfpathlineto{\pgfqpoint{2.778265in}{2.631403in}}%
\pgfpathlineto{\pgfqpoint{2.778718in}{2.503421in}}%
\pgfpathlineto{\pgfqpoint{2.780078in}{2.504728in}}%
\pgfpathlineto{\pgfqpoint{2.780531in}{2.480956in}}%
\pgfpathlineto{\pgfqpoint{2.781664in}{2.497272in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{2.488087in}}%
\pgfpathlineto{\pgfqpoint{2.782570in}{2.491406in}}%
\pgfpathlineto{\pgfqpoint{2.784383in}{2.573525in}}%
\pgfpathlineto{\pgfqpoint{2.785969in}{2.492108in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{2.464108in}}%
\pgfpathlineto{\pgfqpoint{2.788008in}{2.482921in}}%
\pgfpathlineto{\pgfqpoint{2.788235in}{2.486658in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{2.480763in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{2.425553in}}%
\pgfpathlineto{\pgfqpoint{2.790954in}{2.441146in}}%
\pgfpathlineto{\pgfqpoint{2.793673in}{2.467694in}}%
\pgfpathlineto{\pgfqpoint{2.794353in}{2.456626in}}%
\pgfpathlineto{\pgfqpoint{2.794579in}{2.461677in}}%
\pgfpathlineto{\pgfqpoint{2.796392in}{2.489930in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{2.474311in}}%
\pgfpathlineto{\pgfqpoint{2.798884in}{2.482350in}}%
\pgfpathlineto{\pgfqpoint{2.799564in}{2.485566in}}%
\pgfpathlineto{\pgfqpoint{2.800470in}{2.506914in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{2.555601in}}%
\pgfpathlineto{\pgfqpoint{2.801603in}{2.476095in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{2.518504in}}%
\pgfpathlineto{\pgfqpoint{2.802963in}{2.444453in}}%
\pgfpathlineto{\pgfqpoint{2.803643in}{2.461638in}}%
\pgfpathlineto{\pgfqpoint{2.804549in}{2.491582in}}%
\pgfpathlineto{\pgfqpoint{2.805455in}{2.478824in}}%
\pgfpathlineto{\pgfqpoint{2.806362in}{2.441262in}}%
\pgfpathlineto{\pgfqpoint{2.807268in}{2.415329in}}%
\pgfpathlineto{\pgfqpoint{2.807948in}{2.426138in}}%
\pgfpathlineto{\pgfqpoint{2.809081in}{2.464857in}}%
\pgfpathlineto{\pgfqpoint{2.809534in}{2.517468in}}%
\pgfpathlineto{\pgfqpoint{2.810440in}{2.444363in}}%
\pgfpathlineto{\pgfqpoint{2.810667in}{2.444722in}}%
\pgfpathlineto{\pgfqpoint{2.811573in}{2.454739in}}%
\pgfpathlineto{\pgfqpoint{2.812026in}{2.447641in}}%
\pgfpathlineto{\pgfqpoint{2.812253in}{2.444250in}}%
\pgfpathlineto{\pgfqpoint{2.812480in}{2.458895in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{2.488750in}}%
\pgfpathlineto{\pgfqpoint{2.813839in}{2.451479in}}%
\pgfpathlineto{\pgfqpoint{2.814066in}{2.446390in}}%
\pgfpathlineto{\pgfqpoint{2.814745in}{2.463297in}}%
\pgfpathlineto{\pgfqpoint{2.820863in}{2.512741in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{2.578218in}}%
\pgfpathlineto{\pgfqpoint{2.837178in}{2.581110in}}%
\pgfpathlineto{\pgfqpoint{2.841709in}{2.592908in}}%
\pgfpathlineto{\pgfqpoint{2.850320in}{2.609483in}}%
\pgfpathlineto{\pgfqpoint{2.850546in}{2.609332in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{2.610679in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{2.859836in}{2.621484in}}%
\pgfpathlineto{\pgfqpoint{2.861649in}{2.623178in}}%
\pgfpathlineto{\pgfqpoint{2.865727in}{2.627346in}}%
\pgfpathlineto{\pgfqpoint{2.867540in}{2.628911in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.872298in}{2.631649in}}%
\pgfpathlineto{\pgfqpoint{2.874338in}{2.634321in}}%
\pgfpathlineto{\pgfqpoint{2.874564in}{2.633800in}}%
\pgfpathlineto{\pgfqpoint{2.875244in}{2.634919in}}%
\pgfpathlineto{\pgfqpoint{2.875697in}{2.634919in}}%
\pgfpathlineto{\pgfqpoint{2.877737in}{2.634561in}}%
\pgfpathlineto{\pgfqpoint{2.882721in}{2.636851in}}%
\pgfpathlineto{\pgfqpoint{2.882948in}{2.637513in}}%
\pgfpathlineto{\pgfqpoint{2.884308in}{2.636773in}}%
\pgfpathlineto{\pgfqpoint{2.886573in}{2.637940in}}%
\pgfpathlineto{\pgfqpoint{2.889066in}{2.638094in}}%
\pgfpathlineto{\pgfqpoint{2.891332in}{2.638287in}}%
\pgfpathlineto{\pgfqpoint{2.893144in}{2.635751in}}%
\pgfpathlineto{\pgfqpoint{2.893598in}{2.635988in}}%
\pgfpathlineto{\pgfqpoint{2.895863in}{2.637163in}}%
\pgfpathlineto{\pgfqpoint{2.898809in}{2.636968in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.639056in}}%
\pgfpathlineto{\pgfqpoint{2.899942in}{2.637940in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{2.615243in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{2.636499in}}%
\pgfpathlineto{\pgfqpoint{2.902888in}{2.634121in}}%
\pgfpathlineto{\pgfqpoint{2.903114in}{2.633236in}}%
\pgfpathlineto{\pgfqpoint{2.904247in}{2.634640in}}%
\pgfpathlineto{\pgfqpoint{2.904474in}{2.621528in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{2.496141in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{2.639705in}}%
\pgfpathlineto{\pgfqpoint{2.905833in}{2.635672in}}%
\pgfpathlineto{\pgfqpoint{2.908552in}{2.631157in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{2.631362in}}%
\pgfpathlineto{\pgfqpoint{2.910592in}{2.630662in}}%
\pgfpathlineto{\pgfqpoint{2.911951in}{2.628448in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{2.629373in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{2.628785in}}%
\pgfpathlineto{\pgfqpoint{2.913311in}{2.629582in}}%
\pgfpathlineto{\pgfqpoint{2.913764in}{2.627941in}}%
\pgfpathlineto{\pgfqpoint{2.914897in}{2.629205in}}%
\pgfpathlineto{\pgfqpoint{2.915123in}{2.629665in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{2.619625in}}%
\pgfpathlineto{\pgfqpoint{2.916030in}{2.629957in}}%
\pgfpathlineto{\pgfqpoint{2.916483in}{2.628237in}}%
\pgfpathlineto{\pgfqpoint{2.917842in}{2.628364in}}%
\pgfpathlineto{\pgfqpoint{2.920335in}{2.622779in}}%
\pgfpathlineto{\pgfqpoint{2.920561in}{2.623178in}}%
\pgfpathlineto{\pgfqpoint{2.920788in}{2.622735in}}%
\pgfpathlineto{\pgfqpoint{2.921241in}{2.615576in}}%
\pgfpathlineto{\pgfqpoint{2.921694in}{2.626534in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{2.627559in}}%
\pgfpathlineto{\pgfqpoint{2.922374in}{2.626791in}}%
\pgfpathlineto{\pgfqpoint{2.923507in}{2.615386in}}%
\pgfpathlineto{\pgfqpoint{2.924640in}{2.617409in}}%
\pgfpathlineto{\pgfqpoint{2.924867in}{2.617828in}}%
\pgfpathlineto{\pgfqpoint{2.925093in}{2.616848in}}%
\pgfpathlineto{\pgfqpoint{2.925320in}{2.617409in}}%
\pgfpathlineto{\pgfqpoint{2.925546in}{2.611371in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{2.613807in}}%
\pgfpathlineto{\pgfqpoint{2.928492in}{2.611568in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.611715in}}%
\pgfpathlineto{\pgfqpoint{2.928945in}{2.608121in}}%
\pgfpathlineto{\pgfqpoint{2.929172in}{2.555520in}}%
\pgfpathlineto{\pgfqpoint{2.929625in}{2.613614in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{2.931438in}{2.596576in}}%
\pgfpathlineto{\pgfqpoint{2.932117in}{2.414948in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{2.605606in}}%
\pgfpathlineto{\pgfqpoint{2.933024in}{2.562956in}}%
\pgfpathlineto{\pgfqpoint{2.933703in}{2.607765in}}%
\pgfpathlineto{\pgfqpoint{2.934383in}{2.539985in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.604668in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{2.603139in}}%
\pgfpathlineto{\pgfqpoint{2.937102in}{2.510546in}}%
\pgfpathmoveto{\pgfqpoint{2.938235in}{2.391641in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{2.442595in}}%
\pgfpathlineto{\pgfqpoint{2.939142in}{2.562573in}}%
\pgfpathlineto{\pgfqpoint{2.940048in}{2.425366in}}%
\pgfpathlineto{\pgfqpoint{2.940275in}{2.427928in}}%
\pgfpathlineto{\pgfqpoint{2.940954in}{2.531868in}}%
\pgfpathlineto{\pgfqpoint{2.941861in}{2.434514in}}%
\pgfpathlineto{\pgfqpoint{2.942540in}{2.408163in}}%
\pgfpathlineto{\pgfqpoint{2.943220in}{2.428708in}}%
\pgfpathlineto{\pgfqpoint{2.944126in}{2.599303in}}%
\pgfpathlineto{\pgfqpoint{2.944806in}{2.544419in}}%
\pgfpathlineto{\pgfqpoint{2.945033in}{2.581434in}}%
\pgfpathlineto{\pgfqpoint{2.945713in}{2.571420in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{2.472794in}}%
\pgfpathlineto{\pgfqpoint{2.947072in}{2.561957in}}%
\pgfpathlineto{\pgfqpoint{2.958401in}{2.500356in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{2.471747in}}%
\pgfpathlineto{\pgfqpoint{2.962027in}{2.464577in}}%
\pgfpathlineto{\pgfqpoint{2.963160in}{2.476162in}}%
\pgfpathlineto{\pgfqpoint{2.971997in}{2.539701in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{2.552364in}}%
\pgfpathlineto{\pgfqpoint{2.974716in}{2.551349in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{2.521778in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{2.525174in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{2.562650in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{2.558666in}}%
\pgfpathlineto{\pgfqpoint{2.978568in}{2.562880in}}%
\pgfpathlineto{\pgfqpoint{2.981966in}{2.577952in}}%
\pgfpathlineto{\pgfqpoint{3.000320in}{2.617689in}}%
\pgfpathlineto{\pgfqpoint{3.001000in}{2.618569in}}%
\pgfpathlineto{\pgfqpoint{3.004172in}{2.623532in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{2.631936in}}%
\pgfpathlineto{\pgfqpoint{3.009610in}{2.521109in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{2.636812in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{2.554533in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{2.641406in}}%
\pgfpathlineto{\pgfqpoint{3.012556in}{2.641855in}}%
\pgfpathlineto{\pgfqpoint{3.012782in}{2.640804in}}%
\pgfpathlineto{\pgfqpoint{3.013689in}{2.537795in}}%
\pgfpathlineto{\pgfqpoint{3.014142in}{2.643853in}}%
\pgfpathlineto{\pgfqpoint{3.014595in}{2.645238in}}%
\pgfpathlineto{\pgfqpoint{3.016634in}{2.496827in}}%
\pgfpathlineto{\pgfqpoint{3.017767in}{2.662247in}}%
\pgfpathlineto{\pgfqpoint{3.017994in}{2.608829in}}%
\pgfpathlineto{\pgfqpoint{3.018447in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{3.018674in}{2.630868in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{2.527837in}}%
\pgfpathlineto{\pgfqpoint{3.019806in}{2.570424in}}%
\pgfpathlineto{\pgfqpoint{3.020486in}{2.494685in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{2.526354in}}%
\pgfpathlineto{\pgfqpoint{3.021166in}{2.497356in}}%
\pgfpathlineto{\pgfqpoint{3.021619in}{2.553371in}}%
\pgfpathlineto{\pgfqpoint{3.022752in}{2.654970in}}%
\pgfpathlineto{\pgfqpoint{3.022299in}{2.503946in}}%
\pgfpathlineto{\pgfqpoint{3.023205in}{2.649639in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{2.633478in}}%
\pgfpathlineto{\pgfqpoint{3.024791in}{2.647211in}}%
\pgfpathlineto{\pgfqpoint{3.025245in}{2.648800in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{2.511771in}}%
\pgfpathlineto{\pgfqpoint{3.027284in}{2.651604in}}%
\pgfpathlineto{\pgfqpoint{3.028417in}{2.643633in}}%
\pgfpathlineto{\pgfqpoint{3.029550in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{3.030456in}{2.643006in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{2.645635in}}%
\pgfpathlineto{\pgfqpoint{3.031589in}{2.541854in}}%
\pgfpathlineto{\pgfqpoint{3.032042in}{2.652794in}}%
\pgfpathlineto{\pgfqpoint{3.032495in}{2.646426in}}%
\pgfpathlineto{\pgfqpoint{3.033855in}{2.654571in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{2.447335in}}%
\pgfpathlineto{\pgfqpoint{3.035441in}{2.631567in}}%
\pgfpathlineto{\pgfqpoint{3.035894in}{2.656778in}}%
\pgfpathlineto{\pgfqpoint{3.036121in}{2.565900in}}%
\pgfpathlineto{\pgfqpoint{3.036347in}{2.556172in}}%
\pgfpathlineto{\pgfqpoint{3.036800in}{2.650539in}}%
\pgfpathlineto{\pgfqpoint{3.037933in}{2.645455in}}%
\pgfpathlineto{\pgfqpoint{3.039973in}{2.640804in}}%
\pgfpathlineto{\pgfqpoint{3.040652in}{2.643154in}}%
\pgfpathlineto{\pgfqpoint{3.041559in}{2.642636in}}%
\pgfpathlineto{\pgfqpoint{3.042465in}{2.641481in}}%
\pgfpathlineto{\pgfqpoint{3.043145in}{2.642710in}}%
\pgfpathlineto{\pgfqpoint{3.044958in}{2.648976in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{2.610381in}}%
\pgfpathlineto{\pgfqpoint{3.045637in}{2.658749in}}%
\pgfpathlineto{\pgfqpoint{3.046317in}{2.654604in}}%
\pgfpathlineto{\pgfqpoint{3.047223in}{2.639591in}}%
\pgfpathlineto{\pgfqpoint{3.048356in}{2.640010in}}%
\pgfpathlineto{\pgfqpoint{3.049943in}{2.643486in}}%
\pgfpathlineto{\pgfqpoint{3.050396in}{2.461638in}}%
\pgfpathlineto{\pgfqpoint{3.050849in}{2.647814in}}%
\pgfpathlineto{\pgfqpoint{3.051302in}{2.642190in}}%
\pgfpathlineto{\pgfqpoint{3.051529in}{2.644109in}}%
\pgfpathlineto{\pgfqpoint{3.051755in}{2.636224in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{2.450972in}}%
\pgfpathlineto{\pgfqpoint{3.053115in}{2.568331in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{2.651638in}}%
\pgfpathlineto{\pgfqpoint{3.054927in}{2.648800in}}%
\pgfpathlineto{\pgfqpoint{3.056514in}{2.628491in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{2.645563in}}%
\pgfpathlineto{\pgfqpoint{3.057193in}{2.601102in}}%
\pgfpathlineto{\pgfqpoint{3.058100in}{2.640992in}}%
\pgfpathlineto{\pgfqpoint{3.058779in}{2.641929in}}%
\pgfpathlineto{\pgfqpoint{3.059686in}{2.574700in}}%
\pgfpathlineto{\pgfqpoint{3.060366in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.060819in}{2.630330in}}%
\pgfpathlineto{\pgfqpoint{3.061498in}{2.635276in}}%
\pgfpathlineto{\pgfqpoint{3.061725in}{2.604981in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{2.633478in}}%
\pgfpathlineto{\pgfqpoint{3.063085in}{2.633760in}}%
\pgfpathlineto{\pgfqpoint{3.063311in}{2.632710in}}%
\pgfpathlineto{\pgfqpoint{3.064897in}{2.628827in}}%
\pgfpathlineto{\pgfqpoint{3.065350in}{2.629456in}}%
\pgfpathlineto{\pgfqpoint{3.065804in}{2.629957in}}%
\pgfpathlineto{\pgfqpoint{3.066257in}{2.627771in}}%
\pgfpathlineto{\pgfqpoint{3.068523in}{2.622912in}}%
\pgfpathlineto{\pgfqpoint{3.068749in}{2.623267in}}%
\pgfpathlineto{\pgfqpoint{3.071242in}{2.621528in}}%
\pgfpathlineto{\pgfqpoint{3.071468in}{2.590552in}}%
\pgfpathlineto{\pgfqpoint{3.071921in}{2.625542in}}%
\pgfpathlineto{\pgfqpoint{3.072601in}{2.624498in}}%
\pgfpathlineto{\pgfqpoint{3.072828in}{2.618246in}}%
\pgfpathlineto{\pgfqpoint{3.073734in}{2.388959in}}%
\pgfpathlineto{\pgfqpoint{3.074414in}{2.536245in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{2.619488in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{2.603245in}}%
\pgfpathlineto{\pgfqpoint{3.076227in}{2.541017in}}%
\pgfpathlineto{\pgfqpoint{3.077360in}{2.620988in}}%
\pgfpathlineto{\pgfqpoint{3.078039in}{2.619351in}}%
\pgfpathlineto{\pgfqpoint{3.078946in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{3.079172in}{2.622557in}}%
\pgfpathlineto{\pgfqpoint{3.079625in}{2.478346in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{2.624366in}}%
\pgfpathlineto{\pgfqpoint{3.080532in}{2.622601in}}%
\pgfpathlineto{\pgfqpoint{3.082118in}{2.616285in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{2.602500in}}%
\pgfpathlineto{\pgfqpoint{3.083704in}{2.605865in}}%
\pgfpathlineto{\pgfqpoint{3.085517in}{2.595840in}}%
\pgfpathlineto{\pgfqpoint{3.086423in}{2.548245in}}%
\pgfpathlineto{\pgfqpoint{3.086196in}{2.596180in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{2.581886in}}%
\pgfpathlineto{\pgfqpoint{3.087783in}{2.598142in}}%
\pgfpathlineto{\pgfqpoint{3.088689in}{2.588084in}}%
\pgfpathlineto{\pgfqpoint{3.089142in}{2.588873in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{2.426747in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{2.478115in}}%
\pgfpathlineto{\pgfqpoint{3.092088in}{2.582272in}}%
\pgfpathlineto{\pgfqpoint{3.093221in}{2.566938in}}%
\pgfpathlineto{\pgfqpoint{3.094354in}{2.566495in}}%
\pgfpathlineto{\pgfqpoint{3.095486in}{2.553371in}}%
\pgfpathlineto{\pgfqpoint{3.095940in}{2.562343in}}%
\pgfpathlineto{\pgfqpoint{3.096166in}{2.563795in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{2.560871in}}%
\pgfpathlineto{\pgfqpoint{3.097073in}{2.561260in}}%
\pgfpathlineto{\pgfqpoint{3.097979in}{2.482557in}}%
\pgfpathmoveto{\pgfqpoint{3.099338in}{2.403569in}}%
\pgfpathlineto{\pgfqpoint{3.100245in}{2.542409in}}%
\pgfpathlineto{\pgfqpoint{3.100925in}{2.426694in}}%
\pgfpathlineto{\pgfqpoint{3.102284in}{2.393120in}}%
\pgfpathlineto{\pgfqpoint{3.102511in}{2.399791in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{2.497467in}}%
\pgfpathlineto{\pgfqpoint{3.103870in}{2.388137in}}%
\pgfpathmoveto{\pgfqpoint{3.104550in}{2.433452in}}%
\pgfpathlineto{\pgfqpoint{3.104777in}{2.464202in}}%
\pgfpathlineto{\pgfqpoint{3.105683in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{3.105909in}{2.398877in}}%
\pgfpathlineto{\pgfqpoint{3.106363in}{2.394720in}}%
\pgfpathlineto{\pgfqpoint{3.106589in}{2.397475in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{2.390730in}}%
\pgfpathmoveto{\pgfqpoint{3.109082in}{2.460944in}}%
\pgfpathlineto{\pgfqpoint{3.109308in}{2.476498in}}%
\pgfpathlineto{\pgfqpoint{3.109988in}{2.436850in}}%
\pgfpathlineto{\pgfqpoint{3.110215in}{2.427928in}}%
\pgfpathlineto{\pgfqpoint{3.110668in}{2.438570in}}%
\pgfpathlineto{\pgfqpoint{3.111801in}{2.464390in}}%
\pgfpathlineto{\pgfqpoint{3.111348in}{2.435176in}}%
\pgfpathlineto{\pgfqpoint{3.112027in}{2.457826in}}%
\pgfpathlineto{\pgfqpoint{3.112934in}{2.473244in}}%
\pgfpathlineto{\pgfqpoint{3.113613in}{2.414447in}}%
\pgfpathlineto{\pgfqpoint{3.115653in}{2.510175in}}%
\pgfpathlineto{\pgfqpoint{3.116106in}{2.495054in}}%
\pgfpathlineto{\pgfqpoint{3.116786in}{2.512620in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{2.504728in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{2.531665in}}%
\pgfpathmoveto{\pgfqpoint{3.119278in}{2.533780in}}%
\pgfpathlineto{\pgfqpoint{3.127435in}{2.567747in}}%
\pgfpathlineto{\pgfqpoint{3.132194in}{2.583230in}}%
\pgfpathlineto{\pgfqpoint{3.149414in}{2.618246in}}%
\pgfpathlineto{\pgfqpoint{3.150774in}{2.620445in}}%
\pgfpathlineto{\pgfqpoint{3.152360in}{2.623311in}}%
\pgfpathlineto{\pgfqpoint{3.152813in}{2.622779in}}%
\pgfpathlineto{\pgfqpoint{3.153039in}{2.622557in}}%
\pgfpathlineto{\pgfqpoint{3.153719in}{2.623840in}}%
\pgfpathlineto{\pgfqpoint{3.156212in}{2.626017in}}%
\pgfpathlineto{\pgfqpoint{3.156438in}{2.625369in}}%
\pgfpathlineto{\pgfqpoint{3.157571in}{2.626577in}}%
\pgfpathlineto{\pgfqpoint{3.160290in}{2.629373in}}%
\pgfpathlineto{\pgfqpoint{3.160517in}{2.628869in}}%
\pgfpathlineto{\pgfqpoint{3.161650in}{2.629540in}}%
\pgfpathlineto{\pgfqpoint{3.164369in}{2.632750in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{2.632506in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{2.626534in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{2.634081in}}%
\pgfpathlineto{\pgfqpoint{3.168447in}{2.633518in}}%
\pgfpathlineto{\pgfqpoint{3.170034in}{2.633719in}}%
\pgfpathlineto{\pgfqpoint{3.170260in}{2.634401in}}%
\pgfpathlineto{\pgfqpoint{3.171846in}{2.635237in}}%
\pgfpathlineto{\pgfqpoint{3.172073in}{2.635118in}}%
\pgfpathlineto{\pgfqpoint{3.174339in}{2.636263in}}%
\pgfpathlineto{\pgfqpoint{3.175925in}{2.636734in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{2.628448in}}%
\pgfpathlineto{\pgfqpoint{3.177058in}{2.638133in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{2.637824in}}%
\pgfpathlineto{\pgfqpoint{3.177511in}{2.638672in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{2.637630in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{2.631895in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{2.639553in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{2.638442in}}%
\pgfpathlineto{\pgfqpoint{3.180456in}{2.640955in}}%
\pgfpathlineto{\pgfqpoint{3.180683in}{2.640653in}}%
\pgfpathlineto{\pgfqpoint{3.181363in}{2.640804in}}%
\pgfpathlineto{\pgfqpoint{3.183855in}{2.631074in}}%
\pgfpathlineto{\pgfqpoint{3.184082in}{2.632628in}}%
\pgfpathlineto{\pgfqpoint{3.184535in}{2.628195in}}%
\pgfpathlineto{\pgfqpoint{3.184988in}{2.630164in}}%
\pgfpathlineto{\pgfqpoint{3.185441in}{2.624716in}}%
\pgfpathlineto{\pgfqpoint{3.185668in}{2.625238in}}%
\pgfpathlineto{\pgfqpoint{3.186121in}{2.611124in}}%
\pgfpathlineto{\pgfqpoint{3.187028in}{2.629707in}}%
\pgfpathlineto{\pgfqpoint{3.187481in}{2.612156in}}%
\pgfpathlineto{\pgfqpoint{3.188160in}{2.633397in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{2.640010in}}%
\pgfpathlineto{\pgfqpoint{3.189747in}{2.637280in}}%
\pgfpathlineto{\pgfqpoint{3.191559in}{2.639896in}}%
\pgfpathlineto{\pgfqpoint{3.192012in}{2.638133in}}%
\pgfpathlineto{\pgfqpoint{3.192919in}{2.561957in}}%
\pgfpathlineto{\pgfqpoint{3.193145in}{2.642302in}}%
\pgfpathlineto{\pgfqpoint{3.193372in}{2.640955in}}%
\pgfpathlineto{\pgfqpoint{3.194505in}{2.637978in}}%
\pgfpathlineto{\pgfqpoint{3.194731in}{2.639056in}}%
\pgfpathlineto{\pgfqpoint{3.195864in}{2.434367in}}%
\pgfpathlineto{\pgfqpoint{3.196318in}{2.602979in}}%
\pgfpathlineto{\pgfqpoint{3.196771in}{2.643265in}}%
\pgfpathlineto{\pgfqpoint{3.197904in}{2.635038in}}%
\pgfpathlineto{\pgfqpoint{3.199263in}{2.637202in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{2.629205in}}%
\pgfpathlineto{\pgfqpoint{3.200396in}{2.638017in}}%
\pgfpathlineto{\pgfqpoint{3.201302in}{2.630040in}}%
\pgfpathlineto{\pgfqpoint{3.202209in}{2.633357in}}%
\pgfpathlineto{\pgfqpoint{3.201756in}{2.621887in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{2.625672in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{2.603721in}}%
\pgfpathlineto{\pgfqpoint{3.204022in}{2.615718in}}%
\pgfpathlineto{\pgfqpoint{3.204701in}{2.637319in}}%
\pgfpathlineto{\pgfqpoint{3.205608in}{2.624235in}}%
\pgfpathlineto{\pgfqpoint{3.206061in}{2.552952in}}%
\pgfpathlineto{\pgfqpoint{3.207194in}{2.615576in}}%
\pgfpathlineto{\pgfqpoint{3.207420in}{2.604929in}}%
\pgfpathlineto{\pgfqpoint{3.208327in}{2.621214in}}%
\pgfpathlineto{\pgfqpoint{3.209686in}{2.632384in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{2.498379in}}%
\pgfpathlineto{\pgfqpoint{3.211046in}{2.627687in}}%
\pgfpathlineto{\pgfqpoint{3.211272in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{3.211499in}{2.603404in}}%
\pgfpathlineto{\pgfqpoint{3.212632in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{3.213538in}{2.632710in}}%
\pgfpathlineto{\pgfqpoint{3.213765in}{2.633760in}}%
\pgfpathlineto{\pgfqpoint{3.213991in}{2.587657in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{2.628491in}}%
\pgfpathlineto{\pgfqpoint{3.215351in}{2.631033in}}%
\pgfpathlineto{\pgfqpoint{3.217164in}{2.515954in}}%
\pgfpathlineto{\pgfqpoint{3.217843in}{2.552785in}}%
\pgfpathlineto{\pgfqpoint{3.218523in}{2.582848in}}%
\pgfpathlineto{\pgfqpoint{3.218976in}{2.537410in}}%
\pgfpathlineto{\pgfqpoint{3.219203in}{2.536829in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.641481in}}%
\pgfpathlineto{\pgfqpoint{3.221016in}{2.562189in}}%
\pgfpathlineto{\pgfqpoint{3.221695in}{2.519644in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{3.222375in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{3.222828in}{2.520323in}}%
\pgfpathlineto{\pgfqpoint{3.223281in}{2.522554in}}%
\pgfpathlineto{\pgfqpoint{3.223735in}{2.534178in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{2.516071in}}%
\pgfpathlineto{\pgfqpoint{3.224868in}{2.527837in}}%
\pgfpathlineto{\pgfqpoint{3.227587in}{2.486857in}}%
\pgfpathlineto{\pgfqpoint{3.229626in}{2.450442in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{2.453298in}}%
\pgfpathlineto{\pgfqpoint{3.230759in}{2.446257in}}%
\pgfpathlineto{\pgfqpoint{3.232798in}{2.396749in}}%
\pgfpathmoveto{\pgfqpoint{3.257496in}{2.417273in}}%
\pgfpathlineto{\pgfqpoint{3.259082in}{2.444610in}}%
\pgfpathlineto{\pgfqpoint{3.258629in}{2.416956in}}%
\pgfpathlineto{\pgfqpoint{3.259762in}{2.441239in}}%
\pgfpathlineto{\pgfqpoint{3.260215in}{2.425793in}}%
\pgfpathlineto{\pgfqpoint{3.260442in}{2.450867in}}%
\pgfpathlineto{\pgfqpoint{3.260895in}{2.436512in}}%
\pgfpathlineto{\pgfqpoint{3.262934in}{2.542316in}}%
\pgfpathlineto{\pgfqpoint{3.263387in}{2.516071in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{2.516655in}}%
\pgfpathlineto{\pgfqpoint{3.264067in}{2.534079in}}%
\pgfpathlineto{\pgfqpoint{3.264973in}{2.509182in}}%
\pgfpathlineto{\pgfqpoint{3.265200in}{2.530232in}}%
\pgfpathlineto{\pgfqpoint{3.265653in}{2.503552in}}%
\pgfpathlineto{\pgfqpoint{3.266786in}{2.524633in}}%
\pgfpathlineto{\pgfqpoint{3.268599in}{2.541669in}}%
\pgfpathlineto{\pgfqpoint{3.268825in}{2.539418in}}%
\pgfpathlineto{\pgfqpoint{3.270185in}{2.546126in}}%
\pgfpathlineto{\pgfqpoint{3.274037in}{2.564627in}}%
\pgfpathlineto{\pgfqpoint{3.280155in}{2.586428in}}%
\pgfpathlineto{\pgfqpoint{3.281061in}{2.588267in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{2.601048in}}%
\pgfpathlineto{\pgfqpoint{3.286499in}{2.600125in}}%
\pgfpathlineto{\pgfqpoint{3.286726in}{2.600615in}}%
\pgfpathlineto{\pgfqpoint{3.288538in}{2.604929in}}%
\pgfpathlineto{\pgfqpoint{3.288765in}{2.604038in}}%
\pgfpathlineto{\pgfqpoint{3.290804in}{2.611124in}}%
\pgfpathlineto{\pgfqpoint{3.291257in}{2.605346in}}%
\pgfpathlineto{\pgfqpoint{3.291711in}{2.613324in}}%
\pgfpathlineto{\pgfqpoint{3.291937in}{2.613276in}}%
\pgfpathlineto{\pgfqpoint{3.293750in}{2.616567in}}%
\pgfpathlineto{\pgfqpoint{3.294203in}{2.614814in}}%
\pgfpathlineto{\pgfqpoint{3.294883in}{2.617875in}}%
\pgfpathlineto{\pgfqpoint{3.296696in}{2.619076in}}%
\pgfpathlineto{\pgfqpoint{3.297149in}{2.619259in}}%
\pgfpathlineto{\pgfqpoint{3.297375in}{2.619854in}}%
\pgfpathlineto{\pgfqpoint{3.297602in}{2.616942in}}%
\pgfpathlineto{\pgfqpoint{3.298735in}{2.621932in}}%
\pgfpathlineto{\pgfqpoint{3.299188in}{2.620898in}}%
\pgfpathlineto{\pgfqpoint{3.306439in}{2.628068in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{2.631526in}}%
\pgfpathlineto{\pgfqpoint{3.308025in}{2.629037in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{2.626061in}}%
\pgfpathlineto{\pgfqpoint{3.308705in}{2.629582in}}%
\pgfpathlineto{\pgfqpoint{3.309611in}{2.628827in}}%
\pgfpathlineto{\pgfqpoint{3.311877in}{2.633195in}}%
\pgfpathlineto{\pgfqpoint{3.312103in}{2.629498in}}%
\pgfpathlineto{\pgfqpoint{3.312330in}{2.586119in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{2.633880in}}%
\pgfpathlineto{\pgfqpoint{3.315502in}{2.635395in}}%
\pgfpathlineto{\pgfqpoint{3.317541in}{2.638557in}}%
\pgfpathlineto{\pgfqpoint{3.318448in}{2.629037in}}%
\pgfpathlineto{\pgfqpoint{3.319354in}{2.633639in}}%
\pgfpathlineto{\pgfqpoint{3.319581in}{2.631936in}}%
\pgfpathlineto{\pgfqpoint{3.319807in}{2.634481in}}%
\pgfpathlineto{\pgfqpoint{3.320261in}{2.540830in}}%
\pgfpathlineto{\pgfqpoint{3.320487in}{2.641331in}}%
\pgfpathlineto{\pgfqpoint{3.321167in}{2.638403in}}%
\pgfpathlineto{\pgfqpoint{3.323659in}{2.647567in}}%
\pgfpathlineto{\pgfqpoint{3.323886in}{2.647354in}}%
\pgfpathlineto{\pgfqpoint{3.325019in}{2.640275in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{2.640313in}}%
\pgfpathlineto{\pgfqpoint{3.326378in}{2.641143in}}%
\pgfpathlineto{\pgfqpoint{3.327058in}{2.639972in}}%
\pgfpathlineto{\pgfqpoint{3.327964in}{2.640502in}}%
\pgfpathlineto{\pgfqpoint{3.328418in}{2.639400in}}%
\pgfpathlineto{\pgfqpoint{3.329551in}{2.640578in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{2.640123in}}%
\pgfpathlineto{\pgfqpoint{3.330004in}{2.632262in}}%
\pgfpathlineto{\pgfqpoint{3.330230in}{2.513343in}}%
\pgfpathlineto{\pgfqpoint{3.330684in}{2.641368in}}%
\pgfpathlineto{\pgfqpoint{3.331363in}{2.639667in}}%
\pgfpathlineto{\pgfqpoint{3.333176in}{2.639286in}}%
\pgfpathlineto{\pgfqpoint{3.334309in}{2.638249in}}%
\pgfpathlineto{\pgfqpoint{3.334762in}{2.639018in}}%
\pgfpathlineto{\pgfqpoint{3.335442in}{2.639629in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{2.638941in}}%
\pgfpathlineto{\pgfqpoint{3.335895in}{2.636655in}}%
\pgfpathlineto{\pgfqpoint{3.336575in}{2.641630in}}%
\pgfpathlineto{\pgfqpoint{3.337028in}{2.640464in}}%
\pgfpathlineto{\pgfqpoint{3.338614in}{2.639209in}}%
\pgfpathlineto{\pgfqpoint{3.338841in}{2.639553in}}%
\pgfpathlineto{\pgfqpoint{3.339294in}{2.639439in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{2.599742in}}%
\pgfpathlineto{\pgfqpoint{3.340653in}{2.638480in}}%
\pgfpathlineto{\pgfqpoint{3.342466in}{2.637046in}}%
\pgfpathlineto{\pgfqpoint{3.341560in}{2.638979in}}%
\pgfpathlineto{\pgfqpoint{3.342693in}{2.637358in}}%
\pgfpathlineto{\pgfqpoint{3.344279in}{2.637940in}}%
\pgfpathlineto{\pgfqpoint{3.344505in}{2.637746in}}%
\pgfpathlineto{\pgfqpoint{3.344732in}{2.636812in}}%
\pgfpathlineto{\pgfqpoint{3.346091in}{2.637435in}}%
\pgfpathlineto{\pgfqpoint{3.349264in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.351303in}{2.634919in}}%
\pgfpathlineto{\pgfqpoint{3.352889in}{2.633438in}}%
\pgfpathlineto{\pgfqpoint{3.355381in}{2.631115in}}%
\pgfpathlineto{\pgfqpoint{3.355608in}{2.631280in}}%
\pgfpathlineto{\pgfqpoint{3.357194in}{2.630538in}}%
\pgfpathlineto{\pgfqpoint{3.361499in}{2.627687in}}%
\pgfpathlineto{\pgfqpoint{3.361726in}{2.630081in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{2.629373in}}%
\pgfpathlineto{\pgfqpoint{3.364672in}{2.474875in}}%
\pgfpathlineto{\pgfqpoint{3.363085in}{2.630786in}}%
\pgfpathlineto{\pgfqpoint{3.364898in}{2.540830in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{2.628448in}}%
\pgfpathlineto{\pgfqpoint{3.365351in}{2.492819in}}%
\pgfpathlineto{\pgfqpoint{3.366031in}{2.579871in}}%
\pgfpathlineto{\pgfqpoint{3.366484in}{2.456787in}}%
\pgfpathlineto{\pgfqpoint{3.367164in}{2.631239in}}%
\pgfpathlineto{\pgfqpoint{3.367391in}{2.624847in}}%
\pgfpathlineto{\pgfqpoint{3.368070in}{2.445681in}}%
\pgfpathlineto{\pgfqpoint{3.369203in}{2.511282in}}%
\pgfpathlineto{\pgfqpoint{3.370336in}{2.631649in}}%
\pgfpathlineto{\pgfqpoint{3.369656in}{2.476128in}}%
\pgfpathlineto{\pgfqpoint{3.370789in}{2.544961in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{2.406969in}}%
\pgfpathlineto{\pgfqpoint{3.372602in}{2.417072in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{2.421311in}}%
\pgfpathlineto{\pgfqpoint{3.373508in}{2.407819in}}%
\pgfpathlineto{\pgfqpoint{3.373735in}{2.405571in}}%
\pgfpathlineto{\pgfqpoint{3.374188in}{2.411031in}}%
\pgfpathlineto{\pgfqpoint{3.375548in}{2.465990in}}%
\pgfpathlineto{\pgfqpoint{3.376454in}{2.450357in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{2.449566in}}%
\pgfpathlineto{\pgfqpoint{3.376907in}{2.451184in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{2.450972in}}%
\pgfpathlineto{\pgfqpoint{3.377360in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{3.379173in}{2.573525in}}%
\pgfpathlineto{\pgfqpoint{3.379400in}{2.538848in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{2.417187in}}%
\pgfpathlineto{\pgfqpoint{3.382345in}{2.452089in}}%
\pgfpathlineto{\pgfqpoint{3.384385in}{2.565602in}}%
\pgfpathlineto{\pgfqpoint{3.384611in}{2.558028in}}%
\pgfpathlineto{\pgfqpoint{3.386650in}{2.437114in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{2.451332in}}%
\pgfpathlineto{\pgfqpoint{3.388010in}{2.563795in}}%
\pgfpathlineto{\pgfqpoint{3.389143in}{2.476951in}}%
\pgfpathlineto{\pgfqpoint{3.389596in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{3.390049in}{2.459269in}}%
\pgfpathlineto{\pgfqpoint{3.391635in}{2.391714in}}%
\pgfpathmoveto{\pgfqpoint{3.397980in}{2.388959in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.401796in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{2.393870in}}%
\pgfpathlineto{\pgfqpoint{3.400246in}{2.389995in}}%
\pgfpathlineto{\pgfqpoint{3.400699in}{2.386018in}}%
\pgfpathmoveto{\pgfqpoint{3.405231in}{2.462557in}}%
\pgfpathlineto{\pgfqpoint{3.406137in}{2.474277in}}%
\pgfpathlineto{\pgfqpoint{3.407496in}{2.532778in}}%
\pgfpathlineto{\pgfqpoint{3.407723in}{2.522001in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{2.440029in}}%
\pgfpathlineto{\pgfqpoint{3.409536in}{2.446058in}}%
\pgfpathlineto{\pgfqpoint{3.411122in}{2.467822in}}%
\pgfpathlineto{\pgfqpoint{3.411802in}{2.455616in}}%
\pgfpathlineto{\pgfqpoint{3.412481in}{2.447684in}}%
\pgfpathlineto{\pgfqpoint{3.413388in}{2.565527in}}%
\pgfpathlineto{\pgfqpoint{3.414294in}{2.481005in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{2.495167in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{2.524633in}}%
\pgfpathlineto{\pgfqpoint{3.416333in}{2.483993in}}%
\pgfpathlineto{\pgfqpoint{3.416787in}{2.468039in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{2.478181in}}%
\pgfpathlineto{\pgfqpoint{3.418373in}{2.500895in}}%
\pgfpathlineto{\pgfqpoint{3.419279in}{2.475062in}}%
\pgfpathlineto{\pgfqpoint{3.419506in}{2.474345in}}%
\pgfpathlineto{\pgfqpoint{3.419959in}{2.477068in}}%
\pgfpathlineto{\pgfqpoint{3.422451in}{2.491362in}}%
\pgfpathlineto{\pgfqpoint{3.421318in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{2.491054in}}%
\pgfpathlineto{\pgfqpoint{3.423131in}{2.572898in}}%
\pgfpathlineto{\pgfqpoint{3.423811in}{2.452403in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{2.563262in}}%
\pgfpathlineto{\pgfqpoint{3.425397in}{2.559696in}}%
\pgfpathlineto{\pgfqpoint{3.426530in}{2.584117in}}%
\pgfpathlineto{\pgfqpoint{3.427889in}{2.593083in}}%
\pgfpathlineto{\pgfqpoint{3.429249in}{2.592850in}}%
\pgfpathlineto{\pgfqpoint{3.432874in}{2.609483in}}%
\pgfpathlineto{\pgfqpoint{3.433327in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{3.434913in}{2.503946in}}%
\pgfpathlineto{\pgfqpoint{3.436500in}{2.602125in}}%
\pgfpathlineto{\pgfqpoint{3.436726in}{2.558666in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{2.568622in}}%
\pgfpathlineto{\pgfqpoint{3.438765in}{2.578019in}}%
\pgfpathlineto{\pgfqpoint{3.439219in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{3.439445in}{2.540923in}}%
\pgfpathlineto{\pgfqpoint{3.440352in}{2.596293in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{2.600994in}}%
\pgfpathlineto{\pgfqpoint{3.441031in}{2.453194in}}%
\pgfpathlineto{\pgfqpoint{3.441711in}{2.618199in}}%
\pgfpathlineto{\pgfqpoint{3.441938in}{2.602339in}}%
\pgfpathlineto{\pgfqpoint{3.442164in}{2.600994in}}%
\pgfpathlineto{\pgfqpoint{3.442617in}{2.603139in}}%
\pgfpathlineto{\pgfqpoint{3.444657in}{2.627133in}}%
\pgfpathlineto{\pgfqpoint{3.444883in}{2.631567in}}%
\pgfpathlineto{\pgfqpoint{3.445110in}{2.611911in}}%
\pgfpathlineto{\pgfqpoint{3.445336in}{2.620626in}}%
\pgfpathlineto{\pgfqpoint{3.446016in}{2.496028in}}%
\pgfpathlineto{\pgfqpoint{3.446469in}{2.639820in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{2.634401in}}%
\pgfpathlineto{\pgfqpoint{3.446923in}{2.633357in}}%
\pgfpathlineto{\pgfqpoint{3.447149in}{2.639171in}}%
\pgfpathlineto{\pgfqpoint{3.447376in}{2.635712in}}%
\pgfpathlineto{\pgfqpoint{3.447829in}{2.642895in}}%
\pgfpathlineto{\pgfqpoint{3.448055in}{2.608070in}}%
\pgfpathlineto{\pgfqpoint{3.449188in}{2.638403in}}%
\pgfpathlineto{\pgfqpoint{3.451454in}{2.626147in}}%
\pgfpathlineto{\pgfqpoint{3.451907in}{2.639743in}}%
\pgfpathlineto{\pgfqpoint{3.452134in}{2.615005in}}%
\pgfpathlineto{\pgfqpoint{3.452587in}{2.543783in}}%
\pgfpathlineto{\pgfqpoint{3.452814in}{2.642710in}}%
\pgfpathlineto{\pgfqpoint{3.453267in}{2.639094in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{2.636184in}}%
\pgfpathlineto{\pgfqpoint{3.454400in}{2.642451in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{2.648941in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{2.511160in}}%
\pgfpathlineto{\pgfqpoint{3.456439in}{2.532172in}}%
\pgfpathlineto{\pgfqpoint{3.457572in}{2.651467in}}%
\pgfpathlineto{\pgfqpoint{3.457799in}{2.583738in}}%
\pgfpathlineto{\pgfqpoint{3.458025in}{2.518504in}}%
\pgfpathlineto{\pgfqpoint{3.458932in}{2.652251in}}%
\pgfpathlineto{\pgfqpoint{3.459158in}{2.657363in}}%
\pgfpathlineto{\pgfqpoint{3.459611in}{2.510175in}}%
\pgfpathlineto{\pgfqpoint{3.460518in}{2.562035in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{2.654305in}}%
\pgfpathlineto{\pgfqpoint{3.462104in}{2.636459in}}%
\pgfpathlineto{\pgfqpoint{3.463010in}{2.655367in}}%
\pgfpathlineto{\pgfqpoint{3.463237in}{2.625238in}}%
\pgfpathlineto{\pgfqpoint{3.463463in}{2.558666in}}%
\pgfpathlineto{\pgfqpoint{3.464596in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{3.464823in}{2.657784in}}%
\pgfpathlineto{\pgfqpoint{3.465276in}{2.546304in}}%
\pgfpathlineto{\pgfqpoint{3.465729in}{2.574287in}}%
\pgfpathlineto{\pgfqpoint{3.466409in}{2.491113in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{2.560949in}}%
\pgfpathlineto{\pgfqpoint{3.468448in}{2.647956in}}%
\pgfpathlineto{\pgfqpoint{3.469128in}{2.637085in}}%
\pgfpathlineto{\pgfqpoint{3.470488in}{2.651945in}}%
\pgfpathlineto{\pgfqpoint{3.471394in}{2.522333in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{2.652285in}}%
\pgfpathlineto{\pgfqpoint{3.472527in}{2.660968in}}%
\pgfpathlineto{\pgfqpoint{3.473207in}{2.503421in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{2.636968in}}%
\pgfpathlineto{\pgfqpoint{3.474340in}{2.653098in}}%
\pgfpathlineto{\pgfqpoint{3.475472in}{2.641293in}}%
\pgfpathlineto{\pgfqpoint{3.475926in}{2.641331in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{2.646426in}}%
\pgfpathlineto{\pgfqpoint{3.477738in}{2.542961in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{2.636929in}}%
\pgfpathlineto{\pgfqpoint{3.478645in}{2.668166in}}%
\pgfpathlineto{\pgfqpoint{3.479551in}{2.661500in}}%
\pgfpathlineto{\pgfqpoint{3.481590in}{2.507928in}}%
\pgfpathlineto{\pgfqpoint{3.481817in}{2.512136in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{2.616895in}}%
\pgfpathlineto{\pgfqpoint{3.483176in}{2.495351in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.491039in}}%
\pgfpathlineto{\pgfqpoint{3.483630in}{2.495662in}}%
\pgfpathlineto{\pgfqpoint{3.485442in}{2.662278in}}%
\pgfpathlineto{\pgfqpoint{3.486575in}{2.604615in}}%
\pgfpathlineto{\pgfqpoint{3.486802in}{2.532375in}}%
\pgfpathlineto{\pgfqpoint{3.487255in}{2.661313in}}%
\pgfpathlineto{\pgfqpoint{3.487935in}{2.646319in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{2.518504in}}%
\pgfpathlineto{\pgfqpoint{3.489521in}{2.551519in}}%
\pgfpathlineto{\pgfqpoint{3.490427in}{2.648800in}}%
\pgfpathlineto{\pgfqpoint{3.489974in}{2.540923in}}%
\pgfpathlineto{\pgfqpoint{3.491334in}{2.647637in}}%
\pgfpathlineto{\pgfqpoint{3.491560in}{2.648976in}}%
\pgfpathlineto{\pgfqpoint{3.492466in}{2.645346in}}%
\pgfpathlineto{\pgfqpoint{3.492693in}{2.645455in}}%
\pgfpathlineto{\pgfqpoint{3.492920in}{2.644073in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{2.643706in}}%
\pgfpathlineto{\pgfqpoint{3.493373in}{2.644620in}}%
\pgfpathlineto{\pgfqpoint{3.493826in}{2.646820in}}%
\pgfpathlineto{\pgfqpoint{3.494279in}{2.645888in}}%
\pgfpathlineto{\pgfqpoint{3.494732in}{2.627941in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{2.637978in}}%
\pgfpathlineto{\pgfqpoint{3.496545in}{2.636381in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{2.642190in}}%
\pgfpathlineto{\pgfqpoint{3.496998in}{2.636538in}}%
\pgfpathlineto{\pgfqpoint{3.497225in}{2.555356in}}%
\pgfpathlineto{\pgfqpoint{3.497905in}{2.646067in}}%
\pgfpathlineto{\pgfqpoint{3.498358in}{2.642153in}}%
\pgfpathlineto{\pgfqpoint{3.498584in}{2.639972in}}%
\pgfpathlineto{\pgfqpoint{3.498811in}{2.617828in}}%
\pgfpathlineto{\pgfqpoint{3.499491in}{2.642895in}}%
\pgfpathlineto{\pgfqpoint{3.499944in}{2.641743in}}%
\pgfpathlineto{\pgfqpoint{3.501757in}{2.638094in}}%
\pgfpathlineto{\pgfqpoint{3.501983in}{2.631690in}}%
\pgfpathlineto{\pgfqpoint{3.502889in}{2.639056in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{2.638017in}}%
\pgfpathlineto{\pgfqpoint{3.503569in}{2.636381in}}%
\pgfpathlineto{\pgfqpoint{3.504022in}{2.636773in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{2.639553in}}%
\pgfpathlineto{\pgfqpoint{3.504476in}{2.628869in}}%
\pgfpathlineto{\pgfqpoint{3.504702in}{2.542501in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{2.638596in}}%
\pgfpathlineto{\pgfqpoint{3.506288in}{2.593952in}}%
\pgfpathlineto{\pgfqpoint{3.506515in}{2.618754in}}%
\pgfpathmoveto{\pgfqpoint{3.506968in}{2.608223in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{2.621259in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{2.604038in}}%
\pgfpathlineto{\pgfqpoint{3.510820in}{2.645959in}}%
\pgfpathlineto{\pgfqpoint{3.509234in}{2.601102in}}%
\pgfpathlineto{\pgfqpoint{3.511047in}{2.642747in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.642228in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{2.586798in}}%
\pgfpathlineto{\pgfqpoint{3.515805in}{2.608779in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{2.507549in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{2.538083in}}%
\pgfpathlineto{\pgfqpoint{3.518071in}{2.528781in}}%
\pgfpathlineto{\pgfqpoint{3.520563in}{2.620898in}}%
\pgfpathlineto{\pgfqpoint{3.521016in}{2.613614in}}%
\pgfpathlineto{\pgfqpoint{3.521470in}{2.581692in}}%
\pgfpathlineto{\pgfqpoint{3.522376in}{2.608829in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{2.610679in}}%
\pgfpathlineto{\pgfqpoint{3.522829in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{2.587779in}}%
\pgfpathlineto{\pgfqpoint{3.524642in}{2.595043in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{2.605190in}}%
\pgfpathlineto{\pgfqpoint{3.526455in}{2.601803in}}%
\pgfpathlineto{\pgfqpoint{3.530533in}{2.586552in}}%
\pgfpathlineto{\pgfqpoint{3.532346in}{2.580198in}}%
\pgfpathlineto{\pgfqpoint{3.544808in}{2.519871in}}%
\pgfpathlineto{\pgfqpoint{3.545261in}{2.520435in}}%
\pgfpathlineto{\pgfqpoint{3.546621in}{2.515484in}}%
\pgfpathlineto{\pgfqpoint{3.547074in}{2.517237in}}%
\pgfpathlineto{\pgfqpoint{3.547300in}{2.514893in}}%
\pgfpathlineto{\pgfqpoint{3.547754in}{2.494983in}}%
\pgfpathlineto{\pgfqpoint{3.549340in}{2.501029in}}%
\pgfpathlineto{\pgfqpoint{3.549793in}{2.498296in}}%
\pgfpathlineto{\pgfqpoint{3.550246in}{2.455107in}}%
\pgfpathlineto{\pgfqpoint{3.550473in}{2.390620in}}%
\pgfpathlineto{\pgfqpoint{3.550699in}{2.426297in}}%
\pgfpathmoveto{\pgfqpoint{3.551152in}{2.419240in}}%
\pgfpathlineto{\pgfqpoint{3.551606in}{2.462614in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{2.431927in}}%
\pgfpathmoveto{\pgfqpoint{3.552965in}{2.390583in}}%
\pgfpathlineto{\pgfqpoint{3.554325in}{2.417014in}}%
\pgfpathlineto{\pgfqpoint{3.555684in}{2.442641in}}%
\pgfpathlineto{\pgfqpoint{3.556591in}{2.438924in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{2.438309in}}%
\pgfpathlineto{\pgfqpoint{3.557497in}{2.440798in}}%
\pgfpathlineto{\pgfqpoint{3.557950in}{2.446610in}}%
\pgfpathlineto{\pgfqpoint{3.558630in}{2.440636in}}%
\pgfpathlineto{\pgfqpoint{3.560216in}{2.426271in}}%
\pgfpathlineto{\pgfqpoint{3.560669in}{2.429920in}}%
\pgfpathlineto{\pgfqpoint{3.563162in}{2.547279in}}%
\pgfpathlineto{\pgfqpoint{3.563388in}{2.537699in}}%
\pgfpathlineto{\pgfqpoint{3.563841in}{2.490936in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{2.562727in}}%
\pgfpathlineto{\pgfqpoint{3.564974in}{2.565751in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{2.560246in}}%
\pgfpathlineto{\pgfqpoint{3.566787in}{2.477368in}}%
\pgfpathlineto{\pgfqpoint{3.567467in}{2.481903in}}%
\pgfpathlineto{\pgfqpoint{3.567920in}{2.496351in}}%
\pgfpathlineto{\pgfqpoint{3.568826in}{2.479822in}}%
\pgfpathlineto{\pgfqpoint{3.569279in}{2.478495in}}%
\pgfpathlineto{\pgfqpoint{3.569506in}{2.481855in}}%
\pgfpathlineto{\pgfqpoint{3.569959in}{2.550324in}}%
\pgfpathlineto{\pgfqpoint{3.571092in}{2.503158in}}%
\pgfpathlineto{\pgfqpoint{3.571545in}{2.486796in}}%
\pgfpathlineto{\pgfqpoint{3.571998in}{2.528467in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{2.587962in}}%
\pgfpathlineto{\pgfqpoint{3.573358in}{2.511892in}}%
\pgfpathlineto{\pgfqpoint{3.573585in}{2.532677in}}%
\pgfpathlineto{\pgfqpoint{3.574264in}{2.490064in}}%
\pgfpathlineto{\pgfqpoint{3.574717in}{2.502630in}}%
\pgfpathlineto{\pgfqpoint{3.575171in}{2.482747in}}%
\pgfpathlineto{\pgfqpoint{3.577210in}{2.568039in}}%
\pgfpathlineto{\pgfqpoint{3.577663in}{2.573247in}}%
\pgfpathlineto{\pgfqpoint{3.578116in}{2.556335in}}%
\pgfpathlineto{\pgfqpoint{3.578796in}{2.515366in}}%
\pgfpathlineto{\pgfqpoint{3.579249in}{2.588267in}}%
\pgfpathlineto{\pgfqpoint{3.581062in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{3.581742in}{2.604143in}}%
\pgfpathlineto{\pgfqpoint{3.582421in}{2.608425in}}%
\pgfpathlineto{\pgfqpoint{3.582875in}{2.608324in}}%
\pgfpathlineto{\pgfqpoint{3.583554in}{2.584180in}}%
\pgfpathlineto{\pgfqpoint{3.584008in}{2.615100in}}%
\pgfpathlineto{\pgfqpoint{3.584234in}{2.594470in}}%
\pgfpathlineto{\pgfqpoint{3.584687in}{2.616049in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{2.614575in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{2.615481in}}%
\pgfpathlineto{\pgfqpoint{3.587633in}{2.593199in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{2.619488in}}%
\pgfpathlineto{\pgfqpoint{3.588539in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{3.588992in}{2.620490in}}%
\pgfpathlineto{\pgfqpoint{3.589219in}{2.622245in}}%
\pgfpathlineto{\pgfqpoint{3.590125in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{2.623752in}}%
\pgfpathlineto{\pgfqpoint{3.590805in}{2.567527in}}%
\pgfpathlineto{\pgfqpoint{3.591032in}{2.626147in}}%
\pgfpathlineto{\pgfqpoint{3.592391in}{2.624760in}}%
\pgfpathlineto{\pgfqpoint{3.593298in}{2.623752in}}%
\pgfpathlineto{\pgfqpoint{3.601002in}{2.633920in}}%
\pgfpathlineto{\pgfqpoint{3.602134in}{2.633679in}}%
\pgfpathlineto{\pgfqpoint{3.602361in}{2.634161in}}%
\pgfpathlineto{\pgfqpoint{3.603947in}{2.637746in}}%
\pgfpathlineto{\pgfqpoint{3.604400in}{2.637358in}}%
\pgfpathlineto{\pgfqpoint{3.604627in}{2.636890in}}%
\pgfpathlineto{\pgfqpoint{3.604854in}{2.637474in}}%
\pgfpathlineto{\pgfqpoint{3.606893in}{2.642004in}}%
\pgfpathlineto{\pgfqpoint{3.608252in}{2.645419in}}%
\pgfpathlineto{\pgfqpoint{3.607573in}{2.641368in}}%
\pgfpathlineto{\pgfqpoint{3.608479in}{2.644620in}}%
\pgfpathlineto{\pgfqpoint{3.609159in}{2.587596in}}%
\pgfpathlineto{\pgfqpoint{3.609612in}{2.487238in}}%
\pgfpathlineto{\pgfqpoint{3.610065in}{2.651672in}}%
\pgfpathlineto{\pgfqpoint{3.610518in}{2.553203in}}%
\pgfpathlineto{\pgfqpoint{3.610971in}{2.652625in}}%
\pgfpathlineto{\pgfqpoint{3.611878in}{2.644875in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{2.490626in}}%
\pgfpathlineto{\pgfqpoint{3.612557in}{2.650746in}}%
\pgfpathlineto{\pgfqpoint{3.613237in}{2.628827in}}%
\pgfpathlineto{\pgfqpoint{3.614144in}{2.658074in}}%
\pgfpathlineto{\pgfqpoint{3.613690in}{2.550581in}}%
\pgfpathlineto{\pgfqpoint{3.614597in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{3.615050in}{2.535266in}}%
\pgfpathlineto{\pgfqpoint{3.615956in}{2.649951in}}%
\pgfpathlineto{\pgfqpoint{3.617089in}{2.649046in}}%
\pgfpathlineto{\pgfqpoint{3.617316in}{2.647247in}}%
\pgfpathlineto{\pgfqpoint{3.617769in}{2.652183in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.501565in}}%
\pgfpathlineto{\pgfqpoint{3.619355in}{2.604563in}}%
\pgfpathlineto{\pgfqpoint{3.620488in}{2.659069in}}%
\pgfpathlineto{\pgfqpoint{3.620941in}{2.651536in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{2.504207in}}%
\pgfpathlineto{\pgfqpoint{3.622527in}{2.624060in}}%
\pgfpathlineto{\pgfqpoint{3.622754in}{2.619990in}}%
\pgfpathlineto{\pgfqpoint{3.622980in}{2.636851in}}%
\pgfpathlineto{\pgfqpoint{3.623887in}{2.663604in}}%
\pgfpathlineto{\pgfqpoint{3.624113in}{2.635948in}}%
\pgfpathlineto{\pgfqpoint{3.625020in}{2.529509in}}%
\pgfpathlineto{\pgfqpoint{3.625473in}{2.653333in}}%
\pgfpathlineto{\pgfqpoint{3.625700in}{2.653367in}}%
\pgfpathlineto{\pgfqpoint{3.625926in}{2.642153in}}%
\pgfpathlineto{\pgfqpoint{3.626606in}{2.657460in}}%
\pgfpathlineto{\pgfqpoint{3.627059in}{2.656582in}}%
\pgfpathlineto{\pgfqpoint{3.627965in}{2.653837in}}%
\pgfpathlineto{\pgfqpoint{3.628419in}{2.648449in}}%
\pgfpathlineto{\pgfqpoint{3.629325in}{2.652760in}}%
\pgfpathlineto{\pgfqpoint{3.629778in}{2.654571in}}%
\pgfpathlineto{\pgfqpoint{3.630231in}{2.533979in}}%
\pgfpathlineto{\pgfqpoint{3.631138in}{2.650712in}}%
\pgfpathlineto{\pgfqpoint{3.632724in}{2.642525in}}%
\pgfpathlineto{\pgfqpoint{3.633403in}{2.647105in}}%
\pgfpathlineto{\pgfqpoint{3.634763in}{2.649986in}}%
\pgfpathlineto{\pgfqpoint{3.635216in}{2.651604in}}%
\pgfpathlineto{\pgfqpoint{3.636802in}{2.624060in}}%
\pgfpathlineto{\pgfqpoint{3.637709in}{2.643006in}}%
\pgfpathlineto{\pgfqpoint{3.637935in}{2.639591in}}%
\pgfpathlineto{\pgfqpoint{3.638388in}{2.511282in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{2.649812in}}%
\pgfpathlineto{\pgfqpoint{3.641107in}{2.608070in}}%
\pgfpathlineto{\pgfqpoint{3.641561in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{3.641787in}{2.601480in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{2.487982in}}%
\pgfpathlineto{\pgfqpoint{3.643147in}{2.654438in}}%
\pgfpathlineto{\pgfqpoint{3.643373in}{2.654271in}}%
\pgfpathlineto{\pgfqpoint{3.644506in}{2.631690in}}%
\pgfpathlineto{\pgfqpoint{3.644959in}{2.648800in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{2.649708in}}%
\pgfpathlineto{\pgfqpoint{3.645866in}{2.619442in}}%
\pgfpathlineto{\pgfqpoint{3.646772in}{2.635869in}}%
\pgfpathlineto{\pgfqpoint{3.646999in}{2.639171in}}%
\pgfpathlineto{\pgfqpoint{3.647225in}{2.625672in}}%
\pgfpathlineto{\pgfqpoint{3.647678in}{2.557225in}}%
\pgfpathlineto{\pgfqpoint{3.648132in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{3.648585in}{2.611764in}}%
\pgfpathlineto{\pgfqpoint{3.650171in}{2.643375in}}%
\pgfpathlineto{\pgfqpoint{3.649265in}{2.611223in}}%
\pgfpathlineto{\pgfqpoint{3.650397in}{2.643043in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{2.641368in}}%
\pgfpathlineto{\pgfqpoint{3.651757in}{2.452674in}}%
\pgfpathlineto{\pgfqpoint{3.652210in}{2.632425in}}%
\pgfpathlineto{\pgfqpoint{3.652663in}{2.638557in}}%
\pgfpathlineto{\pgfqpoint{3.653117in}{2.631033in}}%
\pgfpathlineto{\pgfqpoint{3.653570in}{2.632953in}}%
\pgfpathlineto{\pgfqpoint{3.654023in}{2.460654in}}%
\pgfpathlineto{\pgfqpoint{3.654476in}{2.638903in}}%
\pgfpathlineto{\pgfqpoint{3.654929in}{2.635237in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{2.630662in}}%
\pgfpathlineto{\pgfqpoint{3.657875in}{2.547543in}}%
\pgfpathlineto{\pgfqpoint{3.657422in}{2.634640in}}%
\pgfpathlineto{\pgfqpoint{3.658101in}{2.560949in}}%
\pgfpathlineto{\pgfqpoint{3.659008in}{2.638172in}}%
\pgfpathlineto{\pgfqpoint{3.659461in}{2.537891in}}%
\pgfpathlineto{\pgfqpoint{3.659688in}{2.594585in}}%
\pgfpathlineto{\pgfqpoint{3.660141in}{2.618477in}}%
\pgfpathlineto{\pgfqpoint{3.660367in}{2.596180in}}%
\pgfpathlineto{\pgfqpoint{3.660594in}{2.544056in}}%
\pgfpathlineto{\pgfqpoint{3.661727in}{2.628743in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{2.619625in}}%
\pgfpathlineto{\pgfqpoint{3.664446in}{2.620445in}}%
\pgfpathlineto{\pgfqpoint{3.672150in}{2.604195in}}%
\pgfpathlineto{\pgfqpoint{3.673056in}{2.604406in}}%
\pgfpathlineto{\pgfqpoint{3.672603in}{2.603457in}}%
\pgfpathlineto{\pgfqpoint{3.673283in}{2.603615in}}%
\pgfpathlineto{\pgfqpoint{3.673963in}{2.582272in}}%
\pgfpathlineto{\pgfqpoint{3.674642in}{2.538275in}}%
\pgfpathlineto{\pgfqpoint{3.675322in}{2.567159in}}%
\pgfpathlineto{\pgfqpoint{3.676682in}{2.599083in}}%
\pgfpathlineto{\pgfqpoint{3.677361in}{2.594872in}}%
\pgfpathlineto{\pgfqpoint{3.678947in}{2.588023in}}%
\pgfpathlineto{\pgfqpoint{3.687105in}{2.554119in}}%
\pgfpathlineto{\pgfqpoint{3.688917in}{2.546925in}}%
\pgfpathlineto{\pgfqpoint{3.694355in}{2.515602in}}%
\pgfpathlineto{\pgfqpoint{3.695035in}{2.489215in}}%
\pgfpathlineto{\pgfqpoint{3.695262in}{2.502099in}}%
\pgfpathlineto{\pgfqpoint{3.697074in}{2.389774in}}%
\pgfpathmoveto{\pgfqpoint{3.697528in}{2.403178in}}%
\pgfpathlineto{\pgfqpoint{3.697754in}{2.401697in}}%
\pgfpathlineto{\pgfqpoint{3.698207in}{2.437641in}}%
\pgfpathmoveto{\pgfqpoint{3.698660in}{2.416117in}}%
\pgfpathlineto{\pgfqpoint{3.699340in}{2.474756in}}%
\pgfpathlineto{\pgfqpoint{3.700247in}{2.465397in}}%
\pgfpathlineto{\pgfqpoint{3.700473in}{2.452047in}}%
\pgfpathlineto{\pgfqpoint{3.701606in}{2.471449in}}%
\pgfpathlineto{\pgfqpoint{3.708630in}{2.526354in}}%
\pgfpathlineto{\pgfqpoint{3.719280in}{2.577551in}}%
\pgfpathlineto{\pgfqpoint{3.724491in}{2.599687in}}%
\pgfpathlineto{\pgfqpoint{3.724945in}{2.594413in}}%
\pgfpathlineto{\pgfqpoint{3.725171in}{2.589896in}}%
\pgfpathlineto{\pgfqpoint{3.725851in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{3.726077in}{2.604353in}}%
\pgfpathlineto{\pgfqpoint{3.726531in}{2.573733in}}%
\pgfpathlineto{\pgfqpoint{3.727437in}{2.608627in}}%
\pgfpathlineto{\pgfqpoint{3.728343in}{2.614384in}}%
\pgfpathlineto{\pgfqpoint{3.728570in}{2.608980in}}%
\pgfpathlineto{\pgfqpoint{3.728797in}{2.604668in}}%
\pgfpathlineto{\pgfqpoint{3.729476in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{2.623001in}}%
\pgfpathlineto{\pgfqpoint{3.730156in}{2.620445in}}%
\pgfpathlineto{\pgfqpoint{3.731062in}{2.567380in}}%
\pgfpathlineto{\pgfqpoint{3.731969in}{2.578882in}}%
\pgfpathlineto{\pgfqpoint{3.735368in}{2.618477in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{2.569057in}}%
\pgfpathlineto{\pgfqpoint{3.735594in}{2.616848in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{2.564777in}}%
\pgfpathlineto{\pgfqpoint{3.737407in}{2.590850in}}%
\pgfpathlineto{\pgfqpoint{3.738087in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{3.740126in}{2.624541in}}%
\pgfpathlineto{\pgfqpoint{3.740579in}{2.591087in}}%
\pgfpathlineto{\pgfqpoint{3.741259in}{2.632058in}}%
\pgfpathlineto{\pgfqpoint{3.741485in}{2.644365in}}%
\pgfpathlineto{\pgfqpoint{3.742165in}{2.608678in}}%
\pgfpathlineto{\pgfqpoint{3.743298in}{2.581821in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{2.602232in}}%
\pgfpathlineto{\pgfqpoint{3.744884in}{2.636812in}}%
\pgfpathlineto{\pgfqpoint{3.745337in}{2.620445in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{2.614719in}}%
\pgfpathlineto{\pgfqpoint{3.746244in}{2.634839in}}%
\pgfpathlineto{\pgfqpoint{3.746470in}{2.650643in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{2.602500in}}%
\pgfpathlineto{\pgfqpoint{3.747150in}{2.565602in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{3.748963in}{2.608728in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{2.650505in}}%
\pgfpathlineto{\pgfqpoint{3.751455in}{2.608930in}}%
\pgfpathlineto{\pgfqpoint{3.752588in}{2.616285in}}%
\pgfpathlineto{\pgfqpoint{3.754174in}{2.645888in}}%
\pgfpathlineto{\pgfqpoint{3.753268in}{2.611568in}}%
\pgfpathlineto{\pgfqpoint{3.754627in}{2.630289in}}%
\pgfpathlineto{\pgfqpoint{3.756440in}{2.571985in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{2.631649in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{2.562035in}}%
\pgfpathlineto{\pgfqpoint{3.758479in}{2.594528in}}%
\pgfpathlineto{\pgfqpoint{3.758706in}{2.562035in}}%
\pgfpathlineto{\pgfqpoint{3.759612in}{2.624585in}}%
\pgfpathlineto{\pgfqpoint{3.759839in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{3.760972in}{2.659483in}}%
\pgfpathlineto{\pgfqpoint{3.761878in}{2.647637in}}%
\pgfpathlineto{\pgfqpoint{3.762105in}{2.650539in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{2.653468in}}%
\pgfpathlineto{\pgfqpoint{3.763917in}{2.595100in}}%
\pgfpathlineto{\pgfqpoint{3.765957in}{2.653636in}}%
\pgfpathlineto{\pgfqpoint{3.766637in}{2.655828in}}%
\pgfpathlineto{\pgfqpoint{3.766410in}{2.650987in}}%
\pgfpathlineto{\pgfqpoint{3.766863in}{2.652047in}}%
\pgfpathlineto{\pgfqpoint{3.768676in}{2.605969in}}%
\pgfpathlineto{\pgfqpoint{3.769129in}{2.607459in}}%
\pgfpathlineto{\pgfqpoint{3.770942in}{2.635909in}}%
\pgfpathlineto{\pgfqpoint{3.771168in}{2.630247in}}%
\pgfpathlineto{\pgfqpoint{3.771395in}{2.628448in}}%
\pgfpathlineto{\pgfqpoint{3.771621in}{2.633236in}}%
\pgfpathlineto{\pgfqpoint{3.772301in}{2.652760in}}%
\pgfpathlineto{\pgfqpoint{3.773434in}{2.648765in}}%
\pgfpathlineto{\pgfqpoint{3.773661in}{2.647956in}}%
\pgfpathlineto{\pgfqpoint{3.774114in}{2.649917in}}%
\pgfpathlineto{\pgfqpoint{3.774340in}{2.651570in}}%
\pgfpathlineto{\pgfqpoint{3.774794in}{2.646354in}}%
\pgfpathlineto{\pgfqpoint{3.775473in}{2.634760in}}%
\pgfpathlineto{\pgfqpoint{3.776153in}{2.643890in}}%
\pgfpathlineto{\pgfqpoint{3.776833in}{2.647567in}}%
\pgfpathlineto{\pgfqpoint{3.777966in}{2.646067in}}%
\pgfpathlineto{\pgfqpoint{3.780911in}{2.638480in}}%
\pgfpathlineto{\pgfqpoint{3.781138in}{2.446632in}}%
\pgfpathlineto{\pgfqpoint{3.782271in}{2.646175in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{2.642376in}}%
\pgfpathlineto{\pgfqpoint{3.783857in}{2.644256in}}%
\pgfpathlineto{\pgfqpoint{3.784990in}{2.646962in}}%
\pgfpathlineto{\pgfqpoint{3.785217in}{2.645995in}}%
\pgfpathlineto{\pgfqpoint{3.785443in}{2.622735in}}%
\pgfpathlineto{\pgfqpoint{3.786350in}{2.646175in}}%
\pgfpathlineto{\pgfqpoint{3.786576in}{2.645888in}}%
\pgfpathlineto{\pgfqpoint{3.787482in}{2.640275in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{2.646426in}}%
\pgfpathlineto{\pgfqpoint{3.787936in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{3.788389in}{2.647033in}}%
\pgfpathlineto{\pgfqpoint{3.788615in}{2.637435in}}%
\pgfpathlineto{\pgfqpoint{3.789295in}{2.639796in}}%
\pgfpathlineto{\pgfqpoint{3.790881in}{2.597519in}}%
\pgfpathlineto{\pgfqpoint{3.790202in}{2.641237in}}%
\pgfpathlineto{\pgfqpoint{3.791108in}{2.604271in}}%
\pgfpathlineto{\pgfqpoint{3.791561in}{2.540174in}}%
\pgfpathlineto{\pgfqpoint{3.792014in}{2.619278in}}%
\pgfpathlineto{\pgfqpoint{3.792241in}{2.560566in}}%
\pgfpathlineto{\pgfqpoint{3.793147in}{2.501944in}}%
\pgfpathlineto{\pgfqpoint{3.793827in}{2.644945in}}%
\pgfpathlineto{\pgfqpoint{3.794054in}{2.644472in}}%
\pgfpathlineto{\pgfqpoint{3.795413in}{2.503909in}}%
\pgfpathlineto{\pgfqpoint{3.795866in}{2.573773in}}%
\pgfpathlineto{\pgfqpoint{3.796093in}{2.626097in}}%
\pgfpathlineto{\pgfqpoint{3.796999in}{2.542512in}}%
\pgfpathlineto{\pgfqpoint{3.797226in}{2.524290in}}%
\pgfpathlineto{\pgfqpoint{3.797905in}{2.551159in}}%
\pgfpathlineto{\pgfqpoint{3.799718in}{2.625615in}}%
\pgfpathlineto{\pgfqpoint{3.800398in}{2.586831in}}%
\pgfpathlineto{\pgfqpoint{3.800625in}{2.535069in}}%
\pgfpathlineto{\pgfqpoint{3.801531in}{2.624929in}}%
\pgfpathlineto{\pgfqpoint{3.802211in}{2.632858in}}%
\pgfpathlineto{\pgfqpoint{3.804250in}{2.501572in}}%
\pgfpathlineto{\pgfqpoint{3.805609in}{2.559543in}}%
\pgfpathlineto{\pgfqpoint{3.805836in}{2.540523in}}%
\pgfpathlineto{\pgfqpoint{3.806063in}{2.514128in}}%
\pgfpathlineto{\pgfqpoint{3.806516in}{2.621431in}}%
\pgfpathlineto{\pgfqpoint{3.806742in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{3.806969in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.808555in}{2.538942in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{2.628906in}}%
\pgfpathlineto{\pgfqpoint{3.808782in}{2.579368in}}%
\pgfpathlineto{\pgfqpoint{3.809008in}{2.578876in}}%
\pgfpathlineto{\pgfqpoint{3.809461in}{2.630150in}}%
\pgfpathlineto{\pgfqpoint{3.810594in}{2.626537in}}%
\pgfpathlineto{\pgfqpoint{3.811048in}{2.575056in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{2.526987in}}%
\pgfpathlineto{\pgfqpoint{3.811727in}{2.618335in}}%
\pgfpathlineto{\pgfqpoint{3.812407in}{2.610678in}}%
\pgfpathlineto{\pgfqpoint{3.812634in}{2.600188in}}%
\pgfpathlineto{\pgfqpoint{3.813087in}{2.618464in}}%
\pgfpathlineto{\pgfqpoint{3.813767in}{2.615724in}}%
\pgfpathlineto{\pgfqpoint{3.813993in}{2.615283in}}%
\pgfpathlineto{\pgfqpoint{3.814673in}{2.546549in}}%
\pgfpathlineto{\pgfqpoint{3.815806in}{2.583517in}}%
\pgfpathlineto{\pgfqpoint{3.816486in}{2.597986in}}%
\pgfpathlineto{\pgfqpoint{3.816939in}{2.567607in}}%
\pgfpathlineto{\pgfqpoint{3.817165in}{2.573451in}}%
\pgfpathlineto{\pgfqpoint{3.817392in}{2.567470in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{2.512677in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{2.606304in}}%
\pgfpathlineto{\pgfqpoint{3.818978in}{2.550603in}}%
\pgfpathlineto{\pgfqpoint{3.820111in}{2.617212in}}%
\pgfpathlineto{\pgfqpoint{3.820791in}{2.615150in}}%
\pgfpathlineto{\pgfqpoint{3.824869in}{2.579245in}}%
\pgfpathlineto{\pgfqpoint{3.825549in}{2.515012in}}%
\pgfpathlineto{\pgfqpoint{3.826229in}{2.589266in}}%
\pgfpathlineto{\pgfqpoint{3.826682in}{2.587914in}}%
\pgfpathlineto{\pgfqpoint{3.827588in}{2.557094in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{2.514571in}}%
\pgfpathlineto{\pgfqpoint{3.828948in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{3.829174in}{2.576197in}}%
\pgfpathlineto{\pgfqpoint{3.829401in}{2.568083in}}%
\pgfpathlineto{\pgfqpoint{3.829628in}{2.485240in}}%
\pgfpathlineto{\pgfqpoint{3.830761in}{2.567607in}}%
\pgfpathlineto{\pgfqpoint{3.830987in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{3.832120in}{2.566027in}}%
\pgfpathlineto{\pgfqpoint{3.848434in}{2.447673in}}%
\pgfpathlineto{\pgfqpoint{3.849341in}{2.456986in}}%
\pgfpathlineto{\pgfqpoint{3.851607in}{2.479483in}}%
\pgfpathlineto{\pgfqpoint{3.851833in}{2.476072in}}%
\pgfpathlineto{\pgfqpoint{3.852060in}{2.463272in}}%
\pgfpathlineto{\pgfqpoint{3.852966in}{2.490381in}}%
\pgfpathlineto{\pgfqpoint{3.862483in}{2.541652in}}%
\pgfpathlineto{\pgfqpoint{3.870866in}{2.573062in}}%
\pgfpathlineto{\pgfqpoint{3.871093in}{2.572411in}}%
\pgfpathlineto{\pgfqpoint{3.871773in}{2.574736in}}%
\pgfpathlineto{\pgfqpoint{3.888087in}{2.609705in}}%
\pgfpathlineto{\pgfqpoint{3.888540in}{2.609146in}}%
\pgfpathlineto{\pgfqpoint{3.888993in}{2.608065in}}%
\pgfpathlineto{\pgfqpoint{3.889673in}{2.610816in}}%
\pgfpathlineto{\pgfqpoint{3.894431in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{3.895564in}{2.619703in}}%
\pgfpathlineto{\pgfqpoint{3.895111in}{2.618335in}}%
\pgfpathlineto{\pgfqpoint{3.895791in}{2.619192in}}%
\pgfpathlineto{\pgfqpoint{3.897377in}{2.618722in}}%
\pgfpathlineto{\pgfqpoint{3.897830in}{2.618936in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{2.622181in}}%
\pgfpathlineto{\pgfqpoint{3.900323in}{2.621389in}}%
\pgfpathlineto{\pgfqpoint{3.901002in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{3.901229in}{2.622181in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{2.625776in}}%
\pgfpathlineto{\pgfqpoint{3.905308in}{2.627095in}}%
\pgfpathlineto{\pgfqpoint{3.905534in}{2.626297in}}%
\pgfpathlineto{\pgfqpoint{3.906667in}{2.630150in}}%
\pgfpathlineto{\pgfqpoint{3.906894in}{2.596632in}}%
\pgfpathlineto{\pgfqpoint{3.907347in}{2.463939in}}%
\pgfpathlineto{\pgfqpoint{3.907800in}{2.633347in}}%
\pgfpathlineto{\pgfqpoint{3.908253in}{2.629724in}}%
\pgfpathlineto{\pgfqpoint{3.908706in}{2.570035in}}%
\pgfpathlineto{\pgfqpoint{3.909613in}{2.629452in}}%
\pgfpathlineto{\pgfqpoint{3.910066in}{2.633009in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{2.632632in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{2.459383in}}%
\pgfpathlineto{\pgfqpoint{3.911652in}{2.643552in}}%
\pgfpathlineto{\pgfqpoint{3.913465in}{2.471463in}}%
\pgfpathlineto{\pgfqpoint{3.913691in}{2.471855in}}%
\pgfpathlineto{\pgfqpoint{3.914824in}{2.641481in}}%
\pgfpathlineto{\pgfqpoint{3.915277in}{2.575310in}}%
\pgfpathlineto{\pgfqpoint{3.915957in}{2.639937in}}%
\pgfpathlineto{\pgfqpoint{3.915731in}{2.568828in}}%
\pgfpathlineto{\pgfqpoint{3.917543in}{2.633272in}}%
\pgfpathlineto{\pgfqpoint{3.918223in}{2.644166in}}%
\pgfpathlineto{\pgfqpoint{3.918450in}{2.631111in}}%
\pgfpathlineto{\pgfqpoint{3.918676in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{3.919129in}{2.646054in}}%
\pgfpathlineto{\pgfqpoint{3.919809in}{2.642866in}}%
\pgfpathlineto{\pgfqpoint{3.920262in}{2.644979in}}%
\pgfpathlineto{\pgfqpoint{3.920942in}{2.641864in}}%
\pgfpathlineto{\pgfqpoint{3.922075in}{2.636600in}}%
\pgfpathlineto{\pgfqpoint{3.922755in}{2.639157in}}%
\pgfpathlineto{\pgfqpoint{3.923661in}{2.639014in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{2.633122in}}%
\pgfpathlineto{\pgfqpoint{3.925247in}{2.635539in}}%
\pgfpathlineto{\pgfqpoint{3.926154in}{2.640290in}}%
\pgfpathlineto{\pgfqpoint{3.926833in}{2.551475in}}%
\pgfpathlineto{\pgfqpoint{3.927287in}{2.642625in}}%
\pgfpathlineto{\pgfqpoint{3.927513in}{2.642418in}}%
\pgfpathlineto{\pgfqpoint{3.927966in}{2.641620in}}%
\pgfpathlineto{\pgfqpoint{3.930006in}{2.632481in}}%
\pgfpathlineto{\pgfqpoint{3.930685in}{2.484401in}}%
\pgfpathlineto{\pgfqpoint{3.931365in}{2.646654in}}%
\pgfpathlineto{\pgfqpoint{3.933178in}{2.638084in}}%
\pgfpathlineto{\pgfqpoint{3.935444in}{2.476651in}}%
\pgfpathlineto{\pgfqpoint{3.935670in}{2.478245in}}%
\pgfpathlineto{\pgfqpoint{3.936350in}{2.580647in}}%
\pgfpathlineto{\pgfqpoint{3.937030in}{2.649865in}}%
\pgfpathlineto{\pgfqpoint{3.937936in}{2.644945in}}%
\pgfpathlineto{\pgfqpoint{3.938616in}{2.637182in}}%
\pgfpathlineto{\pgfqpoint{3.939296in}{2.513684in}}%
\pgfpathlineto{\pgfqpoint{3.939975in}{2.638156in}}%
\pgfpathlineto{\pgfqpoint{3.941788in}{2.630727in}}%
\pgfpathlineto{\pgfqpoint{3.942015in}{2.634356in}}%
\pgfpathlineto{\pgfqpoint{3.942468in}{2.640852in}}%
\pgfpathlineto{\pgfqpoint{3.943374in}{2.632254in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{2.589378in}}%
\pgfpathlineto{\pgfqpoint{3.944734in}{2.631760in}}%
\pgfpathlineto{\pgfqpoint{3.945187in}{2.633610in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{2.499312in}}%
\pgfpathlineto{\pgfqpoint{3.946093in}{2.634095in}}%
\pgfpathlineto{\pgfqpoint{3.946546in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{3.947226in}{2.634207in}}%
\pgfpathlineto{\pgfqpoint{3.948133in}{2.629763in}}%
\pgfpathlineto{\pgfqpoint{3.949039in}{2.622015in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{2.625212in}}%
\pgfpathlineto{\pgfqpoint{3.950172in}{2.626377in}}%
\pgfpathlineto{\pgfqpoint{3.950625in}{2.524794in}}%
\pgfpathlineto{\pgfqpoint{3.951758in}{2.621347in}}%
\pgfpathlineto{\pgfqpoint{3.951984in}{2.621556in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{2.620338in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{2.613993in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{3.955610in}{2.536526in}}%
\pgfpathlineto{\pgfqpoint{3.956290in}{2.614618in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{2.615062in}}%
\pgfpathlineto{\pgfqpoint{3.957423in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{3.958556in}{2.592631in}}%
\pgfpathlineto{\pgfqpoint{3.959009in}{2.623338in}}%
\pgfpathlineto{\pgfqpoint{3.959235in}{2.578197in}}%
\pgfpathlineto{\pgfqpoint{3.959462in}{2.519115in}}%
\pgfpathlineto{\pgfqpoint{3.960368in}{2.627768in}}%
\pgfpathlineto{\pgfqpoint{3.960595in}{2.595261in}}%
\pgfpathlineto{\pgfqpoint{3.961048in}{2.628201in}}%
\pgfpathlineto{\pgfqpoint{3.961501in}{2.593227in}}%
\pgfpathlineto{\pgfqpoint{3.962407in}{2.500070in}}%
\pgfpathlineto{\pgfqpoint{3.963087in}{2.514571in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.490106in}}%
\pgfpathlineto{\pgfqpoint{3.964900in}{2.493314in}}%
\pgfpathlineto{\pgfqpoint{3.965580in}{2.613949in}}%
\pgfpathlineto{\pgfqpoint{3.966259in}{2.543110in}}%
\pgfpathlineto{\pgfqpoint{3.966486in}{2.492912in}}%
\pgfpathlineto{\pgfqpoint{3.966939in}{2.605341in}}%
\pgfpathlineto{\pgfqpoint{3.967392in}{2.601148in}}%
\pgfpathlineto{\pgfqpoint{3.969658in}{2.481560in}}%
\pgfpathlineto{\pgfqpoint{3.970111in}{2.414458in}}%
\pgfpathlineto{\pgfqpoint{3.970791in}{2.559690in}}%
\pgfpathlineto{\pgfqpoint{3.971244in}{2.562011in}}%
\pgfpathlineto{\pgfqpoint{3.971471in}{2.552966in}}%
\pgfpathlineto{\pgfqpoint{3.971924in}{2.429155in}}%
\pgfpathlineto{\pgfqpoint{3.972830in}{2.577763in}}%
\pgfpathlineto{\pgfqpoint{3.973057in}{2.568962in}}%
\pgfpathlineto{\pgfqpoint{3.973284in}{2.446490in}}%
\pgfpathlineto{\pgfqpoint{3.974417in}{2.572476in}}%
\pgfpathlineto{\pgfqpoint{3.975323in}{2.559763in}}%
\pgfpathlineto{\pgfqpoint{3.976003in}{2.566854in}}%
\pgfpathlineto{\pgfqpoint{3.976229in}{2.567197in}}%
\pgfpathlineto{\pgfqpoint{3.976456in}{2.566579in}}%
\pgfpathlineto{\pgfqpoint{3.977136in}{2.557693in}}%
\pgfpathlineto{\pgfqpoint{3.977589in}{2.433740in}}%
\pgfpathlineto{\pgfqpoint{3.978269in}{2.561435in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{2.560056in}}%
\pgfpathlineto{\pgfqpoint{3.979175in}{2.557170in}}%
\pgfpathlineto{\pgfqpoint{3.982121in}{2.540349in}}%
\pgfpathlineto{\pgfqpoint{3.995489in}{2.442416in}}%
\pgfpathlineto{\pgfqpoint{3.996395in}{2.415523in}}%
\pgfpathlineto{\pgfqpoint{3.997302in}{2.399207in}}%
\pgfpathlineto{\pgfqpoint{3.997982in}{2.409203in}}%
\pgfpathlineto{\pgfqpoint{4.002060in}{2.497262in}}%
\pgfpathlineto{\pgfqpoint{4.002287in}{2.504152in}}%
\pgfpathlineto{\pgfqpoint{4.002967in}{2.483085in}}%
\pgfpathlineto{\pgfqpoint{4.005912in}{2.391098in}}%
\pgfpathmoveto{\pgfqpoint{4.007951in}{2.395325in}}%
\pgfpathlineto{\pgfqpoint{4.008405in}{2.415333in}}%
\pgfpathlineto{\pgfqpoint{4.009084in}{2.386772in}}%
\pgfpathmoveto{\pgfqpoint{4.009538in}{2.387406in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{2.428818in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{2.406493in}}%
\pgfpathlineto{\pgfqpoint{4.012257in}{2.398638in}}%
\pgfpathlineto{\pgfqpoint{4.012936in}{2.416820in}}%
\pgfpathlineto{\pgfqpoint{4.013390in}{2.421834in}}%
\pgfpathlineto{\pgfqpoint{4.013843in}{2.409462in}}%
\pgfpathlineto{\pgfqpoint{4.015202in}{2.386878in}}%
\pgfpathlineto{\pgfqpoint{4.015429in}{2.398034in}}%
\pgfpathlineto{\pgfqpoint{4.017921in}{2.461854in}}%
\pgfpathlineto{\pgfqpoint{4.019507in}{2.491558in}}%
\pgfpathlineto{\pgfqpoint{4.020187in}{2.484080in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{2.477721in}}%
\pgfpathlineto{\pgfqpoint{4.022906in}{2.435657in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{2.440136in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{2.483555in}}%
\pgfpathlineto{\pgfqpoint{4.025399in}{2.478950in}}%
\pgfpathlineto{\pgfqpoint{4.026305in}{2.443959in}}%
\pgfpathlineto{\pgfqpoint{4.027438in}{2.457246in}}%
\pgfpathlineto{\pgfqpoint{4.028118in}{2.488913in}}%
\pgfpathlineto{\pgfqpoint{4.029024in}{2.525196in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{2.500824in}}%
\pgfpathlineto{\pgfqpoint{4.030384in}{2.466738in}}%
\pgfpathlineto{\pgfqpoint{4.031290in}{2.485384in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{2.493180in}}%
\pgfpathlineto{\pgfqpoint{4.031970in}{2.474954in}}%
\pgfpathlineto{\pgfqpoint{4.032649in}{2.423033in}}%
\pgfpathlineto{\pgfqpoint{4.033556in}{2.467706in}}%
\pgfpathlineto{\pgfqpoint{4.035595in}{2.544717in}}%
\pgfpathlineto{\pgfqpoint{4.036501in}{2.532284in}}%
\pgfpathlineto{\pgfqpoint{4.036955in}{2.541046in}}%
\pgfpathlineto{\pgfqpoint{4.037181in}{2.555583in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{2.528457in}}%
\pgfpathlineto{\pgfqpoint{4.038314in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{4.038767in}{2.478720in}}%
\pgfpathlineto{\pgfqpoint{4.040127in}{2.479847in}}%
\pgfpathlineto{\pgfqpoint{4.041033in}{2.523682in}}%
\pgfpathlineto{\pgfqpoint{4.041260in}{2.542169in}}%
\pgfpathlineto{\pgfqpoint{4.041939in}{2.506078in}}%
\pgfpathlineto{\pgfqpoint{4.042846in}{2.481246in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{2.504516in}}%
\pgfpathlineto{\pgfqpoint{4.043526in}{2.507383in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{4.044432in}{2.485038in}}%
\pgfpathlineto{\pgfqpoint{4.044205in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{4.044658in}{2.489926in}}%
\pgfpathlineto{\pgfqpoint{4.047151in}{2.606160in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{2.561435in}}%
\pgfpathlineto{\pgfqpoint{4.048510in}{2.615106in}}%
\pgfpathlineto{\pgfqpoint{4.048737in}{2.612007in}}%
\pgfpathlineto{\pgfqpoint{4.050550in}{2.535618in}}%
\pgfpathlineto{\pgfqpoint{4.051230in}{2.605582in}}%
\pgfpathlineto{\pgfqpoint{4.051909in}{2.525896in}}%
\pgfpathlineto{\pgfqpoint{4.052816in}{2.537517in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{2.441347in}}%
\pgfpathlineto{\pgfqpoint{4.058027in}{2.669642in}}%
\pgfpathlineto{\pgfqpoint{4.059387in}{2.658344in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{2.577451in}}%
\pgfpathlineto{\pgfqpoint{4.060746in}{2.611870in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{2.656900in}}%
\pgfpathlineto{\pgfqpoint{4.062106in}{2.607782in}}%
\pgfpathlineto{\pgfqpoint{4.062559in}{2.601248in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{2.655682in}}%
\pgfpathlineto{\pgfqpoint{4.063918in}{2.627333in}}%
\pgfpathlineto{\pgfqpoint{4.064598in}{2.652481in}}%
\pgfpathlineto{\pgfqpoint{4.065504in}{2.561795in}}%
\pgfpathlineto{\pgfqpoint{4.065958in}{2.654697in}}%
\pgfpathlineto{\pgfqpoint{4.067317in}{2.647052in}}%
\pgfpathlineto{\pgfqpoint{4.067544in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{4.067770in}{2.644472in}}%
\pgfpathlineto{\pgfqpoint{4.068450in}{2.657414in}}%
\pgfpathlineto{\pgfqpoint{4.069356in}{2.591484in}}%
\pgfpathlineto{\pgfqpoint{4.069583in}{2.619533in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{2.543790in}}%
\pgfpathlineto{\pgfqpoint{4.070716in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{2.646621in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{2.563224in}}%
\pgfpathlineto{\pgfqpoint{4.072302in}{2.663598in}}%
\pgfpathlineto{\pgfqpoint{4.073435in}{2.519854in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{2.572997in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{2.549242in}}%
\pgfpathlineto{\pgfqpoint{4.076154in}{2.583988in}}%
\pgfpathlineto{\pgfqpoint{4.076607in}{2.558807in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{2.615504in}}%
\pgfpathlineto{\pgfqpoint{4.078193in}{2.599833in}}%
\pgfpathlineto{\pgfqpoint{4.079100in}{2.584808in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{2.643655in}}%
\pgfpathlineto{\pgfqpoint{4.081366in}{2.538053in}}%
\pgfpathlineto{\pgfqpoint{4.080459in}{2.659208in}}%
\pgfpathlineto{\pgfqpoint{4.081819in}{2.549724in}}%
\pgfpathlineto{\pgfqpoint{4.082498in}{2.635281in}}%
\pgfpathlineto{\pgfqpoint{4.083405in}{2.567539in}}%
\pgfpathlineto{\pgfqpoint{4.083631in}{2.572672in}}%
\pgfpathlineto{\pgfqpoint{4.083858in}{2.558659in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{2.437875in}}%
\pgfpathlineto{\pgfqpoint{4.086350in}{2.429538in}}%
\pgfpathlineto{\pgfqpoint{4.087257in}{2.449544in}}%
\pgfpathlineto{\pgfqpoint{4.087483in}{2.450872in}}%
\pgfpathlineto{\pgfqpoint{4.087710in}{2.447327in}}%
\pgfpathlineto{\pgfqpoint{4.089523in}{2.395031in}}%
\pgfpathmoveto{\pgfqpoint{4.103118in}{2.390280in}}%
\pgfpathlineto{\pgfqpoint{4.108329in}{2.530769in}}%
\pgfpathlineto{\pgfqpoint{4.110142in}{2.581010in}}%
\pgfpathlineto{\pgfqpoint{4.110595in}{2.570102in}}%
\pgfpathlineto{\pgfqpoint{4.111275in}{2.563366in}}%
\pgfpathlineto{\pgfqpoint{4.111955in}{2.571031in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{2.587630in}}%
\pgfpathlineto{\pgfqpoint{4.113088in}{2.565611in}}%
\pgfpathlineto{\pgfqpoint{4.113314in}{2.564002in}}%
\pgfpathlineto{\pgfqpoint{4.113541in}{2.566234in}}%
\pgfpathlineto{\pgfqpoint{4.113767in}{2.573386in}}%
\pgfpathlineto{\pgfqpoint{4.114447in}{2.551870in}}%
\pgfpathlineto{\pgfqpoint{4.114674in}{2.551948in}}%
\pgfpathlineto{\pgfqpoint{4.115354in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{4.115807in}{2.559102in}}%
\pgfpathlineto{\pgfqpoint{4.116486in}{2.510978in}}%
\pgfpathlineto{\pgfqpoint{4.117393in}{2.543790in}}%
\pgfpathlineto{\pgfqpoint{4.117619in}{2.561146in}}%
\pgfpathlineto{\pgfqpoint{4.118299in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{4.118979in}{2.444357in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{2.463078in}}%
\pgfpathlineto{\pgfqpoint{4.121018in}{2.406994in}}%
\pgfpathmoveto{\pgfqpoint{4.128042in}{2.391976in}}%
\pgfpathlineto{\pgfqpoint{4.133707in}{2.484226in}}%
\pgfpathlineto{\pgfqpoint{4.133934in}{2.479391in}}%
\pgfpathlineto{\pgfqpoint{4.136200in}{2.435951in}}%
\pgfpathlineto{\pgfqpoint{4.137332in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{4.137559in}{2.450358in}}%
\pgfpathlineto{\pgfqpoint{4.137786in}{2.444774in}}%
\pgfpathlineto{\pgfqpoint{4.139598in}{2.415142in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{2.415551in}}%
\pgfpathlineto{\pgfqpoint{4.140505in}{2.426703in}}%
\pgfpathlineto{\pgfqpoint{4.141411in}{2.401577in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{2.398257in}}%
\pgfpathlineto{\pgfqpoint{4.142544in}{2.407463in}}%
\pgfpathlineto{\pgfqpoint{4.142997in}{2.411369in}}%
\pgfpathlineto{\pgfqpoint{4.143224in}{2.407696in}}%
\pgfpathlineto{\pgfqpoint{4.143450in}{2.397875in}}%
\pgfpathmoveto{\pgfqpoint{4.143903in}{2.450616in}}%
\pgfpathlineto{\pgfqpoint{4.151834in}{2.518902in}}%
\pgfpathlineto{\pgfqpoint{4.159085in}{2.556417in}}%
\pgfpathlineto{\pgfqpoint{4.175626in}{2.606112in}}%
\pgfpathlineto{\pgfqpoint{4.180837in}{2.616558in}}%
\pgfpathlineto{\pgfqpoint{4.181064in}{2.616208in}}%
\pgfpathlineto{\pgfqpoint{4.181743in}{2.617602in}}%
\pgfpathlineto{\pgfqpoint{4.195112in}{2.634838in}}%
\pgfpathlineto{\pgfqpoint{4.196925in}{2.635649in}}%
\pgfpathlineto{\pgfqpoint{4.198511in}{2.637290in}}%
\pgfpathlineto{\pgfqpoint{4.198964in}{2.640360in}}%
\pgfpathlineto{\pgfqpoint{4.199191in}{2.638765in}}%
\pgfpathlineto{\pgfqpoint{4.200324in}{2.640922in}}%
\pgfpathlineto{\pgfqpoint{4.200777in}{2.607971in}}%
\pgfpathlineto{\pgfqpoint{4.202363in}{2.642072in}}%
\pgfpathlineto{\pgfqpoint{4.202589in}{2.643484in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{2.511320in}}%
\pgfpathlineto{\pgfqpoint{4.203496in}{2.644912in}}%
\pgfpathlineto{\pgfqpoint{4.204176in}{2.634058in}}%
\pgfpathlineto{\pgfqpoint{4.205309in}{2.643586in}}%
\pgfpathlineto{\pgfqpoint{4.205762in}{2.639831in}}%
\pgfpathlineto{\pgfqpoint{4.205988in}{2.639121in}}%
\pgfpathlineto{\pgfqpoint{4.206441in}{2.560711in}}%
\pgfpathlineto{\pgfqpoint{4.206668in}{2.416659in}}%
\pgfpathlineto{\pgfqpoint{4.207801in}{2.654109in}}%
\pgfpathlineto{\pgfqpoint{4.208028in}{2.652387in}}%
\pgfpathlineto{\pgfqpoint{4.208481in}{2.480571in}}%
\pgfpathlineto{\pgfqpoint{4.209387in}{2.583399in}}%
\pgfpathlineto{\pgfqpoint{4.210747in}{2.652007in}}%
\pgfpathlineto{\pgfqpoint{4.210973in}{2.651436in}}%
\pgfpathlineto{\pgfqpoint{4.211200in}{2.651436in}}%
\pgfpathlineto{\pgfqpoint{4.211653in}{2.434520in}}%
\pgfpathlineto{\pgfqpoint{4.212559in}{2.652292in}}%
\pgfpathlineto{\pgfqpoint{4.212786in}{2.652102in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{4.213466in}{2.656536in}}%
\pgfpathlineto{\pgfqpoint{4.214145in}{2.653548in}}%
\pgfpathlineto{\pgfqpoint{4.215505in}{2.617905in}}%
\pgfpathlineto{\pgfqpoint{4.216185in}{2.474621in}}%
\pgfpathlineto{\pgfqpoint{4.216864in}{2.633310in}}%
\pgfpathlineto{\pgfqpoint{4.217091in}{2.525996in}}%
\pgfpathlineto{\pgfqpoint{4.217544in}{2.654047in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{2.650026in}}%
\pgfpathlineto{\pgfqpoint{4.219130in}{2.650284in}}%
\pgfpathlineto{\pgfqpoint{4.219583in}{2.633197in}}%
\pgfpathlineto{\pgfqpoint{4.219810in}{2.505719in}}%
\pgfpathlineto{\pgfqpoint{4.220037in}{2.644607in}}%
\pgfpathlineto{\pgfqpoint{4.220943in}{2.607450in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{2.653953in}}%
\pgfpathlineto{\pgfqpoint{4.222303in}{2.578011in}}%
\pgfpathlineto{\pgfqpoint{4.222529in}{2.579245in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{2.487791in}}%
\pgfpathlineto{\pgfqpoint{4.223662in}{2.653548in}}%
\pgfpathlineto{\pgfqpoint{4.223889in}{2.653235in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{2.612144in}}%
\pgfpathlineto{\pgfqpoint{4.224795in}{2.653454in}}%
\pgfpathlineto{\pgfqpoint{4.225248in}{2.509021in}}%
\pgfpathlineto{\pgfqpoint{4.226381in}{2.555735in}}%
\pgfpathlineto{\pgfqpoint{4.227287in}{2.656749in}}%
\pgfpathlineto{\pgfqpoint{4.226834in}{2.474143in}}%
\pgfpathlineto{\pgfqpoint{4.227514in}{2.631149in}}%
\pgfpathlineto{\pgfqpoint{4.227967in}{2.490739in}}%
\pgfpathlineto{\pgfqpoint{4.228420in}{2.651372in}}%
\pgfpathlineto{\pgfqpoint{4.228874in}{2.650829in}}%
\pgfpathlineto{\pgfqpoint{4.229327in}{2.661817in}}%
\pgfpathlineto{\pgfqpoint{4.230233in}{2.660124in}}%
\pgfpathlineto{\pgfqpoint{4.231366in}{2.481022in}}%
\pgfpathlineto{\pgfqpoint{4.231819in}{2.501572in}}%
\pgfpathlineto{\pgfqpoint{4.232272in}{2.657745in}}%
\pgfpathlineto{\pgfqpoint{4.233179in}{2.497650in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{2.469567in}}%
\pgfpathlineto{\pgfqpoint{4.233858in}{2.486059in}}%
\pgfpathlineto{\pgfqpoint{4.234538in}{2.651690in}}%
\pgfpathlineto{\pgfqpoint{4.235445in}{2.647317in}}%
\pgfpathlineto{\pgfqpoint{4.235898in}{2.646221in}}%
\pgfpathlineto{\pgfqpoint{4.236351in}{2.647877in}}%
\pgfpathlineto{\pgfqpoint{4.237031in}{2.652985in}}%
\pgfpathlineto{\pgfqpoint{4.237710in}{2.652134in}}%
\pgfpathlineto{\pgfqpoint{4.238843in}{2.599578in}}%
\pgfpathlineto{\pgfqpoint{4.239070in}{2.626257in}}%
\pgfpathlineto{\pgfqpoint{4.239297in}{2.648140in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{2.643107in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{2.642763in}}%
\pgfpathlineto{\pgfqpoint{4.241109in}{2.628711in}}%
\pgfpathlineto{\pgfqpoint{4.241789in}{2.445955in}}%
\pgfpathlineto{\pgfqpoint{4.242469in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{4.242695in}{2.640536in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{2.448883in}}%
\pgfpathlineto{\pgfqpoint{4.245188in}{2.642556in}}%
\pgfpathlineto{\pgfqpoint{4.246321in}{2.489788in}}%
\pgfpathlineto{\pgfqpoint{4.247907in}{2.637688in}}%
\pgfpathlineto{\pgfqpoint{4.248133in}{2.637507in}}%
\pgfpathlineto{\pgfqpoint{4.248813in}{2.471724in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{2.484459in}}%
\pgfpathlineto{\pgfqpoint{4.250626in}{2.509137in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{2.480857in}}%
\pgfpathlineto{\pgfqpoint{4.251079in}{2.475096in}}%
\pgfpathlineto{\pgfqpoint{4.251306in}{2.579490in}}%
\pgfpathlineto{\pgfqpoint{4.252212in}{2.441604in}}%
\pgfpathlineto{\pgfqpoint{4.252439in}{2.441776in}}%
\pgfpathlineto{\pgfqpoint{4.253345in}{2.475978in}}%
\pgfpathlineto{\pgfqpoint{4.255158in}{2.633759in}}%
\pgfpathlineto{\pgfqpoint{4.256517in}{2.626617in}}%
\pgfpathlineto{\pgfqpoint{4.256970in}{2.626337in}}%
\pgfpathlineto{\pgfqpoint{4.257197in}{2.627015in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{2.486045in}}%
\pgfpathlineto{\pgfqpoint{4.259689in}{2.514017in}}%
\pgfpathlineto{\pgfqpoint{4.260369in}{2.612688in}}%
\pgfpathlineto{\pgfqpoint{4.261275in}{2.606926in}}%
\pgfpathlineto{\pgfqpoint{4.266940in}{2.590436in}}%
\pgfpathlineto{\pgfqpoint{4.270112in}{2.581972in}}%
\pgfpathlineto{\pgfqpoint{4.270339in}{2.508788in}}%
\pgfpathmoveto{\pgfqpoint{4.271019in}{2.561579in}}%
\pgfpathlineto{\pgfqpoint{4.271245in}{2.580708in}}%
\pgfpathlineto{\pgfqpoint{4.271472in}{2.547290in}}%
\pgfpathlineto{\pgfqpoint{4.271698in}{2.393713in}}%
\pgfpathlineto{\pgfqpoint{4.272605in}{2.583694in}}%
\pgfpathlineto{\pgfqpoint{4.273058in}{2.407287in}}%
\pgfpathlineto{\pgfqpoint{4.273511in}{2.420049in}}%
\pgfpathlineto{\pgfqpoint{4.274191in}{2.577202in}}%
\pgfpathlineto{\pgfqpoint{4.275097in}{2.566165in}}%
\pgfpathlineto{\pgfqpoint{4.277137in}{2.554897in}}%
\pgfpathlineto{\pgfqpoint{4.278723in}{2.548757in}}%
\pgfpathlineto{\pgfqpoint{4.283481in}{2.517406in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{2.490436in}}%
\pgfpathlineto{\pgfqpoint{4.286200in}{2.428432in}}%
\pgfpathmoveto{\pgfqpoint{4.287560in}{2.433578in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{2.475664in}}%
\pgfpathlineto{\pgfqpoint{4.289146in}{2.465933in}}%
\pgfpathlineto{\pgfqpoint{4.291411in}{2.446264in}}%
\pgfpathlineto{\pgfqpoint{4.292091in}{2.455181in}}%
\pgfpathlineto{\pgfqpoint{4.297303in}{2.500322in}}%
\pgfpathlineto{\pgfqpoint{4.306593in}{2.551633in}}%
\pgfpathlineto{\pgfqpoint{4.314523in}{2.580708in}}%
\pgfpathlineto{\pgfqpoint{4.316563in}{2.585795in}}%
\pgfpathlineto{\pgfqpoint{4.317922in}{2.584866in}}%
\pgfpathlineto{\pgfqpoint{4.320868in}{2.602497in}}%
\pgfpathlineto{\pgfqpoint{4.321774in}{2.565472in}}%
\pgfpathlineto{\pgfqpoint{4.322680in}{2.573709in}}%
\pgfpathlineto{\pgfqpoint{4.323587in}{2.606592in}}%
\pgfpathlineto{\pgfqpoint{4.324267in}{2.603633in}}%
\pgfpathlineto{\pgfqpoint{4.329251in}{2.610586in}}%
\pgfpathlineto{\pgfqpoint{4.329478in}{2.610309in}}%
\pgfpathlineto{\pgfqpoint{4.329705in}{2.611000in}}%
\pgfpathlineto{\pgfqpoint{4.330158in}{2.611322in}}%
\pgfpathlineto{\pgfqpoint{4.338088in}{2.620042in}}%
\pgfpathlineto{\pgfqpoint{4.339221in}{2.621431in}}%
\pgfpathlineto{\pgfqpoint{4.343073in}{2.626137in}}%
\pgfpathlineto{\pgfqpoint{4.346925in}{2.627491in}}%
\pgfpathlineto{\pgfqpoint{4.349871in}{2.629646in}}%
\pgfpathlineto{\pgfqpoint{4.350097in}{2.629374in}}%
\pgfpathlineto{\pgfqpoint{4.350324in}{2.629257in}}%
\pgfpathlineto{\pgfqpoint{4.350777in}{2.630227in}}%
\pgfpathlineto{\pgfqpoint{4.353496in}{2.632670in}}%
\pgfpathlineto{\pgfqpoint{4.354403in}{2.632556in}}%
\pgfpathlineto{\pgfqpoint{4.354856in}{2.633460in}}%
\pgfpathlineto{\pgfqpoint{4.357122in}{2.635906in}}%
\pgfpathlineto{\pgfqpoint{4.357348in}{2.635649in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{2.635171in}}%
\pgfpathlineto{\pgfqpoint{4.361653in}{2.638443in}}%
\pgfpathlineto{\pgfqpoint{4.362786in}{2.637182in}}%
\pgfpathlineto{\pgfqpoint{4.363693in}{2.635943in}}%
\pgfpathlineto{\pgfqpoint{4.364372in}{2.636855in}}%
\pgfpathlineto{\pgfqpoint{4.365959in}{2.640747in}}%
\pgfpathlineto{\pgfqpoint{4.366412in}{2.639441in}}%
\pgfpathlineto{\pgfqpoint{4.367318in}{2.638693in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{2.639654in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{2.640852in}}%
\pgfpathlineto{\pgfqpoint{4.369357in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{4.370264in}{2.641655in}}%
\pgfpathlineto{\pgfqpoint{4.371850in}{2.645249in}}%
\pgfpathlineto{\pgfqpoint{4.372303in}{2.644844in}}%
\pgfpathlineto{\pgfqpoint{4.372756in}{2.640747in}}%
\pgfpathlineto{\pgfqpoint{4.373889in}{2.642659in}}%
\pgfpathlineto{\pgfqpoint{4.379327in}{2.635979in}}%
\pgfpathlineto{\pgfqpoint{4.382046in}{2.631722in}}%
\pgfpathlineto{\pgfqpoint{4.382273in}{2.632026in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{2.631111in}}%
\pgfpathlineto{\pgfqpoint{4.383179in}{2.609659in}}%
\pgfpathlineto{\pgfqpoint{4.384085in}{2.633834in}}%
\pgfpathlineto{\pgfqpoint{4.385672in}{2.627570in}}%
\pgfpathlineto{\pgfqpoint{4.386578in}{2.629102in}}%
\pgfpathlineto{\pgfqpoint{4.387258in}{2.630227in}}%
\pgfpathlineto{\pgfqpoint{4.388164in}{2.629102in}}%
\pgfpathlineto{\pgfqpoint{4.388844in}{2.627055in}}%
\pgfpathlineto{\pgfqpoint{4.389297in}{2.629180in}}%
\pgfpathlineto{\pgfqpoint{4.389524in}{2.630304in}}%
\pgfpathlineto{\pgfqpoint{4.390657in}{2.420257in}}%
\pgfpathlineto{\pgfqpoint{4.392016in}{2.456874in}}%
\pgfpathlineto{\pgfqpoint{4.393829in}{2.630881in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{2.631034in}}%
\pgfpathlineto{\pgfqpoint{4.394282in}{2.629801in}}%
\pgfpathlineto{\pgfqpoint{4.394508in}{2.629102in}}%
\pgfpathlineto{\pgfqpoint{4.395188in}{2.576071in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{2.613814in}}%
\pgfpathlineto{\pgfqpoint{4.396321in}{2.630651in}}%
\pgfpathlineto{\pgfqpoint{4.397228in}{2.611184in}}%
\pgfpathlineto{\pgfqpoint{4.397681in}{2.628515in}}%
\pgfpathlineto{\pgfqpoint{4.398814in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{4.399947in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{4.400626in}{2.415578in}}%
\pgfpathlineto{\pgfqpoint{4.401759in}{2.443496in}}%
\pgfpathlineto{\pgfqpoint{4.402212in}{2.493046in}}%
\pgfpathlineto{\pgfqpoint{4.402892in}{2.619235in}}%
\pgfpathlineto{\pgfqpoint{4.403799in}{2.605872in}}%
\pgfpathlineto{\pgfqpoint{4.405158in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{4.404252in}{2.611505in}}%
\pgfpathlineto{\pgfqpoint{4.405385in}{2.590989in}}%
\pgfpathlineto{\pgfqpoint{4.405611in}{2.610401in}}%
\pgfpathlineto{\pgfqpoint{4.406971in}{2.606112in}}%
\pgfpathlineto{\pgfqpoint{4.408104in}{2.584691in}}%
\pgfpathlineto{\pgfqpoint{4.408330in}{2.408857in}}%
\pgfpathlineto{\pgfqpoint{4.409463in}{2.521422in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{2.602099in}}%
\pgfpathlineto{\pgfqpoint{4.411049in}{2.595579in}}%
\pgfpathlineto{\pgfqpoint{4.411276in}{2.595420in}}%
\pgfpathlineto{\pgfqpoint{4.412182in}{2.395586in}}%
\pgfpathlineto{\pgfqpoint{4.413089in}{2.451128in}}%
\pgfpathlineto{\pgfqpoint{4.413542in}{2.548595in}}%
\pgfpathlineto{\pgfqpoint{4.414448in}{2.398289in}}%
\pgfpathlineto{\pgfqpoint{4.414675in}{2.389972in}}%
\pgfpathlineto{\pgfqpoint{4.415128in}{2.422372in}}%
\pgfpathlineto{\pgfqpoint{4.415808in}{2.585795in}}%
\pgfpathlineto{\pgfqpoint{4.416714in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{4.416941in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{4.417394in}{2.577451in}}%
\pgfpathlineto{\pgfqpoint{4.418527in}{2.573902in}}%
\pgfpathlineto{\pgfqpoint{4.422379in}{2.504878in}}%
\pgfpathlineto{\pgfqpoint{4.423965in}{2.561146in}}%
\pgfpathlineto{\pgfqpoint{4.424191in}{2.561146in}}%
\pgfpathlineto{\pgfqpoint{4.426457in}{2.550921in}}%
\pgfpathlineto{\pgfqpoint{4.429176in}{2.530769in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{2.422167in}}%
\pgfpathlineto{\pgfqpoint{4.432575in}{2.489719in}}%
\pgfpathlineto{\pgfqpoint{4.433708in}{2.470511in}}%
\pgfpathlineto{\pgfqpoint{4.434841in}{2.401237in}}%
\pgfpathlineto{\pgfqpoint{4.435294in}{2.452029in}}%
\pgfpathlineto{\pgfqpoint{4.436200in}{2.460273in}}%
\pgfpathlineto{\pgfqpoint{4.435974in}{2.446572in}}%
\pgfpathlineto{\pgfqpoint{4.436427in}{2.452301in}}%
\pgfpathlineto{\pgfqpoint{4.436654in}{2.411679in}}%
\pgfpathlineto{\pgfqpoint{4.438013in}{2.442862in}}%
\pgfpathlineto{\pgfqpoint{4.438240in}{2.433555in}}%
\pgfpathlineto{\pgfqpoint{4.439146in}{2.448381in}}%
\pgfpathlineto{\pgfqpoint{4.439373in}{2.443517in}}%
\pgfpathlineto{\pgfqpoint{4.444811in}{2.496744in}}%
\pgfpathlineto{\pgfqpoint{4.452515in}{2.542426in}}%
\pgfpathlineto{\pgfqpoint{4.454781in}{2.554513in}}%
\pgfpathmoveto{\pgfqpoint{4.455234in}{2.554743in}}%
\pgfpathlineto{\pgfqpoint{4.457046in}{2.565193in}}%
\pgfpathlineto{\pgfqpoint{4.457726in}{2.563931in}}%
\pgfpathlineto{\pgfqpoint{4.458179in}{2.563153in}}%
\pgfpathlineto{\pgfqpoint{4.458406in}{2.566096in}}%
\pgfpathlineto{\pgfqpoint{4.460672in}{2.573773in}}%
\pgfpathlineto{\pgfqpoint{4.467469in}{2.592359in}}%
\pgfpathlineto{\pgfqpoint{4.467696in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{4.468149in}{2.593712in}}%
\pgfpathlineto{\pgfqpoint{4.471548in}{2.601047in}}%
\pgfpathlineto{\pgfqpoint{4.476759in}{2.610678in}}%
\pgfpathlineto{\pgfqpoint{4.479932in}{2.613320in}}%
\pgfpathlineto{\pgfqpoint{4.480158in}{2.612869in}}%
\pgfpathlineto{\pgfqpoint{4.480838in}{2.613410in}}%
\pgfpathlineto{\pgfqpoint{4.482877in}{2.617991in}}%
\pgfpathlineto{\pgfqpoint{4.483557in}{2.618292in}}%
\pgfpathlineto{\pgfqpoint{4.483784in}{2.618807in}}%
\pgfpathlineto{\pgfqpoint{4.484690in}{2.617602in}}%
\pgfpathlineto{\pgfqpoint{4.486050in}{2.621473in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{2.615592in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{2.623502in}}%
\pgfpathlineto{\pgfqpoint{4.487862in}{2.621305in}}%
\pgfpathlineto{\pgfqpoint{4.488315in}{2.618464in}}%
\pgfpathlineto{\pgfqpoint{4.489222in}{2.622802in}}%
\pgfpathlineto{\pgfqpoint{4.492394in}{2.625655in}}%
\pgfpathlineto{\pgfqpoint{4.495566in}{2.628828in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{2.629763in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{2.628672in}}%
\pgfpathlineto{\pgfqpoint{4.498738in}{2.624401in}}%
\pgfpathlineto{\pgfqpoint{4.498965in}{2.625091in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{2.632140in}}%
\pgfpathlineto{\pgfqpoint{4.500778in}{2.631455in}}%
\pgfpathlineto{\pgfqpoint{4.501004in}{2.628985in}}%
\pgfpathlineto{\pgfqpoint{4.502137in}{2.632934in}}%
\pgfpathlineto{\pgfqpoint{4.502364in}{2.632783in}}%
\pgfpathlineto{\pgfqpoint{4.502817in}{2.634170in}}%
\pgfpathlineto{\pgfqpoint{4.506442in}{2.635979in}}%
\pgfpathlineto{\pgfqpoint{4.506669in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{4.507122in}{2.634764in}}%
\pgfpathlineto{\pgfqpoint{4.508028in}{2.636162in}}%
\pgfpathlineto{\pgfqpoint{4.510974in}{2.641516in}}%
\pgfpathlineto{\pgfqpoint{4.511201in}{2.643518in}}%
\pgfpathlineto{\pgfqpoint{4.512107in}{2.640360in}}%
\pgfpathlineto{\pgfqpoint{4.513693in}{2.637507in}}%
\pgfpathlineto{\pgfqpoint{4.514146in}{2.637760in}}%
\pgfpathlineto{\pgfqpoint{4.515279in}{2.640008in}}%
\pgfpathlineto{\pgfqpoint{4.515506in}{2.632670in}}%
\pgfpathlineto{\pgfqpoint{4.515732in}{2.642107in}}%
\pgfpathlineto{\pgfqpoint{4.515959in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{4.516412in}{2.642659in}}%
\pgfpathlineto{\pgfqpoint{4.517092in}{2.570368in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{2.643723in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{2.434451in}}%
\pgfpathlineto{\pgfqpoint{4.518225in}{2.430515in}}%
\pgfpathlineto{\pgfqpoint{4.518905in}{2.642659in}}%
\pgfpathlineto{\pgfqpoint{4.520038in}{2.638514in}}%
\pgfpathlineto{\pgfqpoint{4.520717in}{2.637652in}}%
\pgfpathlineto{\pgfqpoint{4.520944in}{2.634058in}}%
\pgfpathlineto{\pgfqpoint{4.521397in}{2.643962in}}%
\pgfpathlineto{\pgfqpoint{4.522303in}{2.591209in}}%
\pgfpathlineto{\pgfqpoint{4.522530in}{2.641690in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{2.638657in}}%
\pgfpathlineto{\pgfqpoint{4.524796in}{2.640360in}}%
\pgfpathlineto{\pgfqpoint{4.525476in}{2.641342in}}%
\pgfpathlineto{\pgfqpoint{4.525702in}{2.522043in}}%
\pgfpathlineto{\pgfqpoint{4.526155in}{2.642349in}}%
\pgfpathlineto{\pgfqpoint{4.526835in}{2.638765in}}%
\pgfpathlineto{\pgfqpoint{4.529101in}{2.636673in}}%
\pgfpathlineto{\pgfqpoint{4.529328in}{2.636855in}}%
\pgfpathlineto{\pgfqpoint{4.530007in}{2.638836in}}%
\pgfpathlineto{\pgfqpoint{4.530461in}{2.608959in}}%
\pgfpathlineto{\pgfqpoint{4.531367in}{2.637000in}}%
\pgfpathlineto{\pgfqpoint{4.532726in}{2.635502in}}%
\pgfpathlineto{\pgfqpoint{4.532953in}{2.636272in}}%
\pgfpathlineto{\pgfqpoint{4.533180in}{2.633460in}}%
\pgfpathlineto{\pgfqpoint{4.533633in}{2.479209in}}%
\pgfpathlineto{\pgfqpoint{4.534539in}{2.641237in}}%
\pgfpathlineto{\pgfqpoint{4.536125in}{2.631874in}}%
\pgfpathlineto{\pgfqpoint{4.536352in}{2.635723in}}%
\pgfpathlineto{\pgfqpoint{4.536805in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{4.537711in}{2.611276in}}%
\pgfpathlineto{\pgfqpoint{4.537938in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{4.539297in}{2.632292in}}%
\pgfpathlineto{\pgfqpoint{4.540204in}{2.630996in}}%
\pgfpathlineto{\pgfqpoint{4.541563in}{2.464949in}}%
\pgfpathlineto{\pgfqpoint{4.542470in}{2.537157in}}%
\pgfpathlineto{\pgfqpoint{4.542696in}{2.641690in}}%
\pgfpathlineto{\pgfqpoint{4.544056in}{2.629607in}}%
\pgfpathlineto{\pgfqpoint{4.545415in}{2.621431in}}%
\pgfpathlineto{\pgfqpoint{4.545642in}{2.626017in}}%
\pgfpathlineto{\pgfqpoint{4.546322in}{2.628789in}}%
\pgfpathlineto{\pgfqpoint{4.547001in}{2.627847in}}%
\pgfpathlineto{\pgfqpoint{4.547681in}{2.614440in}}%
\pgfpathlineto{\pgfqpoint{4.549267in}{2.511320in}}%
\pgfpathlineto{\pgfqpoint{4.550853in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{4.551080in}{2.620254in}}%
\pgfpathlineto{\pgfqpoint{4.551533in}{2.636272in}}%
\pgfpathlineto{\pgfqpoint{4.551760in}{2.605001in}}%
\pgfpathlineto{\pgfqpoint{4.551986in}{2.556719in}}%
\pgfpathlineto{\pgfqpoint{4.553119in}{2.611642in}}%
\pgfpathlineto{\pgfqpoint{4.554705in}{2.583753in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{2.520169in}}%
\pgfpathlineto{\pgfqpoint{4.556518in}{2.523885in}}%
\pgfpathlineto{\pgfqpoint{4.557878in}{2.601299in}}%
\pgfpathlineto{\pgfqpoint{4.558104in}{2.546136in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{2.528943in}}%
\pgfpathlineto{\pgfqpoint{4.558784in}{2.581672in}}%
\pgfpathlineto{\pgfqpoint{4.559464in}{2.558955in}}%
\pgfpathlineto{\pgfqpoint{4.562183in}{2.450101in}}%
\pgfpathlineto{\pgfqpoint{4.562409in}{2.450477in}}%
\pgfpathlineto{\pgfqpoint{4.562636in}{2.509600in}}%
\pgfpathlineto{\pgfqpoint{4.563316in}{2.445604in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{2.450951in}}%
\pgfpathlineto{\pgfqpoint{4.568301in}{2.498292in}}%
\pgfpathlineto{\pgfqpoint{4.569887in}{2.586774in}}%
\pgfpathlineto{\pgfqpoint{4.570113in}{2.569164in}}%
\pgfpathlineto{\pgfqpoint{4.570566in}{2.568015in}}%
\pgfpathlineto{\pgfqpoint{4.570793in}{2.573967in}}%
\pgfpathlineto{\pgfqpoint{4.571926in}{2.452767in}}%
\pgfpathlineto{\pgfqpoint{4.573059in}{2.473375in}}%
\pgfpathlineto{\pgfqpoint{4.574645in}{2.544465in}}%
\pgfpathlineto{\pgfqpoint{4.575551in}{2.538142in}}%
\pgfpathlineto{\pgfqpoint{4.577364in}{2.526195in}}%
\pgfpathlineto{\pgfqpoint{4.586881in}{2.447409in}}%
\pgfpathlineto{\pgfqpoint{4.590279in}{2.483481in}}%
\pgfpathlineto{\pgfqpoint{4.590506in}{2.476744in}}%
\pgfpathlineto{\pgfqpoint{4.591186in}{2.500699in}}%
\pgfpathlineto{\pgfqpoint{4.591639in}{2.502931in}}%
\pgfpathlineto{\pgfqpoint{4.591866in}{2.497262in}}%
\pgfpathlineto{\pgfqpoint{4.592772in}{2.506316in}}%
\pgfpathlineto{\pgfqpoint{4.593225in}{2.511092in}}%
\pgfpathlineto{\pgfqpoint{4.593678in}{2.503176in}}%
\pgfpathlineto{\pgfqpoint{4.593905in}{2.508788in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{2.502931in}}%
\pgfpathlineto{\pgfqpoint{4.594811in}{2.513906in}}%
\pgfpathlineto{\pgfqpoint{4.595264in}{2.507853in}}%
\pgfpathlineto{\pgfqpoint{4.595944in}{2.522660in}}%
\pgfpathlineto{\pgfqpoint{4.597077in}{2.519432in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{2.515232in}}%
\pgfpathlineto{\pgfqpoint{4.597757in}{2.524895in}}%
\pgfpathlineto{\pgfqpoint{4.599796in}{2.573062in}}%
\pgfpathlineto{\pgfqpoint{4.600023in}{2.572672in}}%
\pgfpathlineto{\pgfqpoint{4.600249in}{2.573256in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{2.571163in}}%
\pgfpathlineto{\pgfqpoint{4.601382in}{2.567470in}}%
\pgfpathlineto{\pgfqpoint{4.601609in}{2.580889in}}%
\pgfpathlineto{\pgfqpoint{4.602062in}{2.525597in}}%
\pgfpathlineto{\pgfqpoint{4.602515in}{2.493180in}}%
\pgfpathlineto{\pgfqpoint{4.603648in}{2.503054in}}%
\pgfpathlineto{\pgfqpoint{4.604101in}{2.510635in}}%
\pgfpathlineto{\pgfqpoint{4.605687in}{2.543365in}}%
\pgfpathlineto{\pgfqpoint{4.605914in}{2.537785in}}%
\pgfpathlineto{\pgfqpoint{4.606594in}{2.511661in}}%
\pgfpathlineto{\pgfqpoint{4.608180in}{2.521318in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{2.562940in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{2.543790in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{2.511661in}}%
\pgfpathlineto{\pgfqpoint{4.611579in}{2.544381in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{2.582092in}}%
\pgfpathlineto{\pgfqpoint{4.613618in}{2.576889in}}%
\pgfpathlineto{\pgfqpoint{4.614298in}{2.566648in}}%
\pgfpathlineto{\pgfqpoint{4.614751in}{2.579918in}}%
\pgfpathlineto{\pgfqpoint{4.615204in}{2.567128in}}%
\pgfpathlineto{\pgfqpoint{4.615431in}{2.576134in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{2.552419in}}%
\pgfpathlineto{\pgfqpoint{4.617243in}{2.529715in}}%
\pgfpathlineto{\pgfqpoint{4.617923in}{2.532001in}}%
\pgfpathlineto{\pgfqpoint{4.618150in}{2.527773in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{2.537606in}}%
\pgfpathlineto{\pgfqpoint{4.619736in}{2.579735in}}%
\pgfpathlineto{\pgfqpoint{4.620642in}{2.569366in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{2.576134in}}%
\pgfpathlineto{\pgfqpoint{4.621548in}{2.560421in}}%
\pgfpathlineto{\pgfqpoint{4.622002in}{2.568287in}}%
\pgfpathlineto{\pgfqpoint{4.623814in}{2.559470in}}%
\pgfpathlineto{\pgfqpoint{4.624267in}{2.553355in}}%
\pgfpathlineto{\pgfqpoint{4.626080in}{2.527381in}}%
\pgfpathlineto{\pgfqpoint{4.626760in}{2.518583in}}%
\pgfpathlineto{\pgfqpoint{4.626987in}{2.531054in}}%
\pgfpathlineto{\pgfqpoint{4.629479in}{2.615812in}}%
\pgfpathlineto{\pgfqpoint{4.629706in}{2.619873in}}%
\pgfpathlineto{\pgfqpoint{4.630385in}{2.606831in}}%
\pgfpathlineto{\pgfqpoint{4.630838in}{2.609891in}}%
\pgfpathlineto{\pgfqpoint{4.631065in}{2.605001in}}%
\pgfpathlineto{\pgfqpoint{4.632198in}{2.554205in}}%
\pgfpathlineto{\pgfqpoint{4.632878in}{2.564072in}}%
\pgfpathlineto{\pgfqpoint{4.634011in}{2.597154in}}%
\pgfpathlineto{\pgfqpoint{4.634237in}{2.574416in}}%
\pgfpathlineto{\pgfqpoint{4.634464in}{2.559763in}}%
\pgfpathlineto{\pgfqpoint{4.635144in}{2.610170in}}%
\pgfpathlineto{\pgfqpoint{4.635370in}{2.610770in}}%
\pgfpathlineto{\pgfqpoint{4.635597in}{2.619448in}}%
\pgfpathlineto{\pgfqpoint{4.635823in}{2.619405in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.563578in}}%
\pgfpathlineto{\pgfqpoint{4.637183in}{2.583753in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{2.637940in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{2.623707in}}%
\pgfpathlineto{\pgfqpoint{4.638996in}{2.638586in}}%
\pgfpathlineto{\pgfqpoint{4.639222in}{2.592685in}}%
\pgfpathlineto{\pgfqpoint{4.640355in}{2.631340in}}%
\pgfpathlineto{\pgfqpoint{4.642168in}{2.572541in}}%
\pgfpathlineto{\pgfqpoint{4.641715in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{4.642394in}{2.585099in}}%
\pgfpathlineto{\pgfqpoint{4.643981in}{2.626337in}}%
\pgfpathlineto{\pgfqpoint{4.645340in}{2.632254in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{2.632026in}}%
\pgfpathlineto{\pgfqpoint{4.646246in}{2.612098in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{2.618292in}}%
\pgfpathlineto{\pgfqpoint{4.647832in}{2.618936in}}%
\pgfpathlineto{\pgfqpoint{4.648739in}{2.545887in}}%
\pgfpathlineto{\pgfqpoint{4.649645in}{2.596998in}}%
\pgfpathlineto{\pgfqpoint{4.649872in}{2.598399in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{2.585622in}}%
\pgfpathlineto{\pgfqpoint{4.651005in}{2.607734in}}%
\pgfpathlineto{\pgfqpoint{4.651231in}{2.600188in}}%
\pgfpathlineto{\pgfqpoint{4.651458in}{2.599782in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{2.587914in}}%
\pgfpathlineto{\pgfqpoint{4.652817in}{2.606016in}}%
\pgfpathlineto{\pgfqpoint{4.654857in}{2.636236in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{2.596632in}}%
\pgfpathlineto{\pgfqpoint{4.655083in}{2.635539in}}%
\pgfpathlineto{\pgfqpoint{4.655536in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{4.656443in}{2.634727in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{2.640008in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{2.544633in}}%
\pgfpathlineto{\pgfqpoint{4.658935in}{2.635502in}}%
\pgfpathlineto{\pgfqpoint{4.659388in}{2.634875in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{2.636455in}}%
\pgfpathlineto{\pgfqpoint{4.660975in}{2.640817in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{2.575310in}}%
\pgfpathlineto{\pgfqpoint{4.663467in}{2.609379in}}%
\pgfpathlineto{\pgfqpoint{4.666186in}{2.642522in}}%
\pgfpathlineto{\pgfqpoint{4.666413in}{2.642245in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{2.637471in}}%
\pgfpathlineto{\pgfqpoint{4.668905in}{2.558807in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{2.563720in}}%
\pgfpathlineto{\pgfqpoint{4.669811in}{2.582509in}}%
\pgfpathlineto{\pgfqpoint{4.670038in}{2.554743in}}%
\pgfpathlineto{\pgfqpoint{4.670491in}{2.530482in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{2.575818in}}%
\pgfpathlineto{\pgfqpoint{4.674796in}{2.550045in}}%
\pgfpathlineto{\pgfqpoint{4.675703in}{2.554513in}}%
\pgfpathlineto{\pgfqpoint{4.677289in}{2.568962in}}%
\pgfpathlineto{\pgfqpoint{4.677742in}{2.565541in}}%
\pgfpathlineto{\pgfqpoint{4.678422in}{2.547618in}}%
\pgfpathlineto{\pgfqpoint{4.679101in}{2.567539in}}%
\pgfpathlineto{\pgfqpoint{4.679328in}{2.570567in}}%
\pgfpathlineto{\pgfqpoint{4.679555in}{2.609519in}}%
\pgfpathlineto{\pgfqpoint{4.680914in}{2.595526in}}%
\pgfpathlineto{\pgfqpoint{4.681367in}{2.587914in}}%
\pgfpathlineto{\pgfqpoint{4.681821in}{2.527479in}}%
\pgfpathlineto{\pgfqpoint{4.682953in}{2.540872in}}%
\pgfpathlineto{\pgfqpoint{4.683180in}{2.565888in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{2.537875in}}%
\pgfpathlineto{\pgfqpoint{4.684313in}{2.561795in}}%
\pgfpathlineto{\pgfqpoint{4.684993in}{2.499185in}}%
\pgfpathlineto{\pgfqpoint{4.685899in}{2.533127in}}%
\pgfpathlineto{\pgfqpoint{4.686126in}{2.642072in}}%
\pgfpathlineto{\pgfqpoint{4.687259in}{2.540611in}}%
\pgfpathlineto{\pgfqpoint{4.688165in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{2.623707in}}%
\pgfpathlineto{\pgfqpoint{4.690657in}{2.493849in}}%
\pgfpathlineto{\pgfqpoint{4.690204in}{2.625414in}}%
\pgfpathlineto{\pgfqpoint{4.691337in}{2.566991in}}%
\pgfpathlineto{\pgfqpoint{4.691564in}{2.565333in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{2.568083in}}%
\pgfpathlineto{\pgfqpoint{4.692017in}{2.637109in}}%
\pgfpathlineto{\pgfqpoint{4.693376in}{2.629257in}}%
\pgfpathlineto{\pgfqpoint{4.695189in}{2.470280in}}%
\pgfpathlineto{\pgfqpoint{4.696095in}{2.506910in}}%
\pgfpathlineto{\pgfqpoint{4.696549in}{2.594676in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{2.537157in}}%
\pgfpathlineto{\pgfqpoint{4.697682in}{2.518370in}}%
\pgfpathlineto{\pgfqpoint{4.697908in}{2.609752in}}%
\pgfpathlineto{\pgfqpoint{4.698135in}{2.630072in}}%
\pgfpathlineto{\pgfqpoint{4.699041in}{2.601849in}}%
\pgfpathlineto{\pgfqpoint{4.699268in}{2.582450in}}%
\pgfpathlineto{\pgfqpoint{4.699721in}{2.621598in}}%
\pgfpathlineto{\pgfqpoint{4.700401in}{2.613275in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{2.568557in}}%
\pgfpathlineto{\pgfqpoint{4.701987in}{2.611505in}}%
\pgfpathlineto{\pgfqpoint{4.702213in}{2.610586in}}%
\pgfpathlineto{\pgfqpoint{4.702666in}{2.569366in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{2.601449in}}%
\pgfpathlineto{\pgfqpoint{4.705159in}{2.583635in}}%
\pgfpathlineto{\pgfqpoint{4.705386in}{2.470561in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{2.603928in}}%
\pgfpathlineto{\pgfqpoint{4.706518in}{2.580465in}}%
\pgfpathlineto{\pgfqpoint{4.706745in}{2.565958in}}%
\pgfpathlineto{\pgfqpoint{4.707198in}{2.608207in}}%
\pgfpathlineto{\pgfqpoint{4.707425in}{2.607829in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{2.607782in}}%
\pgfpathlineto{\pgfqpoint{4.709691in}{2.491286in}}%
\pgfpathlineto{\pgfqpoint{4.710370in}{2.522352in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{2.584925in}}%
\pgfpathlineto{\pgfqpoint{4.711277in}{2.495438in}}%
\pgfpathlineto{\pgfqpoint{4.711957in}{2.564002in}}%
\pgfpathlineto{\pgfqpoint{4.712636in}{2.526888in}}%
\pgfpathlineto{\pgfqpoint{4.713089in}{2.564844in}}%
\pgfpathlineto{\pgfqpoint{4.713769in}{2.590103in}}%
\pgfpathlineto{\pgfqpoint{4.714902in}{2.583517in}}%
\pgfpathlineto{\pgfqpoint{4.715582in}{2.551317in}}%
\pgfpathlineto{\pgfqpoint{4.716715in}{2.562940in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{2.572280in}}%
\pgfpathlineto{\pgfqpoint{4.718074in}{2.559690in}}%
\pgfpathlineto{\pgfqpoint{4.718301in}{2.559837in}}%
\pgfpathlineto{\pgfqpoint{4.718528in}{2.559470in}}%
\pgfpathlineto{\pgfqpoint{4.718754in}{2.498675in}}%
\pgfpathlineto{\pgfqpoint{4.719887in}{2.551948in}}%
\pgfpathlineto{\pgfqpoint{4.721473in}{2.532378in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{2.519643in}}%
\pgfpathlineto{\pgfqpoint{4.723059in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{2.534333in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{2.527577in}}%
\pgfpathlineto{\pgfqpoint{4.724872in}{2.503176in}}%
\pgfpathlineto{\pgfqpoint{4.726458in}{2.389869in}}%
\pgfpathmoveto{\pgfqpoint{4.734842in}{2.430562in}}%
\pgfpathlineto{\pgfqpoint{4.744132in}{2.511547in}}%
\pgfpathlineto{\pgfqpoint{4.755235in}{2.564072in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{2.570634in}}%
\pgfpathlineto{\pgfqpoint{4.762259in}{2.586888in}}%
\pgfpathlineto{\pgfqpoint{4.762712in}{2.585969in}}%
\pgfpathlineto{\pgfqpoint{4.762939in}{2.588366in}}%
\pgfpathlineto{\pgfqpoint{4.765431in}{2.594356in}}%
\pgfpathlineto{\pgfqpoint{4.765884in}{2.593927in}}%
\pgfpathlineto{\pgfqpoint{4.766337in}{2.592305in}}%
\pgfpathlineto{\pgfqpoint{4.768150in}{2.601098in}}%
\pgfpathlineto{\pgfqpoint{4.771775in}{2.606879in}}%
\pgfpathlineto{\pgfqpoint{4.772002in}{2.604953in}}%
\pgfpathlineto{\pgfqpoint{4.772229in}{2.607355in}}%
\pgfpathlineto{\pgfqpoint{4.773135in}{2.607069in}}%
\pgfpathlineto{\pgfqpoint{4.773588in}{2.609473in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{2.606926in}}%
\pgfpathlineto{\pgfqpoint{4.774268in}{2.525597in}}%
\pgfpathlineto{\pgfqpoint{4.774948in}{2.616252in}}%
\pgfpathlineto{\pgfqpoint{4.775174in}{2.539648in}}%
\pgfpathlineto{\pgfqpoint{4.776534in}{2.622761in}}%
\pgfpathlineto{\pgfqpoint{4.776760in}{2.620085in}}%
\pgfpathlineto{\pgfqpoint{4.776987in}{2.620254in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{2.610632in}}%
\pgfpathlineto{\pgfqpoint{4.778800in}{2.615017in}}%
\pgfpathlineto{\pgfqpoint{4.779933in}{2.619448in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{2.615944in}}%
\pgfpathlineto{\pgfqpoint{4.780839in}{2.606400in}}%
\pgfpathlineto{\pgfqpoint{4.781972in}{2.620507in}}%
\pgfpathlineto{\pgfqpoint{4.782652in}{2.621890in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{2.623666in}}%
\pgfpathlineto{\pgfqpoint{4.784011in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{4.784691in}{2.623789in}}%
\pgfpathlineto{\pgfqpoint{4.785824in}{2.621096in}}%
\pgfpathlineto{\pgfqpoint{4.786957in}{2.626097in}}%
\pgfpathlineto{\pgfqpoint{4.787183in}{2.624726in}}%
\pgfpathlineto{\pgfqpoint{4.787410in}{2.608583in}}%
\pgfpathlineto{\pgfqpoint{4.788543in}{2.630072in}}%
\pgfpathlineto{\pgfqpoint{4.788996in}{2.630381in}}%
\pgfpathlineto{\pgfqpoint{4.790129in}{2.562297in}}%
\pgfpathlineto{\pgfqpoint{4.789676in}{2.636928in}}%
\pgfpathlineto{\pgfqpoint{4.790356in}{2.569366in}}%
\pgfpathlineto{\pgfqpoint{4.790582in}{2.634727in}}%
\pgfpathlineto{\pgfqpoint{4.791035in}{2.550603in}}%
\pgfpathlineto{\pgfqpoint{4.791715in}{2.627886in}}%
\pgfpathlineto{\pgfqpoint{4.792168in}{2.483745in}}%
\pgfpathlineto{\pgfqpoint{4.792848in}{2.636455in}}%
\pgfpathlineto{\pgfqpoint{4.793075in}{2.636309in}}%
\pgfpathlineto{\pgfqpoint{4.794434in}{2.632329in}}%
\pgfpathlineto{\pgfqpoint{4.794887in}{2.634541in}}%
\pgfpathlineto{\pgfqpoint{4.795114in}{2.636162in}}%
\pgfpathlineto{\pgfqpoint{4.795567in}{2.633572in}}%
\pgfpathlineto{\pgfqpoint{4.796020in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{2.631760in}}%
\pgfpathlineto{\pgfqpoint{4.796927in}{2.635869in}}%
\pgfpathlineto{\pgfqpoint{4.797606in}{2.632896in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{2.639050in}}%
\pgfpathlineto{\pgfqpoint{4.799872in}{2.522558in}}%
\pgfpathlineto{\pgfqpoint{4.800779in}{2.642694in}}%
\pgfpathlineto{\pgfqpoint{4.801685in}{2.644878in}}%
\pgfpathlineto{\pgfqpoint{4.803271in}{2.598192in}}%
\pgfpathlineto{\pgfqpoint{4.803724in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{4.803951in}{2.525597in}}%
\pgfpathlineto{\pgfqpoint{4.805084in}{2.649703in}}%
\pgfpathlineto{\pgfqpoint{4.805310in}{2.651404in}}%
\pgfpathlineto{\pgfqpoint{4.806443in}{2.523986in}}%
\pgfpathlineto{\pgfqpoint{4.806896in}{2.564844in}}%
\pgfpathlineto{\pgfqpoint{4.807576in}{2.647119in}}%
\pgfpathlineto{\pgfqpoint{4.808256in}{2.521733in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{2.519959in}}%
\pgfpathlineto{\pgfqpoint{4.809615in}{2.645417in}}%
\pgfpathlineto{\pgfqpoint{4.810295in}{2.641272in}}%
\pgfpathlineto{\pgfqpoint{4.810975in}{2.642314in}}%
\pgfpathlineto{\pgfqpoint{4.811428in}{2.643928in}}%
\pgfpathlineto{\pgfqpoint{4.811655in}{2.591264in}}%
\pgfpathlineto{\pgfqpoint{4.812108in}{2.644607in}}%
\pgfpathlineto{\pgfqpoint{4.812788in}{2.640536in}}%
\pgfpathlineto{\pgfqpoint{4.813694in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{2.639619in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{2.544717in}}%
\pgfpathlineto{\pgfqpoint{4.814827in}{2.648304in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{2.595949in}}%
\pgfpathlineto{\pgfqpoint{4.816186in}{2.549322in}}%
\pgfpathlineto{\pgfqpoint{4.815960in}{2.598450in}}%
\pgfpathlineto{\pgfqpoint{4.816866in}{2.589210in}}%
\pgfpathlineto{\pgfqpoint{4.817319in}{2.646554in}}%
\pgfpathlineto{\pgfqpoint{4.819132in}{2.633797in}}%
\pgfpathlineto{\pgfqpoint{4.820718in}{2.641586in}}%
\pgfpathlineto{\pgfqpoint{4.821625in}{2.636309in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{2.636236in}}%
\pgfpathlineto{\pgfqpoint{4.823211in}{2.639477in}}%
\pgfpathlineto{\pgfqpoint{4.823437in}{2.638550in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{2.628358in}}%
\pgfpathlineto{\pgfqpoint{4.825703in}{2.633610in}}%
\pgfpathlineto{\pgfqpoint{4.826383in}{2.463623in}}%
\pgfpathlineto{\pgfqpoint{4.827063in}{2.631569in}}%
\pgfpathlineto{\pgfqpoint{4.828649in}{2.622098in}}%
\pgfpathlineto{\pgfqpoint{4.829329in}{2.625050in}}%
\pgfpathlineto{\pgfqpoint{4.830915in}{2.627333in}}%
\pgfpathlineto{\pgfqpoint{4.831141in}{2.626816in}}%
\pgfpathlineto{\pgfqpoint{4.834313in}{2.622306in}}%
\pgfpathlineto{\pgfqpoint{4.835900in}{2.626137in}}%
\pgfpathlineto{\pgfqpoint{4.836126in}{2.625050in}}%
\pgfpathlineto{\pgfqpoint{4.838392in}{2.612235in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{2.625977in}}%
\pgfpathlineto{\pgfqpoint{4.839752in}{2.615062in}}%
\pgfpathlineto{\pgfqpoint{4.839978in}{2.614395in}}%
\pgfpathlineto{\pgfqpoint{4.840431in}{2.616776in}}%
\pgfpathlineto{\pgfqpoint{4.840658in}{2.616427in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.577949in}}%
\pgfpathlineto{\pgfqpoint{4.842697in}{2.615017in}}%
\pgfpathlineto{\pgfqpoint{4.843830in}{2.608348in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{2.482849in}}%
\pgfpathlineto{\pgfqpoint{4.845190in}{2.604661in}}%
\pgfpathlineto{\pgfqpoint{4.845416in}{2.607734in}}%
\pgfpathlineto{\pgfqpoint{4.846096in}{2.603977in}}%
\pgfpathlineto{\pgfqpoint{4.846776in}{2.439832in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{2.602943in}}%
\pgfpathlineto{\pgfqpoint{4.847682in}{2.602298in}}%
\pgfpathlineto{\pgfqpoint{4.847909in}{2.602844in}}%
\pgfpathlineto{\pgfqpoint{4.849495in}{2.565054in}}%
\pgfpathlineto{\pgfqpoint{4.849948in}{2.598037in}}%
\pgfpathlineto{\pgfqpoint{4.851081in}{2.594302in}}%
\pgfpathlineto{\pgfqpoint{4.854253in}{2.582151in}}%
\pgfpathlineto{\pgfqpoint{4.854706in}{2.583222in}}%
\pgfpathlineto{\pgfqpoint{4.855386in}{2.580768in}}%
\pgfpathlineto{\pgfqpoint{4.857425in}{2.575247in}}%
\pgfpathlineto{\pgfqpoint{4.857878in}{2.576575in}}%
\pgfpathlineto{\pgfqpoint{4.858558in}{2.578692in}}%
\pgfpathlineto{\pgfqpoint{4.859011in}{2.575437in}}%
\pgfpathlineto{\pgfqpoint{4.860824in}{2.562868in}}%
\pgfpathlineto{\pgfqpoint{4.861277in}{2.563366in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{2.561291in}}%
\pgfpathlineto{\pgfqpoint{4.864903in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{4.865582in}{2.550125in}}%
\pgfpathlineto{\pgfqpoint{4.871020in}{2.523376in}}%
\pgfpathlineto{\pgfqpoint{4.871700in}{2.516974in}}%
\pgfpathlineto{\pgfqpoint{4.875099in}{2.464706in}}%
\pgfpathlineto{\pgfqpoint{4.875326in}{2.473856in}}%
\pgfpathlineto{\pgfqpoint{4.876005in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{4.878045in}{2.457562in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{2.409892in}}%
\pgfpathlineto{\pgfqpoint{4.884389in}{2.447977in}}%
\pgfpathlineto{\pgfqpoint{4.890734in}{2.502685in}}%
\pgfpathlineto{\pgfqpoint{4.907274in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{4.912712in}{2.590658in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{2.619363in}}%
\pgfpathlineto{\pgfqpoint{4.932652in}{2.615900in}}%
\pgfpathlineto{\pgfqpoint{4.932879in}{2.618120in}}%
\pgfpathlineto{\pgfqpoint{4.934918in}{2.620423in}}%
\pgfpathlineto{\pgfqpoint{4.935371in}{2.621012in}}%
\pgfpathlineto{\pgfqpoint{4.936051in}{2.620507in}}%
\pgfpathlineto{\pgfqpoint{4.936277in}{2.621180in}}%
\pgfpathlineto{\pgfqpoint{4.936504in}{2.620634in}}%
\pgfpathlineto{\pgfqpoint{4.936731in}{2.617081in}}%
\pgfpathlineto{\pgfqpoint{4.937864in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{4.939676in}{2.625212in}}%
\pgfpathlineto{\pgfqpoint{4.940809in}{2.626017in}}%
\pgfpathlineto{\pgfqpoint{4.942395in}{2.628358in}}%
\pgfpathlineto{\pgfqpoint{4.942622in}{2.628122in}}%
\pgfpathlineto{\pgfqpoint{4.943528in}{2.625050in}}%
\pgfpathlineto{\pgfqpoint{4.944435in}{2.626816in}}%
\pgfpathlineto{\pgfqpoint{4.946927in}{2.630458in}}%
\pgfpathlineto{\pgfqpoint{4.947154in}{2.629917in}}%
\pgfpathlineto{\pgfqpoint{4.949420in}{2.628437in}}%
\pgfpathlineto{\pgfqpoint{4.949873in}{2.629607in}}%
\pgfpathlineto{\pgfqpoint{4.951685in}{2.631417in}}%
\pgfpathlineto{\pgfqpoint{4.952365in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{4.953271in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{4.953725in}{2.630150in}}%
\pgfpathlineto{\pgfqpoint{4.954631in}{2.630150in}}%
\pgfpathlineto{\pgfqpoint{4.955084in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{4.955764in}{2.630381in}}%
\pgfpathlineto{\pgfqpoint{4.955991in}{2.629917in}}%
\pgfpathlineto{\pgfqpoint{4.959163in}{2.630919in}}%
\pgfpathlineto{\pgfqpoint{4.960069in}{2.629685in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{2.630150in}}%
\pgfpathlineto{\pgfqpoint{4.962788in}{2.630111in}}%
\pgfpathlineto{\pgfqpoint{4.967093in}{2.628122in}}%
\pgfpathlineto{\pgfqpoint{4.968453in}{2.626097in}}%
\pgfpathlineto{\pgfqpoint{4.968906in}{2.627728in}}%
\pgfpathlineto{\pgfqpoint{4.969586in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{4.970265in}{2.627055in}}%
\pgfpathlineto{\pgfqpoint{4.971398in}{2.625776in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{2.623707in}}%
\pgfpathlineto{\pgfqpoint{4.976610in}{2.621556in}}%
\pgfpathlineto{\pgfqpoint{4.976837in}{2.557094in}}%
\pgfpathlineto{\pgfqpoint{4.977290in}{2.623789in}}%
\pgfpathlineto{\pgfqpoint{4.977969in}{2.621431in}}%
\pgfpathlineto{\pgfqpoint{4.978876in}{2.622139in}}%
\pgfpathlineto{\pgfqpoint{4.979329in}{2.623912in}}%
\pgfpathlineto{\pgfqpoint{4.979782in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{4.980235in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{4.980688in}{2.620254in}}%
\pgfpathlineto{\pgfqpoint{4.980915in}{2.609333in}}%
\pgfpathlineto{\pgfqpoint{4.981368in}{2.620844in}}%
\pgfpathlineto{\pgfqpoint{4.982048in}{2.620844in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{2.618507in}}%
\pgfpathlineto{\pgfqpoint{4.982728in}{2.414239in}}%
\pgfpathlineto{\pgfqpoint{4.983408in}{2.622056in}}%
\pgfpathlineto{\pgfqpoint{4.983634in}{2.621973in}}%
\pgfpathlineto{\pgfqpoint{4.985900in}{2.609193in}}%
\pgfpathlineto{\pgfqpoint{4.986127in}{2.618722in}}%
\pgfpathlineto{\pgfqpoint{4.987486in}{2.614662in}}%
\pgfpathlineto{\pgfqpoint{4.988619in}{2.597467in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{2.489066in}}%
\pgfpathlineto{\pgfqpoint{4.989299in}{2.611779in}}%
\pgfpathlineto{\pgfqpoint{4.989979in}{2.609566in}}%
\pgfpathlineto{\pgfqpoint{4.990658in}{2.607164in}}%
\pgfpathlineto{\pgfqpoint{4.991565in}{2.608160in}}%
\pgfpathlineto{\pgfqpoint{4.994284in}{2.603879in}}%
\pgfpathlineto{\pgfqpoint{4.996323in}{2.599680in}}%
\pgfpathlineto{\pgfqpoint{5.000175in}{2.586831in}}%
\pgfpathlineto{\pgfqpoint{5.000628in}{2.587800in}}%
\pgfpathlineto{\pgfqpoint{5.001308in}{2.587970in}}%
\pgfpathlineto{\pgfqpoint{5.002894in}{2.579184in}}%
\pgfpathlineto{\pgfqpoint{5.003121in}{2.513684in}}%
\pgfpathlineto{\pgfqpoint{5.003800in}{2.582032in}}%
\pgfpathlineto{\pgfqpoint{5.004254in}{2.581010in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{2.564143in}}%
\pgfpathlineto{\pgfqpoint{5.009692in}{2.403108in}}%
\pgfpathlineto{\pgfqpoint{5.010145in}{2.547208in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{2.557842in}}%
\pgfpathlineto{\pgfqpoint{5.011731in}{2.554897in}}%
\pgfpathlineto{\pgfqpoint{5.016263in}{2.528554in}}%
\pgfpathlineto{\pgfqpoint{5.018982in}{2.515012in}}%
\pgfpathlineto{\pgfqpoint{5.024420in}{2.466328in}}%
\pgfpathlineto{\pgfqpoint{5.026232in}{2.451462in}}%
\pgfpathlineto{\pgfqpoint{5.030084in}{2.412604in}}%
\pgfpathmoveto{\pgfqpoint{5.030538in}{2.386984in}}%
\pgfpathlineto{\pgfqpoint{5.033030in}{2.418816in}}%
\pgfpathlineto{\pgfqpoint{5.034390in}{2.409692in}}%
\pgfpathlineto{\pgfqpoint{5.035069in}{2.397427in}}%
\pgfpathlineto{\pgfqpoint{5.035522in}{2.411764in}}%
\pgfpathlineto{\pgfqpoint{5.036202in}{2.406700in}}%
\pgfpathlineto{\pgfqpoint{5.040961in}{2.512001in}}%
\pgfpathlineto{\pgfqpoint{5.042093in}{2.447103in}}%
\pgfpathlineto{\pgfqpoint{5.042547in}{2.484197in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{2.545220in}}%
\pgfpathlineto{\pgfqpoint{5.044133in}{2.538053in}}%
\pgfpathlineto{\pgfqpoint{5.044359in}{2.528067in}}%
\pgfpathlineto{\pgfqpoint{5.045039in}{2.550524in}}%
\pgfpathlineto{\pgfqpoint{5.045266in}{2.548026in}}%
\pgfpathlineto{\pgfqpoint{5.045492in}{2.547536in}}%
\pgfpathlineto{\pgfqpoint{5.045719in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{5.045945in}{2.547863in}}%
\pgfpathlineto{\pgfqpoint{5.046172in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{5.046399in}{2.485370in}}%
\pgfpathlineto{\pgfqpoint{5.047305in}{2.556643in}}%
\pgfpathlineto{\pgfqpoint{5.047532in}{2.556568in}}%
\pgfpathlineto{\pgfqpoint{5.048211in}{2.556869in}}%
\pgfpathlineto{\pgfqpoint{5.048438in}{2.548514in}}%
\pgfpathlineto{\pgfqpoint{5.049797in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{2.522763in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{2.557917in}}%
\pgfpathlineto{\pgfqpoint{5.052970in}{2.541911in}}%
\pgfpathlineto{\pgfqpoint{5.055009in}{2.581972in}}%
\pgfpathlineto{\pgfqpoint{5.055236in}{2.569164in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{2.544717in}}%
\pgfpathlineto{\pgfqpoint{5.056368in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{2.583635in}}%
\pgfpathlineto{\pgfqpoint{5.060674in}{2.589881in}}%
\pgfpathlineto{\pgfqpoint{5.063393in}{2.596159in}}%
\pgfpathlineto{\pgfqpoint{5.066112in}{2.602099in}}%
\pgfpathlineto{\pgfqpoint{5.066338in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{5.066565in}{2.603190in}}%
\pgfpathlineto{\pgfqpoint{5.067924in}{2.606064in}}%
\pgfpathlineto{\pgfqpoint{5.068151in}{2.599884in}}%
\pgfpathlineto{\pgfqpoint{5.069284in}{2.610262in}}%
\pgfpathlineto{\pgfqpoint{5.069737in}{2.613410in}}%
\pgfpathlineto{\pgfqpoint{5.070190in}{2.469767in}}%
\pgfpathlineto{\pgfqpoint{5.071097in}{2.619363in}}%
\pgfpathlineto{\pgfqpoint{5.071323in}{2.619533in}}%
\pgfpathlineto{\pgfqpoint{5.071776in}{2.616208in}}%
\pgfpathlineto{\pgfqpoint{5.072909in}{2.617342in}}%
\pgfpathlineto{\pgfqpoint{5.073589in}{2.620928in}}%
\pgfpathlineto{\pgfqpoint{5.073816in}{2.608630in}}%
\pgfpathlineto{\pgfqpoint{5.074949in}{2.625856in}}%
\pgfpathlineto{\pgfqpoint{5.075855in}{2.622223in}}%
\pgfpathlineto{\pgfqpoint{5.076535in}{2.620465in}}%
\pgfpathlineto{\pgfqpoint{5.077214in}{2.622843in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{2.625736in}}%
\pgfpathlineto{\pgfqpoint{5.077894in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.628162in}}%
\pgfpathlineto{\pgfqpoint{5.079707in}{2.628004in}}%
\pgfpathlineto{\pgfqpoint{5.079933in}{2.627253in}}%
\pgfpathlineto{\pgfqpoint{5.081293in}{2.624807in}}%
\pgfpathlineto{\pgfqpoint{5.081066in}{2.627649in}}%
\pgfpathlineto{\pgfqpoint{5.081520in}{2.626776in}}%
\pgfpathlineto{\pgfqpoint{5.081746in}{2.512114in}}%
\pgfpathlineto{\pgfqpoint{5.082426in}{2.632708in}}%
\pgfpathlineto{\pgfqpoint{5.082879in}{2.631608in}}%
\pgfpathlineto{\pgfqpoint{5.083332in}{2.631684in}}%
\pgfpathlineto{\pgfqpoint{5.085145in}{2.595685in}}%
\pgfpathlineto{\pgfqpoint{5.085372in}{2.496874in}}%
\pgfpathlineto{\pgfqpoint{5.086051in}{2.631111in}}%
\pgfpathlineto{\pgfqpoint{5.086505in}{2.628750in}}%
\pgfpathlineto{\pgfqpoint{5.089224in}{2.626975in}}%
\pgfpathlineto{\pgfqpoint{5.090583in}{2.628476in}}%
\pgfpathlineto{\pgfqpoint{5.091036in}{2.627965in}}%
\pgfpathlineto{\pgfqpoint{5.092396in}{2.626017in}}%
\pgfpathlineto{\pgfqpoint{5.093529in}{2.626936in}}%
\pgfpathlineto{\pgfqpoint{5.094208in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{5.095341in}{2.627570in}}%
\pgfpathlineto{\pgfqpoint{5.096701in}{2.625937in}}%
\pgfpathlineto{\pgfqpoint{5.097381in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{5.099873in}{2.630804in}}%
\pgfpathlineto{\pgfqpoint{5.101912in}{2.629452in}}%
\pgfpathlineto{\pgfqpoint{5.102139in}{2.629607in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{2.628083in}}%
\pgfpathlineto{\pgfqpoint{5.106671in}{2.627412in}}%
\pgfpathlineto{\pgfqpoint{5.107577in}{2.628789in}}%
\pgfpathlineto{\pgfqpoint{5.109163in}{2.628867in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{2.628280in}}%
\pgfpathlineto{\pgfqpoint{5.112562in}{2.627253in}}%
\pgfpathlineto{\pgfqpoint{5.113242in}{2.627412in}}%
\pgfpathlineto{\pgfqpoint{5.116187in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{2.625212in}}%
\pgfpathlineto{\pgfqpoint{5.117547in}{2.624564in}}%
\pgfpathlineto{\pgfqpoint{5.118906in}{2.622513in}}%
\pgfpathlineto{\pgfqpoint{5.119133in}{2.625776in}}%
\pgfpathlineto{\pgfqpoint{5.120493in}{2.624564in}}%
\pgfpathlineto{\pgfqpoint{5.129103in}{2.617298in}}%
\pgfpathlineto{\pgfqpoint{5.130009in}{2.617602in}}%
\pgfpathlineto{\pgfqpoint{5.129783in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{5.130236in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{5.133181in}{2.613230in}}%
\pgfpathlineto{\pgfqpoint{5.134314in}{2.612098in}}%
\pgfpathlineto{\pgfqpoint{5.137033in}{2.607450in}}%
\pgfpathlineto{\pgfqpoint{5.137260in}{2.607782in}}%
\pgfpathlineto{\pgfqpoint{5.139073in}{2.605341in}}%
\pgfpathlineto{\pgfqpoint{5.142471in}{2.598553in}}%
\pgfpathlineto{\pgfqpoint{5.147910in}{2.587231in}}%
\pgfpathlineto{\pgfqpoint{5.151308in}{2.579307in}}%
\pgfpathlineto{\pgfqpoint{5.152668in}{2.576826in}}%
\pgfpathlineto{\pgfqpoint{5.166716in}{2.516324in}}%
\pgfpathlineto{\pgfqpoint{5.170795in}{2.476182in}}%
\pgfpathlineto{\pgfqpoint{5.174420in}{2.445252in}}%
\pgfpathlineto{\pgfqpoint{5.177819in}{2.407023in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{2.437831in}}%
\pgfpathlineto{\pgfqpoint{5.179632in}{2.437787in}}%
\pgfpathlineto{\pgfqpoint{5.179858in}{2.442735in}}%
\pgfpathlineto{\pgfqpoint{5.180765in}{2.435544in}}%
\pgfpathlineto{\pgfqpoint{5.180991in}{2.433417in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{2.443580in}}%
\pgfpathlineto{\pgfqpoint{5.185976in}{2.489871in}}%
\pgfpathlineto{\pgfqpoint{5.186429in}{2.489289in}}%
\pgfpathlineto{\pgfqpoint{5.186656in}{2.478888in}}%
\pgfpathlineto{\pgfqpoint{5.187336in}{2.502808in}}%
\pgfpathlineto{\pgfqpoint{5.187562in}{2.502685in}}%
\pgfpathlineto{\pgfqpoint{5.187789in}{2.498035in}}%
\pgfpathlineto{\pgfqpoint{5.188469in}{2.509831in}}%
\pgfpathlineto{\pgfqpoint{5.188695in}{2.514017in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{2.499312in}}%
\pgfpathlineto{\pgfqpoint{5.189375in}{2.494514in}}%
\pgfpathlineto{\pgfqpoint{5.189601in}{2.504152in}}%
\pgfpathlineto{\pgfqpoint{5.190281in}{2.414732in}}%
\pgfpathlineto{\pgfqpoint{5.191188in}{2.441002in}}%
\pgfpathlineto{\pgfqpoint{5.192321in}{2.468246in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{2.475033in}}%
\pgfpathlineto{\pgfqpoint{5.193227in}{2.467655in}}%
\pgfpathlineto{\pgfqpoint{5.193907in}{2.441754in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{2.480436in}}%
\pgfpathlineto{\pgfqpoint{5.195040in}{2.478919in}}%
\pgfpathlineto{\pgfqpoint{5.198892in}{2.572018in}}%
\pgfpathlineto{\pgfqpoint{5.199345in}{2.572802in}}%
\pgfpathlineto{\pgfqpoint{5.199798in}{2.570634in}}%
\pgfpathlineto{\pgfqpoint{5.200478in}{2.567675in}}%
\pgfpathlineto{\pgfqpoint{5.200704in}{2.569164in}}%
\pgfpathlineto{\pgfqpoint{5.201611in}{2.576889in}}%
\pgfpathlineto{\pgfqpoint{5.202290in}{2.575310in}}%
\pgfpathlineto{\pgfqpoint{5.202517in}{2.574928in}}%
\pgfpathlineto{\pgfqpoint{5.202744in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{5.202970in}{2.570700in}}%
\pgfpathlineto{\pgfqpoint{5.203876in}{2.581071in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{2.578692in}}%
\pgfpathlineto{\pgfqpoint{5.205916in}{2.587743in}}%
\pgfpathlineto{\pgfqpoint{5.206142in}{2.588027in}}%
\pgfpathlineto{\pgfqpoint{5.206369in}{2.586774in}}%
\pgfpathlineto{\pgfqpoint{5.206596in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{5.207502in}{2.591813in}}%
\pgfpathlineto{\pgfqpoint{5.207728in}{2.591758in}}%
\pgfpathlineto{\pgfqpoint{5.208635in}{2.593658in}}%
\pgfpathlineto{\pgfqpoint{5.208861in}{2.591758in}}%
\pgfpathlineto{\pgfqpoint{5.209088in}{2.588536in}}%
\pgfpathlineto{\pgfqpoint{5.210221in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{5.212260in}{2.601949in}}%
\pgfpathlineto{\pgfqpoint{5.212940in}{2.603091in}}%
\pgfpathlineto{\pgfqpoint{5.214526in}{2.591429in}}%
\pgfpathlineto{\pgfqpoint{5.217698in}{2.612507in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{2.613230in}}%
\pgfpathlineto{\pgfqpoint{5.218151in}{2.609891in}}%
\pgfpathlineto{\pgfqpoint{5.218831in}{2.611505in}}%
\pgfpathlineto{\pgfqpoint{5.219058in}{2.603535in}}%
\pgfpathlineto{\pgfqpoint{5.220191in}{2.611505in}}%
\pgfpathlineto{\pgfqpoint{5.222230in}{2.618679in}}%
\pgfpathlineto{\pgfqpoint{5.222457in}{2.619278in}}%
\pgfpathlineto{\pgfqpoint{5.222910in}{2.606016in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{2.612007in}}%
\pgfpathlineto{\pgfqpoint{5.225402in}{2.619405in}}%
\pgfpathlineto{\pgfqpoint{5.225629in}{2.617948in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{2.603781in}}%
\pgfpathlineto{\pgfqpoint{5.226988in}{2.615017in}}%
\pgfpathlineto{\pgfqpoint{5.228121in}{2.619576in}}%
\pgfpathlineto{\pgfqpoint{5.228801in}{2.618765in}}%
\pgfpathlineto{\pgfqpoint{5.229707in}{2.624116in}}%
\pgfpathlineto{\pgfqpoint{5.230161in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{5.230387in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{5.231293in}{2.613635in}}%
\pgfpathlineto{\pgfqpoint{5.231520in}{2.608301in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{2.616208in}}%
\pgfpathlineto{\pgfqpoint{5.232653in}{2.612462in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{2.623297in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{2.616514in}}%
\pgfpathlineto{\pgfqpoint{5.236505in}{2.605679in}}%
\pgfpathlineto{\pgfqpoint{5.239451in}{2.632858in}}%
\pgfpathlineto{\pgfqpoint{5.239904in}{2.632670in}}%
\pgfpathlineto{\pgfqpoint{5.242170in}{2.623502in}}%
\pgfpathlineto{\pgfqpoint{5.242396in}{2.616252in}}%
\pgfpathlineto{\pgfqpoint{5.243303in}{2.632745in}}%
\pgfpathlineto{\pgfqpoint{5.244435in}{2.639086in}}%
\pgfpathlineto{\pgfqpoint{5.244889in}{2.585911in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{2.632783in}}%
\pgfpathlineto{\pgfqpoint{5.246701in}{2.627293in}}%
\pgfpathlineto{\pgfqpoint{5.247834in}{2.628946in}}%
\pgfpathlineto{\pgfqpoint{5.248287in}{2.629219in}}%
\pgfpathlineto{\pgfqpoint{5.248514in}{2.627886in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{2.624034in}}%
\pgfpathlineto{\pgfqpoint{5.249420in}{2.632481in}}%
\pgfpathlineto{\pgfqpoint{5.249647in}{2.630766in}}%
\pgfpathlineto{\pgfqpoint{5.251007in}{2.629374in}}%
\pgfpathlineto{\pgfqpoint{5.251233in}{2.630034in}}%
\pgfpathlineto{\pgfqpoint{5.251460in}{2.631455in}}%
\pgfpathlineto{\pgfqpoint{5.251686in}{2.623748in}}%
\pgfpathlineto{\pgfqpoint{5.251913in}{2.617861in}}%
\pgfpathlineto{\pgfqpoint{5.252366in}{2.633572in}}%
\pgfpathlineto{\pgfqpoint{5.252819in}{2.632783in}}%
\pgfpathlineto{\pgfqpoint{5.253952in}{2.629530in}}%
\pgfpathlineto{\pgfqpoint{5.254405in}{2.630766in}}%
\pgfpathlineto{\pgfqpoint{5.255312in}{2.629801in}}%
\pgfpathlineto{\pgfqpoint{5.255538in}{2.630111in}}%
\pgfpathlineto{\pgfqpoint{5.256671in}{2.634021in}}%
\pgfpathlineto{\pgfqpoint{5.256898in}{2.597830in}}%
\pgfpathlineto{\pgfqpoint{5.257351in}{2.634356in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{2.631302in}}%
\pgfpathlineto{\pgfqpoint{5.258484in}{2.639264in}}%
\pgfpathlineto{\pgfqpoint{5.258937in}{2.622720in}}%
\pgfpathlineto{\pgfqpoint{5.259843in}{2.555811in}}%
\pgfpathlineto{\pgfqpoint{5.260523in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{5.260750in}{2.615856in}}%
\pgfpathlineto{\pgfqpoint{5.261430in}{2.574673in}}%
\pgfpathlineto{\pgfqpoint{5.261656in}{2.557170in}}%
\pgfpathlineto{\pgfqpoint{5.261883in}{2.580101in}}%
\pgfpathlineto{\pgfqpoint{5.262109in}{2.645047in}}%
\pgfpathlineto{\pgfqpoint{5.263469in}{2.631684in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{2.627689in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{2.628789in}}%
\pgfpathlineto{\pgfqpoint{5.265055in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{5.266188in}{2.630843in}}%
\pgfpathlineto{\pgfqpoint{5.266641in}{2.630150in}}%
\pgfpathlineto{\pgfqpoint{5.268454in}{2.616820in}}%
\pgfpathlineto{\pgfqpoint{5.268680in}{2.621640in}}%
\pgfpathlineto{\pgfqpoint{5.269360in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{5.270266in}{2.624523in}}%
\pgfpathlineto{\pgfqpoint{5.271626in}{2.624604in}}%
\pgfpathlineto{\pgfqpoint{5.271852in}{2.625172in}}%
\pgfpathlineto{\pgfqpoint{5.272985in}{2.626975in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{2.623338in}}%
\pgfpathlineto{\pgfqpoint{5.273212in}{2.625575in}}%
\pgfpathlineto{\pgfqpoint{5.276158in}{2.616383in}}%
\pgfpathlineto{\pgfqpoint{5.277291in}{2.614351in}}%
\pgfpathlineto{\pgfqpoint{5.277744in}{2.614929in}}%
\pgfpathlineto{\pgfqpoint{5.279556in}{2.618893in}}%
\pgfpathlineto{\pgfqpoint{5.280010in}{2.618378in}}%
\pgfpathlineto{\pgfqpoint{5.280689in}{2.619107in}}%
\pgfpathlineto{\pgfqpoint{5.281596in}{2.618292in}}%
\pgfpathlineto{\pgfqpoint{5.282502in}{2.619703in}}%
\pgfpathlineto{\pgfqpoint{5.282955in}{2.618550in}}%
\pgfpathlineto{\pgfqpoint{5.283862in}{2.615680in}}%
\pgfpathlineto{\pgfqpoint{5.284315in}{2.515779in}}%
\pgfpathlineto{\pgfqpoint{5.285448in}{2.612280in}}%
\pgfpathlineto{\pgfqpoint{5.286581in}{2.603633in}}%
\pgfpathlineto{\pgfqpoint{5.287034in}{2.608160in}}%
\pgfpathlineto{\pgfqpoint{5.288393in}{2.548433in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{2.618335in}}%
\pgfpathlineto{\pgfqpoint{5.290206in}{2.608912in}}%
\pgfpathlineto{\pgfqpoint{5.292019in}{2.454459in}}%
\pgfpathlineto{\pgfqpoint{5.293605in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{5.294285in}{2.529136in}}%
\pgfpathlineto{\pgfqpoint{5.295191in}{2.441711in}}%
\pgfpathlineto{\pgfqpoint{5.295418in}{2.449244in}}%
\pgfpathlineto{\pgfqpoint{5.295644in}{2.422448in}}%
\pgfpathlineto{\pgfqpoint{5.295871in}{2.427948in}}%
\pgfpathlineto{\pgfqpoint{5.296324in}{2.411482in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{5.297004in}{2.586429in}}%
\pgfpathlineto{\pgfqpoint{5.298363in}{2.578073in}}%
\pgfpathlineto{\pgfqpoint{5.298590in}{2.579061in}}%
\pgfpathlineto{\pgfqpoint{5.299496in}{2.576512in}}%
\pgfpathlineto{\pgfqpoint{5.301535in}{2.571031in}}%
\pgfpathlineto{\pgfqpoint{5.301762in}{2.571229in}}%
\pgfpathlineto{\pgfqpoint{5.302442in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{5.304934in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{5.305387in}{2.563011in}}%
\pgfpathlineto{\pgfqpoint{5.308333in}{2.546797in}}%
\pgfpathlineto{\pgfqpoint{5.313318in}{2.518902in}}%
\pgfpathlineto{\pgfqpoint{5.316490in}{2.497004in}}%
\pgfpathlineto{\pgfqpoint{5.317850in}{2.483672in}}%
\pgfpathlineto{\pgfqpoint{5.320795in}{2.457042in}}%
\pgfpathlineto{\pgfqpoint{5.321928in}{2.441497in}}%
\pgfpathlineto{\pgfqpoint{5.325327in}{2.407842in}}%
\pgfpathlineto{\pgfqpoint{5.325554in}{2.407813in}}%
\pgfpathlineto{\pgfqpoint{5.327366in}{2.444982in}}%
\pgfpathlineto{\pgfqpoint{5.332125in}{2.490876in}}%
\pgfpathlineto{\pgfqpoint{5.340508in}{2.540523in}}%
\pgfpathlineto{\pgfqpoint{5.345040in}{2.558955in}}%
\pgfpathlineto{\pgfqpoint{5.348892in}{2.572802in}}%
\pgfpathlineto{\pgfqpoint{5.356143in}{2.592740in}}%
\pgfpathlineto{\pgfqpoint{5.357049in}{2.594783in}}%
\pgfpathlineto{\pgfqpoint{5.359995in}{2.599578in}}%
\pgfpathlineto{\pgfqpoint{5.361128in}{2.601699in}}%
\pgfpathlineto{\pgfqpoint{5.363847in}{2.606640in}}%
\pgfpathlineto{\pgfqpoint{5.367019in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{5.372684in}{2.617385in}}%
\pgfpathlineto{\pgfqpoint{5.373590in}{2.618679in}}%
\pgfpathlineto{\pgfqpoint{5.376536in}{2.621848in}}%
\pgfpathlineto{\pgfqpoint{5.376762in}{2.621222in}}%
\pgfpathlineto{\pgfqpoint{5.388771in}{2.626297in}}%
\pgfpathlineto{\pgfqpoint{5.390131in}{2.625454in}}%
\pgfpathlineto{\pgfqpoint{5.390357in}{2.626537in}}%
\pgfpathlineto{\pgfqpoint{5.393530in}{2.628004in}}%
\pgfpathlineto{\pgfqpoint{5.394209in}{2.627055in}}%
\pgfpathlineto{\pgfqpoint{5.394889in}{2.628515in}}%
\pgfpathlineto{\pgfqpoint{5.398741in}{2.629296in}}%
\pgfpathlineto{\pgfqpoint{5.398968in}{2.630188in}}%
\pgfpathlineto{\pgfqpoint{5.400327in}{2.629335in}}%
\pgfpathlineto{\pgfqpoint{5.400554in}{2.628476in}}%
\pgfpathlineto{\pgfqpoint{5.401460in}{2.630843in}}%
\pgfpathlineto{\pgfqpoint{5.403499in}{2.633084in}}%
\pgfpathlineto{\pgfqpoint{5.403953in}{2.631722in}}%
\pgfpathlineto{\pgfqpoint{5.404632in}{2.634690in}}%
\pgfpathlineto{\pgfqpoint{5.404859in}{2.633983in}}%
\pgfpathlineto{\pgfqpoint{5.405086in}{2.635612in}}%
\pgfpathlineto{\pgfqpoint{5.405312in}{2.635576in}}%
\pgfpathlineto{\pgfqpoint{5.406445in}{2.464253in}}%
\pgfpathlineto{\pgfqpoint{5.407351in}{2.470577in}}%
\pgfpathlineto{\pgfqpoint{5.407805in}{2.501572in}}%
\pgfpathlineto{\pgfqpoint{5.408031in}{2.606496in}}%
\pgfpathlineto{\pgfqpoint{5.409164in}{2.459255in}}%
\pgfpathlineto{\pgfqpoint{5.409391in}{2.459565in}}%
\pgfpathlineto{\pgfqpoint{5.409844in}{2.526591in}}%
\pgfpathlineto{\pgfqpoint{5.411203in}{2.636964in}}%
\pgfpathlineto{\pgfqpoint{5.411657in}{2.636236in}}%
\pgfpathlineto{\pgfqpoint{5.412110in}{2.638156in}}%
\pgfpathlineto{\pgfqpoint{5.412563in}{2.637471in}}%
\pgfpathlineto{\pgfqpoint{5.413016in}{2.510978in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{2.634393in}}%
\pgfpathlineto{\pgfqpoint{5.415282in}{2.628867in}}%
\pgfpathlineto{\pgfqpoint{5.415962in}{2.630265in}}%
\pgfpathlineto{\pgfqpoint{5.418228in}{2.642418in}}%
\pgfpathlineto{\pgfqpoint{5.417095in}{2.629607in}}%
\pgfpathlineto{\pgfqpoint{5.418454in}{2.642176in}}%
\pgfpathlineto{\pgfqpoint{5.420493in}{2.630342in}}%
\pgfpathlineto{\pgfqpoint{5.420947in}{2.633722in}}%
\pgfpathlineto{\pgfqpoint{5.424345in}{2.510406in}}%
\pgfpathlineto{\pgfqpoint{5.424572in}{2.513684in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{2.509485in}}%
\pgfpathlineto{\pgfqpoint{5.426385in}{2.634541in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{2.623297in}}%
\pgfpathlineto{\pgfqpoint{5.427971in}{2.630227in}}%
\pgfpathlineto{\pgfqpoint{5.428197in}{2.630919in}}%
\pgfpathlineto{\pgfqpoint{5.428424in}{2.629413in}}%
\pgfpathlineto{\pgfqpoint{5.429104in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{5.430237in}{2.497004in}}%
\pgfpathlineto{\pgfqpoint{5.430690in}{2.628044in}}%
\pgfpathlineto{\pgfqpoint{5.431596in}{2.476463in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{2.451246in}}%
\pgfpathlineto{\pgfqpoint{5.432956in}{2.445563in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{2.461461in}}%
\pgfpathlineto{\pgfqpoint{5.433862in}{2.622347in}}%
\pgfpathlineto{\pgfqpoint{5.434768in}{2.455143in}}%
\pgfpathlineto{\pgfqpoint{5.434995in}{2.455390in}}%
\pgfpathlineto{\pgfqpoint{5.435901in}{2.621431in}}%
\pgfpathlineto{\pgfqpoint{5.436808in}{2.615592in}}%
\pgfpathlineto{\pgfqpoint{5.439074in}{2.608536in}}%
\pgfpathlineto{\pgfqpoint{5.444285in}{2.587174in}}%
\pgfpathlineto{\pgfqpoint{5.449043in}{2.573515in}}%
\pgfpathlineto{\pgfqpoint{5.451536in}{2.566027in}}%
\pgfpathlineto{\pgfqpoint{5.452442in}{2.562583in}}%
\pgfpathlineto{\pgfqpoint{5.456068in}{2.547372in}}%
\pgfpathlineto{\pgfqpoint{5.457880in}{2.538942in}}%
\pgfpathlineto{\pgfqpoint{5.473288in}{2.401299in}}%
\pgfpathlineto{\pgfqpoint{5.475101in}{2.442203in}}%
\pgfpathlineto{\pgfqpoint{5.485297in}{2.538765in}}%
\pgfpathlineto{\pgfqpoint{5.485977in}{2.537427in}}%
\pgfpathlineto{\pgfqpoint{5.486657in}{2.524492in}}%
\pgfpathlineto{\pgfqpoint{5.486883in}{2.539207in}}%
\pgfpathlineto{\pgfqpoint{5.487110in}{2.494514in}}%
\pgfpathlineto{\pgfqpoint{5.488016in}{2.546219in}}%
\pgfpathlineto{\pgfqpoint{5.488243in}{2.544297in}}%
\pgfpathlineto{\pgfqpoint{5.488923in}{2.537875in}}%
\pgfpathlineto{\pgfqpoint{5.489376in}{2.549965in}}%
\pgfpathlineto{\pgfqpoint{5.490282in}{2.572867in}}%
\pgfpathlineto{\pgfqpoint{5.490962in}{2.563366in}}%
\pgfpathlineto{\pgfqpoint{5.491415in}{2.574864in}}%
\pgfpathlineto{\pgfqpoint{5.492548in}{2.521526in}}%
\pgfpathlineto{\pgfqpoint{5.493001in}{2.588592in}}%
\pgfpathlineto{\pgfqpoint{5.494134in}{2.587970in}}%
\pgfpathlineto{\pgfqpoint{5.494814in}{2.587516in}}%
\pgfpathlineto{\pgfqpoint{5.495040in}{2.588479in}}%
\pgfpathlineto{\pgfqpoint{5.495267in}{2.589378in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{2.484821in}}%
\pgfpathlineto{\pgfqpoint{5.497986in}{2.476931in}}%
\pgfpathlineto{\pgfqpoint{5.499119in}{2.573256in}}%
\pgfpathlineto{\pgfqpoint{5.499346in}{2.541911in}}%
\pgfpathlineto{\pgfqpoint{5.500025in}{2.592522in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{2.573838in}}%
\pgfpathlineto{\pgfqpoint{5.500932in}{2.587516in}}%
\pgfpathlineto{\pgfqpoint{5.501611in}{2.562226in}}%
\pgfpathlineto{\pgfqpoint{5.501838in}{2.564704in}}%
\pgfpathlineto{\pgfqpoint{5.502065in}{2.487354in}}%
\pgfpathlineto{\pgfqpoint{5.503198in}{2.584691in}}%
\pgfpathlineto{\pgfqpoint{5.505463in}{2.590325in}}%
\pgfpathlineto{\pgfqpoint{5.507050in}{2.595579in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{2.594356in}}%
\pgfpathlineto{\pgfqpoint{5.508183in}{2.596527in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{2.565472in}}%
\pgfpathlineto{\pgfqpoint{5.510222in}{2.602894in}}%
\pgfpathlineto{\pgfqpoint{5.510902in}{2.602049in}}%
\pgfpathlineto{\pgfqpoint{5.511808in}{2.574992in}}%
\pgfpathlineto{\pgfqpoint{5.512261in}{2.604026in}}%
\pgfpathlineto{\pgfqpoint{5.512941in}{2.608395in}}%
\pgfpathlineto{\pgfqpoint{5.513167in}{2.607829in}}%
\pgfpathlineto{\pgfqpoint{5.513847in}{2.523783in}}%
\pgfpathlineto{\pgfqpoint{5.514754in}{2.591594in}}%
\pgfpathlineto{\pgfqpoint{5.514980in}{2.586831in}}%
\pgfpathlineto{\pgfqpoint{5.515207in}{2.602795in}}%
\pgfpathlineto{\pgfqpoint{5.515433in}{2.617385in}}%
\pgfpathlineto{\pgfqpoint{5.515886in}{2.565193in}}%
\pgfpathlineto{\pgfqpoint{5.516113in}{2.570102in}}%
\pgfpathlineto{\pgfqpoint{5.516340in}{2.548433in}}%
\pgfpathlineto{\pgfqpoint{5.517019in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{5.517246in}{2.623707in}}%
\pgfpathlineto{\pgfqpoint{5.517699in}{2.617472in}}%
\pgfpathlineto{\pgfqpoint{5.517926in}{2.618421in}}%
\pgfpathlineto{\pgfqpoint{5.518152in}{2.614796in}}%
\pgfpathlineto{\pgfqpoint{5.518379in}{2.617991in}}%
\pgfpathlineto{\pgfqpoint{5.518832in}{2.516433in}}%
\pgfpathlineto{\pgfqpoint{5.519965in}{2.536073in}}%
\pgfpathlineto{\pgfqpoint{5.520418in}{2.628750in}}%
\pgfpathlineto{\pgfqpoint{5.521325in}{2.510750in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{2.490120in}}%
\pgfpathlineto{\pgfqpoint{5.522004in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{5.522457in}{2.495043in}}%
\pgfpathlineto{\pgfqpoint{5.524044in}{2.628554in}}%
\pgfpathlineto{\pgfqpoint{5.524270in}{2.604417in}}%
\pgfpathlineto{\pgfqpoint{5.525403in}{2.529136in}}%
\pgfpathlineto{\pgfqpoint{5.524950in}{2.615239in}}%
\pgfpathlineto{\pgfqpoint{5.525856in}{2.564494in}}%
\pgfpathlineto{\pgfqpoint{5.526536in}{2.625050in}}%
\pgfpathlineto{\pgfqpoint{5.527442in}{2.619618in}}%
\pgfpathlineto{\pgfqpoint{5.531748in}{2.635429in}}%
\pgfpathlineto{\pgfqpoint{5.532654in}{2.513684in}}%
\pgfpathlineto{\pgfqpoint{5.533334in}{2.615988in}}%
\pgfpathlineto{\pgfqpoint{5.533560in}{2.614083in}}%
\pgfpathlineto{\pgfqpoint{5.533787in}{2.588027in}}%
\pgfpathlineto{\pgfqpoint{5.534240in}{2.632026in}}%
\pgfpathlineto{\pgfqpoint{5.534920in}{2.626377in}}%
\pgfpathlineto{\pgfqpoint{5.535146in}{2.626257in}}%
\pgfpathlineto{\pgfqpoint{5.535373in}{2.623952in}}%
\pgfpathlineto{\pgfqpoint{5.535826in}{2.487834in}}%
\pgfpathlineto{\pgfqpoint{5.536279in}{2.630766in}}%
\pgfpathlineto{\pgfqpoint{5.536732in}{2.627293in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{2.629607in}}%
\pgfpathlineto{\pgfqpoint{5.538319in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{5.539225in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{5.539451in}{2.631569in}}%
\pgfpathlineto{\pgfqpoint{5.539905in}{2.626896in}}%
\pgfpathlineto{\pgfqpoint{5.540131in}{2.621515in}}%
\pgfpathlineto{\pgfqpoint{5.541264in}{2.629569in}}%
\pgfpathlineto{\pgfqpoint{5.541717in}{2.625696in}}%
\pgfpathlineto{\pgfqpoint{5.541944in}{2.629413in}}%
\pgfpathlineto{\pgfqpoint{5.543530in}{2.635943in}}%
\pgfpathlineto{\pgfqpoint{5.543757in}{2.635392in}}%
\pgfpathlineto{\pgfqpoint{5.543983in}{2.632519in}}%
\pgfpathlineto{\pgfqpoint{5.544210in}{2.573127in}}%
\pgfpathlineto{\pgfqpoint{5.545343in}{2.631608in}}%
\pgfpathlineto{\pgfqpoint{5.545796in}{2.632858in}}%
\pgfpathlineto{\pgfqpoint{5.546023in}{2.630727in}}%
\pgfpathlineto{\pgfqpoint{5.547382in}{2.627174in}}%
\pgfpathlineto{\pgfqpoint{5.547609in}{2.627768in}}%
\pgfpathlineto{\pgfqpoint{5.548288in}{2.632783in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{2.629413in}}%
\pgfpathlineto{\pgfqpoint{5.550328in}{2.634875in}}%
\pgfpathlineto{\pgfqpoint{5.550554in}{2.573515in}}%
\pgfpathlineto{\pgfqpoint{5.551234in}{2.635318in}}%
\pgfpathlineto{\pgfqpoint{5.551687in}{2.635171in}}%
\pgfpathlineto{\pgfqpoint{5.552140in}{2.628162in}}%
\pgfpathlineto{\pgfqpoint{5.553273in}{2.632405in}}%
\pgfpathlineto{\pgfqpoint{5.553726in}{2.631340in}}%
\pgfpathlineto{\pgfqpoint{5.554406in}{2.634021in}}%
\pgfpathlineto{\pgfqpoint{5.554633in}{2.609473in}}%
\pgfpathlineto{\pgfqpoint{5.555539in}{2.637940in}}%
\pgfpathlineto{\pgfqpoint{5.555766in}{2.637832in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{2.628633in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{2.629180in}}%
\pgfpathlineto{\pgfqpoint{5.558938in}{2.475302in}}%
\pgfpathlineto{\pgfqpoint{5.559391in}{2.629763in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{2.628319in}}%
\pgfpathlineto{\pgfqpoint{5.561204in}{2.626856in}}%
\pgfpathlineto{\pgfqpoint{5.562563in}{2.598964in}}%
\pgfpathlineto{\pgfqpoint{5.561884in}{2.627807in}}%
\pgfpathlineto{\pgfqpoint{5.562790in}{2.625212in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{2.631455in}}%
\pgfpathlineto{\pgfqpoint{5.564376in}{2.631073in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{2.629141in}}%
\pgfpathlineto{\pgfqpoint{5.565962in}{2.439286in}}%
\pgfpathlineto{\pgfqpoint{5.566415in}{2.571756in}}%
\pgfpathlineto{\pgfqpoint{5.568228in}{2.650445in}}%
\pgfpathlineto{\pgfqpoint{5.567548in}{2.559396in}}%
\pgfpathlineto{\pgfqpoint{5.568455in}{2.649541in}}%
\pgfpathlineto{\pgfqpoint{5.571627in}{2.553510in}}%
\pgfpathlineto{\pgfqpoint{5.572080in}{2.571427in}}%
\pgfpathlineto{\pgfqpoint{5.572307in}{2.572215in}}%
\pgfpathlineto{\pgfqpoint{5.572986in}{2.546797in}}%
\pgfpathlineto{\pgfqpoint{5.573666in}{2.576512in}}%
\pgfpathlineto{\pgfqpoint{5.574119in}{2.569366in}}%
\pgfpathlineto{\pgfqpoint{5.574346in}{2.571887in}}%
\pgfpathlineto{\pgfqpoint{5.574572in}{2.584047in}}%
\pgfpathlineto{\pgfqpoint{5.575252in}{2.553432in}}%
\pgfpathlineto{\pgfqpoint{5.575705in}{2.547945in}}%
\pgfpathlineto{\pgfqpoint{5.576612in}{2.555279in}}%
\pgfpathlineto{\pgfqpoint{5.577065in}{2.579979in}}%
\pgfpathlineto{\pgfqpoint{5.577745in}{2.630227in}}%
\pgfpathlineto{\pgfqpoint{5.578651in}{2.600087in}}%
\pgfpathlineto{\pgfqpoint{5.578878in}{2.599527in}}%
\pgfpathlineto{\pgfqpoint{5.579557in}{2.520797in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{2.563295in}}%
\pgfpathlineto{\pgfqpoint{5.580917in}{2.612371in}}%
\pgfpathlineto{\pgfqpoint{5.581370in}{2.542939in}}%
\pgfpathlineto{\pgfqpoint{5.582050in}{2.548108in}}%
\pgfpathlineto{\pgfqpoint{5.582730in}{2.531812in}}%
\pgfpathlineto{\pgfqpoint{5.583409in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{5.583636in}{2.543280in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{2.565402in}}%
\pgfpathlineto{\pgfqpoint{5.584769in}{2.522865in}}%
\pgfpathlineto{\pgfqpoint{5.584995in}{2.522968in}}%
\pgfpathlineto{\pgfqpoint{5.585675in}{2.534056in}}%
\pgfpathlineto{\pgfqpoint{5.586128in}{2.515997in}}%
\pgfpathlineto{\pgfqpoint{5.587941in}{2.513125in}}%
\pgfpathlineto{\pgfqpoint{5.588394in}{2.512452in}}%
\pgfpathlineto{\pgfqpoint{5.588621in}{2.514571in}}%
\pgfpathlineto{\pgfqpoint{5.591113in}{2.525697in}}%
\pgfpathlineto{\pgfqpoint{5.591340in}{2.525497in}}%
\pgfpathlineto{\pgfqpoint{5.591793in}{2.521940in}}%
\pgfpathlineto{\pgfqpoint{5.592246in}{2.524290in}}%
\pgfpathlineto{\pgfqpoint{5.593153in}{2.576071in}}%
\pgfpathlineto{\pgfqpoint{5.594059in}{2.554205in}}%
\pgfpathlineto{\pgfqpoint{5.595872in}{2.500196in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{2.502068in}}%
\pgfpathlineto{\pgfqpoint{5.596325in}{2.525497in}}%
\pgfpathlineto{\pgfqpoint{5.597231in}{2.467435in}}%
\pgfpathlineto{\pgfqpoint{5.600857in}{2.499058in}}%
\pgfpathlineto{\pgfqpoint{5.597684in}{2.467266in}}%
\pgfpathlineto{\pgfqpoint{5.601763in}{2.494381in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{2.468078in}}%
\pgfpathlineto{\pgfqpoint{5.604482in}{2.482835in}}%
\pgfpathlineto{\pgfqpoint{5.605162in}{2.560129in}}%
\pgfpathlineto{\pgfqpoint{5.606295in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{5.606748in}{2.488969in}}%
\pgfpathlineto{\pgfqpoint{5.607881in}{2.539736in}}%
\pgfpathlineto{\pgfqpoint{5.616718in}{2.438627in}}%
\pgfpathlineto{\pgfqpoint{5.618304in}{2.423565in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{2.392077in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{2.392077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{2.371037in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789295in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{3.789295in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.371037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.693293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.306585in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.306585in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.984329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607944in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174411in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{2.174411in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740878in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307345in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873812in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{3.873812in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440279in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{4.440279in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006746in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{5.006746in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573213in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.032253in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.032253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=1.988850in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.252272in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.252272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=2.208869in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477509in,y=2.145457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont S3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.984329in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{2.009273in}}%
\pgfpathlineto{\pgfqpoint{1.046009in}{2.156782in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{2.093134in}}%
\pgfpathlineto{\pgfqpoint{1.048048in}{2.094449in}}%
\pgfpathlineto{\pgfqpoint{1.049861in}{2.173570in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{2.175827in}}%
\pgfpathmoveto{\pgfqpoint{1.050541in}{2.181678in}}%
\pgfpathlineto{\pgfqpoint{1.050994in}{2.178114in}}%
\pgfpathlineto{\pgfqpoint{1.052807in}{2.103435in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{2.098428in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{2.104868in}}%
\pgfpathlineto{\pgfqpoint{1.056432in}{2.191790in}}%
\pgfpathlineto{\pgfqpoint{1.056659in}{2.170379in}}%
\pgfpathlineto{\pgfqpoint{1.056885in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.057338in}{2.166087in}}%
\pgfpathlineto{\pgfqpoint{1.059151in}{2.082760in}}%
\pgfpathlineto{\pgfqpoint{1.059378in}{2.083100in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{1.063230in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{1.064589in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.064816in}{2.132257in}}%
\pgfpathlineto{\pgfqpoint{1.065042in}{2.144076in}}%
\pgfpathlineto{\pgfqpoint{1.065495in}{2.107566in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{2.097866in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{2.111216in}}%
\pgfpathlineto{\pgfqpoint{1.066402in}{2.107308in}}%
\pgfpathlineto{\pgfqpoint{1.068441in}{2.225255in}}%
\pgfpathlineto{\pgfqpoint{1.068894in}{2.228500in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{2.230721in}}%
\pgfpathlineto{\pgfqpoint{1.069347in}{2.224812in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{2.081714in}}%
\pgfpathlineto{\pgfqpoint{1.071840in}{2.107365in}}%
\pgfpathlineto{\pgfqpoint{1.073426in}{2.180724in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{2.160740in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{1.074559in}{2.204250in}}%
\pgfpathlineto{\pgfqpoint{1.075239in}{2.190853in}}%
\pgfpathlineto{\pgfqpoint{1.075012in}{2.227782in}}%
\pgfpathlineto{\pgfqpoint{1.075692in}{2.194359in}}%
\pgfpathlineto{\pgfqpoint{1.075918in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{1.076145in}{2.182623in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{2.214035in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{1.081583in}{2.247197in}}%
\pgfpathlineto{\pgfqpoint{1.081810in}{2.246672in}}%
\pgfpathlineto{\pgfqpoint{1.082263in}{2.245697in}}%
\pgfpathlineto{\pgfqpoint{1.083169in}{2.239613in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{2.246388in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{2.243053in}}%
\pgfpathlineto{\pgfqpoint{1.084302in}{2.243803in}}%
\pgfpathlineto{\pgfqpoint{1.084755in}{2.242466in}}%
\pgfpathlineto{\pgfqpoint{1.085209in}{2.242760in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{2.241622in}}%
\pgfpathlineto{\pgfqpoint{1.086795in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{1.086115in}{2.247197in}}%
\pgfpathlineto{\pgfqpoint{1.087021in}{2.208739in}}%
\pgfpathlineto{\pgfqpoint{1.088154in}{2.262928in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{2.243011in}}%
\pgfpathlineto{\pgfqpoint{1.090420in}{2.208567in}}%
\pgfpathlineto{\pgfqpoint{1.090647in}{2.206954in}}%
\pgfpathlineto{\pgfqpoint{1.090873in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{2.248517in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{2.188132in}}%
\pgfpathlineto{\pgfqpoint{1.093592in}{2.145405in}}%
\pgfpathlineto{\pgfqpoint{1.094045in}{2.155585in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{2.142315in}}%
\pgfpathlineto{\pgfqpoint{1.095405in}{2.145405in}}%
\pgfpathlineto{\pgfqpoint{1.096538in}{2.168830in}}%
\pgfpathlineto{\pgfqpoint{1.096085in}{2.142628in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{2.144589in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{2.121313in}}%
\pgfpathlineto{\pgfqpoint{1.097218in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{1.100390in}{2.130759in}}%
\pgfpathlineto{\pgfqpoint{1.103562in}{2.264350in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{2.253344in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{2.261735in}}%
\pgfpathlineto{\pgfqpoint{1.106281in}{2.223471in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{2.248597in}}%
\pgfpathlineto{\pgfqpoint{1.107414in}{2.186536in}}%
\pgfpathlineto{\pgfqpoint{1.107867in}{2.246550in}}%
\pgfpathlineto{\pgfqpoint{1.108094in}{2.245083in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{2.258984in}}%
\pgfpathlineto{\pgfqpoint{1.112172in}{2.196868in}}%
\pgfpathlineto{\pgfqpoint{1.112852in}{2.206313in}}%
\pgfpathlineto{\pgfqpoint{1.113985in}{2.250684in}}%
\pgfpathlineto{\pgfqpoint{1.114438in}{2.225941in}}%
\pgfpathlineto{\pgfqpoint{1.114891in}{2.172702in}}%
\pgfpathlineto{\pgfqpoint{1.116024in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{1.116931in}{2.208223in}}%
\pgfpathlineto{\pgfqpoint{1.117384in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{1.118517in}{2.239007in}}%
\pgfpathlineto{\pgfqpoint{1.118743in}{2.239310in}}%
\pgfpathlineto{\pgfqpoint{1.119650in}{2.233218in}}%
\pgfpathlineto{\pgfqpoint{1.120329in}{2.246591in}}%
\pgfpathlineto{\pgfqpoint{1.121462in}{2.243470in}}%
\pgfpathlineto{\pgfqpoint{1.121689in}{2.247478in}}%
\pgfpathlineto{\pgfqpoint{1.123502in}{2.236595in}}%
\pgfpathlineto{\pgfqpoint{1.124181in}{2.239094in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{2.244713in}}%
\pgfpathlineto{\pgfqpoint{1.125088in}{2.233355in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{2.243470in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{2.219037in}}%
\pgfpathlineto{\pgfqpoint{1.127354in}{2.234083in}}%
\pgfpathlineto{\pgfqpoint{1.127580in}{2.237214in}}%
\pgfpathlineto{\pgfqpoint{1.128260in}{2.225599in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{2.236195in}}%
\pgfpathlineto{\pgfqpoint{1.130073in}{2.213271in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{2.225599in}}%
\pgfpathlineto{\pgfqpoint{1.130979in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{2.238223in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{1.132565in}{2.249587in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{2.245533in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{2.241282in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.134604in}{2.243512in}}%
\pgfpathlineto{\pgfqpoint{1.135737in}{2.255828in}}%
\pgfpathlineto{\pgfqpoint{1.135964in}{2.253039in}}%
\pgfpathlineto{\pgfqpoint{1.136191in}{2.227541in}}%
\pgfpathlineto{\pgfqpoint{1.137323in}{2.262544in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{2.232530in}}%
\pgfpathlineto{\pgfqpoint{1.139363in}{2.241155in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{1.140043in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{1.140722in}{2.268076in}}%
\pgfpathlineto{\pgfqpoint{1.141402in}{2.258003in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.204012in}}%
\pgfpathlineto{\pgfqpoint{1.142988in}{2.210551in}}%
\pgfpathlineto{\pgfqpoint{1.143215in}{2.243553in}}%
\pgfpathlineto{\pgfqpoint{1.144574in}{2.228118in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{2.194813in}}%
\pgfpathlineto{\pgfqpoint{1.146840in}{2.208796in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{2.187094in}}%
\pgfpathlineto{\pgfqpoint{1.147973in}{2.205257in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{2.203474in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{2.214957in}}%
\pgfpathlineto{\pgfqpoint{1.149106in}{2.181751in}}%
\pgfpathlineto{\pgfqpoint{1.149786in}{2.187510in}}%
\pgfpathlineto{\pgfqpoint{1.149559in}{2.181531in}}%
\pgfpathlineto{\pgfqpoint{1.150012in}{2.183919in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{2.223171in}}%
\pgfpathlineto{\pgfqpoint{1.152505in}{2.210326in}}%
\pgfpathlineto{\pgfqpoint{1.153185in}{2.193115in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.193246in}}%
\pgfpathlineto{\pgfqpoint{1.153638in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{1.154091in}{2.214686in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{2.229451in}}%
\pgfpathlineto{\pgfqpoint{1.154544in}{2.190651in}}%
\pgfpathlineto{\pgfqpoint{1.155224in}{2.199943in}}%
\pgfpathlineto{\pgfqpoint{1.155450in}{2.194424in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{2.219607in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{2.239094in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{2.210720in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{2.121944in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{1.159076in}{2.141265in}}%
\pgfpathlineto{\pgfqpoint{1.159529in}{2.155121in}}%
\pgfpathlineto{\pgfqpoint{1.159756in}{2.146416in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{2.166255in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{2.127341in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{2.110507in}}%
\pgfpathlineto{\pgfqpoint{1.162248in}{2.125165in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{2.126741in}}%
\pgfpathlineto{\pgfqpoint{1.162928in}{2.122445in}}%
\pgfpathlineto{\pgfqpoint{1.164514in}{2.095221in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{2.097944in}}%
\pgfpathlineto{\pgfqpoint{1.166327in}{2.102088in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{2.099697in}}%
\pgfpathlineto{\pgfqpoint{1.167913in}{2.096623in}}%
\pgfpathlineto{\pgfqpoint{1.168819in}{2.089514in}}%
\pgfpathlineto{\pgfqpoint{1.169499in}{2.095382in}}%
\pgfpathlineto{\pgfqpoint{1.169952in}{2.092462in}}%
\pgfpathlineto{\pgfqpoint{1.170179in}{2.091720in}}%
\pgfpathlineto{\pgfqpoint{1.170405in}{2.092823in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{1.172218in}{2.096306in}}%
\pgfpathlineto{\pgfqpoint{1.173124in}{2.102808in}}%
\pgfpathlineto{\pgfqpoint{1.174710in}{2.113859in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{2.111216in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{2.065307in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{2.078998in}}%
\pgfpathlineto{\pgfqpoint{1.180375in}{2.104854in}}%
\pgfpathlineto{\pgfqpoint{1.181508in}{2.102343in}}%
\pgfpathlineto{\pgfqpoint{1.181961in}{2.109159in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{1.183094in}{2.100724in}}%
\pgfpathlineto{\pgfqpoint{1.185360in}{2.044604in}}%
\pgfpathlineto{\pgfqpoint{1.186266in}{2.058606in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{2.108437in}}%
\pgfpathlineto{\pgfqpoint{1.188306in}{2.093281in}}%
\pgfpathlineto{\pgfqpoint{1.190118in}{2.036190in}}%
\pgfpathlineto{\pgfqpoint{1.190571in}{2.037795in}}%
\pgfpathlineto{\pgfqpoint{1.191251in}{2.013227in}}%
\pgfpathlineto{\pgfqpoint{1.191931in}{2.038630in}}%
\pgfpathlineto{\pgfqpoint{1.192157in}{2.043044in}}%
\pgfpathlineto{\pgfqpoint{1.192611in}{2.031714in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{2.007650in}}%
\pgfpathmoveto{\pgfqpoint{1.196009in}{2.001888in}}%
\pgfpathlineto{\pgfqpoint{1.196236in}{2.001850in}}%
\pgfpathmoveto{\pgfqpoint{1.196916in}{2.013430in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{2.171746in}}%
\pgfpathlineto{\pgfqpoint{1.200088in}{2.163876in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{2.034226in}}%
\pgfpathlineto{\pgfqpoint{1.202354in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{2.222568in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{1.207112in}{2.160652in}}%
\pgfpathlineto{\pgfqpoint{1.208472in}{2.215495in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{2.211836in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{2.132600in}}%
\pgfpathlineto{\pgfqpoint{1.210284in}{2.207070in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{2.228786in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{2.168254in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{1.214363in}{2.215280in}}%
\pgfpathlineto{\pgfqpoint{1.216176in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{1.216629in}{2.113723in}}%
\pgfpathlineto{\pgfqpoint{1.217309in}{2.151337in}}%
\pgfpathlineto{\pgfqpoint{1.217762in}{2.123937in}}%
\pgfpathlineto{\pgfqpoint{1.217988in}{2.125043in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{2.122945in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{2.113994in}}%
\pgfpathlineto{\pgfqpoint{1.218895in}{2.148213in}}%
\pgfpathlineto{\pgfqpoint{1.220028in}{2.231374in}}%
\pgfpathlineto{\pgfqpoint{1.220254in}{2.193640in}}%
\pgfpathlineto{\pgfqpoint{1.220934in}{2.119529in}}%
\pgfpathlineto{\pgfqpoint{1.221614in}{2.206313in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{2.161971in}}%
\pgfpathlineto{\pgfqpoint{1.223200in}{2.250684in}}%
\pgfpathlineto{\pgfqpoint{1.223653in}{2.241791in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{2.244548in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{2.246914in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{2.200375in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{2.245860in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{2.242634in}}%
\pgfpathlineto{\pgfqpoint{1.227505in}{2.237214in}}%
\pgfpathlineto{\pgfqpoint{1.228411in}{2.246874in}}%
\pgfpathlineto{\pgfqpoint{1.228638in}{2.248438in}}%
\pgfpathlineto{\pgfqpoint{1.230224in}{2.126861in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{2.252503in}}%
\pgfpathlineto{\pgfqpoint{1.230451in}{2.158057in}}%
\pgfpathlineto{\pgfqpoint{1.231357in}{2.254931in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{2.151048in}}%
\pgfpathlineto{\pgfqpoint{1.232717in}{2.249113in}}%
\pgfpathlineto{\pgfqpoint{1.233623in}{2.253913in}}%
\pgfpathlineto{\pgfqpoint{1.234303in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{1.235209in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{1.235889in}{2.244836in}}%
\pgfpathlineto{\pgfqpoint{1.236115in}{2.246510in}}%
\pgfpathlineto{\pgfqpoint{1.237928in}{2.254480in}}%
\pgfpathlineto{\pgfqpoint{1.239514in}{2.087193in}}%
\pgfpathlineto{\pgfqpoint{1.239967in}{2.095701in}}%
\pgfpathlineto{\pgfqpoint{1.240874in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{1.242233in}{2.261559in}}%
\pgfpathlineto{\pgfqpoint{1.242460in}{2.166925in}}%
\pgfpathlineto{\pgfqpoint{1.242686in}{2.120679in}}%
\pgfpathlineto{\pgfqpoint{1.243593in}{2.191323in}}%
\pgfpathlineto{\pgfqpoint{1.244046in}{2.126379in}}%
\pgfpathlineto{\pgfqpoint{1.245405in}{2.262544in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{2.267441in}}%
\pgfpathlineto{\pgfqpoint{1.246538in}{2.260707in}}%
\pgfpathlineto{\pgfqpoint{1.247445in}{2.106486in}}%
\pgfpathlineto{\pgfqpoint{1.248124in}{2.184917in}}%
\pgfpathlineto{\pgfqpoint{1.249711in}{2.266635in}}%
\pgfpathlineto{\pgfqpoint{1.251297in}{2.121944in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{2.147916in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{2.267909in}}%
\pgfpathlineto{\pgfqpoint{1.253336in}{2.138596in}}%
\pgfpathlineto{\pgfqpoint{1.254242in}{2.125652in}}%
\pgfpathlineto{\pgfqpoint{1.254016in}{2.151144in}}%
\pgfpathlineto{\pgfqpoint{1.254469in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{1.256508in}{2.272930in}}%
\pgfpathlineto{\pgfqpoint{1.256735in}{2.272419in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{2.195331in}}%
\pgfpathlineto{\pgfqpoint{1.258094in}{2.200498in}}%
\pgfpathlineto{\pgfqpoint{1.258321in}{2.272579in}}%
\pgfpathlineto{\pgfqpoint{1.259227in}{2.157148in}}%
\pgfpathlineto{\pgfqpoint{1.259680in}{2.240429in}}%
\pgfpathlineto{\pgfqpoint{1.261493in}{2.269367in}}%
\pgfpathlineto{\pgfqpoint{1.261720in}{2.269137in}}%
\pgfpathlineto{\pgfqpoint{1.261946in}{2.269762in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{2.133735in}}%
\pgfpathlineto{\pgfqpoint{1.263532in}{2.185764in}}%
\pgfpathlineto{\pgfqpoint{1.263985in}{2.265174in}}%
\pgfpathlineto{\pgfqpoint{1.264439in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{1.265118in}{2.265071in}}%
\pgfpathlineto{\pgfqpoint{1.265572in}{2.264694in}}%
\pgfpathlineto{\pgfqpoint{1.266025in}{2.265447in}}%
\pgfpathlineto{\pgfqpoint{1.267158in}{2.266871in}}%
\pgfpathlineto{\pgfqpoint{1.267384in}{2.265822in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{2.089446in}}%
\pgfpathlineto{\pgfqpoint{1.269424in}{2.179762in}}%
\pgfpathlineto{\pgfqpoint{1.269877in}{2.268309in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{2.260814in}}%
\pgfpathlineto{\pgfqpoint{1.272369in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{2.251617in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{2.261382in}}%
\pgfpathlineto{\pgfqpoint{1.275088in}{2.260422in}}%
\pgfpathlineto{\pgfqpoint{1.275315in}{2.260743in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{2.084717in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{2.204547in}}%
\pgfpathlineto{\pgfqpoint{1.277128in}{2.182985in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{2.264831in}}%
\pgfpathlineto{\pgfqpoint{1.280073in}{2.260707in}}%
\pgfpathlineto{\pgfqpoint{1.281206in}{2.262614in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{2.096227in}}%
\pgfpathlineto{\pgfqpoint{1.283019in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{1.283699in}{2.264178in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{2.261700in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{2.264178in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{2.261205in}}%
\pgfpathlineto{\pgfqpoint{1.286644in}{2.263138in}}%
\pgfpathlineto{\pgfqpoint{1.286871in}{2.262824in}}%
\pgfpathlineto{\pgfqpoint{1.287097in}{2.263033in}}%
\pgfpathlineto{\pgfqpoint{1.288230in}{2.117714in}}%
\pgfpathlineto{\pgfqpoint{1.289137in}{2.133283in}}%
\pgfpathlineto{\pgfqpoint{1.289363in}{2.121440in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{2.127341in}}%
\pgfpathlineto{\pgfqpoint{1.290043in}{2.269630in}}%
\pgfpathlineto{\pgfqpoint{1.291176in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{1.292082in}{2.101544in}}%
\pgfpathlineto{\pgfqpoint{1.291629in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{1.292762in}{2.114129in}}%
\pgfpathlineto{\pgfqpoint{1.293215in}{2.257674in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{2.257087in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{2.257234in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{2.256829in}}%
\pgfpathlineto{\pgfqpoint{1.295028in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{2.257050in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{2.098615in}}%
\pgfpathlineto{\pgfqpoint{1.297520in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{1.298880in}{2.254668in}}%
\pgfpathlineto{\pgfqpoint{1.299333in}{2.218254in}}%
\pgfpathlineto{\pgfqpoint{1.299786in}{2.119013in}}%
\pgfpathlineto{\pgfqpoint{1.300693in}{2.249271in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{2.099327in}}%
\pgfpathlineto{\pgfqpoint{1.303185in}{2.113994in}}%
\pgfpathlineto{\pgfqpoint{1.303412in}{2.194619in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{2.080070in}}%
\pgfpathlineto{\pgfqpoint{1.304771in}{2.084594in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{2.233492in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{1.306810in}{2.086692in}}%
\pgfpathlineto{\pgfqpoint{1.307037in}{2.098241in}}%
\pgfpathlineto{\pgfqpoint{1.307943in}{2.242885in}}%
\pgfpathlineto{\pgfqpoint{1.308623in}{2.223521in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{2.107580in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{2.190786in}}%
\pgfpathlineto{\pgfqpoint{1.310209in}{2.236239in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{2.186745in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{2.050777in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{2.073162in}}%
\pgfpathlineto{\pgfqpoint{1.313155in}{2.229687in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{2.215011in}}%
\pgfpathlineto{\pgfqpoint{1.316327in}{2.044959in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{2.047165in}}%
\pgfpathlineto{\pgfqpoint{1.317913in}{2.054204in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{2.051947in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{2.205080in}}%
\pgfpathlineto{\pgfqpoint{1.319726in}{2.202632in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{2.194619in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{2.195717in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{1.324031in}{2.196358in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{2.192454in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{2.185341in}}%
\pgfpathlineto{\pgfqpoint{1.326070in}{2.059497in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{2.173806in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{2.169240in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{2.045263in}}%
\pgfpathmoveto{\pgfqpoint{1.331735in}{2.002820in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{2.075507in}}%
\pgfpathlineto{\pgfqpoint{1.332868in}{2.159228in}}%
\pgfpathlineto{\pgfqpoint{1.334001in}{2.140948in}}%
\pgfpathlineto{\pgfqpoint{1.334907in}{2.057978in}}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{2.039404in}}%
\pgfpathlineto{\pgfqpoint{1.335587in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{2.022020in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{2.051064in}}%
\pgfpathmoveto{\pgfqpoint{1.340572in}{2.001738in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{2.002261in}}%
\pgfpathlineto{\pgfqpoint{1.342385in}{2.030537in}}%
\pgfpathlineto{\pgfqpoint{1.343291in}{2.022300in}}%
\pgfpathlineto{\pgfqpoint{1.343517in}{2.022300in}}%
\pgfpathlineto{\pgfqpoint{1.346236in}{2.083707in}}%
\pgfpathlineto{\pgfqpoint{1.346463in}{2.074872in}}%
\pgfpathlineto{\pgfqpoint{1.347369in}{2.089514in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{2.094126in}}%
\pgfpathlineto{\pgfqpoint{1.351448in}{2.099389in}}%
\pgfpathlineto{\pgfqpoint{1.353940in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{1.355753in}{2.105235in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{2.199198in}}%
\pgfpathlineto{\pgfqpoint{1.357339in}{2.123566in}}%
\pgfpathlineto{\pgfqpoint{1.358925in}{2.091488in}}%
\pgfpathlineto{\pgfqpoint{1.359152in}{2.103032in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{2.098381in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{2.105615in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{2.160917in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{2.140630in}}%
\pgfpathlineto{\pgfqpoint{1.363457in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.364817in}{2.205316in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{2.144179in}}%
\pgfpathlineto{\pgfqpoint{1.365043in}{2.185129in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.133056in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{2.157967in}}%
\pgfpathlineto{\pgfqpoint{1.367762in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{1.367989in}{2.143147in}}%
\pgfpathlineto{\pgfqpoint{1.368669in}{2.242339in}}%
\pgfpathlineto{\pgfqpoint{1.369348in}{2.148411in}}%
\pgfpathlineto{\pgfqpoint{1.369575in}{2.135750in}}%
\pgfpathlineto{\pgfqpoint{1.369802in}{2.190112in}}%
\pgfpathlineto{\pgfqpoint{1.371388in}{2.251810in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{2.237522in}}%
\pgfpathlineto{\pgfqpoint{1.372521in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{1.372974in}{2.250254in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{2.249941in}}%
\pgfpathlineto{\pgfqpoint{1.374786in}{2.186396in}}%
\pgfpathlineto{\pgfqpoint{1.375013in}{2.241960in}}%
\pgfpathlineto{\pgfqpoint{1.375919in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{1.376373in}{2.205139in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{2.246510in}}%
\pgfpathlineto{\pgfqpoint{1.377052in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{1.377959in}{2.239828in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{2.249862in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{2.255828in}}%
\pgfpathlineto{\pgfqpoint{1.383170in}{2.150951in}}%
\pgfpathlineto{\pgfqpoint{1.381811in}{2.261594in}}%
\pgfpathlineto{\pgfqpoint{1.384530in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{1.384756in}{2.203833in}}%
\pgfpathlineto{\pgfqpoint{1.385663in}{2.147318in}}%
\pgfpathlineto{\pgfqpoint{1.386116in}{2.140099in}}%
\pgfpathlineto{\pgfqpoint{1.387928in}{2.275668in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{2.190853in}}%
\pgfpathlineto{\pgfqpoint{1.389288in}{2.223171in}}%
\pgfpathlineto{\pgfqpoint{1.389515in}{2.278370in}}%
\pgfpathlineto{\pgfqpoint{1.389968in}{2.177205in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{2.233765in}}%
\pgfpathlineto{\pgfqpoint{1.391327in}{2.164817in}}%
\pgfpathlineto{\pgfqpoint{1.392007in}{2.236550in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{2.188269in}}%
\pgfpathlineto{\pgfqpoint{1.392687in}{2.280205in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{2.157876in}}%
\pgfpathlineto{\pgfqpoint{1.393820in}{2.153717in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{2.156599in}}%
\pgfpathlineto{\pgfqpoint{1.394273in}{2.185200in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{2.135305in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{2.164134in}}%
\pgfpathlineto{\pgfqpoint{1.396086in}{2.153529in}}%
\pgfpathlineto{\pgfqpoint{1.396312in}{2.159942in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{2.259021in}}%
\pgfpathlineto{\pgfqpoint{1.397445in}{2.157330in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{2.150951in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{2.284131in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{2.160740in}}%
\pgfpathlineto{\pgfqpoint{1.400844in}{2.161269in}}%
\pgfpathlineto{\pgfqpoint{1.401977in}{2.181751in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{2.269499in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{2.185200in}}%
\pgfpathlineto{\pgfqpoint{1.404016in}{2.181896in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{2.227011in}}%
\pgfpathlineto{\pgfqpoint{1.404469in}{2.128176in}}%
\pgfpathlineto{\pgfqpoint{1.405376in}{2.153434in}}%
\pgfpathlineto{\pgfqpoint{1.405602in}{2.151529in}}%
\pgfpathlineto{\pgfqpoint{1.405829in}{2.154842in}}%
\pgfpathlineto{\pgfqpoint{1.406509in}{2.180724in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{2.117845in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{2.273819in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{2.182188in}}%
\pgfpathlineto{\pgfqpoint{1.409454in}{2.248756in}}%
\pgfpathlineto{\pgfqpoint{1.409681in}{2.290370in}}%
\pgfpathlineto{\pgfqpoint{1.410361in}{2.225452in}}%
\pgfpathlineto{\pgfqpoint{1.410814in}{2.248119in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{2.157603in}}%
\pgfpathlineto{\pgfqpoint{1.415572in}{2.183704in}}%
\pgfpathlineto{\pgfqpoint{1.416025in}{2.210326in}}%
\pgfpathlineto{\pgfqpoint{1.416705in}{2.175981in}}%
\pgfpathlineto{\pgfqpoint{1.418971in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{1.419651in}{2.123937in}}%
\pgfpathlineto{\pgfqpoint{1.424182in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{2.154562in}}%
\pgfpathlineto{\pgfqpoint{1.425768in}{2.148707in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{2.151433in}}%
\pgfpathlineto{\pgfqpoint{1.427808in}{2.170863in}}%
\pgfpathlineto{\pgfqpoint{1.428487in}{2.166003in}}%
\pgfpathlineto{\pgfqpoint{1.430753in}{2.140842in}}%
\pgfpathlineto{\pgfqpoint{1.431433in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{1.432566in}{2.153434in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.191256in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{2.188201in}}%
\pgfpathlineto{\pgfqpoint{1.436645in}{2.196422in}}%
\pgfpathlineto{\pgfqpoint{1.437551in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.176442in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{2.189365in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{2.194359in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{2.178265in}}%
\pgfpathlineto{\pgfqpoint{1.441176in}{2.175209in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{2.182840in}}%
\pgfpathlineto{\pgfqpoint{1.442309in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{2.179389in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{2.179389in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{2.190988in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{2.188818in}}%
\pgfpathlineto{\pgfqpoint{1.446161in}{2.182042in}}%
\pgfpathlineto{\pgfqpoint{1.446614in}{2.177812in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{2.184561in}}%
\pgfpathlineto{\pgfqpoint{1.447747in}{2.188063in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{2.182912in}}%
\pgfpathlineto{\pgfqpoint{1.449107in}{2.173176in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{2.183847in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{2.208338in}}%
\pgfpathlineto{\pgfqpoint{1.451826in}{2.190044in}}%
\pgfpathlineto{\pgfqpoint{1.452279in}{2.195846in}}%
\pgfpathlineto{\pgfqpoint{1.452506in}{2.199322in}}%
\pgfpathlineto{\pgfqpoint{1.452959in}{2.186885in}}%
\pgfpathlineto{\pgfqpoint{1.454092in}{2.192256in}}%
\pgfpathlineto{\pgfqpoint{1.454998in}{2.174899in}}%
\pgfpathlineto{\pgfqpoint{1.456584in}{2.190247in}}%
\pgfpathlineto{\pgfqpoint{1.456811in}{2.181604in}}%
\pgfpathlineto{\pgfqpoint{1.458397in}{2.158869in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{2.164390in}}%
\pgfpathlineto{\pgfqpoint{1.459756in}{2.191256in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{2.169321in}}%
\pgfpathlineto{\pgfqpoint{1.461343in}{2.152200in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{2.095749in}}%
\pgfpathlineto{\pgfqpoint{1.466327in}{2.078607in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{1.467914in}{2.089226in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{2.082220in}}%
\pgfpathlineto{\pgfqpoint{1.469953in}{2.057075in}}%
\pgfpathlineto{\pgfqpoint{1.470633in}{2.057933in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{2.075698in}}%
\pgfpathlineto{\pgfqpoint{1.476524in}{2.093525in}}%
\pgfpathlineto{\pgfqpoint{1.477430in}{2.179539in}}%
\pgfpathlineto{\pgfqpoint{1.478337in}{2.149101in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{1.478790in}{2.149199in}}%
\pgfpathlineto{\pgfqpoint{1.479923in}{2.101756in}}%
\pgfpathlineto{\pgfqpoint{1.480829in}{2.147018in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{2.147118in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{2.135194in}}%
\pgfpathlineto{\pgfqpoint{1.482415in}{2.141686in}}%
\pgfpathlineto{\pgfqpoint{1.482868in}{2.115471in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{2.149493in}}%
\pgfpathlineto{\pgfqpoint{1.484001in}{2.149297in}}%
\pgfpathlineto{\pgfqpoint{1.484454in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{2.003079in}}%
\pgfpathlineto{\pgfqpoint{1.486041in}{2.092593in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{2.153999in}}%
\pgfpathlineto{\pgfqpoint{1.489666in}{2.168583in}}%
\pgfpathlineto{\pgfqpoint{1.490799in}{2.132372in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{2.175827in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{2.153999in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{2.152581in}}%
\pgfpathlineto{\pgfqpoint{1.492158in}{2.135305in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{2.167009in}}%
\pgfpathlineto{\pgfqpoint{1.493518in}{2.128413in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{2.144487in}}%
\pgfpathlineto{\pgfqpoint{1.494877in}{2.134971in}}%
\pgfpathlineto{\pgfqpoint{1.495104in}{2.147318in}}%
\pgfpathlineto{\pgfqpoint{1.495331in}{2.144487in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{2.173097in}}%
\pgfpathlineto{\pgfqpoint{1.496690in}{2.135417in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{2.156507in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{2.159049in}}%
\pgfpathlineto{\pgfqpoint{1.498276in}{2.198573in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{2.116400in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{2.225794in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{2.124798in}}%
\pgfpathlineto{\pgfqpoint{1.503035in}{2.138488in}}%
\pgfpathlineto{\pgfqpoint{1.503714in}{2.167674in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{2.199633in}}%
\pgfpathlineto{\pgfqpoint{1.504847in}{2.142732in}}%
\pgfpathlineto{\pgfqpoint{1.505074in}{2.150370in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{2.155307in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{2.231513in}}%
\pgfpathlineto{\pgfqpoint{1.507566in}{2.214957in}}%
\pgfpathlineto{\pgfqpoint{1.508246in}{2.242718in}}%
\pgfpathlineto{\pgfqpoint{1.508699in}{2.206546in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{2.184205in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.218880in}}%
\pgfpathlineto{\pgfqpoint{1.510285in}{2.192983in}}%
\pgfpathlineto{\pgfqpoint{1.510512in}{2.199135in}}%
\pgfpathlineto{\pgfqpoint{1.510738in}{2.174353in}}%
\pgfpathlineto{\pgfqpoint{1.512098in}{2.179016in}}%
\pgfpathlineto{\pgfqpoint{1.512778in}{2.116003in}}%
\pgfpathlineto{\pgfqpoint{1.514817in}{2.234310in}}%
\pgfpathlineto{\pgfqpoint{1.515270in}{2.172781in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{2.108465in}}%
\pgfpathlineto{\pgfqpoint{1.516403in}{2.239526in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{2.241410in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{1.517536in}{2.144998in}}%
\pgfpathlineto{\pgfqpoint{1.518442in}{2.243678in}}%
\pgfpathlineto{\pgfqpoint{1.518669in}{2.245083in}}%
\pgfpathlineto{\pgfqpoint{1.519122in}{2.206546in}}%
\pgfpathlineto{\pgfqpoint{1.519349in}{2.107179in}}%
\pgfpathlineto{\pgfqpoint{1.520255in}{2.246145in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{2.245900in}}%
\pgfpathlineto{\pgfqpoint{1.521161in}{2.229071in}}%
\pgfpathlineto{\pgfqpoint{1.522068in}{2.126981in}}%
\pgfpathlineto{\pgfqpoint{1.522521in}{2.225599in}}%
\pgfpathlineto{\pgfqpoint{1.522974in}{2.248079in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{2.246185in}}%
\pgfpathlineto{\pgfqpoint{1.525920in}{2.243927in}}%
\pgfpathlineto{\pgfqpoint{1.527053in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{2.227541in}}%
\pgfpathlineto{\pgfqpoint{1.527959in}{2.083903in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{2.246429in}}%
\pgfpathlineto{\pgfqpoint{1.529319in}{2.254668in}}%
\pgfpathlineto{\pgfqpoint{1.530225in}{2.248796in}}%
\pgfpathlineto{\pgfqpoint{1.530905in}{2.247116in}}%
\pgfpathlineto{\pgfqpoint{1.531811in}{2.248677in}}%
\pgfpathlineto{\pgfqpoint{1.532491in}{2.251617in}}%
\pgfpathlineto{\pgfqpoint{1.533397in}{2.248875in}}%
\pgfpathlineto{\pgfqpoint{1.533850in}{2.250176in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{2.108209in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{2.255381in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{2.243636in}}%
\pgfpathlineto{\pgfqpoint{1.535663in}{2.256052in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{2.210326in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{2.156507in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{2.251617in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{1.538835in}{2.258513in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{2.095061in}}%
\pgfpathlineto{\pgfqpoint{1.540421in}{2.144179in}}%
\pgfpathlineto{\pgfqpoint{1.540875in}{2.273153in}}%
\pgfpathlineto{\pgfqpoint{1.542234in}{2.269005in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{2.261417in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{2.262963in}}%
\pgfpathlineto{\pgfqpoint{1.544727in}{2.170944in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{2.275419in}}%
\pgfpathlineto{\pgfqpoint{1.544953in}{2.242255in}}%
\pgfpathlineto{\pgfqpoint{1.545633in}{2.272451in}}%
\pgfpathlineto{\pgfqpoint{1.546766in}{2.269762in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{2.269367in}}%
\pgfpathlineto{\pgfqpoint{1.548578in}{2.153056in}}%
\pgfpathlineto{\pgfqpoint{1.548805in}{2.226817in}}%
\pgfpathlineto{\pgfqpoint{1.549032in}{2.274951in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{2.124061in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{2.129004in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{2.248915in}}%
\pgfpathlineto{\pgfqpoint{1.552430in}{2.272098in}}%
\pgfpathlineto{\pgfqpoint{1.553563in}{2.263033in}}%
\pgfpathlineto{\pgfqpoint{1.556282in}{2.113316in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{2.275513in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{2.138704in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{1.559908in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{2.272515in}}%
\pgfpathlineto{\pgfqpoint{1.561947in}{2.224565in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{2.177661in}}%
\pgfpathlineto{\pgfqpoint{1.563307in}{2.256423in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{1.565346in}{2.197945in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{2.229876in}}%
\pgfpathlineto{\pgfqpoint{1.567385in}{2.213490in}}%
\pgfpathlineto{\pgfqpoint{1.568065in}{2.241367in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{2.223721in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{2.286720in}}%
\pgfpathlineto{\pgfqpoint{1.569651in}{2.216989in}}%
\pgfpathlineto{\pgfqpoint{1.569878in}{2.219140in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{2.156874in}}%
\pgfpathlineto{\pgfqpoint{1.571464in}{2.209479in}}%
\pgfpathlineto{\pgfqpoint{1.571917in}{2.280384in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{2.180429in}}%
\pgfpathlineto{\pgfqpoint{1.574183in}{2.117191in}}%
\pgfpathlineto{\pgfqpoint{1.574636in}{2.118884in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{2.116928in}}%
\pgfpathlineto{\pgfqpoint{1.575542in}{2.121060in}}%
\pgfpathlineto{\pgfqpoint{1.576675in}{2.159407in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{2.274418in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{2.182333in}}%
\pgfpathlineto{\pgfqpoint{1.579621in}{2.192256in}}%
\pgfpathlineto{\pgfqpoint{1.580527in}{2.247197in}}%
\pgfpathlineto{\pgfqpoint{1.581660in}{2.224762in}}%
\pgfpathlineto{\pgfqpoint{1.582567in}{2.236417in}}%
\pgfpathlineto{\pgfqpoint{1.584606in}{2.159049in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{2.156507in}}%
\pgfpathlineto{\pgfqpoint{1.585286in}{2.159496in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{2.164902in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{2.266195in}}%
\pgfpathlineto{\pgfqpoint{1.587325in}{2.260778in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{2.161796in}}%
\pgfpathlineto{\pgfqpoint{1.589591in}{2.169240in}}%
\pgfpathlineto{\pgfqpoint{1.591403in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{1.591857in}{2.202451in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{2.204191in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{2.236550in}}%
\pgfpathlineto{\pgfqpoint{1.593443in}{2.263763in}}%
\pgfpathlineto{\pgfqpoint{1.594122in}{2.221404in}}%
\pgfpathlineto{\pgfqpoint{1.594802in}{2.253344in}}%
\pgfpathlineto{\pgfqpoint{1.595709in}{2.161445in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{2.087778in}}%
\pgfpathlineto{\pgfqpoint{1.597295in}{2.131106in}}%
\pgfpathlineto{\pgfqpoint{1.598881in}{2.219814in}}%
\pgfpathlineto{\pgfqpoint{1.599787in}{2.178941in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{2.183776in}}%
\pgfpathlineto{\pgfqpoint{1.600240in}{2.172702in}}%
\pgfpathlineto{\pgfqpoint{1.600920in}{2.134747in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{2.156965in}}%
\pgfpathlineto{\pgfqpoint{1.603412in}{2.219711in}}%
\pgfpathlineto{\pgfqpoint{1.603866in}{2.197629in}}%
\pgfpathlineto{\pgfqpoint{1.604092in}{2.170054in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{2.207359in}}%
\pgfpathlineto{\pgfqpoint{1.605452in}{2.232023in}}%
\pgfpathlineto{\pgfqpoint{1.606358in}{2.197376in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{2.212335in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{2.239656in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{2.197882in}}%
\pgfpathlineto{\pgfqpoint{1.608624in}{2.222467in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.211056in}}%
\pgfpathlineto{\pgfqpoint{1.610210in}{2.215441in}}%
\pgfpathlineto{\pgfqpoint{1.612023in}{2.207878in}}%
\pgfpathlineto{\pgfqpoint{1.613609in}{2.102163in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{2.077671in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{2.197629in}}%
\pgfpathlineto{\pgfqpoint{1.617687in}{2.138271in}}%
\pgfpathlineto{\pgfqpoint{1.615875in}{2.200437in}}%
\pgfpathlineto{\pgfqpoint{1.617914in}{2.145100in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{2.189365in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{2.174665in}}%
\pgfpathlineto{\pgfqpoint{1.620407in}{2.157603in}}%
\pgfpathlineto{\pgfqpoint{1.620180in}{2.190853in}}%
\pgfpathlineto{\pgfqpoint{1.620633in}{2.190853in}}%
\pgfpathlineto{\pgfqpoint{1.620860in}{2.190112in}}%
\pgfpathlineto{\pgfqpoint{1.621086in}{2.179539in}}%
\pgfpathlineto{\pgfqpoint{1.621313in}{2.052586in}}%
\pgfpathlineto{\pgfqpoint{1.622672in}{2.129122in}}%
\pgfpathlineto{\pgfqpoint{1.622899in}{2.127101in}}%
\pgfpathlineto{\pgfqpoint{1.624258in}{2.012753in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{2.012787in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{2.163014in}}%
\pgfpathlineto{\pgfqpoint{1.626524in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{1.627431in}{2.137510in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{1.628790in}{2.127101in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{2.134859in}}%
\pgfpathlineto{\pgfqpoint{1.630150in}{2.125165in}}%
\pgfpathlineto{\pgfqpoint{1.630376in}{2.124920in}}%
\pgfpathlineto{\pgfqpoint{1.631283in}{2.109877in}}%
\pgfpathlineto{\pgfqpoint{1.632189in}{2.110087in}}%
\pgfpathmoveto{\pgfqpoint{1.640573in}{2.001325in}}%
\pgfpathlineto{\pgfqpoint{1.642385in}{2.039111in}}%
\pgfpathlineto{\pgfqpoint{1.643292in}{2.033329in}}%
\pgfpathlineto{\pgfqpoint{1.644198in}{2.025639in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{2.031542in}}%
\pgfpathlineto{\pgfqpoint{1.646011in}{2.049570in}}%
\pgfpathlineto{\pgfqpoint{1.646691in}{2.035226in}}%
\pgfpathlineto{\pgfqpoint{1.647597in}{2.006579in}}%
\pgfpathlineto{\pgfqpoint{1.648503in}{2.022982in}}%
\pgfpathlineto{\pgfqpoint{1.650543in}{2.048888in}}%
\pgfpathlineto{\pgfqpoint{1.651902in}{2.069051in}}%
\pgfpathlineto{\pgfqpoint{1.652582in}{2.060028in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{2.058450in}}%
\pgfpathlineto{\pgfqpoint{1.653262in}{2.065412in}}%
\pgfpathlineto{\pgfqpoint{1.655527in}{2.104986in}}%
\pgfpathlineto{\pgfqpoint{1.655981in}{2.097851in}}%
\pgfpathlineto{\pgfqpoint{1.656434in}{2.096670in}}%
\pgfpathlineto{\pgfqpoint{1.656887in}{2.100693in}}%
\pgfpathlineto{\pgfqpoint{1.658020in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{1.659833in}{2.132714in}}%
\pgfpathlineto{\pgfqpoint{1.660512in}{2.096986in}}%
\pgfpathlineto{\pgfqpoint{1.661419in}{2.112907in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{2.113180in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{2.060666in}}%
\pgfpathlineto{\pgfqpoint{1.665497in}{2.062300in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{2.073533in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{2.127580in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{2.101013in}}%
\pgfpathlineto{\pgfqpoint{1.669349in}{2.086553in}}%
\pgfpathlineto{\pgfqpoint{1.669802in}{2.094723in}}%
\pgfpathlineto{\pgfqpoint{1.672748in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{2.191523in}}%
\pgfpathlineto{\pgfqpoint{1.674787in}{2.134523in}}%
\pgfpathlineto{\pgfqpoint{1.675014in}{2.139885in}}%
\pgfpathlineto{\pgfqpoint{1.677053in}{2.173806in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.172860in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{2.108493in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{2.116796in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{2.171024in}}%
\pgfpathlineto{\pgfqpoint{1.685210in}{2.159764in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{2.144794in}}%
\pgfpathlineto{\pgfqpoint{1.686570in}{2.160386in}}%
\pgfpathlineto{\pgfqpoint{1.689062in}{2.224416in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{2.213106in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{2.213872in}}%
\pgfpathlineto{\pgfqpoint{1.691102in}{2.210888in}}%
\pgfpathlineto{\pgfqpoint{1.692688in}{2.171666in}}%
\pgfpathlineto{\pgfqpoint{1.692914in}{2.174976in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{2.150370in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{2.198071in}}%
\pgfpathlineto{\pgfqpoint{1.695180in}{2.205493in}}%
\pgfpathlineto{\pgfqpoint{1.696993in}{2.225452in}}%
\pgfpathlineto{\pgfqpoint{1.697673in}{2.235749in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{2.232392in}}%
\pgfpathlineto{\pgfqpoint{1.698806in}{2.181165in}}%
\pgfpathlineto{\pgfqpoint{1.699712in}{2.204012in}}%
\pgfpathlineto{\pgfqpoint{1.701071in}{2.187856in}}%
\pgfpathlineto{\pgfqpoint{1.701298in}{2.194228in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{2.258149in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{2.253458in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{2.096623in}}%
\pgfpathlineto{\pgfqpoint{1.706509in}{2.124061in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{2.210495in}}%
\pgfpathlineto{\pgfqpoint{1.710815in}{2.060403in}}%
\pgfpathlineto{\pgfqpoint{1.711494in}{2.085403in}}%
\pgfpathlineto{\pgfqpoint{1.712627in}{2.226671in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{2.170783in}}%
\pgfpathlineto{\pgfqpoint{1.714213in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{1.714440in}{2.181678in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{2.268906in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{2.227878in}}%
\pgfpathlineto{\pgfqpoint{1.719878in}{2.156415in}}%
\pgfpathlineto{\pgfqpoint{1.721238in}{2.233355in}}%
\pgfpathlineto{\pgfqpoint{1.722144in}{2.192189in}}%
\pgfpathlineto{\pgfqpoint{1.723503in}{2.170136in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{2.197123in}}%
\pgfpathlineto{\pgfqpoint{1.723730in}{2.183776in}}%
\pgfpathlineto{\pgfqpoint{1.723957in}{2.188818in}}%
\pgfpathlineto{\pgfqpoint{1.724636in}{2.175441in}}%
\pgfpathlineto{\pgfqpoint{1.724863in}{2.167923in}}%
\pgfpathlineto{\pgfqpoint{1.725769in}{2.188613in}}%
\pgfpathlineto{\pgfqpoint{1.726223in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{2.214198in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{2.147617in}}%
\pgfpathlineto{\pgfqpoint{1.730075in}{2.204488in}}%
\pgfpathlineto{\pgfqpoint{1.730301in}{2.206371in}}%
\pgfpathlineto{\pgfqpoint{1.730528in}{2.203893in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{2.150176in}}%
\pgfpathlineto{\pgfqpoint{1.732340in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{2.152391in}}%
\pgfpathlineto{\pgfqpoint{1.732794in}{2.144589in}}%
\pgfpathlineto{\pgfqpoint{1.734606in}{2.096576in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{2.106775in}}%
\pgfpathlineto{\pgfqpoint{1.738232in}{2.165157in}}%
\pgfpathlineto{\pgfqpoint{1.739138in}{2.151913in}}%
\pgfpathlineto{\pgfqpoint{1.739591in}{2.144896in}}%
\pgfpathlineto{\pgfqpoint{1.739818in}{2.156231in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{1.740951in}{2.141791in}}%
\pgfpathlineto{\pgfqpoint{1.743443in}{2.059319in}}%
\pgfpathlineto{\pgfqpoint{1.744123in}{2.080419in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{2.198761in}}%
\pgfpathlineto{\pgfqpoint{1.749334in}{2.168088in}}%
\pgfpathlineto{\pgfqpoint{1.749788in}{2.115737in}}%
\pgfpathlineto{\pgfqpoint{1.751147in}{2.122571in}}%
\pgfpathlineto{\pgfqpoint{1.751600in}{2.151721in}}%
\pgfpathlineto{\pgfqpoint{1.752960in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{2.097631in}}%
\pgfpathlineto{\pgfqpoint{1.755452in}{2.097569in}}%
\pgfpathlineto{\pgfqpoint{1.755679in}{2.095717in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{2.042502in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{2.044146in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{2.141791in}}%
\pgfpathlineto{\pgfqpoint{1.761117in}{2.118366in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{2.130759in}}%
\pgfpathlineto{\pgfqpoint{1.762250in}{2.112634in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{2.086813in}}%
\pgfpathlineto{\pgfqpoint{1.766102in}{2.126741in}}%
\pgfpathlineto{\pgfqpoint{1.767235in}{2.068255in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{2.078346in}}%
\pgfpathlineto{\pgfqpoint{1.768594in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{1.770860in}{2.116400in}}%
\pgfpathlineto{\pgfqpoint{1.771087in}{2.101620in}}%
\pgfpathlineto{\pgfqpoint{1.773126in}{2.029435in}}%
\pgfpathlineto{\pgfqpoint{1.773353in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{1.773579in}{2.031714in}}%
\pgfpathlineto{\pgfqpoint{1.774032in}{2.004807in}}%
\pgfpathmoveto{\pgfqpoint{1.780150in}{2.030508in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{2.026779in}}%
\pgfpathlineto{\pgfqpoint{1.782189in}{2.058651in}}%
\pgfpathlineto{\pgfqpoint{1.782643in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{1.783322in}{2.062105in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{2.102133in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{1.786041in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{1.786268in}{2.090723in}}%
\pgfpathlineto{\pgfqpoint{1.786495in}{2.126981in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{2.086519in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{2.124061in}}%
\pgfpathlineto{\pgfqpoint{1.787854in}{2.094530in}}%
\pgfpathlineto{\pgfqpoint{1.788987in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{2.158057in}}%
\pgfpathlineto{\pgfqpoint{1.791026in}{2.152771in}}%
\pgfpathlineto{\pgfqpoint{1.792159in}{2.108522in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{2.149688in}}%
\pgfpathlineto{\pgfqpoint{1.794652in}{2.165496in}}%
\pgfpathlineto{\pgfqpoint{1.794878in}{2.164987in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{2.154093in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.172066in}}%
\pgfpathlineto{\pgfqpoint{1.797144in}{2.177812in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{2.173806in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{2.133509in}}%
\pgfpathlineto{\pgfqpoint{1.798730in}{2.194424in}}%
\pgfpathlineto{\pgfqpoint{1.798957in}{2.182985in}}%
\pgfpathlineto{\pgfqpoint{1.799863in}{2.203713in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{2.220893in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{2.219866in}}%
\pgfpathlineto{\pgfqpoint{1.805301in}{2.093248in}}%
\pgfpathlineto{\pgfqpoint{1.805528in}{2.102343in}}%
\pgfpathlineto{\pgfqpoint{1.808474in}{2.169566in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{2.174899in}}%
\pgfpathlineto{\pgfqpoint{1.809153in}{2.158599in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{2.113859in}}%
\pgfpathlineto{\pgfqpoint{1.811646in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.245165in}}%
\pgfpathlineto{\pgfqpoint{1.814591in}{2.236949in}}%
\pgfpathlineto{\pgfqpoint{1.814818in}{2.233674in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{2.204191in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{2.235032in}}%
\pgfpathlineto{\pgfqpoint{1.816404in}{2.222114in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{2.218358in}}%
\pgfpathlineto{\pgfqpoint{1.817310in}{2.230299in}}%
\pgfpathlineto{\pgfqpoint{1.817764in}{2.228118in}}%
\pgfpathlineto{\pgfqpoint{1.817990in}{2.230580in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{1.820029in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{1.820256in}{2.216245in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.259057in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{1.822069in}{2.207359in}}%
\pgfpathlineto{\pgfqpoint{1.822748in}{2.263624in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{2.259849in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{2.186815in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{2.195137in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{2.251307in}}%
\pgfpathlineto{\pgfqpoint{1.825241in}{2.185553in}}%
\pgfpathlineto{\pgfqpoint{1.826147in}{2.227349in}}%
\pgfpathlineto{\pgfqpoint{1.826374in}{2.161005in}}%
\pgfpathlineto{\pgfqpoint{1.827733in}{2.191857in}}%
\pgfpathlineto{\pgfqpoint{1.827960in}{2.182333in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{2.248478in}}%
\pgfpathlineto{\pgfqpoint{1.829546in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{2.121440in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{2.123814in}}%
\pgfpathlineto{\pgfqpoint{1.832265in}{2.151721in}}%
\pgfpathlineto{\pgfqpoint{1.833851in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{2.250411in}}%
\pgfpathlineto{\pgfqpoint{1.835891in}{2.184775in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{2.262614in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{2.185835in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{2.260600in}}%
\pgfpathlineto{\pgfqpoint{1.839289in}{2.174197in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{2.177053in}}%
\pgfpathlineto{\pgfqpoint{1.839743in}{2.190517in}}%
\pgfpathlineto{\pgfqpoint{1.840649in}{2.164902in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{2.166003in}}%
\pgfpathlineto{\pgfqpoint{1.841782in}{2.163962in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{2.132828in}}%
\pgfpathlineto{\pgfqpoint{1.844274in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{2.151625in}}%
\pgfpathlineto{\pgfqpoint{1.844727in}{2.139027in}}%
\pgfpathlineto{\pgfqpoint{1.845634in}{2.142940in}}%
\pgfpathlineto{\pgfqpoint{1.845860in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{1.846087in}{2.145507in}}%
\pgfpathlineto{\pgfqpoint{1.847673in}{2.274512in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{2.270936in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{2.279667in}}%
\pgfpathlineto{\pgfqpoint{1.848806in}{2.247277in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{2.109540in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{2.132942in}}%
\pgfpathlineto{\pgfqpoint{1.851752in}{2.154562in}}%
\pgfpathlineto{\pgfqpoint{1.852885in}{2.154187in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{2.154562in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{2.251113in}}%
\pgfpathlineto{\pgfqpoint{1.855150in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{1.855830in}{2.173727in}}%
\pgfpathlineto{\pgfqpoint{1.856283in}{2.194683in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{2.186536in}}%
\pgfpathlineto{\pgfqpoint{1.858323in}{2.269236in}}%
\pgfpathlineto{\pgfqpoint{1.858776in}{2.271260in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{2.052350in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{2.272355in}}%
\pgfpathlineto{\pgfqpoint{1.864894in}{2.070926in}}%
\pgfpathlineto{\pgfqpoint{1.865573in}{2.091106in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{1.866480in}{2.069800in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{2.079277in}}%
\pgfpathlineto{\pgfqpoint{1.867613in}{2.079035in}}%
\pgfpathlineto{\pgfqpoint{1.867839in}{2.080529in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{2.139027in}}%
\pgfpathlineto{\pgfqpoint{1.871691in}{2.121060in}}%
\pgfpathlineto{\pgfqpoint{1.872598in}{2.099697in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{2.109469in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{2.170944in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{2.167757in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{2.154842in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{2.167757in}}%
\pgfpathlineto{\pgfqpoint{1.878942in}{2.162580in}}%
\pgfpathlineto{\pgfqpoint{1.879395in}{2.157876in}}%
\pgfpathlineto{\pgfqpoint{1.880075in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{1.880981in}{2.182840in}}%
\pgfpathlineto{\pgfqpoint{1.882567in}{2.262263in}}%
\pgfpathlineto{\pgfqpoint{1.882794in}{2.235346in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{2.182551in}}%
\pgfpathlineto{\pgfqpoint{1.884380in}{2.188063in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{2.222970in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{2.205845in}}%
\pgfpathlineto{\pgfqpoint{1.885740in}{2.166423in}}%
\pgfpathlineto{\pgfqpoint{1.886646in}{2.265447in}}%
\pgfpathlineto{\pgfqpoint{1.888232in}{2.236373in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{2.243553in}}%
\pgfpathlineto{\pgfqpoint{1.889138in}{2.243720in}}%
\pgfpathlineto{\pgfqpoint{1.889365in}{2.243303in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{2.236639in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{2.238920in}}%
\pgfpathlineto{\pgfqpoint{1.892084in}{2.236639in}}%
\pgfpathlineto{\pgfqpoint{1.892537in}{2.238048in}}%
\pgfpathlineto{\pgfqpoint{1.894803in}{2.205962in}}%
\pgfpathlineto{\pgfqpoint{1.895936in}{2.237478in}}%
\pgfpathlineto{\pgfqpoint{1.897749in}{2.231652in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{2.221302in}}%
\pgfpathlineto{\pgfqpoint{1.899561in}{2.224614in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{2.224367in}}%
\pgfpathlineto{\pgfqpoint{1.903867in}{2.211447in}}%
\pgfpathlineto{\pgfqpoint{1.904093in}{2.215065in}}%
\pgfpathlineto{\pgfqpoint{1.905226in}{2.211558in}}%
\pgfpathlineto{\pgfqpoint{1.905906in}{2.209479in}}%
\pgfpathlineto{\pgfqpoint{1.906132in}{2.205962in}}%
\pgfpathlineto{\pgfqpoint{1.906586in}{2.156782in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{2.209251in}}%
\pgfpathlineto{\pgfqpoint{1.907492in}{2.208108in}}%
\pgfpathlineto{\pgfqpoint{1.907719in}{2.200560in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{2.202994in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.179016in}}%
\pgfpathlineto{\pgfqpoint{1.919728in}{2.157512in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{2.149199in}}%
\pgfpathlineto{\pgfqpoint{1.924259in}{2.127101in}}%
\pgfpathlineto{\pgfqpoint{1.924939in}{2.121440in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{2.082058in}}%
\pgfpathlineto{\pgfqpoint{1.928338in}{2.085892in}}%
\pgfpathlineto{\pgfqpoint{1.936722in}{2.142732in}}%
\pgfpathlineto{\pgfqpoint{1.942613in}{2.172622in}}%
\pgfpathlineto{\pgfqpoint{1.958247in}{2.222619in}}%
\pgfpathlineto{\pgfqpoint{1.958474in}{2.222467in}}%
\pgfpathlineto{\pgfqpoint{1.959834in}{2.224861in}}%
\pgfpathlineto{\pgfqpoint{1.962779in}{2.230205in}}%
\pgfpathlineto{\pgfqpoint{1.975241in}{2.246023in}}%
\pgfpathlineto{\pgfqpoint{1.975468in}{2.245656in}}%
\pgfpathlineto{\pgfqpoint{1.976374in}{2.247035in}}%
\pgfpathlineto{\pgfqpoint{1.976601in}{2.246672in}}%
\pgfpathlineto{\pgfqpoint{1.981812in}{2.255343in}}%
\pgfpathlineto{\pgfqpoint{1.982039in}{2.233401in}}%
\pgfpathlineto{\pgfqpoint{1.982266in}{2.015136in}}%
\pgfpathlineto{\pgfqpoint{1.982945in}{2.258259in}}%
\pgfpathlineto{\pgfqpoint{1.983399in}{2.256608in}}%
\pgfpathlineto{\pgfqpoint{1.984758in}{2.256460in}}%
\pgfpathlineto{\pgfqpoint{1.986118in}{2.257491in}}%
\pgfpathlineto{\pgfqpoint{1.986797in}{2.228261in}}%
\pgfpathlineto{\pgfqpoint{1.987477in}{2.259129in}}%
\pgfpathlineto{\pgfqpoint{1.988157in}{2.260565in}}%
\pgfpathlineto{\pgfqpoint{1.988837in}{2.258948in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{2.259201in}}%
\pgfpathlineto{\pgfqpoint{1.993368in}{2.258876in}}%
\pgfpathlineto{\pgfqpoint{1.994501in}{2.258149in}}%
\pgfpathlineto{\pgfqpoint{1.994954in}{2.258695in}}%
\pgfpathlineto{\pgfqpoint{1.995634in}{2.262298in}}%
\pgfpathlineto{\pgfqpoint{1.996541in}{2.057483in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{2.267072in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{2.270936in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{2.266635in}}%
\pgfpathlineto{\pgfqpoint{1.999033in}{2.269630in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{2.122820in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{2.228309in}}%
\pgfpathlineto{\pgfqpoint{2.000619in}{2.132600in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{2.095334in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{2.193509in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{2.272994in}}%
\pgfpathlineto{\pgfqpoint{2.001979in}{2.161883in}}%
\pgfpathlineto{\pgfqpoint{2.003112in}{2.267943in}}%
\pgfpathlineto{\pgfqpoint{2.003565in}{2.268475in}}%
\pgfpathlineto{\pgfqpoint{2.004245in}{2.267575in}}%
\pgfpathlineto{\pgfqpoint{2.006737in}{2.266229in}}%
\pgfpathlineto{\pgfqpoint{2.007417in}{2.266702in}}%
\pgfpathlineto{\pgfqpoint{2.007643in}{2.265890in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{2.261912in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{2.263555in}}%
\pgfpathlineto{\pgfqpoint{2.010136in}{2.264453in}}%
\pgfpathlineto{\pgfqpoint{2.010589in}{2.266567in}}%
\pgfpathlineto{\pgfqpoint{2.010816in}{2.263832in}}%
\pgfpathlineto{\pgfqpoint{2.011495in}{2.126500in}}%
\pgfpathlineto{\pgfqpoint{2.012402in}{2.138596in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{2.270611in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{2.264522in}}%
\pgfpathlineto{\pgfqpoint{2.014441in}{2.263520in}}%
\pgfpathlineto{\pgfqpoint{2.014894in}{2.227493in}}%
\pgfpathlineto{\pgfqpoint{2.015121in}{2.116268in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{2.263138in}}%
\pgfpathlineto{\pgfqpoint{2.016254in}{2.259598in}}%
\pgfpathlineto{\pgfqpoint{2.019199in}{2.257234in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{2.256977in}}%
\pgfpathlineto{\pgfqpoint{2.022371in}{2.248835in}}%
\pgfpathlineto{\pgfqpoint{2.022825in}{2.253875in}}%
\pgfpathlineto{\pgfqpoint{2.024864in}{2.253191in}}%
\pgfpathlineto{\pgfqpoint{2.025770in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{2.026903in}{2.252541in}}%
\pgfpathlineto{\pgfqpoint{2.028263in}{2.250723in}}%
\pgfpathlineto{\pgfqpoint{2.029849in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{2.030529in}{2.248398in}}%
\pgfpathlineto{\pgfqpoint{2.040045in}{2.238920in}}%
\pgfpathlineto{\pgfqpoint{2.040498in}{2.239742in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{2.241876in}}%
\pgfpathlineto{\pgfqpoint{2.041405in}{2.216191in}}%
\pgfpathlineto{\pgfqpoint{2.042311in}{2.245083in}}%
\pgfpathlineto{\pgfqpoint{2.042538in}{2.240942in}}%
\pgfpathlineto{\pgfqpoint{2.043217in}{2.081931in}}%
\pgfpathlineto{\pgfqpoint{2.044350in}{2.120679in}}%
\pgfpathlineto{\pgfqpoint{2.044577in}{2.233035in}}%
\pgfpathlineto{\pgfqpoint{2.045936in}{2.232989in}}%
\pgfpathlineto{\pgfqpoint{2.046843in}{2.151913in}}%
\pgfpathlineto{\pgfqpoint{2.047523in}{2.225255in}}%
\pgfpathlineto{\pgfqpoint{2.048202in}{2.226185in}}%
\pgfpathlineto{\pgfqpoint{2.049109in}{2.222619in}}%
\pgfpathlineto{\pgfqpoint{2.049335in}{2.223721in}}%
\pgfpathlineto{\pgfqpoint{2.049788in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{2.050695in}{2.216724in}}%
\pgfpathlineto{\pgfqpoint{2.050921in}{2.214035in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{2.220278in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{2.222417in}}%
\pgfpathlineto{\pgfqpoint{2.052281in}{2.216989in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{2.204429in}}%
\pgfpathlineto{\pgfqpoint{2.053867in}{2.153999in}}%
\pgfpathlineto{\pgfqpoint{2.054320in}{2.205786in}}%
\pgfpathlineto{\pgfqpoint{2.055000in}{2.201418in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{2.199757in}}%
\pgfpathlineto{\pgfqpoint{2.055453in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{2.056359in}{2.201844in}}%
\pgfpathlineto{\pgfqpoint{2.056586in}{2.202451in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{2.201905in}}%
\pgfpathlineto{\pgfqpoint{2.057039in}{2.159049in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{2.198636in}}%
\pgfpathlineto{\pgfqpoint{2.060211in}{2.190449in}}%
\pgfpathlineto{\pgfqpoint{2.060891in}{2.188338in}}%
\pgfpathlineto{\pgfqpoint{2.062024in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{2.062477in}{2.003707in}}%
\pgfpathlineto{\pgfqpoint{2.063610in}{2.179315in}}%
\pgfpathlineto{\pgfqpoint{2.066556in}{2.165834in}}%
\pgfpathlineto{\pgfqpoint{2.067236in}{2.163962in}}%
\pgfpathlineto{\pgfqpoint{2.072221in}{2.127819in}}%
\pgfpathlineto{\pgfqpoint{2.075619in}{2.083351in}}%
\pgfpathlineto{\pgfqpoint{2.076526in}{2.090739in}}%
\pgfpathlineto{\pgfqpoint{2.077432in}{2.097741in}}%
\pgfpathlineto{\pgfqpoint{2.077659in}{2.095972in}}%
\pgfpathlineto{\pgfqpoint{2.078792in}{2.060094in}}%
\pgfpathlineto{\pgfqpoint{2.078565in}{2.097678in}}%
\pgfpathlineto{\pgfqpoint{2.079018in}{2.088411in}}%
\pgfpathlineto{\pgfqpoint{2.081057in}{2.120552in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{2.125652in}}%
\pgfpathmoveto{\pgfqpoint{2.082190in}{2.127819in}}%
\pgfpathlineto{\pgfqpoint{2.082417in}{2.127221in}}%
\pgfpathlineto{\pgfqpoint{2.084909in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{2.096012in}{2.210214in}}%
\pgfpathlineto{\pgfqpoint{2.096239in}{2.214686in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{2.157967in}}%
\pgfpathlineto{\pgfqpoint{2.098051in}{2.165242in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{2.211279in}}%
\pgfpathlineto{\pgfqpoint{2.099864in}{2.174275in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{2.145507in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{2.199571in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{2.167923in}}%
\pgfpathlineto{\pgfqpoint{2.103036in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{2.167757in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{2.246145in}}%
\pgfpathlineto{\pgfqpoint{2.110061in}{2.247277in}}%
\pgfpathlineto{\pgfqpoint{2.111420in}{2.221353in}}%
\pgfpathlineto{\pgfqpoint{2.113006in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{2.211224in}}%
\pgfpathlineto{\pgfqpoint{2.113686in}{2.211725in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{2.224218in}}%
\pgfpathlineto{\pgfqpoint{2.115045in}{2.204903in}}%
\pgfpathlineto{\pgfqpoint{2.115272in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{2.115725in}{2.213708in}}%
\pgfpathlineto{\pgfqpoint{2.115952in}{2.213161in}}%
\pgfpathlineto{\pgfqpoint{2.116178in}{2.198196in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{2.225255in}}%
\pgfpathlineto{\pgfqpoint{2.117311in}{2.213763in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{2.117764in}{2.209308in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{2.202994in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{2.223770in}}%
\pgfpathlineto{\pgfqpoint{2.118671in}{2.206954in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{2.230440in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{2.202451in}}%
\pgfpathlineto{\pgfqpoint{2.120257in}{2.217465in}}%
\pgfpathlineto{\pgfqpoint{2.120484in}{2.211781in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{2.235391in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{2.212941in}}%
\pgfpathlineto{\pgfqpoint{2.122070in}{2.236373in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{2.223920in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{2.201844in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{2.207301in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{2.201601in}}%
\pgfpathlineto{\pgfqpoint{2.125695in}{2.218776in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{2.244671in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{2.214686in}}%
\pgfpathlineto{\pgfqpoint{2.130453in}{2.218515in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{2.251423in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{2.218044in}}%
\pgfpathlineto{\pgfqpoint{2.134985in}{2.283785in}}%
\pgfpathlineto{\pgfqpoint{2.135212in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{2.136798in}{2.198008in}}%
\pgfpathlineto{\pgfqpoint{2.137024in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{2.138384in}{2.249033in}}%
\pgfpathlineto{\pgfqpoint{2.139064in}{2.234762in}}%
\pgfpathlineto{\pgfqpoint{2.139743in}{2.246550in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{2.213599in}}%
\pgfpathlineto{\pgfqpoint{2.142009in}{2.227878in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{2.225157in}}%
\pgfpathlineto{\pgfqpoint{2.143142in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{2.205257in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{2.212721in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{2.210720in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{2.177129in}}%
\pgfpathlineto{\pgfqpoint{2.146768in}{2.191923in}}%
\pgfpathlineto{\pgfqpoint{2.146994in}{2.193443in}}%
\pgfpathlineto{\pgfqpoint{2.148807in}{2.173570in}}%
\pgfpathlineto{\pgfqpoint{2.149487in}{2.176365in}}%
\pgfpathlineto{\pgfqpoint{2.151299in}{2.207417in}}%
\pgfpathlineto{\pgfqpoint{2.151753in}{2.240942in}}%
\pgfpathlineto{\pgfqpoint{2.151979in}{2.148806in}}%
\pgfpathlineto{\pgfqpoint{2.152659in}{2.218776in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{2.190179in}}%
\pgfpathlineto{\pgfqpoint{2.154245in}{2.192388in}}%
\pgfpathlineto{\pgfqpoint{2.154925in}{2.204547in}}%
\pgfpathlineto{\pgfqpoint{2.155378in}{2.191323in}}%
\pgfpathlineto{\pgfqpoint{2.156964in}{2.171185in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.158324in}{2.173176in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.168912in}}%
\pgfpathlineto{\pgfqpoint{2.159683in}{2.170379in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{2.209875in}}%
\pgfpathlineto{\pgfqpoint{2.162402in}{2.193312in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{2.145709in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{2.131683in}}%
\pgfpathlineto{\pgfqpoint{2.166481in}{2.133622in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{2.178039in}}%
\pgfpathlineto{\pgfqpoint{2.173052in}{2.163360in}}%
\pgfpathlineto{\pgfqpoint{2.177130in}{2.094594in}}%
\pgfpathlineto{\pgfqpoint{2.178037in}{2.087142in}}%
\pgfpathlineto{\pgfqpoint{2.178716in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.180076in}{2.103554in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{2.096306in}}%
\pgfpathlineto{\pgfqpoint{2.184154in}{2.045867in}}%
\pgfpathlineto{\pgfqpoint{2.184381in}{2.047783in}}%
\pgfpathlineto{\pgfqpoint{2.185967in}{2.092100in}}%
\pgfpathlineto{\pgfqpoint{2.186647in}{2.064970in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{2.048790in}}%
\pgfpathlineto{\pgfqpoint{2.190725in}{2.005243in}}%
\pgfpathmoveto{\pgfqpoint{2.194577in}{2.010040in}}%
\pgfpathlineto{\pgfqpoint{2.196164in}{2.128413in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{2.097819in}}%
\pgfpathlineto{\pgfqpoint{2.199336in}{2.004697in}}%
\pgfpathmoveto{\pgfqpoint{2.223354in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{2.226753in}{2.155121in}}%
\pgfpathlineto{\pgfqpoint{2.227432in}{2.149884in}}%
\pgfpathlineto{\pgfqpoint{2.227659in}{2.145202in}}%
\pgfpathlineto{\pgfqpoint{2.229472in}{2.073064in}}%
\pgfpathlineto{\pgfqpoint{2.229925in}{2.074640in}}%
\pgfpathlineto{\pgfqpoint{2.233777in}{2.097835in}}%
\pgfpathlineto{\pgfqpoint{2.234683in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{2.099821in}}%
\pgfpathlineto{\pgfqpoint{2.239442in}{2.086154in}}%
\pgfpathlineto{\pgfqpoint{2.236269in}{2.101574in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{2.088921in}}%
\pgfpathlineto{\pgfqpoint{2.241481in}{2.109455in}}%
\pgfpathlineto{\pgfqpoint{2.242840in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{2.243294in}{2.122195in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{2.110059in}}%
\pgfpathlineto{\pgfqpoint{2.246239in}{2.110757in}}%
\pgfpathlineto{\pgfqpoint{2.248732in}{2.130060in}}%
\pgfpathlineto{\pgfqpoint{2.249185in}{2.126741in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{2.120679in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{2.123937in}}%
\pgfpathlineto{\pgfqpoint{2.251451in}{2.121944in}}%
\pgfpathlineto{\pgfqpoint{2.252130in}{2.124430in}}%
\pgfpathlineto{\pgfqpoint{2.253490in}{2.138704in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{2.134411in}}%
\pgfpathlineto{\pgfqpoint{2.255756in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{2.173962in}}%
\pgfpathlineto{\pgfqpoint{2.259155in}{2.169485in}}%
\pgfpathlineto{\pgfqpoint{2.263233in}{2.120425in}}%
\pgfpathlineto{\pgfqpoint{2.263913in}{2.100678in}}%
\pgfpathlineto{\pgfqpoint{2.264819in}{2.114129in}}%
\pgfpathlineto{\pgfqpoint{2.265726in}{2.103969in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{2.094900in}}%
\pgfpathlineto{\pgfqpoint{2.267312in}{2.102613in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{2.114936in}}%
\pgfpathlineto{\pgfqpoint{2.269124in}{2.111146in}}%
\pgfpathlineto{\pgfqpoint{2.270031in}{2.106196in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{2.063226in}}%
\pgfpathlineto{\pgfqpoint{2.274563in}{2.071564in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{2.109244in}}%
\pgfpathlineto{\pgfqpoint{2.280454in}{2.125409in}}%
\pgfpathlineto{\pgfqpoint{2.283399in}{2.162232in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{2.130759in}}%
\pgfpathlineto{\pgfqpoint{2.287251in}{2.137073in}}%
\pgfpathlineto{\pgfqpoint{2.288611in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{2.137182in}}%
\pgfpathlineto{\pgfqpoint{2.291330in}{2.133056in}}%
\pgfpathlineto{\pgfqpoint{2.291783in}{2.133283in}}%
\pgfpathlineto{\pgfqpoint{2.293143in}{2.158057in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{2.194748in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{2.197692in}}%
\pgfpathlineto{\pgfqpoint{2.296995in}{2.193115in}}%
\pgfpathlineto{\pgfqpoint{2.298354in}{2.181969in}}%
\pgfpathlineto{\pgfqpoint{2.299034in}{2.183991in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.196932in}}%
\pgfpathlineto{\pgfqpoint{2.303112in}{2.215978in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{2.201905in}}%
\pgfpathlineto{\pgfqpoint{2.305605in}{2.181969in}}%
\pgfpathlineto{\pgfqpoint{2.306058in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{2.207301in}}%
\pgfpathlineto{\pgfqpoint{2.308324in}{2.201295in}}%
\pgfpathlineto{\pgfqpoint{2.311043in}{2.174197in}}%
\pgfpathlineto{\pgfqpoint{2.314668in}{2.128532in}}%
\pgfpathlineto{\pgfqpoint{2.318747in}{2.030623in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.001813in}}%
\pgfpathmoveto{\pgfqpoint{2.321466in}{2.000037in}}%
\pgfpathlineto{\pgfqpoint{2.322372in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{2.323505in}{2.092758in}}%
\pgfpathlineto{\pgfqpoint{2.324412in}{2.066354in}}%
\pgfpathlineto{\pgfqpoint{2.324638in}{2.064335in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.073083in}}%
\pgfpathlineto{\pgfqpoint{2.326904in}{2.107623in}}%
\pgfpathlineto{\pgfqpoint{2.327357in}{2.099882in}}%
\pgfpathlineto{\pgfqpoint{2.328943in}{2.090572in}}%
\pgfpathlineto{\pgfqpoint{2.329170in}{2.091770in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{2.099821in}}%
\pgfpathlineto{\pgfqpoint{2.330983in}{2.097396in}}%
\pgfpathlineto{\pgfqpoint{2.331436in}{2.099559in}}%
\pgfpathlineto{\pgfqpoint{2.331662in}{2.095205in}}%
\pgfpathlineto{\pgfqpoint{2.332116in}{2.088615in}}%
\pgfpathlineto{\pgfqpoint{2.332795in}{2.099374in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{2.101211in}}%
\pgfpathlineto{\pgfqpoint{2.333475in}{2.095446in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{2.090606in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.097443in}}%
\pgfpathlineto{\pgfqpoint{2.334835in}{2.096195in}}%
\pgfpathlineto{\pgfqpoint{2.335061in}{2.095653in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{2.135528in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{2.060403in}}%
\pgfpathlineto{\pgfqpoint{2.341406in}{2.058562in}}%
\pgfpathlineto{\pgfqpoint{2.341859in}{2.067288in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{2.079757in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{2.065118in}}%
\pgfpathlineto{\pgfqpoint{2.343672in}{2.056370in}}%
\pgfpathlineto{\pgfqpoint{2.344125in}{2.078178in}}%
\pgfpathlineto{\pgfqpoint{2.346391in}{2.148015in}}%
\pgfpathlineto{\pgfqpoint{2.346617in}{2.146617in}}%
\pgfpathlineto{\pgfqpoint{2.347750in}{2.170783in}}%
\pgfpathlineto{\pgfqpoint{2.347297in}{2.146215in}}%
\pgfpathlineto{\pgfqpoint{2.348430in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{2.348656in}{2.156047in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{2.190920in}}%
\pgfpathlineto{\pgfqpoint{2.349789in}{2.128768in}}%
\pgfpathlineto{\pgfqpoint{2.350016in}{2.158419in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{2.095717in}}%
\pgfpathlineto{\pgfqpoint{2.352508in}{2.100143in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{2.100143in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{2.354774in}{2.079147in}}%
\pgfpathlineto{\pgfqpoint{2.356134in}{2.051542in}}%
\pgfpathlineto{\pgfqpoint{2.357720in}{2.000759in}}%
\pgfpathmoveto{\pgfqpoint{2.358853in}{2.000796in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{2.005062in}}%
\pgfpathlineto{\pgfqpoint{2.359533in}{2.002783in}}%
\pgfpathmoveto{\pgfqpoint{2.359986in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{2.360666in}{2.029114in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{2.007152in}}%
\pgfpathmoveto{\pgfqpoint{2.371089in}{2.015798in}}%
\pgfpathlineto{\pgfqpoint{2.371315in}{2.007116in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{2.044934in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{2.079091in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{2.044121in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{2.020797in}}%
\pgfpathlineto{\pgfqpoint{2.374487in}{2.051471in}}%
\pgfpathlineto{\pgfqpoint{2.375167in}{2.113452in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{2.032084in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{2.045313in}}%
\pgfpathlineto{\pgfqpoint{2.376527in}{2.090606in}}%
\pgfpathlineto{\pgfqpoint{2.377433in}{2.006220in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{2.006579in}}%
\pgfpathlineto{\pgfqpoint{2.378113in}{2.129475in}}%
\pgfpathlineto{\pgfqpoint{2.378792in}{2.003116in}}%
\pgfpathlineto{\pgfqpoint{2.379246in}{2.041775in}}%
\pgfpathlineto{\pgfqpoint{2.379699in}{2.115737in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{2.022486in}}%
\pgfpathlineto{\pgfqpoint{2.381058in}{2.114533in}}%
\pgfpathlineto{\pgfqpoint{2.382191in}{2.072296in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{2.099436in}}%
\pgfpathlineto{\pgfqpoint{2.383551in}{2.044757in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{2.170136in}}%
\pgfpathlineto{\pgfqpoint{2.384231in}{2.070324in}}%
\pgfpathlineto{\pgfqpoint{2.385590in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{2.386723in}{2.198948in}}%
\pgfpathlineto{\pgfqpoint{2.386950in}{2.166423in}}%
\pgfpathlineto{\pgfqpoint{2.387403in}{2.055315in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{2.191590in}}%
\pgfpathlineto{\pgfqpoint{2.388536in}{2.078812in}}%
\pgfpathlineto{\pgfqpoint{2.389669in}{2.203893in}}%
\pgfpathlineto{\pgfqpoint{2.390122in}{2.197882in}}%
\pgfpathlineto{\pgfqpoint{2.390348in}{2.201662in}}%
\pgfpathlineto{\pgfqpoint{2.390575in}{2.171506in}}%
\pgfpathlineto{\pgfqpoint{2.391934in}{2.188750in}}%
\pgfpathlineto{\pgfqpoint{2.392614in}{2.200989in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.148213in}}%
\pgfpathlineto{\pgfqpoint{2.393294in}{2.209024in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{2.188955in}}%
\pgfpathlineto{\pgfqpoint{2.394654in}{2.210383in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{2.168171in}}%
\pgfpathlineto{\pgfqpoint{2.395107in}{2.194683in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.052515in}}%
\pgfpathlineto{\pgfqpoint{2.395560in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{2.396466in}{2.183776in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{2.210270in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{2.147617in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{2.099327in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{2.211836in}}%
\pgfpathlineto{\pgfqpoint{2.398506in}{2.151625in}}%
\pgfpathlineto{\pgfqpoint{2.400092in}{2.211112in}}%
\pgfpathlineto{\pgfqpoint{2.400771in}{2.209081in}}%
\pgfpathlineto{\pgfqpoint{2.401904in}{2.217201in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{2.402357in}{2.218306in}}%
\pgfpathlineto{\pgfqpoint{2.403490in}{2.199011in}}%
\pgfpathlineto{\pgfqpoint{2.404397in}{2.230064in}}%
\pgfpathlineto{\pgfqpoint{2.404170in}{2.152295in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{2.228405in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{2.238920in}}%
\pgfpathlineto{\pgfqpoint{2.406889in}{2.228309in}}%
\pgfpathlineto{\pgfqpoint{2.407116in}{2.229781in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{2.247959in}}%
\pgfpathlineto{\pgfqpoint{2.408022in}{2.216989in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{2.230814in}}%
\pgfpathlineto{\pgfqpoint{2.408929in}{2.227204in}}%
\pgfpathlineto{\pgfqpoint{2.410741in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{2.411194in}{2.201234in}}%
\pgfpathlineto{\pgfqpoint{2.412554in}{2.229119in}}%
\pgfpathlineto{\pgfqpoint{2.411874in}{2.199695in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{2.227830in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{2.159942in}}%
\pgfpathlineto{\pgfqpoint{2.417086in}{2.145507in}}%
\pgfpathlineto{\pgfqpoint{2.417765in}{2.148114in}}%
\pgfpathlineto{\pgfqpoint{2.418445in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{2.420484in}{2.204962in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{2.171266in}}%
\pgfpathlineto{\pgfqpoint{2.421391in}{2.161883in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{2.167923in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{2.266635in}}%
\pgfpathlineto{\pgfqpoint{2.425696in}{2.253496in}}%
\pgfpathlineto{\pgfqpoint{2.426829in}{2.261665in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{2.253762in}}%
\pgfpathlineto{\pgfqpoint{2.428188in}{2.246104in}}%
\pgfpathlineto{\pgfqpoint{2.427735in}{2.257894in}}%
\pgfpathlineto{\pgfqpoint{2.428415in}{2.248478in}}%
\pgfpathlineto{\pgfqpoint{2.428642in}{2.254291in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{2.243595in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{2.188750in}}%
\pgfpathlineto{\pgfqpoint{2.430454in}{2.261276in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{2.260458in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{2.213325in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{2.231327in}}%
\pgfpathlineto{\pgfqpoint{2.434080in}{2.262263in}}%
\pgfpathlineto{\pgfqpoint{2.434306in}{2.265652in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{2.155121in}}%
\pgfpathlineto{\pgfqpoint{2.435439in}{2.276164in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{2.275637in}}%
\pgfpathlineto{\pgfqpoint{2.436119in}{2.262893in}}%
\pgfpathlineto{\pgfqpoint{2.437932in}{2.205610in}}%
\pgfpathlineto{\pgfqpoint{2.438611in}{2.230346in}}%
\pgfpathlineto{\pgfqpoint{2.439518in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{2.441330in}{2.202026in}}%
\pgfpathlineto{\pgfqpoint{2.442010in}{2.188750in}}%
\pgfpathlineto{\pgfqpoint{2.442917in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{2.443143in}{2.197249in}}%
\pgfpathlineto{\pgfqpoint{2.444049in}{2.189024in}}%
\pgfpathlineto{\pgfqpoint{2.445409in}{2.196422in}}%
\pgfpathlineto{\pgfqpoint{2.445636in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{2.446542in}{2.187994in}}%
\pgfpathlineto{\pgfqpoint{2.447448in}{2.174353in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{2.177509in}}%
\pgfpathlineto{\pgfqpoint{2.448128in}{2.198823in}}%
\pgfpathlineto{\pgfqpoint{2.449261in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{2.450394in}{2.178641in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{2.167092in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{2.163014in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{2.180724in}}%
\pgfpathlineto{\pgfqpoint{2.453113in}{2.168254in}}%
\pgfpathlineto{\pgfqpoint{2.453566in}{2.161181in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{2.177281in}}%
\pgfpathlineto{\pgfqpoint{2.455152in}{2.168501in}}%
\pgfpathlineto{\pgfqpoint{2.454926in}{2.179910in}}%
\pgfpathlineto{\pgfqpoint{2.455605in}{2.178641in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{2.260386in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{2.043584in}}%
\pgfpathlineto{\pgfqpoint{2.460137in}{2.103211in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{2.247719in}}%
\pgfpathlineto{\pgfqpoint{2.461723in}{2.133509in}}%
\pgfpathlineto{\pgfqpoint{2.462176in}{2.160120in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{2.276874in}}%
\pgfpathlineto{\pgfqpoint{2.463536in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{2.463763in}{2.124430in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.230487in}}%
\pgfpathlineto{\pgfqpoint{2.464442in}{2.269532in}}%
\pgfpathlineto{\pgfqpoint{2.465349in}{2.228881in}}%
\pgfpathlineto{\pgfqpoint{2.465802in}{2.264419in}}%
\pgfpathlineto{\pgfqpoint{2.466255in}{2.113859in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{2.212611in}}%
\pgfpathlineto{\pgfqpoint{2.468068in}{2.108763in}}%
\pgfpathlineto{\pgfqpoint{2.468747in}{2.254065in}}%
\pgfpathlineto{\pgfqpoint{2.469201in}{2.108579in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{2.151048in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{2.266871in}}%
\pgfpathlineto{\pgfqpoint{2.472146in}{2.265071in}}%
\pgfpathlineto{\pgfqpoint{2.473506in}{2.098972in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{2.116532in}}%
\pgfpathlineto{\pgfqpoint{2.474185in}{2.263520in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{2.257234in}}%
\pgfpathlineto{\pgfqpoint{2.475772in}{2.205786in}}%
\pgfpathlineto{\pgfqpoint{2.476225in}{2.258984in}}%
\pgfpathlineto{\pgfqpoint{2.476905in}{2.255418in}}%
\pgfpathlineto{\pgfqpoint{2.477131in}{2.253496in}}%
\pgfpathlineto{\pgfqpoint{2.478037in}{2.117975in}}%
\pgfpathlineto{\pgfqpoint{2.477811in}{2.255568in}}%
\pgfpathlineto{\pgfqpoint{2.478717in}{2.191055in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{2.479170in}{2.196294in}}%
\pgfpathlineto{\pgfqpoint{2.479624in}{2.256755in}}%
\pgfpathlineto{\pgfqpoint{2.480757in}{2.245615in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{2.484155in}{2.062062in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{2.254555in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{2.486421in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{2.487328in}{2.251964in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{2.223371in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{2.173413in}}%
\pgfpathlineto{\pgfqpoint{2.492086in}{2.217781in}}%
\pgfpathlineto{\pgfqpoint{2.492312in}{2.069679in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{2.219348in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{2.216084in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{2.216458in}}%
\pgfpathlineto{\pgfqpoint{2.495258in}{2.212224in}}%
\pgfpathlineto{\pgfqpoint{2.495485in}{2.212445in}}%
\pgfpathlineto{\pgfqpoint{2.495938in}{2.004624in}}%
\pgfpathmoveto{\pgfqpoint{2.496618in}{1.999656in}}%
\pgfpathlineto{\pgfqpoint{2.496844in}{2.013632in}}%
\pgfpathlineto{\pgfqpoint{2.497751in}{2.215441in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{2.204012in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{2.189637in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{2.170944in}}%
\pgfpathlineto{\pgfqpoint{2.508853in}{2.006112in}}%
\pgfpathlineto{\pgfqpoint{2.509080in}{2.013598in}}%
\pgfpathlineto{\pgfqpoint{2.510439in}{2.151529in}}%
\pgfpathlineto{\pgfqpoint{2.510666in}{2.105220in}}%
\pgfpathlineto{\pgfqpoint{2.511572in}{2.039058in}}%
\pgfpathlineto{\pgfqpoint{2.511119in}{2.133961in}}%
\pgfpathlineto{\pgfqpoint{2.511799in}{2.086397in}}%
\pgfpathlineto{\pgfqpoint{2.512705in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{2.513612in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{2.517464in}{2.035254in}}%
\pgfpathlineto{\pgfqpoint{2.519050in}{2.059829in}}%
\pgfpathlineto{\pgfqpoint{2.521089in}{2.083065in}}%
\pgfpathlineto{\pgfqpoint{2.521316in}{2.082688in}}%
\pgfpathlineto{\pgfqpoint{2.523355in}{2.103568in}}%
\pgfpathlineto{\pgfqpoint{2.539442in}{2.187233in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{2.203354in}}%
\pgfpathlineto{\pgfqpoint{2.544427in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{2.169811in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{2.207533in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{2.211892in}}%
\pgfpathlineto{\pgfqpoint{2.547826in}{2.208967in}}%
\pgfpathlineto{\pgfqpoint{2.548053in}{2.207417in}}%
\pgfpathlineto{\pgfqpoint{2.548506in}{2.212941in}}%
\pgfpathlineto{\pgfqpoint{2.550772in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{2.556663in}{2.230487in}}%
\pgfpathlineto{\pgfqpoint{2.557343in}{2.232530in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{2.233309in}}%
\pgfpathlineto{\pgfqpoint{2.558249in}{2.230487in}}%
\pgfpathlineto{\pgfqpoint{2.558476in}{2.229828in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{2.237214in}}%
\pgfpathlineto{\pgfqpoint{2.559835in}{2.236017in}}%
\pgfpathlineto{\pgfqpoint{2.560288in}{2.223121in}}%
\pgfpathlineto{\pgfqpoint{2.560968in}{2.238354in}}%
\pgfpathlineto{\pgfqpoint{2.561195in}{2.237170in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{2.244671in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{2.228405in}}%
\pgfpathlineto{\pgfqpoint{2.566180in}{2.232115in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{2.249073in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{2.568446in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{2.569125in}{2.250215in}}%
\pgfpathlineto{\pgfqpoint{2.569352in}{2.249665in}}%
\pgfpathlineto{\pgfqpoint{2.571391in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{2.574790in}{2.255194in}}%
\pgfpathlineto{\pgfqpoint{2.575017in}{2.254555in}}%
\pgfpathlineto{\pgfqpoint{2.575696in}{2.232530in}}%
\pgfpathlineto{\pgfqpoint{2.576376in}{2.253913in}}%
\pgfpathlineto{\pgfqpoint{2.577962in}{2.260279in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{2.253229in}}%
\pgfpathlineto{\pgfqpoint{2.578642in}{2.257857in}}%
\pgfpathlineto{\pgfqpoint{2.578869in}{2.253837in}}%
\pgfpathlineto{\pgfqpoint{2.579095in}{2.253951in}}%
\pgfpathlineto{\pgfqpoint{2.580228in}{2.161269in}}%
\pgfpathlineto{\pgfqpoint{2.580681in}{2.205786in}}%
\pgfpathlineto{\pgfqpoint{2.581134in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{2.581814in}{2.172702in}}%
\pgfpathlineto{\pgfqpoint{2.582041in}{2.173255in}}%
\pgfpathlineto{\pgfqpoint{2.584080in}{2.220893in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{2.220278in}}%
\pgfpathlineto{\pgfqpoint{2.584533in}{2.219969in}}%
\pgfpathlineto{\pgfqpoint{2.584986in}{2.193181in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{2.246063in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{2.256534in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{2.242676in}}%
\pgfpathlineto{\pgfqpoint{2.587252in}{2.234491in}}%
\pgfpathlineto{\pgfqpoint{2.587705in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.588385in}{2.246955in}}%
\pgfpathlineto{\pgfqpoint{2.588838in}{2.238529in}}%
\pgfpathlineto{\pgfqpoint{2.589971in}{2.239310in}}%
\pgfpathlineto{\pgfqpoint{2.592011in}{2.249152in}}%
\pgfpathlineto{\pgfqpoint{2.592237in}{2.249665in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{2.255679in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{2.593823in}{2.252579in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{2.256829in}}%
\pgfpathlineto{\pgfqpoint{2.594956in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{2.596769in}{2.238005in}}%
\pgfpathlineto{\pgfqpoint{2.596996in}{2.246591in}}%
\pgfpathlineto{\pgfqpoint{2.598355in}{2.255791in}}%
\pgfpathlineto{\pgfqpoint{2.598808in}{2.254480in}}%
\pgfpathlineto{\pgfqpoint{2.600621in}{2.253534in}}%
\pgfpathlineto{\pgfqpoint{2.601527in}{2.255156in}}%
\pgfpathlineto{\pgfqpoint{2.602207in}{2.254518in}}%
\pgfpathlineto{\pgfqpoint{2.603340in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{2.253837in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{2.604926in}{2.031885in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{2.264212in}}%
\pgfpathlineto{\pgfqpoint{2.606059in}{2.260136in}}%
\pgfpathlineto{\pgfqpoint{2.606512in}{2.256644in}}%
\pgfpathlineto{\pgfqpoint{2.607192in}{2.258803in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{2.111769in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{2.262088in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{2.259706in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.124675in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{2.213981in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.253039in}}%
\pgfpathlineto{\pgfqpoint{2.612403in}{2.128176in}}%
\pgfpathlineto{\pgfqpoint{2.612630in}{2.187787in}}%
\pgfpathlineto{\pgfqpoint{2.614216in}{2.257784in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{2.147717in}}%
\pgfpathlineto{\pgfqpoint{2.614443in}{2.256311in}}%
\pgfpathlineto{\pgfqpoint{2.615802in}{2.232300in}}%
\pgfpathlineto{\pgfqpoint{2.616482in}{2.251462in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{2.247999in}}%
\pgfpathlineto{\pgfqpoint{2.618748in}{2.130991in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{2.249310in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{2.620107in}{2.239224in}}%
\pgfpathlineto{\pgfqpoint{2.620334in}{2.224614in}}%
\pgfpathlineto{\pgfqpoint{2.621467in}{2.245819in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{2.245165in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{2.227300in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{2.243345in}}%
\pgfpathlineto{\pgfqpoint{2.623506in}{2.242969in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{2.185058in}}%
\pgfpathlineto{\pgfqpoint{2.624413in}{2.245083in}}%
\pgfpathlineto{\pgfqpoint{2.624866in}{2.240686in}}%
\pgfpathlineto{\pgfqpoint{2.625092in}{2.241791in}}%
\pgfpathlineto{\pgfqpoint{2.625545in}{2.239397in}}%
\pgfpathlineto{\pgfqpoint{2.626225in}{2.240129in}}%
\pgfpathlineto{\pgfqpoint{2.626452in}{2.240472in}}%
\pgfpathlineto{\pgfqpoint{2.627132in}{2.239353in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{2.237917in}}%
\pgfpathlineto{\pgfqpoint{2.627811in}{2.159407in}}%
\pgfpathlineto{\pgfqpoint{2.628718in}{2.242885in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{2.239526in}}%
\pgfpathlineto{\pgfqpoint{2.629624in}{2.241452in}}%
\pgfpathlineto{\pgfqpoint{2.630984in}{2.085403in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{2.146215in}}%
\pgfpathlineto{\pgfqpoint{2.631437in}{2.111368in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{2.235704in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{2.234536in}}%
\pgfpathlineto{\pgfqpoint{2.634382in}{2.225157in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{2.225501in}}%
\pgfpathlineto{\pgfqpoint{2.635289in}{2.224218in}}%
\pgfpathlineto{\pgfqpoint{2.637781in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{2.638008in}{2.219192in}}%
\pgfpathlineto{\pgfqpoint{2.638461in}{2.219917in}}%
\pgfpathlineto{\pgfqpoint{2.638914in}{2.217148in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{2.211669in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{2.194293in}}%
\pgfpathlineto{\pgfqpoint{2.642539in}{2.210101in}}%
\pgfpathlineto{\pgfqpoint{2.645485in}{2.201844in}}%
\pgfpathlineto{\pgfqpoint{2.657721in}{2.157512in}}%
\pgfpathlineto{\pgfqpoint{2.661346in}{2.128886in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{2.100983in}}%
\pgfpathlineto{\pgfqpoint{2.665198in}{2.055775in}}%
\pgfpathlineto{\pgfqpoint{2.666105in}{2.091173in}}%
\pgfpathlineto{\pgfqpoint{2.666331in}{2.089564in}}%
\pgfpathlineto{\pgfqpoint{2.666558in}{2.058718in}}%
\pgfpathlineto{\pgfqpoint{2.667917in}{2.074253in}}%
\pgfpathlineto{\pgfqpoint{2.686950in}{2.185835in}}%
\pgfpathlineto{\pgfqpoint{2.695108in}{2.208166in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{2.212390in}}%
\pgfpathlineto{\pgfqpoint{2.699866in}{2.217886in}}%
\pgfpathlineto{\pgfqpoint{2.700772in}{2.219400in}}%
\pgfpathlineto{\pgfqpoint{2.701225in}{2.220226in}}%
\pgfpathlineto{\pgfqpoint{2.704171in}{2.225990in}}%
\pgfpathlineto{\pgfqpoint{2.707117in}{2.229498in}}%
\pgfpathlineto{\pgfqpoint{2.712328in}{2.236239in}}%
\pgfpathlineto{\pgfqpoint{2.715727in}{2.239957in}}%
\pgfpathlineto{\pgfqpoint{2.720485in}{2.243803in}}%
\pgfpathlineto{\pgfqpoint{2.722298in}{2.243387in}}%
\pgfpathlineto{\pgfqpoint{2.725017in}{2.245656in}}%
\pgfpathlineto{\pgfqpoint{2.730002in}{2.250019in}}%
\pgfpathlineto{\pgfqpoint{2.730908in}{2.249705in}}%
\pgfpathlineto{\pgfqpoint{2.731588in}{2.250098in}}%
\pgfpathlineto{\pgfqpoint{2.732268in}{2.249468in}}%
\pgfpathlineto{\pgfqpoint{2.732948in}{2.249783in}}%
\pgfpathlineto{\pgfqpoint{2.733174in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.733854in}{2.250645in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{2.254781in}}%
\pgfpathlineto{\pgfqpoint{2.737026in}{2.257454in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{2.074040in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{2.740652in}{2.260672in}}%
\pgfpathlineto{\pgfqpoint{2.741784in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{2.255418in}}%
\pgfpathlineto{\pgfqpoint{2.743371in}{2.089547in}}%
\pgfpathlineto{\pgfqpoint{2.742691in}{2.262824in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{2.094562in}}%
\pgfpathlineto{\pgfqpoint{2.744504in}{2.264040in}}%
\pgfpathlineto{\pgfqpoint{2.745183in}{2.228739in}}%
\pgfpathlineto{\pgfqpoint{2.745410in}{2.238223in}}%
\pgfpathlineto{\pgfqpoint{2.747223in}{2.061975in}}%
\pgfpathlineto{\pgfqpoint{2.748129in}{2.058181in}}%
\pgfpathlineto{\pgfqpoint{2.748582in}{2.063504in}}%
\pgfpathlineto{\pgfqpoint{2.749488in}{2.099436in}}%
\pgfpathlineto{\pgfqpoint{2.750848in}{2.094820in}}%
\pgfpathlineto{\pgfqpoint{2.751528in}{2.075257in}}%
\pgfpathlineto{\pgfqpoint{2.752661in}{2.024639in}}%
\pgfpathlineto{\pgfqpoint{2.753340in}{2.032850in}}%
\pgfpathlineto{\pgfqpoint{2.754020in}{2.156874in}}%
\pgfpathlineto{\pgfqpoint{2.755606in}{2.104102in}}%
\pgfpathlineto{\pgfqpoint{2.756513in}{2.048863in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{2.074737in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{2.281215in}}%
\pgfpathlineto{\pgfqpoint{2.761271in}{2.241367in}}%
\pgfpathlineto{\pgfqpoint{2.761498in}{2.218149in}}%
\pgfpathlineto{\pgfqpoint{2.761724in}{2.270709in}}%
\pgfpathlineto{\pgfqpoint{2.762404in}{2.266364in}}%
\pgfpathlineto{\pgfqpoint{2.764217in}{2.242801in}}%
\pgfpathlineto{\pgfqpoint{2.766936in}{2.045716in}}%
\pgfpathlineto{\pgfqpoint{2.764896in}{2.255418in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{2.058113in}}%
\pgfpathlineto{\pgfqpoint{2.769655in}{2.139350in}}%
\pgfpathlineto{\pgfqpoint{2.771014in}{2.124553in}}%
\pgfpathlineto{\pgfqpoint{2.771694in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{2.772374in}{2.092429in}}%
\pgfpathlineto{\pgfqpoint{2.772600in}{2.194293in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{2.175054in}}%
\pgfpathlineto{\pgfqpoint{2.773053in}{2.249073in}}%
\pgfpathlineto{\pgfqpoint{2.773280in}{2.239785in}}%
\pgfpathlineto{\pgfqpoint{2.773733in}{2.255828in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{2.254931in}}%
\pgfpathlineto{\pgfqpoint{2.775546in}{2.165581in}}%
\pgfpathlineto{\pgfqpoint{2.775773in}{2.242676in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{2.206079in}}%
\pgfpathlineto{\pgfqpoint{2.777359in}{2.229876in}}%
\pgfpathlineto{\pgfqpoint{2.777585in}{2.229876in}}%
\pgfpathlineto{\pgfqpoint{2.778038in}{2.249429in}}%
\pgfpathlineto{\pgfqpoint{2.778492in}{2.182333in}}%
\pgfpathlineto{\pgfqpoint{2.780304in}{2.102433in}}%
\pgfpathlineto{\pgfqpoint{2.780531in}{2.094158in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{2.109230in}}%
\pgfpathlineto{\pgfqpoint{2.781664in}{2.111465in}}%
\pgfpathlineto{\pgfqpoint{2.782117in}{2.104751in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{2.114129in}}%
\pgfpathlineto{\pgfqpoint{2.784383in}{2.192587in}}%
\pgfpathlineto{\pgfqpoint{2.785969in}{2.105673in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{2.077295in}}%
\pgfpathlineto{\pgfqpoint{2.788008in}{2.096274in}}%
\pgfpathlineto{\pgfqpoint{2.788235in}{2.099651in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{2.094272in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{2.038334in}}%
\pgfpathlineto{\pgfqpoint{2.790954in}{2.053246in}}%
\pgfpathlineto{\pgfqpoint{2.793673in}{2.080383in}}%
\pgfpathlineto{\pgfqpoint{2.794353in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{2.794579in}{2.075046in}}%
\pgfpathlineto{\pgfqpoint{2.796392in}{2.102733in}}%
\pgfpathlineto{\pgfqpoint{2.796618in}{2.101438in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{2.088035in}}%
\pgfpathlineto{\pgfqpoint{2.798205in}{2.094916in}}%
\pgfpathlineto{\pgfqpoint{2.798658in}{2.094675in}}%
\pgfpathlineto{\pgfqpoint{2.800470in}{2.121187in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{2.174821in}}%
\pgfpathlineto{\pgfqpoint{2.801603in}{2.089884in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{2.135528in}}%
\pgfpathlineto{\pgfqpoint{2.802963in}{2.058248in}}%
\pgfpathlineto{\pgfqpoint{2.803643in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{2.115870in}}%
\pgfpathlineto{\pgfqpoint{2.805455in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{2.806362in}{2.054599in}}%
\pgfpathlineto{\pgfqpoint{2.807268in}{2.028674in}}%
\pgfpathlineto{\pgfqpoint{2.807948in}{2.039591in}}%
\pgfpathlineto{\pgfqpoint{2.809081in}{2.076803in}}%
\pgfpathlineto{\pgfqpoint{2.809534in}{2.128413in}}%
\pgfpathlineto{\pgfqpoint{2.810440in}{2.058181in}}%
\pgfpathlineto{\pgfqpoint{2.811573in}{2.068500in}}%
\pgfpathlineto{\pgfqpoint{2.812026in}{2.060929in}}%
\pgfpathlineto{\pgfqpoint{2.812253in}{2.058023in}}%
\pgfpathlineto{\pgfqpoint{2.812480in}{2.068152in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{2.095526in}}%
\pgfpathlineto{\pgfqpoint{2.813839in}{2.065349in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{2.055223in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{2.819504in}{2.102613in}}%
\pgfpathlineto{\pgfqpoint{2.827887in}{2.151625in}}%
\pgfpathlineto{\pgfqpoint{2.834912in}{2.184062in}}%
\pgfpathlineto{\pgfqpoint{2.853718in}{2.227252in}}%
\pgfpathlineto{\pgfqpoint{2.857570in}{2.231930in}}%
\pgfpathlineto{\pgfqpoint{2.858024in}{2.231930in}}%
\pgfpathlineto{\pgfqpoint{2.858477in}{2.233172in}}%
\pgfpathlineto{\pgfqpoint{2.867993in}{2.242550in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{2.244589in}}%
\pgfpathlineto{\pgfqpoint{2.872752in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{2.875697in}{2.248597in}}%
\pgfpathlineto{\pgfqpoint{2.880002in}{2.248637in}}%
\pgfpathlineto{\pgfqpoint{2.882042in}{2.250489in}}%
\pgfpathlineto{\pgfqpoint{2.884308in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{2.886573in}{2.252349in}}%
\pgfpathlineto{\pgfqpoint{2.887933in}{2.251771in}}%
\pgfpathlineto{\pgfqpoint{2.888160in}{2.252349in}}%
\pgfpathlineto{\pgfqpoint{2.891332in}{2.252847in}}%
\pgfpathlineto{\pgfqpoint{2.893144in}{2.250489in}}%
\pgfpathlineto{\pgfqpoint{2.893598in}{2.251074in}}%
\pgfpathlineto{\pgfqpoint{2.895184in}{2.252349in}}%
\pgfpathlineto{\pgfqpoint{2.895637in}{2.252080in}}%
\pgfpathlineto{\pgfqpoint{2.897223in}{2.250137in}}%
\pgfpathlineto{\pgfqpoint{2.898129in}{2.251151in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.253382in}}%
\pgfpathlineto{\pgfqpoint{2.899942in}{2.252962in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{2.223271in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{2.901755in}{2.251462in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{2.250137in}}%
\pgfpathlineto{\pgfqpoint{2.903341in}{2.248915in}}%
\pgfpathlineto{\pgfqpoint{2.904021in}{2.249231in}}%
\pgfpathlineto{\pgfqpoint{2.904247in}{2.249823in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{2.115870in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{2.254781in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{2.251848in}}%
\pgfpathlineto{\pgfqpoint{2.911951in}{2.243927in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{2.244341in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{2.244959in}}%
\pgfpathlineto{\pgfqpoint{2.913311in}{2.244589in}}%
\pgfpathlineto{\pgfqpoint{2.913537in}{2.242676in}}%
\pgfpathlineto{\pgfqpoint{2.913990in}{2.244918in}}%
\pgfpathlineto{\pgfqpoint{2.914670in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{2.915123in}{2.245533in}}%
\pgfpathlineto{\pgfqpoint{2.915350in}{2.222316in}}%
\pgfpathlineto{\pgfqpoint{2.916030in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{2.916483in}{2.243969in}}%
\pgfpathlineto{\pgfqpoint{2.917389in}{2.244836in}}%
\pgfpathlineto{\pgfqpoint{2.917842in}{2.243969in}}%
\pgfpathlineto{\pgfqpoint{2.921241in}{2.234762in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{2.922827in}{2.238398in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{2.238877in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{2.925093in}{2.233126in}}%
\pgfpathlineto{\pgfqpoint{2.925320in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{2.925546in}{2.231094in}}%
\pgfpathlineto{\pgfqpoint{2.925773in}{2.231606in}}%
\pgfpathlineto{\pgfqpoint{2.928492in}{2.227011in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.227300in}}%
\pgfpathlineto{\pgfqpoint{2.928945in}{2.228834in}}%
\pgfpathlineto{\pgfqpoint{2.929172in}{2.190382in}}%
\pgfpathlineto{\pgfqpoint{2.929625in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{2.226962in}}%
\pgfpathlineto{\pgfqpoint{2.931438in}{2.202390in}}%
\pgfpathlineto{\pgfqpoint{2.932117in}{2.029842in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{2.215226in}}%
\pgfpathlineto{\pgfqpoint{2.933024in}{2.182551in}}%
\pgfpathlineto{\pgfqpoint{2.933703in}{2.224168in}}%
\pgfpathlineto{\pgfqpoint{2.934383in}{2.154748in}}%
\pgfpathlineto{\pgfqpoint{2.934610in}{2.220483in}}%
\pgfpathlineto{\pgfqpoint{2.935063in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{2.220123in}}%
\pgfpathlineto{\pgfqpoint{2.937102in}{2.131106in}}%
\pgfpathmoveto{\pgfqpoint{2.938235in}{2.005497in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{2.065433in}}%
\pgfpathlineto{\pgfqpoint{2.939142in}{2.201173in}}%
\pgfpathlineto{\pgfqpoint{2.940048in}{2.039431in}}%
\pgfpathlineto{\pgfqpoint{2.940275in}{2.041566in}}%
\pgfpathlineto{\pgfqpoint{2.940954in}{2.138163in}}%
\pgfpathlineto{\pgfqpoint{2.941861in}{2.048300in}}%
\pgfpathlineto{\pgfqpoint{2.942540in}{2.022393in}}%
\pgfpathlineto{\pgfqpoint{2.943220in}{2.041514in}}%
\pgfpathlineto{\pgfqpoint{2.944126in}{2.216405in}}%
\pgfpathlineto{\pgfqpoint{2.945033in}{2.198636in}}%
\pgfpathlineto{\pgfqpoint{2.945713in}{2.189365in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{2.098987in}}%
\pgfpathlineto{\pgfqpoint{2.947072in}{2.180429in}}%
\pgfpathlineto{\pgfqpoint{2.956362in}{2.125165in}}%
\pgfpathlineto{\pgfqpoint{2.960441in}{2.089412in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{2.077577in}}%
\pgfpathlineto{\pgfqpoint{2.962027in}{2.057392in}}%
\pgfpathlineto{\pgfqpoint{2.963160in}{2.072257in}}%
\pgfpathlineto{\pgfqpoint{2.969504in}{2.124920in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{2.153811in}}%
\pgfpathlineto{\pgfqpoint{2.974942in}{2.146315in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{2.124430in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{2.128176in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{2.165242in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{2.161445in}}%
\pgfpathlineto{\pgfqpoint{2.978568in}{2.167674in}}%
\pgfpathlineto{\pgfqpoint{2.981513in}{2.183847in}}%
\pgfpathlineto{\pgfqpoint{2.987631in}{2.202572in}}%
\pgfpathlineto{\pgfqpoint{2.999187in}{2.226865in}}%
\pgfpathlineto{\pgfqpoint{2.999867in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{3.000320in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{3.005305in}{2.235525in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{3.009610in}{2.130410in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{2.248478in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{2.162580in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{2.251539in}}%
\pgfpathlineto{\pgfqpoint{3.012556in}{2.253496in}}%
\pgfpathlineto{\pgfqpoint{3.012782in}{2.251926in}}%
\pgfpathlineto{\pgfqpoint{3.013009in}{2.242382in}}%
\pgfpathlineto{\pgfqpoint{3.013689in}{2.147816in}}%
\pgfpathlineto{\pgfqpoint{3.014368in}{2.257050in}}%
\pgfpathlineto{\pgfqpoint{3.014595in}{2.257381in}}%
\pgfpathlineto{\pgfqpoint{3.016634in}{2.105760in}}%
\pgfpathlineto{\pgfqpoint{3.017767in}{2.273534in}}%
\pgfpathlineto{\pgfqpoint{3.017994in}{2.222367in}}%
\pgfpathlineto{\pgfqpoint{3.018447in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.018674in}{2.242382in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{2.153717in}}%
\pgfpathlineto{\pgfqpoint{3.019806in}{2.196230in}}%
\pgfpathlineto{\pgfqpoint{3.020033in}{2.088547in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{2.137073in}}%
\pgfpathlineto{\pgfqpoint{3.021166in}{2.108095in}}%
\pgfpathlineto{\pgfqpoint{3.021619in}{2.162058in}}%
\pgfpathlineto{\pgfqpoint{3.022752in}{2.266330in}}%
\pgfpathlineto{\pgfqpoint{3.022072in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{3.023205in}{2.261205in}}%
\pgfpathlineto{\pgfqpoint{3.023432in}{2.259526in}}%
\pgfpathlineto{\pgfqpoint{3.024112in}{2.260351in}}%
\pgfpathlineto{\pgfqpoint{3.025245in}{2.262649in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{2.122820in}}%
\pgfpathlineto{\pgfqpoint{3.027284in}{2.263936in}}%
\pgfpathlineto{\pgfqpoint{3.028417in}{2.255418in}}%
\pgfpathlineto{\pgfqpoint{3.030456in}{2.254781in}}%
\pgfpathlineto{\pgfqpoint{3.030683in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{2.257784in}}%
\pgfpathlineto{\pgfqpoint{3.031589in}{2.148904in}}%
\pgfpathlineto{\pgfqpoint{3.032042in}{2.265071in}}%
\pgfpathlineto{\pgfqpoint{3.032495in}{2.259129in}}%
\pgfpathlineto{\pgfqpoint{3.033855in}{2.266127in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{2.059319in}}%
\pgfpathlineto{\pgfqpoint{3.035441in}{2.240771in}}%
\pgfpathlineto{\pgfqpoint{3.035894in}{2.268409in}}%
\pgfpathlineto{\pgfqpoint{3.036121in}{2.168171in}}%
\pgfpathlineto{\pgfqpoint{3.036347in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{3.036800in}{2.263555in}}%
\pgfpathlineto{\pgfqpoint{3.037933in}{2.258149in}}%
\pgfpathlineto{\pgfqpoint{3.039746in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{3.039973in}{2.253458in}}%
\pgfpathlineto{\pgfqpoint{3.041559in}{2.254744in}}%
\pgfpathlineto{\pgfqpoint{3.042239in}{2.253800in}}%
\pgfpathlineto{\pgfqpoint{3.043145in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{3.044958in}{2.261417in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{2.228691in}}%
\pgfpathlineto{\pgfqpoint{3.046091in}{2.271131in}}%
\pgfpathlineto{\pgfqpoint{3.046317in}{2.266398in}}%
\pgfpathlineto{\pgfqpoint{3.047450in}{2.252464in}}%
\pgfpathlineto{\pgfqpoint{3.048356in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{3.049943in}{2.256126in}}%
\pgfpathlineto{\pgfqpoint{3.050396in}{2.061301in}}%
\pgfpathlineto{\pgfqpoint{3.050849in}{2.260707in}}%
\pgfpathlineto{\pgfqpoint{3.051302in}{2.257013in}}%
\pgfpathlineto{\pgfqpoint{3.051529in}{2.256755in}}%
\pgfpathlineto{\pgfqpoint{3.051755in}{2.246348in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{2.063782in}}%
\pgfpathlineto{\pgfqpoint{3.053115in}{2.171586in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{2.264934in}}%
\pgfpathlineto{\pgfqpoint{3.054927in}{2.261841in}}%
\pgfpathlineto{\pgfqpoint{3.056514in}{2.243261in}}%
\pgfpathlineto{\pgfqpoint{3.056740in}{2.258948in}}%
\pgfpathlineto{\pgfqpoint{3.056967in}{2.231467in}}%
\pgfpathlineto{\pgfqpoint{3.057193in}{2.182042in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{2.259418in}}%
\pgfpathlineto{\pgfqpoint{3.058326in}{2.254744in}}%
\pgfpathlineto{\pgfqpoint{3.058553in}{2.254518in}}%
\pgfpathlineto{\pgfqpoint{3.058779in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{3.059686in}{2.168583in}}%
\pgfpathlineto{\pgfqpoint{3.060366in}{2.249862in}}%
\pgfpathlineto{\pgfqpoint{3.060819in}{2.245206in}}%
\pgfpathlineto{\pgfqpoint{3.061498in}{2.249073in}}%
\pgfpathlineto{\pgfqpoint{3.061725in}{2.201783in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{2.247599in}}%
\pgfpathlineto{\pgfqpoint{3.063538in}{2.245329in}}%
\pgfpathlineto{\pgfqpoint{3.068749in}{2.236506in}}%
\pgfpathlineto{\pgfqpoint{3.069202in}{2.237390in}}%
\pgfpathlineto{\pgfqpoint{3.071015in}{2.235391in}}%
\pgfpathlineto{\pgfqpoint{3.071242in}{2.236106in}}%
\pgfpathlineto{\pgfqpoint{3.073281in}{2.025155in}}%
\pgfpathlineto{\pgfqpoint{3.071921in}{2.239397in}}%
\pgfpathlineto{\pgfqpoint{3.073508in}{2.045942in}}%
\pgfpathmoveto{\pgfqpoint{3.073961in}{2.023997in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{2.234897in}}%
\pgfpathlineto{\pgfqpoint{3.075773in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{3.076227in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{2.235660in}}%
\pgfpathlineto{\pgfqpoint{3.077813in}{2.233765in}}%
\pgfpathlineto{\pgfqpoint{3.077360in}{2.235749in}}%
\pgfpathlineto{\pgfqpoint{3.078492in}{2.235077in}}%
\pgfpathlineto{\pgfqpoint{3.079172in}{2.236506in}}%
\pgfpathlineto{\pgfqpoint{3.079625in}{2.090973in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{2.238746in}}%
\pgfpathlineto{\pgfqpoint{3.080532in}{2.236239in}}%
\pgfpathlineto{\pgfqpoint{3.081438in}{2.233264in}}%
\pgfpathlineto{\pgfqpoint{3.082118in}{2.229687in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{2.218149in}}%
\pgfpathlineto{\pgfqpoint{3.083704in}{2.220893in}}%
\pgfpathlineto{\pgfqpoint{3.085517in}{2.208453in}}%
\pgfpathlineto{\pgfqpoint{3.086423in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{3.086196in}{2.213380in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{2.201357in}}%
\pgfpathlineto{\pgfqpoint{3.087556in}{2.214144in}}%
\pgfpathlineto{\pgfqpoint{3.088462in}{2.205021in}}%
\pgfpathlineto{\pgfqpoint{3.088915in}{2.205316in}}%
\pgfpathlineto{\pgfqpoint{3.089369in}{2.191657in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{2.043379in}}%
\pgfpathlineto{\pgfqpoint{3.090955in}{2.162145in}}%
\pgfpathlineto{\pgfqpoint{3.091181in}{2.158328in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{2.088802in}}%
\pgfpathlineto{\pgfqpoint{3.092088in}{2.198761in}}%
\pgfpathlineto{\pgfqpoint{3.092541in}{2.193509in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.182188in}}%
\pgfpathlineto{\pgfqpoint{3.095486in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{3.096166in}{2.182042in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{3.097979in}{2.110227in}}%
\pgfpathmoveto{\pgfqpoint{3.099338in}{2.033947in}}%
\pgfpathlineto{\pgfqpoint{3.100245in}{2.161883in}}%
\pgfpathlineto{\pgfqpoint{3.100698in}{2.155585in}}%
\pgfpathlineto{\pgfqpoint{3.102284in}{2.009027in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{2.111063in}}%
\pgfpathlineto{\pgfqpoint{3.103644in}{2.006363in}}%
\pgfpathlineto{\pgfqpoint{3.103870in}{2.003079in}}%
\pgfpathmoveto{\pgfqpoint{3.104550in}{2.038495in}}%
\pgfpathlineto{\pgfqpoint{3.104777in}{2.076992in}}%
\pgfpathlineto{\pgfqpoint{3.105683in}{2.011936in}}%
\pgfpathlineto{\pgfqpoint{3.105909in}{2.012821in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{2.005389in}}%
\pgfpathmoveto{\pgfqpoint{3.109082in}{2.063440in}}%
\pgfpathlineto{\pgfqpoint{3.109308in}{2.082148in}}%
\pgfpathlineto{\pgfqpoint{3.109988in}{2.032963in}}%
\pgfpathlineto{\pgfqpoint{3.110215in}{2.024821in}}%
\pgfpathlineto{\pgfqpoint{3.110668in}{2.035750in}}%
\pgfpathlineto{\pgfqpoint{3.111801in}{2.061823in}}%
\pgfpathlineto{\pgfqpoint{3.111348in}{2.033386in}}%
\pgfpathlineto{\pgfqpoint{3.112027in}{2.057075in}}%
\pgfpathlineto{\pgfqpoint{3.112934in}{2.072513in}}%
\pgfpathlineto{\pgfqpoint{3.113613in}{2.016291in}}%
\pgfpathlineto{\pgfqpoint{3.115653in}{2.109877in}}%
\pgfpathlineto{\pgfqpoint{3.116106in}{2.094723in}}%
\pgfpathlineto{\pgfqpoint{3.116786in}{2.112360in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{2.104898in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{2.131798in}}%
\pgfpathmoveto{\pgfqpoint{3.119278in}{2.133961in}}%
\pgfpathlineto{\pgfqpoint{3.133553in}{2.196996in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.210720in}}%
\pgfpathlineto{\pgfqpoint{3.156212in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{2.237390in}}%
\pgfpathlineto{\pgfqpoint{3.157345in}{2.238180in}}%
\pgfpathlineto{\pgfqpoint{3.161197in}{2.241367in}}%
\pgfpathlineto{\pgfqpoint{3.162556in}{2.242885in}}%
\pgfpathlineto{\pgfqpoint{3.164142in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{3.164595in}{2.244630in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{2.244465in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{2.238223in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{2.246267in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{2.246104in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.245900in}}%
\pgfpathlineto{\pgfqpoint{3.170487in}{2.246631in}}%
\pgfpathlineto{\pgfqpoint{3.171846in}{2.248239in}}%
\pgfpathlineto{\pgfqpoint{3.172526in}{2.247959in}}%
\pgfpathlineto{\pgfqpoint{3.173432in}{2.247438in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{2.247959in}}%
\pgfpathlineto{\pgfqpoint{3.175925in}{2.250058in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{2.241622in}}%
\pgfpathlineto{\pgfqpoint{3.177058in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{2.250957in}}%
\pgfpathlineto{\pgfqpoint{3.177511in}{2.251035in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{2.250098in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{2.244341in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{2.251887in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{2.251229in}}%
\pgfpathlineto{\pgfqpoint{3.180456in}{2.253344in}}%
\pgfpathlineto{\pgfqpoint{3.180683in}{2.252541in}}%
\pgfpathlineto{\pgfqpoint{3.181589in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{3.183855in}{2.243761in}}%
\pgfpathlineto{\pgfqpoint{3.184082in}{2.245451in}}%
\pgfpathlineto{\pgfqpoint{3.184308in}{2.241410in}}%
\pgfpathlineto{\pgfqpoint{3.184988in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{3.185895in}{2.229024in}}%
\pgfpathlineto{\pgfqpoint{3.186121in}{2.223371in}}%
\pgfpathlineto{\pgfqpoint{3.186801in}{2.239137in}}%
\pgfpathlineto{\pgfqpoint{3.187028in}{2.242339in}}%
\pgfpathlineto{\pgfqpoint{3.187254in}{2.237126in}}%
\pgfpathlineto{\pgfqpoint{3.187481in}{2.225108in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{2.251190in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{3.189293in}{2.248915in}}%
\pgfpathlineto{\pgfqpoint{3.189973in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{3.191559in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{3.192239in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{3.192466in}{2.171266in}}%
\pgfpathlineto{\pgfqpoint{3.193372in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.193599in}{2.252771in}}%
\pgfpathlineto{\pgfqpoint{3.194278in}{2.251462in}}%
\pgfpathlineto{\pgfqpoint{3.194731in}{2.252579in}}%
\pgfpathlineto{\pgfqpoint{3.195864in}{2.046991in}}%
\pgfpathlineto{\pgfqpoint{3.196318in}{2.206605in}}%
\pgfpathlineto{\pgfqpoint{3.196771in}{2.257087in}}%
\pgfpathlineto{\pgfqpoint{3.197904in}{2.249192in}}%
\pgfpathlineto{\pgfqpoint{3.199263in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.200396in}{2.251771in}}%
\pgfpathlineto{\pgfqpoint{3.201302in}{2.244217in}}%
\pgfpathlineto{\pgfqpoint{3.202209in}{2.247116in}}%
\pgfpathlineto{\pgfqpoint{3.201756in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{2.240386in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{2.217465in}}%
\pgfpathlineto{\pgfqpoint{3.204022in}{2.228786in}}%
\pgfpathlineto{\pgfqpoint{3.204701in}{2.251384in}}%
\pgfpathlineto{\pgfqpoint{3.205608in}{2.238398in}}%
\pgfpathlineto{\pgfqpoint{3.206061in}{2.167176in}}%
\pgfpathlineto{\pgfqpoint{3.207194in}{2.230908in}}%
\pgfpathlineto{\pgfqpoint{3.207420in}{2.220586in}}%
\pgfpathlineto{\pgfqpoint{3.208327in}{2.235570in}}%
\pgfpathlineto{\pgfqpoint{3.209686in}{2.245778in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{2.099204in}}%
\pgfpathlineto{\pgfqpoint{3.211046in}{2.246145in}}%
\pgfpathlineto{\pgfqpoint{3.211272in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{3.211952in}{2.235122in}}%
\pgfpathlineto{\pgfqpoint{3.212632in}{2.249941in}}%
\pgfpathlineto{\pgfqpoint{3.213085in}{2.248557in}}%
\pgfpathlineto{\pgfqpoint{3.213312in}{2.247358in}}%
\pgfpathlineto{\pgfqpoint{3.213765in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{3.213991in}{2.227397in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{2.243678in}}%
\pgfpathlineto{\pgfqpoint{3.215351in}{2.245615in}}%
\pgfpathlineto{\pgfqpoint{3.217164in}{2.130759in}}%
\pgfpathlineto{\pgfqpoint{3.217843in}{2.166339in}}%
\pgfpathlineto{\pgfqpoint{3.218523in}{2.197756in}}%
\pgfpathlineto{\pgfqpoint{3.218976in}{2.146215in}}%
\pgfpathlineto{\pgfqpoint{3.219883in}{2.184205in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.256534in}}%
\pgfpathlineto{\pgfqpoint{3.221242in}{2.157694in}}%
\pgfpathlineto{\pgfqpoint{3.221695in}{2.133622in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{2.172305in}}%
\pgfpathlineto{\pgfqpoint{3.222375in}{2.204784in}}%
\pgfpathlineto{\pgfqpoint{3.222828in}{2.133961in}}%
\pgfpathlineto{\pgfqpoint{3.223281in}{2.135750in}}%
\pgfpathlineto{\pgfqpoint{3.223735in}{2.141896in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{2.129240in}}%
\pgfpathlineto{\pgfqpoint{3.224868in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{3.229399in}{2.062710in}}%
\pgfpathlineto{\pgfqpoint{3.229626in}{2.062990in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{2.066417in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{2.064101in}}%
\pgfpathlineto{\pgfqpoint{3.232798in}{2.008817in}}%
\pgfpathmoveto{\pgfqpoint{3.257496in}{2.027731in}}%
\pgfpathlineto{\pgfqpoint{3.259082in}{2.049497in}}%
\pgfpathlineto{\pgfqpoint{3.258629in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{3.259762in}{2.047734in}}%
\pgfpathlineto{\pgfqpoint{3.260215in}{2.032765in}}%
\pgfpathlineto{\pgfqpoint{3.260442in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{3.260895in}{2.045992in}}%
\pgfpathlineto{\pgfqpoint{3.262934in}{2.145608in}}%
\pgfpathlineto{\pgfqpoint{3.263161in}{2.140630in}}%
\pgfpathlineto{\pgfqpoint{3.264747in}{2.115204in}}%
\pgfpathlineto{\pgfqpoint{3.264973in}{2.115604in}}%
\pgfpathlineto{\pgfqpoint{3.265200in}{2.133848in}}%
\pgfpathlineto{\pgfqpoint{3.265653in}{2.107523in}}%
\pgfpathlineto{\pgfqpoint{3.266559in}{2.130294in}}%
\pgfpathlineto{\pgfqpoint{3.267466in}{2.136633in}}%
\pgfpathlineto{\pgfqpoint{3.267692in}{2.122445in}}%
\pgfpathlineto{\pgfqpoint{3.269279in}{2.145507in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{2.121566in}}%
\pgfpathlineto{\pgfqpoint{3.269505in}{2.145202in}}%
\pgfpathlineto{\pgfqpoint{3.273130in}{2.163876in}}%
\pgfpathlineto{\pgfqpoint{3.274490in}{2.170702in}}%
\pgfpathlineto{\pgfqpoint{3.280834in}{2.197819in}}%
\pgfpathlineto{\pgfqpoint{3.282647in}{2.202753in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{2.211391in}}%
\pgfpathlineto{\pgfqpoint{3.288085in}{2.215011in}}%
\pgfpathlineto{\pgfqpoint{3.288312in}{2.214035in}}%
\pgfpathlineto{\pgfqpoint{3.290124in}{2.221709in}}%
\pgfpathlineto{\pgfqpoint{3.290578in}{2.221404in}}%
\pgfpathlineto{\pgfqpoint{3.290804in}{2.222719in}}%
\pgfpathlineto{\pgfqpoint{3.291031in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{2.226477in}}%
\pgfpathlineto{\pgfqpoint{3.293523in}{2.226526in}}%
\pgfpathlineto{\pgfqpoint{3.295109in}{2.230674in}}%
\pgfpathlineto{\pgfqpoint{3.295336in}{2.230252in}}%
\pgfpathlineto{\pgfqpoint{3.304853in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{3.305079in}{2.240515in}}%
\pgfpathlineto{\pgfqpoint{3.305306in}{2.238659in}}%
\pgfpathlineto{\pgfqpoint{3.305532in}{2.236061in}}%
\pgfpathlineto{\pgfqpoint{3.306212in}{2.240686in}}%
\pgfpathlineto{\pgfqpoint{3.306439in}{2.240643in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{2.244134in}}%
\pgfpathlineto{\pgfqpoint{3.308025in}{2.241706in}}%
\pgfpathlineto{\pgfqpoint{3.308705in}{2.242508in}}%
\pgfpathlineto{\pgfqpoint{3.309158in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{3.309838in}{2.230627in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{2.245083in}}%
\pgfpathlineto{\pgfqpoint{3.311877in}{2.246307in}}%
\pgfpathlineto{\pgfqpoint{3.312103in}{2.244959in}}%
\pgfpathlineto{\pgfqpoint{3.312330in}{2.215011in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{3.317541in}{2.251848in}}%
\pgfpathlineto{\pgfqpoint{3.317768in}{2.249941in}}%
\pgfpathlineto{\pgfqpoint{3.318448in}{2.243512in}}%
\pgfpathlineto{\pgfqpoint{3.319354in}{2.246793in}}%
\pgfpathlineto{\pgfqpoint{3.319581in}{2.245206in}}%
\pgfpathlineto{\pgfqpoint{3.319807in}{2.247478in}}%
\pgfpathlineto{\pgfqpoint{3.320261in}{2.132257in}}%
\pgfpathlineto{\pgfqpoint{3.320487in}{2.253648in}}%
\pgfpathlineto{\pgfqpoint{3.321167in}{2.251694in}}%
\pgfpathlineto{\pgfqpoint{3.323659in}{2.260422in}}%
\pgfpathlineto{\pgfqpoint{3.322300in}{2.251423in}}%
\pgfpathlineto{\pgfqpoint{3.323886in}{2.260386in}}%
\pgfpathlineto{\pgfqpoint{3.324792in}{2.253610in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{2.254027in}}%
\pgfpathlineto{\pgfqpoint{3.326378in}{2.254856in}}%
\pgfpathlineto{\pgfqpoint{3.327058in}{2.253686in}}%
\pgfpathlineto{\pgfqpoint{3.328418in}{2.253382in}}%
\pgfpathlineto{\pgfqpoint{3.328644in}{2.254216in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{2.254254in}}%
\pgfpathlineto{\pgfqpoint{3.330004in}{2.244093in}}%
\pgfpathlineto{\pgfqpoint{3.330230in}{2.105308in}}%
\pgfpathlineto{\pgfqpoint{3.330684in}{2.255791in}}%
\pgfpathlineto{\pgfqpoint{3.331363in}{2.254405in}}%
\pgfpathlineto{\pgfqpoint{3.334082in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{3.334762in}{2.253610in}}%
\pgfpathlineto{\pgfqpoint{3.335895in}{2.250254in}}%
\pgfpathlineto{\pgfqpoint{3.336575in}{2.255828in}}%
\pgfpathlineto{\pgfqpoint{3.337708in}{2.254140in}}%
\pgfpathlineto{\pgfqpoint{3.339294in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{2.215280in}}%
\pgfpathlineto{\pgfqpoint{3.340653in}{2.253229in}}%
\pgfpathlineto{\pgfqpoint{3.344052in}{2.252579in}}%
\pgfpathlineto{\pgfqpoint{3.346318in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{3.350850in}{2.250019in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{2.249310in}}%
\pgfpathlineto{\pgfqpoint{3.354475in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{3.355381in}{2.246510in}}%
\pgfpathlineto{\pgfqpoint{3.356741in}{2.247116in}}%
\pgfpathlineto{\pgfqpoint{3.357194in}{2.246672in}}%
\pgfpathlineto{\pgfqpoint{3.359233in}{2.245451in}}%
\pgfpathlineto{\pgfqpoint{3.359460in}{2.245860in}}%
\pgfpathlineto{\pgfqpoint{3.360140in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{3.361499in}{2.239353in}}%
\pgfpathlineto{\pgfqpoint{3.362632in}{2.231606in}}%
\pgfpathlineto{\pgfqpoint{3.363085in}{2.246591in}}%
\pgfpathlineto{\pgfqpoint{3.363312in}{2.245042in}}%
\pgfpathlineto{\pgfqpoint{3.363765in}{2.246267in}}%
\pgfpathlineto{\pgfqpoint{3.364672in}{2.093395in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{2.248438in}}%
\pgfpathlineto{\pgfqpoint{3.365578in}{2.199011in}}%
\pgfpathlineto{\pgfqpoint{3.365804in}{2.240258in}}%
\pgfpathlineto{\pgfqpoint{3.366258in}{2.075026in}}%
\pgfpathlineto{\pgfqpoint{3.366484in}{2.073318in}}%
\pgfpathlineto{\pgfqpoint{3.366711in}{2.078552in}}%
\pgfpathlineto{\pgfqpoint{3.367164in}{2.246348in}}%
\pgfpathlineto{\pgfqpoint{3.368070in}{2.061366in}}%
\pgfpathlineto{\pgfqpoint{3.368297in}{2.073592in}}%
\pgfpathlineto{\pgfqpoint{3.370110in}{2.227204in}}%
\pgfpathlineto{\pgfqpoint{3.370563in}{2.244959in}}%
\pgfpathlineto{\pgfqpoint{3.370789in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{2.020228in}}%
\pgfpathlineto{\pgfqpoint{3.372602in}{2.029580in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{3.373508in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{3.373735in}{2.017695in}}%
\pgfpathlineto{\pgfqpoint{3.374188in}{2.023229in}}%
\pgfpathlineto{\pgfqpoint{3.375548in}{2.078047in}}%
\pgfpathlineto{\pgfqpoint{3.376454in}{2.063397in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{3.377360in}{2.066208in}}%
\pgfpathlineto{\pgfqpoint{3.379173in}{2.188681in}}%
\pgfpathlineto{\pgfqpoint{3.379400in}{2.147218in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{2.030537in}}%
\pgfpathlineto{\pgfqpoint{3.381892in}{2.034421in}}%
\pgfpathlineto{\pgfqpoint{3.384385in}{2.180650in}}%
\pgfpathlineto{\pgfqpoint{3.384838in}{2.125409in}}%
\pgfpathlineto{\pgfqpoint{3.385064in}{2.124184in}}%
\pgfpathlineto{\pgfqpoint{3.386650in}{2.050368in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{2.064822in}}%
\pgfpathlineto{\pgfqpoint{3.388010in}{2.179613in}}%
\pgfpathlineto{\pgfqpoint{3.389143in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{3.389596in}{2.104456in}}%
\pgfpathlineto{\pgfqpoint{3.389823in}{2.085262in}}%
\pgfpathlineto{\pgfqpoint{3.391635in}{2.004368in}}%
\pgfpathmoveto{\pgfqpoint{3.397980in}{2.002299in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{2.015003in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{2.008040in}}%
\pgfpathlineto{\pgfqpoint{3.400699in}{1.999809in}}%
\pgfpathmoveto{\pgfqpoint{3.405231in}{2.054969in}}%
\pgfpathlineto{\pgfqpoint{3.406137in}{2.068357in}}%
\pgfpathlineto{\pgfqpoint{3.407496in}{2.133735in}}%
\pgfpathlineto{\pgfqpoint{3.407723in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{2.050030in}}%
\pgfpathlineto{\pgfqpoint{3.409536in}{2.056096in}}%
\pgfpathlineto{\pgfqpoint{3.411122in}{2.078402in}}%
\pgfpathlineto{\pgfqpoint{3.411802in}{2.063290in}}%
\pgfpathlineto{\pgfqpoint{3.413388in}{2.169240in}}%
\pgfpathlineto{\pgfqpoint{3.412481in}{2.054969in}}%
\pgfpathlineto{\pgfqpoint{3.413614in}{2.127700in}}%
\pgfpathlineto{\pgfqpoint{3.414294in}{2.091123in}}%
\pgfpathlineto{\pgfqpoint{3.415427in}{2.119142in}}%
\pgfpathlineto{\pgfqpoint{3.415880in}{2.108508in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{2.132600in}}%
\pgfpathlineto{\pgfqpoint{3.416787in}{2.079499in}}%
\pgfpathlineto{\pgfqpoint{3.417693in}{2.083761in}}%
\pgfpathlineto{\pgfqpoint{3.418373in}{2.112030in}}%
\pgfpathlineto{\pgfqpoint{3.419279in}{2.087279in}}%
\pgfpathlineto{\pgfqpoint{3.419506in}{2.086328in}}%
\pgfpathlineto{\pgfqpoint{3.419959in}{2.088836in}}%
\pgfpathlineto{\pgfqpoint{3.421318in}{2.088206in}}%
\pgfpathlineto{\pgfqpoint{3.422451in}{2.101967in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{2.100815in}}%
\pgfpathlineto{\pgfqpoint{3.423131in}{2.180724in}}%
\pgfpathlineto{\pgfqpoint{3.423811in}{2.062581in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{2.169566in}}%
\pgfpathlineto{\pgfqpoint{3.425397in}{2.168830in}}%
\pgfpathlineto{\pgfqpoint{3.426303in}{2.189705in}}%
\pgfpathlineto{\pgfqpoint{3.428342in}{2.201601in}}%
\pgfpathlineto{\pgfqpoint{3.428569in}{2.201479in}}%
\pgfpathlineto{\pgfqpoint{3.428796in}{2.200744in}}%
\pgfpathlineto{\pgfqpoint{3.429702in}{2.202511in}}%
\pgfpathlineto{\pgfqpoint{3.432421in}{2.212556in}}%
\pgfpathlineto{\pgfqpoint{3.433327in}{2.221759in}}%
\pgfpathlineto{\pgfqpoint{3.434913in}{2.117191in}}%
\pgfpathlineto{\pgfqpoint{3.436500in}{2.211614in}}%
\pgfpathlineto{\pgfqpoint{3.436726in}{2.171986in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{2.178641in}}%
\pgfpathlineto{\pgfqpoint{3.438765in}{2.185764in}}%
\pgfpathlineto{\pgfqpoint{3.439219in}{2.216298in}}%
\pgfpathlineto{\pgfqpoint{3.439445in}{2.163704in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{2.211056in}}%
\pgfpathlineto{\pgfqpoint{3.441031in}{2.068296in}}%
\pgfpathlineto{\pgfqpoint{3.441711in}{2.229403in}}%
\pgfpathlineto{\pgfqpoint{3.441938in}{2.215710in}}%
\pgfpathlineto{\pgfqpoint{3.442391in}{2.212390in}}%
\pgfpathlineto{\pgfqpoint{3.442844in}{2.222820in}}%
\pgfpathlineto{\pgfqpoint{3.444657in}{2.237829in}}%
\pgfpathlineto{\pgfqpoint{3.444883in}{2.241960in}}%
\pgfpathlineto{\pgfqpoint{3.445336in}{2.227782in}}%
\pgfpathlineto{\pgfqpoint{3.446016in}{2.099590in}}%
\pgfpathlineto{\pgfqpoint{3.446469in}{2.250489in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{2.243720in}}%
\pgfpathlineto{\pgfqpoint{3.446923in}{2.243178in}}%
\pgfpathlineto{\pgfqpoint{3.447829in}{2.254103in}}%
\pgfpathlineto{\pgfqpoint{3.448055in}{2.221658in}}%
\pgfpathlineto{\pgfqpoint{3.449415in}{2.247879in}}%
\pgfpathlineto{\pgfqpoint{3.451454in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{3.451907in}{2.250762in}}%
\pgfpathlineto{\pgfqpoint{3.452134in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{3.452587in}{2.144794in}}%
\pgfpathlineto{\pgfqpoint{3.452814in}{2.249389in}}%
\pgfpathlineto{\pgfqpoint{3.453494in}{2.248318in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{2.247599in}}%
\pgfpathlineto{\pgfqpoint{3.453947in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{2.260743in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{2.123566in}}%
\pgfpathlineto{\pgfqpoint{3.456439in}{2.146416in}}%
\pgfpathlineto{\pgfqpoint{3.456892in}{2.260458in}}%
\pgfpathlineto{\pgfqpoint{3.457799in}{2.210101in}}%
\pgfpathlineto{\pgfqpoint{3.458025in}{2.132372in}}%
\pgfpathlineto{\pgfqpoint{3.459158in}{2.268939in}}%
\pgfpathlineto{\pgfqpoint{3.459385in}{2.179240in}}%
\pgfpathlineto{\pgfqpoint{3.459611in}{2.121060in}}%
\pgfpathlineto{\pgfqpoint{3.460065in}{2.190449in}}%
\pgfpathlineto{\pgfqpoint{3.460518in}{2.166758in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{2.265890in}}%
\pgfpathlineto{\pgfqpoint{3.462104in}{2.249429in}}%
\pgfpathlineto{\pgfqpoint{3.463010in}{2.267475in}}%
\pgfpathlineto{\pgfqpoint{3.463237in}{2.241960in}}%
\pgfpathlineto{\pgfqpoint{3.463463in}{2.173962in}}%
\pgfpathlineto{\pgfqpoint{3.464596in}{2.219452in}}%
\pgfpathlineto{\pgfqpoint{3.464823in}{2.269269in}}%
\pgfpathlineto{\pgfqpoint{3.465276in}{2.148904in}}%
\pgfpathlineto{\pgfqpoint{3.465729in}{2.176748in}}%
\pgfpathlineto{\pgfqpoint{3.466409in}{2.102748in}}%
\pgfpathlineto{\pgfqpoint{3.467089in}{2.137837in}}%
\pgfpathlineto{\pgfqpoint{3.468448in}{2.259454in}}%
\pgfpathlineto{\pgfqpoint{3.469355in}{2.251694in}}%
\pgfpathlineto{\pgfqpoint{3.470488in}{2.264005in}}%
\pgfpathlineto{\pgfqpoint{3.471394in}{2.139242in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{2.261417in}}%
\pgfpathlineto{\pgfqpoint{3.472527in}{2.272387in}}%
\pgfpathlineto{\pgfqpoint{3.473207in}{2.114264in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{2.251384in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{2.265618in}}%
\pgfpathlineto{\pgfqpoint{3.475246in}{2.254027in}}%
\pgfpathlineto{\pgfqpoint{3.475926in}{2.253267in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{2.254744in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{2.258513in}}%
\pgfpathlineto{\pgfqpoint{3.477738in}{2.147816in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{2.247035in}}%
\pgfpathlineto{\pgfqpoint{3.478418in}{2.281333in}}%
\pgfpathlineto{\pgfqpoint{3.479551in}{2.276905in}}%
\pgfpathlineto{\pgfqpoint{3.481590in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.481817in}{2.124184in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{2.229592in}}%
\pgfpathlineto{\pgfqpoint{3.483176in}{2.108678in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.103895in}}%
\pgfpathlineto{\pgfqpoint{3.483630in}{2.107809in}}%
\pgfpathlineto{\pgfqpoint{3.484763in}{2.273977in}}%
\pgfpathlineto{\pgfqpoint{3.485442in}{2.273756in}}%
\pgfpathlineto{\pgfqpoint{3.485669in}{2.268740in}}%
\pgfpathlineto{\pgfqpoint{3.485895in}{2.274040in}}%
\pgfpathlineto{\pgfqpoint{3.486122in}{2.269991in}}%
\pgfpathlineto{\pgfqpoint{3.486802in}{2.133509in}}%
\pgfpathlineto{\pgfqpoint{3.487255in}{2.273216in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{2.271745in}}%
\pgfpathlineto{\pgfqpoint{3.487935in}{2.259741in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{2.134186in}}%
\pgfpathlineto{\pgfqpoint{3.489521in}{2.157603in}}%
\pgfpathlineto{\pgfqpoint{3.490427in}{2.261806in}}%
\pgfpathlineto{\pgfqpoint{3.489974in}{2.149199in}}%
\pgfpathlineto{\pgfqpoint{3.491334in}{2.260778in}}%
\pgfpathlineto{\pgfqpoint{3.491560in}{2.262052in}}%
\pgfpathlineto{\pgfqpoint{3.492240in}{2.260029in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{3.493599in}{2.259093in}}%
\pgfpathlineto{\pgfqpoint{3.493826in}{2.259777in}}%
\pgfpathlineto{\pgfqpoint{3.494053in}{2.258513in}}%
\pgfpathlineto{\pgfqpoint{3.494279in}{2.258731in}}%
\pgfpathlineto{\pgfqpoint{3.494732in}{2.240942in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{2.250645in}}%
\pgfpathlineto{\pgfqpoint{3.496318in}{2.250098in}}%
\pgfpathlineto{\pgfqpoint{3.496545in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{3.496998in}{2.256497in}}%
\pgfpathlineto{\pgfqpoint{3.497225in}{2.177963in}}%
\pgfpathlineto{\pgfqpoint{3.497905in}{2.258984in}}%
\pgfpathlineto{\pgfqpoint{3.498358in}{2.255343in}}%
\pgfpathlineto{\pgfqpoint{3.498584in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{3.498811in}{2.234038in}}%
\pgfpathlineto{\pgfqpoint{3.499491in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{3.499944in}{2.254442in}}%
\pgfpathlineto{\pgfqpoint{3.501983in}{2.245329in}}%
\pgfpathlineto{\pgfqpoint{3.502210in}{2.250528in}}%
\pgfpathlineto{\pgfqpoint{3.502889in}{2.252272in}}%
\pgfpathlineto{\pgfqpoint{3.503569in}{2.249587in}}%
\pgfpathlineto{\pgfqpoint{3.503796in}{2.251035in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{2.253191in}}%
\pgfpathlineto{\pgfqpoint{3.504476in}{2.242927in}}%
\pgfpathlineto{\pgfqpoint{3.504702in}{2.157876in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{2.252195in}}%
\pgfpathlineto{\pgfqpoint{3.506288in}{2.204429in}}%
\pgfpathlineto{\pgfqpoint{3.506515in}{2.230954in}}%
\pgfpathmoveto{\pgfqpoint{3.506968in}{2.214524in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{2.231884in}}%
\pgfpathlineto{\pgfqpoint{3.508554in}{2.223521in}}%
\pgfpathlineto{\pgfqpoint{3.510820in}{2.259021in}}%
\pgfpathlineto{\pgfqpoint{3.509234in}{2.213708in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.255568in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{2.200190in}}%
\pgfpathlineto{\pgfqpoint{3.515805in}{2.222920in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{2.132486in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{3.518071in}{2.141476in}}%
\pgfpathlineto{\pgfqpoint{3.520110in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{3.520563in}{2.235256in}}%
\pgfpathlineto{\pgfqpoint{3.521016in}{2.228070in}}%
\pgfpathlineto{\pgfqpoint{3.521470in}{2.195910in}}%
\pgfpathlineto{\pgfqpoint{3.522376in}{2.223171in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{2.224910in}}%
\pgfpathlineto{\pgfqpoint{3.522829in}{2.221302in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{2.201112in}}%
\pgfpathlineto{\pgfqpoint{3.524642in}{2.210045in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{2.220586in}}%
\pgfpathlineto{\pgfqpoint{3.526455in}{2.217095in}}%
\pgfpathlineto{\pgfqpoint{3.531666in}{2.198008in}}%
\pgfpathlineto{\pgfqpoint{3.531893in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{3.532346in}{2.196422in}}%
\pgfpathlineto{\pgfqpoint{3.533932in}{2.191590in}}%
\pgfpathlineto{\pgfqpoint{3.543902in}{2.150564in}}%
\pgfpathlineto{\pgfqpoint{3.546621in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{3.547074in}{2.124675in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{2.118236in}}%
\pgfpathlineto{\pgfqpoint{3.547754in}{2.103554in}}%
\pgfpathlineto{\pgfqpoint{3.549113in}{2.109835in}}%
\pgfpathlineto{\pgfqpoint{3.549793in}{2.108550in}}%
\pgfpathlineto{\pgfqpoint{3.550020in}{2.104633in}}%
\pgfpathlineto{\pgfqpoint{3.550473in}{2.007686in}}%
\pgfpathlineto{\pgfqpoint{3.550699in}{2.049448in}}%
\pgfpathmoveto{\pgfqpoint{3.551152in}{2.024089in}}%
\pgfpathlineto{\pgfqpoint{3.551606in}{2.070304in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{2.041069in}}%
\pgfpathmoveto{\pgfqpoint{3.552965in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{3.554325in}{2.029784in}}%
\pgfpathlineto{\pgfqpoint{3.555911in}{2.055039in}}%
\pgfpathlineto{\pgfqpoint{3.556591in}{2.051160in}}%
\pgfpathlineto{\pgfqpoint{3.557044in}{2.050440in}}%
\pgfpathlineto{\pgfqpoint{3.557497in}{2.052893in}}%
\pgfpathlineto{\pgfqpoint{3.557950in}{2.057978in}}%
\pgfpathlineto{\pgfqpoint{3.558630in}{2.052421in}}%
\pgfpathlineto{\pgfqpoint{3.560216in}{2.037876in}}%
\pgfpathlineto{\pgfqpoint{3.560669in}{2.041671in}}%
\pgfpathlineto{\pgfqpoint{3.563162in}{2.152486in}}%
\pgfpathlineto{\pgfqpoint{3.563388in}{2.143147in}}%
\pgfpathlineto{\pgfqpoint{3.563841in}{2.100602in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{2.168171in}}%
\pgfpathlineto{\pgfqpoint{3.564974in}{2.171105in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{2.166255in}}%
\pgfpathlineto{\pgfqpoint{3.566787in}{2.088598in}}%
\pgfpathlineto{\pgfqpoint{3.567467in}{2.093003in}}%
\pgfpathlineto{\pgfqpoint{3.567920in}{2.107638in}}%
\pgfpathlineto{\pgfqpoint{3.568826in}{2.090873in}}%
\pgfpathlineto{\pgfqpoint{3.569279in}{2.089175in}}%
\pgfpathlineto{\pgfqpoint{3.569506in}{2.092970in}}%
\pgfpathlineto{\pgfqpoint{3.569959in}{2.156415in}}%
\pgfpathlineto{\pgfqpoint{3.571092in}{2.113316in}}%
\pgfpathlineto{\pgfqpoint{3.571545in}{2.097944in}}%
\pgfpathlineto{\pgfqpoint{3.571998in}{2.136963in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{2.194098in}}%
\pgfpathlineto{\pgfqpoint{3.573358in}{2.122069in}}%
\pgfpathlineto{\pgfqpoint{3.573585in}{2.142628in}}%
\pgfpathlineto{\pgfqpoint{3.574264in}{2.100510in}}%
\pgfpathlineto{\pgfqpoint{3.574717in}{2.113859in}}%
\pgfpathlineto{\pgfqpoint{3.575171in}{2.093525in}}%
\pgfpathlineto{\pgfqpoint{3.575397in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{3.575624in}{2.133396in}}%
\pgfpathlineto{\pgfqpoint{3.575850in}{2.100998in}}%
\pgfpathlineto{\pgfqpoint{3.576077in}{2.148608in}}%
\pgfpathlineto{\pgfqpoint{3.576757in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{3.577663in}{2.183057in}}%
\pgfpathlineto{\pgfqpoint{3.578116in}{2.166003in}}%
\pgfpathlineto{\pgfqpoint{3.578796in}{2.125652in}}%
\pgfpathlineto{\pgfqpoint{3.579249in}{2.197376in}}%
\pgfpathlineto{\pgfqpoint{3.581062in}{2.216245in}}%
\pgfpathlineto{\pgfqpoint{3.581742in}{2.213981in}}%
\pgfpathlineto{\pgfqpoint{3.582648in}{2.218411in}}%
\pgfpathlineto{\pgfqpoint{3.582875in}{2.217991in}}%
\pgfpathlineto{\pgfqpoint{3.583328in}{2.194359in}}%
\pgfpathlineto{\pgfqpoint{3.584008in}{2.225304in}}%
\pgfpathlineto{\pgfqpoint{3.584234in}{2.206021in}}%
\pgfpathlineto{\pgfqpoint{3.584687in}{2.225843in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{2.224713in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{2.225843in}}%
\pgfpathlineto{\pgfqpoint{3.587633in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{3.588086in}{2.230534in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{2.230017in}}%
\pgfpathlineto{\pgfqpoint{3.588539in}{2.229356in}}%
\pgfpathlineto{\pgfqpoint{3.588992in}{2.231187in}}%
\pgfpathlineto{\pgfqpoint{3.589219in}{2.233172in}}%
\pgfpathlineto{\pgfqpoint{3.590352in}{2.167009in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{3.590805in}{2.180059in}}%
\pgfpathlineto{\pgfqpoint{3.592391in}{2.234038in}}%
\pgfpathlineto{\pgfqpoint{3.594431in}{2.240814in}}%
\pgfpathlineto{\pgfqpoint{3.594657in}{2.240429in}}%
\pgfpathlineto{\pgfqpoint{3.594884in}{2.238223in}}%
\pgfpathlineto{\pgfqpoint{3.596243in}{2.239656in}}%
\pgfpathlineto{\pgfqpoint{3.596470in}{2.238485in}}%
\pgfpathlineto{\pgfqpoint{3.597376in}{2.241325in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{2.240600in}}%
\pgfpathlineto{\pgfqpoint{3.601908in}{2.246104in}}%
\pgfpathlineto{\pgfqpoint{3.602134in}{2.245206in}}%
\pgfpathlineto{\pgfqpoint{3.603267in}{2.246955in}}%
\pgfpathlineto{\pgfqpoint{3.603494in}{2.246914in}}%
\pgfpathlineto{\pgfqpoint{3.605533in}{2.253191in}}%
\pgfpathlineto{\pgfqpoint{3.605760in}{2.252080in}}%
\pgfpathlineto{\pgfqpoint{3.605986in}{2.251384in}}%
\pgfpathlineto{\pgfqpoint{3.606666in}{2.253382in}}%
\pgfpathlineto{\pgfqpoint{3.608252in}{2.257454in}}%
\pgfpathlineto{\pgfqpoint{3.608479in}{2.257050in}}%
\pgfpathlineto{\pgfqpoint{3.608706in}{2.251694in}}%
\pgfpathlineto{\pgfqpoint{3.609612in}{2.100128in}}%
\pgfpathlineto{\pgfqpoint{3.610065in}{2.263103in}}%
\pgfpathlineto{\pgfqpoint{3.610518in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{3.610971in}{2.264419in}}%
\pgfpathlineto{\pgfqpoint{3.612104in}{2.172384in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{2.090422in}}%
\pgfpathlineto{\pgfqpoint{3.612557in}{2.256608in}}%
\pgfpathlineto{\pgfqpoint{3.613237in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{3.613464in}{2.264557in}}%
\pgfpathlineto{\pgfqpoint{3.613690in}{2.177812in}}%
\pgfpathlineto{\pgfqpoint{3.613917in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{3.614144in}{2.270155in}}%
\pgfpathlineto{\pgfqpoint{3.615050in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{3.615503in}{2.261735in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{2.262719in}}%
\pgfpathlineto{\pgfqpoint{3.617316in}{2.258912in}}%
\pgfpathlineto{\pgfqpoint{3.617769in}{2.264109in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.112085in}}%
\pgfpathlineto{\pgfqpoint{3.619355in}{2.217042in}}%
\pgfpathlineto{\pgfqpoint{3.620488in}{2.271454in}}%
\pgfpathlineto{\pgfqpoint{3.620941in}{2.261559in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{2.116135in}}%
\pgfpathlineto{\pgfqpoint{3.622527in}{2.231281in}}%
\pgfpathlineto{\pgfqpoint{3.622754in}{2.231976in}}%
\pgfpathlineto{\pgfqpoint{3.623207in}{2.273439in}}%
\pgfpathlineto{\pgfqpoint{3.624113in}{2.251423in}}%
\pgfpathlineto{\pgfqpoint{3.625020in}{2.139778in}}%
\pgfpathlineto{\pgfqpoint{3.625473in}{2.264557in}}%
\pgfpathlineto{\pgfqpoint{3.625700in}{2.266736in}}%
\pgfpathlineto{\pgfqpoint{3.625926in}{2.253800in}}%
\pgfpathlineto{\pgfqpoint{3.626832in}{2.269532in}}%
\pgfpathlineto{\pgfqpoint{3.627059in}{2.268674in}}%
\pgfpathlineto{\pgfqpoint{3.627512in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{3.628419in}{2.259957in}}%
\pgfpathlineto{\pgfqpoint{3.629325in}{2.264831in}}%
\pgfpathlineto{\pgfqpoint{3.629778in}{2.266263in}}%
\pgfpathlineto{\pgfqpoint{3.630231in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{3.631138in}{2.263103in}}%
\pgfpathlineto{\pgfqpoint{3.632724in}{2.255343in}}%
\pgfpathlineto{\pgfqpoint{3.633177in}{2.259382in}}%
\pgfpathlineto{\pgfqpoint{3.634763in}{2.262649in}}%
\pgfpathlineto{\pgfqpoint{3.635443in}{2.247197in}}%
\pgfpathlineto{\pgfqpoint{3.636349in}{2.254329in}}%
\pgfpathlineto{\pgfqpoint{3.636802in}{2.238790in}}%
\pgfpathlineto{\pgfqpoint{3.637709in}{2.255568in}}%
\pgfpathlineto{\pgfqpoint{3.637935in}{2.252349in}}%
\pgfpathlineto{\pgfqpoint{3.638388in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{2.262404in}}%
\pgfpathlineto{\pgfqpoint{3.641107in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{3.641561in}{2.242297in}}%
\pgfpathlineto{\pgfqpoint{3.641787in}{2.215978in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{2.099620in}}%
\pgfpathlineto{\pgfqpoint{3.643147in}{2.268309in}}%
\pgfpathlineto{\pgfqpoint{3.643373in}{2.267809in}}%
\pgfpathlineto{\pgfqpoint{3.643600in}{2.242255in}}%
\pgfpathlineto{\pgfqpoint{3.644959in}{2.261665in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{2.262649in}}%
\pgfpathlineto{\pgfqpoint{3.645866in}{2.231699in}}%
\pgfpathlineto{\pgfqpoint{3.646772in}{2.249626in}}%
\pgfpathlineto{\pgfqpoint{3.646999in}{2.251462in}}%
\pgfpathlineto{\pgfqpoint{3.647225in}{2.240729in}}%
\pgfpathlineto{\pgfqpoint{3.647678in}{2.173334in}}%
\pgfpathlineto{\pgfqpoint{3.648358in}{2.248159in}}%
\pgfpathlineto{\pgfqpoint{3.648585in}{2.226865in}}%
\pgfpathlineto{\pgfqpoint{3.650171in}{2.256534in}}%
\pgfpathlineto{\pgfqpoint{3.649265in}{2.223671in}}%
\pgfpathlineto{\pgfqpoint{3.650397in}{2.255828in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{3.651757in}{2.063247in}}%
\pgfpathlineto{\pgfqpoint{3.652210in}{2.245656in}}%
\pgfpathlineto{\pgfqpoint{3.652663in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{3.653117in}{2.244052in}}%
\pgfpathlineto{\pgfqpoint{3.653570in}{2.247076in}}%
\pgfpathlineto{\pgfqpoint{3.654023in}{2.072946in}}%
\pgfpathlineto{\pgfqpoint{3.654476in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{3.654929in}{2.248517in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{2.243303in}}%
\pgfpathlineto{\pgfqpoint{3.657422in}{2.248318in}}%
\pgfpathlineto{\pgfqpoint{3.658101in}{2.164902in}}%
\pgfpathlineto{\pgfqpoint{3.659008in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{3.659461in}{2.148707in}}%
\pgfpathlineto{\pgfqpoint{3.659688in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{3.660141in}{2.232207in}}%
\pgfpathlineto{\pgfqpoint{3.660367in}{2.212721in}}%
\pgfpathlineto{\pgfqpoint{3.660594in}{2.155400in}}%
\pgfpathlineto{\pgfqpoint{3.661727in}{2.242801in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{2.233492in}}%
\pgfpathlineto{\pgfqpoint{3.663993in}{2.235704in}}%
\pgfpathlineto{\pgfqpoint{3.666712in}{2.231652in}}%
\pgfpathlineto{\pgfqpoint{3.669431in}{2.224019in}}%
\pgfpathlineto{\pgfqpoint{3.672603in}{2.218724in}}%
\pgfpathlineto{\pgfqpoint{3.672830in}{2.220329in}}%
\pgfpathlineto{\pgfqpoint{3.673509in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{3.673736in}{2.212941in}}%
\pgfpathlineto{\pgfqpoint{3.674642in}{2.153340in}}%
\pgfpathlineto{\pgfqpoint{3.675549in}{2.192123in}}%
\pgfpathlineto{\pgfqpoint{3.675775in}{2.188613in}}%
\pgfpathlineto{\pgfqpoint{3.676002in}{2.198510in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{2.214632in}}%
\pgfpathlineto{\pgfqpoint{3.677588in}{2.210045in}}%
\pgfpathlineto{\pgfqpoint{3.680534in}{2.193967in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{2.194163in}}%
\pgfpathlineto{\pgfqpoint{3.683026in}{2.185341in}}%
\pgfpathlineto{\pgfqpoint{3.685745in}{2.176977in}}%
\pgfpathlineto{\pgfqpoint{3.693902in}{2.128886in}}%
\pgfpathlineto{\pgfqpoint{3.695035in}{2.096986in}}%
\pgfpathlineto{\pgfqpoint{3.695262in}{2.109582in}}%
\pgfpathlineto{\pgfqpoint{3.697074in}{2.000380in}}%
\pgfpathmoveto{\pgfqpoint{3.697528in}{2.013833in}}%
\pgfpathlineto{\pgfqpoint{3.697754in}{2.013295in}}%
\pgfpathlineto{\pgfqpoint{3.698207in}{2.047214in}}%
\pgfpathmoveto{\pgfqpoint{3.698660in}{2.026151in}}%
\pgfpathlineto{\pgfqpoint{3.699340in}{2.082490in}}%
\pgfpathlineto{\pgfqpoint{3.700247in}{2.075775in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{2.054483in}}%
\pgfpathlineto{\pgfqpoint{3.701833in}{2.065643in}}%
\pgfpathlineto{\pgfqpoint{3.712935in}{2.152295in}}%
\pgfpathlineto{\pgfqpoint{3.724491in}{2.208910in}}%
\pgfpathlineto{\pgfqpoint{3.724945in}{2.203833in}}%
\pgfpathlineto{\pgfqpoint{3.725171in}{2.199260in}}%
\pgfpathlineto{\pgfqpoint{3.725851in}{2.213872in}}%
\pgfpathlineto{\pgfqpoint{3.726077in}{2.213708in}}%
\pgfpathlineto{\pgfqpoint{3.726531in}{2.182260in}}%
\pgfpathlineto{\pgfqpoint{3.727437in}{2.218620in}}%
\pgfpathlineto{\pgfqpoint{3.728343in}{2.224565in}}%
\pgfpathlineto{\pgfqpoint{3.728570in}{2.218254in}}%
\pgfpathlineto{\pgfqpoint{3.728797in}{2.214144in}}%
\pgfpathlineto{\pgfqpoint{3.729476in}{2.229214in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{2.233264in}}%
\pgfpathlineto{\pgfqpoint{3.730156in}{2.231141in}}%
\pgfpathlineto{\pgfqpoint{3.731062in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{3.731969in}{2.189637in}}%
\pgfpathlineto{\pgfqpoint{3.735368in}{2.229356in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{2.179985in}}%
\pgfpathlineto{\pgfqpoint{3.735594in}{2.227830in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{2.175981in}}%
\pgfpathlineto{\pgfqpoint{3.737407in}{2.201295in}}%
\pgfpathlineto{\pgfqpoint{3.738087in}{2.196996in}}%
\pgfpathlineto{\pgfqpoint{3.740126in}{2.235794in}}%
\pgfpathlineto{\pgfqpoint{3.740579in}{2.201783in}}%
\pgfpathlineto{\pgfqpoint{3.741259in}{2.242760in}}%
\pgfpathlineto{\pgfqpoint{3.741485in}{2.255642in}}%
\pgfpathlineto{\pgfqpoint{3.742165in}{2.220893in}}%
\pgfpathlineto{\pgfqpoint{3.743298in}{2.191923in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{2.212996in}}%
\pgfpathlineto{\pgfqpoint{3.744884in}{2.248239in}}%
\pgfpathlineto{\pgfqpoint{3.745337in}{2.231606in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{2.226477in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{2.234083in}}%
\pgfpathlineto{\pgfqpoint{3.746470in}{2.261947in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{2.215065in}}%
\pgfpathlineto{\pgfqpoint{3.747150in}{2.177433in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{2.231652in}}%
\pgfpathlineto{\pgfqpoint{3.748963in}{2.220688in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{2.262368in}}%
\pgfpathlineto{\pgfqpoint{3.751455in}{2.221047in}}%
\pgfpathlineto{\pgfqpoint{3.752588in}{2.229166in}}%
\pgfpathlineto{\pgfqpoint{3.754174in}{2.258368in}}%
\pgfpathlineto{\pgfqpoint{3.753268in}{2.223371in}}%
\pgfpathlineto{\pgfqpoint{3.754627in}{2.242466in}}%
\pgfpathlineto{\pgfqpoint{3.756440in}{2.184276in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{2.244918in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{2.174119in}}%
\pgfpathlineto{\pgfqpoint{3.758479in}{2.207475in}}%
\pgfpathlineto{\pgfqpoint{3.758706in}{2.174353in}}%
\pgfpathlineto{\pgfqpoint{3.759612in}{2.236462in}}%
\pgfpathlineto{\pgfqpoint{3.759839in}{2.210664in}}%
\pgfpathlineto{\pgfqpoint{3.760972in}{2.271648in}}%
\pgfpathlineto{\pgfqpoint{3.761878in}{2.259418in}}%
\pgfpathlineto{\pgfqpoint{3.762105in}{2.263033in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{2.265686in}}%
\pgfpathlineto{\pgfqpoint{3.763917in}{2.206954in}}%
\pgfpathlineto{\pgfqpoint{3.765957in}{2.266093in}}%
\pgfpathlineto{\pgfqpoint{3.766183in}{2.266736in}}%
\pgfpathlineto{\pgfqpoint{3.768676in}{2.217728in}}%
\pgfpathlineto{\pgfqpoint{3.766637in}{2.268176in}}%
\pgfpathlineto{\pgfqpoint{3.769356in}{2.229592in}}%
\pgfpathlineto{\pgfqpoint{3.772075in}{2.264968in}}%
\pgfpathlineto{\pgfqpoint{3.772528in}{2.263346in}}%
\pgfpathlineto{\pgfqpoint{3.772981in}{2.259490in}}%
\pgfpathlineto{\pgfqpoint{3.774114in}{2.261806in}}%
\pgfpathlineto{\pgfqpoint{3.774340in}{2.263832in}}%
\pgfpathlineto{\pgfqpoint{3.774794in}{2.258259in}}%
\pgfpathlineto{\pgfqpoint{3.775473in}{2.247398in}}%
\pgfpathlineto{\pgfqpoint{3.776153in}{2.256718in}}%
\pgfpathlineto{\pgfqpoint{3.776833in}{2.260315in}}%
\pgfpathlineto{\pgfqpoint{3.777966in}{2.258477in}}%
\pgfpathlineto{\pgfqpoint{3.778192in}{2.258658in}}%
\pgfpathlineto{\pgfqpoint{3.778646in}{2.257711in}}%
\pgfpathlineto{\pgfqpoint{3.780685in}{2.255717in}}%
\pgfpathlineto{\pgfqpoint{3.780911in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{3.781138in}{2.082328in}}%
\pgfpathlineto{\pgfqpoint{3.782271in}{2.259093in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{3.784084in}{2.257161in}}%
\pgfpathlineto{\pgfqpoint{3.784990in}{2.259777in}}%
\pgfpathlineto{\pgfqpoint{3.785217in}{2.258368in}}%
\pgfpathlineto{\pgfqpoint{3.785443in}{2.234807in}}%
\pgfpathlineto{\pgfqpoint{3.786350in}{2.259382in}}%
\pgfpathlineto{\pgfqpoint{3.786576in}{2.259093in}}%
\pgfpathlineto{\pgfqpoint{3.787482in}{2.253648in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{2.259670in}}%
\pgfpathlineto{\pgfqpoint{3.787936in}{2.254969in}}%
\pgfpathlineto{\pgfqpoint{3.788615in}{2.250058in}}%
\pgfpathlineto{\pgfqpoint{3.789748in}{2.261629in}}%
\pgfpathlineto{\pgfqpoint{3.790202in}{2.262368in}}%
\pgfpathlineto{\pgfqpoint{3.790428in}{2.261982in}}%
\pgfpathlineto{\pgfqpoint{3.791561in}{2.162058in}}%
\pgfpathlineto{\pgfqpoint{3.792241in}{2.196550in}}%
\pgfpathlineto{\pgfqpoint{3.793147in}{2.122320in}}%
\pgfpathlineto{\pgfqpoint{3.793827in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{3.794054in}{2.267341in}}%
\pgfpathlineto{\pgfqpoint{3.795413in}{2.123566in}}%
\pgfpathlineto{\pgfqpoint{3.795866in}{2.174432in}}%
\pgfpathlineto{\pgfqpoint{3.796093in}{2.242171in}}%
\pgfpathlineto{\pgfqpoint{3.797226in}{2.144896in}}%
\pgfpathlineto{\pgfqpoint{3.797679in}{2.156231in}}%
\pgfpathlineto{\pgfqpoint{3.799718in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{3.800398in}{2.212996in}}%
\pgfpathlineto{\pgfqpoint{3.800625in}{2.160475in}}%
\pgfpathlineto{\pgfqpoint{3.801757in}{2.252157in}}%
\pgfpathlineto{\pgfqpoint{3.801984in}{2.252118in}}%
\pgfpathlineto{\pgfqpoint{3.802211in}{2.257013in}}%
\pgfpathlineto{\pgfqpoint{3.802437in}{2.231327in}}%
\pgfpathlineto{\pgfqpoint{3.804250in}{2.119913in}}%
\pgfpathlineto{\pgfqpoint{3.804930in}{2.140630in}}%
\pgfpathlineto{\pgfqpoint{3.806742in}{2.247959in}}%
\pgfpathlineto{\pgfqpoint{3.806063in}{2.134971in}}%
\pgfpathlineto{\pgfqpoint{3.806969in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{3.808555in}{2.157967in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{2.250411in}}%
\pgfpathlineto{\pgfqpoint{3.808782in}{2.199447in}}%
\pgfpathlineto{\pgfqpoint{3.809008in}{2.198698in}}%
\pgfpathlineto{\pgfqpoint{3.809461in}{2.252771in}}%
\pgfpathlineto{\pgfqpoint{3.810594in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{3.811048in}{2.197692in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{3.811727in}{2.240729in}}%
\pgfpathlineto{\pgfqpoint{3.812407in}{2.233035in}}%
\pgfpathlineto{\pgfqpoint{3.812634in}{2.221200in}}%
\pgfpathlineto{\pgfqpoint{3.813087in}{2.240429in}}%
\pgfpathlineto{\pgfqpoint{3.813767in}{2.238180in}}%
\pgfpathlineto{\pgfqpoint{3.813993in}{2.237961in}}%
\pgfpathlineto{\pgfqpoint{3.814673in}{2.169158in}}%
\pgfpathlineto{\pgfqpoint{3.815806in}{2.206371in}}%
\pgfpathlineto{\pgfqpoint{3.816486in}{2.220740in}}%
\pgfpathlineto{\pgfqpoint{3.816939in}{2.190449in}}%
\pgfpathlineto{\pgfqpoint{3.817165in}{2.196358in}}%
\pgfpathlineto{\pgfqpoint{3.817392in}{2.190920in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{2.135082in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{2.230111in}}%
\pgfpathlineto{\pgfqpoint{3.818978in}{2.173255in}}%
\pgfpathlineto{\pgfqpoint{3.820338in}{2.240429in}}%
\pgfpathlineto{\pgfqpoint{3.820791in}{2.237961in}}%
\pgfpathlineto{\pgfqpoint{3.824869in}{2.202753in}}%
\pgfpathlineto{\pgfqpoint{3.825549in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{3.826229in}{2.213106in}}%
\pgfpathlineto{\pgfqpoint{3.826455in}{2.213490in}}%
\pgfpathlineto{\pgfqpoint{3.826682in}{2.212611in}}%
\pgfpathlineto{\pgfqpoint{3.827588in}{2.181824in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{2.137291in}}%
\pgfpathlineto{\pgfqpoint{3.828948in}{2.201418in}}%
\pgfpathlineto{\pgfqpoint{3.829174in}{2.200805in}}%
\pgfpathlineto{\pgfqpoint{3.829401in}{2.194554in}}%
\pgfpathlineto{\pgfqpoint{3.829628in}{2.109891in}}%
\pgfpathlineto{\pgfqpoint{3.830761in}{2.192123in}}%
\pgfpathlineto{\pgfqpoint{3.830987in}{2.194813in}}%
\pgfpathlineto{\pgfqpoint{3.832120in}{2.191390in}}%
\pgfpathlineto{\pgfqpoint{3.840730in}{2.132257in}}%
\pgfpathlineto{\pgfqpoint{3.842543in}{2.117845in}}%
\pgfpathlineto{\pgfqpoint{3.846395in}{2.083476in}}%
\pgfpathlineto{\pgfqpoint{3.848434in}{2.050632in}}%
\pgfpathlineto{\pgfqpoint{3.849567in}{2.061388in}}%
\pgfpathlineto{\pgfqpoint{3.857724in}{2.128768in}}%
\pgfpathlineto{\pgfqpoint{3.867921in}{2.177661in}}%
\pgfpathlineto{\pgfqpoint{3.873132in}{2.197123in}}%
\pgfpathlineto{\pgfqpoint{3.881289in}{2.218044in}}%
\pgfpathlineto{\pgfqpoint{3.881516in}{2.217886in}}%
\pgfpathlineto{\pgfqpoint{3.881969in}{2.218984in}}%
\pgfpathlineto{\pgfqpoint{3.886048in}{2.227349in}}%
\pgfpathlineto{\pgfqpoint{3.886274in}{2.226671in}}%
\pgfpathlineto{\pgfqpoint{3.886954in}{2.227830in}}%
\pgfpathlineto{\pgfqpoint{3.887407in}{2.227541in}}%
\pgfpathlineto{\pgfqpoint{3.889447in}{2.230534in}}%
\pgfpathlineto{\pgfqpoint{3.889673in}{2.229970in}}%
\pgfpathlineto{\pgfqpoint{3.890353in}{2.231884in}}%
\pgfpathlineto{\pgfqpoint{3.893299in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{3.894205in}{2.238048in}}%
\pgfpathlineto{\pgfqpoint{3.895564in}{2.239310in}}%
\pgfpathlineto{\pgfqpoint{3.895791in}{2.239224in}}%
\pgfpathlineto{\pgfqpoint{3.896924in}{2.239742in}}%
\pgfpathlineto{\pgfqpoint{3.897604in}{2.238703in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{2.241960in}}%
\pgfpathlineto{\pgfqpoint{3.900323in}{2.240729in}}%
\pgfpathlineto{\pgfqpoint{3.901002in}{2.243053in}}%
\pgfpathlineto{\pgfqpoint{3.901229in}{2.242843in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{2.246267in}}%
\pgfpathlineto{\pgfqpoint{3.903948in}{2.245778in}}%
\pgfpathlineto{\pgfqpoint{3.904854in}{2.247317in}}%
\pgfpathlineto{\pgfqpoint{3.905081in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{3.905534in}{2.246914in}}%
\pgfpathlineto{\pgfqpoint{3.906667in}{2.250567in}}%
\pgfpathlineto{\pgfqpoint{3.906894in}{2.208910in}}%
\pgfpathlineto{\pgfqpoint{3.907347in}{2.099466in}}%
\pgfpathlineto{\pgfqpoint{3.907800in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{3.908253in}{2.251229in}}%
\pgfpathlineto{\pgfqpoint{3.908706in}{2.195331in}}%
\pgfpathlineto{\pgfqpoint{3.909613in}{2.249744in}}%
\pgfpathlineto{\pgfqpoint{3.910066in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{2.080968in}}%
\pgfpathlineto{\pgfqpoint{3.911652in}{2.264350in}}%
\pgfpathlineto{\pgfqpoint{3.913465in}{2.092544in}}%
\pgfpathlineto{\pgfqpoint{3.913691in}{2.093509in}}%
\pgfpathlineto{\pgfqpoint{3.914824in}{2.262754in}}%
\pgfpathlineto{\pgfqpoint{3.915277in}{2.198008in}}%
\pgfpathlineto{\pgfqpoint{3.915731in}{2.200867in}}%
\pgfpathlineto{\pgfqpoint{3.917317in}{2.261276in}}%
\pgfpathlineto{\pgfqpoint{3.918676in}{2.211279in}}%
\pgfpathlineto{\pgfqpoint{3.918223in}{2.266059in}}%
\pgfpathlineto{\pgfqpoint{3.918903in}{2.249468in}}%
\pgfpathlineto{\pgfqpoint{3.919129in}{2.268342in}}%
\pgfpathlineto{\pgfqpoint{3.920489in}{2.264005in}}%
\pgfpathlineto{\pgfqpoint{3.920716in}{2.264385in}}%
\pgfpathlineto{\pgfqpoint{3.921169in}{2.262754in}}%
\pgfpathlineto{\pgfqpoint{3.922075in}{2.258622in}}%
\pgfpathlineto{\pgfqpoint{3.922755in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{3.923888in}{2.259454in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{3.925247in}{2.257857in}}%
\pgfpathlineto{\pgfqpoint{3.926154in}{2.262298in}}%
\pgfpathlineto{\pgfqpoint{3.926833in}{2.167176in}}%
\pgfpathlineto{\pgfqpoint{3.927287in}{2.264728in}}%
\pgfpathlineto{\pgfqpoint{3.927513in}{2.264316in}}%
\pgfpathlineto{\pgfqpoint{3.929552in}{2.261453in}}%
\pgfpathlineto{\pgfqpoint{3.929779in}{2.261982in}}%
\pgfpathlineto{\pgfqpoint{3.930232in}{2.163962in}}%
\pgfpathlineto{\pgfqpoint{3.930459in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{3.931365in}{2.268243in}}%
\pgfpathlineto{\pgfqpoint{3.933178in}{2.258295in}}%
\pgfpathlineto{\pgfqpoint{3.934990in}{2.098568in}}%
\pgfpathlineto{\pgfqpoint{3.935217in}{2.099142in}}%
\pgfpathlineto{\pgfqpoint{3.935444in}{2.098257in}}%
\pgfpathlineto{\pgfqpoint{3.935670in}{2.100235in}}%
\pgfpathlineto{\pgfqpoint{3.937030in}{2.272355in}}%
\pgfpathlineto{\pgfqpoint{3.938842in}{2.229592in}}%
\pgfpathlineto{\pgfqpoint{3.939296in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{3.939975in}{2.261063in}}%
\pgfpathlineto{\pgfqpoint{3.940202in}{2.260064in}}%
\pgfpathlineto{\pgfqpoint{3.941788in}{2.250957in}}%
\pgfpathlineto{\pgfqpoint{3.942015in}{2.258549in}}%
\pgfpathlineto{\pgfqpoint{3.942468in}{2.263312in}}%
\pgfpathlineto{\pgfqpoint{3.943148in}{2.258948in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{3.944734in}{2.254706in}}%
\pgfpathlineto{\pgfqpoint{3.944960in}{2.255791in}}%
\pgfpathlineto{\pgfqpoint{3.945187in}{2.255231in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{2.105673in}}%
\pgfpathlineto{\pgfqpoint{3.946093in}{2.257344in}}%
\pgfpathlineto{\pgfqpoint{3.946546in}{2.256755in}}%
\pgfpathlineto{\pgfqpoint{3.947453in}{2.257381in}}%
\pgfpathlineto{\pgfqpoint{3.947679in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{3.949039in}{2.245410in}}%
\pgfpathlineto{\pgfqpoint{3.949719in}{2.246550in}}%
\pgfpathlineto{\pgfqpoint{3.950172in}{2.248875in}}%
\pgfpathlineto{\pgfqpoint{3.950625in}{2.150564in}}%
\pgfpathlineto{\pgfqpoint{3.951531in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{2.237566in}}%
\pgfpathlineto{\pgfqpoint{3.954704in}{2.238180in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{2.240899in}}%
\pgfpathlineto{\pgfqpoint{3.955610in}{2.159228in}}%
\pgfpathlineto{\pgfqpoint{3.956290in}{2.238572in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{2.238442in}}%
\pgfpathlineto{\pgfqpoint{3.957423in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{3.958556in}{2.215011in}}%
\pgfpathlineto{\pgfqpoint{3.959009in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{3.959235in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{3.959462in}{2.141686in}}%
\pgfpathlineto{\pgfqpoint{3.960368in}{2.247237in}}%
\pgfpathlineto{\pgfqpoint{3.960595in}{2.216458in}}%
\pgfpathlineto{\pgfqpoint{3.961048in}{2.251810in}}%
\pgfpathlineto{\pgfqpoint{3.961501in}{2.210495in}}%
\pgfpathlineto{\pgfqpoint{3.962407in}{2.121944in}}%
\pgfpathlineto{\pgfqpoint{3.963087in}{2.131453in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{2.111493in}}%
\pgfpathlineto{\pgfqpoint{3.964900in}{2.115204in}}%
\pgfpathlineto{\pgfqpoint{3.965580in}{2.237829in}}%
\pgfpathlineto{\pgfqpoint{3.966259in}{2.156139in}}%
\pgfpathlineto{\pgfqpoint{3.966486in}{2.124061in}}%
\pgfpathlineto{\pgfqpoint{3.966939in}{2.229024in}}%
\pgfpathlineto{\pgfqpoint{3.967166in}{2.227830in}}%
\pgfpathlineto{\pgfqpoint{3.967619in}{2.213544in}}%
\pgfpathlineto{\pgfqpoint{3.968978in}{2.216830in}}%
\pgfpathlineto{\pgfqpoint{3.970111in}{2.036600in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{2.070846in}}%
\pgfpathlineto{\pgfqpoint{3.971244in}{2.190651in}}%
\pgfpathlineto{\pgfqpoint{3.971924in}{2.051923in}}%
\pgfpathlineto{\pgfqpoint{3.972830in}{2.201234in}}%
\pgfpathlineto{\pgfqpoint{3.973284in}{2.051518in}}%
\pgfpathlineto{\pgfqpoint{3.973963in}{2.185200in}}%
\pgfpathlineto{\pgfqpoint{3.974190in}{2.150176in}}%
\pgfpathlineto{\pgfqpoint{3.974870in}{2.196741in}}%
\pgfpathlineto{\pgfqpoint{3.975323in}{2.180429in}}%
\pgfpathlineto{\pgfqpoint{3.975776in}{2.193706in}}%
\pgfpathlineto{\pgfqpoint{3.976909in}{2.189705in}}%
\pgfpathlineto{\pgfqpoint{3.977136in}{2.179910in}}%
\pgfpathlineto{\pgfqpoint{3.977362in}{2.049618in}}%
\pgfpathlineto{\pgfqpoint{3.978269in}{2.186815in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{2.185412in}}%
\pgfpathlineto{\pgfqpoint{3.978948in}{2.184704in}}%
\pgfpathlineto{\pgfqpoint{3.983707in}{2.159317in}}%
\pgfpathlineto{\pgfqpoint{3.984840in}{2.154842in}}%
\pgfpathlineto{\pgfqpoint{3.995716in}{2.056393in}}%
\pgfpathlineto{\pgfqpoint{3.997302in}{2.018632in}}%
\pgfpathlineto{\pgfqpoint{3.997755in}{2.022920in}}%
\pgfpathlineto{\pgfqpoint{4.002287in}{2.122820in}}%
\pgfpathlineto{\pgfqpoint{4.002513in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{4.005912in}{2.011182in}}%
\pgfpathmoveto{\pgfqpoint{4.007725in}{2.002149in}}%
\pgfpathlineto{\pgfqpoint{4.008405in}{2.035833in}}%
\pgfpathlineto{\pgfqpoint{4.009311in}{2.005823in}}%
\pgfpathlineto{\pgfqpoint{4.010444in}{2.033722in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{2.049545in}}%
\pgfpathlineto{\pgfqpoint{4.011577in}{2.037930in}}%
\pgfpathlineto{\pgfqpoint{4.012257in}{2.019337in}}%
\pgfpathlineto{\pgfqpoint{4.012936in}{2.037714in}}%
\pgfpathlineto{\pgfqpoint{4.013390in}{2.042838in}}%
\pgfpathlineto{\pgfqpoint{4.013843in}{2.030132in}}%
\pgfpathlineto{\pgfqpoint{4.015202in}{2.008111in}}%
\pgfpathlineto{\pgfqpoint{4.015429in}{2.019049in}}%
\pgfpathlineto{\pgfqpoint{4.017921in}{2.082832in}}%
\pgfpathlineto{\pgfqpoint{4.019507in}{2.112360in}}%
\pgfpathlineto{\pgfqpoint{4.020414in}{2.104028in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{2.098163in}}%
\pgfpathlineto{\pgfqpoint{4.023133in}{2.056552in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{2.061432in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{2.104898in}}%
\pgfpathlineto{\pgfqpoint{4.025399in}{2.100327in}}%
\pgfpathlineto{\pgfqpoint{4.026305in}{2.065328in}}%
\pgfpathlineto{\pgfqpoint{4.027438in}{2.078514in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{2.091455in}}%
\pgfpathlineto{\pgfqpoint{4.029024in}{2.145811in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{2.121440in}}%
\pgfpathlineto{\pgfqpoint{4.030384in}{2.087847in}}%
\pgfpathlineto{\pgfqpoint{4.031290in}{2.105220in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{2.113044in}}%
\pgfpathlineto{\pgfqpoint{4.031970in}{2.095861in}}%
\pgfpathlineto{\pgfqpoint{4.032649in}{2.044579in}}%
\pgfpathlineto{\pgfqpoint{4.033556in}{2.087966in}}%
\pgfpathlineto{\pgfqpoint{4.035595in}{2.165157in}}%
\pgfpathlineto{\pgfqpoint{4.036501in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.036955in}{2.161971in}}%
\pgfpathlineto{\pgfqpoint{4.037181in}{2.176212in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{2.149493in}}%
\pgfpathlineto{\pgfqpoint{4.038314in}{2.147218in}}%
\pgfpathlineto{\pgfqpoint{4.040127in}{2.099821in}}%
\pgfpathlineto{\pgfqpoint{4.041033in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{4.041260in}{2.162319in}}%
\pgfpathlineto{\pgfqpoint{4.041939in}{2.126620in}}%
\pgfpathlineto{\pgfqpoint{4.042846in}{2.101589in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{2.124061in}}%
\pgfpathlineto{\pgfqpoint{4.043526in}{2.128413in}}%
\pgfpathlineto{\pgfqpoint{4.043979in}{2.114399in}}%
\pgfpathlineto{\pgfqpoint{4.044205in}{2.118496in}}%
\pgfpathlineto{\pgfqpoint{4.044432in}{2.105687in}}%
\pgfpathlineto{\pgfqpoint{4.045112in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{4.047151in}{2.223770in}}%
\pgfpathlineto{\pgfqpoint{4.046018in}{2.123566in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{2.205669in}}%
\pgfpathlineto{\pgfqpoint{4.047604in}{2.182188in}}%
\pgfpathlineto{\pgfqpoint{4.048510in}{2.240343in}}%
\pgfpathlineto{\pgfqpoint{4.050550in}{2.155955in}}%
\pgfpathlineto{\pgfqpoint{4.050776in}{2.173413in}}%
\pgfpathlineto{\pgfqpoint{4.051230in}{2.232438in}}%
\pgfpathlineto{\pgfqpoint{4.051909in}{2.146114in}}%
\pgfpathlineto{\pgfqpoint{4.052816in}{2.157694in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{2.062947in}}%
\pgfpathlineto{\pgfqpoint{4.058027in}{2.290831in}}%
\pgfpathlineto{\pgfqpoint{4.059387in}{2.279727in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{4.060746in}{2.256866in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{2.277426in}}%
\pgfpathlineto{\pgfqpoint{4.061879in}{2.266127in}}%
\pgfpathlineto{\pgfqpoint{4.062559in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{4.063239in}{2.259957in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{2.277945in}}%
\pgfpathlineto{\pgfqpoint{4.063918in}{2.242676in}}%
\pgfpathlineto{\pgfqpoint{4.064598in}{2.275107in}}%
\pgfpathlineto{\pgfqpoint{4.065504in}{2.188681in}}%
\pgfpathlineto{\pgfqpoint{4.065958in}{2.275419in}}%
\pgfpathlineto{\pgfqpoint{4.067317in}{2.267843in}}%
\pgfpathlineto{\pgfqpoint{4.067770in}{2.269170in}}%
\pgfpathlineto{\pgfqpoint{4.068450in}{2.279727in}}%
\pgfpathlineto{\pgfqpoint{4.069356in}{2.215172in}}%
\pgfpathlineto{\pgfqpoint{4.069583in}{2.243927in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{2.165834in}}%
\pgfpathlineto{\pgfqpoint{4.070716in}{2.227156in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{2.263901in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{2.181092in}}%
\pgfpathlineto{\pgfqpoint{4.072529in}{2.284361in}}%
\pgfpathlineto{\pgfqpoint{4.073435in}{2.140736in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{2.191456in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{2.168666in}}%
\pgfpathlineto{\pgfqpoint{4.076154in}{2.205728in}}%
\pgfpathlineto{\pgfqpoint{4.076607in}{2.180207in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{2.238354in}}%
\pgfpathlineto{\pgfqpoint{4.078193in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{4.078873in}{2.267106in}}%
\pgfpathlineto{\pgfqpoint{4.079100in}{2.205139in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{2.263624in}}%
\pgfpathlineto{\pgfqpoint{4.081366in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{4.080459in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{4.081819in}{2.165834in}}%
\pgfpathlineto{\pgfqpoint{4.082498in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{4.083405in}{2.186116in}}%
\pgfpathlineto{\pgfqpoint{4.083631in}{2.192851in}}%
\pgfpathlineto{\pgfqpoint{4.083858in}{2.176442in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{2.057505in}}%
\pgfpathlineto{\pgfqpoint{4.086350in}{2.049448in}}%
\pgfpathlineto{\pgfqpoint{4.087257in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{4.087483in}{2.070665in}}%
\pgfpathlineto{\pgfqpoint{4.087710in}{2.066417in}}%
\pgfpathlineto{\pgfqpoint{4.089749in}{2.001625in}}%
\pgfpathmoveto{\pgfqpoint{4.102665in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{4.110142in}{2.202753in}}%
\pgfpathlineto{\pgfqpoint{4.111048in}{2.186046in}}%
\pgfpathlineto{\pgfqpoint{4.111275in}{2.185341in}}%
\pgfpathlineto{\pgfqpoint{4.111502in}{2.186256in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{2.209251in}}%
\pgfpathlineto{\pgfqpoint{4.113088in}{2.187371in}}%
\pgfpathlineto{\pgfqpoint{4.114674in}{2.173255in}}%
\pgfpathlineto{\pgfqpoint{4.113767in}{2.193771in}}%
\pgfpathlineto{\pgfqpoint{4.115127in}{2.181458in}}%
\pgfpathlineto{\pgfqpoint{4.115354in}{2.185058in}}%
\pgfpathlineto{\pgfqpoint{4.115807in}{2.179687in}}%
\pgfpathlineto{\pgfqpoint{4.116486in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{4.117393in}{2.163790in}}%
\pgfpathlineto{\pgfqpoint{4.117619in}{2.184419in}}%
\pgfpathlineto{\pgfqpoint{4.118299in}{2.138380in}}%
\pgfpathlineto{\pgfqpoint{4.118979in}{2.065349in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{2.084629in}}%
\pgfpathlineto{\pgfqpoint{4.121018in}{2.028704in}}%
\pgfpathlineto{\pgfqpoint{4.121245in}{2.006075in}}%
\pgfpathmoveto{\pgfqpoint{4.127816in}{2.002000in}}%
\pgfpathlineto{\pgfqpoint{4.130535in}{2.057550in}}%
\pgfpathlineto{\pgfqpoint{4.133707in}{2.105293in}}%
\pgfpathlineto{\pgfqpoint{4.134387in}{2.088581in}}%
\pgfpathlineto{\pgfqpoint{4.136200in}{2.057324in}}%
\pgfpathlineto{\pgfqpoint{4.136653in}{2.060160in}}%
\pgfpathlineto{\pgfqpoint{4.137559in}{2.072079in}}%
\pgfpathlineto{\pgfqpoint{4.138012in}{2.061758in}}%
\pgfpathlineto{\pgfqpoint{4.140052in}{2.035943in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{2.036053in}}%
\pgfpathlineto{\pgfqpoint{4.140505in}{2.045212in}}%
\pgfpathlineto{\pgfqpoint{4.141411in}{2.023106in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{2.019974in}}%
\pgfpathlineto{\pgfqpoint{4.142544in}{2.028792in}}%
\pgfpathlineto{\pgfqpoint{4.142997in}{2.032906in}}%
\pgfpathlineto{\pgfqpoint{4.143224in}{2.029376in}}%
\pgfpathlineto{\pgfqpoint{4.143677in}{2.004880in}}%
\pgfpathlineto{\pgfqpoint{4.144130in}{2.051638in}}%
\pgfpathlineto{\pgfqpoint{4.152061in}{2.127819in}}%
\pgfpathlineto{\pgfqpoint{4.158178in}{2.161181in}}%
\pgfpathlineto{\pgfqpoint{4.166336in}{2.199819in}}%
\pgfpathlineto{\pgfqpoint{4.168375in}{2.206079in}}%
\pgfpathlineto{\pgfqpoint{4.174719in}{2.222164in}}%
\pgfpathlineto{\pgfqpoint{4.188315in}{2.246063in}}%
\pgfpathlineto{\pgfqpoint{4.190807in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{4.196698in}{2.255381in}}%
\pgfpathlineto{\pgfqpoint{4.198511in}{2.256977in}}%
\pgfpathlineto{\pgfqpoint{4.198964in}{2.260064in}}%
\pgfpathlineto{\pgfqpoint{4.199191in}{2.258113in}}%
\pgfpathlineto{\pgfqpoint{4.200324in}{2.260636in}}%
\pgfpathlineto{\pgfqpoint{4.200777in}{2.226720in}}%
\pgfpathlineto{\pgfqpoint{4.202363in}{2.262158in}}%
\pgfpathlineto{\pgfqpoint{4.202589in}{2.263555in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{4.203496in}{2.265174in}}%
\pgfpathlineto{\pgfqpoint{4.204176in}{2.247237in}}%
\pgfpathlineto{\pgfqpoint{4.205535in}{2.263797in}}%
\pgfpathlineto{\pgfqpoint{4.205762in}{2.262474in}}%
\pgfpathlineto{\pgfqpoint{4.206215in}{2.250567in}}%
\pgfpathlineto{\pgfqpoint{4.206668in}{2.038495in}}%
\pgfpathlineto{\pgfqpoint{4.207574in}{2.273977in}}%
\pgfpathlineto{\pgfqpoint{4.207801in}{2.274575in}}%
\pgfpathlineto{\pgfqpoint{4.208028in}{2.272451in}}%
\pgfpathlineto{\pgfqpoint{4.208481in}{2.079202in}}%
\pgfpathlineto{\pgfqpoint{4.209387in}{2.212279in}}%
\pgfpathlineto{\pgfqpoint{4.210747in}{2.272227in}}%
\pgfpathlineto{\pgfqpoint{4.211200in}{2.272130in}}%
\pgfpathlineto{\pgfqpoint{4.211653in}{2.054018in}}%
\pgfpathlineto{\pgfqpoint{4.212559in}{2.264419in}}%
\pgfpathlineto{\pgfqpoint{4.212786in}{2.273439in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{2.172463in}}%
\pgfpathlineto{\pgfqpoint{4.213466in}{2.277242in}}%
\pgfpathlineto{\pgfqpoint{4.214145in}{2.274323in}}%
\pgfpathlineto{\pgfqpoint{4.215505in}{2.242676in}}%
\pgfpathlineto{\pgfqpoint{4.216185in}{2.096591in}}%
\pgfpathlineto{\pgfqpoint{4.216864in}{2.251771in}}%
\pgfpathlineto{\pgfqpoint{4.217091in}{2.148213in}}%
\pgfpathlineto{\pgfqpoint{4.217544in}{2.274763in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{2.270579in}}%
\pgfpathlineto{\pgfqpoint{4.219130in}{2.270871in}}%
\pgfpathlineto{\pgfqpoint{4.219583in}{2.255791in}}%
\pgfpathlineto{\pgfqpoint{4.219810in}{2.115070in}}%
\pgfpathlineto{\pgfqpoint{4.220037in}{2.263416in}}%
\pgfpathlineto{\pgfqpoint{4.220943in}{2.235704in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{2.274669in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{2.106486in}}%
\pgfpathlineto{\pgfqpoint{4.223435in}{2.220432in}}%
\pgfpathlineto{\pgfqpoint{4.224795in}{2.275357in}}%
\pgfpathlineto{\pgfqpoint{4.225248in}{2.129004in}}%
\pgfpathlineto{\pgfqpoint{4.226381in}{2.181531in}}%
\pgfpathlineto{\pgfqpoint{4.227287in}{2.277914in}}%
\pgfpathlineto{\pgfqpoint{4.226834in}{2.088001in}}%
\pgfpathlineto{\pgfqpoint{4.227514in}{2.257344in}}%
\pgfpathlineto{\pgfqpoint{4.227967in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{4.228874in}{2.264728in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{2.281951in}}%
\pgfpathlineto{\pgfqpoint{4.230233in}{2.280830in}}%
\pgfpathlineto{\pgfqpoint{4.231366in}{2.101135in}}%
\pgfpathlineto{\pgfqpoint{4.232046in}{2.208796in}}%
\pgfpathlineto{\pgfqpoint{4.232272in}{2.279216in}}%
\pgfpathlineto{\pgfqpoint{4.233179in}{2.118755in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{2.090355in}}%
\pgfpathlineto{\pgfqpoint{4.233858in}{2.092561in}}%
\pgfpathlineto{\pgfqpoint{4.234538in}{2.273280in}}%
\pgfpathlineto{\pgfqpoint{4.235445in}{2.268906in}}%
\pgfpathlineto{\pgfqpoint{4.236124in}{2.268309in}}%
\pgfpathlineto{\pgfqpoint{4.236351in}{2.269236in}}%
\pgfpathlineto{\pgfqpoint{4.237710in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{4.237937in}{2.220586in}}%
\pgfpathlineto{\pgfqpoint{4.239070in}{2.241452in}}%
\pgfpathlineto{\pgfqpoint{4.239297in}{2.269729in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{2.264557in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{2.264350in}}%
\pgfpathlineto{\pgfqpoint{4.241109in}{2.255568in}}%
\pgfpathlineto{\pgfqpoint{4.241562in}{2.066187in}}%
\pgfpathlineto{\pgfqpoint{4.242469in}{2.249033in}}%
\pgfpathlineto{\pgfqpoint{4.242695in}{2.261735in}}%
\pgfpathlineto{\pgfqpoint{4.242922in}{2.195201in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{2.077332in}}%
\pgfpathlineto{\pgfqpoint{4.243602in}{2.243636in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{2.094077in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{4.245188in}{2.264763in}}%
\pgfpathlineto{\pgfqpoint{4.246321in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{4.248133in}{2.259957in}}%
\pgfpathlineto{\pgfqpoint{4.248813in}{2.093428in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{2.105891in}}%
\pgfpathlineto{\pgfqpoint{4.250626in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{2.104707in}}%
\pgfpathlineto{\pgfqpoint{4.251079in}{2.095526in}}%
\pgfpathlineto{\pgfqpoint{4.251306in}{2.197945in}}%
\pgfpathlineto{\pgfqpoint{4.252212in}{2.062516in}}%
\pgfpathlineto{\pgfqpoint{4.252439in}{2.063119in}}%
\pgfpathlineto{\pgfqpoint{4.253345in}{2.095749in}}%
\pgfpathlineto{\pgfqpoint{4.255158in}{2.256423in}}%
\pgfpathlineto{\pgfqpoint{4.256744in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{4.257197in}{2.249665in}}%
\pgfpathlineto{\pgfqpoint{4.257650in}{2.214632in}}%
\pgfpathlineto{\pgfqpoint{4.258103in}{2.220123in}}%
\pgfpathlineto{\pgfqpoint{4.258556in}{2.108961in}}%
\pgfpathlineto{\pgfqpoint{4.259689in}{2.134523in}}%
\pgfpathlineto{\pgfqpoint{4.260369in}{2.235660in}}%
\pgfpathlineto{\pgfqpoint{4.261275in}{2.231048in}}%
\pgfpathlineto{\pgfqpoint{4.263994in}{2.221911in}}%
\pgfpathlineto{\pgfqpoint{4.270112in}{2.206255in}}%
\pgfpathlineto{\pgfqpoint{4.270339in}{2.141159in}}%
\pgfpathmoveto{\pgfqpoint{4.270792in}{2.001625in}}%
\pgfpathlineto{\pgfqpoint{4.272378in}{2.206721in}}%
\pgfpathlineto{\pgfqpoint{4.272605in}{2.209195in}}%
\pgfpathlineto{\pgfqpoint{4.273058in}{2.028204in}}%
\pgfpathlineto{\pgfqpoint{4.273964in}{2.200437in}}%
\pgfpathlineto{\pgfqpoint{4.274191in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{4.274644in}{2.196550in}}%
\pgfpathlineto{\pgfqpoint{4.278043in}{2.177509in}}%
\pgfpathlineto{\pgfqpoint{4.280309in}{2.166591in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{2.116135in}}%
\pgfpathlineto{\pgfqpoint{4.286200in}{2.051088in}}%
\pgfpathmoveto{\pgfqpoint{4.287560in}{2.051899in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{2.095909in}}%
\pgfpathlineto{\pgfqpoint{4.289146in}{2.084805in}}%
\pgfpathlineto{\pgfqpoint{4.291185in}{2.051875in}}%
\pgfpathlineto{\pgfqpoint{4.291411in}{2.047635in}}%
\pgfpathlineto{\pgfqpoint{4.292318in}{2.058068in}}%
\pgfpathlineto{\pgfqpoint{4.302061in}{2.138271in}}%
\pgfpathlineto{\pgfqpoint{4.308179in}{2.168666in}}%
\pgfpathlineto{\pgfqpoint{4.312711in}{2.190517in}}%
\pgfpathlineto{\pgfqpoint{4.315656in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{4.317696in}{2.206546in}}%
\pgfpathlineto{\pgfqpoint{4.317922in}{2.202994in}}%
\pgfpathlineto{\pgfqpoint{4.318602in}{2.209988in}}%
\pgfpathlineto{\pgfqpoint{4.318828in}{2.209649in}}%
\pgfpathlineto{\pgfqpoint{4.320641in}{2.220535in}}%
\pgfpathlineto{\pgfqpoint{4.321321in}{2.219659in}}%
\pgfpathlineto{\pgfqpoint{4.321774in}{2.182768in}}%
\pgfpathlineto{\pgfqpoint{4.322680in}{2.189365in}}%
\pgfpathlineto{\pgfqpoint{4.323587in}{2.224910in}}%
\pgfpathlineto{\pgfqpoint{4.324267in}{2.222417in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{2.238746in}}%
\pgfpathlineto{\pgfqpoint{4.337635in}{2.239699in}}%
\pgfpathlineto{\pgfqpoint{4.343980in}{2.246469in}}%
\pgfpathlineto{\pgfqpoint{4.344206in}{2.246063in}}%
\pgfpathlineto{\pgfqpoint{4.345566in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{4.345792in}{2.246023in}}%
\pgfpathlineto{\pgfqpoint{4.348738in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{4.348965in}{2.250137in}}%
\pgfpathlineto{\pgfqpoint{4.352817in}{2.252809in}}%
\pgfpathlineto{\pgfqpoint{4.355536in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{4.355989in}{2.255456in}}%
\pgfpathlineto{\pgfqpoint{4.356668in}{2.255194in}}%
\pgfpathlineto{\pgfqpoint{4.356895in}{2.255679in}}%
\pgfpathlineto{\pgfqpoint{4.358481in}{2.256423in}}%
\pgfpathlineto{\pgfqpoint{4.361427in}{2.259382in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{2.260458in}}%
\pgfpathlineto{\pgfqpoint{4.362786in}{2.258840in}}%
\pgfpathlineto{\pgfqpoint{4.363919in}{2.258186in}}%
\pgfpathlineto{\pgfqpoint{4.364372in}{2.259057in}}%
\pgfpathlineto{\pgfqpoint{4.365959in}{2.262684in}}%
\pgfpathlineto{\pgfqpoint{4.366412in}{2.261700in}}%
\pgfpathlineto{\pgfqpoint{4.367545in}{2.261134in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{2.261841in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{2.261629in}}%
\pgfpathlineto{\pgfqpoint{4.369357in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{4.370264in}{2.262544in}}%
\pgfpathlineto{\pgfqpoint{4.371850in}{2.266297in}}%
\pgfpathlineto{\pgfqpoint{4.372076in}{2.265822in}}%
\pgfpathlineto{\pgfqpoint{4.375249in}{2.262544in}}%
\pgfpathlineto{\pgfqpoint{4.375702in}{2.264005in}}%
\pgfpathlineto{\pgfqpoint{4.376382in}{2.260921in}}%
\pgfpathlineto{\pgfqpoint{4.377741in}{2.260279in}}%
\pgfpathlineto{\pgfqpoint{4.376835in}{2.261559in}}%
\pgfpathlineto{\pgfqpoint{4.377968in}{2.261027in}}%
\pgfpathlineto{\pgfqpoint{4.378194in}{2.261594in}}%
\pgfpathlineto{\pgfqpoint{4.378647in}{2.259598in}}%
\pgfpathlineto{\pgfqpoint{4.381140in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{2.253153in}}%
\pgfpathlineto{\pgfqpoint{4.383179in}{2.230534in}}%
\pgfpathlineto{\pgfqpoint{4.384085in}{2.255381in}}%
\pgfpathlineto{\pgfqpoint{4.385672in}{2.249744in}}%
\pgfpathlineto{\pgfqpoint{4.386351in}{2.251035in}}%
\pgfpathlineto{\pgfqpoint{4.387258in}{2.252809in}}%
\pgfpathlineto{\pgfqpoint{4.388164in}{2.251810in}}%
\pgfpathlineto{\pgfqpoint{4.388844in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{4.389524in}{2.251733in}}%
\pgfpathlineto{\pgfqpoint{4.390657in}{2.040464in}}%
\pgfpathlineto{\pgfqpoint{4.392016in}{2.076157in}}%
\pgfpathlineto{\pgfqpoint{4.393829in}{2.253420in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{2.254178in}}%
\pgfpathlineto{\pgfqpoint{4.394508in}{2.252464in}}%
\pgfpathlineto{\pgfqpoint{4.395641in}{2.186256in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{2.222367in}}%
\pgfpathlineto{\pgfqpoint{4.396774in}{2.253724in}}%
\pgfpathlineto{\pgfqpoint{4.397681in}{2.252195in}}%
\pgfpathlineto{\pgfqpoint{4.398814in}{2.243761in}}%
\pgfpathlineto{\pgfqpoint{4.399947in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{4.400626in}{2.036080in}}%
\pgfpathlineto{\pgfqpoint{4.401759in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{4.402212in}{2.095173in}}%
\pgfpathlineto{\pgfqpoint{4.402892in}{2.242129in}}%
\pgfpathlineto{\pgfqpoint{4.403799in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{4.404025in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{4.404252in}{2.235212in}}%
\pgfpathlineto{\pgfqpoint{4.405385in}{2.214849in}}%
\pgfpathlineto{\pgfqpoint{4.405611in}{2.233218in}}%
\pgfpathlineto{\pgfqpoint{4.406971in}{2.229071in}}%
\pgfpathlineto{\pgfqpoint{4.407424in}{2.226962in}}%
\pgfpathlineto{\pgfqpoint{4.407877in}{2.227734in}}%
\pgfpathlineto{\pgfqpoint{4.408330in}{2.028469in}}%
\pgfpathlineto{\pgfqpoint{4.409463in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{2.225550in}}%
\pgfpathlineto{\pgfqpoint{4.411049in}{2.219659in}}%
\pgfpathlineto{\pgfqpoint{4.411276in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{4.411729in}{2.011182in}}%
\pgfpathlineto{\pgfqpoint{4.413089in}{2.082400in}}%
\pgfpathlineto{\pgfqpoint{4.413542in}{2.198698in}}%
\pgfpathlineto{\pgfqpoint{4.414448in}{2.019719in}}%
\pgfpathlineto{\pgfqpoint{4.414675in}{2.011491in}}%
\pgfpathlineto{\pgfqpoint{4.414901in}{2.011594in}}%
\pgfpathlineto{\pgfqpoint{4.416034in}{2.210776in}}%
\pgfpathlineto{\pgfqpoint{4.417167in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{4.417394in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{4.418300in}{2.196166in}}%
\pgfpathlineto{\pgfqpoint{4.418527in}{2.198698in}}%
\pgfpathlineto{\pgfqpoint{4.422379in}{2.129357in}}%
\pgfpathlineto{\pgfqpoint{4.424191in}{2.187649in}}%
\pgfpathlineto{\pgfqpoint{4.426910in}{2.175673in}}%
\pgfpathlineto{\pgfqpoint{4.429176in}{2.152771in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{2.044248in}}%
\pgfpathlineto{\pgfqpoint{4.432575in}{2.106689in}}%
\pgfpathlineto{\pgfqpoint{4.433708in}{2.092856in}}%
\pgfpathlineto{\pgfqpoint{4.434841in}{2.019624in}}%
\pgfpathlineto{\pgfqpoint{4.435294in}{2.071404in}}%
\pgfpathlineto{\pgfqpoint{4.435521in}{2.079202in}}%
\pgfpathlineto{\pgfqpoint{4.435974in}{2.065349in}}%
\pgfpathlineto{\pgfqpoint{4.436427in}{2.070284in}}%
\pgfpathlineto{\pgfqpoint{4.436654in}{2.031227in}}%
\pgfpathlineto{\pgfqpoint{4.438013in}{2.050078in}}%
\pgfpathlineto{\pgfqpoint{4.438240in}{2.040596in}}%
\pgfpathlineto{\pgfqpoint{4.439146in}{2.050392in}}%
\pgfpathlineto{\pgfqpoint{4.439599in}{2.047165in}}%
\pgfpathlineto{\pgfqpoint{4.447756in}{2.125043in}}%
\pgfpathlineto{\pgfqpoint{4.454781in}{2.164476in}}%
\pgfpathmoveto{\pgfqpoint{4.455234in}{2.165665in}}%
\pgfpathlineto{\pgfqpoint{4.457046in}{2.176824in}}%
\pgfpathlineto{\pgfqpoint{4.457726in}{2.174976in}}%
\pgfpathlineto{\pgfqpoint{4.458179in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{4.460898in}{2.191590in}}%
\pgfpathlineto{\pgfqpoint{4.470868in}{2.218620in}}%
\pgfpathlineto{\pgfqpoint{4.480611in}{2.233583in}}%
\pgfpathlineto{\pgfqpoint{4.481065in}{2.234536in}}%
\pgfpathlineto{\pgfqpoint{4.483330in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{4.484690in}{2.238092in}}%
\pgfpathlineto{\pgfqpoint{4.486050in}{2.242255in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{2.236417in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{2.244093in}}%
\pgfpathlineto{\pgfqpoint{4.487862in}{2.242171in}}%
\pgfpathlineto{\pgfqpoint{4.488315in}{2.239267in}}%
\pgfpathlineto{\pgfqpoint{4.489222in}{2.243303in}}%
\pgfpathlineto{\pgfqpoint{4.491941in}{2.246510in}}%
\pgfpathlineto{\pgfqpoint{4.492167in}{2.246145in}}%
\pgfpathlineto{\pgfqpoint{4.492394in}{2.245778in}}%
\pgfpathlineto{\pgfqpoint{4.493074in}{2.247237in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{2.251345in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{2.250176in}}%
\pgfpathlineto{\pgfqpoint{4.498738in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{4.498965in}{2.245778in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{2.253648in}}%
\pgfpathlineto{\pgfqpoint{4.500778in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{4.501004in}{2.250762in}}%
\pgfpathlineto{\pgfqpoint{4.502137in}{2.254442in}}%
\pgfpathlineto{\pgfqpoint{4.502364in}{2.254103in}}%
\pgfpathlineto{\pgfqpoint{4.503044in}{2.255642in}}%
\pgfpathlineto{\pgfqpoint{4.503270in}{2.256311in}}%
\pgfpathlineto{\pgfqpoint{4.503497in}{2.252118in}}%
\pgfpathlineto{\pgfqpoint{4.504630in}{2.257087in}}%
\pgfpathlineto{\pgfqpoint{4.505763in}{2.257344in}}%
\pgfpathlineto{\pgfqpoint{4.505989in}{2.257748in}}%
\pgfpathlineto{\pgfqpoint{4.510068in}{2.259813in}}%
\pgfpathlineto{\pgfqpoint{4.511201in}{2.264143in}}%
\pgfpathlineto{\pgfqpoint{4.512107in}{2.261205in}}%
\pgfpathlineto{\pgfqpoint{4.513693in}{2.259310in}}%
\pgfpathlineto{\pgfqpoint{4.513920in}{2.259706in}}%
\pgfpathlineto{\pgfqpoint{4.514599in}{2.260351in}}%
\pgfpathlineto{\pgfqpoint{4.515053in}{2.262052in}}%
\pgfpathlineto{\pgfqpoint{4.515279in}{2.258186in}}%
\pgfpathlineto{\pgfqpoint{4.515506in}{2.250957in}}%
\pgfpathlineto{\pgfqpoint{4.515732in}{2.264316in}}%
\pgfpathlineto{\pgfqpoint{4.516186in}{2.121818in}}%
\pgfpathlineto{\pgfqpoint{4.517092in}{2.192653in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{2.265856in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{2.055361in}}%
\pgfpathlineto{\pgfqpoint{4.518225in}{2.052065in}}%
\pgfpathlineto{\pgfqpoint{4.519131in}{2.264109in}}%
\pgfpathlineto{\pgfqpoint{4.520038in}{2.260386in}}%
\pgfpathlineto{\pgfqpoint{4.520264in}{2.260565in}}%
\pgfpathlineto{\pgfqpoint{4.520717in}{2.259813in}}%
\pgfpathlineto{\pgfqpoint{4.520944in}{2.255493in}}%
\pgfpathlineto{\pgfqpoint{4.521170in}{2.217465in}}%
\pgfpathlineto{\pgfqpoint{4.521397in}{2.266466in}}%
\pgfpathlineto{\pgfqpoint{4.522303in}{2.222367in}}%
\pgfpathlineto{\pgfqpoint{4.522530in}{2.263832in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{4.525476in}{2.263555in}}%
\pgfpathlineto{\pgfqpoint{4.525702in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{4.526382in}{2.264591in}}%
\pgfpathlineto{\pgfqpoint{4.526835in}{2.261559in}}%
\pgfpathlineto{\pgfqpoint{4.529101in}{2.258984in}}%
\pgfpathlineto{\pgfqpoint{4.530007in}{2.261417in}}%
\pgfpathlineto{\pgfqpoint{4.530461in}{2.232346in}}%
\pgfpathlineto{\pgfqpoint{4.531367in}{2.259993in}}%
\pgfpathlineto{\pgfqpoint{4.532726in}{2.258404in}}%
\pgfpathlineto{\pgfqpoint{4.532953in}{2.259310in}}%
\pgfpathlineto{\pgfqpoint{4.533180in}{2.245370in}}%
\pgfpathlineto{\pgfqpoint{4.533633in}{2.082094in}}%
\pgfpathlineto{\pgfqpoint{4.534539in}{2.263694in}}%
\pgfpathlineto{\pgfqpoint{4.536125in}{2.255754in}}%
\pgfpathlineto{\pgfqpoint{4.536352in}{2.258984in}}%
\pgfpathlineto{\pgfqpoint{4.536805in}{2.075084in}}%
\pgfpathlineto{\pgfqpoint{4.537711in}{2.228118in}}%
\pgfpathlineto{\pgfqpoint{4.538164in}{2.263068in}}%
\pgfpathlineto{\pgfqpoint{4.539297in}{2.255977in}}%
\pgfpathlineto{\pgfqpoint{4.540204in}{2.254931in}}%
\pgfpathlineto{\pgfqpoint{4.541563in}{2.087055in}}%
\pgfpathlineto{\pgfqpoint{4.542470in}{2.156231in}}%
\pgfpathlineto{\pgfqpoint{4.542696in}{2.263381in}}%
\pgfpathlineto{\pgfqpoint{4.544056in}{2.252886in}}%
\pgfpathlineto{\pgfqpoint{4.545415in}{2.244918in}}%
\pgfpathlineto{\pgfqpoint{4.545642in}{2.249547in}}%
\pgfpathlineto{\pgfqpoint{4.546322in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{4.547228in}{2.250254in}}%
\pgfpathlineto{\pgfqpoint{4.547455in}{2.250450in}}%
\pgfpathlineto{\pgfqpoint{4.549267in}{2.142940in}}%
\pgfpathlineto{\pgfqpoint{4.550627in}{2.245329in}}%
\pgfpathlineto{\pgfqpoint{4.550853in}{2.235525in}}%
\pgfpathlineto{\pgfqpoint{4.551986in}{2.181678in}}%
\pgfpathlineto{\pgfqpoint{4.551533in}{2.261382in}}%
\pgfpathlineto{\pgfqpoint{4.552439in}{2.219089in}}%
\pgfpathlineto{\pgfqpoint{4.552893in}{2.214578in}}%
\pgfpathlineto{\pgfqpoint{4.553119in}{2.235256in}}%
\pgfpathlineto{\pgfqpoint{4.554479in}{2.221861in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{2.139778in}}%
\pgfpathlineto{\pgfqpoint{4.556518in}{2.144794in}}%
\pgfpathlineto{\pgfqpoint{4.557878in}{2.226380in}}%
\pgfpathlineto{\pgfqpoint{4.558104in}{2.173334in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{4.558784in}{2.205080in}}%
\pgfpathlineto{\pgfqpoint{4.559464in}{2.181751in}}%
\pgfpathlineto{\pgfqpoint{4.562409in}{2.071921in}}%
\pgfpathlineto{\pgfqpoint{4.562636in}{2.127938in}}%
\pgfpathlineto{\pgfqpoint{4.563316in}{2.068111in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{2.073436in}}%
\pgfpathlineto{\pgfqpoint{4.566714in}{2.092281in}}%
\pgfpathlineto{\pgfqpoint{4.567168in}{2.102193in}}%
\pgfpathlineto{\pgfqpoint{4.569887in}{2.211112in}}%
\pgfpathlineto{\pgfqpoint{4.570340in}{2.197313in}}%
\pgfpathlineto{\pgfqpoint{4.570793in}{2.198823in}}%
\pgfpathlineto{\pgfqpoint{4.571246in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{4.571926in}{2.076157in}}%
\pgfpathlineto{\pgfqpoint{4.573059in}{2.099204in}}%
\pgfpathlineto{\pgfqpoint{4.574645in}{2.170054in}}%
\pgfpathlineto{\pgfqpoint{4.575325in}{2.164987in}}%
\pgfpathlineto{\pgfqpoint{4.582802in}{2.099343in}}%
\pgfpathlineto{\pgfqpoint{4.585521in}{2.062365in}}%
\pgfpathlineto{\pgfqpoint{4.586881in}{2.046891in}}%
\pgfpathlineto{\pgfqpoint{4.588467in}{2.075257in}}%
\pgfpathlineto{\pgfqpoint{4.588693in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{4.593225in}{2.123937in}}%
\pgfpathlineto{\pgfqpoint{4.593905in}{2.121944in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{2.116928in}}%
\pgfpathlineto{\pgfqpoint{4.594811in}{2.127700in}}%
\pgfpathlineto{\pgfqpoint{4.595264in}{2.121566in}}%
\pgfpathlineto{\pgfqpoint{4.595944in}{2.136192in}}%
\pgfpathlineto{\pgfqpoint{4.597077in}{2.134299in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{2.131453in}}%
\pgfpathlineto{\pgfqpoint{4.597757in}{2.139564in}}%
\pgfpathlineto{\pgfqpoint{4.599796in}{2.187024in}}%
\pgfpathlineto{\pgfqpoint{4.600023in}{2.186606in}}%
\pgfpathlineto{\pgfqpoint{4.600476in}{2.187163in}}%
\pgfpathlineto{\pgfqpoint{4.600702in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{4.601382in}{2.181969in}}%
\pgfpathlineto{\pgfqpoint{4.601609in}{2.195008in}}%
\pgfpathlineto{\pgfqpoint{4.602062in}{2.144487in}}%
\pgfpathlineto{\pgfqpoint{4.602515in}{2.112907in}}%
\pgfpathlineto{\pgfqpoint{4.603648in}{2.122571in}}%
\pgfpathlineto{\pgfqpoint{4.604101in}{2.129592in}}%
\pgfpathlineto{\pgfqpoint{4.605687in}{2.160829in}}%
\pgfpathlineto{\pgfqpoint{4.605914in}{2.156323in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{2.131913in}}%
\pgfpathlineto{\pgfqpoint{4.608180in}{2.139564in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{2.181896in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{2.164048in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{2.131453in}}%
\pgfpathlineto{\pgfqpoint{4.611579in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{2.201173in}}%
\pgfpathlineto{\pgfqpoint{4.613618in}{2.195910in}}%
\pgfpathlineto{\pgfqpoint{4.614298in}{2.185271in}}%
\pgfpathlineto{\pgfqpoint{4.614751in}{2.198823in}}%
\pgfpathlineto{\pgfqpoint{4.615204in}{2.186676in}}%
\pgfpathlineto{\pgfqpoint{4.615431in}{2.194813in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{4.617243in}{2.149981in}}%
\pgfpathlineto{\pgfqpoint{4.617923in}{2.151817in}}%
\pgfpathlineto{\pgfqpoint{4.618150in}{2.148114in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{2.156231in}}%
\pgfpathlineto{\pgfqpoint{4.619962in}{2.198886in}}%
\pgfpathlineto{\pgfqpoint{4.620642in}{2.188613in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{2.195137in}}%
\pgfpathlineto{\pgfqpoint{4.621548in}{2.181385in}}%
\pgfpathlineto{\pgfqpoint{4.622002in}{2.187856in}}%
\pgfpathlineto{\pgfqpoint{4.623814in}{2.179240in}}%
\pgfpathlineto{\pgfqpoint{4.624267in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{4.626080in}{2.146818in}}%
\pgfpathlineto{\pgfqpoint{4.626760in}{2.138920in}}%
\pgfpathlineto{\pgfqpoint{4.626987in}{2.149688in}}%
\pgfpathlineto{\pgfqpoint{4.629479in}{2.234987in}}%
\pgfpathlineto{\pgfqpoint{4.629706in}{2.239699in}}%
\pgfpathlineto{\pgfqpoint{4.630385in}{2.226865in}}%
\pgfpathlineto{\pgfqpoint{4.630612in}{2.227349in}}%
\pgfpathlineto{\pgfqpoint{4.630838in}{2.229781in}}%
\pgfpathlineto{\pgfqpoint{4.631065in}{2.225648in}}%
\pgfpathlineto{\pgfqpoint{4.632198in}{2.174587in}}%
\pgfpathlineto{\pgfqpoint{4.632878in}{2.183847in}}%
\pgfpathlineto{\pgfqpoint{4.634011in}{2.219607in}}%
\pgfpathlineto{\pgfqpoint{4.634237in}{2.193115in}}%
\pgfpathlineto{\pgfqpoint{4.634464in}{2.181092in}}%
\pgfpathlineto{\pgfqpoint{4.634917in}{2.229356in}}%
\pgfpathlineto{\pgfqpoint{4.635823in}{2.240643in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.183776in}}%
\pgfpathlineto{\pgfqpoint{4.637183in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{2.256126in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{2.248119in}}%
\pgfpathlineto{\pgfqpoint{4.638996in}{2.259598in}}%
\pgfpathlineto{\pgfqpoint{4.639222in}{2.211614in}}%
\pgfpathlineto{\pgfqpoint{4.640355in}{2.252157in}}%
\pgfpathlineto{\pgfqpoint{4.641941in}{2.233401in}}%
\pgfpathlineto{\pgfqpoint{4.642168in}{2.188269in}}%
\pgfpathlineto{\pgfqpoint{4.643301in}{2.244217in}}%
\pgfpathlineto{\pgfqpoint{4.643527in}{2.242885in}}%
\pgfpathlineto{\pgfqpoint{4.643981in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{2.253913in}}%
\pgfpathlineto{\pgfqpoint{4.646246in}{2.233355in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{2.239526in}}%
\pgfpathlineto{\pgfqpoint{4.647832in}{2.241325in}}%
\pgfpathlineto{\pgfqpoint{4.648739in}{2.167092in}}%
\pgfpathlineto{\pgfqpoint{4.649645in}{2.217359in}}%
\pgfpathlineto{\pgfqpoint{4.649872in}{2.219089in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{2.206954in}}%
\pgfpathlineto{\pgfqpoint{4.651005in}{2.228786in}}%
\pgfpathlineto{\pgfqpoint{4.651231in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{4.651458in}{2.221098in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{2.209592in}}%
\pgfpathlineto{\pgfqpoint{4.652817in}{2.227590in}}%
\pgfpathlineto{\pgfqpoint{4.654857in}{2.257967in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{2.218724in}}%
\pgfpathlineto{\pgfqpoint{4.655310in}{2.255717in}}%
\pgfpathlineto{\pgfqpoint{4.655536in}{2.253800in}}%
\pgfpathlineto{\pgfqpoint{4.656443in}{2.256608in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{2.261806in}}%
\pgfpathlineto{\pgfqpoint{4.657802in}{2.221251in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{2.167923in}}%
\pgfpathlineto{\pgfqpoint{4.658709in}{2.259813in}}%
\pgfpathlineto{\pgfqpoint{4.659162in}{2.257308in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{2.258622in}}%
\pgfpathlineto{\pgfqpoint{4.660975in}{2.263138in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{2.200190in}}%
\pgfpathlineto{\pgfqpoint{4.663467in}{2.231187in}}%
\pgfpathlineto{\pgfqpoint{4.666413in}{2.264316in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{2.260386in}}%
\pgfpathlineto{\pgfqpoint{4.668905in}{2.180797in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{2.185412in}}%
\pgfpathlineto{\pgfqpoint{4.669811in}{2.203294in}}%
\pgfpathlineto{\pgfqpoint{4.670491in}{2.151625in}}%
\pgfpathlineto{\pgfqpoint{4.671398in}{2.194878in}}%
\pgfpathlineto{\pgfqpoint{4.671624in}{2.196294in}}%
\pgfpathlineto{\pgfqpoint{4.672077in}{2.192587in}}%
\pgfpathlineto{\pgfqpoint{4.674796in}{2.171586in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{2.174119in}}%
\pgfpathlineto{\pgfqpoint{4.677289in}{2.190044in}}%
\pgfpathlineto{\pgfqpoint{4.677742in}{2.186606in}}%
\pgfpathlineto{\pgfqpoint{4.678422in}{2.169403in}}%
\pgfpathlineto{\pgfqpoint{4.679101in}{2.188544in}}%
\pgfpathlineto{\pgfqpoint{4.679328in}{2.190719in}}%
\pgfpathlineto{\pgfqpoint{4.679555in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{4.680914in}{2.218306in}}%
\pgfpathlineto{\pgfqpoint{4.681821in}{2.151433in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{2.158959in}}%
\pgfpathlineto{\pgfqpoint{4.684313in}{2.180503in}}%
\pgfpathlineto{\pgfqpoint{4.685219in}{2.121692in}}%
\pgfpathlineto{\pgfqpoint{4.685899in}{2.146718in}}%
\pgfpathlineto{\pgfqpoint{4.686126in}{2.258368in}}%
\pgfpathlineto{\pgfqpoint{4.687485in}{2.175827in}}%
\pgfpathlineto{\pgfqpoint{4.688165in}{2.266364in}}%
\pgfpathlineto{\pgfqpoint{4.689298in}{2.247035in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{2.247277in}}%
\pgfpathlineto{\pgfqpoint{4.690657in}{2.118106in}}%
\pgfpathlineto{\pgfqpoint{4.690204in}{2.248279in}}%
\pgfpathlineto{\pgfqpoint{4.691337in}{2.196996in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{2.184775in}}%
\pgfpathlineto{\pgfqpoint{4.692017in}{2.260208in}}%
\pgfpathlineto{\pgfqpoint{4.693376in}{2.252847in}}%
\pgfpathlineto{\pgfqpoint{4.695189in}{2.092380in}}%
\pgfpathlineto{\pgfqpoint{4.695869in}{2.124307in}}%
\pgfpathlineto{\pgfqpoint{4.696095in}{2.128413in}}%
\pgfpathlineto{\pgfqpoint{4.697908in}{2.227204in}}%
\pgfpathlineto{\pgfqpoint{4.698135in}{2.253534in}}%
\pgfpathlineto{\pgfqpoint{4.699268in}{2.207821in}}%
\pgfpathlineto{\pgfqpoint{4.699721in}{2.242843in}}%
\pgfpathlineto{\pgfqpoint{4.700627in}{2.227493in}}%
\pgfpathlineto{\pgfqpoint{4.701307in}{2.196230in}}%
\pgfpathlineto{\pgfqpoint{4.701987in}{2.235660in}}%
\pgfpathlineto{\pgfqpoint{4.702213in}{2.234897in}}%
\pgfpathlineto{\pgfqpoint{4.702666in}{2.201051in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{4.705159in}{2.214632in}}%
\pgfpathlineto{\pgfqpoint{4.705386in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{2.227156in}}%
\pgfpathlineto{\pgfqpoint{4.706745in}{2.170621in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{2.232714in}}%
\pgfpathlineto{\pgfqpoint{4.708105in}{2.180133in}}%
\pgfpathlineto{\pgfqpoint{4.709691in}{2.113994in}}%
\pgfpathlineto{\pgfqpoint{4.709917in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{2.207590in}}%
\pgfpathlineto{\pgfqpoint{4.712183in}{2.178039in}}%
\pgfpathlineto{\pgfqpoint{4.712636in}{2.149786in}}%
\pgfpathlineto{\pgfqpoint{4.713089in}{2.187371in}}%
\pgfpathlineto{\pgfqpoint{4.713769in}{2.214686in}}%
\pgfpathlineto{\pgfqpoint{4.714902in}{2.207590in}}%
\pgfpathlineto{\pgfqpoint{4.715582in}{2.174587in}}%
\pgfpathlineto{\pgfqpoint{4.716715in}{2.188132in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{2.197882in}}%
\pgfpathlineto{\pgfqpoint{4.718074in}{2.184490in}}%
\pgfpathlineto{\pgfqpoint{4.718528in}{2.184062in}}%
\pgfpathlineto{\pgfqpoint{4.718754in}{2.117975in}}%
\pgfpathlineto{\pgfqpoint{4.719887in}{2.177053in}}%
\pgfpathlineto{\pgfqpoint{4.721473in}{2.156507in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{2.144076in}}%
\pgfpathlineto{\pgfqpoint{4.723059in}{2.149981in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{2.154935in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{2.147816in}}%
\pgfpathlineto{\pgfqpoint{4.724872in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{4.726911in}{1.999081in}}%
\pgfpathmoveto{\pgfqpoint{4.734842in}{2.033666in}}%
\pgfpathlineto{\pgfqpoint{4.747531in}{2.139350in}}%
\pgfpathlineto{\pgfqpoint{4.758407in}{2.192256in}}%
\pgfpathlineto{\pgfqpoint{4.759087in}{2.193967in}}%
\pgfpathlineto{\pgfqpoint{4.765658in}{2.212224in}}%
\pgfpathlineto{\pgfqpoint{4.765884in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{4.766337in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{4.767923in}{2.219140in}}%
\pgfpathlineto{\pgfqpoint{4.768150in}{2.219037in}}%
\pgfpathlineto{\pgfqpoint{4.771775in}{2.225697in}}%
\pgfpathlineto{\pgfqpoint{4.772002in}{2.224069in}}%
\pgfpathlineto{\pgfqpoint{4.772908in}{2.226574in}}%
\pgfpathlineto{\pgfqpoint{4.773135in}{2.225843in}}%
\pgfpathlineto{\pgfqpoint{4.773588in}{2.228691in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{2.226768in}}%
\pgfpathlineto{\pgfqpoint{4.774268in}{2.143044in}}%
\pgfpathlineto{\pgfqpoint{4.774948in}{2.235256in}}%
\pgfpathlineto{\pgfqpoint{4.775174in}{2.167757in}}%
\pgfpathlineto{\pgfqpoint{4.776534in}{2.241706in}}%
\pgfpathlineto{\pgfqpoint{4.776987in}{2.238267in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{2.229828in}}%
\pgfpathlineto{\pgfqpoint{4.779026in}{2.234852in}}%
\pgfpathlineto{\pgfqpoint{4.779479in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{4.779933in}{2.238529in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{2.235122in}}%
\pgfpathlineto{\pgfqpoint{4.780839in}{2.225990in}}%
\pgfpathlineto{\pgfqpoint{4.781972in}{2.240043in}}%
\pgfpathlineto{\pgfqpoint{4.782425in}{2.240301in}}%
\pgfpathlineto{\pgfqpoint{4.782652in}{2.241410in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{2.243178in}}%
\pgfpathlineto{\pgfqpoint{4.784011in}{2.241960in}}%
\pgfpathlineto{\pgfqpoint{4.785144in}{2.240343in}}%
\pgfpathlineto{\pgfqpoint{4.784691in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{4.785824in}{2.240771in}}%
\pgfpathlineto{\pgfqpoint{4.786957in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{4.787183in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{4.787410in}{2.228213in}}%
\pgfpathlineto{\pgfqpoint{4.788543in}{2.249980in}}%
\pgfpathlineto{\pgfqpoint{4.788996in}{2.250254in}}%
\pgfpathlineto{\pgfqpoint{4.789449in}{2.256644in}}%
\pgfpathlineto{\pgfqpoint{4.790356in}{2.175364in}}%
\pgfpathlineto{\pgfqpoint{4.790582in}{2.254367in}}%
\pgfpathlineto{\pgfqpoint{4.791035in}{2.174432in}}%
\pgfpathlineto{\pgfqpoint{4.791715in}{2.251964in}}%
\pgfpathlineto{\pgfqpoint{4.792168in}{2.102613in}}%
\pgfpathlineto{\pgfqpoint{4.793075in}{2.256718in}}%
\pgfpathlineto{\pgfqpoint{4.794434in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{4.794887in}{2.254744in}}%
\pgfpathlineto{\pgfqpoint{4.795114in}{2.256608in}}%
\pgfpathlineto{\pgfqpoint{4.795567in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{4.796020in}{2.253913in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{2.251268in}}%
\pgfpathlineto{\pgfqpoint{4.797153in}{2.255568in}}%
\pgfpathlineto{\pgfqpoint{4.797606in}{2.252886in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{2.258876in}}%
\pgfpathlineto{\pgfqpoint{4.799872in}{2.143354in}}%
\pgfpathlineto{\pgfqpoint{4.800779in}{2.262614in}}%
\pgfpathlineto{\pgfqpoint{4.801685in}{2.264968in}}%
\pgfpathlineto{\pgfqpoint{4.803271in}{2.217465in}}%
\pgfpathlineto{\pgfqpoint{4.803724in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{4.803951in}{2.145405in}}%
\pgfpathlineto{\pgfqpoint{4.805084in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{4.805310in}{2.271422in}}%
\pgfpathlineto{\pgfqpoint{4.806443in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{4.806896in}{2.181969in}}%
\pgfpathlineto{\pgfqpoint{4.807576in}{2.267307in}}%
\pgfpathlineto{\pgfqpoint{4.808256in}{2.142628in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{2.139350in}}%
\pgfpathlineto{\pgfqpoint{4.809615in}{2.265924in}}%
\pgfpathlineto{\pgfqpoint{4.810295in}{2.261841in}}%
\pgfpathlineto{\pgfqpoint{4.811428in}{2.264385in}}%
\pgfpathlineto{\pgfqpoint{4.811655in}{2.210551in}}%
\pgfpathlineto{\pgfqpoint{4.812108in}{2.265242in}}%
\pgfpathlineto{\pgfqpoint{4.812788in}{2.261027in}}%
\pgfpathlineto{\pgfqpoint{4.813694in}{2.266297in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{2.261735in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{4.814827in}{2.269827in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{2.211947in}}%
\pgfpathlineto{\pgfqpoint{4.816186in}{2.166423in}}%
\pgfpathlineto{\pgfqpoint{4.815960in}{2.218880in}}%
\pgfpathlineto{\pgfqpoint{4.816866in}{2.212941in}}%
\pgfpathlineto{\pgfqpoint{4.817093in}{2.215441in}}%
\pgfpathlineto{\pgfqpoint{4.817319in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{4.818679in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{4.819132in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{4.819585in}{2.255530in}}%
\pgfpathlineto{\pgfqpoint{4.820718in}{2.262193in}}%
\pgfpathlineto{\pgfqpoint{4.821398in}{2.259777in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{2.256866in}}%
\pgfpathlineto{\pgfqpoint{4.822757in}{2.259741in}}%
\pgfpathlineto{\pgfqpoint{4.823211in}{2.260208in}}%
\pgfpathlineto{\pgfqpoint{4.823890in}{2.256755in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{4.825477in}{2.252579in}}%
\pgfpathlineto{\pgfqpoint{4.825703in}{2.255568in}}%
\pgfpathlineto{\pgfqpoint{4.826383in}{2.082688in}}%
\pgfpathlineto{\pgfqpoint{4.827063in}{2.252694in}}%
\pgfpathlineto{\pgfqpoint{4.828649in}{2.243636in}}%
\pgfpathlineto{\pgfqpoint{4.829329in}{2.246510in}}%
\pgfpathlineto{\pgfqpoint{4.830915in}{2.248716in}}%
\pgfpathlineto{\pgfqpoint{4.831141in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{4.834087in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{4.834313in}{2.243720in}}%
\pgfpathlineto{\pgfqpoint{4.834767in}{2.244877in}}%
\pgfpathlineto{\pgfqpoint{4.835900in}{2.247759in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{2.247478in}}%
\pgfpathlineto{\pgfqpoint{4.838392in}{2.234038in}}%
\pgfpathlineto{\pgfqpoint{4.839525in}{2.237258in}}%
\pgfpathlineto{\pgfqpoint{4.839978in}{2.236772in}}%
\pgfpathlineto{\pgfqpoint{4.840431in}{2.238659in}}%
\pgfpathlineto{\pgfqpoint{4.840658in}{2.239050in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{4.842697in}{2.237258in}}%
\pgfpathlineto{\pgfqpoint{4.843830in}{2.229828in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{2.103107in}}%
\pgfpathlineto{\pgfqpoint{4.845190in}{2.225648in}}%
\pgfpathlineto{\pgfqpoint{4.845416in}{2.230346in}}%
\pgfpathlineto{\pgfqpoint{4.846096in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{4.846776in}{2.056484in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{2.226331in}}%
\pgfpathlineto{\pgfqpoint{4.847682in}{2.225157in}}%
\pgfpathlineto{\pgfqpoint{4.847909in}{2.225402in}}%
\pgfpathlineto{\pgfqpoint{4.849495in}{2.189024in}}%
\pgfpathlineto{\pgfqpoint{4.849948in}{2.221098in}}%
\pgfpathlineto{\pgfqpoint{4.851081in}{2.217095in}}%
\pgfpathlineto{\pgfqpoint{4.853800in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{4.857878in}{2.199633in}}%
\pgfpathlineto{\pgfqpoint{4.858558in}{2.201905in}}%
\pgfpathlineto{\pgfqpoint{4.859011in}{2.199260in}}%
\pgfpathlineto{\pgfqpoint{4.861051in}{2.187233in}}%
\pgfpathlineto{\pgfqpoint{4.861277in}{2.187649in}}%
\pgfpathlineto{\pgfqpoint{4.861504in}{2.187718in}}%
\pgfpathlineto{\pgfqpoint{4.861730in}{2.186885in}}%
\pgfpathlineto{\pgfqpoint{4.865129in}{2.175054in}}%
\pgfpathlineto{\pgfqpoint{4.865356in}{2.175673in}}%
\pgfpathlineto{\pgfqpoint{4.865809in}{2.173570in}}%
\pgfpathlineto{\pgfqpoint{4.871927in}{2.133509in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{2.008146in}}%
\pgfpathlineto{\pgfqpoint{4.884163in}{2.046792in}}%
\pgfpathlineto{\pgfqpoint{4.898211in}{2.153434in}}%
\pgfpathlineto{\pgfqpoint{4.910447in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{4.911353in}{2.204310in}}%
\pgfpathlineto{\pgfqpoint{4.915205in}{2.215226in}}%
\pgfpathlineto{\pgfqpoint{4.916338in}{2.216883in}}%
\pgfpathlineto{\pgfqpoint{4.921323in}{2.225697in}}%
\pgfpathlineto{\pgfqpoint{4.922229in}{2.227204in}}%
\pgfpathlineto{\pgfqpoint{4.923362in}{2.228976in}}%
\pgfpathlineto{\pgfqpoint{4.926081in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{4.928347in}{2.235391in}}%
\pgfpathlineto{\pgfqpoint{4.931293in}{2.239310in}}%
\pgfpathlineto{\pgfqpoint{4.932652in}{2.235660in}}%
\pgfpathlineto{\pgfqpoint{4.933785in}{2.238267in}}%
\pgfpathlineto{\pgfqpoint{4.936277in}{2.241027in}}%
\pgfpathlineto{\pgfqpoint{4.936731in}{2.236905in}}%
\pgfpathlineto{\pgfqpoint{4.937410in}{2.241706in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{2.245656in}}%
\pgfpathlineto{\pgfqpoint{4.939450in}{2.244959in}}%
\pgfpathlineto{\pgfqpoint{4.942622in}{2.248279in}}%
\pgfpathlineto{\pgfqpoint{4.942848in}{2.247518in}}%
\pgfpathlineto{\pgfqpoint{4.943755in}{2.245492in}}%
\pgfpathlineto{\pgfqpoint{4.944435in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{4.947154in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{4.949420in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{4.949646in}{2.249823in}}%
\pgfpathlineto{\pgfqpoint{4.951685in}{2.252541in}}%
\pgfpathlineto{\pgfqpoint{4.951912in}{2.251964in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{2.250215in}}%
\pgfpathlineto{\pgfqpoint{4.953951in}{2.251423in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{4.955084in}{2.248796in}}%
\pgfpathlineto{\pgfqpoint{4.955764in}{2.251384in}}%
\pgfpathlineto{\pgfqpoint{4.957803in}{2.251074in}}%
\pgfpathlineto{\pgfqpoint{4.959389in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{4.960749in}{2.250645in}}%
\pgfpathlineto{\pgfqpoint{4.961202in}{2.251345in}}%
\pgfpathlineto{\pgfqpoint{4.962788in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{4.963015in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{2.250215in}}%
\pgfpathlineto{\pgfqpoint{4.967093in}{2.249941in}}%
\pgfpathlineto{\pgfqpoint{4.968453in}{2.247879in}}%
\pgfpathlineto{\pgfqpoint{4.969586in}{2.249310in}}%
\pgfpathlineto{\pgfqpoint{4.970492in}{2.248119in}}%
\pgfpathlineto{\pgfqpoint{4.971625in}{2.246995in}}%
\pgfpathlineto{\pgfqpoint{4.972531in}{2.247839in}}%
\pgfpathlineto{\pgfqpoint{4.976610in}{2.242927in}}%
\pgfpathlineto{\pgfqpoint{4.976837in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{4.977290in}{2.245697in}}%
\pgfpathlineto{\pgfqpoint{4.977969in}{2.243303in}}%
\pgfpathlineto{\pgfqpoint{4.979329in}{2.246348in}}%
\pgfpathlineto{\pgfqpoint{4.980462in}{2.243969in}}%
\pgfpathlineto{\pgfqpoint{4.980688in}{2.242213in}}%
\pgfpathlineto{\pgfqpoint{4.982728in}{2.036927in}}%
\pgfpathlineto{\pgfqpoint{4.981595in}{2.243303in}}%
\pgfpathlineto{\pgfqpoint{4.982954in}{2.093297in}}%
\pgfpathlineto{\pgfqpoint{4.983408in}{2.244134in}}%
\pgfpathlineto{\pgfqpoint{4.984540in}{2.240686in}}%
\pgfpathlineto{\pgfqpoint{4.984994in}{2.239569in}}%
\pgfpathlineto{\pgfqpoint{4.985673in}{2.240899in}}%
\pgfpathlineto{\pgfqpoint{4.985900in}{2.233035in}}%
\pgfpathlineto{\pgfqpoint{4.986127in}{2.241070in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{2.238616in}}%
\pgfpathlineto{\pgfqpoint{4.988166in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{4.988392in}{2.235346in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{2.098148in}}%
\pgfpathlineto{\pgfqpoint{4.989752in}{2.233355in}}%
\pgfpathlineto{\pgfqpoint{4.990205in}{2.229451in}}%
\pgfpathlineto{\pgfqpoint{4.991565in}{2.231374in}}%
\pgfpathlineto{\pgfqpoint{4.992244in}{2.230299in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{2.218411in}}%
\pgfpathlineto{\pgfqpoint{4.999722in}{2.211224in}}%
\pgfpathlineto{\pgfqpoint{5.000402in}{2.212721in}}%
\pgfpathlineto{\pgfqpoint{5.000175in}{2.210608in}}%
\pgfpathlineto{\pgfqpoint{5.001081in}{2.212335in}}%
\pgfpathlineto{\pgfqpoint{5.002894in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{5.003121in}{2.168254in}}%
\pgfpathlineto{\pgfqpoint{5.004254in}{2.205728in}}%
\pgfpathlineto{\pgfqpoint{5.005840in}{2.202269in}}%
\pgfpathlineto{\pgfqpoint{5.006066in}{2.202511in}}%
\pgfpathlineto{\pgfqpoint{5.006293in}{2.202572in}}%
\pgfpathlineto{\pgfqpoint{5.006519in}{2.201173in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{2.187510in}}%
\pgfpathlineto{\pgfqpoint{5.009692in}{2.025246in}}%
\pgfpathlineto{\pgfqpoint{5.010145in}{2.173255in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{2.182551in}}%
\pgfpathlineto{\pgfqpoint{5.011731in}{2.180133in}}%
\pgfpathlineto{\pgfqpoint{5.025553in}{2.068704in}}%
\pgfpathlineto{\pgfqpoint{5.030311in}{2.002261in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{2.010318in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.027375in}}%
\pgfpathlineto{\pgfqpoint{5.033030in}{2.040491in}}%
\pgfpathlineto{\pgfqpoint{5.033936in}{2.038227in}}%
\pgfpathlineto{\pgfqpoint{5.035069in}{2.018888in}}%
\pgfpathlineto{\pgfqpoint{5.035522in}{2.032709in}}%
\pgfpathlineto{\pgfqpoint{5.036202in}{2.026301in}}%
\pgfpathlineto{\pgfqpoint{5.039828in}{2.098879in}}%
\pgfpathlineto{\pgfqpoint{5.040507in}{2.124920in}}%
\pgfpathlineto{\pgfqpoint{5.040961in}{2.113588in}}%
\pgfpathlineto{\pgfqpoint{5.041867in}{2.066396in}}%
\pgfpathlineto{\pgfqpoint{5.042320in}{2.107308in}}%
\pgfpathlineto{\pgfqpoint{5.045039in}{2.160829in}}%
\pgfpathlineto{\pgfqpoint{5.045492in}{2.158959in}}%
\pgfpathlineto{\pgfqpoint{5.045945in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{5.046172in}{2.160031in}}%
\pgfpathlineto{\pgfqpoint{5.046399in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{5.047305in}{2.167176in}}%
\pgfpathlineto{\pgfqpoint{5.047532in}{2.166507in}}%
\pgfpathlineto{\pgfqpoint{5.048211in}{2.167176in}}%
\pgfpathlineto{\pgfqpoint{5.048438in}{2.164646in}}%
\pgfpathlineto{\pgfqpoint{5.049797in}{2.176595in}}%
\pgfpathlineto{\pgfqpoint{5.050477in}{2.176288in}}%
\pgfpathlineto{\pgfqpoint{5.050704in}{2.176977in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{2.136963in}}%
\pgfpathlineto{\pgfqpoint{5.052063in}{2.166339in}}%
\pgfpathlineto{\pgfqpoint{5.052516in}{2.148707in}}%
\pgfpathlineto{\pgfqpoint{5.054329in}{2.194098in}}%
\pgfpathlineto{\pgfqpoint{5.055009in}{2.198134in}}%
\pgfpathlineto{\pgfqpoint{5.055236in}{2.188063in}}%
\pgfpathlineto{\pgfqpoint{5.056368in}{2.201173in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{2.200683in}}%
\pgfpathlineto{\pgfqpoint{5.057275in}{2.201540in}}%
\pgfpathlineto{\pgfqpoint{5.060220in}{2.207763in}}%
\pgfpathlineto{\pgfqpoint{5.060447in}{2.207533in}}%
\pgfpathlineto{\pgfqpoint{5.060674in}{2.208624in}}%
\pgfpathlineto{\pgfqpoint{5.065205in}{2.219659in}}%
\pgfpathlineto{\pgfqpoint{5.065885in}{2.220226in}}%
\pgfpathlineto{\pgfqpoint{5.066112in}{2.220842in}}%
\pgfpathlineto{\pgfqpoint{5.067924in}{2.225157in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.222669in}}%
\pgfpathlineto{\pgfqpoint{5.068604in}{2.218463in}}%
\pgfpathlineto{\pgfqpoint{5.069057in}{2.229119in}}%
\pgfpathlineto{\pgfqpoint{5.069284in}{2.227493in}}%
\pgfpathlineto{\pgfqpoint{5.069510in}{2.230768in}}%
\pgfpathlineto{\pgfqpoint{5.069737in}{2.225746in}}%
\pgfpathlineto{\pgfqpoint{5.069964in}{2.072395in}}%
\pgfpathlineto{\pgfqpoint{5.071097in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{5.071323in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{5.072683in}{2.236017in}}%
\pgfpathlineto{\pgfqpoint{5.072909in}{2.236417in}}%
\pgfpathlineto{\pgfqpoint{5.073362in}{2.239440in}}%
\pgfpathlineto{\pgfqpoint{5.073589in}{2.236506in}}%
\pgfpathlineto{\pgfqpoint{5.073816in}{2.219866in}}%
\pgfpathlineto{\pgfqpoint{5.074949in}{2.245329in}}%
\pgfpathlineto{\pgfqpoint{5.076082in}{2.241027in}}%
\pgfpathlineto{\pgfqpoint{5.076308in}{2.240215in}}%
\pgfpathlineto{\pgfqpoint{5.076988in}{2.241876in}}%
\pgfpathlineto{\pgfqpoint{5.077441in}{2.245492in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{2.241452in}}%
\pgfpathlineto{\pgfqpoint{5.077894in}{2.141476in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.248716in}}%
\pgfpathlineto{\pgfqpoint{5.079933in}{2.247719in}}%
\pgfpathlineto{\pgfqpoint{5.081293in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{5.081066in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{5.081520in}{2.246104in}}%
\pgfpathlineto{\pgfqpoint{5.081746in}{2.111920in}}%
\pgfpathlineto{\pgfqpoint{5.082426in}{2.252924in}}%
\pgfpathlineto{\pgfqpoint{5.082879in}{2.251964in}}%
\pgfpathlineto{\pgfqpoint{5.083332in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{5.085372in}{2.139027in}}%
\pgfpathlineto{\pgfqpoint{5.086051in}{2.250762in}}%
\pgfpathlineto{\pgfqpoint{5.086958in}{2.247959in}}%
\pgfpathlineto{\pgfqpoint{5.089450in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{5.090583in}{2.249310in}}%
\pgfpathlineto{\pgfqpoint{5.091036in}{2.248716in}}%
\pgfpathlineto{\pgfqpoint{5.093529in}{2.247959in}}%
\pgfpathlineto{\pgfqpoint{5.093755in}{2.248875in}}%
\pgfpathlineto{\pgfqpoint{5.095795in}{2.248677in}}%
\pgfpathlineto{\pgfqpoint{5.098060in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{5.099647in}{2.251307in}}%
\pgfpathlineto{\pgfqpoint{5.099873in}{2.252349in}}%
\pgfpathlineto{\pgfqpoint{5.100779in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{5.101006in}{2.250918in}}%
\pgfpathlineto{\pgfqpoint{5.104405in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{2.249429in}}%
\pgfpathlineto{\pgfqpoint{5.106671in}{2.248637in}}%
\pgfpathlineto{\pgfqpoint{5.107577in}{2.250058in}}%
\pgfpathlineto{\pgfqpoint{5.108710in}{2.250137in}}%
\pgfpathlineto{\pgfqpoint{5.108937in}{2.249823in}}%
\pgfpathlineto{\pgfqpoint{5.111202in}{2.249783in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{2.250528in}}%
\pgfpathlineto{\pgfqpoint{5.112789in}{2.249271in}}%
\pgfpathlineto{\pgfqpoint{5.115734in}{2.247639in}}%
\pgfpathlineto{\pgfqpoint{5.117547in}{2.245941in}}%
\pgfpathlineto{\pgfqpoint{5.118227in}{2.243178in}}%
\pgfpathlineto{\pgfqpoint{5.118906in}{2.243720in}}%
\pgfpathlineto{\pgfqpoint{5.119133in}{2.246995in}}%
\pgfpathlineto{\pgfqpoint{5.119360in}{2.242760in}}%
\pgfpathlineto{\pgfqpoint{5.120493in}{2.246591in}}%
\pgfpathlineto{\pgfqpoint{5.122758in}{2.243678in}}%
\pgfpathlineto{\pgfqpoint{5.126837in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{5.128650in}{2.239785in}}%
\pgfpathlineto{\pgfqpoint{5.131822in}{2.236239in}}%
\pgfpathlineto{\pgfqpoint{5.133635in}{2.234626in}}%
\pgfpathlineto{\pgfqpoint{5.134314in}{2.235077in}}%
\pgfpathlineto{\pgfqpoint{5.134767in}{2.234083in}}%
\pgfpathlineto{\pgfqpoint{5.138846in}{2.228929in}}%
\pgfpathlineto{\pgfqpoint{5.139073in}{2.229214in}}%
\pgfpathlineto{\pgfqpoint{5.139526in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{5.148363in}{2.210495in}}%
\pgfpathlineto{\pgfqpoint{5.151308in}{2.202692in}}%
\pgfpathlineto{\pgfqpoint{5.151762in}{2.203654in}}%
\pgfpathlineto{\pgfqpoint{5.152215in}{2.202026in}}%
\pgfpathlineto{\pgfqpoint{5.154934in}{2.194489in}}%
\pgfpathlineto{\pgfqpoint{5.158786in}{2.182115in}}%
\pgfpathlineto{\pgfqpoint{5.165810in}{2.144692in}}%
\pgfpathlineto{\pgfqpoint{5.176913in}{1.999847in}}%
\pgfpathmoveto{\pgfqpoint{5.177366in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{5.177592in}{2.000834in}}%
\pgfpathmoveto{\pgfqpoint{5.178046in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{5.179858in}{2.045766in}}%
\pgfpathlineto{\pgfqpoint{5.180311in}{2.044426in}}%
\pgfpathlineto{\pgfqpoint{5.180991in}{2.037389in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{2.046767in}}%
\pgfpathlineto{\pgfqpoint{5.186429in}{2.099327in}}%
\pgfpathlineto{\pgfqpoint{5.186656in}{2.088445in}}%
\pgfpathlineto{\pgfqpoint{5.186882in}{2.090036in}}%
\pgfpathlineto{\pgfqpoint{5.188695in}{2.124430in}}%
\pgfpathlineto{\pgfqpoint{5.188922in}{2.122945in}}%
\pgfpathlineto{\pgfqpoint{5.190281in}{2.031026in}}%
\pgfpathlineto{\pgfqpoint{5.191414in}{2.061061in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{2.092248in}}%
\pgfpathlineto{\pgfqpoint{5.193453in}{2.076176in}}%
\pgfpathlineto{\pgfqpoint{5.193907in}{2.058360in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{2.089497in}}%
\pgfpathlineto{\pgfqpoint{5.196852in}{2.176288in}}%
\pgfpathlineto{\pgfqpoint{5.199571in}{2.188407in}}%
\pgfpathlineto{\pgfqpoint{5.200251in}{2.186046in}}%
\pgfpathlineto{\pgfqpoint{5.200478in}{2.184062in}}%
\pgfpathlineto{\pgfqpoint{5.200931in}{2.191189in}}%
\pgfpathlineto{\pgfqpoint{5.201837in}{2.193706in}}%
\pgfpathlineto{\pgfqpoint{5.202517in}{2.191990in}}%
\pgfpathlineto{\pgfqpoint{5.205916in}{2.205904in}}%
\pgfpathlineto{\pgfqpoint{5.202970in}{2.187856in}}%
\pgfpathlineto{\pgfqpoint{5.206369in}{2.204488in}}%
\pgfpathlineto{\pgfqpoint{5.206596in}{2.182115in}}%
\pgfpathlineto{\pgfqpoint{5.207502in}{2.209592in}}%
\pgfpathlineto{\pgfqpoint{5.207728in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{5.208635in}{2.211558in}}%
\pgfpathlineto{\pgfqpoint{5.208861in}{2.209819in}}%
\pgfpathlineto{\pgfqpoint{5.209088in}{2.206430in}}%
\pgfpathlineto{\pgfqpoint{5.210221in}{2.210776in}}%
\pgfpathlineto{\pgfqpoint{5.212260in}{2.220226in}}%
\pgfpathlineto{\pgfqpoint{5.212940in}{2.221098in}}%
\pgfpathlineto{\pgfqpoint{5.214526in}{2.210045in}}%
\pgfpathlineto{\pgfqpoint{5.217698in}{2.231048in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{2.231420in}}%
\pgfpathlineto{\pgfqpoint{5.218151in}{2.229119in}}%
\pgfpathlineto{\pgfqpoint{5.218831in}{2.230580in}}%
\pgfpathlineto{\pgfqpoint{5.219058in}{2.222063in}}%
\pgfpathlineto{\pgfqpoint{5.220191in}{2.230299in}}%
\pgfpathlineto{\pgfqpoint{5.222003in}{2.237522in}}%
\pgfpathlineto{\pgfqpoint{5.222457in}{2.238005in}}%
\pgfpathlineto{\pgfqpoint{5.222910in}{2.224960in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{2.231652in}}%
\pgfpathlineto{\pgfqpoint{5.225402in}{2.238746in}}%
\pgfpathlineto{\pgfqpoint{5.225629in}{2.237258in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{2.223071in}}%
\pgfpathlineto{\pgfqpoint{5.226988in}{2.233674in}}%
\pgfpathlineto{\pgfqpoint{5.228121in}{2.239050in}}%
\pgfpathlineto{\pgfqpoint{5.228801in}{2.238092in}}%
\pgfpathlineto{\pgfqpoint{5.229707in}{2.243512in}}%
\pgfpathlineto{\pgfqpoint{5.230161in}{2.233856in}}%
\pgfpathlineto{\pgfqpoint{5.230387in}{2.241282in}}%
\pgfpathlineto{\pgfqpoint{5.231520in}{2.228405in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{2.241070in}}%
\pgfpathlineto{\pgfqpoint{5.233559in}{2.240771in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{5.234239in}{2.233538in}}%
\pgfpathlineto{\pgfqpoint{5.234466in}{2.237390in}}%
\pgfpathlineto{\pgfqpoint{5.236505in}{2.226331in}}%
\pgfpathlineto{\pgfqpoint{5.236732in}{2.227638in}}%
\pgfpathlineto{\pgfqpoint{5.238771in}{2.251500in}}%
\pgfpathlineto{\pgfqpoint{5.239451in}{2.252694in}}%
\pgfpathlineto{\pgfqpoint{5.240357in}{2.251423in}}%
\pgfpathlineto{\pgfqpoint{5.241263in}{2.250957in}}%
\pgfpathlineto{\pgfqpoint{5.242396in}{2.239440in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{2.248716in}}%
\pgfpathlineto{\pgfqpoint{5.244435in}{2.258368in}}%
\pgfpathlineto{\pgfqpoint{5.244889in}{2.206954in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{2.250957in}}%
\pgfpathlineto{\pgfqpoint{5.246701in}{2.247799in}}%
\pgfpathlineto{\pgfqpoint{5.248061in}{2.249231in}}%
\pgfpathlineto{\pgfqpoint{5.248287in}{2.249468in}}%
\pgfpathlineto{\pgfqpoint{5.248514in}{2.248716in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{2.244836in}}%
\pgfpathlineto{\pgfqpoint{5.249420in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{5.249647in}{2.250879in}}%
\pgfpathlineto{\pgfqpoint{5.250780in}{2.251578in}}%
\pgfpathlineto{\pgfqpoint{5.251913in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{5.252139in}{2.253153in}}%
\pgfpathlineto{\pgfqpoint{5.252593in}{2.254254in}}%
\pgfpathlineto{\pgfqpoint{5.253046in}{2.250918in}}%
\pgfpathlineto{\pgfqpoint{5.253272in}{2.248954in}}%
\pgfpathlineto{\pgfqpoint{5.254405in}{2.251926in}}%
\pgfpathlineto{\pgfqpoint{5.255312in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{5.255765in}{2.252579in}}%
\pgfpathlineto{\pgfqpoint{5.255991in}{2.251617in}}%
\pgfpathlineto{\pgfqpoint{5.256445in}{2.254216in}}%
\pgfpathlineto{\pgfqpoint{5.256671in}{2.252464in}}%
\pgfpathlineto{\pgfqpoint{5.256898in}{2.207070in}}%
\pgfpathlineto{\pgfqpoint{5.257351in}{2.255679in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{2.252387in}}%
\pgfpathlineto{\pgfqpoint{5.258484in}{2.260422in}}%
\pgfpathlineto{\pgfqpoint{5.258937in}{2.244506in}}%
\pgfpathlineto{\pgfqpoint{5.259843in}{2.177129in}}%
\pgfpathlineto{\pgfqpoint{5.260523in}{2.216458in}}%
\pgfpathlineto{\pgfqpoint{5.262109in}{2.265276in}}%
\pgfpathlineto{\pgfqpoint{5.261656in}{2.181531in}}%
\pgfpathlineto{\pgfqpoint{5.262336in}{2.263068in}}%
\pgfpathlineto{\pgfqpoint{5.264602in}{2.249901in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{2.249941in}}%
\pgfpathlineto{\pgfqpoint{5.265055in}{2.194813in}}%
\pgfpathlineto{\pgfqpoint{5.266188in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{5.266414in}{2.252733in}}%
\pgfpathlineto{\pgfqpoint{5.266641in}{2.251617in}}%
\pgfpathlineto{\pgfqpoint{5.268454in}{2.237873in}}%
\pgfpathlineto{\pgfqpoint{5.269133in}{2.246914in}}%
\pgfpathlineto{\pgfqpoint{5.269360in}{2.247839in}}%
\pgfpathlineto{\pgfqpoint{5.270266in}{2.245941in}}%
\pgfpathlineto{\pgfqpoint{5.271626in}{2.246510in}}%
\pgfpathlineto{\pgfqpoint{5.272306in}{2.247317in}}%
\pgfpathlineto{\pgfqpoint{5.272532in}{2.245941in}}%
\pgfpathlineto{\pgfqpoint{5.272985in}{2.248079in}}%
\pgfpathlineto{\pgfqpoint{5.275251in}{2.239007in}}%
\pgfpathlineto{\pgfqpoint{5.277291in}{2.236061in}}%
\pgfpathlineto{\pgfqpoint{5.277744in}{2.237170in}}%
\pgfpathlineto{\pgfqpoint{5.279783in}{2.240729in}}%
\pgfpathlineto{\pgfqpoint{5.280010in}{2.240043in}}%
\pgfpathlineto{\pgfqpoint{5.280463in}{2.239785in}}%
\pgfpathlineto{\pgfqpoint{5.280689in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{5.280916in}{2.240942in}}%
\pgfpathlineto{\pgfqpoint{5.281596in}{2.240515in}}%
\pgfpathlineto{\pgfqpoint{5.282502in}{2.242213in}}%
\pgfpathlineto{\pgfqpoint{5.283862in}{2.238048in}}%
\pgfpathlineto{\pgfqpoint{5.284315in}{2.132257in}}%
\pgfpathlineto{\pgfqpoint{5.285221in}{2.205962in}}%
\pgfpathlineto{\pgfqpoint{5.285448in}{2.235256in}}%
\pgfpathlineto{\pgfqpoint{5.286581in}{2.223421in}}%
\pgfpathlineto{\pgfqpoint{5.287260in}{2.230814in}}%
\pgfpathlineto{\pgfqpoint{5.288393in}{2.173176in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{2.241070in}}%
\pgfpathlineto{\pgfqpoint{5.290206in}{2.233902in}}%
\pgfpathlineto{\pgfqpoint{5.292019in}{2.076252in}}%
\pgfpathlineto{\pgfqpoint{5.293605in}{2.056894in}}%
\pgfpathlineto{\pgfqpoint{5.293831in}{2.063931in}}%
\pgfpathlineto{\pgfqpoint{5.294285in}{2.154935in}}%
\pgfpathlineto{\pgfqpoint{5.295191in}{2.061410in}}%
\pgfpathlineto{\pgfqpoint{5.295418in}{2.088530in}}%
\pgfpathlineto{\pgfqpoint{5.296324in}{2.032991in}}%
\pgfpathlineto{\pgfqpoint{5.296777in}{2.109159in}}%
\pgfpathlineto{\pgfqpoint{5.297004in}{2.209932in}}%
\pgfpathlineto{\pgfqpoint{5.298363in}{2.202632in}}%
\pgfpathlineto{\pgfqpoint{5.298590in}{2.203474in}}%
\pgfpathlineto{\pgfqpoint{5.299043in}{2.200744in}}%
\pgfpathlineto{\pgfqpoint{5.299269in}{2.200928in}}%
\pgfpathlineto{\pgfqpoint{5.300402in}{2.197313in}}%
\pgfpathlineto{\pgfqpoint{5.302668in}{2.193246in}}%
\pgfpathlineto{\pgfqpoint{5.304934in}{2.188887in}}%
\pgfpathlineto{\pgfqpoint{5.305161in}{2.189365in}}%
\pgfpathlineto{\pgfqpoint{5.309013in}{2.169648in}}%
\pgfpathlineto{\pgfqpoint{5.309692in}{2.166591in}}%
\pgfpathlineto{\pgfqpoint{5.317396in}{2.108465in}}%
\pgfpathlineto{\pgfqpoint{5.325554in}{2.005714in}}%
\pgfpathlineto{\pgfqpoint{5.327366in}{2.046017in}}%
\pgfpathlineto{\pgfqpoint{5.333937in}{2.110771in}}%
\pgfpathlineto{\pgfqpoint{5.349572in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{5.358409in}{2.214903in}}%
\pgfpathlineto{\pgfqpoint{5.374270in}{2.238920in}}%
\pgfpathlineto{\pgfqpoint{5.374496in}{2.238746in}}%
\pgfpathlineto{\pgfqpoint{5.382200in}{2.244589in}}%
\pgfpathlineto{\pgfqpoint{5.384013in}{2.245329in}}%
\pgfpathlineto{\pgfqpoint{5.388998in}{2.246712in}}%
\pgfpathlineto{\pgfqpoint{5.389451in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{5.390357in}{2.247237in}}%
\pgfpathlineto{\pgfqpoint{5.392623in}{2.248478in}}%
\pgfpathlineto{\pgfqpoint{5.392850in}{2.249310in}}%
\pgfpathlineto{\pgfqpoint{5.393076in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{5.393983in}{2.248358in}}%
\pgfpathlineto{\pgfqpoint{5.394209in}{2.247919in}}%
\pgfpathlineto{\pgfqpoint{5.394436in}{2.249192in}}%
\pgfpathlineto{\pgfqpoint{5.394889in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{5.396702in}{2.250489in}}%
\pgfpathlineto{\pgfqpoint{5.399647in}{2.250489in}}%
\pgfpathlineto{\pgfqpoint{5.400554in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{5.401234in}{2.250645in}}%
\pgfpathlineto{\pgfqpoint{5.403499in}{2.253800in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{2.253420in}}%
\pgfpathlineto{\pgfqpoint{5.403953in}{2.252924in}}%
\pgfpathlineto{\pgfqpoint{5.404179in}{2.253762in}}%
\pgfpathlineto{\pgfqpoint{5.405312in}{2.256681in}}%
\pgfpathlineto{\pgfqpoint{5.406445in}{2.083956in}}%
\pgfpathlineto{\pgfqpoint{5.407578in}{2.097270in}}%
\pgfpathlineto{\pgfqpoint{5.408711in}{2.230908in}}%
\pgfpathlineto{\pgfqpoint{5.408937in}{2.157148in}}%
\pgfpathlineto{\pgfqpoint{5.409164in}{2.078589in}}%
\pgfpathlineto{\pgfqpoint{5.410070in}{2.230205in}}%
\pgfpathlineto{\pgfqpoint{5.410297in}{2.190382in}}%
\pgfpathlineto{\pgfqpoint{5.412563in}{2.259237in}}%
\pgfpathlineto{\pgfqpoint{5.413016in}{2.118884in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{2.256200in}}%
\pgfpathlineto{\pgfqpoint{5.415282in}{2.250176in}}%
\pgfpathlineto{\pgfqpoint{5.415962in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{5.417095in}{2.249823in}}%
\pgfpathlineto{\pgfqpoint{5.417321in}{2.256423in}}%
\pgfpathlineto{\pgfqpoint{5.417548in}{2.252003in}}%
\pgfpathlineto{\pgfqpoint{5.418228in}{2.264866in}}%
\pgfpathlineto{\pgfqpoint{5.418454in}{2.263555in}}%
\pgfpathlineto{\pgfqpoint{5.420040in}{2.250254in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{5.423439in}{2.143147in}}%
\pgfpathlineto{\pgfqpoint{5.423666in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{2.146215in}}%
\pgfpathlineto{\pgfqpoint{5.424119in}{2.141054in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{2.130294in}}%
\pgfpathlineto{\pgfqpoint{5.425705in}{2.255231in}}%
\pgfpathlineto{\pgfqpoint{5.426385in}{2.250684in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{2.238703in}}%
\pgfpathlineto{\pgfqpoint{5.426838in}{2.255269in}}%
\pgfpathlineto{\pgfqpoint{5.427744in}{2.254178in}}%
\pgfpathlineto{\pgfqpoint{5.428424in}{2.247358in}}%
\pgfpathlineto{\pgfqpoint{5.428877in}{2.116532in}}%
\pgfpathlineto{\pgfqpoint{5.430237in}{2.117059in}}%
\pgfpathlineto{\pgfqpoint{5.430690in}{2.249547in}}%
\pgfpathlineto{\pgfqpoint{5.431596in}{2.096860in}}%
\pgfpathlineto{\pgfqpoint{5.432049in}{2.090606in}}%
\pgfpathlineto{\pgfqpoint{5.432956in}{2.066417in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{5.433862in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{5.434768in}{2.076309in}}%
\pgfpathlineto{\pgfqpoint{5.434995in}{2.076081in}}%
\pgfpathlineto{\pgfqpoint{5.435901in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{5.436808in}{2.238529in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{2.229498in}}%
\pgfpathlineto{\pgfqpoint{5.438847in}{2.232530in}}%
\pgfpathlineto{\pgfqpoint{5.440433in}{2.227204in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{2.210720in}}%
\pgfpathlineto{\pgfqpoint{5.445191in}{2.211947in}}%
\pgfpathlineto{\pgfqpoint{5.447684in}{2.202572in}}%
\pgfpathlineto{\pgfqpoint{5.450403in}{2.193509in}}%
\pgfpathlineto{\pgfqpoint{5.451309in}{2.191857in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{2.159496in}}%
\pgfpathlineto{\pgfqpoint{5.461279in}{2.137619in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{2.118236in}}%
\pgfpathlineto{\pgfqpoint{5.468077in}{2.064059in}}%
\pgfpathlineto{\pgfqpoint{5.472382in}{1.999350in}}%
\pgfpathmoveto{\pgfqpoint{5.473515in}{2.030796in}}%
\pgfpathlineto{\pgfqpoint{5.483031in}{2.124920in}}%
\pgfpathlineto{\pgfqpoint{5.485297in}{2.151048in}}%
\pgfpathlineto{\pgfqpoint{5.485524in}{2.149101in}}%
\pgfpathlineto{\pgfqpoint{5.486204in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{5.486430in}{2.150951in}}%
\pgfpathlineto{\pgfqpoint{5.487110in}{2.111879in}}%
\pgfpathlineto{\pgfqpoint{5.487563in}{2.156231in}}%
\pgfpathlineto{\pgfqpoint{5.487790in}{2.154562in}}%
\pgfpathlineto{\pgfqpoint{5.488016in}{2.157512in}}%
\pgfpathlineto{\pgfqpoint{5.488923in}{2.150078in}}%
\pgfpathlineto{\pgfqpoint{5.489149in}{2.147518in}}%
\pgfpathlineto{\pgfqpoint{5.490282in}{2.186466in}}%
\pgfpathlineto{\pgfqpoint{5.490962in}{2.178416in}}%
\pgfpathlineto{\pgfqpoint{5.491415in}{2.192719in}}%
\pgfpathlineto{\pgfqpoint{5.492548in}{2.131453in}}%
\pgfpathlineto{\pgfqpoint{5.494134in}{2.205080in}}%
\pgfpathlineto{\pgfqpoint{5.494587in}{2.204012in}}%
\pgfpathlineto{\pgfqpoint{5.495267in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{2.103196in}}%
\pgfpathlineto{\pgfqpoint{5.497986in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{5.499119in}{2.188955in}}%
\pgfpathlineto{\pgfqpoint{5.499346in}{2.156782in}}%
\pgfpathlineto{\pgfqpoint{5.500025in}{2.210214in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{2.188681in}}%
\pgfpathlineto{\pgfqpoint{5.500932in}{2.206954in}}%
\pgfpathlineto{\pgfqpoint{5.501611in}{2.175441in}}%
\pgfpathlineto{\pgfqpoint{5.501838in}{2.181092in}}%
\pgfpathlineto{\pgfqpoint{5.502065in}{2.107609in}}%
\pgfpathlineto{\pgfqpoint{5.503198in}{2.202390in}}%
\pgfpathlineto{\pgfqpoint{5.505010in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{5.505237in}{2.207475in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{2.210551in}}%
\pgfpathlineto{\pgfqpoint{5.506143in}{2.210270in}}%
\pgfpathlineto{\pgfqpoint{5.507050in}{2.214632in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{2.213490in}}%
\pgfpathlineto{\pgfqpoint{5.508183in}{2.215549in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{2.186745in}}%
\pgfpathlineto{\pgfqpoint{5.510222in}{2.221759in}}%
\pgfpathlineto{\pgfqpoint{5.510902in}{2.220175in}}%
\pgfpathlineto{\pgfqpoint{5.511808in}{2.195717in}}%
\pgfpathlineto{\pgfqpoint{5.512261in}{2.223071in}}%
\pgfpathlineto{\pgfqpoint{5.513167in}{2.227974in}}%
\pgfpathlineto{\pgfqpoint{5.513847in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{5.514754in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{5.515433in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{5.516340in}{2.170136in}}%
\pgfpathlineto{\pgfqpoint{5.517019in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{5.518152in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{5.518379in}{2.237170in}}%
\pgfpathlineto{\pgfqpoint{5.518832in}{2.135861in}}%
\pgfpathlineto{\pgfqpoint{5.519965in}{2.156323in}}%
\pgfpathlineto{\pgfqpoint{5.520418in}{2.248597in}}%
\pgfpathlineto{\pgfqpoint{5.521325in}{2.141054in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{2.110521in}}%
\pgfpathlineto{\pgfqpoint{5.522004in}{2.166842in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{5.524044in}{2.248557in}}%
\pgfpathlineto{\pgfqpoint{5.525177in}{2.195008in}}%
\pgfpathlineto{\pgfqpoint{5.525403in}{2.149002in}}%
\pgfpathlineto{\pgfqpoint{5.526309in}{2.243136in}}%
\pgfpathlineto{\pgfqpoint{5.526536in}{2.245615in}}%
\pgfpathlineto{\pgfqpoint{5.527216in}{2.239613in}}%
\pgfpathlineto{\pgfqpoint{5.527442in}{2.240172in}}%
\pgfpathlineto{\pgfqpoint{5.531748in}{2.256829in}}%
\pgfpathlineto{\pgfqpoint{5.532654in}{2.134299in}}%
\pgfpathlineto{\pgfqpoint{5.533334in}{2.239957in}}%
\pgfpathlineto{\pgfqpoint{5.533560in}{2.242885in}}%
\pgfpathlineto{\pgfqpoint{5.533787in}{2.222164in}}%
\pgfpathlineto{\pgfqpoint{5.534240in}{2.253077in}}%
\pgfpathlineto{\pgfqpoint{5.534920in}{2.247639in}}%
\pgfpathlineto{\pgfqpoint{5.535373in}{2.246267in}}%
\pgfpathlineto{\pgfqpoint{5.535826in}{2.111133in}}%
\pgfpathlineto{\pgfqpoint{5.536279in}{2.252503in}}%
\pgfpathlineto{\pgfqpoint{5.536732in}{2.248915in}}%
\pgfpathlineto{\pgfqpoint{5.539451in}{2.252962in}}%
\pgfpathlineto{\pgfqpoint{5.539678in}{2.251617in}}%
\pgfpathlineto{\pgfqpoint{5.540131in}{2.243303in}}%
\pgfpathlineto{\pgfqpoint{5.541038in}{2.251384in}}%
\pgfpathlineto{\pgfqpoint{5.541264in}{2.251539in}}%
\pgfpathlineto{\pgfqpoint{5.541491in}{2.250879in}}%
\pgfpathlineto{\pgfqpoint{5.541717in}{2.247317in}}%
\pgfpathlineto{\pgfqpoint{5.542624in}{2.256977in}}%
\pgfpathlineto{\pgfqpoint{5.543757in}{2.257601in}}%
\pgfpathlineto{\pgfqpoint{5.543983in}{2.254931in}}%
\pgfpathlineto{\pgfqpoint{5.544210in}{2.180133in}}%
\pgfpathlineto{\pgfqpoint{5.545343in}{2.253077in}}%
\pgfpathlineto{\pgfqpoint{5.545796in}{2.254329in}}%
\pgfpathlineto{\pgfqpoint{5.546249in}{2.251423in}}%
\pgfpathlineto{\pgfqpoint{5.546702in}{2.252503in}}%
\pgfpathlineto{\pgfqpoint{5.547155in}{2.250762in}}%
\pgfpathlineto{\pgfqpoint{5.547382in}{2.249192in}}%
\pgfpathlineto{\pgfqpoint{5.548062in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{2.252311in}}%
\pgfpathlineto{\pgfqpoint{5.550101in}{2.256718in}}%
\pgfpathlineto{\pgfqpoint{5.550328in}{2.256497in}}%
\pgfpathlineto{\pgfqpoint{5.550554in}{2.182115in}}%
\pgfpathlineto{\pgfqpoint{5.551687in}{2.257894in}}%
\pgfpathlineto{\pgfqpoint{5.552140in}{2.250019in}}%
\pgfpathlineto{\pgfqpoint{5.553273in}{2.254216in}}%
\pgfpathlineto{\pgfqpoint{5.553500in}{2.255119in}}%
\pgfpathlineto{\pgfqpoint{5.554633in}{2.227156in}}%
\pgfpathlineto{\pgfqpoint{5.554406in}{2.256718in}}%
\pgfpathlineto{\pgfqpoint{5.554859in}{2.252847in}}%
\pgfpathlineto{\pgfqpoint{5.555766in}{2.259849in}}%
\pgfpathlineto{\pgfqpoint{5.556899in}{2.257857in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{2.250879in}}%
\pgfpathlineto{\pgfqpoint{5.558938in}{2.091156in}}%
\pgfpathlineto{\pgfqpoint{5.559391in}{2.251307in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{2.250489in}}%
\pgfpathlineto{\pgfqpoint{5.561204in}{2.248954in}}%
\pgfpathlineto{\pgfqpoint{5.561884in}{2.250176in}}%
\pgfpathlineto{\pgfqpoint{5.562563in}{2.232530in}}%
\pgfpathlineto{\pgfqpoint{5.563696in}{2.253837in}}%
\pgfpathlineto{\pgfqpoint{5.564149in}{2.250176in}}%
\pgfpathlineto{\pgfqpoint{5.564376in}{2.252847in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{2.250528in}}%
\pgfpathlineto{\pgfqpoint{5.565056in}{2.091736in}}%
\pgfpathlineto{\pgfqpoint{5.566189in}{2.162580in}}%
\pgfpathlineto{\pgfqpoint{5.568001in}{2.262579in}}%
\pgfpathlineto{\pgfqpoint{5.568228in}{2.272866in}}%
\pgfpathlineto{\pgfqpoint{5.569134in}{2.251035in}}%
\pgfpathlineto{\pgfqpoint{5.569361in}{2.251500in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{2.262368in}}%
\pgfpathlineto{\pgfqpoint{5.570041in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.571627in}{2.175286in}}%
\pgfpathlineto{\pgfqpoint{5.571853in}{2.188132in}}%
\pgfpathlineto{\pgfqpoint{5.572080in}{2.193509in}}%
\pgfpathlineto{\pgfqpoint{5.572533in}{2.175286in}}%
\pgfpathlineto{\pgfqpoint{5.572986in}{2.168830in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{2.171185in}}%
\pgfpathlineto{\pgfqpoint{5.574572in}{2.204903in}}%
\pgfpathlineto{\pgfqpoint{5.574799in}{2.204725in}}%
\pgfpathlineto{\pgfqpoint{5.575705in}{2.170863in}}%
\pgfpathlineto{\pgfqpoint{5.576612in}{2.177509in}}%
\pgfpathlineto{\pgfqpoint{5.577065in}{2.203594in}}%
\pgfpathlineto{\pgfqpoint{5.577745in}{2.254593in}}%
\pgfpathlineto{\pgfqpoint{5.578651in}{2.218724in}}%
\pgfpathlineto{\pgfqpoint{5.578878in}{2.218932in}}%
\pgfpathlineto{\pgfqpoint{5.580464in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{2.187233in}}%
\pgfpathlineto{\pgfqpoint{5.580917in}{2.235346in}}%
\pgfpathlineto{\pgfqpoint{5.581370in}{2.169403in}}%
\pgfpathlineto{\pgfqpoint{5.582050in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{5.582956in}{2.154468in}}%
\pgfpathlineto{\pgfqpoint{5.583409in}{2.172066in}}%
\pgfpathlineto{\pgfqpoint{5.583636in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{2.191857in}}%
\pgfpathlineto{\pgfqpoint{5.584769in}{2.145100in}}%
\pgfpathlineto{\pgfqpoint{5.584995in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{5.585675in}{2.157239in}}%
\pgfpathlineto{\pgfqpoint{5.586128in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{2.134186in}}%
\pgfpathlineto{\pgfqpoint{5.588621in}{2.135861in}}%
\pgfpathlineto{\pgfqpoint{5.589301in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{5.590207in}{2.139027in}}%
\pgfpathlineto{\pgfqpoint{5.590434in}{2.138812in}}%
\pgfpathlineto{\pgfqpoint{5.592926in}{2.169566in}}%
\pgfpathlineto{\pgfqpoint{5.593153in}{2.195137in}}%
\pgfpathlineto{\pgfqpoint{5.594285in}{2.154468in}}%
\pgfpathlineto{\pgfqpoint{5.595872in}{2.122820in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{2.125652in}}%
\pgfpathlineto{\pgfqpoint{5.596325in}{2.141476in}}%
\pgfpathlineto{\pgfqpoint{5.597005in}{2.092001in}}%
\pgfpathlineto{\pgfqpoint{5.597231in}{2.089632in}}%
\pgfpathlineto{\pgfqpoint{5.598364in}{2.092067in}}%
\pgfpathlineto{\pgfqpoint{5.600857in}{2.121566in}}%
\pgfpathlineto{\pgfqpoint{5.602216in}{2.112360in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{2.089226in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{2.099974in}}%
\pgfpathlineto{\pgfqpoint{5.604708in}{2.122945in}}%
\pgfpathlineto{\pgfqpoint{5.605162in}{2.184205in}}%
\pgfpathlineto{\pgfqpoint{5.606295in}{2.170054in}}%
\pgfpathlineto{\pgfqpoint{5.606748in}{2.107795in}}%
\pgfpathlineto{\pgfqpoint{5.607881in}{2.158509in}}%
\pgfpathlineto{\pgfqpoint{5.618983in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{5.618983in}{1.999350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.984329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.306585in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.306585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.919878in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.919878in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.597622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607944in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174411in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{2.174411in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740878in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307345in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873812in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{3.873812in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440279in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{4.440279in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006746in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{5.006746in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573213in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.645546in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.645546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=1.602143in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.865565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=1.822162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477509in,y=1.758750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont S4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.597622in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.046009in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.770192in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{1.710561in}}%
\pgfpathlineto{\pgfqpoint{1.048048in}{1.711542in}}%
\pgfpathlineto{\pgfqpoint{1.049861in}{1.799215in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{1.801839in}}%
\pgfpathmoveto{\pgfqpoint{1.050541in}{1.807038in}}%
\pgfpathlineto{\pgfqpoint{1.050994in}{1.801498in}}%
\pgfpathlineto{\pgfqpoint{1.052807in}{1.719021in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{1.713464in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{1.715427in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{1.720016in}}%
\pgfpathlineto{\pgfqpoint{1.056432in}{1.816751in}}%
\pgfpathlineto{\pgfqpoint{1.056659in}{1.790264in}}%
\pgfpathlineto{\pgfqpoint{1.056885in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{1.057338in}{1.785697in}}%
\pgfpathlineto{\pgfqpoint{1.059151in}{1.698379in}}%
\pgfpathlineto{\pgfqpoint{1.059378in}{1.698152in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{1.734119in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{1.806123in}}%
\pgfpathlineto{\pgfqpoint{1.063230in}{1.795808in}}%
\pgfpathlineto{\pgfqpoint{1.064589in}{1.742389in}}%
\pgfpathlineto{\pgfqpoint{1.064816in}{1.748540in}}%
\pgfpathlineto{\pgfqpoint{1.065042in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{1.065495in}{1.723603in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.731304in}}%
\pgfpathlineto{\pgfqpoint{1.066402in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{1.068441in}{1.844053in}}%
\pgfpathlineto{\pgfqpoint{1.068894in}{1.847125in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{1.849274in}}%
\pgfpathlineto{\pgfqpoint{1.069347in}{1.842978in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{1.698554in}}%
\pgfpathlineto{\pgfqpoint{1.071840in}{1.723046in}}%
\pgfpathlineto{\pgfqpoint{1.073426in}{1.799703in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.777836in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{1.762074in}}%
\pgfpathlineto{\pgfqpoint{1.074559in}{1.812374in}}%
\pgfpathlineto{\pgfqpoint{1.074786in}{1.802588in}}%
\pgfpathlineto{\pgfqpoint{1.075012in}{1.849451in}}%
\pgfpathlineto{\pgfqpoint{1.076145in}{1.798584in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.825730in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{1.836996in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.835147in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{1.081810in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{1.861356in}}%
\pgfpathlineto{\pgfqpoint{1.082943in}{1.862933in}}%
\pgfpathlineto{\pgfqpoint{1.083169in}{1.850859in}}%
\pgfpathlineto{\pgfqpoint{1.084529in}{1.860117in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.858090in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{1.739420in}}%
\pgfpathlineto{\pgfqpoint{1.086115in}{1.861792in}}%
\pgfpathlineto{\pgfqpoint{1.087021in}{1.829562in}}%
\pgfpathlineto{\pgfqpoint{1.088154in}{1.878501in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{1.858905in}}%
\pgfpathlineto{\pgfqpoint{1.090420in}{1.823567in}}%
\pgfpathlineto{\pgfqpoint{1.090873in}{1.820327in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{1.863636in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{1.792069in}}%
\pgfpathlineto{\pgfqpoint{1.093592in}{1.760396in}}%
\pgfpathlineto{\pgfqpoint{1.094272in}{1.760892in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{1.756756in}}%
\pgfpathlineto{\pgfqpoint{1.095632in}{1.794940in}}%
\pgfpathlineto{\pgfqpoint{1.096991in}{1.755411in}}%
\pgfpathlineto{\pgfqpoint{1.097218in}{1.759898in}}%
\pgfpathlineto{\pgfqpoint{1.099483in}{1.735250in}}%
\pgfpathlineto{\pgfqpoint{1.099937in}{1.735624in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{1.735624in}}%
\pgfpathlineto{\pgfqpoint{1.103562in}{1.879145in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{1.106281in}{1.840893in}}%
\pgfpathlineto{\pgfqpoint{1.106961in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.107414in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{1.107867in}{1.870244in}}%
\pgfpathlineto{\pgfqpoint{1.108094in}{1.864025in}}%
\pgfpathlineto{\pgfqpoint{1.108547in}{1.872313in}}%
\pgfpathlineto{\pgfqpoint{1.109227in}{1.871591in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{1.111946in}{1.849363in}}%
\pgfpathlineto{\pgfqpoint{1.112172in}{1.808010in}}%
\pgfpathlineto{\pgfqpoint{1.113079in}{1.851208in}}%
\pgfpathlineto{\pgfqpoint{1.113532in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{1.113985in}{1.864836in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.802452in}}%
\pgfpathlineto{\pgfqpoint{1.116024in}{1.787811in}}%
\pgfpathlineto{\pgfqpoint{1.115571in}{1.828710in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{1.792069in}}%
\pgfpathlineto{\pgfqpoint{1.117157in}{1.856316in}}%
\pgfpathlineto{\pgfqpoint{1.118743in}{1.852679in}}%
\pgfpathlineto{\pgfqpoint{1.119876in}{1.850421in}}%
\pgfpathlineto{\pgfqpoint{1.120329in}{1.859513in}}%
\pgfpathlineto{\pgfqpoint{1.121462in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{1.121689in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{1.123275in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{1.124181in}{1.852980in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{1.858702in}}%
\pgfpathlineto{\pgfqpoint{1.125314in}{1.846853in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{1.832493in}}%
\pgfpathlineto{\pgfqpoint{1.127354in}{1.847621in}}%
\pgfpathlineto{\pgfqpoint{1.127580in}{1.850596in}}%
\pgfpathlineto{\pgfqpoint{1.128260in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{1.850333in}}%
\pgfpathlineto{\pgfqpoint{1.130073in}{1.827041in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{1.839593in}}%
\pgfpathlineto{\pgfqpoint{1.130979in}{1.854131in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{1.839593in}}%
\pgfpathlineto{\pgfqpoint{1.132565in}{1.862344in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{1.858702in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{1.863519in}}%
\pgfpathlineto{\pgfqpoint{1.134604in}{1.856896in}}%
\pgfpathlineto{\pgfqpoint{1.135737in}{1.869065in}}%
\pgfpathlineto{\pgfqpoint{1.135964in}{1.865527in}}%
\pgfpathlineto{\pgfqpoint{1.136191in}{1.842413in}}%
\pgfpathlineto{\pgfqpoint{1.137323in}{1.874096in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{1.845531in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{1.849540in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{1.872958in}}%
\pgfpathlineto{\pgfqpoint{1.140722in}{1.879718in}}%
\pgfpathlineto{\pgfqpoint{1.141402in}{1.869582in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.815552in}}%
\pgfpathlineto{\pgfqpoint{1.142988in}{1.821760in}}%
\pgfpathlineto{\pgfqpoint{1.143215in}{1.855229in}}%
\pgfpathlineto{\pgfqpoint{1.144574in}{1.841036in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{1.798935in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.806712in}}%
\pgfpathlineto{\pgfqpoint{1.146840in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{1.799634in}}%
\pgfpathlineto{\pgfqpoint{1.147973in}{1.816213in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{1.815432in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{1.826496in}}%
\pgfpathlineto{\pgfqpoint{1.149106in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{1.795085in}}%
\pgfpathlineto{\pgfqpoint{1.149559in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{1.834641in}}%
\pgfpathlineto{\pgfqpoint{1.151825in}{1.828013in}}%
\pgfpathlineto{\pgfqpoint{1.153638in}{1.798795in}}%
\pgfpathlineto{\pgfqpoint{1.153864in}{1.800880in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{1.840172in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{1.831560in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{1.849805in}}%
\pgfpathlineto{\pgfqpoint{1.156357in}{1.836499in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{1.734497in}}%
\pgfpathlineto{\pgfqpoint{1.159076in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.784824in}}%
\pgfpathlineto{\pgfqpoint{1.160435in}{1.758287in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{1.722528in}}%
\pgfpathlineto{\pgfqpoint{1.162248in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.739660in}}%
\pgfpathlineto{\pgfqpoint{1.162928in}{1.735375in}}%
\pgfpathlineto{\pgfqpoint{1.164514in}{1.708842in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{1.711372in}}%
\pgfpathlineto{\pgfqpoint{1.166327in}{1.715786in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{1.713540in}}%
\pgfpathlineto{\pgfqpoint{1.167913in}{1.710467in}}%
\pgfpathlineto{\pgfqpoint{1.168592in}{1.703168in}}%
\pgfpathlineto{\pgfqpoint{1.169499in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{1.170179in}{1.705601in}}%
\pgfpathlineto{\pgfqpoint{1.170632in}{1.708763in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{1.712361in}}%
\pgfpathlineto{\pgfqpoint{1.172218in}{1.709744in}}%
\pgfpathlineto{\pgfqpoint{1.173577in}{1.719642in}}%
\pgfpathlineto{\pgfqpoint{1.174710in}{1.727212in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{1.724723in}}%
\pgfpathlineto{\pgfqpoint{1.177203in}{1.678741in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.691696in}}%
\pgfpathlineto{\pgfqpoint{1.180375in}{1.717547in}}%
\pgfpathlineto{\pgfqpoint{1.181281in}{1.713875in}}%
\pgfpathlineto{\pgfqpoint{1.181961in}{1.720831in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{1.740379in}}%
\pgfpathlineto{\pgfqpoint{1.183094in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{1.185360in}{1.657385in}}%
\pgfpathlineto{\pgfqpoint{1.186040in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{1.717826in}}%
\pgfpathlineto{\pgfqpoint{1.188306in}{1.703452in}}%
\pgfpathlineto{\pgfqpoint{1.190118in}{1.651202in}}%
\pgfpathlineto{\pgfqpoint{1.190571in}{1.653565in}}%
\pgfpathlineto{\pgfqpoint{1.191251in}{1.628014in}}%
\pgfpathlineto{\pgfqpoint{1.191931in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{1.192157in}{1.657360in}}%
\pgfpathlineto{\pgfqpoint{1.192611in}{1.644962in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.620861in}}%
\pgfpathmoveto{\pgfqpoint{1.196009in}{1.615053in}}%
\pgfpathlineto{\pgfqpoint{1.196236in}{1.615647in}}%
\pgfpathmoveto{\pgfqpoint{1.196689in}{1.612412in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{1.793182in}}%
\pgfpathlineto{\pgfqpoint{1.200315in}{1.762465in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.651040in}}%
\pgfpathlineto{\pgfqpoint{1.202127in}{1.695923in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{1.838571in}}%
\pgfpathlineto{\pgfqpoint{1.207112in}{1.784745in}}%
\pgfpathlineto{\pgfqpoint{1.208472in}{1.835046in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{1.747090in}}%
\pgfpathlineto{\pgfqpoint{1.210284in}{1.827203in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.847756in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{1.850771in}}%
\pgfpathlineto{\pgfqpoint{1.214363in}{1.826333in}}%
\pgfpathlineto{\pgfqpoint{1.215269in}{1.830250in}}%
\pgfpathlineto{\pgfqpoint{1.216176in}{1.745621in}}%
\pgfpathlineto{\pgfqpoint{1.216629in}{1.729475in}}%
\pgfpathlineto{\pgfqpoint{1.217309in}{1.762270in}}%
\pgfpathlineto{\pgfqpoint{1.217762in}{1.739300in}}%
\pgfpathlineto{\pgfqpoint{1.217988in}{1.740498in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{1.738088in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{1.729607in}}%
\pgfpathlineto{\pgfqpoint{1.218668in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{1.220028in}{1.848696in}}%
\pgfpathlineto{\pgfqpoint{1.220254in}{1.798162in}}%
\pgfpathlineto{\pgfqpoint{1.220934in}{1.734623in}}%
\pgfpathlineto{\pgfqpoint{1.221614in}{1.824014in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{1.223200in}{1.868172in}}%
\pgfpathlineto{\pgfqpoint{1.223653in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{1.864412in}}%
\pgfpathlineto{\pgfqpoint{1.225466in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.859916in}}%
\pgfpathlineto{\pgfqpoint{1.228411in}{1.864063in}}%
\pgfpathlineto{\pgfqpoint{1.228865in}{1.823567in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{1.869213in}}%
\pgfpathlineto{\pgfqpoint{1.229997in}{1.828389in}}%
\pgfpathlineto{\pgfqpoint{1.230224in}{1.744362in}}%
\pgfpathlineto{\pgfqpoint{1.231357in}{1.869065in}}%
\pgfpathlineto{\pgfqpoint{1.231584in}{1.795157in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{1.232490in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{1.233396in}{1.868247in}}%
\pgfpathlineto{\pgfqpoint{1.233623in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{1.234303in}{1.832854in}}%
\pgfpathlineto{\pgfqpoint{1.234982in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{1.235889in}{1.861037in}}%
\pgfpathlineto{\pgfqpoint{1.236115in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{1.237701in}{1.869840in}}%
\pgfpathlineto{\pgfqpoint{1.237928in}{1.869766in}}%
\pgfpathlineto{\pgfqpoint{1.239514in}{1.702614in}}%
\pgfpathlineto{\pgfqpoint{1.239741in}{1.703752in}}%
\pgfpathlineto{\pgfqpoint{1.240874in}{1.768910in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{1.874414in}}%
\pgfpathlineto{\pgfqpoint{1.242233in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{1.242686in}{1.733104in}}%
\pgfpathlineto{\pgfqpoint{1.243593in}{1.815069in}}%
\pgfpathlineto{\pgfqpoint{1.244046in}{1.732208in}}%
\pgfpathlineto{\pgfqpoint{1.245405in}{1.880589in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{1.882670in}}%
\pgfpathlineto{\pgfqpoint{1.246538in}{1.877511in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{1.870134in}}%
\pgfpathlineto{\pgfqpoint{1.247445in}{1.720902in}}%
\pgfpathlineto{\pgfqpoint{1.248124in}{1.819167in}}%
\pgfpathlineto{\pgfqpoint{1.249484in}{1.881585in}}%
\pgfpathlineto{\pgfqpoint{1.249711in}{1.880988in}}%
\pgfpathlineto{\pgfqpoint{1.251297in}{1.734371in}}%
\pgfpathlineto{\pgfqpoint{1.251750in}{1.757779in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{1.758591in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{1.883193in}}%
\pgfpathlineto{\pgfqpoint{1.253336in}{1.751167in}}%
\pgfpathlineto{\pgfqpoint{1.253563in}{1.747426in}}%
\pgfpathlineto{\pgfqpoint{1.253789in}{1.749313in}}%
\pgfpathlineto{\pgfqpoint{1.256508in}{1.887254in}}%
\pgfpathlineto{\pgfqpoint{1.254242in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{1.256735in}{1.886624in}}%
\pgfpathlineto{\pgfqpoint{1.257188in}{1.828870in}}%
\pgfpathlineto{\pgfqpoint{1.258094in}{1.831975in}}%
\pgfpathlineto{\pgfqpoint{1.258321in}{1.885002in}}%
\pgfpathlineto{\pgfqpoint{1.259227in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{1.259680in}{1.868247in}}%
\pgfpathlineto{\pgfqpoint{1.260587in}{1.860358in}}%
\pgfpathlineto{\pgfqpoint{1.261493in}{1.883550in}}%
\pgfpathlineto{\pgfqpoint{1.261720in}{1.883258in}}%
\pgfpathlineto{\pgfqpoint{1.261946in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{1.745393in}}%
\pgfpathlineto{\pgfqpoint{1.263532in}{1.790642in}}%
\pgfpathlineto{\pgfqpoint{1.264439in}{1.764592in}}%
\pgfpathlineto{\pgfqpoint{1.265118in}{1.879718in}}%
\pgfpathlineto{\pgfqpoint{1.265572in}{1.879111in}}%
\pgfpathlineto{\pgfqpoint{1.266251in}{1.880522in}}%
\pgfpathlineto{\pgfqpoint{1.267384in}{1.882080in}}%
\pgfpathlineto{\pgfqpoint{1.267837in}{1.774912in}}%
\pgfpathlineto{\pgfqpoint{1.268291in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{1.703134in}}%
\pgfpathlineto{\pgfqpoint{1.269424in}{1.806842in}}%
\pgfpathlineto{\pgfqpoint{1.269877in}{1.881453in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{1.873884in}}%
\pgfpathlineto{\pgfqpoint{1.272369in}{1.874132in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{1.874661in}}%
\pgfpathlineto{\pgfqpoint{1.275315in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{1.698432in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{1.277128in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{1.876995in}}%
\pgfpathlineto{\pgfqpoint{1.278034in}{1.877648in}}%
\pgfpathlineto{\pgfqpoint{1.278714in}{1.875956in}}%
\pgfpathlineto{\pgfqpoint{1.279847in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{1.280753in}{1.875328in}}%
\pgfpathlineto{\pgfqpoint{1.281206in}{1.876199in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{1.708985in}}%
\pgfpathlineto{\pgfqpoint{1.283019in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.283699in}{1.876234in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{1.874273in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{1.876719in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{1.286871in}{1.875503in}}%
\pgfpathlineto{\pgfqpoint{1.287097in}{1.870280in}}%
\pgfpathlineto{\pgfqpoint{1.288230in}{1.729870in}}%
\pgfpathlineto{\pgfqpoint{1.288683in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{1.290043in}{1.880355in}}%
\pgfpathlineto{\pgfqpoint{1.289363in}{1.733992in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{1.290949in}{1.857350in}}%
\pgfpathlineto{\pgfqpoint{1.292082in}{1.715143in}}%
\pgfpathlineto{\pgfqpoint{1.292762in}{1.746188in}}%
\pgfpathlineto{\pgfqpoint{1.293215in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.869176in}}%
\pgfpathlineto{\pgfqpoint{1.295028in}{1.867423in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{1.867798in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{1.711403in}}%
\pgfpathlineto{\pgfqpoint{1.297294in}{1.720902in}}%
\pgfpathlineto{\pgfqpoint{1.297520in}{1.719829in}}%
\pgfpathlineto{\pgfqpoint{1.298880in}{1.866782in}}%
\pgfpathlineto{\pgfqpoint{1.299333in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{1.299786in}{1.728549in}}%
\pgfpathlineto{\pgfqpoint{1.300693in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{1.711991in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{1.719310in}}%
\pgfpathlineto{\pgfqpoint{1.303412in}{1.849052in}}%
\pgfpathlineto{\pgfqpoint{1.304091in}{1.702715in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{1.691882in}}%
\pgfpathlineto{\pgfqpoint{1.304771in}{1.696547in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{1.675518in}}%
\pgfpathlineto{\pgfqpoint{1.307037in}{1.708572in}}%
\pgfpathlineto{\pgfqpoint{1.307943in}{1.851425in}}%
\pgfpathlineto{\pgfqpoint{1.308623in}{1.831142in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{1.720188in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{1.810687in}}%
\pgfpathlineto{\pgfqpoint{1.310209in}{1.843913in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{1.782734in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{1.681648in}}%
\pgfpathlineto{\pgfqpoint{1.312928in}{1.778597in}}%
\pgfpathlineto{\pgfqpoint{1.313155in}{1.836798in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{1.815009in}}%
\pgfpathlineto{\pgfqpoint{1.316327in}{1.655207in}}%
\pgfpathlineto{\pgfqpoint{1.317233in}{1.688090in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{1.655749in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.679511in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{1.810750in}}%
\pgfpathlineto{\pgfqpoint{1.319726in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{1.800604in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{1.805067in}}%
\pgfpathlineto{\pgfqpoint{1.323804in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{1.789350in}}%
\pgfpathlineto{\pgfqpoint{1.326070in}{1.678825in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{1.770917in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{1.644906in}}%
\pgfpathmoveto{\pgfqpoint{1.331735in}{1.615425in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{1.699821in}}%
\pgfpathlineto{\pgfqpoint{1.333094in}{1.763437in}}%
\pgfpathlineto{\pgfqpoint{1.334001in}{1.746978in}}%
\pgfpathlineto{\pgfqpoint{1.334907in}{1.666650in}}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{1.660905in}}%
\pgfpathlineto{\pgfqpoint{1.335587in}{1.708428in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{1.631728in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{1.651523in}}%
\pgfpathmoveto{\pgfqpoint{1.340572in}{1.615499in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{1.342385in}{1.644164in}}%
\pgfpathlineto{\pgfqpoint{1.343291in}{1.636401in}}%
\pgfpathlineto{\pgfqpoint{1.343517in}{1.636860in}}%
\pgfpathlineto{\pgfqpoint{1.346236in}{1.695295in}}%
\pgfpathlineto{\pgfqpoint{1.346463in}{1.689482in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{1.722444in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{1.722836in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{1.708651in}}%
\pgfpathlineto{\pgfqpoint{1.351448in}{1.713905in}}%
\pgfpathlineto{\pgfqpoint{1.353940in}{1.737600in}}%
\pgfpathlineto{\pgfqpoint{1.355527in}{1.722346in}}%
\pgfpathlineto{\pgfqpoint{1.355753in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{1.818992in}}%
\pgfpathlineto{\pgfqpoint{1.357339in}{1.738210in}}%
\pgfpathlineto{\pgfqpoint{1.358925in}{1.707306in}}%
\pgfpathlineto{\pgfqpoint{1.359152in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.714767in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{1.721838in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{1.776384in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{1.755930in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{1.759095in}}%
\pgfpathlineto{\pgfqpoint{1.364817in}{1.818700in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{1.766490in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.749532in}}%
\pgfpathlineto{\pgfqpoint{1.366176in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{1.772799in}}%
\pgfpathlineto{\pgfqpoint{1.367762in}{1.841988in}}%
\pgfpathlineto{\pgfqpoint{1.368442in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{1.369348in}{1.752884in}}%
\pgfpathlineto{\pgfqpoint{1.369575in}{1.752243in}}%
\pgfpathlineto{\pgfqpoint{1.371388in}{1.869139in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{1.372521in}{1.869729in}}%
\pgfpathlineto{\pgfqpoint{1.372974in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{1.374786in}{1.792441in}}%
\pgfpathlineto{\pgfqpoint{1.375013in}{1.858049in}}%
\pgfpathlineto{\pgfqpoint{1.375919in}{1.774824in}}%
\pgfpathlineto{\pgfqpoint{1.376373in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{1.377505in}{1.860918in}}%
\pgfpathlineto{\pgfqpoint{1.377279in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{1.377959in}{1.844609in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{1.380678in}{1.868545in}}%
\pgfpathlineto{\pgfqpoint{1.380904in}{1.871011in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{1.867761in}}%
\pgfpathlineto{\pgfqpoint{1.383170in}{1.766584in}}%
\pgfpathlineto{\pgfqpoint{1.382037in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{1.384076in}{1.779018in}}%
\pgfpathlineto{\pgfqpoint{1.384756in}{1.838962in}}%
\pgfpathlineto{\pgfqpoint{1.385436in}{1.765830in}}%
\pgfpathlineto{\pgfqpoint{1.386116in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{1.387928in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{1.389288in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{1.389515in}{1.891745in}}%
\pgfpathlineto{\pgfqpoint{1.389968in}{1.787888in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{1.391327in}{1.777836in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{1.803868in}}%
\pgfpathlineto{\pgfqpoint{1.392687in}{1.895391in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{1.393820in}{1.768541in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{1.394273in}{1.805464in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{1.749092in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.793108in}}%
\pgfpathlineto{\pgfqpoint{1.395859in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{1.396765in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{1.396992in}{1.801292in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.863480in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{1.766772in}}%
\pgfpathlineto{\pgfqpoint{1.398351in}{1.806581in}}%
\pgfpathlineto{\pgfqpoint{1.398578in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{1.399031in}{1.822101in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{1.775347in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{1.773948in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{1.778682in}}%
\pgfpathlineto{\pgfqpoint{1.401750in}{1.781098in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{1.876719in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{1.792367in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{1.798655in}}%
\pgfpathlineto{\pgfqpoint{1.404016in}{1.794867in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{1.843867in}}%
\pgfpathlineto{\pgfqpoint{1.404469in}{1.737355in}}%
\pgfpathlineto{\pgfqpoint{1.405376in}{1.766302in}}%
\pgfpathlineto{\pgfqpoint{1.405602in}{1.765640in}}%
\pgfpathlineto{\pgfqpoint{1.405829in}{1.768449in}}%
\pgfpathlineto{\pgfqpoint{1.406509in}{1.798725in}}%
\pgfpathlineto{\pgfqpoint{1.407868in}{1.893598in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.409454in}{1.875433in}}%
\pgfpathlineto{\pgfqpoint{1.409681in}{1.903754in}}%
\pgfpathlineto{\pgfqpoint{1.410361in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{1.410814in}{1.852808in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{1.771008in}}%
\pgfpathlineto{\pgfqpoint{1.415572in}{1.796741in}}%
\pgfpathlineto{\pgfqpoint{1.416025in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{1.416705in}{1.788967in}}%
\pgfpathlineto{\pgfqpoint{1.419197in}{1.735125in}}%
\pgfpathlineto{\pgfqpoint{1.419651in}{1.738695in}}%
\pgfpathlineto{\pgfqpoint{1.424409in}{1.769370in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{1.768541in}}%
\pgfpathlineto{\pgfqpoint{1.425542in}{1.762074in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{1.427581in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{1.428487in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{1.430753in}{1.755307in}}%
\pgfpathlineto{\pgfqpoint{1.431433in}{1.757779in}}%
\pgfpathlineto{\pgfqpoint{1.432793in}{1.771728in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{1.435512in}{1.802993in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{1.801703in}}%
\pgfpathlineto{\pgfqpoint{1.436418in}{1.806712in}}%
\pgfpathlineto{\pgfqpoint{1.437551in}{1.821017in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{1.816153in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{1.788814in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.801839in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{1.808074in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{1.791320in}}%
\pgfpathlineto{\pgfqpoint{1.441176in}{1.788660in}}%
\pgfpathlineto{\pgfqpoint{1.441630in}{1.793182in}}%
\pgfpathlineto{\pgfqpoint{1.442309in}{1.799912in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{1.793034in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{1.792738in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{1.803801in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.801771in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{1.798865in}}%
\pgfpathlineto{\pgfqpoint{1.446614in}{1.790869in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{1.447974in}{1.800949in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.796312in}}%
\pgfpathlineto{\pgfqpoint{1.449107in}{1.786563in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{1.796670in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.817936in}}%
\pgfpathlineto{\pgfqpoint{1.451826in}{1.802180in}}%
\pgfpathlineto{\pgfqpoint{1.452053in}{1.802655in}}%
\pgfpathlineto{\pgfqpoint{1.452506in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{1.452959in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{1.454092in}{1.802384in}}%
\pgfpathlineto{\pgfqpoint{1.454998in}{1.787111in}}%
\pgfpathlineto{\pgfqpoint{1.456584in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.456811in}{1.794503in}}%
\pgfpathlineto{\pgfqpoint{1.458397in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{1.776297in}}%
\pgfpathlineto{\pgfqpoint{1.459756in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{1.780271in}}%
\pgfpathlineto{\pgfqpoint{1.461343in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{1.697484in}}%
\pgfpathlineto{\pgfqpoint{1.467914in}{1.702125in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{1.695295in}}%
\pgfpathlineto{\pgfqpoint{1.470179in}{1.670252in}}%
\pgfpathlineto{\pgfqpoint{1.470633in}{1.670613in}}%
\pgfpathlineto{\pgfqpoint{1.472219in}{1.678238in}}%
\pgfpathlineto{\pgfqpoint{1.475164in}{1.696760in}}%
\pgfpathlineto{\pgfqpoint{1.475618in}{1.699181in}}%
\pgfpathlineto{\pgfqpoint{1.476750in}{1.721570in}}%
\pgfpathlineto{\pgfqpoint{1.477430in}{1.783058in}}%
\pgfpathlineto{\pgfqpoint{1.478337in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{1.686777in}}%
\pgfpathlineto{\pgfqpoint{1.478790in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.479923in}{1.713905in}}%
\pgfpathlineto{\pgfqpoint{1.480829in}{1.758084in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.741329in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{1.752457in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{1.732464in}}%
\pgfpathlineto{\pgfqpoint{1.482868in}{1.725723in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{1.748651in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{1.759497in}}%
\pgfpathlineto{\pgfqpoint{1.484454in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{1.622057in}}%
\pgfpathlineto{\pgfqpoint{1.486041in}{1.717268in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{1.782896in}}%
\pgfpathlineto{\pgfqpoint{1.489666in}{1.795736in}}%
\pgfpathlineto{\pgfqpoint{1.490799in}{1.755826in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{1.803263in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{1.777751in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{1.777921in}}%
\pgfpathlineto{\pgfqpoint{1.491705in}{1.789884in}}%
\pgfpathlineto{\pgfqpoint{1.492158in}{1.756653in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{1.789808in}}%
\pgfpathlineto{\pgfqpoint{1.493518in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.764112in}}%
\pgfpathlineto{\pgfqpoint{1.494651in}{1.763534in}}%
\pgfpathlineto{\pgfqpoint{1.494877in}{1.752884in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{1.793403in}}%
\pgfpathlineto{\pgfqpoint{1.496010in}{1.761583in}}%
\pgfpathlineto{\pgfqpoint{1.496690in}{1.751599in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.776898in}}%
\pgfpathlineto{\pgfqpoint{1.498276in}{1.827528in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{1.731822in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{1.839980in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{1.503261in}{1.756653in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{1.504847in}{1.758186in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{1.769461in}}%
\pgfpathlineto{\pgfqpoint{1.508246in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{1.510738in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.780602in}}%
\pgfpathlineto{\pgfqpoint{1.511192in}{1.734874in}}%
\pgfpathlineto{\pgfqpoint{1.511645in}{1.781509in}}%
\pgfpathlineto{\pgfqpoint{1.512551in}{1.736493in}}%
\pgfpathlineto{\pgfqpoint{1.512778in}{1.733358in}}%
\pgfpathlineto{\pgfqpoint{1.514817in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{1.725587in}}%
\pgfpathlineto{\pgfqpoint{1.516177in}{1.841893in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{1.857103in}}%
\pgfpathlineto{\pgfqpoint{1.517536in}{1.747314in}}%
\pgfpathlineto{\pgfqpoint{1.518442in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{1.518669in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{1.519122in}{1.818113in}}%
\pgfpathlineto{\pgfqpoint{1.519349in}{1.722640in}}%
\pgfpathlineto{\pgfqpoint{1.520255in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{1.863597in}}%
\pgfpathlineto{\pgfqpoint{1.521161in}{1.845714in}}%
\pgfpathlineto{\pgfqpoint{1.522068in}{1.715995in}}%
\pgfpathlineto{\pgfqpoint{1.522521in}{1.842508in}}%
\pgfpathlineto{\pgfqpoint{1.522974in}{1.865412in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{1.525920in}{1.859836in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{1.829350in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{1.527959in}{1.700200in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{1.529092in}{1.870317in}}%
\pgfpathlineto{\pgfqpoint{1.530225in}{1.864296in}}%
\pgfpathlineto{\pgfqpoint{1.531358in}{1.863441in}}%
\pgfpathlineto{\pgfqpoint{1.531584in}{1.863753in}}%
\pgfpathlineto{\pgfqpoint{1.532491in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{1.533397in}{1.864951in}}%
\pgfpathlineto{\pgfqpoint{1.533850in}{1.866251in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{1.871011in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{1.535663in}{1.871156in}}%
\pgfpathlineto{\pgfqpoint{1.535890in}{1.834641in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.838962in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{1.803532in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{1.869250in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{1.857885in}}%
\pgfpathlineto{\pgfqpoint{1.538835in}{1.873386in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{1.540421in}{1.759095in}}%
\pgfpathlineto{\pgfqpoint{1.540875in}{1.887348in}}%
\pgfpathlineto{\pgfqpoint{1.542234in}{1.884004in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{1.880321in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.884391in}}%
\pgfpathlineto{\pgfqpoint{1.544727in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{1.889430in}}%
\pgfpathlineto{\pgfqpoint{1.545180in}{1.875991in}}%
\pgfpathlineto{\pgfqpoint{1.545633in}{1.886498in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{1.882375in}}%
\pgfpathlineto{\pgfqpoint{1.548578in}{1.759095in}}%
\pgfpathlineto{\pgfqpoint{1.548805in}{1.828228in}}%
\pgfpathlineto{\pgfqpoint{1.549032in}{1.890013in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{1.737355in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{1.887974in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{1.742154in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{1.866365in}}%
\pgfpathlineto{\pgfqpoint{1.552430in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{1.553563in}{1.876477in}}%
\pgfpathlineto{\pgfqpoint{1.553790in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{1.555376in}{1.728416in}}%
\pgfpathlineto{\pgfqpoint{1.555829in}{1.732721in}}%
\pgfpathlineto{\pgfqpoint{1.556056in}{1.728815in}}%
\pgfpathlineto{\pgfqpoint{1.556282in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{1.556962in}{1.733485in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{1.750189in}}%
\pgfpathlineto{\pgfqpoint{1.559228in}{1.887599in}}%
\pgfpathlineto{\pgfqpoint{1.559908in}{1.881750in}}%
\pgfpathlineto{\pgfqpoint{1.560134in}{1.885418in}}%
\pgfpathlineto{\pgfqpoint{1.561041in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{1.882244in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{1.787811in}}%
\pgfpathlineto{\pgfqpoint{1.563307in}{1.866820in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{1.763630in}}%
\pgfpathlineto{\pgfqpoint{1.565346in}{1.807298in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{1.567385in}{1.824014in}}%
\pgfpathlineto{\pgfqpoint{1.568065in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.899680in}}%
\pgfpathlineto{\pgfqpoint{1.569878in}{1.836499in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{1.767147in}}%
\pgfpathlineto{\pgfqpoint{1.571464in}{1.820500in}}%
\pgfpathlineto{\pgfqpoint{1.571917in}{1.892615in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{1.813730in}}%
\pgfpathlineto{\pgfqpoint{1.574183in}{1.730132in}}%
\pgfpathlineto{\pgfqpoint{1.574863in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{1.575089in}{1.730524in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{1.730001in}}%
\pgfpathlineto{\pgfqpoint{1.576675in}{1.771008in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{1.889338in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{1.795085in}}%
\pgfpathlineto{\pgfqpoint{1.579621in}{1.805728in}}%
\pgfpathlineto{\pgfqpoint{1.580527in}{1.866327in}}%
\pgfpathlineto{\pgfqpoint{1.581660in}{1.837194in}}%
\pgfpathlineto{\pgfqpoint{1.582567in}{1.852636in}}%
\pgfpathlineto{\pgfqpoint{1.584379in}{1.776211in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{1.769644in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{1.776297in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{1.587325in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{1.774036in}}%
\pgfpathlineto{\pgfqpoint{1.589591in}{1.781262in}}%
\pgfpathlineto{\pgfqpoint{1.591403in}{1.826114in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{1.804469in}}%
\pgfpathlineto{\pgfqpoint{1.591857in}{1.813177in}}%
\pgfpathlineto{\pgfqpoint{1.592310in}{1.781180in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{1.593443in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{1.594802in}{1.862894in}}%
\pgfpathlineto{\pgfqpoint{1.595709in}{1.777069in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{1.699146in}}%
\pgfpathlineto{\pgfqpoint{1.597295in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{1.798373in}}%
\pgfpathlineto{\pgfqpoint{1.600920in}{1.746301in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{1.603412in}{1.824182in}}%
\pgfpathlineto{\pgfqpoint{1.603866in}{1.803935in}}%
\pgfpathlineto{\pgfqpoint{1.604092in}{1.777751in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{1.807038in}}%
\pgfpathlineto{\pgfqpoint{1.605452in}{1.836649in}}%
\pgfpathlineto{\pgfqpoint{1.606358in}{1.800189in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{1.822949in}}%
\pgfpathlineto{\pgfqpoint{1.607038in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{1.846762in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{1.803061in}}%
\pgfpathlineto{\pgfqpoint{1.608624in}{1.832131in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{1.818700in}}%
\pgfpathlineto{\pgfqpoint{1.610210in}{1.821646in}}%
\pgfpathlineto{\pgfqpoint{1.612023in}{1.815733in}}%
\pgfpathlineto{\pgfqpoint{1.613609in}{1.735873in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{1.713510in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{1.803935in}}%
\pgfpathlineto{\pgfqpoint{1.615875in}{1.805266in}}%
\pgfpathlineto{\pgfqpoint{1.617914in}{1.732079in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{1.620180in}{1.795230in}}%
\pgfpathlineto{\pgfqpoint{1.620407in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{1.620633in}{1.794794in}}%
\pgfpathlineto{\pgfqpoint{1.621086in}{1.790188in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{1.663360in}}%
\pgfpathlineto{\pgfqpoint{1.622672in}{1.734623in}}%
\pgfpathlineto{\pgfqpoint{1.622899in}{1.732336in}}%
\pgfpathlineto{\pgfqpoint{1.624258in}{1.620400in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.620719in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{1.756034in}}%
\pgfpathlineto{\pgfqpoint{1.627657in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{1.629017in}{1.740498in}}%
\pgfpathlineto{\pgfqpoint{1.630603in}{1.729211in}}%
\pgfpathlineto{\pgfqpoint{1.631283in}{1.717106in}}%
\pgfpathlineto{\pgfqpoint{1.632189in}{1.720059in}}%
\pgfpathmoveto{\pgfqpoint{1.640573in}{1.614567in}}%
\pgfpathlineto{\pgfqpoint{1.642385in}{1.653143in}}%
\pgfpathlineto{\pgfqpoint{1.643292in}{1.647601in}}%
\pgfpathlineto{\pgfqpoint{1.644198in}{1.640173in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{1.645331in}}%
\pgfpathlineto{\pgfqpoint{1.646011in}{1.663336in}}%
\pgfpathlineto{\pgfqpoint{1.646691in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{1.647824in}{1.620790in}}%
\pgfpathlineto{\pgfqpoint{1.648503in}{1.636308in}}%
\pgfpathlineto{\pgfqpoint{1.650543in}{1.662661in}}%
\pgfpathlineto{\pgfqpoint{1.651902in}{1.682802in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{1.672685in}}%
\pgfpathlineto{\pgfqpoint{1.653715in}{1.689709in}}%
\pgfpathlineto{\pgfqpoint{1.655301in}{1.718614in}}%
\pgfpathlineto{\pgfqpoint{1.655981in}{1.712730in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{1.711014in}}%
\pgfpathlineto{\pgfqpoint{1.656887in}{1.714977in}}%
\pgfpathlineto{\pgfqpoint{1.658926in}{1.741211in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{1.659833in}{1.746978in}}%
\pgfpathlineto{\pgfqpoint{1.660512in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{1.661419in}{1.726131in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{1.726673in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{1.674133in}}%
\pgfpathlineto{\pgfqpoint{1.665497in}{1.675690in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.686037in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{1.740617in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{1.714510in}}%
\pgfpathlineto{\pgfqpoint{1.669349in}{1.700045in}}%
\pgfpathlineto{\pgfqpoint{1.669802in}{1.707596in}}%
\pgfpathlineto{\pgfqpoint{1.672748in}{1.814097in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{1.805662in}}%
\pgfpathlineto{\pgfqpoint{1.674787in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{1.675014in}{1.752778in}}%
\pgfpathlineto{\pgfqpoint{1.677053in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{1.786563in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{1.730001in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{1.685210in}{1.774824in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{1.759095in}}%
\pgfpathlineto{\pgfqpoint{1.686570in}{1.773860in}}%
\pgfpathlineto{\pgfqpoint{1.689062in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{1.689742in}{1.816512in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{1.827149in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{1.827312in}}%
\pgfpathlineto{\pgfqpoint{1.692461in}{1.795085in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{1.764016in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{1.819342in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{1.696766in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{1.697673in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{1.846308in}}%
\pgfpathlineto{\pgfqpoint{1.698806in}{1.793991in}}%
\pgfpathlineto{\pgfqpoint{1.699712in}{1.817404in}}%
\pgfpathlineto{\pgfqpoint{1.701071in}{1.801086in}}%
\pgfpathlineto{\pgfqpoint{1.701298in}{1.806973in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{1.873990in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.866820in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{1.706509in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{1.824014in}}%
\pgfpathlineto{\pgfqpoint{1.710815in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{1.711721in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{1.712627in}{1.835800in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{1.785697in}}%
\pgfpathlineto{\pgfqpoint{1.714213in}{1.778682in}}%
\pgfpathlineto{\pgfqpoint{1.714667in}{1.809101in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{1.880054in}}%
\pgfpathlineto{\pgfqpoint{1.716253in}{1.827366in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.795085in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{1.768171in}}%
\pgfpathlineto{\pgfqpoint{1.718972in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{1.719878in}{1.768726in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{1.775780in}}%
\pgfpathlineto{\pgfqpoint{1.721238in}{1.847215in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{1.835950in}}%
\pgfpathlineto{\pgfqpoint{1.723503in}{1.781919in}}%
\pgfpathlineto{\pgfqpoint{1.723730in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.723957in}{1.801223in}}%
\pgfpathlineto{\pgfqpoint{1.724636in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{1.724863in}{1.781591in}}%
\pgfpathlineto{\pgfqpoint{1.725769in}{1.801703in}}%
\pgfpathlineto{\pgfqpoint{1.726223in}{1.797879in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{1.827203in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{1.763630in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{1.761090in}}%
\pgfpathlineto{\pgfqpoint{1.730075in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{1.730301in}{1.816989in}}%
\pgfpathlineto{\pgfqpoint{1.730528in}{1.815552in}}%
\pgfpathlineto{\pgfqpoint{1.732340in}{1.763243in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{1.765450in}}%
\pgfpathlineto{\pgfqpoint{1.732794in}{1.758490in}}%
\pgfpathlineto{\pgfqpoint{1.734606in}{1.710122in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{1.719526in}}%
\pgfpathlineto{\pgfqpoint{1.738232in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{1.738911in}{1.765450in}}%
\pgfpathlineto{\pgfqpoint{1.739591in}{1.757779in}}%
\pgfpathlineto{\pgfqpoint{1.739818in}{1.768171in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{1.808909in}}%
\pgfpathlineto{\pgfqpoint{1.740951in}{1.755515in}}%
\pgfpathlineto{\pgfqpoint{1.743443in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.744123in}{1.692547in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{1.810182in}}%
\pgfpathlineto{\pgfqpoint{1.749788in}{1.729475in}}%
\pgfpathlineto{\pgfqpoint{1.751147in}{1.735873in}}%
\pgfpathlineto{\pgfqpoint{1.751827in}{1.764016in}}%
\pgfpathlineto{\pgfqpoint{1.752960in}{1.757881in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{1.711216in}}%
\pgfpathlineto{\pgfqpoint{1.755679in}{1.709776in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{1.655826in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.657512in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{1.699059in}}%
\pgfpathlineto{\pgfqpoint{1.764516in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{1.765649in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{1.766102in}{1.736740in}}%
\pgfpathlineto{\pgfqpoint{1.767235in}{1.680626in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{1.690313in}}%
\pgfpathlineto{\pgfqpoint{1.768821in}{1.698047in}}%
\pgfpathlineto{\pgfqpoint{1.770860in}{1.728283in}}%
\pgfpathlineto{\pgfqpoint{1.771087in}{1.714041in}}%
\pgfpathlineto{\pgfqpoint{1.773126in}{1.642318in}}%
\pgfpathlineto{\pgfqpoint{1.773353in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{1.773579in}{1.644564in}}%
\pgfpathlineto{\pgfqpoint{1.774032in}{1.618213in}}%
\pgfpathmoveto{\pgfqpoint{1.780150in}{1.645755in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{1.644393in}}%
\pgfpathlineto{\pgfqpoint{1.782189in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{1.782643in}{1.665431in}}%
\pgfpathlineto{\pgfqpoint{1.783549in}{1.688511in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{1.724902in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{1.681118in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{1.757371in}}%
\pgfpathlineto{\pgfqpoint{1.787854in}{1.731822in}}%
\pgfpathlineto{\pgfqpoint{1.788987in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{1.785301in}}%
\pgfpathlineto{\pgfqpoint{1.791026in}{1.776384in}}%
\pgfpathlineto{\pgfqpoint{1.791706in}{1.725313in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{1.776039in}}%
\pgfpathlineto{\pgfqpoint{1.794425in}{1.791019in}}%
\pgfpathlineto{\pgfqpoint{1.794652in}{1.790944in}}%
\pgfpathlineto{\pgfqpoint{1.794878in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{1.796238in}{1.797240in}}%
\pgfpathlineto{\pgfqpoint{1.797144in}{1.799842in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{1.798730in}{1.814827in}}%
\pgfpathlineto{\pgfqpoint{1.798957in}{1.801703in}}%
\pgfpathlineto{\pgfqpoint{1.800090in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{1.838962in}}%
\pgfpathlineto{\pgfqpoint{1.805301in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{1.805528in}{1.716455in}}%
\pgfpathlineto{\pgfqpoint{1.808474in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{1.790264in}}%
\pgfpathlineto{\pgfqpoint{1.809153in}{1.773420in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{1.728815in}}%
\pgfpathlineto{\pgfqpoint{1.811646in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{1.814591in}{1.855481in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{1.823455in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{1.818217in}{1.849318in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{1.845714in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{1.848070in}}%
\pgfpathlineto{\pgfqpoint{1.820029in}{1.861157in}}%
\pgfpathlineto{\pgfqpoint{1.820256in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.875921in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{1.871844in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.844933in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{1.822748in}{1.881021in}}%
\pgfpathlineto{\pgfqpoint{1.823428in}{1.811189in}}%
\pgfpathlineto{\pgfqpoint{1.824108in}{1.842366in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{1.808781in}}%
\pgfpathlineto{\pgfqpoint{1.825014in}{1.837046in}}%
\pgfpathlineto{\pgfqpoint{1.826374in}{1.775607in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{1.869361in}}%
\pgfpathlineto{\pgfqpoint{1.826600in}{1.814463in}}%
\pgfpathlineto{\pgfqpoint{1.827054in}{1.823903in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{1.794721in}}%
\pgfpathlineto{\pgfqpoint{1.827507in}{1.788737in}}%
\pgfpathlineto{\pgfqpoint{1.827733in}{1.806254in}}%
\pgfpathlineto{\pgfqpoint{1.827960in}{1.795880in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{1.829546in}{1.828977in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{1.736369in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{1.832265in}{1.766772in}}%
\pgfpathlineto{\pgfqpoint{1.833851in}{1.876580in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{1.860958in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{1.877750in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{1.801086in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.875642in}}%
\pgfpathlineto{\pgfqpoint{1.839289in}{1.788660in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.790642in}}%
\pgfpathlineto{\pgfqpoint{1.839743in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{1.840649in}{1.779437in}}%
\pgfpathlineto{\pgfqpoint{1.840875in}{1.779270in}}%
\pgfpathlineto{\pgfqpoint{1.841329in}{1.780602in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{1.841782in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{1.844274in}{1.753733in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{1.766866in}}%
\pgfpathlineto{\pgfqpoint{1.845634in}{1.758084in}}%
\pgfpathlineto{\pgfqpoint{1.845860in}{1.750733in}}%
\pgfpathlineto{\pgfqpoint{1.846087in}{1.759798in}}%
\pgfpathlineto{\pgfqpoint{1.847673in}{1.888875in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{1.882834in}}%
\pgfpathlineto{\pgfqpoint{1.848126in}{1.883128in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{1.894100in}}%
\pgfpathlineto{\pgfqpoint{1.848806in}{1.860358in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{1.723200in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.745735in}}%
\pgfpathlineto{\pgfqpoint{1.851752in}{1.768449in}}%
\pgfpathlineto{\pgfqpoint{1.852885in}{1.767800in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{1.767893in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{1.855150in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{1.855830in}{1.787267in}}%
\pgfpathlineto{\pgfqpoint{1.856283in}{1.820500in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{1.818113in}}%
\pgfpathlineto{\pgfqpoint{1.858323in}{1.881981in}}%
\pgfpathlineto{\pgfqpoint{1.858776in}{1.884520in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{1.667046in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{1.885386in}}%
\pgfpathlineto{\pgfqpoint{1.864667in}{1.680770in}}%
\pgfpathlineto{\pgfqpoint{1.865573in}{1.705125in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{1.688741in}}%
\pgfpathlineto{\pgfqpoint{1.866480in}{1.684203in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{1.867613in}{1.693044in}}%
\pgfpathlineto{\pgfqpoint{1.867839in}{1.694284in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{1.752778in}}%
\pgfpathlineto{\pgfqpoint{1.871918in}{1.728016in}}%
\pgfpathlineto{\pgfqpoint{1.872598in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{1.722163in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{1.768541in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{1.776641in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{1.878942in}{1.776641in}}%
\pgfpathlineto{\pgfqpoint{1.879395in}{1.771278in}}%
\pgfpathlineto{\pgfqpoint{1.880302in}{1.778513in}}%
\pgfpathlineto{\pgfqpoint{1.880981in}{1.794940in}}%
\pgfpathlineto{\pgfqpoint{1.882567in}{1.873564in}}%
\pgfpathlineto{\pgfqpoint{1.882794in}{1.850157in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{1.795085in}}%
\pgfpathlineto{\pgfqpoint{1.884380in}{1.799842in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{1.834184in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{1.885740in}{1.780519in}}%
\pgfpathlineto{\pgfqpoint{1.886646in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{1.888459in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{1.853919in}}%
\pgfpathlineto{\pgfqpoint{1.889365in}{1.853664in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{1.846262in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{1.848473in}}%
\pgfpathlineto{\pgfqpoint{1.892084in}{1.846490in}}%
\pgfpathlineto{\pgfqpoint{1.892537in}{1.847756in}}%
\pgfpathlineto{\pgfqpoint{1.894803in}{1.815069in}}%
\pgfpathlineto{\pgfqpoint{1.895936in}{1.847080in}}%
\pgfpathlineto{\pgfqpoint{1.897975in}{1.837836in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{1.899561in}{1.833060in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.834489in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.832648in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{1.827366in}}%
\pgfpathlineto{\pgfqpoint{1.903867in}{1.818817in}}%
\pgfpathlineto{\pgfqpoint{1.904093in}{1.823455in}}%
\pgfpathlineto{\pgfqpoint{1.905226in}{1.819167in}}%
\pgfpathlineto{\pgfqpoint{1.905906in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{1.906132in}{1.813300in}}%
\pgfpathlineto{\pgfqpoint{1.906586in}{1.763630in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{1.816153in}}%
\pgfpathlineto{\pgfqpoint{1.907719in}{1.808010in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{1.812374in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{1.809101in}}%
\pgfpathlineto{\pgfqpoint{1.922447in}{1.741565in}}%
\pgfpathlineto{\pgfqpoint{1.926525in}{1.713281in}}%
\pgfpathlineto{\pgfqpoint{1.926752in}{1.715158in}}%
\pgfpathlineto{\pgfqpoint{1.927432in}{1.709886in}}%
\pgfpathlineto{\pgfqpoint{1.927658in}{1.707563in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.717929in}}%
\pgfpathlineto{\pgfqpoint{1.934003in}{1.762368in}}%
\pgfpathlineto{\pgfqpoint{1.941933in}{1.798162in}}%
\pgfpathlineto{\pgfqpoint{1.944879in}{1.808203in}}%
\pgfpathlineto{\pgfqpoint{1.957794in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{1.958701in}{1.842082in}}%
\pgfpathlineto{\pgfqpoint{1.958927in}{1.841988in}}%
\pgfpathlineto{\pgfqpoint{1.963685in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{1.964818in}{1.850728in}}%
\pgfpathlineto{\pgfqpoint{1.981812in}{1.871265in}}%
\pgfpathlineto{\pgfqpoint{1.982266in}{1.630892in}}%
\pgfpathlineto{\pgfqpoint{1.982945in}{1.873990in}}%
\pgfpathlineto{\pgfqpoint{1.983172in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{1.986118in}{1.872493in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.828121in}}%
\pgfpathlineto{\pgfqpoint{1.987477in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{1.873707in}}%
\pgfpathlineto{\pgfqpoint{1.994048in}{1.873137in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{1.994728in}{1.872887in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{1.873493in}}%
\pgfpathlineto{\pgfqpoint{1.995634in}{1.876269in}}%
\pgfpathlineto{\pgfqpoint{1.996541in}{1.670658in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{1.882244in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{1.884745in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{1.998127in}{1.728549in}}%
\pgfpathlineto{\pgfqpoint{1.998806in}{1.885290in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{1.739900in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{1.827041in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{1.812684in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{2.001979in}{1.784904in}}%
\pgfpathlineto{\pgfqpoint{2.003791in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{2.008096in}{1.876995in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{1.875013in}}%
\pgfpathlineto{\pgfqpoint{2.009683in}{1.876995in}}%
\pgfpathlineto{\pgfqpoint{2.010589in}{1.880087in}}%
\pgfpathlineto{\pgfqpoint{2.010816in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{2.011495in}{1.734371in}}%
\pgfpathlineto{\pgfqpoint{2.012402in}{1.735873in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{1.883550in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{1.877442in}}%
\pgfpathlineto{\pgfqpoint{2.014441in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{2.014894in}{1.826823in}}%
\pgfpathlineto{\pgfqpoint{2.015121in}{1.746188in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{2.016254in}{1.872133in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{1.869545in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{1.869434in}}%
\pgfpathlineto{\pgfqpoint{2.020785in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{2.022145in}{1.865488in}}%
\pgfpathlineto{\pgfqpoint{2.022371in}{1.858457in}}%
\pgfpathlineto{\pgfqpoint{2.023504in}{1.866479in}}%
\pgfpathlineto{\pgfqpoint{2.024637in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{2.025770in}{1.863090in}}%
\pgfpathlineto{\pgfqpoint{2.026903in}{1.863753in}}%
\pgfpathlineto{\pgfqpoint{2.028489in}{1.861435in}}%
\pgfpathlineto{\pgfqpoint{2.034834in}{1.854089in}}%
\pgfpathlineto{\pgfqpoint{2.036193in}{1.851599in}}%
\pgfpathlineto{\pgfqpoint{2.039139in}{1.848830in}}%
\pgfpathlineto{\pgfqpoint{2.040725in}{1.850990in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{1.852119in}}%
\pgfpathlineto{\pgfqpoint{2.041405in}{1.832906in}}%
\pgfpathlineto{\pgfqpoint{2.042311in}{1.855481in}}%
\pgfpathlineto{\pgfqpoint{2.042538in}{1.849096in}}%
\pgfpathlineto{\pgfqpoint{2.043217in}{1.693465in}}%
\pgfpathlineto{\pgfqpoint{2.044350in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{2.045936in}{1.842460in}}%
\pgfpathlineto{\pgfqpoint{2.046843in}{1.773596in}}%
\pgfpathlineto{\pgfqpoint{2.047523in}{1.834641in}}%
\pgfpathlineto{\pgfqpoint{2.047976in}{1.831820in}}%
\pgfpathlineto{\pgfqpoint{2.048202in}{1.835298in}}%
\pgfpathlineto{\pgfqpoint{2.049109in}{1.832390in}}%
\pgfpathlineto{\pgfqpoint{2.049335in}{1.832183in}}%
\pgfpathlineto{\pgfqpoint{2.050921in}{1.822328in}}%
\pgfpathlineto{\pgfqpoint{2.051375in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.830039in}}%
\pgfpathlineto{\pgfqpoint{2.052507in}{1.822385in}}%
\pgfpathlineto{\pgfqpoint{2.052734in}{1.822498in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{1.813423in}}%
\pgfpathlineto{\pgfqpoint{2.053867in}{1.763727in}}%
\pgfpathlineto{\pgfqpoint{2.055000in}{1.808589in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{1.806254in}}%
\pgfpathlineto{\pgfqpoint{2.056359in}{1.809229in}}%
\pgfpathlineto{\pgfqpoint{2.056586in}{1.809356in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{1.808909in}}%
\pgfpathlineto{\pgfqpoint{2.057039in}{1.758692in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{2.060438in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{2.060891in}{1.793108in}}%
\pgfpathlineto{\pgfqpoint{2.062024in}{1.789808in}}%
\pgfpathlineto{\pgfqpoint{2.062477in}{1.618140in}}%
\pgfpathlineto{\pgfqpoint{2.063610in}{1.782977in}}%
\pgfpathlineto{\pgfqpoint{2.066556in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{2.067462in}{1.764016in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{1.709760in}}%
\pgfpathlineto{\pgfqpoint{2.077432in}{1.732336in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{1.721073in}}%
\pgfpathlineto{\pgfqpoint{2.078792in}{1.693154in}}%
\pgfpathlineto{\pgfqpoint{2.079245in}{1.736616in}}%
\pgfpathlineto{\pgfqpoint{2.081057in}{1.754365in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{1.759095in}}%
\pgfpathmoveto{\pgfqpoint{2.082190in}{1.761090in}}%
\pgfpathlineto{\pgfqpoint{2.082417in}{1.759597in}}%
\pgfpathlineto{\pgfqpoint{2.082870in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{2.086042in}{1.781509in}}%
\pgfpathlineto{\pgfqpoint{2.086949in}{1.781015in}}%
\pgfpathlineto{\pgfqpoint{2.096012in}{1.831299in}}%
\pgfpathlineto{\pgfqpoint{2.096239in}{1.835449in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{1.777666in}}%
\pgfpathlineto{\pgfqpoint{2.098051in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{1.798020in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{1.830408in}}%
\pgfpathlineto{\pgfqpoint{2.099864in}{1.793771in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{1.765070in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{1.818641in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{1.787111in}}%
\pgfpathlineto{\pgfqpoint{2.103036in}{1.847441in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{1.841465in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.786642in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{1.787111in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{1.864296in}}%
\pgfpathlineto{\pgfqpoint{2.109834in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{2.110061in}{1.864296in}}%
\pgfpathlineto{\pgfqpoint{2.111873in}{1.830985in}}%
\pgfpathlineto{\pgfqpoint{2.112100in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{2.112326in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{2.112553in}{1.832648in}}%
\pgfpathlineto{\pgfqpoint{2.113006in}{1.825455in}}%
\pgfpathlineto{\pgfqpoint{2.113913in}{1.835700in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{2.114819in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{2.115725in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{2.116178in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.840557in}}%
\pgfpathlineto{\pgfqpoint{2.117764in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.819342in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{1.840317in}}%
\pgfpathlineto{\pgfqpoint{2.118671in}{1.823231in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{1.847666in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{1.818407in}}%
\pgfpathlineto{\pgfqpoint{2.120257in}{1.833470in}}%
\pgfpathlineto{\pgfqpoint{2.120484in}{1.827095in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{1.852808in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{1.829350in}}%
\pgfpathlineto{\pgfqpoint{2.122070in}{1.852765in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{1.839641in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{1.816751in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{1.821931in}}%
\pgfpathlineto{\pgfqpoint{2.125468in}{1.833777in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{1.817108in}}%
\pgfpathlineto{\pgfqpoint{2.125695in}{1.832390in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{1.857433in}}%
\pgfpathlineto{\pgfqpoint{2.127961in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{2.128414in}{1.853493in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{1.828977in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{1.829721in}}%
\pgfpathlineto{\pgfqpoint{2.130453in}{1.832390in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{1.832545in}}%
\pgfpathlineto{\pgfqpoint{2.134305in}{1.854343in}}%
\pgfpathlineto{\pgfqpoint{2.134532in}{1.853578in}}%
\pgfpathlineto{\pgfqpoint{2.134985in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{2.135891in}{1.863597in}}%
\pgfpathlineto{\pgfqpoint{2.136798in}{1.813485in}}%
\pgfpathlineto{\pgfqpoint{2.137704in}{1.831194in}}%
\pgfpathlineto{\pgfqpoint{2.138384in}{1.864334in}}%
\pgfpathlineto{\pgfqpoint{2.139743in}{1.860678in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{1.827905in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{1.833828in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{1.837983in}}%
\pgfpathlineto{\pgfqpoint{2.143142in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{1.818817in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{1.826169in}}%
\pgfpathlineto{\pgfqpoint{2.144728in}{1.817464in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.824349in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{1.791019in}}%
\pgfpathlineto{\pgfqpoint{2.146768in}{1.805464in}}%
\pgfpathlineto{\pgfqpoint{2.146994in}{1.805398in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.787267in}}%
\pgfpathlineto{\pgfqpoint{2.148807in}{1.787578in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{1.787345in}}%
\pgfpathlineto{\pgfqpoint{2.149260in}{1.788429in}}%
\pgfpathlineto{\pgfqpoint{2.150620in}{1.806712in}}%
\pgfpathlineto{\pgfqpoint{2.151753in}{1.855355in}}%
\pgfpathlineto{\pgfqpoint{2.151979in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{1.805596in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.803935in}}%
\pgfpathlineto{\pgfqpoint{2.154018in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{2.154472in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{2.154925in}{1.817877in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.156964in}{1.784904in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{1.789350in}}%
\pgfpathlineto{\pgfqpoint{2.158324in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{2.159230in}{1.782571in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.786798in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{2.162175in}{1.814827in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{2.166481in}{1.746865in}}%
\pgfpathlineto{\pgfqpoint{2.170786in}{1.781509in}}%
\pgfpathlineto{\pgfqpoint{2.171012in}{1.781180in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{1.798655in}}%
\pgfpathlineto{\pgfqpoint{2.172598in}{1.788660in}}%
\pgfpathlineto{\pgfqpoint{2.176450in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{2.178037in}{1.700902in}}%
\pgfpathlineto{\pgfqpoint{2.178716in}{1.706221in}}%
\pgfpathlineto{\pgfqpoint{2.180076in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{1.710764in}}%
\pgfpathlineto{\pgfqpoint{2.184154in}{1.659869in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{1.665195in}}%
\pgfpathlineto{\pgfqpoint{2.185967in}{1.704283in}}%
\pgfpathlineto{\pgfqpoint{2.186420in}{1.687783in}}%
\pgfpathlineto{\pgfqpoint{2.188460in}{1.663288in}}%
\pgfpathlineto{\pgfqpoint{2.189366in}{1.649470in}}%
\pgfpathlineto{\pgfqpoint{2.190725in}{1.618213in}}%
\pgfpathmoveto{\pgfqpoint{2.194577in}{1.623413in}}%
\pgfpathlineto{\pgfqpoint{2.196164in}{1.741092in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{1.710952in}}%
\pgfpathlineto{\pgfqpoint{2.199336in}{1.616423in}}%
\pgfpathmoveto{\pgfqpoint{2.223354in}{1.694845in}}%
\pgfpathlineto{\pgfqpoint{2.226753in}{1.782490in}}%
\pgfpathlineto{\pgfqpoint{2.227659in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{2.229472in}{1.687783in}}%
\pgfpathlineto{\pgfqpoint{2.230152in}{1.692344in}}%
\pgfpathlineto{\pgfqpoint{2.233324in}{1.709618in}}%
\pgfpathlineto{\pgfqpoint{2.234683in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{2.235363in}{1.714208in}}%
\pgfpathlineto{\pgfqpoint{2.236269in}{1.716144in}}%
\pgfpathlineto{\pgfqpoint{2.235816in}{1.714072in}}%
\pgfpathlineto{\pgfqpoint{2.236723in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{2.239442in}{1.699752in}}%
\pgfpathlineto{\pgfqpoint{2.239895in}{1.700474in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{1.704548in}}%
\pgfpathlineto{\pgfqpoint{2.242840in}{1.737600in}}%
\pgfpathlineto{\pgfqpoint{2.243747in}{1.733739in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{1.724186in}}%
\pgfpathlineto{\pgfqpoint{2.246466in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{2.248732in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{2.249185in}{1.740498in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{1.737477in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{1.735375in}}%
\pgfpathlineto{\pgfqpoint{2.252130in}{1.737844in}}%
\pgfpathlineto{\pgfqpoint{2.253490in}{1.751814in}}%
\pgfpathlineto{\pgfqpoint{2.254396in}{1.747426in}}%
\pgfpathlineto{\pgfqpoint{2.255303in}{1.752457in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{1.788506in}}%
\pgfpathlineto{\pgfqpoint{2.259381in}{1.781427in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{1.728549in}}%
\pgfpathlineto{\pgfqpoint{2.269351in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{2.270257in}{1.717723in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{1.676781in}}%
\pgfpathlineto{\pgfqpoint{2.274789in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{2.276149in}{1.719440in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.734119in}}%
\pgfpathlineto{\pgfqpoint{2.277961in}{1.728815in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{2.279321in}{1.727212in}}%
\pgfpathlineto{\pgfqpoint{2.281360in}{1.758084in}}%
\pgfpathlineto{\pgfqpoint{2.283399in}{1.775433in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{1.744132in}}%
\pgfpathlineto{\pgfqpoint{2.286798in}{1.747650in}}%
\pgfpathlineto{\pgfqpoint{2.288611in}{1.752884in}}%
\pgfpathlineto{\pgfqpoint{2.288838in}{1.752029in}}%
\pgfpathlineto{\pgfqpoint{2.291330in}{1.746188in}}%
\pgfpathlineto{\pgfqpoint{2.291557in}{1.746527in}}%
\pgfpathlineto{\pgfqpoint{2.292463in}{1.754155in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{1.810813in}}%
\pgfpathlineto{\pgfqpoint{2.298354in}{1.795736in}}%
\pgfpathlineto{\pgfqpoint{2.299940in}{1.797240in}}%
\pgfpathlineto{\pgfqpoint{2.300847in}{1.799564in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{1.809548in}}%
\pgfpathlineto{\pgfqpoint{2.303112in}{1.829243in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{1.815311in}}%
\pgfpathlineto{\pgfqpoint{2.305378in}{1.795085in}}%
\pgfpathlineto{\pgfqpoint{2.306058in}{1.799634in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{2.308324in}{1.814888in}}%
\pgfpathlineto{\pgfqpoint{2.311723in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.314895in}{1.733866in}}%
\pgfpathlineto{\pgfqpoint{2.318520in}{1.648043in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{1.612297in}}%
\pgfpathmoveto{\pgfqpoint{2.321466in}{1.613740in}}%
\pgfpathlineto{\pgfqpoint{2.322372in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{2.323505in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.324412in}{1.680421in}}%
\pgfpathlineto{\pgfqpoint{2.324638in}{1.678238in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{1.686095in}}%
\pgfpathlineto{\pgfqpoint{2.326904in}{1.720774in}}%
\pgfpathlineto{\pgfqpoint{2.327357in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{2.328943in}{1.703785in}}%
\pgfpathlineto{\pgfqpoint{2.329170in}{1.704829in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{2.330983in}{1.710420in}}%
\pgfpathlineto{\pgfqpoint{2.331436in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{2.331662in}{1.708604in}}%
\pgfpathlineto{\pgfqpoint{2.332116in}{1.701209in}}%
\pgfpathlineto{\pgfqpoint{2.332795in}{1.712315in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{1.713981in}}%
\pgfpathlineto{\pgfqpoint{2.333475in}{1.709334in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{1.704101in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{1.710059in}}%
\pgfpathlineto{\pgfqpoint{2.335061in}{1.708269in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{1.749313in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{1.734874in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.672950in}}%
\pgfpathlineto{\pgfqpoint{2.341406in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{2.341632in}{1.673565in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.676738in}}%
\pgfpathlineto{\pgfqpoint{2.343672in}{1.668408in}}%
\pgfpathlineto{\pgfqpoint{2.344125in}{1.689387in}}%
\pgfpathlineto{\pgfqpoint{2.346617in}{1.759296in}}%
\pgfpathlineto{\pgfqpoint{2.347750in}{1.781180in}}%
\pgfpathlineto{\pgfqpoint{2.347297in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{2.348203in}{1.763534in}}%
\pgfpathlineto{\pgfqpoint{2.348656in}{1.766113in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{1.798795in}}%
\pgfpathlineto{\pgfqpoint{2.349789in}{1.741919in}}%
\pgfpathlineto{\pgfqpoint{2.350016in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{1.679719in}}%
\pgfpathlineto{\pgfqpoint{2.354548in}{1.695025in}}%
\pgfpathlineto{\pgfqpoint{2.355681in}{1.679532in}}%
\pgfpathlineto{\pgfqpoint{2.357720in}{1.613664in}}%
\pgfpathmoveto{\pgfqpoint{2.358853in}{1.613815in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{1.618176in}}%
\pgfpathlineto{\pgfqpoint{2.359533in}{1.616386in}}%
\pgfpathmoveto{\pgfqpoint{2.359986in}{1.613853in}}%
\pgfpathlineto{\pgfqpoint{2.360666in}{1.642434in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{1.621038in}}%
\pgfpathmoveto{\pgfqpoint{2.371089in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{2.371315in}{1.622476in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{1.657790in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{1.695565in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{1.660733in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{1.636952in}}%
\pgfpathlineto{\pgfqpoint{2.374487in}{1.665925in}}%
\pgfpathlineto{\pgfqpoint{2.375167in}{1.734497in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{1.649525in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{1.635847in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.659396in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{1.619115in}}%
\pgfpathlineto{\pgfqpoint{2.378113in}{1.748872in}}%
\pgfpathlineto{\pgfqpoint{2.378792in}{1.618646in}}%
\pgfpathlineto{\pgfqpoint{2.379699in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.639070in}}%
\pgfpathlineto{\pgfqpoint{2.381058in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{2.381512in}{1.688702in}}%
\pgfpathlineto{\pgfqpoint{2.383098in}{1.758591in}}%
\pgfpathlineto{\pgfqpoint{2.383551in}{1.659346in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{1.795880in}}%
\pgfpathlineto{\pgfqpoint{2.384457in}{1.744936in}}%
\pgfpathlineto{\pgfqpoint{2.385137in}{1.782734in}}%
\pgfpathlineto{\pgfqpoint{2.385590in}{1.742154in}}%
\pgfpathlineto{\pgfqpoint{2.386043in}{1.780354in}}%
\pgfpathlineto{\pgfqpoint{2.386723in}{1.823567in}}%
\pgfpathlineto{\pgfqpoint{2.386950in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{2.387403in}{1.674089in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{2.388536in}{1.697167in}}%
\pgfpathlineto{\pgfqpoint{2.389669in}{1.825510in}}%
\pgfpathlineto{\pgfqpoint{2.390348in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{2.390575in}{1.792367in}}%
\pgfpathlineto{\pgfqpoint{2.391934in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{2.392614in}{1.821760in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{1.769094in}}%
\pgfpathlineto{\pgfqpoint{2.393294in}{1.829615in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{2.394654in}{1.830513in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{1.789044in}}%
\pgfpathlineto{\pgfqpoint{2.395107in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{2.396240in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{2.395560in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{2.396466in}{1.801292in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{1.829137in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{1.830933in}}%
\pgfpathlineto{\pgfqpoint{2.398732in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{2.398959in}{1.812684in}}%
\pgfpathlineto{\pgfqpoint{2.399638in}{1.827257in}}%
\pgfpathlineto{\pgfqpoint{2.399865in}{1.826004in}}%
\pgfpathlineto{\pgfqpoint{2.401904in}{1.835247in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{2.402357in}{1.836599in}}%
\pgfpathlineto{\pgfqpoint{2.403490in}{1.814402in}}%
\pgfpathlineto{\pgfqpoint{2.404170in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{1.847396in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{1.766302in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{1.855899in}}%
\pgfpathlineto{\pgfqpoint{2.407116in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{1.864566in}}%
\pgfpathlineto{\pgfqpoint{2.408022in}{1.832854in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{1.846308in}}%
\pgfpathlineto{\pgfqpoint{2.408929in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{2.410741in}{1.797737in}}%
\pgfpathlineto{\pgfqpoint{2.411194in}{1.816093in}}%
\pgfpathlineto{\pgfqpoint{2.411874in}{1.814158in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{1.841656in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{1.774737in}}%
\pgfpathlineto{\pgfqpoint{2.417086in}{1.759196in}}%
\pgfpathlineto{\pgfqpoint{2.417312in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{2.417765in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{1.756034in}}%
\pgfpathlineto{\pgfqpoint{2.418445in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{1.761090in}}%
\pgfpathlineto{\pgfqpoint{2.420484in}{1.818758in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{1.786955in}}%
\pgfpathlineto{\pgfqpoint{2.421391in}{1.776984in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.783623in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.798162in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{1.882080in}}%
\pgfpathlineto{\pgfqpoint{2.425696in}{1.868545in}}%
\pgfpathlineto{\pgfqpoint{2.426829in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{1.868470in}}%
\pgfpathlineto{\pgfqpoint{2.428188in}{1.861752in}}%
\pgfpathlineto{\pgfqpoint{2.427735in}{1.872672in}}%
\pgfpathlineto{\pgfqpoint{2.428415in}{1.864489in}}%
\pgfpathlineto{\pgfqpoint{2.428642in}{1.868916in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{2.430454in}{1.875956in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{1.874872in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{2.434080in}{1.875886in}}%
\pgfpathlineto{\pgfqpoint{2.434306in}{1.879819in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{2.435439in}{1.889952in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{1.889430in}}%
\pgfpathlineto{\pgfqpoint{2.436119in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{2.437932in}{1.820730in}}%
\pgfpathlineto{\pgfqpoint{2.438158in}{1.836499in}}%
\pgfpathlineto{\pgfqpoint{2.439971in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{2.438611in}{1.842978in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.831037in}}%
\pgfpathlineto{\pgfqpoint{2.440877in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{2.442010in}{1.802316in}}%
\pgfpathlineto{\pgfqpoint{2.442917in}{1.806907in}}%
\pgfpathlineto{\pgfqpoint{2.443143in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{2.444049in}{1.802316in}}%
\pgfpathlineto{\pgfqpoint{2.445636in}{1.821303in}}%
\pgfpathlineto{\pgfqpoint{2.446089in}{1.805991in}}%
\pgfpathlineto{\pgfqpoint{2.447448in}{1.787966in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{2.448128in}{1.813546in}}%
\pgfpathlineto{\pgfqpoint{2.449261in}{1.773066in}}%
\pgfpathlineto{\pgfqpoint{2.450394in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{1.780437in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{1.777069in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{1.800258in}}%
\pgfpathlineto{\pgfqpoint{2.452207in}{1.776898in}}%
\pgfpathlineto{\pgfqpoint{2.453113in}{1.781509in}}%
\pgfpathlineto{\pgfqpoint{2.453340in}{1.774999in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{1.791170in}}%
\pgfpathlineto{\pgfqpoint{2.455152in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{2.454926in}{1.793108in}}%
\pgfpathlineto{\pgfqpoint{2.455379in}{1.788198in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{1.871953in}}%
\pgfpathlineto{\pgfqpoint{2.458324in}{1.842743in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{1.657967in}}%
\pgfpathlineto{\pgfqpoint{2.460137in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.461723in}{1.746301in}}%
\pgfpathlineto{\pgfqpoint{2.462176in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.888998in}}%
\pgfpathlineto{\pgfqpoint{2.463536in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{2.463763in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{2.464442in}{1.881121in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{2.465122in}{1.875886in}}%
\pgfpathlineto{\pgfqpoint{2.466255in}{1.726673in}}%
\pgfpathlineto{\pgfqpoint{2.465802in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{2.466935in}{1.786642in}}%
\pgfpathlineto{\pgfqpoint{2.467614in}{1.864682in}}%
\pgfpathlineto{\pgfqpoint{2.467841in}{1.853706in}}%
\pgfpathlineto{\pgfqpoint{2.469201in}{1.717194in}}%
\pgfpathlineto{\pgfqpoint{2.468747in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{2.469427in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{2.470107in}{1.740617in}}%
\pgfpathlineto{\pgfqpoint{2.472146in}{1.875712in}}%
\pgfpathlineto{\pgfqpoint{2.473506in}{1.713266in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{1.726808in}}%
\pgfpathlineto{\pgfqpoint{2.474185in}{1.874026in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{1.861435in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{1.867235in}}%
\pgfpathlineto{\pgfqpoint{2.475772in}{1.822724in}}%
\pgfpathlineto{\pgfqpoint{2.476225in}{1.869176in}}%
\pgfpathlineto{\pgfqpoint{2.476905in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{2.477131in}{1.863753in}}%
\pgfpathlineto{\pgfqpoint{2.478037in}{1.732464in}}%
\pgfpathlineto{\pgfqpoint{2.477811in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{2.478717in}{1.806254in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.797383in}}%
\pgfpathlineto{\pgfqpoint{2.479170in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{2.479624in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{2.480757in}{1.855397in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.855982in}}%
\pgfpathlineto{\pgfqpoint{2.484155in}{1.672950in}}%
\pgfpathlineto{\pgfqpoint{2.484382in}{1.688626in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{1.863908in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{1.802858in}}%
\pgfpathlineto{\pgfqpoint{2.486421in}{1.693647in}}%
\pgfpathlineto{\pgfqpoint{2.487328in}{1.860958in}}%
\pgfpathlineto{\pgfqpoint{2.488234in}{1.851556in}}%
\pgfpathlineto{\pgfqpoint{2.489820in}{1.836350in}}%
\pgfpathlineto{\pgfqpoint{2.490047in}{1.837145in}}%
\pgfpathlineto{\pgfqpoint{2.490500in}{1.835750in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{1.827636in}}%
\pgfpathlineto{\pgfqpoint{2.492312in}{1.679532in}}%
\pgfpathlineto{\pgfqpoint{2.492539in}{1.793477in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{1.826059in}}%
\pgfpathlineto{\pgfqpoint{2.494125in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{1.824349in}}%
\pgfpathlineto{\pgfqpoint{2.494805in}{1.821246in}}%
\pgfpathlineto{\pgfqpoint{2.495485in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{2.495938in}{1.617194in}}%
\pgfpathmoveto{\pgfqpoint{2.496844in}{1.622301in}}%
\pgfpathlineto{\pgfqpoint{2.497751in}{1.821475in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{1.809356in}}%
\pgfpathlineto{\pgfqpoint{2.506134in}{1.779270in}}%
\pgfpathlineto{\pgfqpoint{2.506361in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{2.508853in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{2.509760in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{2.510439in}{1.754260in}}%
\pgfpathlineto{\pgfqpoint{2.511346in}{1.684936in}}%
\pgfpathlineto{\pgfqpoint{2.511572in}{1.640025in}}%
\pgfpathlineto{\pgfqpoint{2.512479in}{1.745507in}}%
\pgfpathlineto{\pgfqpoint{2.512705in}{1.748429in}}%
\pgfpathlineto{\pgfqpoint{2.513385in}{1.739780in}}%
\pgfpathlineto{\pgfqpoint{2.516331in}{1.712791in}}%
\pgfpathlineto{\pgfqpoint{2.517464in}{1.645840in}}%
\pgfpathlineto{\pgfqpoint{2.518597in}{1.652721in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.715022in}}%
\pgfpathlineto{\pgfqpoint{2.523355in}{1.738210in}}%
\pgfpathlineto{\pgfqpoint{2.530152in}{1.774650in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{2.544427in}{1.820269in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{1.787811in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{1.827041in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{2.548053in}{1.826714in}}%
\pgfpathlineto{\pgfqpoint{2.548733in}{1.833981in}}%
\pgfpathlineto{\pgfqpoint{2.550998in}{1.839351in}}%
\pgfpathlineto{\pgfqpoint{2.553264in}{1.843260in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{1.850552in}}%
\pgfpathlineto{\pgfqpoint{2.558249in}{1.847891in}}%
\pgfpathlineto{\pgfqpoint{2.558476in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{2.558702in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{1.854343in}}%
\pgfpathlineto{\pgfqpoint{2.559835in}{1.852765in}}%
\pgfpathlineto{\pgfqpoint{2.560288in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{2.560968in}{1.855522in}}%
\pgfpathlineto{\pgfqpoint{2.561195in}{1.854977in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.861514in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{1.844748in}}%
\pgfpathlineto{\pgfqpoint{2.566180in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{1.865067in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{2.568446in}{1.852980in}}%
\pgfpathlineto{\pgfqpoint{2.569125in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{2.569352in}{1.865488in}}%
\pgfpathlineto{\pgfqpoint{2.570485in}{1.864489in}}%
\pgfpathlineto{\pgfqpoint{2.571165in}{1.865182in}}%
\pgfpathlineto{\pgfqpoint{2.574790in}{1.869803in}}%
\pgfpathlineto{\pgfqpoint{2.575017in}{1.868731in}}%
\pgfpathlineto{\pgfqpoint{2.575470in}{1.848160in}}%
\pgfpathlineto{\pgfqpoint{2.576376in}{1.867498in}}%
\pgfpathlineto{\pgfqpoint{2.577962in}{1.874450in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{1.867122in}}%
\pgfpathlineto{\pgfqpoint{2.578642in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.578869in}{1.868023in}}%
\pgfpathlineto{\pgfqpoint{2.579095in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{2.580228in}{1.775347in}}%
\pgfpathlineto{\pgfqpoint{2.580681in}{1.817818in}}%
\pgfpathlineto{\pgfqpoint{2.581134in}{1.875712in}}%
\pgfpathlineto{\pgfqpoint{2.581814in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{2.582041in}{1.786642in}}%
\pgfpathlineto{\pgfqpoint{2.584080in}{1.834235in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{1.833828in}}%
\pgfpathlineto{\pgfqpoint{2.584533in}{1.833521in}}%
\pgfpathlineto{\pgfqpoint{2.584986in}{1.807622in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.859755in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{1.870207in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{1.856357in}}%
\pgfpathlineto{\pgfqpoint{2.587252in}{1.848562in}}%
\pgfpathlineto{\pgfqpoint{2.587705in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{2.588385in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{2.588838in}{1.852249in}}%
\pgfpathlineto{\pgfqpoint{2.590198in}{1.857020in}}%
\pgfpathlineto{\pgfqpoint{2.591331in}{1.856606in}}%
\pgfpathlineto{\pgfqpoint{2.592011in}{1.862580in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{1.868991in}}%
\pgfpathlineto{\pgfqpoint{2.592917in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{1.856979in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{1.869840in}}%
\pgfpathlineto{\pgfqpoint{2.595183in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{2.596769in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{2.598355in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{2.598582in}{1.867985in}}%
\pgfpathlineto{\pgfqpoint{2.600621in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{2.601527in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.866441in}}%
\pgfpathlineto{\pgfqpoint{2.602660in}{1.866895in}}%
\pgfpathlineto{\pgfqpoint{2.603113in}{1.865105in}}%
\pgfpathlineto{\pgfqpoint{2.603340in}{1.864373in}}%
\pgfpathlineto{\pgfqpoint{2.603793in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{1.846626in}}%
\pgfpathlineto{\pgfqpoint{2.604926in}{1.641588in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.876130in}}%
\pgfpathlineto{\pgfqpoint{2.606059in}{1.871880in}}%
\pgfpathlineto{\pgfqpoint{2.606512in}{1.868359in}}%
\pgfpathlineto{\pgfqpoint{2.607192in}{1.870463in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{1.870901in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{1.875852in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.734497in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{1.826442in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.863831in}}%
\pgfpathlineto{\pgfqpoint{2.612403in}{1.739660in}}%
\pgfpathlineto{\pgfqpoint{2.612630in}{1.801703in}}%
\pgfpathlineto{\pgfqpoint{2.614216in}{1.868731in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{1.755515in}}%
\pgfpathlineto{\pgfqpoint{2.614443in}{1.866744in}}%
\pgfpathlineto{\pgfqpoint{2.615802in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{2.616255in}{1.861435in}}%
\pgfpathlineto{\pgfqpoint{2.616482in}{1.861950in}}%
\pgfpathlineto{\pgfqpoint{2.617162in}{1.860438in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.858008in}}%
\pgfpathlineto{\pgfqpoint{2.618748in}{1.727212in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{1.858986in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{1.854766in}}%
\pgfpathlineto{\pgfqpoint{2.620107in}{1.850684in}}%
\pgfpathlineto{\pgfqpoint{2.620334in}{1.837491in}}%
\pgfpathlineto{\pgfqpoint{2.621240in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.621467in}{1.855397in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.854808in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{1.835096in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{1.852937in}}%
\pgfpathlineto{\pgfqpoint{2.623506in}{1.852378in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{2.624413in}{1.854174in}}%
\pgfpathlineto{\pgfqpoint{2.624866in}{1.852033in}}%
\pgfpathlineto{\pgfqpoint{2.627358in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{1.847034in}}%
\pgfpathlineto{\pgfqpoint{2.627811in}{1.768449in}}%
\pgfpathlineto{\pgfqpoint{2.628718in}{1.852076in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{1.850069in}}%
\pgfpathlineto{\pgfqpoint{2.629171in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{2.629624in}{1.851295in}}%
\pgfpathlineto{\pgfqpoint{2.630984in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{1.758490in}}%
\pgfpathlineto{\pgfqpoint{2.631437in}{1.722036in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{1.844563in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.843119in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.833214in}}%
\pgfpathlineto{\pgfqpoint{2.640953in}{1.818934in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{1.818348in}}%
\pgfpathlineto{\pgfqpoint{2.641633in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{2.642539in}{1.816452in}}%
\pgfpathlineto{\pgfqpoint{2.657268in}{1.760991in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{1.712330in}}%
\pgfpathlineto{\pgfqpoint{2.665198in}{1.667463in}}%
\pgfpathlineto{\pgfqpoint{2.666105in}{1.701107in}}%
\pgfpathlineto{\pgfqpoint{2.666558in}{1.697078in}}%
\pgfpathlineto{\pgfqpoint{2.667237in}{1.703935in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.691935in}{1.820902in}}%
\pgfpathlineto{\pgfqpoint{2.692162in}{1.819980in}}%
\pgfpathlineto{\pgfqpoint{2.693068in}{1.822724in}}%
\pgfpathlineto{\pgfqpoint{2.696694in}{1.829880in}}%
\pgfpathlineto{\pgfqpoint{2.699186in}{1.834945in}}%
\pgfpathlineto{\pgfqpoint{2.702585in}{1.840509in}}%
\pgfpathlineto{\pgfqpoint{2.702812in}{1.840365in}}%
\pgfpathlineto{\pgfqpoint{2.703038in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{2.703491in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{1.845117in}}%
\pgfpathlineto{\pgfqpoint{2.705757in}{1.844563in}}%
\pgfpathlineto{\pgfqpoint{2.708250in}{1.847666in}}%
\pgfpathlineto{\pgfqpoint{2.710742in}{1.851599in}}%
\pgfpathlineto{\pgfqpoint{2.711195in}{1.851469in}}%
\pgfpathlineto{\pgfqpoint{2.711875in}{1.852421in}}%
\pgfpathlineto{\pgfqpoint{2.713461in}{1.853151in}}%
\pgfpathlineto{\pgfqpoint{2.713688in}{1.852894in}}%
\pgfpathlineto{\pgfqpoint{2.716633in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{2.717313in}{1.855145in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{1.855941in}}%
\pgfpathlineto{\pgfqpoint{2.720485in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{2.722071in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{2.722298in}{1.859149in}}%
\pgfpathlineto{\pgfqpoint{2.725697in}{1.860918in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{1.862541in}}%
\pgfpathlineto{\pgfqpoint{2.727963in}{1.862147in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{2.730002in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{2.731135in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{2.734987in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{1.866706in}}%
\pgfpathlineto{\pgfqpoint{2.735893in}{1.865947in}}%
\pgfpathlineto{\pgfqpoint{2.736573in}{1.867348in}}%
\pgfpathlineto{\pgfqpoint{2.737026in}{1.871772in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{1.688282in}}%
\pgfpathlineto{\pgfqpoint{2.738839in}{1.748318in}}%
\pgfpathlineto{\pgfqpoint{2.740652in}{1.875363in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{1.874026in}}%
\pgfpathlineto{\pgfqpoint{2.741784in}{1.875153in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{2.743371in}{1.703852in}}%
\pgfpathlineto{\pgfqpoint{2.742691in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{1.706659in}}%
\pgfpathlineto{\pgfqpoint{2.744050in}{1.876995in}}%
\pgfpathlineto{\pgfqpoint{2.745183in}{1.837540in}}%
\pgfpathlineto{\pgfqpoint{2.745410in}{1.859432in}}%
\pgfpathlineto{\pgfqpoint{2.745636in}{1.735624in}}%
\pgfpathlineto{\pgfqpoint{2.748129in}{1.672773in}}%
\pgfpathlineto{\pgfqpoint{2.748356in}{1.673893in}}%
\pgfpathlineto{\pgfqpoint{2.749488in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{2.751301in}{1.700902in}}%
\pgfpathlineto{\pgfqpoint{2.752661in}{1.639876in}}%
\pgfpathlineto{\pgfqpoint{2.753567in}{1.660659in}}%
\pgfpathlineto{\pgfqpoint{2.754020in}{1.772977in}}%
\pgfpathlineto{\pgfqpoint{2.755153in}{1.724172in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{1.690520in}}%
\pgfpathlineto{\pgfqpoint{2.756513in}{1.661981in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{1.686115in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{1.894366in}}%
\pgfpathlineto{\pgfqpoint{2.761271in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{2.761498in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{2.761724in}{1.883355in}}%
\pgfpathlineto{\pgfqpoint{2.762404in}{1.878160in}}%
\pgfpathlineto{\pgfqpoint{2.764217in}{1.861713in}}%
\pgfpathlineto{\pgfqpoint{2.766936in}{1.658847in}}%
\pgfpathlineto{\pgfqpoint{2.764896in}{1.866517in}}%
\pgfpathlineto{\pgfqpoint{2.767162in}{1.659072in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{1.788043in}}%
\pgfpathlineto{\pgfqpoint{2.771694in}{1.840221in}}%
\pgfpathlineto{\pgfqpoint{2.772374in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{2.772600in}{1.802452in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{1.779521in}}%
\pgfpathlineto{\pgfqpoint{2.773507in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{2.773733in}{1.865641in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{2.775546in}{1.784265in}}%
\pgfpathlineto{\pgfqpoint{2.775773in}{1.852894in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{1.823791in}}%
\pgfpathlineto{\pgfqpoint{2.777359in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{2.778038in}{1.859513in}}%
\pgfpathlineto{\pgfqpoint{2.778265in}{1.856232in}}%
\pgfpathlineto{\pgfqpoint{2.778718in}{1.730263in}}%
\pgfpathlineto{\pgfqpoint{2.780078in}{1.732208in}}%
\pgfpathlineto{\pgfqpoint{2.780531in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{2.781664in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.714390in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{2.784383in}{1.801566in}}%
\pgfpathlineto{\pgfqpoint{2.785969in}{1.718250in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.788008in}{1.708460in}}%
\pgfpathlineto{\pgfqpoint{2.788235in}{1.713189in}}%
\pgfpathlineto{\pgfqpoint{2.788915in}{1.699458in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{1.652959in}}%
\pgfpathlineto{\pgfqpoint{2.791180in}{1.672575in}}%
\pgfpathlineto{\pgfqpoint{2.793673in}{1.693848in}}%
\pgfpathlineto{\pgfqpoint{2.793899in}{1.693337in}}%
\pgfpathlineto{\pgfqpoint{2.794353in}{1.683204in}}%
\pgfpathlineto{\pgfqpoint{2.794806in}{1.702395in}}%
\pgfpathlineto{\pgfqpoint{2.795259in}{1.693793in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{1.699683in}}%
\pgfpathlineto{\pgfqpoint{2.796392in}{1.716039in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{1.701311in}}%
\pgfpathlineto{\pgfqpoint{2.800470in}{1.733358in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{1.776984in}}%
\pgfpathlineto{\pgfqpoint{2.801603in}{1.702429in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{1.742389in}}%
\pgfpathlineto{\pgfqpoint{2.802963in}{1.670882in}}%
\pgfpathlineto{\pgfqpoint{2.803643in}{1.687204in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{1.717106in}}%
\pgfpathlineto{\pgfqpoint{2.805455in}{1.704697in}}%
\pgfpathlineto{\pgfqpoint{2.806362in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{2.807268in}{1.641383in}}%
\pgfpathlineto{\pgfqpoint{2.807948in}{1.651470in}}%
\pgfpathlineto{\pgfqpoint{2.809081in}{1.687802in}}%
\pgfpathlineto{\pgfqpoint{2.809534in}{1.738817in}}%
\pgfpathlineto{\pgfqpoint{2.810440in}{1.669209in}}%
\pgfpathlineto{\pgfqpoint{2.810667in}{1.669732in}}%
\pgfpathlineto{\pgfqpoint{2.811573in}{1.679283in}}%
\pgfpathlineto{\pgfqpoint{2.812026in}{1.672707in}}%
\pgfpathlineto{\pgfqpoint{2.812253in}{1.669845in}}%
\pgfpathlineto{\pgfqpoint{2.812480in}{1.681791in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{1.709823in}}%
\pgfpathlineto{\pgfqpoint{2.813839in}{1.674089in}}%
\pgfpathlineto{\pgfqpoint{2.814066in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{2.814519in}{1.696030in}}%
\pgfpathlineto{\pgfqpoint{2.825168in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{2.832872in}{1.799634in}}%
\pgfpathlineto{\pgfqpoint{2.842389in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.843069in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{2.846694in}{1.832338in}}%
\pgfpathlineto{\pgfqpoint{2.852359in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{2.852585in}{1.841656in}}%
\pgfpathlineto{\pgfqpoint{2.853039in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{2.856664in}{1.847034in}}%
\pgfpathlineto{\pgfqpoint{2.858024in}{1.847980in}}%
\pgfpathlineto{\pgfqpoint{2.860289in}{1.850684in}}%
\pgfpathlineto{\pgfqpoint{2.862329in}{1.851686in}}%
\pgfpathlineto{\pgfqpoint{2.865048in}{1.855145in}}%
\pgfpathlineto{\pgfqpoint{2.866181in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{2.868673in}{1.858090in}}%
\pgfpathlineto{\pgfqpoint{2.869126in}{1.857803in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.858580in}}%
\pgfpathlineto{\pgfqpoint{2.877737in}{1.862266in}}%
\pgfpathlineto{\pgfqpoint{2.889972in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{2.893371in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{2.893598in}{1.863168in}}%
\pgfpathlineto{\pgfqpoint{2.895184in}{1.864102in}}%
\pgfpathlineto{\pgfqpoint{2.895637in}{1.863753in}}%
\pgfpathlineto{\pgfqpoint{2.898583in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{2.898809in}{1.862933in}}%
\pgfpathlineto{\pgfqpoint{2.899942in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{1.837046in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{2.901755in}{1.863090in}}%
\pgfpathlineto{\pgfqpoint{2.902208in}{1.862029in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{1.862029in}}%
\pgfpathlineto{\pgfqpoint{2.904474in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.727883in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{2.905833in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{2.909006in}{1.856814in}}%
\pgfpathlineto{\pgfqpoint{2.909912in}{1.855982in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.856814in}}%
\pgfpathlineto{\pgfqpoint{2.913764in}{1.853066in}}%
\pgfpathlineto{\pgfqpoint{2.915123in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{2.915350in}{1.838180in}}%
\pgfpathlineto{\pgfqpoint{2.916483in}{1.853749in}}%
\pgfpathlineto{\pgfqpoint{2.917389in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{2.917842in}{1.853194in}}%
\pgfpathlineto{\pgfqpoint{2.921241in}{1.841940in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{1.853961in}}%
\pgfpathlineto{\pgfqpoint{2.922827in}{1.848562in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{1.847215in}}%
\pgfpathlineto{\pgfqpoint{2.925093in}{1.841608in}}%
\pgfpathlineto{\pgfqpoint{2.925320in}{1.842319in}}%
\pgfpathlineto{\pgfqpoint{2.925546in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{2.925773in}{1.840509in}}%
\pgfpathlineto{\pgfqpoint{2.927132in}{1.837244in}}%
\pgfpathlineto{\pgfqpoint{2.927586in}{1.838425in}}%
\pgfpathlineto{\pgfqpoint{2.928492in}{1.834692in}}%
\pgfpathlineto{\pgfqpoint{2.928945in}{1.835750in}}%
\pgfpathlineto{\pgfqpoint{2.929172in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.929625in}{1.837885in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{1.835298in}}%
\pgfpathlineto{\pgfqpoint{2.931438in}{1.817404in}}%
\pgfpathlineto{\pgfqpoint{2.932117in}{1.640232in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{1.828550in}}%
\pgfpathlineto{\pgfqpoint{2.933024in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{2.933703in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{2.934157in}{1.820788in}}%
\pgfpathlineto{\pgfqpoint{2.934383in}{1.761682in}}%
\pgfpathlineto{\pgfqpoint{2.935063in}{1.828550in}}%
\pgfpathlineto{\pgfqpoint{2.935516in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{2.935969in}{1.813914in}}%
\pgfpathlineto{\pgfqpoint{2.936196in}{1.822498in}}%
\pgfpathlineto{\pgfqpoint{2.936876in}{1.816751in}}%
\pgfpathlineto{\pgfqpoint{2.937102in}{1.739660in}}%
\pgfpathmoveto{\pgfqpoint{2.938235in}{1.615944in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{1.664745in}}%
\pgfpathlineto{\pgfqpoint{2.939142in}{1.789656in}}%
\pgfpathlineto{\pgfqpoint{2.940048in}{1.651013in}}%
\pgfpathlineto{\pgfqpoint{2.940275in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{2.940954in}{1.754050in}}%
\pgfpathlineto{\pgfqpoint{2.941861in}{1.660905in}}%
\pgfpathlineto{\pgfqpoint{2.942540in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{2.943220in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{2.944126in}{1.822215in}}%
\pgfpathlineto{\pgfqpoint{2.945033in}{1.804269in}}%
\pgfpathlineto{\pgfqpoint{2.945713in}{1.793771in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{1.702142in}}%
\pgfpathlineto{\pgfqpoint{2.947072in}{1.783864in}}%
\pgfpathlineto{\pgfqpoint{2.952737in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{2.953417in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{2.955003in}{1.741211in}}%
\pgfpathlineto{\pgfqpoint{2.958401in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{1.686991in}}%
\pgfpathlineto{\pgfqpoint{2.963840in}{1.716826in}}%
\pgfpathlineto{\pgfqpoint{2.970184in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{2.973583in}{1.779437in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{1.784425in}}%
\pgfpathlineto{\pgfqpoint{2.974716in}{1.783784in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{1.753839in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{2.976528in}{1.776039in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.794064in}}%
\pgfpathlineto{\pgfqpoint{2.977208in}{1.793771in}}%
\pgfpathlineto{\pgfqpoint{2.977661in}{1.793329in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{1.790188in}}%
\pgfpathlineto{\pgfqpoint{2.978794in}{1.795447in}}%
\pgfpathlineto{\pgfqpoint{2.980834in}{1.805530in}}%
\pgfpathlineto{\pgfqpoint{2.983326in}{1.811377in}}%
\pgfpathlineto{\pgfqpoint{2.986045in}{1.818641in}}%
\pgfpathlineto{\pgfqpoint{2.986272in}{1.818524in}}%
\pgfpathlineto{\pgfqpoint{2.986498in}{1.819342in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.832700in}}%
\pgfpathlineto{\pgfqpoint{2.992843in}{1.833879in}}%
\pgfpathlineto{\pgfqpoint{2.997601in}{1.843213in}}%
\pgfpathlineto{\pgfqpoint{2.998054in}{1.842931in}}%
\pgfpathlineto{\pgfqpoint{2.998281in}{1.842743in}}%
\pgfpathlineto{\pgfqpoint{2.998734in}{1.843587in}}%
\pgfpathlineto{\pgfqpoint{3.001226in}{1.847801in}}%
\pgfpathlineto{\pgfqpoint{3.003945in}{1.851077in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.859270in}}%
\pgfpathlineto{\pgfqpoint{3.009610in}{1.741329in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{1.775780in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{3.012556in}{1.869508in}}%
\pgfpathlineto{\pgfqpoint{3.012782in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{3.013689in}{1.766584in}}%
\pgfpathlineto{\pgfqpoint{3.014142in}{1.871011in}}%
\pgfpathlineto{\pgfqpoint{3.014595in}{1.872779in}}%
\pgfpathlineto{\pgfqpoint{3.016634in}{1.723450in}}%
\pgfpathlineto{\pgfqpoint{3.017087in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{3.017994in}{1.840172in}}%
\pgfpathlineto{\pgfqpoint{3.018447in}{1.735375in}}%
\pgfpathlineto{\pgfqpoint{3.018674in}{1.853621in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{1.752243in}}%
\pgfpathlineto{\pgfqpoint{3.019806in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{3.020486in}{1.723214in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{1.754575in}}%
\pgfpathlineto{\pgfqpoint{3.021166in}{1.724517in}}%
\pgfpathlineto{\pgfqpoint{3.021619in}{1.781509in}}%
\pgfpathlineto{\pgfqpoint{3.022752in}{1.882572in}}%
\pgfpathlineto{\pgfqpoint{3.022299in}{1.732079in}}%
\pgfpathlineto{\pgfqpoint{3.023205in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{1.860117in}}%
\pgfpathlineto{\pgfqpoint{3.024791in}{1.873955in}}%
\pgfpathlineto{\pgfqpoint{3.025245in}{1.876234in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{1.738817in}}%
\pgfpathlineto{\pgfqpoint{3.027284in}{1.878739in}}%
\pgfpathlineto{\pgfqpoint{3.028417in}{1.870207in}}%
\pgfpathlineto{\pgfqpoint{3.030003in}{1.868582in}}%
\pgfpathlineto{\pgfqpoint{3.030456in}{1.869656in}}%
\pgfpathlineto{\pgfqpoint{3.030909in}{1.870427in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{1.872133in}}%
\pgfpathlineto{\pgfqpoint{3.031589in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{3.032042in}{1.879010in}}%
\pgfpathlineto{\pgfqpoint{3.032495in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{3.033855in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{1.672354in}}%
\pgfpathlineto{\pgfqpoint{3.035441in}{1.860238in}}%
\pgfpathlineto{\pgfqpoint{3.035894in}{1.883518in}}%
\pgfpathlineto{\pgfqpoint{3.036347in}{1.786092in}}%
\pgfpathlineto{\pgfqpoint{3.037254in}{1.874872in}}%
\pgfpathlineto{\pgfqpoint{3.039973in}{1.866061in}}%
\pgfpathlineto{\pgfqpoint{3.040426in}{1.868805in}}%
\pgfpathlineto{\pgfqpoint{3.043825in}{1.869987in}}%
\pgfpathlineto{\pgfqpoint{3.044958in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{3.046091in}{1.884810in}}%
\pgfpathlineto{\pgfqpoint{3.046317in}{1.880121in}}%
\pgfpathlineto{\pgfqpoint{3.048356in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{3.049943in}{1.869102in}}%
\pgfpathlineto{\pgfqpoint{3.050396in}{1.677078in}}%
\pgfpathlineto{\pgfqpoint{3.050849in}{1.873671in}}%
\pgfpathlineto{\pgfqpoint{3.051302in}{1.868023in}}%
\pgfpathlineto{\pgfqpoint{3.051529in}{1.870097in}}%
\pgfpathlineto{\pgfqpoint{3.051755in}{1.861236in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{1.677332in}}%
\pgfpathlineto{\pgfqpoint{3.053115in}{1.794064in}}%
\pgfpathlineto{\pgfqpoint{3.054474in}{1.877064in}}%
\pgfpathlineto{\pgfqpoint{3.054927in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{3.056514in}{1.853408in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{1.871011in}}%
\pgfpathlineto{\pgfqpoint{3.057193in}{1.816989in}}%
\pgfpathlineto{\pgfqpoint{3.058100in}{1.866782in}}%
\pgfpathlineto{\pgfqpoint{3.058553in}{1.866479in}}%
\pgfpathlineto{\pgfqpoint{3.058779in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{3.059686in}{1.797950in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{1.868284in}}%
\pgfpathlineto{\pgfqpoint{3.060366in}{1.860798in}}%
\pgfpathlineto{\pgfqpoint{3.060819in}{1.856191in}}%
\pgfpathlineto{\pgfqpoint{3.061498in}{1.860558in}}%
\pgfpathlineto{\pgfqpoint{3.061725in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{1.858417in}}%
\pgfpathlineto{\pgfqpoint{3.063085in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.063311in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{3.064897in}{1.853834in}}%
\pgfpathlineto{\pgfqpoint{3.065577in}{1.854174in}}%
\pgfpathlineto{\pgfqpoint{3.066257in}{1.852636in}}%
\pgfpathlineto{\pgfqpoint{3.068296in}{1.847621in}}%
\pgfpathlineto{\pgfqpoint{3.068523in}{1.847801in}}%
\pgfpathlineto{\pgfqpoint{3.071015in}{1.845531in}}%
\pgfpathlineto{\pgfqpoint{3.071242in}{1.846125in}}%
\pgfpathlineto{\pgfqpoint{3.071468in}{1.816333in}}%
\pgfpathlineto{\pgfqpoint{3.072148in}{1.849761in}}%
\pgfpathlineto{\pgfqpoint{3.072601in}{1.848339in}}%
\pgfpathlineto{\pgfqpoint{3.072828in}{1.842319in}}%
\pgfpathlineto{\pgfqpoint{3.073734in}{1.613702in}}%
\pgfpathlineto{\pgfqpoint{3.074414in}{1.759397in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{1.843447in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.076227in}{1.768541in}}%
\pgfpathlineto{\pgfqpoint{3.077360in}{1.844979in}}%
\pgfpathlineto{\pgfqpoint{3.077813in}{1.842790in}}%
\pgfpathlineto{\pgfqpoint{3.078946in}{1.844146in}}%
\pgfpathlineto{\pgfqpoint{3.079172in}{1.846672in}}%
\pgfpathlineto{\pgfqpoint{3.079625in}{1.702983in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{1.849185in}}%
\pgfpathlineto{\pgfqpoint{3.080532in}{1.846262in}}%
\pgfpathlineto{\pgfqpoint{3.082118in}{1.840221in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{1.826660in}}%
\pgfpathlineto{\pgfqpoint{3.083704in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{3.085517in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{3.086423in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{3.086196in}{1.820038in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{1.804403in}}%
\pgfpathlineto{\pgfqpoint{3.087556in}{1.821075in}}%
\pgfpathlineto{\pgfqpoint{3.088689in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{3.089142in}{1.812250in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{1.651202in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{1.707145in}}%
\pgfpathlineto{\pgfqpoint{3.092088in}{1.804136in}}%
\pgfpathlineto{\pgfqpoint{3.093447in}{1.788891in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{3.094354in}{1.788352in}}%
\pgfpathlineto{\pgfqpoint{3.095486in}{1.775260in}}%
\pgfpathlineto{\pgfqpoint{3.096166in}{1.785301in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{1.783300in}}%
\pgfpathlineto{\pgfqpoint{3.097979in}{1.711029in}}%
\pgfpathmoveto{\pgfqpoint{3.099338in}{1.622476in}}%
\pgfpathlineto{\pgfqpoint{3.100698in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{3.100925in}{1.656647in}}%
\pgfpathlineto{\pgfqpoint{3.102284in}{1.617011in}}%
\pgfpathlineto{\pgfqpoint{3.102511in}{1.620329in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{1.715965in}}%
\pgfpathlineto{\pgfqpoint{3.103870in}{1.612945in}}%
\pgfpathmoveto{\pgfqpoint{3.104550in}{1.650068in}}%
\pgfpathlineto{\pgfqpoint{3.104777in}{1.687300in}}%
\pgfpathlineto{\pgfqpoint{3.105683in}{1.623758in}}%
\pgfpathlineto{\pgfqpoint{3.105909in}{1.624786in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{1.617559in}}%
\pgfpathmoveto{\pgfqpoint{3.109082in}{1.675669in}}%
\pgfpathlineto{\pgfqpoint{3.109308in}{1.692658in}}%
\pgfpathlineto{\pgfqpoint{3.110215in}{1.662321in}}%
\pgfpathlineto{\pgfqpoint{3.110441in}{1.665690in}}%
\pgfpathlineto{\pgfqpoint{3.111801in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{3.112027in}{1.691863in}}%
\pgfpathlineto{\pgfqpoint{3.112934in}{1.707306in}}%
\pgfpathlineto{\pgfqpoint{3.113613in}{1.648043in}}%
\pgfpathlineto{\pgfqpoint{3.115653in}{1.745051in}}%
\pgfpathlineto{\pgfqpoint{3.116106in}{1.729211in}}%
\pgfpathlineto{\pgfqpoint{3.116786in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{1.739300in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{1.765450in}}%
\pgfpathmoveto{\pgfqpoint{3.119278in}{1.767241in}}%
\pgfpathlineto{\pgfqpoint{3.129248in}{1.805200in}}%
\pgfpathlineto{\pgfqpoint{3.135139in}{1.821760in}}%
\pgfpathlineto{\pgfqpoint{3.136725in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{3.140124in}{1.831664in}}%
\pgfpathlineto{\pgfqpoint{3.143296in}{1.836549in}}%
\pgfpathlineto{\pgfqpoint{3.144429in}{1.838474in}}%
\pgfpathlineto{\pgfqpoint{3.150547in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{3.156891in}{1.853408in}}%
\pgfpathlineto{\pgfqpoint{3.158024in}{1.854724in}}%
\pgfpathlineto{\pgfqpoint{3.159611in}{1.857020in}}%
\pgfpathlineto{\pgfqpoint{3.160290in}{1.856357in}}%
\pgfpathlineto{\pgfqpoint{3.163009in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{3.164822in}{1.859956in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{1.859392in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{1.853408in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{3.172073in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{3.174112in}{1.862933in}}%
\pgfpathlineto{\pgfqpoint{3.175925in}{1.864102in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{1.855774in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{1.865412in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{1.864025in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{1.858457in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{1.865908in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{3.180456in}{1.867535in}}%
\pgfpathlineto{\pgfqpoint{3.180683in}{1.867046in}}%
\pgfpathlineto{\pgfqpoint{3.183855in}{1.857556in}}%
\pgfpathlineto{\pgfqpoint{3.184082in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.184308in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{3.184988in}{1.856440in}}%
\pgfpathlineto{\pgfqpoint{3.186121in}{1.836947in}}%
\pgfpathlineto{\pgfqpoint{3.186801in}{1.852205in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{1.866479in}}%
\pgfpathlineto{\pgfqpoint{3.187481in}{1.838816in}}%
\pgfpathlineto{\pgfqpoint{3.188840in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{3.189520in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{3.190200in}{1.865335in}}%
\pgfpathlineto{\pgfqpoint{3.191559in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{3.191786in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{3.192239in}{1.858090in}}%
\pgfpathlineto{\pgfqpoint{3.192919in}{1.773596in}}%
\pgfpathlineto{\pgfqpoint{3.193145in}{1.867985in}}%
\pgfpathlineto{\pgfqpoint{3.193599in}{1.865527in}}%
\pgfpathlineto{\pgfqpoint{3.194278in}{1.864257in}}%
\pgfpathlineto{\pgfqpoint{3.194731in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{3.195864in}{1.662612in}}%
\pgfpathlineto{\pgfqpoint{3.196318in}{1.810245in}}%
\pgfpathlineto{\pgfqpoint{3.196771in}{1.869139in}}%
\pgfpathlineto{\pgfqpoint{3.197904in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{3.199263in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{3.200396in}{1.864025in}}%
\pgfpathlineto{\pgfqpoint{3.201529in}{1.859553in}}%
\pgfpathlineto{\pgfqpoint{3.202209in}{1.859755in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{1.829350in}}%
\pgfpathlineto{\pgfqpoint{3.204022in}{1.840653in}}%
\pgfpathlineto{\pgfqpoint{3.204701in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{3.205608in}{1.849495in}}%
\pgfpathlineto{\pgfqpoint{3.206061in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.207194in}{1.841275in}}%
\pgfpathlineto{\pgfqpoint{3.207420in}{1.832079in}}%
\pgfpathlineto{\pgfqpoint{3.208327in}{1.847441in}}%
\pgfpathlineto{\pgfqpoint{3.209686in}{1.858253in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{1.709539in}}%
\pgfpathlineto{\pgfqpoint{3.211046in}{1.850157in}}%
\pgfpathlineto{\pgfqpoint{3.211272in}{1.864682in}}%
\pgfpathlineto{\pgfqpoint{3.211952in}{1.833265in}}%
\pgfpathlineto{\pgfqpoint{3.212632in}{1.861276in}}%
\pgfpathlineto{\pgfqpoint{3.212858in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{3.213991in}{1.841418in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{1.853408in}}%
\pgfpathlineto{\pgfqpoint{3.215351in}{1.855564in}}%
\pgfpathlineto{\pgfqpoint{3.215577in}{1.844887in}}%
\pgfpathlineto{\pgfqpoint{3.217164in}{1.741447in}}%
\pgfpathlineto{\pgfqpoint{3.217617in}{1.763437in}}%
\pgfpathlineto{\pgfqpoint{3.218523in}{1.806777in}}%
\pgfpathlineto{\pgfqpoint{3.218976in}{1.758591in}}%
\pgfpathlineto{\pgfqpoint{3.219656in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.867348in}}%
\pgfpathlineto{\pgfqpoint{3.221016in}{1.779102in}}%
\pgfpathlineto{\pgfqpoint{3.221695in}{1.745507in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{1.782571in}}%
\pgfpathlineto{\pgfqpoint{3.222375in}{1.811627in}}%
\pgfpathlineto{\pgfqpoint{3.222828in}{1.746188in}}%
\pgfpathlineto{\pgfqpoint{3.223281in}{1.748207in}}%
\pgfpathlineto{\pgfqpoint{3.223735in}{1.755930in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{1.742389in}}%
\pgfpathlineto{\pgfqpoint{3.224868in}{1.752029in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{1.678343in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{3.232118in}{1.659172in}}%
\pgfpathlineto{\pgfqpoint{3.232798in}{1.624136in}}%
\pgfpathmoveto{\pgfqpoint{3.257496in}{1.644962in}}%
\pgfpathlineto{\pgfqpoint{3.259082in}{1.677374in}}%
\pgfpathlineto{\pgfqpoint{3.259309in}{1.656289in}}%
\pgfpathlineto{\pgfqpoint{3.259762in}{1.670927in}}%
\pgfpathlineto{\pgfqpoint{3.260215in}{1.652057in}}%
\pgfpathlineto{\pgfqpoint{3.262254in}{1.739058in}}%
\pgfpathlineto{\pgfqpoint{3.262481in}{1.715278in}}%
\pgfpathlineto{\pgfqpoint{3.262934in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.749313in}}%
\pgfpathlineto{\pgfqpoint{3.264067in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{3.264973in}{1.741329in}}%
\pgfpathlineto{\pgfqpoint{3.265200in}{1.763146in}}%
\pgfpathlineto{\pgfqpoint{3.265653in}{1.736493in}}%
\pgfpathlineto{\pgfqpoint{3.266786in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{3.267466in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{3.267692in}{1.748540in}}%
\pgfpathlineto{\pgfqpoint{3.267919in}{1.765735in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{3.269279in}{1.776297in}}%
\pgfpathlineto{\pgfqpoint{3.269958in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{3.282194in}{1.822101in}}%
\pgfpathlineto{\pgfqpoint{3.282874in}{1.823903in}}%
\pgfpathlineto{\pgfqpoint{3.285593in}{1.831194in}}%
\pgfpathlineto{\pgfqpoint{3.286499in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{3.286726in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{3.288538in}{1.834438in}}%
\pgfpathlineto{\pgfqpoint{3.288765in}{1.833008in}}%
\pgfpathlineto{\pgfqpoint{3.289445in}{1.837194in}}%
\pgfpathlineto{\pgfqpoint{3.290804in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{3.291031in}{1.828013in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{1.844099in}}%
\pgfpathlineto{\pgfqpoint{3.293070in}{1.842837in}}%
\pgfpathlineto{\pgfqpoint{3.293523in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{3.295109in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{3.295336in}{1.847756in}}%
\pgfpathlineto{\pgfqpoint{3.297149in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{3.297602in}{1.846217in}}%
\pgfpathlineto{\pgfqpoint{3.298961in}{1.850596in}}%
\pgfpathlineto{\pgfqpoint{3.299188in}{1.849495in}}%
\pgfpathlineto{\pgfqpoint{3.299641in}{1.851859in}}%
\pgfpathlineto{\pgfqpoint{3.300321in}{1.851556in}}%
\pgfpathlineto{\pgfqpoint{3.305079in}{1.855899in}}%
\pgfpathlineto{\pgfqpoint{3.305532in}{1.854343in}}%
\pgfpathlineto{\pgfqpoint{3.305759in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{3.306439in}{1.855774in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{1.859230in}}%
\pgfpathlineto{\pgfqpoint{3.308025in}{1.856731in}}%
\pgfpathlineto{\pgfqpoint{3.308478in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.857597in}}%
\pgfpathlineto{\pgfqpoint{3.309838in}{1.848830in}}%
\pgfpathlineto{\pgfqpoint{3.310064in}{1.859513in}}%
\pgfpathlineto{\pgfqpoint{3.310291in}{1.859351in}}%
\pgfpathlineto{\pgfqpoint{3.310517in}{1.859068in}}%
\pgfpathlineto{\pgfqpoint{3.311424in}{1.859916in}}%
\pgfpathlineto{\pgfqpoint{3.311877in}{1.860878in}}%
\pgfpathlineto{\pgfqpoint{3.312103in}{1.859836in}}%
\pgfpathlineto{\pgfqpoint{3.312330in}{1.824959in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{1.860998in}}%
\pgfpathlineto{\pgfqpoint{3.317315in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{3.317541in}{1.865794in}}%
\pgfpathlineto{\pgfqpoint{3.317768in}{1.863597in}}%
\pgfpathlineto{\pgfqpoint{3.318448in}{1.857680in}}%
\pgfpathlineto{\pgfqpoint{3.319581in}{1.858824in}}%
\pgfpathlineto{\pgfqpoint{3.319807in}{1.860958in}}%
\pgfpathlineto{\pgfqpoint{3.320261in}{1.735873in}}%
\pgfpathlineto{\pgfqpoint{3.320487in}{1.869065in}}%
\pgfpathlineto{\pgfqpoint{3.321167in}{1.865182in}}%
\pgfpathlineto{\pgfqpoint{3.323659in}{1.873813in}}%
\pgfpathlineto{\pgfqpoint{3.323886in}{1.873990in}}%
\pgfpathlineto{\pgfqpoint{3.324792in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{1.867535in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{1.867122in}}%
\pgfpathlineto{\pgfqpoint{3.330004in}{1.861236in}}%
\pgfpathlineto{\pgfqpoint{3.330230in}{1.709949in}}%
\pgfpathlineto{\pgfqpoint{3.330684in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{3.331363in}{1.867498in}}%
\pgfpathlineto{\pgfqpoint{3.333629in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{3.335215in}{1.866857in}}%
\pgfpathlineto{\pgfqpoint{3.335442in}{1.866137in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{1.865832in}}%
\pgfpathlineto{\pgfqpoint{3.335895in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{3.336575in}{1.868060in}}%
\pgfpathlineto{\pgfqpoint{3.337028in}{1.866592in}}%
\pgfpathlineto{\pgfqpoint{3.337481in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{3.338614in}{1.866175in}}%
\pgfpathlineto{\pgfqpoint{3.339294in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{1.831975in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{3.342466in}{1.862933in}}%
\pgfpathlineto{\pgfqpoint{3.341560in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{3.342693in}{1.863636in}}%
\pgfpathlineto{\pgfqpoint{3.344959in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{3.347678in}{1.862737in}}%
\pgfpathlineto{\pgfqpoint{3.348131in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{3.349717in}{1.860478in}}%
\pgfpathlineto{\pgfqpoint{3.349943in}{1.861037in}}%
\pgfpathlineto{\pgfqpoint{3.353342in}{1.858457in}}%
\pgfpathlineto{\pgfqpoint{3.356061in}{1.856814in}}%
\pgfpathlineto{\pgfqpoint{3.360366in}{1.854555in}}%
\pgfpathlineto{\pgfqpoint{3.361499in}{1.850902in}}%
\pgfpathlineto{\pgfqpoint{3.362632in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{3.363085in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{3.363992in}{1.837540in}}%
\pgfpathlineto{\pgfqpoint{3.364672in}{1.703134in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{3.365578in}{1.803600in}}%
\pgfpathlineto{\pgfqpoint{3.365804in}{1.847441in}}%
\pgfpathlineto{\pgfqpoint{3.366484in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{3.366711in}{1.688550in}}%
\pgfpathlineto{\pgfqpoint{3.367164in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{3.368070in}{1.672553in}}%
\pgfpathlineto{\pgfqpoint{3.368297in}{1.681261in}}%
\pgfpathlineto{\pgfqpoint{3.370110in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{3.370563in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{3.370789in}{1.783300in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{1.634011in}}%
\pgfpathlineto{\pgfqpoint{3.372602in}{1.643619in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{1.647795in}}%
\pgfpathlineto{\pgfqpoint{3.373508in}{1.634011in}}%
\pgfpathlineto{\pgfqpoint{3.373735in}{1.631856in}}%
\pgfpathlineto{\pgfqpoint{3.374188in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{3.375548in}{1.692897in}}%
\pgfpathlineto{\pgfqpoint{3.376454in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{1.675238in}}%
\pgfpathlineto{\pgfqpoint{3.377360in}{1.678929in}}%
\pgfpathlineto{\pgfqpoint{3.379173in}{1.796598in}}%
\pgfpathlineto{\pgfqpoint{3.379400in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.643935in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{1.659222in}}%
\pgfpathlineto{\pgfqpoint{3.384385in}{1.788043in}}%
\pgfpathlineto{\pgfqpoint{3.384611in}{1.782734in}}%
\pgfpathlineto{\pgfqpoint{3.386650in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{1.676012in}}%
\pgfpathlineto{\pgfqpoint{3.388237in}{1.786092in}}%
\pgfpathlineto{\pgfqpoint{3.389143in}{1.702260in}}%
\pgfpathlineto{\pgfqpoint{3.389596in}{1.714646in}}%
\pgfpathlineto{\pgfqpoint{3.389823in}{1.696706in}}%
\pgfpathlineto{\pgfqpoint{3.391635in}{1.618321in}}%
\pgfpathmoveto{\pgfqpoint{3.397980in}{1.613438in}}%
\pgfpathlineto{\pgfqpoint{3.398433in}{1.626513in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.618899in}}%
\pgfpathlineto{\pgfqpoint{3.400472in}{1.613853in}}%
\pgfpathmoveto{\pgfqpoint{3.405231in}{1.697643in}}%
\pgfpathlineto{\pgfqpoint{3.406137in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.407496in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{3.407723in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{1.667672in}}%
\pgfpathlineto{\pgfqpoint{3.409536in}{1.673893in}}%
\pgfpathlineto{\pgfqpoint{3.409989in}{1.682176in}}%
\pgfpathlineto{\pgfqpoint{3.411348in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{3.411575in}{1.688988in}}%
\pgfpathlineto{\pgfqpoint{3.411802in}{1.684282in}}%
\pgfpathlineto{\pgfqpoint{3.412481in}{1.675130in}}%
\pgfpathlineto{\pgfqpoint{3.413388in}{1.797312in}}%
\pgfpathlineto{\pgfqpoint{3.414294in}{1.708061in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{1.721697in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{1.754470in}}%
\pgfpathlineto{\pgfqpoint{3.416333in}{1.714254in}}%
\pgfpathlineto{\pgfqpoint{3.417013in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{1.704977in}}%
\pgfpathlineto{\pgfqpoint{3.418373in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{3.419279in}{1.701939in}}%
\pgfpathlineto{\pgfqpoint{3.419506in}{1.700423in}}%
\pgfpathlineto{\pgfqpoint{3.420185in}{1.705715in}}%
\pgfpathlineto{\pgfqpoint{3.422678in}{1.719469in}}%
\pgfpathlineto{\pgfqpoint{3.421318in}{1.703818in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{1.719353in}}%
\pgfpathlineto{\pgfqpoint{3.423131in}{1.800742in}}%
\pgfpathlineto{\pgfqpoint{3.423811in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{1.791845in}}%
\pgfpathlineto{\pgfqpoint{3.425397in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{3.426303in}{1.811189in}}%
\pgfpathlineto{\pgfqpoint{3.427889in}{1.823231in}}%
\pgfpathlineto{\pgfqpoint{3.428796in}{1.822441in}}%
\pgfpathlineto{\pgfqpoint{3.430608in}{1.826714in}}%
\pgfpathlineto{\pgfqpoint{3.433327in}{1.841227in}}%
\pgfpathlineto{\pgfqpoint{3.434913in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{3.436500in}{1.831090in}}%
\pgfpathlineto{\pgfqpoint{3.436726in}{1.793329in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{1.797737in}}%
\pgfpathlineto{\pgfqpoint{3.438765in}{1.805662in}}%
\pgfpathlineto{\pgfqpoint{3.439219in}{1.835298in}}%
\pgfpathlineto{\pgfqpoint{3.439445in}{1.764400in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{1.829615in}}%
\pgfpathlineto{\pgfqpoint{3.441031in}{1.685763in}}%
\pgfpathlineto{\pgfqpoint{3.441711in}{1.847396in}}%
\pgfpathlineto{\pgfqpoint{3.441938in}{1.831924in}}%
\pgfpathlineto{\pgfqpoint{3.442164in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{3.442617in}{1.831037in}}%
\pgfpathlineto{\pgfqpoint{3.444657in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{3.444883in}{1.859674in}}%
\pgfpathlineto{\pgfqpoint{3.445110in}{1.842978in}}%
\pgfpathlineto{\pgfqpoint{3.445336in}{1.849363in}}%
\pgfpathlineto{\pgfqpoint{3.446016in}{1.705388in}}%
\pgfpathlineto{\pgfqpoint{3.446469in}{1.867385in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{1.861990in}}%
\pgfpathlineto{\pgfqpoint{3.447376in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.447829in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{3.448055in}{1.828013in}}%
\pgfpathlineto{\pgfqpoint{3.449188in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{3.451454in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{3.451907in}{1.866744in}}%
\pgfpathlineto{\pgfqpoint{3.452361in}{1.818817in}}%
\pgfpathlineto{\pgfqpoint{3.452587in}{1.775607in}}%
\pgfpathlineto{\pgfqpoint{3.452814in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{3.453494in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{1.863480in}}%
\pgfpathlineto{\pgfqpoint{3.453947in}{1.864951in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{1.875503in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{1.737232in}}%
\pgfpathlineto{\pgfqpoint{3.456439in}{1.755619in}}%
\pgfpathlineto{\pgfqpoint{3.457572in}{1.882178in}}%
\pgfpathlineto{\pgfqpoint{3.457799in}{1.812188in}}%
\pgfpathlineto{\pgfqpoint{3.458025in}{1.744247in}}%
\pgfpathlineto{\pgfqpoint{3.458932in}{1.880054in}}%
\pgfpathlineto{\pgfqpoint{3.459158in}{1.883030in}}%
\pgfpathlineto{\pgfqpoint{3.459611in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{3.460518in}{1.778429in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{1.881717in}}%
\pgfpathlineto{\pgfqpoint{3.462104in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{3.462330in}{1.882801in}}%
\pgfpathlineto{\pgfqpoint{3.463237in}{1.857350in}}%
\pgfpathlineto{\pgfqpoint{3.463917in}{1.776984in}}%
\pgfpathlineto{\pgfqpoint{3.464596in}{1.829721in}}%
\pgfpathlineto{\pgfqpoint{3.464823in}{1.884230in}}%
\pgfpathlineto{\pgfqpoint{3.465276in}{1.781262in}}%
\pgfpathlineto{\pgfqpoint{3.465729in}{1.815552in}}%
\pgfpathlineto{\pgfqpoint{3.466409in}{1.717209in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{1.787033in}}%
\pgfpathlineto{\pgfqpoint{3.468448in}{1.874802in}}%
\pgfpathlineto{\pgfqpoint{3.469128in}{1.863831in}}%
\pgfpathlineto{\pgfqpoint{3.470488in}{1.878365in}}%
\pgfpathlineto{\pgfqpoint{3.471394in}{1.748982in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{1.882670in}}%
\pgfpathlineto{\pgfqpoint{3.472074in}{1.882899in}}%
\pgfpathlineto{\pgfqpoint{3.472527in}{1.887191in}}%
\pgfpathlineto{\pgfqpoint{3.473207in}{1.727883in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{1.855774in}}%
\pgfpathlineto{\pgfqpoint{3.474566in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{3.475472in}{1.867460in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{1.868879in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{3.477738in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{1.867648in}}%
\pgfpathlineto{\pgfqpoint{3.478418in}{1.894718in}}%
\pgfpathlineto{\pgfqpoint{3.479551in}{1.889461in}}%
\pgfpathlineto{\pgfqpoint{3.481590in}{1.733866in}}%
\pgfpathlineto{\pgfqpoint{3.481817in}{1.737355in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{3.483176in}{1.721754in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.716441in}}%
\pgfpathlineto{\pgfqpoint{3.483630in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{3.484763in}{1.887818in}}%
\pgfpathlineto{\pgfqpoint{3.485442in}{1.887003in}}%
\pgfpathlineto{\pgfqpoint{3.485895in}{1.887599in}}%
\pgfpathlineto{\pgfqpoint{3.486122in}{1.874132in}}%
\pgfpathlineto{\pgfqpoint{3.486802in}{1.764783in}}%
\pgfpathlineto{\pgfqpoint{3.487255in}{1.887693in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{1.886118in}}%
\pgfpathlineto{\pgfqpoint{3.487708in}{1.884906in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{1.743901in}}%
\pgfpathlineto{\pgfqpoint{3.489974in}{1.779102in}}%
\pgfpathlineto{\pgfqpoint{3.490427in}{1.874907in}}%
\pgfpathlineto{\pgfqpoint{3.491787in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{1.869656in}}%
\pgfpathlineto{\pgfqpoint{3.494279in}{1.871374in}}%
\pgfpathlineto{\pgfqpoint{3.494732in}{1.854850in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{1.863285in}}%
\pgfpathlineto{\pgfqpoint{3.496545in}{1.860878in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.866857in}}%
\pgfpathlineto{\pgfqpoint{3.496998in}{1.859715in}}%
\pgfpathlineto{\pgfqpoint{3.497225in}{1.775866in}}%
\pgfpathlineto{\pgfqpoint{3.497905in}{1.871301in}}%
\pgfpathlineto{\pgfqpoint{3.498358in}{1.867535in}}%
\pgfpathlineto{\pgfqpoint{3.498811in}{1.842555in}}%
\pgfpathlineto{\pgfqpoint{3.499717in}{1.868135in}}%
\pgfpathlineto{\pgfqpoint{3.501983in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{3.502436in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{3.502889in}{1.864180in}}%
\pgfpathlineto{\pgfqpoint{3.503343in}{1.862344in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{1.864605in}}%
\pgfpathlineto{\pgfqpoint{3.504476in}{1.854639in}}%
\pgfpathlineto{\pgfqpoint{3.504702in}{1.768818in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{3.506288in}{1.818524in}}%
\pgfpathlineto{\pgfqpoint{3.506515in}{1.842743in}}%
\pgfpathmoveto{\pgfqpoint{3.506968in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{1.847351in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.828603in}}%
\pgfpathlineto{\pgfqpoint{3.510820in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{3.509234in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{3.511273in}{1.867235in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{1.866971in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{1.810813in}}%
\pgfpathlineto{\pgfqpoint{3.515805in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{1.739058in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{1.762855in}}%
\pgfpathlineto{\pgfqpoint{3.518071in}{1.753521in}}%
\pgfpathlineto{\pgfqpoint{3.520563in}{1.844840in}}%
\pgfpathlineto{\pgfqpoint{3.521016in}{1.837343in}}%
\pgfpathlineto{\pgfqpoint{3.521470in}{1.805464in}}%
\pgfpathlineto{\pgfqpoint{3.522376in}{1.831716in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{1.834742in}}%
\pgfpathlineto{\pgfqpoint{3.523056in}{1.822611in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{1.810624in}}%
\pgfpathlineto{\pgfqpoint{3.523735in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{3.524642in}{1.818407in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{1.828817in}}%
\pgfpathlineto{\pgfqpoint{3.526455in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{3.540050in}{1.771728in}}%
\pgfpathlineto{\pgfqpoint{3.542089in}{1.760197in}}%
\pgfpathlineto{\pgfqpoint{3.544355in}{1.746188in}}%
\pgfpathlineto{\pgfqpoint{3.546621in}{1.733739in}}%
\pgfpathlineto{\pgfqpoint{3.547074in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{1.731175in}}%
\pgfpathlineto{\pgfqpoint{3.547754in}{1.716441in}}%
\pgfpathlineto{\pgfqpoint{3.549113in}{1.721782in}}%
\pgfpathlineto{\pgfqpoint{3.549566in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{3.550020in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{3.550473in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{3.550699in}{1.648209in}}%
\pgfpathmoveto{\pgfqpoint{3.551152in}{1.640765in}}%
\pgfpathlineto{\pgfqpoint{3.551606in}{1.682540in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{1.655723in}}%
\pgfpathmoveto{\pgfqpoint{3.552965in}{1.618068in}}%
\pgfpathlineto{\pgfqpoint{3.554098in}{1.637713in}}%
\pgfpathlineto{\pgfqpoint{3.555911in}{1.670184in}}%
\pgfpathlineto{\pgfqpoint{3.556591in}{1.666673in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.665807in}}%
\pgfpathlineto{\pgfqpoint{3.557497in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{3.557950in}{1.674459in}}%
\pgfpathlineto{\pgfqpoint{3.558630in}{1.667787in}}%
\pgfpathlineto{\pgfqpoint{3.560216in}{1.653748in}}%
\pgfpathlineto{\pgfqpoint{3.560669in}{1.657790in}}%
\pgfpathlineto{\pgfqpoint{3.563162in}{1.777496in}}%
\pgfpathlineto{\pgfqpoint{3.563388in}{1.767800in}}%
\pgfpathlineto{\pgfqpoint{3.563841in}{1.718774in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{1.792738in}}%
\pgfpathlineto{\pgfqpoint{3.564974in}{1.796383in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{1.791095in}}%
\pgfpathlineto{\pgfqpoint{3.566787in}{1.704664in}}%
\pgfpathlineto{\pgfqpoint{3.567467in}{1.708476in}}%
\pgfpathlineto{\pgfqpoint{3.567920in}{1.724338in}}%
\pgfpathlineto{\pgfqpoint{3.568826in}{1.707467in}}%
\pgfpathlineto{\pgfqpoint{3.569279in}{1.705535in}}%
\pgfpathlineto{\pgfqpoint{3.569506in}{1.709492in}}%
\pgfpathlineto{\pgfqpoint{3.569959in}{1.779102in}}%
\pgfpathlineto{\pgfqpoint{3.571092in}{1.732079in}}%
\pgfpathlineto{\pgfqpoint{3.571545in}{1.715143in}}%
\pgfpathlineto{\pgfqpoint{3.571998in}{1.756756in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{1.816213in}}%
\pgfpathlineto{\pgfqpoint{3.573358in}{1.741092in}}%
\pgfpathlineto{\pgfqpoint{3.573585in}{1.760892in}}%
\pgfpathlineto{\pgfqpoint{3.574264in}{1.718527in}}%
\pgfpathlineto{\pgfqpoint{3.574717in}{1.731563in}}%
\pgfpathlineto{\pgfqpoint{3.575171in}{1.711682in}}%
\pgfpathlineto{\pgfqpoint{3.577210in}{1.797383in}}%
\pgfpathlineto{\pgfqpoint{3.577663in}{1.802858in}}%
\pgfpathlineto{\pgfqpoint{3.578116in}{1.786485in}}%
\pgfpathlineto{\pgfqpoint{3.578796in}{1.744362in}}%
\pgfpathlineto{\pgfqpoint{3.579249in}{1.817818in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{3.582421in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{3.582875in}{1.837392in}}%
\pgfpathlineto{\pgfqpoint{3.583554in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{3.584008in}{1.844146in}}%
\pgfpathlineto{\pgfqpoint{3.584234in}{1.824737in}}%
\pgfpathlineto{\pgfqpoint{3.584687in}{1.844933in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{1.844285in}}%
\pgfpathlineto{\pgfqpoint{3.587633in}{1.826932in}}%
\pgfpathlineto{\pgfqpoint{3.588086in}{1.849185in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{1.848607in}}%
\pgfpathlineto{\pgfqpoint{3.589219in}{1.850684in}}%
\pgfpathlineto{\pgfqpoint{3.589446in}{1.841227in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{3.590125in}{1.805001in}}%
\pgfpathlineto{\pgfqpoint{3.590352in}{1.795012in}}%
\pgfpathlineto{\pgfqpoint{3.590579in}{1.834438in}}%
\pgfpathlineto{\pgfqpoint{3.590805in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{3.592391in}{1.853536in}}%
\pgfpathlineto{\pgfqpoint{3.593298in}{1.851729in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{1.854131in}}%
\pgfpathlineto{\pgfqpoint{3.594657in}{1.858743in}}%
\pgfpathlineto{\pgfqpoint{3.596243in}{1.856399in}}%
\pgfpathlineto{\pgfqpoint{3.596470in}{1.854724in}}%
\pgfpathlineto{\pgfqpoint{3.597376in}{1.857803in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{1.857268in}}%
\pgfpathlineto{\pgfqpoint{3.604854in}{1.864218in}}%
\pgfpathlineto{\pgfqpoint{3.606893in}{1.869324in}}%
\pgfpathlineto{\pgfqpoint{3.608252in}{1.872457in}}%
\pgfpathlineto{\pgfqpoint{3.607573in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{3.608479in}{1.871627in}}%
\pgfpathlineto{\pgfqpoint{3.608706in}{1.869065in}}%
\pgfpathlineto{\pgfqpoint{3.609612in}{1.715472in}}%
\pgfpathlineto{\pgfqpoint{3.610065in}{1.877853in}}%
\pgfpathlineto{\pgfqpoint{3.610518in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{3.610971in}{1.879919in}}%
\pgfpathlineto{\pgfqpoint{3.612104in}{1.806319in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{3.613464in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{3.614370in}{1.883939in}}%
\pgfpathlineto{\pgfqpoint{3.615050in}{1.756240in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{1.877613in}}%
\pgfpathlineto{\pgfqpoint{3.616863in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{3.617316in}{1.873386in}}%
\pgfpathlineto{\pgfqpoint{3.617769in}{1.878365in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{1.729870in}}%
\pgfpathlineto{\pgfqpoint{3.619355in}{1.834235in}}%
\pgfpathlineto{\pgfqpoint{3.620941in}{1.886245in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{1.731175in}}%
\pgfpathlineto{\pgfqpoint{3.622527in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{3.622754in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{3.623887in}{1.888627in}}%
\pgfpathlineto{\pgfqpoint{3.624567in}{1.869213in}}%
\pgfpathlineto{\pgfqpoint{3.624793in}{1.866857in}}%
\pgfpathlineto{\pgfqpoint{3.625020in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{3.625700in}{1.881121in}}%
\pgfpathlineto{\pgfqpoint{3.626153in}{1.880922in}}%
\pgfpathlineto{\pgfqpoint{3.626832in}{1.883680in}}%
\pgfpathlineto{\pgfqpoint{3.627739in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{3.628419in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{3.629551in}{1.879785in}}%
\pgfpathlineto{\pgfqpoint{3.629778in}{1.880455in}}%
\pgfpathlineto{\pgfqpoint{3.630231in}{1.753839in}}%
\pgfpathlineto{\pgfqpoint{3.631138in}{1.877064in}}%
\pgfpathlineto{\pgfqpoint{3.632724in}{1.868619in}}%
\pgfpathlineto{\pgfqpoint{3.633177in}{1.872528in}}%
\pgfpathlineto{\pgfqpoint{3.634763in}{1.876477in}}%
\pgfpathlineto{\pgfqpoint{3.635216in}{1.876580in}}%
\pgfpathlineto{\pgfqpoint{3.636802in}{1.846353in}}%
\pgfpathlineto{\pgfqpoint{3.637709in}{1.868247in}}%
\pgfpathlineto{\pgfqpoint{3.637935in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{3.638388in}{1.735873in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{3.641107in}{1.832700in}}%
\pgfpathlineto{\pgfqpoint{3.641561in}{1.854343in}}%
\pgfpathlineto{\pgfqpoint{3.641787in}{1.827798in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{1.714254in}}%
\pgfpathlineto{\pgfqpoint{3.643147in}{1.880489in}}%
\pgfpathlineto{\pgfqpoint{3.643373in}{1.880221in}}%
\pgfpathlineto{\pgfqpoint{3.644506in}{1.857020in}}%
\pgfpathlineto{\pgfqpoint{3.644959in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{3.645866in}{1.844702in}}%
\pgfpathlineto{\pgfqpoint{3.646772in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{3.646999in}{1.864141in}}%
\pgfpathlineto{\pgfqpoint{3.647225in}{1.852421in}}%
\pgfpathlineto{\pgfqpoint{3.647678in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{3.648358in}{1.859674in}}%
\pgfpathlineto{\pgfqpoint{3.648585in}{1.836549in}}%
\pgfpathlineto{\pgfqpoint{3.650171in}{1.868545in}}%
\pgfpathlineto{\pgfqpoint{3.649265in}{1.836200in}}%
\pgfpathlineto{\pgfqpoint{3.650397in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{3.651757in}{1.678238in}}%
\pgfpathlineto{\pgfqpoint{3.652210in}{1.857103in}}%
\pgfpathlineto{\pgfqpoint{3.652663in}{1.863090in}}%
\pgfpathlineto{\pgfqpoint{3.653117in}{1.855481in}}%
\pgfpathlineto{\pgfqpoint{3.653570in}{1.858986in}}%
\pgfpathlineto{\pgfqpoint{3.654023in}{1.684362in}}%
\pgfpathlineto{\pgfqpoint{3.654476in}{1.863285in}}%
\pgfpathlineto{\pgfqpoint{3.654929in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{3.657875in}{1.776727in}}%
\pgfpathlineto{\pgfqpoint{3.657422in}{1.858986in}}%
\pgfpathlineto{\pgfqpoint{3.658101in}{1.796312in}}%
\pgfpathlineto{\pgfqpoint{3.659008in}{1.862816in}}%
\pgfpathlineto{\pgfqpoint{3.659234in}{1.834489in}}%
\pgfpathlineto{\pgfqpoint{3.659461in}{1.762465in}}%
\pgfpathlineto{\pgfqpoint{3.660141in}{1.842319in}}%
\pgfpathlineto{\pgfqpoint{3.660594in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{3.661727in}{1.853536in}}%
\pgfpathlineto{\pgfqpoint{3.662407in}{1.852765in}}%
\pgfpathlineto{\pgfqpoint{3.663540in}{1.848562in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{1.842696in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{1.828282in}}%
\pgfpathlineto{\pgfqpoint{3.671697in}{1.829615in}}%
\pgfpathlineto{\pgfqpoint{3.671923in}{1.828924in}}%
\pgfpathlineto{\pgfqpoint{3.673963in}{1.805332in}}%
\pgfpathlineto{\pgfqpoint{3.674642in}{1.761682in}}%
\pgfpathlineto{\pgfqpoint{3.675549in}{1.799703in}}%
\pgfpathlineto{\pgfqpoint{3.675775in}{1.796168in}}%
\pgfpathlineto{\pgfqpoint{3.676002in}{1.805794in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{3.677588in}{1.818113in}}%
\pgfpathlineto{\pgfqpoint{3.680307in}{1.800673in}}%
\pgfpathlineto{\pgfqpoint{3.694355in}{1.735250in}}%
\pgfpathlineto{\pgfqpoint{3.695035in}{1.710091in}}%
\pgfpathlineto{\pgfqpoint{3.695262in}{1.722822in}}%
\pgfpathlineto{\pgfqpoint{3.697074in}{1.614754in}}%
\pgfpathmoveto{\pgfqpoint{3.697528in}{1.624820in}}%
\pgfpathlineto{\pgfqpoint{3.697754in}{1.624273in}}%
\pgfpathlineto{\pgfqpoint{3.698207in}{1.658471in}}%
\pgfpathmoveto{\pgfqpoint{3.698660in}{1.637043in}}%
\pgfpathlineto{\pgfqpoint{3.699340in}{1.692897in}}%
\pgfpathlineto{\pgfqpoint{3.700247in}{1.686622in}}%
\pgfpathlineto{\pgfqpoint{3.700473in}{1.675174in}}%
\pgfpathlineto{\pgfqpoint{3.701380in}{1.704316in}}%
\pgfpathlineto{\pgfqpoint{3.710443in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{3.723812in}{1.827312in}}%
\pgfpathlineto{\pgfqpoint{3.724491in}{1.829668in}}%
\pgfpathlineto{\pgfqpoint{3.724718in}{1.828603in}}%
\pgfpathlineto{\pgfqpoint{3.725171in}{1.819400in}}%
\pgfpathlineto{\pgfqpoint{3.725851in}{1.834235in}}%
\pgfpathlineto{\pgfqpoint{3.726077in}{1.834134in}}%
\pgfpathlineto{\pgfqpoint{3.726531in}{1.802723in}}%
\pgfpathlineto{\pgfqpoint{3.727437in}{1.838571in}}%
\pgfpathlineto{\pgfqpoint{3.728343in}{1.844006in}}%
\pgfpathlineto{\pgfqpoint{3.728570in}{1.838180in}}%
\pgfpathlineto{\pgfqpoint{3.728797in}{1.834641in}}%
\pgfpathlineto{\pgfqpoint{3.729476in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{3.729703in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{3.730156in}{1.849761in}}%
\pgfpathlineto{\pgfqpoint{3.731062in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{3.731969in}{1.806385in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{1.797808in}}%
\pgfpathlineto{\pgfqpoint{3.735141in}{1.844840in}}%
\pgfpathlineto{\pgfqpoint{3.735368in}{1.846581in}}%
\pgfpathlineto{\pgfqpoint{3.735594in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{1.793034in}}%
\pgfpathlineto{\pgfqpoint{3.737407in}{1.818348in}}%
\pgfpathlineto{\pgfqpoint{3.738087in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{3.740126in}{1.852550in}}%
\pgfpathlineto{\pgfqpoint{3.740579in}{1.818348in}}%
\pgfpathlineto{\pgfqpoint{3.741259in}{1.859270in}}%
\pgfpathlineto{\pgfqpoint{3.741485in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{3.742165in}{1.837194in}}%
\pgfpathlineto{\pgfqpoint{3.743298in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.829615in}}%
\pgfpathlineto{\pgfqpoint{3.744884in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{3.745337in}{1.847711in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{1.843119in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{1.850552in}}%
\pgfpathlineto{\pgfqpoint{3.746470in}{1.877853in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{1.831560in}}%
\pgfpathlineto{\pgfqpoint{3.747150in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{1.847125in}}%
\pgfpathlineto{\pgfqpoint{3.748963in}{1.836848in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{1.878092in}}%
\pgfpathlineto{\pgfqpoint{3.751455in}{1.836400in}}%
\pgfpathlineto{\pgfqpoint{3.752588in}{1.844006in}}%
\pgfpathlineto{\pgfqpoint{3.754174in}{1.873173in}}%
\pgfpathlineto{\pgfqpoint{3.753268in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{3.754627in}{1.857597in}}%
\pgfpathlineto{\pgfqpoint{3.756440in}{1.799075in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{1.859230in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.788737in}}%
\pgfpathlineto{\pgfqpoint{3.758479in}{1.821874in}}%
\pgfpathlineto{\pgfqpoint{3.758706in}{1.789579in}}%
\pgfpathlineto{\pgfqpoint{3.759612in}{1.851512in}}%
\pgfpathlineto{\pgfqpoint{3.759839in}{1.827528in}}%
\pgfpathlineto{\pgfqpoint{3.760972in}{1.886150in}}%
\pgfpathlineto{\pgfqpoint{3.761878in}{1.874273in}}%
\pgfpathlineto{\pgfqpoint{3.762105in}{1.877511in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{3.763917in}{1.822385in}}%
\pgfpathlineto{\pgfqpoint{3.765957in}{1.880789in}}%
\pgfpathlineto{\pgfqpoint{3.766637in}{1.882638in}}%
\pgfpathlineto{\pgfqpoint{3.766410in}{1.877785in}}%
\pgfpathlineto{\pgfqpoint{3.766863in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{3.768676in}{1.832131in}}%
\pgfpathlineto{\pgfqpoint{3.769129in}{1.833777in}}%
\pgfpathlineto{\pgfqpoint{3.770942in}{1.862029in}}%
\pgfpathlineto{\pgfqpoint{3.771168in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{3.771395in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{3.771621in}{1.859553in}}%
\pgfpathlineto{\pgfqpoint{3.772075in}{1.879179in}}%
\pgfpathlineto{\pgfqpoint{3.773434in}{1.875258in}}%
\pgfpathlineto{\pgfqpoint{3.773661in}{1.874096in}}%
\pgfpathlineto{\pgfqpoint{3.774340in}{1.877887in}}%
\pgfpathlineto{\pgfqpoint{3.774567in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{3.775473in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{3.776153in}{1.870244in}}%
\pgfpathlineto{\pgfqpoint{3.776833in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{3.777966in}{1.872205in}}%
\pgfpathlineto{\pgfqpoint{3.778192in}{1.872385in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{1.871011in}}%
\pgfpathlineto{\pgfqpoint{3.779779in}{1.871410in}}%
\pgfpathlineto{\pgfqpoint{3.780232in}{1.870463in}}%
\pgfpathlineto{\pgfqpoint{3.780911in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{3.781138in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{3.782271in}{1.872708in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{3.784084in}{1.870828in}}%
\pgfpathlineto{\pgfqpoint{3.784990in}{1.872994in}}%
\pgfpathlineto{\pgfqpoint{3.785217in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{3.785443in}{1.848785in}}%
\pgfpathlineto{\pgfqpoint{3.786350in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{3.786576in}{1.871772in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{1.871989in}}%
\pgfpathlineto{\pgfqpoint{3.787256in}{1.870280in}}%
\pgfpathlineto{\pgfqpoint{3.788615in}{1.863207in}}%
\pgfpathlineto{\pgfqpoint{3.788389in}{1.873493in}}%
\pgfpathlineto{\pgfqpoint{3.788842in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{3.789975in}{1.874696in}}%
\pgfpathlineto{\pgfqpoint{3.790428in}{1.874203in}}%
\pgfpathlineto{\pgfqpoint{3.791561in}{1.775173in}}%
\pgfpathlineto{\pgfqpoint{3.792241in}{1.791919in}}%
\pgfpathlineto{\pgfqpoint{3.793147in}{1.735873in}}%
\pgfpathlineto{\pgfqpoint{3.793827in}{1.877579in}}%
\pgfpathlineto{\pgfqpoint{3.794054in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{3.795413in}{1.736493in}}%
\pgfpathlineto{\pgfqpoint{3.795640in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{3.796093in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{3.796999in}{1.774999in}}%
\pgfpathlineto{\pgfqpoint{3.797226in}{1.756034in}}%
\pgfpathlineto{\pgfqpoint{3.797905in}{1.799145in}}%
\pgfpathlineto{\pgfqpoint{3.799718in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{3.800171in}{1.846808in}}%
\pgfpathlineto{\pgfqpoint{3.800625in}{1.786170in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{1.853749in}}%
\pgfpathlineto{\pgfqpoint{3.802211in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{3.804250in}{1.734371in}}%
\pgfpathlineto{\pgfqpoint{3.804703in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{3.804930in}{1.752671in}}%
\pgfpathlineto{\pgfqpoint{3.805156in}{1.786720in}}%
\pgfpathlineto{\pgfqpoint{3.805383in}{1.782245in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{1.861673in}}%
\pgfpathlineto{\pgfqpoint{3.806063in}{1.746414in}}%
\pgfpathlineto{\pgfqpoint{3.808102in}{1.844285in}}%
\pgfpathlineto{\pgfqpoint{3.808555in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{3.809461in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.760197in}}%
\pgfpathlineto{\pgfqpoint{3.811501in}{1.817108in}}%
\pgfpathlineto{\pgfqpoint{3.811727in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{3.813087in}{1.849981in}}%
\pgfpathlineto{\pgfqpoint{3.814446in}{1.792143in}}%
\pgfpathlineto{\pgfqpoint{3.814673in}{1.780354in}}%
\pgfpathlineto{\pgfqpoint{3.815126in}{1.823847in}}%
\pgfpathlineto{\pgfqpoint{3.815579in}{1.835950in}}%
\pgfpathlineto{\pgfqpoint{3.815806in}{1.817345in}}%
\pgfpathlineto{\pgfqpoint{3.816486in}{1.830039in}}%
\pgfpathlineto{\pgfqpoint{3.817392in}{1.799285in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{1.838082in}}%
\pgfpathlineto{\pgfqpoint{3.818978in}{1.783543in}}%
\pgfpathlineto{\pgfqpoint{3.820338in}{1.849540in}}%
\pgfpathlineto{\pgfqpoint{3.820791in}{1.847034in}}%
\pgfpathlineto{\pgfqpoint{3.824869in}{1.811502in}}%
\pgfpathlineto{\pgfqpoint{3.825549in}{1.745621in}}%
\pgfpathlineto{\pgfqpoint{3.826229in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{3.826455in}{1.820154in}}%
\pgfpathlineto{\pgfqpoint{3.826682in}{1.819284in}}%
\pgfpathlineto{\pgfqpoint{3.827588in}{1.788660in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{1.745848in}}%
\pgfpathlineto{\pgfqpoint{3.828948in}{1.806973in}}%
\pgfpathlineto{\pgfqpoint{3.829174in}{1.806712in}}%
\pgfpathlineto{\pgfqpoint{3.829401in}{1.799145in}}%
\pgfpathlineto{\pgfqpoint{3.829628in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{3.830761in}{1.797098in}}%
\pgfpathlineto{\pgfqpoint{3.830987in}{1.799703in}}%
\pgfpathlineto{\pgfqpoint{3.832120in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{3.845715in}{1.704531in}}%
\pgfpathlineto{\pgfqpoint{3.848208in}{1.681770in}}%
\pgfpathlineto{\pgfqpoint{3.848434in}{1.692122in}}%
\pgfpathlineto{\pgfqpoint{3.851607in}{1.721810in}}%
\pgfpathlineto{\pgfqpoint{3.851833in}{1.719021in}}%
\pgfpathlineto{\pgfqpoint{3.852060in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{3.852966in}{1.733231in}}%
\pgfpathlineto{\pgfqpoint{3.858857in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{3.868374in}{1.803532in}}%
\pgfpathlineto{\pgfqpoint{3.884008in}{1.841227in}}%
\pgfpathlineto{\pgfqpoint{3.885595in}{1.843540in}}%
\pgfpathlineto{\pgfqpoint{3.888087in}{1.846080in}}%
\pgfpathlineto{\pgfqpoint{3.888314in}{1.845531in}}%
\pgfpathlineto{\pgfqpoint{3.888993in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{3.889220in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{3.891033in}{1.849672in}}%
\pgfpathlineto{\pgfqpoint{3.897150in}{1.855229in}}%
\pgfpathlineto{\pgfqpoint{3.897377in}{1.854724in}}%
\pgfpathlineto{\pgfqpoint{3.897604in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{3.897830in}{1.854850in}}%
\pgfpathlineto{\pgfqpoint{3.898963in}{1.857268in}}%
\pgfpathlineto{\pgfqpoint{3.899416in}{1.857144in}}%
\pgfpathlineto{\pgfqpoint{3.900323in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{1.857885in}}%
\pgfpathlineto{\pgfqpoint{3.900549in}{1.857762in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{1.861037in}}%
\pgfpathlineto{\pgfqpoint{3.903948in}{1.860558in}}%
\pgfpathlineto{\pgfqpoint{3.904854in}{1.862108in}}%
\pgfpathlineto{\pgfqpoint{3.905081in}{1.862816in}}%
\pgfpathlineto{\pgfqpoint{3.905534in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{3.906441in}{1.864218in}}%
\pgfpathlineto{\pgfqpoint{3.906894in}{1.828335in}}%
\pgfpathlineto{\pgfqpoint{3.907120in}{1.693702in}}%
\pgfpathlineto{\pgfqpoint{3.907800in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{3.908253in}{1.867348in}}%
\pgfpathlineto{\pgfqpoint{3.908706in}{1.797027in}}%
\pgfpathlineto{\pgfqpoint{3.909613in}{1.865832in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{1.694212in}}%
\pgfpathlineto{\pgfqpoint{3.911652in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{3.912105in}{1.736740in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{1.871627in}}%
\pgfpathlineto{\pgfqpoint{3.913465in}{1.706708in}}%
\pgfpathlineto{\pgfqpoint{3.913691in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{3.914824in}{1.878126in}}%
\pgfpathlineto{\pgfqpoint{3.915504in}{1.819400in}}%
\pgfpathlineto{\pgfqpoint{3.915731in}{1.816393in}}%
\pgfpathlineto{\pgfqpoint{3.917317in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{3.918676in}{1.822837in}}%
\pgfpathlineto{\pgfqpoint{3.918223in}{1.879482in}}%
\pgfpathlineto{\pgfqpoint{3.918903in}{1.850640in}}%
\pgfpathlineto{\pgfqpoint{3.919129in}{1.881651in}}%
\pgfpathlineto{\pgfqpoint{3.920489in}{1.877339in}}%
\pgfpathlineto{\pgfqpoint{3.920942in}{1.877270in}}%
\pgfpathlineto{\pgfqpoint{3.922075in}{1.871591in}}%
\pgfpathlineto{\pgfqpoint{3.922755in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{3.923661in}{1.874273in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{3.925247in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{3.926154in}{1.874626in}}%
\pgfpathlineto{\pgfqpoint{3.926380in}{1.872887in}}%
\pgfpathlineto{\pgfqpoint{3.926833in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{3.927287in}{1.876995in}}%
\pgfpathlineto{\pgfqpoint{3.927740in}{1.876926in}}%
\pgfpathlineto{\pgfqpoint{3.930006in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{3.930459in}{1.713616in}}%
\pgfpathlineto{\pgfqpoint{3.931365in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{3.932045in}{1.877956in}}%
\pgfpathlineto{\pgfqpoint{3.932725in}{1.879010in}}%
\pgfpathlineto{\pgfqpoint{3.933404in}{1.818172in}}%
\pgfpathlineto{\pgfqpoint{3.934990in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{3.935217in}{1.711790in}}%
\pgfpathlineto{\pgfqpoint{3.935444in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{3.935670in}{1.712638in}}%
\pgfpathlineto{\pgfqpoint{3.937030in}{1.884133in}}%
\pgfpathlineto{\pgfqpoint{3.938842in}{1.839593in}}%
\pgfpathlineto{\pgfqpoint{3.939296in}{1.763630in}}%
\pgfpathlineto{\pgfqpoint{3.939975in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{3.940202in}{1.871591in}}%
\pgfpathlineto{\pgfqpoint{3.941788in}{1.864566in}}%
\pgfpathlineto{\pgfqpoint{3.942015in}{1.868135in}}%
\pgfpathlineto{\pgfqpoint{3.942694in}{1.874872in}}%
\pgfpathlineto{\pgfqpoint{3.943148in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{3.944734in}{1.865603in}}%
\pgfpathlineto{\pgfqpoint{3.945187in}{1.867573in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{1.732336in}}%
\pgfpathlineto{\pgfqpoint{3.946093in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{3.946546in}{1.867197in}}%
\pgfpathlineto{\pgfqpoint{3.947453in}{1.868023in}}%
\pgfpathlineto{\pgfqpoint{3.947679in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{3.949039in}{1.856232in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{3.950172in}{1.859149in}}%
\pgfpathlineto{\pgfqpoint{3.950625in}{1.754785in}}%
\pgfpathlineto{\pgfqpoint{3.951531in}{1.855481in}}%
\pgfpathlineto{\pgfqpoint{3.952438in}{1.853365in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.847215in}}%
\pgfpathlineto{\pgfqpoint{3.954024in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{3.954250in}{1.850640in}}%
\pgfpathlineto{\pgfqpoint{3.954704in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{1.849761in}}%
\pgfpathlineto{\pgfqpoint{3.955610in}{1.764400in}}%
\pgfpathlineto{\pgfqpoint{3.956290in}{1.847801in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.847531in}}%
\pgfpathlineto{\pgfqpoint{3.957423in}{1.850815in}}%
\pgfpathlineto{\pgfqpoint{3.958556in}{1.818524in}}%
\pgfpathlineto{\pgfqpoint{3.959009in}{1.856523in}}%
\pgfpathlineto{\pgfqpoint{3.959462in}{1.753733in}}%
\pgfpathlineto{\pgfqpoint{3.959688in}{1.764974in}}%
\pgfpathlineto{\pgfqpoint{3.961048in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{3.961501in}{1.825565in}}%
\pgfpathlineto{\pgfqpoint{3.962407in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{3.963087in}{1.747538in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.723437in}}%
\pgfpathlineto{\pgfqpoint{3.964900in}{1.727347in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{1.845943in}}%
\pgfpathlineto{\pgfqpoint{3.966259in}{1.776125in}}%
\pgfpathlineto{\pgfqpoint{3.966486in}{1.724130in}}%
\pgfpathlineto{\pgfqpoint{3.966939in}{1.836549in}}%
\pgfpathlineto{\pgfqpoint{3.967619in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.967846in}{1.830933in}}%
\pgfpathlineto{\pgfqpoint{3.968978in}{1.823959in}}%
\pgfpathlineto{\pgfqpoint{3.970111in}{1.646710in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{1.667602in}}%
\pgfpathlineto{\pgfqpoint{3.971244in}{1.796383in}}%
\pgfpathlineto{\pgfqpoint{3.971924in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{3.972830in}{1.807233in}}%
\pgfpathlineto{\pgfqpoint{3.974870in}{1.802384in}}%
\pgfpathlineto{\pgfqpoint{3.975096in}{1.801498in}}%
\pgfpathlineto{\pgfqpoint{3.975323in}{1.786485in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{1.794721in}}%
\pgfpathlineto{\pgfqpoint{3.976909in}{1.794430in}}%
\pgfpathlineto{\pgfqpoint{3.977136in}{1.785301in}}%
\pgfpathlineto{\pgfqpoint{3.977362in}{1.656289in}}%
\pgfpathlineto{\pgfqpoint{3.978269in}{1.791245in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{1.789808in}}%
\pgfpathlineto{\pgfqpoint{3.979401in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{3.983253in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{3.987559in}{1.741565in}}%
\pgfpathlineto{\pgfqpoint{3.989145in}{1.732336in}}%
\pgfpathlineto{\pgfqpoint{3.996169in}{1.655362in}}%
\pgfpathlineto{\pgfqpoint{3.997302in}{1.635445in}}%
\pgfpathlineto{\pgfqpoint{3.997982in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{4.002287in}{1.740140in}}%
\pgfpathlineto{\pgfqpoint{4.002967in}{1.719368in}}%
\pgfpathlineto{\pgfqpoint{4.005912in}{1.626479in}}%
\pgfpathmoveto{\pgfqpoint{4.007725in}{1.614604in}}%
\pgfpathlineto{\pgfqpoint{4.008405in}{1.649688in}}%
\pgfpathlineto{\pgfqpoint{4.009311in}{1.619902in}}%
\pgfpathlineto{\pgfqpoint{4.010217in}{1.643129in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{1.663191in}}%
\pgfpathlineto{\pgfqpoint{4.011577in}{1.652535in}}%
\pgfpathlineto{\pgfqpoint{4.012257in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{4.012936in}{1.650744in}}%
\pgfpathlineto{\pgfqpoint{4.013390in}{1.656186in}}%
\pgfpathlineto{\pgfqpoint{4.013843in}{1.644336in}}%
\pgfpathlineto{\pgfqpoint{4.015202in}{1.621390in}}%
\pgfpathlineto{\pgfqpoint{4.015429in}{1.631888in}}%
\pgfpathlineto{\pgfqpoint{4.017921in}{1.696191in}}%
\pgfpathlineto{\pgfqpoint{4.019507in}{1.726808in}}%
\pgfpathlineto{\pgfqpoint{4.020187in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.712868in}}%
\pgfpathlineto{\pgfqpoint{4.023133in}{1.669981in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{1.674481in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{1.717885in}}%
\pgfpathlineto{\pgfqpoint{4.025625in}{1.707917in}}%
\pgfpathlineto{\pgfqpoint{4.026305in}{1.678553in}}%
\pgfpathlineto{\pgfqpoint{4.027438in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{1.704482in}}%
\pgfpathlineto{\pgfqpoint{4.029024in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.735624in}}%
\pgfpathlineto{\pgfqpoint{4.030384in}{1.701685in}}%
\pgfpathlineto{\pgfqpoint{4.031290in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{1.726267in}}%
\pgfpathlineto{\pgfqpoint{4.031970in}{1.710232in}}%
\pgfpathlineto{\pgfqpoint{4.032649in}{1.658144in}}%
\pgfpathlineto{\pgfqpoint{4.033556in}{1.699648in}}%
\pgfpathlineto{\pgfqpoint{4.035595in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{4.036501in}{1.766113in}}%
\pgfpathlineto{\pgfqpoint{4.036955in}{1.774387in}}%
\pgfpathlineto{\pgfqpoint{4.037181in}{1.789121in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{1.763630in}}%
\pgfpathlineto{\pgfqpoint{4.038314in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{4.038767in}{1.713189in}}%
\pgfpathlineto{\pgfqpoint{4.040127in}{1.713875in}}%
\pgfpathlineto{\pgfqpoint{4.041033in}{1.755411in}}%
\pgfpathlineto{\pgfqpoint{4.041260in}{1.774824in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{1.720817in}}%
\pgfpathlineto{\pgfqpoint{4.042846in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{4.043072in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{4.043526in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{4.044432in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{4.044658in}{1.723770in}}%
\pgfpathlineto{\pgfqpoint{4.047151in}{1.839593in}}%
\pgfpathlineto{\pgfqpoint{4.047604in}{1.797312in}}%
\pgfpathlineto{\pgfqpoint{4.048284in}{1.846080in}}%
\pgfpathlineto{\pgfqpoint{4.048510in}{1.855732in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.814402in}}%
\pgfpathlineto{\pgfqpoint{4.049190in}{1.822554in}}%
\pgfpathlineto{\pgfqpoint{4.050550in}{1.769644in}}%
\pgfpathlineto{\pgfqpoint{4.050097in}{1.842508in}}%
\pgfpathlineto{\pgfqpoint{4.050776in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{4.051230in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{4.051909in}{1.760495in}}%
\pgfpathlineto{\pgfqpoint{4.052816in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{1.675991in}}%
\pgfpathlineto{\pgfqpoint{4.058027in}{1.904990in}}%
\pgfpathlineto{\pgfqpoint{4.059387in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.837095in}}%
\pgfpathlineto{\pgfqpoint{4.060746in}{1.861673in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{1.891534in}}%
\pgfpathlineto{\pgfqpoint{4.062106in}{1.843727in}}%
\pgfpathlineto{\pgfqpoint{4.062559in}{1.835800in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{1.890989in}}%
\pgfpathlineto{\pgfqpoint{4.063918in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{4.064598in}{1.888998in}}%
\pgfpathlineto{\pgfqpoint{4.065504in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{4.065958in}{1.889891in}}%
\pgfpathlineto{\pgfqpoint{4.067317in}{1.881651in}}%
\pgfpathlineto{\pgfqpoint{4.067770in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{4.068450in}{1.893301in}}%
\pgfpathlineto{\pgfqpoint{4.069356in}{1.827041in}}%
\pgfpathlineto{\pgfqpoint{4.069583in}{1.856232in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{4.070716in}{1.839593in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{1.880321in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{1.794721in}}%
\pgfpathlineto{\pgfqpoint{4.072529in}{1.896954in}}%
\pgfpathlineto{\pgfqpoint{4.073435in}{1.753839in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.805398in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{4.076154in}{1.818289in}}%
\pgfpathlineto{\pgfqpoint{4.076607in}{1.791620in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{1.851729in}}%
\pgfpathlineto{\pgfqpoint{4.078193in}{1.830828in}}%
\pgfpathlineto{\pgfqpoint{4.079100in}{1.819980in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{1.878092in}}%
\pgfpathlineto{\pgfqpoint{4.081366in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{4.080459in}{1.893033in}}%
\pgfpathlineto{\pgfqpoint{4.081819in}{1.781098in}}%
\pgfpathlineto{\pgfqpoint{4.082498in}{1.869213in}}%
\pgfpathlineto{\pgfqpoint{4.083405in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{4.083631in}{1.805596in}}%
\pgfpathlineto{\pgfqpoint{4.083858in}{1.793182in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{1.672818in}}%
\pgfpathlineto{\pgfqpoint{4.086350in}{1.664102in}}%
\pgfpathlineto{\pgfqpoint{4.087257in}{1.683645in}}%
\pgfpathlineto{\pgfqpoint{4.087483in}{1.685173in}}%
\pgfpathlineto{\pgfqpoint{4.087710in}{1.682136in}}%
\pgfpathlineto{\pgfqpoint{4.089749in}{1.617850in}}%
\pgfpathmoveto{\pgfqpoint{4.102891in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{1.820615in}}%
\pgfpathlineto{\pgfqpoint{4.112635in}{1.815432in}}%
\pgfpathlineto{\pgfqpoint{4.114674in}{1.784904in}}%
\pgfpathlineto{\pgfqpoint{4.115354in}{1.796670in}}%
\pgfpathlineto{\pgfqpoint{4.115807in}{1.792441in}}%
\pgfpathlineto{\pgfqpoint{4.116486in}{1.744017in}}%
\pgfpathlineto{\pgfqpoint{4.117393in}{1.773508in}}%
\pgfpathlineto{\pgfqpoint{4.117619in}{1.793477in}}%
\pgfpathlineto{\pgfqpoint{4.118299in}{1.750080in}}%
\pgfpathlineto{\pgfqpoint{4.118979in}{1.678825in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{1.696297in}}%
\pgfpathlineto{\pgfqpoint{4.121018in}{1.642405in}}%
\pgfpathlineto{\pgfqpoint{4.121245in}{1.619688in}}%
\pgfpathmoveto{\pgfqpoint{4.127816in}{1.615090in}}%
\pgfpathlineto{\pgfqpoint{4.130535in}{1.667810in}}%
\pgfpathlineto{\pgfqpoint{4.133707in}{1.716811in}}%
\pgfpathlineto{\pgfqpoint{4.134387in}{1.700286in}}%
\pgfpathlineto{\pgfqpoint{4.136200in}{1.669573in}}%
\pgfpathlineto{\pgfqpoint{4.136653in}{1.672729in}}%
\pgfpathlineto{\pgfqpoint{4.137559in}{1.683685in}}%
\pgfpathlineto{\pgfqpoint{4.138012in}{1.673609in}}%
\pgfpathlineto{\pgfqpoint{4.140052in}{1.648209in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{1.648319in}}%
\pgfpathlineto{\pgfqpoint{4.140505in}{1.658446in}}%
\pgfpathlineto{\pgfqpoint{4.141411in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{1.631600in}}%
\pgfpathlineto{\pgfqpoint{4.142317in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{4.142997in}{1.645557in}}%
\pgfpathlineto{\pgfqpoint{4.143224in}{1.642172in}}%
\pgfpathlineto{\pgfqpoint{4.143677in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.145490in}{1.711170in}}%
\pgfpathlineto{\pgfqpoint{4.152740in}{1.767147in}}%
\pgfpathlineto{\pgfqpoint{4.161577in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{4.177212in}{1.846808in}}%
\pgfpathlineto{\pgfqpoint{4.196018in}{1.870865in}}%
\pgfpathlineto{\pgfqpoint{4.198058in}{1.870974in}}%
\pgfpathlineto{\pgfqpoint{4.198964in}{1.875188in}}%
\pgfpathlineto{\pgfqpoint{4.199191in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{4.200324in}{1.875573in}}%
\pgfpathlineto{\pgfqpoint{4.200777in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{4.202589in}{1.878535in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{4.203496in}{1.880154in}}%
\pgfpathlineto{\pgfqpoint{4.204176in}{1.864334in}}%
\pgfpathlineto{\pgfqpoint{4.205535in}{1.878501in}}%
\pgfpathlineto{\pgfqpoint{4.205762in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{4.206215in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{4.206668in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{4.207574in}{1.888472in}}%
\pgfpathlineto{\pgfqpoint{4.207801in}{1.889276in}}%
\pgfpathlineto{\pgfqpoint{4.208028in}{1.886751in}}%
\pgfpathlineto{\pgfqpoint{4.208481in}{1.700200in}}%
\pgfpathlineto{\pgfqpoint{4.209387in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{4.210747in}{1.886656in}}%
\pgfpathlineto{\pgfqpoint{4.210973in}{1.886086in}}%
\pgfpathlineto{\pgfqpoint{4.211200in}{1.886308in}}%
\pgfpathlineto{\pgfqpoint{4.211653in}{1.668592in}}%
\pgfpathlineto{\pgfqpoint{4.212559in}{1.884552in}}%
\pgfpathlineto{\pgfqpoint{4.212786in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{1.775866in}}%
\pgfpathlineto{\pgfqpoint{4.213466in}{1.891201in}}%
\pgfpathlineto{\pgfqpoint{4.214145in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{4.215052in}{1.880489in}}%
\pgfpathlineto{\pgfqpoint{4.215278in}{1.885226in}}%
\pgfpathlineto{\pgfqpoint{4.216185in}{1.709666in}}%
\pgfpathlineto{\pgfqpoint{4.217091in}{1.750080in}}%
\pgfpathlineto{\pgfqpoint{4.217544in}{1.889091in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.884069in}}%
\pgfpathlineto{\pgfqpoint{4.219357in}{1.885832in}}%
\pgfpathlineto{\pgfqpoint{4.219583in}{1.869803in}}%
\pgfpathlineto{\pgfqpoint{4.219810in}{1.741919in}}%
\pgfpathlineto{\pgfqpoint{4.220037in}{1.879314in}}%
\pgfpathlineto{\pgfqpoint{4.220943in}{1.860318in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{1.887974in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{1.712868in}}%
\pgfpathlineto{\pgfqpoint{4.223435in}{1.839980in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{1.838523in}}%
\pgfpathlineto{\pgfqpoint{4.224795in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{4.225248in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{4.226381in}{1.806842in}}%
\pgfpathlineto{\pgfqpoint{4.226608in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{4.226834in}{1.709933in}}%
\pgfpathlineto{\pgfqpoint{4.227287in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{4.228194in}{1.742973in}}%
\pgfpathlineto{\pgfqpoint{4.229327in}{1.895040in}}%
\pgfpathlineto{\pgfqpoint{4.229780in}{1.894248in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{4.230233in}{1.892675in}}%
\pgfpathlineto{\pgfqpoint{4.231366in}{1.714676in}}%
\pgfpathlineto{\pgfqpoint{4.232046in}{1.827203in}}%
\pgfpathlineto{\pgfqpoint{4.232272in}{1.891140in}}%
\pgfpathlineto{\pgfqpoint{4.233179in}{1.731950in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{4.233858in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.234538in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{4.235445in}{1.881320in}}%
\pgfpathlineto{\pgfqpoint{4.236124in}{1.880589in}}%
\pgfpathlineto{\pgfqpoint{4.236351in}{1.881552in}}%
\pgfpathlineto{\pgfqpoint{4.237031in}{1.886561in}}%
\pgfpathlineto{\pgfqpoint{4.237710in}{1.886181in}}%
\pgfpathlineto{\pgfqpoint{4.237937in}{1.828067in}}%
\pgfpathlineto{\pgfqpoint{4.239070in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{4.239297in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{1.876165in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{1.876060in}}%
\pgfpathlineto{\pgfqpoint{4.241109in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{4.241562in}{1.677818in}}%
\pgfpathlineto{\pgfqpoint{4.242469in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{4.242695in}{1.875747in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{4.245414in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{4.246321in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{4.248133in}{1.870536in}}%
\pgfpathlineto{\pgfqpoint{4.248813in}{1.704730in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{1.717415in}}%
\pgfpathlineto{\pgfqpoint{4.250626in}{1.745735in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{1.713662in}}%
\pgfpathlineto{\pgfqpoint{4.251079in}{1.707177in}}%
\pgfpathlineto{\pgfqpoint{4.251306in}{1.811815in}}%
\pgfpathlineto{\pgfqpoint{4.252212in}{1.674242in}}%
\pgfpathlineto{\pgfqpoint{4.252439in}{1.674589in}}%
\pgfpathlineto{\pgfqpoint{4.253345in}{1.708285in}}%
\pgfpathlineto{\pgfqpoint{4.255158in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{4.256517in}{1.858865in}}%
\pgfpathlineto{\pgfqpoint{4.256970in}{1.858171in}}%
\pgfpathlineto{\pgfqpoint{4.257197in}{1.858865in}}%
\pgfpathlineto{\pgfqpoint{4.258103in}{1.818700in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{1.718483in}}%
\pgfpathlineto{\pgfqpoint{4.259689in}{1.745507in}}%
\pgfpathlineto{\pgfqpoint{4.260596in}{1.843587in}}%
\pgfpathlineto{\pgfqpoint{4.261275in}{1.838620in}}%
\pgfpathlineto{\pgfqpoint{4.264448in}{1.827582in}}%
\pgfpathlineto{\pgfqpoint{4.265127in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{4.269433in}{1.814280in}}%
\pgfpathlineto{\pgfqpoint{4.269886in}{1.812312in}}%
\pgfpathlineto{\pgfqpoint{4.270112in}{1.812436in}}%
\pgfpathlineto{\pgfqpoint{4.270339in}{1.741683in}}%
\pgfpathmoveto{\pgfqpoint{4.270792in}{1.614379in}}%
\pgfpathlineto{\pgfqpoint{4.272378in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{4.272605in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{4.273058in}{1.641559in}}%
\pgfpathlineto{\pgfqpoint{4.273964in}{1.805134in}}%
\pgfpathlineto{\pgfqpoint{4.274191in}{1.806319in}}%
\pgfpathlineto{\pgfqpoint{4.274644in}{1.800673in}}%
\pgfpathlineto{\pgfqpoint{4.277816in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{4.284614in}{1.741447in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{1.730132in}}%
\pgfpathlineto{\pgfqpoint{4.286200in}{1.672508in}}%
\pgfpathmoveto{\pgfqpoint{4.287560in}{1.677057in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.713281in}}%
\pgfpathlineto{\pgfqpoint{4.289146in}{1.702782in}}%
\pgfpathlineto{\pgfqpoint{4.291411in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{4.291638in}{1.694103in}}%
\pgfpathlineto{\pgfqpoint{4.294810in}{1.725450in}}%
\pgfpathlineto{\pgfqpoint{4.301608in}{1.769461in}}%
\pgfpathlineto{\pgfqpoint{4.308405in}{1.799145in}}%
\pgfpathlineto{\pgfqpoint{4.315203in}{1.820154in}}%
\pgfpathlineto{\pgfqpoint{4.320868in}{1.839931in}}%
\pgfpathlineto{\pgfqpoint{4.321321in}{1.839302in}}%
\pgfpathlineto{\pgfqpoint{4.321774in}{1.799773in}}%
\pgfpathlineto{\pgfqpoint{4.322680in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{4.323587in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{4.324267in}{1.840509in}}%
\pgfpathlineto{\pgfqpoint{4.326532in}{1.844146in}}%
\pgfpathlineto{\pgfqpoint{4.326759in}{1.843634in}}%
\pgfpathlineto{\pgfqpoint{4.327665in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{4.335822in}{1.854934in}}%
\pgfpathlineto{\pgfqpoint{4.336049in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{4.337182in}{1.855564in}}%
\pgfpathlineto{\pgfqpoint{4.339448in}{1.857474in}}%
\pgfpathlineto{\pgfqpoint{4.341714in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{4.342620in}{1.861236in}}%
\pgfpathlineto{\pgfqpoint{4.344886in}{1.861276in}}%
\pgfpathlineto{\pgfqpoint{4.346699in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{4.348738in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{4.349191in}{1.864450in}}%
\pgfpathlineto{\pgfqpoint{4.353496in}{1.867836in}}%
\pgfpathlineto{\pgfqpoint{4.353949in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{4.363013in}{1.871338in}}%
\pgfpathlineto{\pgfqpoint{4.363919in}{1.870792in}}%
\pgfpathlineto{\pgfqpoint{4.364372in}{1.871953in}}%
\pgfpathlineto{\pgfqpoint{4.365732in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{4.366412in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{4.367318in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{4.368451in}{1.874414in}}%
\pgfpathlineto{\pgfqpoint{4.368678in}{1.874907in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{4.369357in}{1.693666in}}%
\pgfpathlineto{\pgfqpoint{4.370264in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{4.371850in}{1.879752in}}%
\pgfpathlineto{\pgfqpoint{4.372303in}{1.878874in}}%
\pgfpathlineto{\pgfqpoint{4.372983in}{1.875363in}}%
\pgfpathlineto{\pgfqpoint{4.374116in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{4.378874in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{4.380913in}{1.867798in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{4.383179in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{4.384085in}{1.867948in}}%
\pgfpathlineto{\pgfqpoint{4.385898in}{1.861792in}}%
\pgfpathlineto{\pgfqpoint{4.386351in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{4.387258in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{4.388164in}{1.862463in}}%
\pgfpathlineto{\pgfqpoint{4.388844in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{4.389524in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{4.390657in}{1.655414in}}%
\pgfpathlineto{\pgfqpoint{4.392016in}{1.689349in}}%
\pgfpathlineto{\pgfqpoint{4.392922in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{4.393829in}{1.864489in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{1.864951in}}%
\pgfpathlineto{\pgfqpoint{4.394508in}{1.863129in}}%
\pgfpathlineto{\pgfqpoint{4.394962in}{1.817108in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{4.396774in}{1.864296in}}%
\pgfpathlineto{\pgfqpoint{4.397681in}{1.862816in}}%
\pgfpathlineto{\pgfqpoint{4.398814in}{1.856232in}}%
\pgfpathlineto{\pgfqpoint{4.400626in}{1.651496in}}%
\pgfpathlineto{\pgfqpoint{4.401533in}{1.665925in}}%
\pgfpathlineto{\pgfqpoint{4.402212in}{1.716752in}}%
\pgfpathlineto{\pgfqpoint{4.402892in}{1.851338in}}%
\pgfpathlineto{\pgfqpoint{4.403799in}{1.842743in}}%
\pgfpathlineto{\pgfqpoint{4.405158in}{1.785143in}}%
\pgfpathlineto{\pgfqpoint{4.404252in}{1.843867in}}%
\pgfpathlineto{\pgfqpoint{4.405385in}{1.822554in}}%
\pgfpathlineto{\pgfqpoint{4.405611in}{1.842366in}}%
\pgfpathlineto{\pgfqpoint{4.406971in}{1.837590in}}%
\pgfpathlineto{\pgfqpoint{4.408104in}{1.828870in}}%
\pgfpathlineto{\pgfqpoint{4.408330in}{1.654610in}}%
\pgfpathlineto{\pgfqpoint{4.409463in}{1.759296in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{1.833265in}}%
\pgfpathlineto{\pgfqpoint{4.411049in}{1.826932in}}%
\pgfpathlineto{\pgfqpoint{4.411276in}{1.827149in}}%
\pgfpathlineto{\pgfqpoint{4.412182in}{1.628971in}}%
\pgfpathlineto{\pgfqpoint{4.413315in}{1.758186in}}%
\pgfpathlineto{\pgfqpoint{4.413542in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{4.413995in}{1.761288in}}%
\pgfpathlineto{\pgfqpoint{4.414901in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{4.415354in}{1.798865in}}%
\pgfpathlineto{\pgfqpoint{4.416034in}{1.816751in}}%
\pgfpathlineto{\pgfqpoint{4.416714in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{4.416941in}{1.800811in}}%
\pgfpathlineto{\pgfqpoint{4.417167in}{1.805860in}}%
\pgfpathlineto{\pgfqpoint{4.417394in}{1.808396in}}%
\pgfpathlineto{\pgfqpoint{4.418300in}{1.802112in}}%
\pgfpathlineto{\pgfqpoint{4.418527in}{1.804336in}}%
\pgfpathlineto{\pgfqpoint{4.422379in}{1.735375in}}%
\pgfpathlineto{\pgfqpoint{4.423965in}{1.790793in}}%
\pgfpathlineto{\pgfqpoint{4.424191in}{1.790642in}}%
\pgfpathlineto{\pgfqpoint{4.426457in}{1.779771in}}%
\pgfpathlineto{\pgfqpoint{4.428496in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{1.656800in}}%
\pgfpathlineto{\pgfqpoint{4.432348in}{1.694664in}}%
\pgfpathlineto{\pgfqpoint{4.432575in}{1.720646in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{1.669596in}}%
\pgfpathlineto{\pgfqpoint{4.433708in}{1.707981in}}%
\pgfpathlineto{\pgfqpoint{4.434841in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{4.435294in}{1.683685in}}%
\pgfpathlineto{\pgfqpoint{4.436200in}{1.695636in}}%
\pgfpathlineto{\pgfqpoint{4.435974in}{1.681424in}}%
\pgfpathlineto{\pgfqpoint{4.436427in}{1.689577in}}%
\pgfpathlineto{\pgfqpoint{4.436654in}{1.645952in}}%
\pgfpathlineto{\pgfqpoint{4.438013in}{1.678385in}}%
\pgfpathlineto{\pgfqpoint{4.438240in}{1.668729in}}%
\pgfpathlineto{\pgfqpoint{4.439373in}{1.682802in}}%
\pgfpathlineto{\pgfqpoint{4.442092in}{1.715622in}}%
\pgfpathlineto{\pgfqpoint{4.449796in}{1.770101in}}%
\pgfpathlineto{\pgfqpoint{4.454781in}{1.793991in}}%
\pgfpathmoveto{\pgfqpoint{4.455234in}{1.795157in}}%
\pgfpathlineto{\pgfqpoint{4.459312in}{1.810182in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.809865in}}%
\pgfpathlineto{\pgfqpoint{4.460219in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{4.460672in}{1.812560in}}%
\pgfpathlineto{\pgfqpoint{4.464071in}{1.822385in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{1.822215in}}%
\pgfpathlineto{\pgfqpoint{4.472681in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{4.473814in}{1.842460in}}%
\pgfpathlineto{\pgfqpoint{4.476986in}{1.847846in}}%
\pgfpathlineto{\pgfqpoint{4.479252in}{1.850069in}}%
\pgfpathlineto{\pgfqpoint{4.479479in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{4.486050in}{1.858131in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{1.852119in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{1.859594in}}%
\pgfpathlineto{\pgfqpoint{4.487636in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{4.488315in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{4.489222in}{1.858743in}}%
\pgfpathlineto{\pgfqpoint{4.491034in}{1.862266in}}%
\pgfpathlineto{\pgfqpoint{4.491941in}{1.861554in}}%
\pgfpathlineto{\pgfqpoint{4.492394in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{4.493300in}{1.862266in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{4.498738in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{4.498965in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{4.500778in}{1.866592in}}%
\pgfpathlineto{\pgfqpoint{4.501004in}{1.864643in}}%
\pgfpathlineto{\pgfqpoint{4.502137in}{1.868209in}}%
\pgfpathlineto{\pgfqpoint{4.503044in}{1.869102in}}%
\pgfpathlineto{\pgfqpoint{4.503270in}{1.869693in}}%
\pgfpathlineto{\pgfqpoint{4.503497in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{4.504630in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{4.506442in}{1.871229in}}%
\pgfpathlineto{\pgfqpoint{4.509161in}{1.872241in}}%
\pgfpathlineto{\pgfqpoint{4.511201in}{1.878365in}}%
\pgfpathlineto{\pgfqpoint{4.511654in}{1.876926in}}%
\pgfpathlineto{\pgfqpoint{4.513693in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{4.513920in}{1.872708in}}%
\pgfpathlineto{\pgfqpoint{4.514146in}{1.872457in}}%
\pgfpathlineto{\pgfqpoint{4.514599in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{4.515053in}{1.875083in}}%
\pgfpathlineto{\pgfqpoint{4.515279in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{4.516186in}{1.728016in}}%
\pgfpathlineto{\pgfqpoint{4.515732in}{1.877442in}}%
\pgfpathlineto{\pgfqpoint{4.517092in}{1.808589in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{1.879111in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{1.676376in}}%
\pgfpathlineto{\pgfqpoint{4.518225in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{4.519131in}{1.876891in}}%
\pgfpathlineto{\pgfqpoint{4.520038in}{1.872887in}}%
\pgfpathlineto{\pgfqpoint{4.520264in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{4.520717in}{1.872457in}}%
\pgfpathlineto{\pgfqpoint{4.520944in}{1.870755in}}%
\pgfpathlineto{\pgfqpoint{4.521170in}{1.821246in}}%
\pgfpathlineto{\pgfqpoint{4.521397in}{1.878942in}}%
\pgfpathlineto{\pgfqpoint{4.522303in}{1.831403in}}%
\pgfpathlineto{\pgfqpoint{4.522530in}{1.876199in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{1.873065in}}%
\pgfpathlineto{\pgfqpoint{4.525249in}{1.875642in}}%
\pgfpathlineto{\pgfqpoint{4.525476in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{4.525702in}{1.760495in}}%
\pgfpathlineto{\pgfqpoint{4.526155in}{1.876753in}}%
\pgfpathlineto{\pgfqpoint{4.526835in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{4.528648in}{1.870938in}}%
\pgfpathlineto{\pgfqpoint{4.528874in}{1.871519in}}%
\pgfpathlineto{\pgfqpoint{4.529101in}{1.870938in}}%
\pgfpathlineto{\pgfqpoint{4.530007in}{1.872528in}}%
\pgfpathlineto{\pgfqpoint{4.530461in}{1.846353in}}%
\pgfpathlineto{\pgfqpoint{4.531367in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{4.532726in}{1.869398in}}%
\pgfpathlineto{\pgfqpoint{4.532953in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{4.533180in}{1.860918in}}%
\pgfpathlineto{\pgfqpoint{4.533633in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{4.534539in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{4.536125in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{4.536352in}{1.869434in}}%
\pgfpathlineto{\pgfqpoint{4.536805in}{1.687146in}}%
\pgfpathlineto{\pgfqpoint{4.537711in}{1.833981in}}%
\pgfpathlineto{\pgfqpoint{4.538164in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{4.539297in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{4.540204in}{1.864951in}}%
\pgfpathlineto{\pgfqpoint{4.541563in}{1.699146in}}%
\pgfpathlineto{\pgfqpoint{4.542470in}{1.759397in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{1.873137in}}%
\pgfpathlineto{\pgfqpoint{4.544056in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{4.545415in}{1.854766in}}%
\pgfpathlineto{\pgfqpoint{4.545642in}{1.858905in}}%
\pgfpathlineto{\pgfqpoint{4.546322in}{1.862344in}}%
\pgfpathlineto{\pgfqpoint{4.547228in}{1.860037in}}%
\pgfpathlineto{\pgfqpoint{4.547455in}{1.859836in}}%
\pgfpathlineto{\pgfqpoint{4.549267in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{4.549494in}{1.821303in}}%
\pgfpathlineto{\pgfqpoint{4.550627in}{1.854131in}}%
\pgfpathlineto{\pgfqpoint{4.550853in}{1.850333in}}%
\pgfpathlineto{\pgfqpoint{4.552213in}{1.792664in}}%
\pgfpathlineto{\pgfqpoint{4.551533in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{4.552439in}{1.831194in}}%
\pgfpathlineto{\pgfqpoint{4.553799in}{1.822271in}}%
\pgfpathlineto{\pgfqpoint{4.553119in}{1.842224in}}%
\pgfpathlineto{\pgfqpoint{4.554026in}{1.828174in}}%
\pgfpathlineto{\pgfqpoint{4.554252in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{4.554705in}{1.818348in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{4.556518in}{1.756240in}}%
\pgfpathlineto{\pgfqpoint{4.557878in}{1.833111in}}%
\pgfpathlineto{\pgfqpoint{4.558104in}{1.778090in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{4.558784in}{1.815130in}}%
\pgfpathlineto{\pgfqpoint{4.559464in}{1.789044in}}%
\pgfpathlineto{\pgfqpoint{4.562183in}{1.682863in}}%
\pgfpathlineto{\pgfqpoint{4.562409in}{1.683024in}}%
\pgfpathlineto{\pgfqpoint{4.562636in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{4.563316in}{1.678616in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{1.683485in}}%
\pgfpathlineto{\pgfqpoint{4.568301in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{4.569887in}{1.815973in}}%
\pgfpathlineto{\pgfqpoint{4.570113in}{1.802384in}}%
\pgfpathlineto{\pgfqpoint{4.570340in}{1.802993in}}%
\pgfpathlineto{\pgfqpoint{4.570793in}{1.803600in}}%
\pgfpathlineto{\pgfqpoint{4.571246in}{1.772532in}}%
\pgfpathlineto{\pgfqpoint{4.571926in}{1.685133in}}%
\pgfpathlineto{\pgfqpoint{4.573059in}{1.701889in}}%
\pgfpathlineto{\pgfqpoint{4.574645in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{4.575551in}{1.766302in}}%
\pgfpathlineto{\pgfqpoint{4.586881in}{1.680913in}}%
\pgfpathlineto{\pgfqpoint{4.589600in}{1.717621in}}%
\pgfpathlineto{\pgfqpoint{4.589826in}{1.714691in}}%
\pgfpathlineto{\pgfqpoint{4.590279in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{4.590733in}{1.717312in}}%
\pgfpathlineto{\pgfqpoint{4.592545in}{1.744707in}}%
\pgfpathlineto{\pgfqpoint{4.593225in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{4.593452in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{4.593905in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{4.594585in}{1.747426in}}%
\pgfpathlineto{\pgfqpoint{4.595944in}{1.761288in}}%
\pgfpathlineto{\pgfqpoint{4.595038in}{1.745621in}}%
\pgfpathlineto{\pgfqpoint{4.596171in}{1.755411in}}%
\pgfpathlineto{\pgfqpoint{4.596624in}{1.748872in}}%
\pgfpathlineto{\pgfqpoint{4.596850in}{1.758692in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{4.600249in}{1.812126in}}%
\pgfpathlineto{\pgfqpoint{4.600476in}{1.811565in}}%
\pgfpathlineto{\pgfqpoint{4.601382in}{1.806254in}}%
\pgfpathlineto{\pgfqpoint{4.601609in}{1.819575in}}%
\pgfpathlineto{\pgfqpoint{4.602062in}{1.763823in}}%
\pgfpathlineto{\pgfqpoint{4.602515in}{1.728947in}}%
\pgfpathlineto{\pgfqpoint{4.603648in}{1.738574in}}%
\pgfpathlineto{\pgfqpoint{4.604101in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{4.605687in}{1.780519in}}%
\pgfpathlineto{\pgfqpoint{4.605914in}{1.775780in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{1.747873in}}%
\pgfpathlineto{\pgfqpoint{4.608180in}{1.756550in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{1.800742in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{1.781509in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{1.747650in}}%
\pgfpathlineto{\pgfqpoint{4.611579in}{1.779604in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{1.820269in}}%
\pgfpathlineto{\pgfqpoint{4.613618in}{1.814219in}}%
\pgfpathlineto{\pgfqpoint{4.614298in}{1.802993in}}%
\pgfpathlineto{\pgfqpoint{4.614751in}{1.816512in}}%
\pgfpathlineto{\pgfqpoint{4.615204in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{4.615431in}{1.812684in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{4.617243in}{1.766302in}}%
\pgfpathlineto{\pgfqpoint{4.617923in}{1.767986in}}%
\pgfpathlineto{\pgfqpoint{4.618150in}{1.764304in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{4.619962in}{1.816093in}}%
\pgfpathlineto{\pgfqpoint{4.620642in}{1.805530in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{4.621548in}{1.797879in}}%
\pgfpathlineto{\pgfqpoint{4.622002in}{1.804403in}}%
\pgfpathlineto{\pgfqpoint{4.623135in}{1.795736in}}%
\pgfpathlineto{\pgfqpoint{4.623814in}{1.795808in}}%
\pgfpathlineto{\pgfqpoint{4.624267in}{1.789656in}}%
\pgfpathlineto{\pgfqpoint{4.626080in}{1.762952in}}%
\pgfpathlineto{\pgfqpoint{4.626760in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{4.626987in}{1.765830in}}%
\pgfpathlineto{\pgfqpoint{4.629479in}{1.851469in}}%
\pgfpathlineto{\pgfqpoint{4.629706in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{4.630385in}{1.842743in}}%
\pgfpathlineto{\pgfqpoint{4.630612in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{4.630838in}{1.846308in}}%
\pgfpathlineto{\pgfqpoint{4.631065in}{1.842082in}}%
\pgfpathlineto{\pgfqpoint{4.632198in}{1.790491in}}%
\pgfpathlineto{\pgfqpoint{4.632878in}{1.799075in}}%
\pgfpathlineto{\pgfqpoint{4.634011in}{1.834591in}}%
\pgfpathlineto{\pgfqpoint{4.634237in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{4.634464in}{1.797879in}}%
\pgfpathlineto{\pgfqpoint{4.634917in}{1.845439in}}%
\pgfpathlineto{\pgfqpoint{4.635823in}{1.855815in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.798935in}}%
\pgfpathlineto{\pgfqpoint{4.637183in}{1.817286in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.872564in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{1.858212in}}%
\pgfpathlineto{\pgfqpoint{4.638996in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{4.639222in}{1.831037in}}%
\pgfpathlineto{\pgfqpoint{4.640355in}{1.866706in}}%
\pgfpathlineto{\pgfqpoint{4.642168in}{1.806907in}}%
\pgfpathlineto{\pgfqpoint{4.641715in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{4.642394in}{1.819400in}}%
\pgfpathlineto{\pgfqpoint{4.643981in}{1.862816in}}%
\pgfpathlineto{\pgfqpoint{4.645340in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{1.868135in}}%
\pgfpathlineto{\pgfqpoint{4.646246in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.853749in}}%
\pgfpathlineto{\pgfqpoint{4.647832in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{4.648739in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{4.649645in}{1.831664in}}%
\pgfpathlineto{\pgfqpoint{4.649872in}{1.833777in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{1.820212in}}%
\pgfpathlineto{\pgfqpoint{4.651005in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{4.651231in}{1.836000in}}%
\pgfpathlineto{\pgfqpoint{4.651458in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{1.823903in}}%
\pgfpathlineto{\pgfqpoint{4.652817in}{1.840845in}}%
\pgfpathlineto{\pgfqpoint{4.654857in}{1.871265in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{1.831872in}}%
\pgfpathlineto{\pgfqpoint{4.655083in}{1.870500in}}%
\pgfpathlineto{\pgfqpoint{4.655536in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{4.656443in}{1.869913in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{4.657802in}{1.836748in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{1.783058in}}%
\pgfpathlineto{\pgfqpoint{4.658709in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{4.659162in}{1.870170in}}%
\pgfpathlineto{\pgfqpoint{4.659388in}{1.870134in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{4.660975in}{1.876234in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{1.812436in}}%
\pgfpathlineto{\pgfqpoint{4.663467in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{4.666413in}{1.877029in}}%
\pgfpathlineto{\pgfqpoint{4.667092in}{1.857103in}}%
\pgfpathlineto{\pgfqpoint{4.668905in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{1.798444in}}%
\pgfpathlineto{\pgfqpoint{4.669811in}{1.816333in}}%
\pgfpathlineto{\pgfqpoint{4.670038in}{1.789960in}}%
\pgfpathlineto{\pgfqpoint{4.670491in}{1.764974in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{4.674796in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{4.675703in}{1.789274in}}%
\pgfpathlineto{\pgfqpoint{4.677289in}{1.802791in}}%
\pgfpathlineto{\pgfqpoint{4.677742in}{1.800328in}}%
\pgfpathlineto{\pgfqpoint{4.678422in}{1.782734in}}%
\pgfpathlineto{\pgfqpoint{4.679101in}{1.801566in}}%
\pgfpathlineto{\pgfqpoint{4.679328in}{1.804536in}}%
\pgfpathlineto{\pgfqpoint{4.679555in}{1.839931in}}%
\pgfpathlineto{\pgfqpoint{4.680914in}{1.829403in}}%
\pgfpathlineto{\pgfqpoint{4.681367in}{1.825730in}}%
\pgfpathlineto{\pgfqpoint{4.681821in}{1.763146in}}%
\pgfpathlineto{\pgfqpoint{4.682953in}{1.774036in}}%
\pgfpathlineto{\pgfqpoint{4.683180in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{4.684313in}{1.795447in}}%
\pgfpathlineto{\pgfqpoint{4.685219in}{1.734623in}}%
\pgfpathlineto{\pgfqpoint{4.685899in}{1.761583in}}%
\pgfpathlineto{\pgfqpoint{4.686126in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{4.687485in}{1.786563in}}%
\pgfpathlineto{\pgfqpoint{4.688165in}{1.877476in}}%
\pgfpathlineto{\pgfqpoint{4.689298in}{1.857020in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{1.857433in}}%
\pgfpathlineto{\pgfqpoint{4.690657in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{4.690204in}{1.857885in}}%
\pgfpathlineto{\pgfqpoint{4.691337in}{1.802180in}}%
\pgfpathlineto{\pgfqpoint{4.691564in}{1.795230in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.795736in}}%
\pgfpathlineto{\pgfqpoint{4.692244in}{1.870280in}}%
\pgfpathlineto{\pgfqpoint{4.693376in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{4.695189in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{4.696095in}{1.738088in}}%
\pgfpathlineto{\pgfqpoint{4.698135in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{4.698361in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{4.699268in}{1.818700in}}%
\pgfpathlineto{\pgfqpoint{4.699947in}{1.829137in}}%
\pgfpathlineto{\pgfqpoint{4.700174in}{1.847621in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{1.798725in}}%
\pgfpathlineto{\pgfqpoint{4.701080in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{4.701987in}{1.843634in}}%
\pgfpathlineto{\pgfqpoint{4.702666in}{1.799215in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{1.834894in}}%
\pgfpathlineto{\pgfqpoint{4.704253in}{1.831975in}}%
\pgfpathlineto{\pgfqpoint{4.704932in}{1.833726in}}%
\pgfpathlineto{\pgfqpoint{4.705159in}{1.821075in}}%
\pgfpathlineto{\pgfqpoint{4.705386in}{1.705371in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{4.706745in}{1.787578in}}%
\pgfpathlineto{\pgfqpoint{4.707425in}{1.841227in}}%
\pgfpathlineto{\pgfqpoint{4.708105in}{1.789044in}}%
\pgfpathlineto{\pgfqpoint{4.709691in}{1.724379in}}%
\pgfpathlineto{\pgfqpoint{4.709917in}{1.725176in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{1.814523in}}%
\pgfpathlineto{\pgfqpoint{4.712183in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{4.712636in}{1.759095in}}%
\pgfpathlineto{\pgfqpoint{4.713089in}{1.795012in}}%
\pgfpathlineto{\pgfqpoint{4.713769in}{1.821246in}}%
\pgfpathlineto{\pgfqpoint{4.714902in}{1.814097in}}%
\pgfpathlineto{\pgfqpoint{4.715582in}{1.781673in}}%
\pgfpathlineto{\pgfqpoint{4.716715in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{1.803801in}}%
\pgfpathlineto{\pgfqpoint{4.717848in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{4.718301in}{1.789656in}}%
\pgfpathlineto{\pgfqpoint{4.718528in}{1.789732in}}%
\pgfpathlineto{\pgfqpoint{4.718754in}{1.737477in}}%
\pgfpathlineto{\pgfqpoint{4.719887in}{1.781180in}}%
\pgfpathlineto{\pgfqpoint{4.721247in}{1.769827in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{1.748651in}}%
\pgfpathlineto{\pgfqpoint{4.723059in}{1.755723in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{1.762758in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{1.755930in}}%
\pgfpathlineto{\pgfqpoint{4.724872in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{4.726911in}{1.612335in}}%
\pgfpathmoveto{\pgfqpoint{4.734842in}{1.664078in}}%
\pgfpathlineto{\pgfqpoint{4.737787in}{1.706237in}}%
\pgfpathlineto{\pgfqpoint{4.746171in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{4.755235in}{1.802926in}}%
\pgfpathlineto{\pgfqpoint{4.758180in}{1.812436in}}%
\pgfpathlineto{\pgfqpoint{4.762259in}{1.824682in}}%
\pgfpathlineto{\pgfqpoint{4.762485in}{1.824460in}}%
\pgfpathlineto{\pgfqpoint{4.762712in}{1.823455in}}%
\pgfpathlineto{\pgfqpoint{4.763392in}{1.827312in}}%
\pgfpathlineto{\pgfqpoint{4.765204in}{1.831612in}}%
\pgfpathlineto{\pgfqpoint{4.766111in}{1.830880in}}%
\pgfpathlineto{\pgfqpoint{4.766337in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{4.767244in}{1.836200in}}%
\pgfpathlineto{\pgfqpoint{4.772908in}{1.843913in}}%
\pgfpathlineto{\pgfqpoint{4.773135in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{4.773588in}{1.846080in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{4.774268in}{1.755619in}}%
\pgfpathlineto{\pgfqpoint{4.774948in}{1.852593in}}%
\pgfpathlineto{\pgfqpoint{4.775174in}{1.775173in}}%
\pgfpathlineto{\pgfqpoint{4.776534in}{1.858661in}}%
\pgfpathlineto{\pgfqpoint{4.776987in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{1.846898in}}%
\pgfpathlineto{\pgfqpoint{4.778800in}{1.850815in}}%
\pgfpathlineto{\pgfqpoint{4.779933in}{1.854808in}}%
\pgfpathlineto{\pgfqpoint{4.780386in}{1.852722in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{1.851338in}}%
\pgfpathlineto{\pgfqpoint{4.780839in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{4.781972in}{1.856107in}}%
\pgfpathlineto{\pgfqpoint{4.782425in}{1.856357in}}%
\pgfpathlineto{\pgfqpoint{4.782652in}{1.857350in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{1.859108in}}%
\pgfpathlineto{\pgfqpoint{4.784011in}{1.858171in}}%
\pgfpathlineto{\pgfqpoint{4.785371in}{1.856191in}}%
\pgfpathlineto{\pgfqpoint{4.784691in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{4.785824in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{4.786957in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{4.787183in}{1.859755in}}%
\pgfpathlineto{\pgfqpoint{4.787410in}{1.842649in}}%
\pgfpathlineto{\pgfqpoint{4.788543in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{4.788996in}{1.866023in}}%
\pgfpathlineto{\pgfqpoint{4.790129in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{4.789676in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{4.790356in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{4.790582in}{1.869434in}}%
\pgfpathlineto{\pgfqpoint{4.791035in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{4.791715in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{4.792168in}{1.716944in}}%
\pgfpathlineto{\pgfqpoint{4.792848in}{1.872025in}}%
\pgfpathlineto{\pgfqpoint{4.793075in}{1.871989in}}%
\pgfpathlineto{\pgfqpoint{4.794434in}{1.866706in}}%
\pgfpathlineto{\pgfqpoint{4.794661in}{1.867948in}}%
\pgfpathlineto{\pgfqpoint{4.795114in}{1.871192in}}%
\pgfpathlineto{\pgfqpoint{4.796020in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{4.796473in}{1.867761in}}%
\pgfpathlineto{\pgfqpoint{4.796927in}{1.870024in}}%
\pgfpathlineto{\pgfqpoint{4.797153in}{1.870938in}}%
\pgfpathlineto{\pgfqpoint{4.797606in}{1.867761in}}%
\pgfpathlineto{\pgfqpoint{4.798060in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{4.798286in}{1.867948in}}%
\pgfpathlineto{\pgfqpoint{4.798513in}{1.870573in}}%
\pgfpathlineto{\pgfqpoint{4.798966in}{1.870573in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{4.799872in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{4.800779in}{1.876753in}}%
\pgfpathlineto{\pgfqpoint{4.801685in}{1.879516in}}%
\pgfpathlineto{\pgfqpoint{4.803951in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{4.804177in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{4.805310in}{1.885545in}}%
\pgfpathlineto{\pgfqpoint{4.804631in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{4.805537in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{4.806443in}{1.757779in}}%
\pgfpathlineto{\pgfqpoint{4.806217in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{4.806896in}{1.807816in}}%
\pgfpathlineto{\pgfqpoint{4.807576in}{1.882572in}}%
\pgfpathlineto{\pgfqpoint{4.808029in}{1.782327in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{1.754365in}}%
\pgfpathlineto{\pgfqpoint{4.808709in}{1.846171in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{4.809615in}{1.879718in}}%
\pgfpathlineto{\pgfqpoint{4.810975in}{1.877133in}}%
\pgfpathlineto{\pgfqpoint{4.811428in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{4.811655in}{1.830039in}}%
\pgfpathlineto{\pgfqpoint{4.812108in}{1.879077in}}%
\pgfpathlineto{\pgfqpoint{4.812788in}{1.874626in}}%
\pgfpathlineto{\pgfqpoint{4.813694in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.802993in}}%
\pgfpathlineto{\pgfqpoint{4.814827in}{1.883486in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{4.816186in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{4.815960in}{1.835700in}}%
\pgfpathlineto{\pgfqpoint{4.816866in}{1.830250in}}%
\pgfpathlineto{\pgfqpoint{4.817093in}{1.828496in}}%
\pgfpathlineto{\pgfqpoint{4.817319in}{1.880321in}}%
\pgfpathlineto{\pgfqpoint{4.818679in}{1.867235in}}%
\pgfpathlineto{\pgfqpoint{4.818906in}{1.866971in}}%
\pgfpathlineto{\pgfqpoint{4.819585in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{4.820718in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{4.821398in}{1.872815in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{1.869582in}}%
\pgfpathlineto{\pgfqpoint{4.822757in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{4.822984in}{1.872133in}}%
\pgfpathlineto{\pgfqpoint{4.823211in}{1.872779in}}%
\pgfpathlineto{\pgfqpoint{4.823664in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{1.862029in}}%
\pgfpathlineto{\pgfqpoint{4.825477in}{1.865182in}}%
\pgfpathlineto{\pgfqpoint{4.825703in}{1.868916in}}%
\pgfpathlineto{\pgfqpoint{4.826383in}{1.695708in}}%
\pgfpathlineto{\pgfqpoint{4.827063in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{4.828649in}{1.855606in}}%
\pgfpathlineto{\pgfqpoint{4.829329in}{1.858376in}}%
\pgfpathlineto{\pgfqpoint{4.830915in}{1.860358in}}%
\pgfpathlineto{\pgfqpoint{4.831141in}{1.859836in}}%
\pgfpathlineto{\pgfqpoint{4.834313in}{1.854934in}}%
\pgfpathlineto{\pgfqpoint{4.834767in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{1.858905in}}%
\pgfpathlineto{\pgfqpoint{4.837032in}{1.856772in}}%
\pgfpathlineto{\pgfqpoint{4.838392in}{1.845209in}}%
\pgfpathlineto{\pgfqpoint{4.839072in}{1.847441in}}%
\pgfpathlineto{\pgfqpoint{4.839978in}{1.846853in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{4.840658in}{1.849052in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.824349in}}%
\pgfpathlineto{\pgfqpoint{4.842697in}{1.847666in}}%
\pgfpathlineto{\pgfqpoint{4.843830in}{1.839496in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{1.725723in}}%
\pgfpathlineto{\pgfqpoint{4.845190in}{1.835147in}}%
\pgfpathlineto{\pgfqpoint{4.845416in}{1.839399in}}%
\pgfpathlineto{\pgfqpoint{4.846096in}{1.835599in}}%
\pgfpathlineto{\pgfqpoint{4.846776in}{1.673805in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{1.835197in}}%
\pgfpathlineto{\pgfqpoint{4.847682in}{1.833828in}}%
\pgfpathlineto{\pgfqpoint{4.847909in}{1.834083in}}%
\pgfpathlineto{\pgfqpoint{4.849495in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{4.849948in}{1.829562in}}%
\pgfpathlineto{\pgfqpoint{4.851081in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{4.856519in}{1.806516in}}%
\pgfpathlineto{\pgfqpoint{4.856746in}{1.807557in}}%
\pgfpathlineto{\pgfqpoint{4.859011in}{1.806450in}}%
\pgfpathlineto{\pgfqpoint{4.861051in}{1.792960in}}%
\pgfpathlineto{\pgfqpoint{4.861277in}{1.793697in}}%
\pgfpathlineto{\pgfqpoint{4.862410in}{1.789274in}}%
\pgfpathlineto{\pgfqpoint{4.865129in}{1.779437in}}%
\pgfpathlineto{\pgfqpoint{4.865356in}{1.779521in}}%
\pgfpathlineto{\pgfqpoint{4.865582in}{1.778766in}}%
\pgfpathlineto{\pgfqpoint{4.872153in}{1.740379in}}%
\pgfpathlineto{\pgfqpoint{4.875099in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{4.875779in}{1.714390in}}%
\pgfpathlineto{\pgfqpoint{4.876005in}{1.716381in}}%
\pgfpathlineto{\pgfqpoint{4.876685in}{1.710451in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{1.642811in}}%
\pgfpathlineto{\pgfqpoint{4.882576in}{1.654219in}}%
\pgfpathlineto{\pgfqpoint{4.885749in}{1.704697in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.762074in}}%
\pgfpathlineto{\pgfqpoint{4.901157in}{1.795157in}}%
\pgfpathlineto{\pgfqpoint{4.918151in}{1.839545in}}%
\pgfpathlineto{\pgfqpoint{4.928347in}{1.852292in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.854386in}}%
\pgfpathlineto{\pgfqpoint{4.932199in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{4.932652in}{1.851338in}}%
\pgfpathlineto{\pgfqpoint{4.933785in}{1.854386in}}%
\pgfpathlineto{\pgfqpoint{4.935145in}{1.856772in}}%
\pgfpathlineto{\pgfqpoint{4.936051in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{4.936277in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{4.936504in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{4.936731in}{1.852636in}}%
\pgfpathlineto{\pgfqpoint{4.937864in}{1.858457in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{4.939676in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{4.941036in}{1.862029in}}%
\pgfpathlineto{\pgfqpoint{4.942395in}{1.863519in}}%
\pgfpathlineto{\pgfqpoint{4.942622in}{1.862973in}}%
\pgfpathlineto{\pgfqpoint{4.943755in}{1.860318in}}%
\pgfpathlineto{\pgfqpoint{4.944435in}{1.861713in}}%
\pgfpathlineto{\pgfqpoint{4.946927in}{1.865259in}}%
\pgfpathlineto{\pgfqpoint{4.948966in}{1.863792in}}%
\pgfpathlineto{\pgfqpoint{4.950779in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{4.951685in}{1.865832in}}%
\pgfpathlineto{\pgfqpoint{4.952365in}{1.864720in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{1.864566in}}%
\pgfpathlineto{\pgfqpoint{4.953951in}{1.865105in}}%
\pgfpathlineto{\pgfqpoint{4.955084in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{4.955991in}{1.864682in}}%
\pgfpathlineto{\pgfqpoint{4.962108in}{1.864682in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{4.967546in}{1.861236in}}%
\pgfpathlineto{\pgfqpoint{4.967773in}{1.860197in}}%
\pgfpathlineto{\pgfqpoint{4.968906in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{4.969586in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{4.970265in}{1.861077in}}%
\pgfpathlineto{\pgfqpoint{4.973438in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{4.975250in}{1.857103in}}%
\pgfpathlineto{\pgfqpoint{4.975930in}{1.857926in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{1.857144in}}%
\pgfpathlineto{\pgfqpoint{4.976610in}{1.854470in}}%
\pgfpathlineto{\pgfqpoint{4.976837in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{4.977290in}{1.857639in}}%
\pgfpathlineto{\pgfqpoint{4.977969in}{1.855061in}}%
\pgfpathlineto{\pgfqpoint{4.979329in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{4.979556in}{1.855522in}}%
\pgfpathlineto{\pgfqpoint{4.980688in}{1.853493in}}%
\pgfpathlineto{\pgfqpoint{4.980915in}{1.824404in}}%
\pgfpathlineto{\pgfqpoint{4.981595in}{1.854428in}}%
\pgfpathlineto{\pgfqpoint{4.982048in}{1.853066in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{1.852636in}}%
\pgfpathlineto{\pgfqpoint{4.982728in}{1.649225in}}%
\pgfpathlineto{\pgfqpoint{4.983634in}{1.854808in}}%
\pgfpathlineto{\pgfqpoint{4.985447in}{1.850509in}}%
\pgfpathlineto{\pgfqpoint{4.985673in}{1.850815in}}%
\pgfpathlineto{\pgfqpoint{4.986127in}{1.851164in}}%
\pgfpathlineto{\pgfqpoint{4.986353in}{1.850245in}}%
\pgfpathlineto{\pgfqpoint{4.988619in}{1.827582in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{1.739780in}}%
\pgfpathlineto{\pgfqpoint{4.989525in}{1.843820in}}%
\pgfpathlineto{\pgfqpoint{4.989979in}{1.841703in}}%
\pgfpathlineto{\pgfqpoint{4.990205in}{1.837983in}}%
\pgfpathlineto{\pgfqpoint{4.991565in}{1.839545in}}%
\pgfpathlineto{\pgfqpoint{4.993604in}{1.837046in}}%
\pgfpathlineto{\pgfqpoint{5.002894in}{1.810435in}}%
\pgfpathlineto{\pgfqpoint{5.003121in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{5.003800in}{1.812188in}}%
\pgfpathlineto{\pgfqpoint{5.004254in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{5.008332in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{5.008785in}{1.759798in}}%
\pgfpathlineto{\pgfqpoint{5.009692in}{1.635166in}}%
\pgfpathlineto{\pgfqpoint{5.010145in}{1.773772in}}%
\pgfpathlineto{\pgfqpoint{5.011051in}{1.787111in}}%
\pgfpathlineto{\pgfqpoint{5.011731in}{1.784265in}}%
\pgfpathlineto{\pgfqpoint{5.016263in}{1.757371in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{1.664150in}}%
\pgfpathlineto{\pgfqpoint{5.030084in}{1.645388in}}%
\pgfpathlineto{\pgfqpoint{5.030311in}{1.618285in}}%
\pgfpathlineto{\pgfqpoint{5.031671in}{1.633570in}}%
\pgfpathlineto{\pgfqpoint{5.033030in}{1.655878in}}%
\pgfpathlineto{\pgfqpoint{5.033936in}{1.652110in}}%
\pgfpathlineto{\pgfqpoint{5.035069in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{5.035522in}{1.646514in}}%
\pgfpathlineto{\pgfqpoint{5.040281in}{1.731304in}}%
\pgfpathlineto{\pgfqpoint{5.036202in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{5.040507in}{1.730001in}}%
\pgfpathlineto{\pgfqpoint{5.041187in}{1.727481in}}%
\pgfpathlineto{\pgfqpoint{5.041414in}{1.761288in}}%
\pgfpathlineto{\pgfqpoint{5.041867in}{1.680975in}}%
\pgfpathlineto{\pgfqpoint{5.042773in}{1.776898in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{1.785855in}}%
\pgfpathlineto{\pgfqpoint{5.044133in}{1.775607in}}%
\pgfpathlineto{\pgfqpoint{5.044359in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{5.045039in}{1.790264in}}%
\pgfpathlineto{\pgfqpoint{5.045266in}{1.787189in}}%
\pgfpathlineto{\pgfqpoint{5.046172in}{1.789197in}}%
\pgfpathlineto{\pgfqpoint{5.046399in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{5.047532in}{1.796312in}}%
\pgfpathlineto{\pgfqpoint{5.048438in}{1.786249in}}%
\pgfpathlineto{\pgfqpoint{5.048665in}{1.798514in}}%
\pgfpathlineto{\pgfqpoint{5.049797in}{1.802520in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{5.052970in}{1.780519in}}%
\pgfpathlineto{\pgfqpoint{5.055009in}{1.819400in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{5.056368in}{1.821874in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{1.821418in}}%
\pgfpathlineto{\pgfqpoint{5.057275in}{1.822441in}}%
\pgfpathlineto{\pgfqpoint{5.062486in}{1.832235in}}%
\pgfpathlineto{\pgfqpoint{5.062713in}{1.831975in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{1.833008in}}%
\pgfpathlineto{\pgfqpoint{5.066791in}{1.840317in}}%
\pgfpathlineto{\pgfqpoint{5.067924in}{1.842082in}}%
\pgfpathlineto{\pgfqpoint{5.068604in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{5.069057in}{1.846444in}}%
\pgfpathlineto{\pgfqpoint{5.069737in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{5.070190in}{1.736121in}}%
\pgfpathlineto{\pgfqpoint{5.071097in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{5.072683in}{1.853066in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{1.854597in}}%
\pgfpathlineto{\pgfqpoint{5.073362in}{1.856440in}}%
\pgfpathlineto{\pgfqpoint{5.073589in}{1.855690in}}%
\pgfpathlineto{\pgfqpoint{5.073816in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{5.074949in}{1.862108in}}%
\pgfpathlineto{\pgfqpoint{5.076535in}{1.856772in}}%
\pgfpathlineto{\pgfqpoint{5.077214in}{1.859392in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{1.863636in}}%
\pgfpathlineto{\pgfqpoint{5.077894in}{1.811690in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{1.864063in}}%
\pgfpathlineto{\pgfqpoint{5.080613in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{5.081066in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{5.081293in}{1.858702in}}%
\pgfpathlineto{\pgfqpoint{5.081520in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{5.081746in}{1.741211in}}%
\pgfpathlineto{\pgfqpoint{5.082653in}{1.868209in}}%
\pgfpathlineto{\pgfqpoint{5.082879in}{1.866895in}}%
\pgfpathlineto{\pgfqpoint{5.083332in}{1.867948in}}%
\pgfpathlineto{\pgfqpoint{5.085145in}{1.814888in}}%
\pgfpathlineto{\pgfqpoint{5.085372in}{1.720817in}}%
\pgfpathlineto{\pgfqpoint{5.086051in}{1.866668in}}%
\pgfpathlineto{\pgfqpoint{5.086505in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{5.089224in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{5.089677in}{1.864063in}}%
\pgfpathlineto{\pgfqpoint{5.090810in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{5.092849in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{5.093529in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{5.094208in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{5.095115in}{1.862266in}}%
\pgfpathlineto{\pgfqpoint{5.099193in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{5.099873in}{1.865794in}}%
\pgfpathlineto{\pgfqpoint{5.100553in}{1.863753in}}%
\pgfpathlineto{\pgfqpoint{5.100779in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{5.101459in}{1.864373in}}%
\pgfpathlineto{\pgfqpoint{5.101686in}{1.864334in}}%
\pgfpathlineto{\pgfqpoint{5.103272in}{1.863831in}}%
\pgfpathlineto{\pgfqpoint{5.104858in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{5.106444in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{5.108030in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{5.108710in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{5.109616in}{1.862580in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{1.861910in}}%
\pgfpathlineto{\pgfqpoint{5.114828in}{1.860838in}}%
\pgfpathlineto{\pgfqpoint{5.118906in}{1.856316in}}%
\pgfpathlineto{\pgfqpoint{5.119133in}{1.859795in}}%
\pgfpathlineto{\pgfqpoint{5.119360in}{1.856107in}}%
\pgfpathlineto{\pgfqpoint{5.120493in}{1.858580in}}%
\pgfpathlineto{\pgfqpoint{5.122985in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{5.124571in}{1.854850in}}%
\pgfpathlineto{\pgfqpoint{5.140432in}{1.834945in}}%
\pgfpathlineto{\pgfqpoint{5.158786in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{5.164904in}{1.757371in}}%
\pgfpathlineto{\pgfqpoint{5.168756in}{1.733866in}}%
\pgfpathlineto{\pgfqpoint{5.177819in}{1.640232in}}%
\pgfpathlineto{\pgfqpoint{5.178046in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{5.179858in}{1.684421in}}%
\pgfpathlineto{\pgfqpoint{5.180538in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{5.180991in}{1.674676in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{1.684481in}}%
\pgfpathlineto{\pgfqpoint{5.185976in}{1.731045in}}%
\pgfpathlineto{\pgfqpoint{5.186656in}{1.719699in}}%
\pgfpathlineto{\pgfqpoint{5.186882in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{5.188695in}{1.755307in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{5.189601in}{1.741211in}}%
\pgfpathlineto{\pgfqpoint{5.189828in}{1.672619in}}%
\pgfpathlineto{\pgfqpoint{5.190281in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{5.191188in}{1.677565in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{5.193453in}{1.696564in}}%
\pgfpathlineto{\pgfqpoint{5.193907in}{1.678511in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{1.711418in}}%
\pgfpathlineto{\pgfqpoint{5.196852in}{1.804336in}}%
\pgfpathlineto{\pgfqpoint{5.199345in}{1.811315in}}%
\pgfpathlineto{\pgfqpoint{5.197759in}{1.804069in}}%
\pgfpathlineto{\pgfqpoint{5.199798in}{1.809101in}}%
\pgfpathlineto{\pgfqpoint{5.200478in}{1.806123in}}%
\pgfpathlineto{\pgfqpoint{5.200704in}{1.806777in}}%
\pgfpathlineto{\pgfqpoint{5.201611in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{5.202290in}{1.813177in}}%
\pgfpathlineto{\pgfqpoint{5.202744in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{5.202970in}{1.809165in}}%
\pgfpathlineto{\pgfqpoint{5.203876in}{1.818875in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{1.816572in}}%
\pgfpathlineto{\pgfqpoint{5.206142in}{1.826114in}}%
\pgfpathlineto{\pgfqpoint{5.206369in}{1.824460in}}%
\pgfpathlineto{\pgfqpoint{5.206596in}{1.802993in}}%
\pgfpathlineto{\pgfqpoint{5.207275in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{5.207728in}{1.829030in}}%
\pgfpathlineto{\pgfqpoint{5.208635in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{5.208861in}{1.829243in}}%
\pgfpathlineto{\pgfqpoint{5.209088in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{5.210221in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{5.212260in}{1.838571in}}%
\pgfpathlineto{\pgfqpoint{5.212940in}{1.839205in}}%
\pgfpathlineto{\pgfqpoint{5.214526in}{1.828443in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{1.849230in}}%
\pgfpathlineto{\pgfqpoint{5.219058in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{5.219738in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{5.222457in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{5.222910in}{1.842177in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{5.225402in}{1.855061in}}%
\pgfpathlineto{\pgfqpoint{5.225629in}{1.853876in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{1.839690in}}%
\pgfpathlineto{\pgfqpoint{5.226988in}{1.850333in}}%
\pgfpathlineto{\pgfqpoint{5.228121in}{1.855606in}}%
\pgfpathlineto{\pgfqpoint{5.228801in}{1.854470in}}%
\pgfpathlineto{\pgfqpoint{5.229707in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{5.230161in}{1.850201in}}%
\pgfpathlineto{\pgfqpoint{5.230387in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{5.231293in}{1.848874in}}%
\pgfpathlineto{\pgfqpoint{5.231520in}{1.844099in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{1.851295in}}%
\pgfpathlineto{\pgfqpoint{5.232653in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{5.234466in}{1.852249in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{1.851903in}}%
\pgfpathlineto{\pgfqpoint{5.236505in}{1.841418in}}%
\pgfpathlineto{\pgfqpoint{5.237864in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{5.239451in}{1.868023in}}%
\pgfpathlineto{\pgfqpoint{5.239677in}{1.867798in}}%
\pgfpathlineto{\pgfqpoint{5.241716in}{1.863597in}}%
\pgfpathlineto{\pgfqpoint{5.242396in}{1.859795in}}%
\pgfpathlineto{\pgfqpoint{5.242849in}{1.865794in}}%
\pgfpathlineto{\pgfqpoint{5.244435in}{1.873351in}}%
\pgfpathlineto{\pgfqpoint{5.244889in}{1.828977in}}%
\pgfpathlineto{\pgfqpoint{5.245795in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{5.246475in}{1.863675in}}%
\pgfpathlineto{\pgfqpoint{5.246701in}{1.861871in}}%
\pgfpathlineto{\pgfqpoint{5.247381in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{5.247834in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{5.248287in}{1.863675in}}%
\pgfpathlineto{\pgfqpoint{5.248514in}{1.862894in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{1.859108in}}%
\pgfpathlineto{\pgfqpoint{5.249420in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{5.249647in}{1.865488in}}%
\pgfpathlineto{\pgfqpoint{5.251233in}{1.864218in}}%
\pgfpathlineto{\pgfqpoint{5.251460in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{5.251686in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{5.252593in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{5.252819in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{5.253272in}{1.863908in}}%
\pgfpathlineto{\pgfqpoint{5.254405in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{5.255085in}{1.864334in}}%
\pgfpathlineto{\pgfqpoint{5.255765in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{5.255991in}{1.865412in}}%
\pgfpathlineto{\pgfqpoint{5.256671in}{1.868023in}}%
\pgfpathlineto{\pgfqpoint{5.256898in}{1.818583in}}%
\pgfpathlineto{\pgfqpoint{5.257351in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{1.865259in}}%
\pgfpathlineto{\pgfqpoint{5.258484in}{1.873742in}}%
\pgfpathlineto{\pgfqpoint{5.258937in}{1.857227in}}%
\pgfpathlineto{\pgfqpoint{5.259843in}{1.789960in}}%
\pgfpathlineto{\pgfqpoint{5.260523in}{1.826278in}}%
\pgfpathlineto{\pgfqpoint{5.262109in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{5.261656in}{1.795157in}}%
\pgfpathlineto{\pgfqpoint{5.262336in}{1.876269in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{1.862108in}}%
\pgfpathlineto{\pgfqpoint{5.264602in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{1.862933in}}%
\pgfpathlineto{\pgfqpoint{5.265055in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{5.266188in}{1.865105in}}%
\pgfpathlineto{\pgfqpoint{5.267094in}{1.864025in}}%
\pgfpathlineto{\pgfqpoint{5.268001in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{5.268454in}{1.851208in}}%
\pgfpathlineto{\pgfqpoint{5.269587in}{1.860238in}}%
\pgfpathlineto{\pgfqpoint{5.270946in}{1.857721in}}%
\pgfpathlineto{\pgfqpoint{5.271399in}{1.858824in}}%
\pgfpathlineto{\pgfqpoint{5.273439in}{1.857515in}}%
\pgfpathlineto{\pgfqpoint{5.277291in}{1.847756in}}%
\pgfpathlineto{\pgfqpoint{5.279783in}{1.851859in}}%
\pgfpathlineto{\pgfqpoint{5.280463in}{1.851556in}}%
\pgfpathlineto{\pgfqpoint{5.281596in}{1.850640in}}%
\pgfpathlineto{\pgfqpoint{5.281822in}{1.852292in}}%
\pgfpathlineto{\pgfqpoint{5.282502in}{1.852593in}}%
\pgfpathlineto{\pgfqpoint{5.282955in}{1.851121in}}%
\pgfpathlineto{\pgfqpoint{5.283862in}{1.848473in}}%
\pgfpathlineto{\pgfqpoint{5.284315in}{1.756756in}}%
\pgfpathlineto{\pgfqpoint{5.285221in}{1.816751in}}%
\pgfpathlineto{\pgfqpoint{5.285448in}{1.845531in}}%
\pgfpathlineto{\pgfqpoint{5.286581in}{1.826004in}}%
\pgfpathlineto{\pgfqpoint{5.286807in}{1.805398in}}%
\pgfpathlineto{\pgfqpoint{5.287034in}{1.841036in}}%
\pgfpathlineto{\pgfqpoint{5.287940in}{1.840365in}}%
\pgfpathlineto{\pgfqpoint{5.288393in}{1.798303in}}%
\pgfpathlineto{\pgfqpoint{5.289300in}{1.845943in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{1.851295in}}%
\pgfpathlineto{\pgfqpoint{5.290206in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{5.292019in}{1.688378in}}%
\pgfpathlineto{\pgfqpoint{5.293605in}{1.668248in}}%
\pgfpathlineto{\pgfqpoint{5.293831in}{1.676781in}}%
\pgfpathlineto{\pgfqpoint{5.294511in}{1.761583in}}%
\pgfpathlineto{\pgfqpoint{5.295418in}{1.702900in}}%
\pgfpathlineto{\pgfqpoint{5.296324in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{5.296777in}{1.728947in}}%
\pgfpathlineto{\pgfqpoint{5.297004in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{5.298363in}{1.810245in}}%
\pgfpathlineto{\pgfqpoint{5.306973in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{5.311505in}{1.759095in}}%
\pgfpathlineto{\pgfqpoint{5.314904in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{5.315357in}{1.741683in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{5.318076in}{1.719512in}}%
\pgfpathlineto{\pgfqpoint{5.325327in}{1.639846in}}%
\pgfpathlineto{\pgfqpoint{5.325554in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{5.325780in}{1.635321in}}%
\pgfpathlineto{\pgfqpoint{5.326233in}{1.654010in}}%
\pgfpathlineto{\pgfqpoint{5.328726in}{1.698833in}}%
\pgfpathlineto{\pgfqpoint{5.339829in}{1.778175in}}%
\pgfpathlineto{\pgfqpoint{5.342321in}{1.788198in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.800604in}}%
\pgfpathlineto{\pgfqpoint{5.351384in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{5.357955in}{1.833675in}}%
\pgfpathlineto{\pgfqpoint{5.371551in}{1.852507in}}%
\pgfpathlineto{\pgfqpoint{5.373363in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{5.376762in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{5.376989in}{1.856814in}}%
\pgfpathlineto{\pgfqpoint{5.381974in}{1.859108in}}%
\pgfpathlineto{\pgfqpoint{5.384466in}{1.860558in}}%
\pgfpathlineto{\pgfqpoint{5.384693in}{1.860117in}}%
\pgfpathlineto{\pgfqpoint{5.388771in}{1.861554in}}%
\pgfpathlineto{\pgfqpoint{5.388998in}{1.860878in}}%
\pgfpathlineto{\pgfqpoint{5.390357in}{1.860918in}}%
\pgfpathlineto{\pgfqpoint{5.390584in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{5.392850in}{1.863441in}}%
\pgfpathlineto{\pgfqpoint{5.394209in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{5.394663in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{5.396928in}{1.864566in}}%
\pgfpathlineto{\pgfqpoint{5.397382in}{1.864141in}}%
\pgfpathlineto{\pgfqpoint{5.400554in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{5.400780in}{1.863869in}}%
\pgfpathlineto{\pgfqpoint{5.405312in}{1.870207in}}%
\pgfpathlineto{\pgfqpoint{5.406445in}{1.697731in}}%
\pgfpathlineto{\pgfqpoint{5.407578in}{1.709760in}}%
\pgfpathlineto{\pgfqpoint{5.408711in}{1.844656in}}%
\pgfpathlineto{\pgfqpoint{5.408937in}{1.774650in}}%
\pgfpathlineto{\pgfqpoint{5.409391in}{1.693410in}}%
\pgfpathlineto{\pgfqpoint{5.410070in}{1.841751in}}%
\pgfpathlineto{\pgfqpoint{5.410297in}{1.811377in}}%
\pgfpathlineto{\pgfqpoint{5.412110in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{5.412336in}{1.871301in}}%
\pgfpathlineto{\pgfqpoint{5.412563in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{5.413016in}{1.740379in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{1.868916in}}%
\pgfpathlineto{\pgfqpoint{5.415282in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{5.415962in}{1.864373in}}%
\pgfpathlineto{\pgfqpoint{5.418228in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{5.417095in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{5.418454in}{1.876199in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{1.854555in}}%
\pgfpathlineto{\pgfqpoint{5.423666in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{5.426385in}{1.866403in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{1.854470in}}%
\pgfpathlineto{\pgfqpoint{5.427971in}{1.864141in}}%
\pgfpathlineto{\pgfqpoint{5.428424in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{5.429330in}{1.729607in}}%
\pgfpathlineto{\pgfqpoint{5.430237in}{1.729738in}}%
\pgfpathlineto{\pgfqpoint{5.430690in}{1.858171in}}%
\pgfpathlineto{\pgfqpoint{5.431596in}{1.710295in}}%
\pgfpathlineto{\pgfqpoint{5.432276in}{1.695601in}}%
\pgfpathlineto{\pgfqpoint{5.432956in}{1.678908in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{1.693666in}}%
\pgfpathlineto{\pgfqpoint{5.433862in}{1.853493in}}%
\pgfpathlineto{\pgfqpoint{5.434768in}{1.689482in}}%
\pgfpathlineto{\pgfqpoint{5.434995in}{1.688931in}}%
\pgfpathlineto{\pgfqpoint{5.435901in}{1.854597in}}%
\pgfpathlineto{\pgfqpoint{5.436808in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{5.439074in}{1.840797in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{1.818054in}}%
\pgfpathlineto{\pgfqpoint{5.444965in}{1.818524in}}%
\pgfpathlineto{\pgfqpoint{5.445191in}{1.818992in}}%
\pgfpathlineto{\pgfqpoint{5.445871in}{1.817226in}}%
\pgfpathlineto{\pgfqpoint{5.447910in}{1.807751in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{1.734623in}}%
\pgfpathlineto{\pgfqpoint{5.472155in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{5.473515in}{1.630892in}}%
\pgfpathlineto{\pgfqpoint{5.473741in}{1.641207in}}%
\pgfpathlineto{\pgfqpoint{5.476687in}{1.700646in}}%
\pgfpathlineto{\pgfqpoint{5.479633in}{1.726131in}}%
\pgfpathlineto{\pgfqpoint{5.485297in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{5.485977in}{1.777496in}}%
\pgfpathlineto{\pgfqpoint{5.486657in}{1.767147in}}%
\pgfpathlineto{\pgfqpoint{5.486430in}{1.778766in}}%
\pgfpathlineto{\pgfqpoint{5.486883in}{1.778766in}}%
\pgfpathlineto{\pgfqpoint{5.487110in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{5.488016in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{5.488243in}{1.784345in}}%
\pgfpathlineto{\pgfqpoint{5.488923in}{1.777581in}}%
\pgfpathlineto{\pgfqpoint{5.489376in}{1.789732in}}%
\pgfpathlineto{\pgfqpoint{5.490282in}{1.811377in}}%
\pgfpathlineto{\pgfqpoint{5.490962in}{1.803600in}}%
\pgfpathlineto{\pgfqpoint{5.491415in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{5.492548in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{5.493001in}{1.827149in}}%
\pgfpathlineto{\pgfqpoint{5.494134in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{5.494587in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{5.495267in}{1.828121in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{1.721144in}}%
\pgfpathlineto{\pgfqpoint{5.497986in}{1.712361in}}%
\pgfpathlineto{\pgfqpoint{5.499119in}{1.808653in}}%
\pgfpathlineto{\pgfqpoint{5.499346in}{1.775693in}}%
\pgfpathlineto{\pgfqpoint{5.500025in}{1.830039in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{5.500932in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{5.501611in}{1.800604in}}%
\pgfpathlineto{\pgfqpoint{5.501838in}{1.800604in}}%
\pgfpathlineto{\pgfqpoint{5.502065in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{5.503198in}{1.821646in}}%
\pgfpathlineto{\pgfqpoint{5.505010in}{1.827366in}}%
\pgfpathlineto{\pgfqpoint{5.505463in}{1.826878in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{1.828550in}}%
\pgfpathlineto{\pgfqpoint{5.506143in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{5.507050in}{1.832493in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{1.831924in}}%
\pgfpathlineto{\pgfqpoint{5.508183in}{1.833163in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.804469in}}%
\pgfpathlineto{\pgfqpoint{5.510222in}{1.840413in}}%
\pgfpathlineto{\pgfqpoint{5.510902in}{1.838376in}}%
\pgfpathlineto{\pgfqpoint{5.511808in}{1.810055in}}%
\pgfpathlineto{\pgfqpoint{5.512261in}{1.840269in}}%
\pgfpathlineto{\pgfqpoint{5.512941in}{1.844702in}}%
\pgfpathlineto{\pgfqpoint{5.513167in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{5.513847in}{1.760197in}}%
\pgfpathlineto{\pgfqpoint{5.514754in}{1.826442in}}%
\pgfpathlineto{\pgfqpoint{5.514980in}{1.820615in}}%
\pgfpathlineto{\pgfqpoint{5.515207in}{1.836848in}}%
\pgfpathlineto{\pgfqpoint{5.515433in}{1.855355in}}%
\pgfpathlineto{\pgfqpoint{5.515886in}{1.803801in}}%
\pgfpathlineto{\pgfqpoint{5.516113in}{1.807492in}}%
\pgfpathlineto{\pgfqpoint{5.516340in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{5.517019in}{1.857597in}}%
\pgfpathlineto{\pgfqpoint{5.517246in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{5.517699in}{1.852507in}}%
\pgfpathlineto{\pgfqpoint{5.517926in}{1.856440in}}%
\pgfpathlineto{\pgfqpoint{5.518152in}{1.852765in}}%
\pgfpathlineto{\pgfqpoint{5.518379in}{1.853664in}}%
\pgfpathlineto{\pgfqpoint{5.518832in}{1.750625in}}%
\pgfpathlineto{\pgfqpoint{5.519965in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{5.520645in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{5.521325in}{1.754575in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{1.725723in}}%
\pgfpathlineto{\pgfqpoint{5.522004in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.740498in}}%
\pgfpathlineto{\pgfqpoint{5.523590in}{1.763727in}}%
\pgfpathlineto{\pgfqpoint{5.524044in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{5.525177in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{5.525403in}{1.765450in}}%
\pgfpathlineto{\pgfqpoint{5.526309in}{1.858905in}}%
\pgfpathlineto{\pgfqpoint{5.526536in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{5.527216in}{1.854766in}}%
\pgfpathlineto{\pgfqpoint{5.527896in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{5.529935in}{1.866706in}}%
\pgfpathlineto{\pgfqpoint{5.530161in}{1.865832in}}%
\pgfpathlineto{\pgfqpoint{5.530615in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{5.531748in}{1.871047in}}%
\pgfpathlineto{\pgfqpoint{5.532654in}{1.748540in}}%
\pgfpathlineto{\pgfqpoint{5.533334in}{1.853066in}}%
\pgfpathlineto{\pgfqpoint{5.533560in}{1.853749in}}%
\pgfpathlineto{\pgfqpoint{5.533787in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{5.534240in}{1.867385in}}%
\pgfpathlineto{\pgfqpoint{5.534920in}{1.861990in}}%
\pgfpathlineto{\pgfqpoint{5.535373in}{1.860238in}}%
\pgfpathlineto{\pgfqpoint{5.535826in}{1.724902in}}%
\pgfpathlineto{\pgfqpoint{5.536279in}{1.866782in}}%
\pgfpathlineto{\pgfqpoint{5.536732in}{1.863441in}}%
\pgfpathlineto{\pgfqpoint{5.536959in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{5.537865in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{5.538319in}{1.863168in}}%
\pgfpathlineto{\pgfqpoint{5.539225in}{1.864951in}}%
\pgfpathlineto{\pgfqpoint{5.539451in}{1.866517in}}%
\pgfpathlineto{\pgfqpoint{5.539905in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{5.540131in}{1.857721in}}%
\pgfpathlineto{\pgfqpoint{5.541264in}{1.865182in}}%
\pgfpathlineto{\pgfqpoint{5.541717in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{5.542171in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{5.543530in}{1.871265in}}%
\pgfpathlineto{\pgfqpoint{5.543757in}{1.871156in}}%
\pgfpathlineto{\pgfqpoint{5.543983in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{5.544210in}{1.802993in}}%
\pgfpathlineto{\pgfqpoint{5.545343in}{1.866441in}}%
\pgfpathlineto{\pgfqpoint{5.545796in}{1.867498in}}%
\pgfpathlineto{\pgfqpoint{5.546023in}{1.865794in}}%
\pgfpathlineto{\pgfqpoint{5.547609in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{5.547835in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{5.548288in}{1.867498in}}%
\pgfpathlineto{\pgfqpoint{5.549421in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{5.550101in}{1.869398in}}%
\pgfpathlineto{\pgfqpoint{5.550328in}{1.869324in}}%
\pgfpathlineto{\pgfqpoint{5.550554in}{1.790944in}}%
\pgfpathlineto{\pgfqpoint{5.551234in}{1.870974in}}%
\pgfpathlineto{\pgfqpoint{5.551687in}{1.870755in}}%
\pgfpathlineto{\pgfqpoint{5.552140in}{1.863207in}}%
\pgfpathlineto{\pgfqpoint{5.553273in}{1.867460in}}%
\pgfpathlineto{\pgfqpoint{5.553500in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{5.554633in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{5.554406in}{1.869398in}}%
\pgfpathlineto{\pgfqpoint{5.554859in}{1.858417in}}%
\pgfpathlineto{\pgfqpoint{5.555766in}{1.872815in}}%
\pgfpathlineto{\pgfqpoint{5.556672in}{1.869434in}}%
\pgfpathlineto{\pgfqpoint{5.556899in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{5.557578in}{1.866668in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{1.862933in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.863129in}}%
\pgfpathlineto{\pgfqpoint{5.558938in}{1.697643in}}%
\pgfpathlineto{\pgfqpoint{5.559391in}{1.863519in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{1.861910in}}%
\pgfpathlineto{\pgfqpoint{5.561430in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{5.562337in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{5.562563in}{1.837442in}}%
\pgfpathlineto{\pgfqpoint{5.563696in}{1.865067in}}%
\pgfpathlineto{\pgfqpoint{5.564149in}{1.860998in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{5.565056in}{1.704200in}}%
\pgfpathlineto{\pgfqpoint{5.566415in}{1.822044in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{1.836000in}}%
\pgfpathlineto{\pgfqpoint{5.567095in}{1.795880in}}%
\pgfpathlineto{\pgfqpoint{5.567322in}{1.801155in}}%
\pgfpathlineto{\pgfqpoint{5.567548in}{1.786798in}}%
\pgfpathlineto{\pgfqpoint{5.567775in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{5.568228in}{1.883680in}}%
\pgfpathlineto{\pgfqpoint{5.569361in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{5.569814in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{5.571627in}{1.787267in}}%
\pgfpathlineto{\pgfqpoint{5.571853in}{1.796598in}}%
\pgfpathlineto{\pgfqpoint{5.572307in}{1.805067in}}%
\pgfpathlineto{\pgfqpoint{5.572760in}{1.783220in}}%
\pgfpathlineto{\pgfqpoint{5.572986in}{1.781098in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{5.574572in}{1.817641in}}%
\pgfpathlineto{\pgfqpoint{5.574799in}{1.812869in}}%
\pgfpathlineto{\pgfqpoint{5.575705in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{5.576385in}{1.789274in}}%
\pgfpathlineto{\pgfqpoint{5.576838in}{1.794064in}}%
\pgfpathlineto{\pgfqpoint{5.577745in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{5.578651in}{1.832131in}}%
\pgfpathlineto{\pgfqpoint{5.578878in}{1.832338in}}%
\pgfpathlineto{\pgfqpoint{5.580464in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{1.794503in}}%
\pgfpathlineto{\pgfqpoint{5.580917in}{1.843213in}}%
\pgfpathlineto{\pgfqpoint{5.581823in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{5.582050in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{5.582956in}{1.766960in}}%
\pgfpathlineto{\pgfqpoint{5.583409in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{5.583636in}{1.776297in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{5.584769in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{5.584995in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{5.585675in}{1.768726in}}%
\pgfpathlineto{\pgfqpoint{5.586128in}{1.749971in}}%
\pgfpathlineto{\pgfqpoint{5.587261in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{1.746527in}}%
\pgfpathlineto{\pgfqpoint{5.588847in}{1.750733in}}%
\pgfpathlineto{\pgfqpoint{5.589301in}{1.755826in}}%
\pgfpathlineto{\pgfqpoint{5.589980in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{5.590207in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{5.590434in}{1.750625in}}%
\pgfpathlineto{\pgfqpoint{5.592926in}{1.778090in}}%
\pgfpathlineto{\pgfqpoint{5.593153in}{1.807751in}}%
\pgfpathlineto{\pgfqpoint{5.594285in}{1.765640in}}%
\pgfpathlineto{\pgfqpoint{5.595872in}{1.731822in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{1.733485in}}%
\pgfpathlineto{\pgfqpoint{5.596325in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{5.597231in}{1.700251in}}%
\pgfpathlineto{\pgfqpoint{5.600857in}{1.731175in}}%
\pgfpathlineto{\pgfqpoint{5.601989in}{1.726673in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.700560in}}%
\pgfpathlineto{\pgfqpoint{5.604482in}{1.715487in}}%
\pgfpathlineto{\pgfqpoint{5.605162in}{1.789350in}}%
\pgfpathlineto{\pgfqpoint{5.606295in}{1.779688in}}%
\pgfpathlineto{\pgfqpoint{5.606748in}{1.718439in}}%
\pgfpathlineto{\pgfqpoint{5.607881in}{1.768634in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.623861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.597622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.919878in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.919878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.533171in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.533171in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.210915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607944in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174411in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{2.174411in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740878in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307345in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873812in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{3.873812in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440279in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{4.440279in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006746in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{5.006746in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573213in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.258839in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.258839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=1.215436in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.478858in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.478858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=1.435455in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477509in,y=1.372043in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont S5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.238287in}}%
\pgfpathlineto{\pgfqpoint{1.043063in}{1.333149in}}%
\pgfpathlineto{\pgfqpoint{1.043290in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{1.043517in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{1.043970in}{1.285581in}}%
\pgfpathlineto{\pgfqpoint{1.045103in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{1.338718in}}%
\pgfpathlineto{\pgfqpoint{1.046009in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{1.047369in}{1.343143in}}%
\pgfpathlineto{\pgfqpoint{1.048728in}{1.392756in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{1.322715in}}%
\pgfpathlineto{\pgfqpoint{1.048955in}{1.378725in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{1.340992in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{1.413075in}}%
\pgfpathmoveto{\pgfqpoint{1.050541in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{1.050994in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{1.052807in}{1.331102in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{1.325866in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{1.332352in}}%
\pgfpathlineto{\pgfqpoint{1.056432in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{1.056659in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{1.056885in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{1.398035in}}%
\pgfpathlineto{\pgfqpoint{1.057338in}{1.398409in}}%
\pgfpathlineto{\pgfqpoint{1.059151in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{1.059378in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{1.347144in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{1.418730in}}%
\pgfpathlineto{\pgfqpoint{1.063230in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{1.064589in}{1.355011in}}%
\pgfpathlineto{\pgfqpoint{1.064816in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{1.065042in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.327905in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.344767in}}%
\pgfpathlineto{\pgfqpoint{1.066175in}{1.330913in}}%
\pgfpathlineto{\pgfqpoint{1.066628in}{1.382350in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{1.359224in}}%
\pgfpathlineto{\pgfqpoint{1.067308in}{1.361599in}}%
\pgfpathlineto{\pgfqpoint{1.067535in}{1.339087in}}%
\pgfpathlineto{\pgfqpoint{1.067988in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{1.069801in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{1.310938in}}%
\pgfpathlineto{\pgfqpoint{1.071840in}{1.335540in}}%
\pgfpathlineto{\pgfqpoint{1.073426in}{1.413483in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.392756in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{1.374047in}}%
\pgfpathlineto{\pgfqpoint{1.074559in}{1.428244in}}%
\pgfpathlineto{\pgfqpoint{1.074786in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{1.075012in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{1.076145in}{1.414375in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{1.446868in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{1.305076in}}%
\pgfpathlineto{\pgfqpoint{1.079770in}{1.342306in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{1.476926in}}%
\pgfpathlineto{\pgfqpoint{1.083622in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.470619in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{1.359491in}}%
\pgfpathlineto{\pgfqpoint{1.085888in}{1.473062in}}%
\pgfpathlineto{\pgfqpoint{1.087021in}{1.444436in}}%
\pgfpathlineto{\pgfqpoint{1.088154in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{1.472206in}}%
\pgfpathlineto{\pgfqpoint{1.090420in}{1.437459in}}%
\pgfpathlineto{\pgfqpoint{1.090647in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{1.090873in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{1.477382in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{1.093592in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{1.094272in}{1.374744in}}%
\pgfpathlineto{\pgfqpoint{1.095632in}{1.416614in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{1.369649in}}%
\pgfpathlineto{\pgfqpoint{1.095858in}{1.380497in}}%
\pgfpathlineto{\pgfqpoint{1.096538in}{1.382566in}}%
\pgfpathlineto{\pgfqpoint{1.097671in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{1.099483in}{1.347974in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{1.362249in}}%
\pgfpathlineto{\pgfqpoint{1.099937in}{1.348578in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{1.349032in}}%
\pgfpathlineto{\pgfqpoint{1.103335in}{1.492589in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.489817in}}%
\pgfpathlineto{\pgfqpoint{1.106281in}{1.437590in}}%
\pgfpathlineto{\pgfqpoint{1.107187in}{1.484696in}}%
\pgfpathlineto{\pgfqpoint{1.107867in}{1.480393in}}%
\pgfpathlineto{\pgfqpoint{1.108094in}{1.478380in}}%
\pgfpathlineto{\pgfqpoint{1.108547in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{1.109000in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{1.486387in}}%
\pgfpathlineto{\pgfqpoint{1.110133in}{1.477063in}}%
\pgfpathlineto{\pgfqpoint{1.110813in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{1.111039in}{1.475730in}}%
\pgfpathlineto{\pgfqpoint{1.111946in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{1.112172in}{1.422395in}}%
\pgfpathlineto{\pgfqpoint{1.113305in}{1.469744in}}%
\pgfpathlineto{\pgfqpoint{1.113532in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.113985in}{1.478245in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.423292in}}%
\pgfpathlineto{\pgfqpoint{1.116024in}{1.401630in}}%
\pgfpathlineto{\pgfqpoint{1.115571in}{1.437000in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{1.404847in}}%
\pgfpathlineto{\pgfqpoint{1.118970in}{1.472873in}}%
\pgfpathlineto{\pgfqpoint{1.119876in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{1.120556in}{1.470134in}}%
\pgfpathlineto{\pgfqpoint{1.121689in}{1.474615in}}%
\pgfpathlineto{\pgfqpoint{1.121916in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{1.123275in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{1.123728in}{1.464749in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{1.124861in}{1.468021in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{1.126900in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.127580in}{1.463826in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{1.463154in}}%
\pgfpathlineto{\pgfqpoint{1.129846in}{1.449011in}}%
\pgfpathlineto{\pgfqpoint{1.130073in}{1.440176in}}%
\pgfpathlineto{\pgfqpoint{1.130752in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{1.130979in}{1.467225in}}%
\pgfpathlineto{\pgfqpoint{1.131432in}{1.460849in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{1.464391in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{1.452891in}}%
\pgfpathlineto{\pgfqpoint{1.132565in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{1.471632in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{1.476651in}}%
\pgfpathlineto{\pgfqpoint{1.134604in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{1.135737in}{1.481890in}}%
\pgfpathlineto{\pgfqpoint{1.135964in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{1.136191in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{1.137323in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{1.458603in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{1.486639in}}%
\pgfpathlineto{\pgfqpoint{1.140722in}{1.493340in}}%
\pgfpathlineto{\pgfqpoint{1.141402in}{1.483668in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.429024in}}%
\pgfpathlineto{\pgfqpoint{1.142988in}{1.435010in}}%
\pgfpathlineto{\pgfqpoint{1.143215in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{1.144574in}{1.454024in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{1.412912in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.420654in}}%
\pgfpathlineto{\pgfqpoint{1.146840in}{1.434607in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{1.412993in}}%
\pgfpathlineto{\pgfqpoint{1.147973in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{1.429095in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{1.440176in}}%
\pgfpathlineto{\pgfqpoint{1.149106in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{1.149786in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{1.150012in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{1.152731in}{1.432914in}}%
\pgfpathlineto{\pgfqpoint{1.152958in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{1.153638in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.154091in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{1.154544in}{1.416376in}}%
\pgfpathlineto{\pgfqpoint{1.155224in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{1.155450in}{1.421414in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{1.463929in}}%
\pgfpathlineto{\pgfqpoint{1.156810in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{1.347693in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.374397in}}%
\pgfpathlineto{\pgfqpoint{1.159076in}{1.366699in}}%
\pgfpathlineto{\pgfqpoint{1.159529in}{1.385335in}}%
\pgfpathlineto{\pgfqpoint{1.159756in}{1.372167in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.401901in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{1.353223in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{1.335408in}}%
\pgfpathlineto{\pgfqpoint{1.162248in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.353223in}}%
\pgfpathlineto{\pgfqpoint{1.162928in}{1.348901in}}%
\pgfpathlineto{\pgfqpoint{1.164287in}{1.321651in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{1.324612in}}%
\pgfpathlineto{\pgfqpoint{1.166327in}{1.329157in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{1.326711in}}%
\pgfpathlineto{\pgfqpoint{1.167913in}{1.323530in}}%
\pgfpathlineto{\pgfqpoint{1.168592in}{1.316326in}}%
\pgfpathlineto{\pgfqpoint{1.169499in}{1.322137in}}%
\pgfpathlineto{\pgfqpoint{1.170179in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{1.170632in}{1.321950in}}%
\pgfpathlineto{\pgfqpoint{1.171538in}{1.325576in}}%
\pgfpathlineto{\pgfqpoint{1.172444in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.172671in}{1.324338in}}%
\pgfpathlineto{\pgfqpoint{1.174710in}{1.340503in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{1.338058in}}%
\pgfpathlineto{\pgfqpoint{1.177203in}{1.291956in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{1.180375in}{1.331102in}}%
\pgfpathlineto{\pgfqpoint{1.181281in}{1.327301in}}%
\pgfpathlineto{\pgfqpoint{1.181961in}{1.334577in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{1.354622in}}%
\pgfpathlineto{\pgfqpoint{1.183094in}{1.324338in}}%
\pgfpathlineto{\pgfqpoint{1.185360in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{1.186040in}{1.279118in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{1.333031in}}%
\pgfpathlineto{\pgfqpoint{1.188306in}{1.317229in}}%
\pgfpathlineto{\pgfqpoint{1.190118in}{1.265617in}}%
\pgfpathlineto{\pgfqpoint{1.190571in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{1.191251in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{1.191931in}{1.266178in}}%
\pgfpathlineto{\pgfqpoint{1.192157in}{1.269513in}}%
\pgfpathlineto{\pgfqpoint{1.192611in}{1.256947in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.233876in}}%
\pgfpathmoveto{\pgfqpoint{1.196009in}{1.227397in}}%
\pgfpathlineto{\pgfqpoint{1.196236in}{1.226732in}}%
\pgfpathmoveto{\pgfqpoint{1.196916in}{1.242257in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{1.200088in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{1.261708in}}%
\pgfpathlineto{\pgfqpoint{1.202354in}{1.323714in}}%
\pgfpathlineto{\pgfqpoint{1.204846in}{1.447048in}}%
\pgfpathlineto{\pgfqpoint{1.205073in}{1.444190in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{1.394415in}}%
\pgfpathlineto{\pgfqpoint{1.207112in}{1.397377in}}%
\pgfpathlineto{\pgfqpoint{1.208472in}{1.446506in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{1.442076in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.210284in}{1.439407in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.458872in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{1.214136in}{1.455867in}}%
\pgfpathlineto{\pgfqpoint{1.216629in}{1.342602in}}%
\pgfpathlineto{\pgfqpoint{1.216855in}{1.344919in}}%
\pgfpathlineto{\pgfqpoint{1.217309in}{1.373697in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{1.350428in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{1.341683in}}%
\pgfpathlineto{\pgfqpoint{1.218668in}{1.349339in}}%
\pgfpathlineto{\pgfqpoint{1.220028in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{1.220254in}{1.420425in}}%
\pgfpathlineto{\pgfqpoint{1.220934in}{1.351119in}}%
\pgfpathlineto{\pgfqpoint{1.221387in}{1.356251in}}%
\pgfpathlineto{\pgfqpoint{1.223200in}{1.480924in}}%
\pgfpathlineto{\pgfqpoint{1.223653in}{1.471440in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{1.225239in}{1.427458in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{1.228411in}{1.476697in}}%
\pgfpathlineto{\pgfqpoint{1.228865in}{1.444498in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{1.481890in}}%
\pgfpathlineto{\pgfqpoint{1.229997in}{1.434607in}}%
\pgfpathlineto{\pgfqpoint{1.230224in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{1.231357in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{1.231584in}{1.399524in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.232037in}{1.410261in}}%
\pgfpathlineto{\pgfqpoint{1.233396in}{1.481188in}}%
\pgfpathlineto{\pgfqpoint{1.233623in}{1.479100in}}%
\pgfpathlineto{\pgfqpoint{1.233849in}{1.449599in}}%
\pgfpathlineto{\pgfqpoint{1.234982in}{1.472302in}}%
\pgfpathlineto{\pgfqpoint{1.237475in}{1.483021in}}%
\pgfpathlineto{\pgfqpoint{1.237701in}{1.479234in}}%
\pgfpathlineto{\pgfqpoint{1.237928in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{1.239514in}{1.315198in}}%
\pgfpathlineto{\pgfqpoint{1.239741in}{1.316661in}}%
\pgfpathlineto{\pgfqpoint{1.240874in}{1.398875in}}%
\pgfpathlineto{\pgfqpoint{1.242233in}{1.486177in}}%
\pgfpathlineto{\pgfqpoint{1.242686in}{1.345464in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.244046in}{1.340076in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{1.462269in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{1.496141in}}%
\pgfpathlineto{\pgfqpoint{1.246538in}{1.487349in}}%
\pgfpathlineto{\pgfqpoint{1.247445in}{1.333840in}}%
\pgfpathlineto{\pgfqpoint{1.248124in}{1.436208in}}%
\pgfpathlineto{\pgfqpoint{1.249484in}{1.495216in}}%
\pgfpathlineto{\pgfqpoint{1.249711in}{1.493380in}}%
\pgfpathlineto{\pgfqpoint{1.251297in}{1.347767in}}%
\pgfpathlineto{\pgfqpoint{1.251523in}{1.356934in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{1.495564in}}%
\pgfpathlineto{\pgfqpoint{1.253109in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{1.254242in}{1.347411in}}%
\pgfpathlineto{\pgfqpoint{1.254469in}{1.371214in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{1.500546in}}%
\pgfpathlineto{\pgfqpoint{1.256282in}{1.500102in}}%
\pgfpathlineto{\pgfqpoint{1.256735in}{1.499805in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{1.433119in}}%
\pgfpathlineto{\pgfqpoint{1.258094in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{1.259001in}{1.386381in}}%
\pgfpathlineto{\pgfqpoint{1.259680in}{1.496983in}}%
\pgfpathlineto{\pgfqpoint{1.260587in}{1.470716in}}%
\pgfpathlineto{\pgfqpoint{1.261040in}{1.491793in}}%
\pgfpathlineto{\pgfqpoint{1.261493in}{1.497021in}}%
\pgfpathlineto{\pgfqpoint{1.261946in}{1.496754in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{1.356388in}}%
\pgfpathlineto{\pgfqpoint{1.263532in}{1.413646in}}%
\pgfpathlineto{\pgfqpoint{1.264439in}{1.378613in}}%
\pgfpathlineto{\pgfqpoint{1.265118in}{1.493340in}}%
\pgfpathlineto{\pgfqpoint{1.265572in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{1.493891in}}%
\pgfpathlineto{\pgfqpoint{1.267158in}{1.494126in}}%
\pgfpathlineto{\pgfqpoint{1.267611in}{1.468368in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{1.316050in}}%
\pgfpathlineto{\pgfqpoint{1.269877in}{1.494983in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{1.487515in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{1.487847in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{1.487390in}}%
\pgfpathlineto{\pgfqpoint{1.275315in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{1.397188in}}%
\pgfpathlineto{\pgfqpoint{1.277128in}{1.384278in}}%
\pgfpathlineto{\pgfqpoint{1.278034in}{1.491071in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{1.488795in}}%
\pgfpathlineto{\pgfqpoint{1.279847in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{1.487681in}}%
\pgfpathlineto{\pgfqpoint{1.281206in}{1.489776in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{1.322100in}}%
\pgfpathlineto{\pgfqpoint{1.282792in}{1.354775in}}%
\pgfpathlineto{\pgfqpoint{1.283699in}{1.489898in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{1.486177in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{1.489736in}}%
\pgfpathlineto{\pgfqpoint{1.287097in}{1.486261in}}%
\pgfpathlineto{\pgfqpoint{1.288230in}{1.342664in}}%
\pgfpathlineto{\pgfqpoint{1.288683in}{1.399061in}}%
\pgfpathlineto{\pgfqpoint{1.290043in}{1.493380in}}%
\pgfpathlineto{\pgfqpoint{1.289363in}{1.347545in}}%
\pgfpathlineto{\pgfqpoint{1.290723in}{1.487515in}}%
\pgfpathlineto{\pgfqpoint{1.292082in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{1.292762in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{1.293215in}{1.483237in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.483150in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{1.347174in}}%
\pgfpathlineto{\pgfqpoint{1.296161in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{1.296387in}{1.480747in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{1.463980in}}%
\pgfpathlineto{\pgfqpoint{1.298653in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{1.299786in}{1.341354in}}%
\pgfpathlineto{\pgfqpoint{1.300466in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.300693in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{1.332777in}}%
\pgfpathlineto{\pgfqpoint{1.303185in}{1.364941in}}%
\pgfpathlineto{\pgfqpoint{1.303412in}{1.469988in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{1.305120in}}%
\pgfpathlineto{\pgfqpoint{1.304771in}{1.309941in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{1.457517in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{1.307037in}{1.321875in}}%
\pgfpathlineto{\pgfqpoint{1.307943in}{1.465412in}}%
\pgfpathlineto{\pgfqpoint{1.308623in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{1.333554in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{1.425577in}}%
\pgfpathlineto{\pgfqpoint{1.310209in}{1.457462in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{1.381373in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{1.275468in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{1.294818in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{1.305316in}}%
\pgfpathlineto{\pgfqpoint{1.313155in}{1.451517in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{1.442139in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{1.427601in}}%
\pgfpathlineto{\pgfqpoint{1.316327in}{1.268636in}}%
\pgfpathlineto{\pgfqpoint{1.317233in}{1.303958in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.310045in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{1.319726in}{1.422620in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{1.415260in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{1.415660in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{1.419735in}}%
\pgfpathlineto{\pgfqpoint{1.323804in}{1.417716in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{1.404051in}}%
\pgfpathlineto{\pgfqpoint{1.326070in}{1.284692in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{1.328563in}{1.385335in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{1.236877in}}%
\pgfpathmoveto{\pgfqpoint{1.331735in}{1.228976in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{1.321293in}}%
\pgfpathlineto{\pgfqpoint{1.333094in}{1.378836in}}%
\pgfpathlineto{\pgfqpoint{1.334001in}{1.361338in}}%
\pgfpathlineto{\pgfqpoint{1.334907in}{1.268088in}}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{1.285867in}}%
\pgfpathlineto{\pgfqpoint{1.335587in}{1.328383in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{1.239402in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{1.255382in}}%
\pgfpathmoveto{\pgfqpoint{1.340572in}{1.229020in}}%
\pgfpathlineto{\pgfqpoint{1.340798in}{1.228671in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.342385in}{1.257621in}}%
\pgfpathlineto{\pgfqpoint{1.343291in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{1.343517in}{1.250763in}}%
\pgfpathlineto{\pgfqpoint{1.346236in}{1.301845in}}%
\pgfpathlineto{\pgfqpoint{1.347143in}{1.313494in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{1.335590in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{1.322156in}}%
\pgfpathlineto{\pgfqpoint{1.351448in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{1.353940in}{1.350095in}}%
\pgfpathlineto{\pgfqpoint{1.355527in}{1.334209in}}%
\pgfpathlineto{\pgfqpoint{1.355753in}{1.334577in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{1.428386in}}%
\pgfpathlineto{\pgfqpoint{1.357339in}{1.349135in}}%
\pgfpathlineto{\pgfqpoint{1.358925in}{1.320689in}}%
\pgfpathlineto{\pgfqpoint{1.359152in}{1.331874in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.327105in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{1.388343in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{1.368429in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{1.372048in}}%
\pgfpathlineto{\pgfqpoint{1.364817in}{1.436009in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{1.378052in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.362638in}}%
\pgfpathlineto{\pgfqpoint{1.366176in}{1.393247in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{1.385859in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.453346in}}%
\pgfpathlineto{\pgfqpoint{1.367762in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{1.368442in}{1.475684in}}%
\pgfpathlineto{\pgfqpoint{1.369348in}{1.362249in}}%
\pgfpathlineto{\pgfqpoint{1.369575in}{1.365446in}}%
\pgfpathlineto{\pgfqpoint{1.371388in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{1.463774in}}%
\pgfpathlineto{\pgfqpoint{1.372521in}{1.481933in}}%
\pgfpathlineto{\pgfqpoint{1.372974in}{1.479592in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{1.479458in}}%
\pgfpathlineto{\pgfqpoint{1.374786in}{1.403963in}}%
\pgfpathlineto{\pgfqpoint{1.375013in}{1.471536in}}%
\pgfpathlineto{\pgfqpoint{1.375919in}{1.380936in}}%
\pgfpathlineto{\pgfqpoint{1.376373in}{1.421035in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{1.377052in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{1.377959in}{1.462112in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{1.380225in}{1.478876in}}%
\pgfpathlineto{\pgfqpoint{1.380451in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{1.380904in}{1.483366in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{1.482413in}}%
\pgfpathlineto{\pgfqpoint{1.383170in}{1.379946in}}%
\pgfpathlineto{\pgfqpoint{1.382037in}{1.488672in}}%
\pgfpathlineto{\pgfqpoint{1.383623in}{1.390972in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.446988in}}%
\pgfpathlineto{\pgfqpoint{1.385889in}{1.367196in}}%
\pgfpathlineto{\pgfqpoint{1.386342in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{1.386796in}{1.433187in}}%
\pgfpathlineto{\pgfqpoint{1.387928in}{1.504354in}}%
\pgfpathlineto{\pgfqpoint{1.388155in}{1.456695in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{1.417638in}}%
\pgfpathlineto{\pgfqpoint{1.389288in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.389515in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{1.389968in}{1.402982in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{1.466975in}}%
\pgfpathlineto{\pgfqpoint{1.391327in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{1.392687in}{1.507378in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{1.383318in}}%
\pgfpathlineto{\pgfqpoint{1.393820in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{1.384913in}}%
\pgfpathlineto{\pgfqpoint{1.394273in}{1.417795in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{1.395859in}{1.377489in}}%
\pgfpathlineto{\pgfqpoint{1.396992in}{1.417481in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{1.364941in}}%
\pgfpathlineto{\pgfqpoint{1.398351in}{1.414617in}}%
\pgfpathlineto{\pgfqpoint{1.398578in}{1.404140in}}%
\pgfpathlineto{\pgfqpoint{1.399031in}{1.440367in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{1.502376in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.389868in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{1.401750in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{1.404759in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{1.404016in}{1.407887in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{1.467125in}}%
\pgfpathlineto{\pgfqpoint{1.404469in}{1.307194in}}%
\pgfpathlineto{\pgfqpoint{1.405376in}{1.378836in}}%
\pgfpathlineto{\pgfqpoint{1.405602in}{1.379059in}}%
\pgfpathlineto{\pgfqpoint{1.406282in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{1.406962in}{1.480127in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{1.293929in}}%
\pgfpathlineto{\pgfqpoint{1.407868in}{1.511061in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{1.409228in}{1.421263in}}%
\pgfpathlineto{\pgfqpoint{1.409681in}{1.515948in}}%
\pgfpathlineto{\pgfqpoint{1.410814in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{1.383959in}}%
\pgfpathlineto{\pgfqpoint{1.415572in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{1.416025in}{1.440367in}}%
\pgfpathlineto{\pgfqpoint{1.416705in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{1.419197in}{1.348033in}}%
\pgfpathlineto{\pgfqpoint{1.419424in}{1.349921in}}%
\pgfpathlineto{\pgfqpoint{1.424182in}{1.382566in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{1.381699in}}%
\pgfpathlineto{\pgfqpoint{1.425542in}{1.374976in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{1.378725in}}%
\pgfpathlineto{\pgfqpoint{1.427581in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{1.428714in}{1.389057in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{1.368307in}}%
\pgfpathlineto{\pgfqpoint{1.431660in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{1.432566in}{1.380387in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{1.418263in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.436645in}{1.422770in}}%
\pgfpathlineto{\pgfqpoint{1.437551in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{1.402082in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.415740in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{1.421263in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{1.404406in}}%
\pgfpathlineto{\pgfqpoint{1.441176in}{1.402082in}}%
\pgfpathlineto{\pgfqpoint{1.441630in}{1.406768in}}%
\pgfpathlineto{\pgfqpoint{1.442309in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{1.406160in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{1.406247in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{1.417324in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.446614in}{1.404317in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.410009in}}%
\pgfpathlineto{\pgfqpoint{1.447974in}{1.414617in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.409080in}}%
\pgfpathlineto{\pgfqpoint{1.449107in}{1.399801in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{1.409756in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{1.451599in}{1.427171in}}%
\pgfpathlineto{\pgfqpoint{1.453412in}{1.406334in}}%
\pgfpathlineto{\pgfqpoint{1.453865in}{1.415340in}}%
\pgfpathlineto{\pgfqpoint{1.454545in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{1.455678in}{1.400353in}}%
\pgfpathlineto{\pgfqpoint{1.455225in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{1.455904in}{1.402713in}}%
\pgfpathlineto{\pgfqpoint{1.456584in}{1.416138in}}%
\pgfpathlineto{\pgfqpoint{1.457037in}{1.400444in}}%
\pgfpathlineto{\pgfqpoint{1.458397in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{1.390371in}}%
\pgfpathlineto{\pgfqpoint{1.459756in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{1.394124in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{1.370133in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.322436in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{1.304420in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{1.467914in}{1.315377in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{1.308025in}}%
\pgfpathlineto{\pgfqpoint{1.470179in}{1.282998in}}%
\pgfpathlineto{\pgfqpoint{1.470859in}{1.283901in}}%
\pgfpathlineto{\pgfqpoint{1.472445in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{1.475164in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{1.476071in}{1.317871in}}%
\pgfpathlineto{\pgfqpoint{1.476524in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{1.477657in}{1.398035in}}%
\pgfpathlineto{\pgfqpoint{1.478337in}{1.365572in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{1.300625in}}%
\pgfpathlineto{\pgfqpoint{1.479923in}{1.329541in}}%
\pgfpathlineto{\pgfqpoint{1.480829in}{1.371453in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.350008in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{1.367196in}}%
\pgfpathlineto{\pgfqpoint{1.482868in}{1.347218in}}%
\pgfpathlineto{\pgfqpoint{1.483095in}{1.348254in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{1.374860in}}%
\pgfpathlineto{\pgfqpoint{1.484454in}{1.368429in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{1.233123in}}%
\pgfpathlineto{\pgfqpoint{1.486041in}{1.320139in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{1.394027in}}%
\pgfpathlineto{\pgfqpoint{1.489666in}{1.407372in}}%
\pgfpathlineto{\pgfqpoint{1.490799in}{1.367444in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{1.388955in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{1.389564in}}%
\pgfpathlineto{\pgfqpoint{1.491705in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{1.492158in}{1.367938in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{1.401448in}}%
\pgfpathlineto{\pgfqpoint{1.493518in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.376809in}}%
\pgfpathlineto{\pgfqpoint{1.494651in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{1.494877in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{1.496010in}{1.373697in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{1.496690in}{1.362379in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{1.497370in}{1.355839in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{1.498276in}{1.441257in}}%
\pgfpathlineto{\pgfqpoint{1.498503in}{1.373111in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{1.343590in}}%
\pgfpathlineto{\pgfqpoint{1.499183in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{1.365193in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{1.352219in}}%
\pgfpathlineto{\pgfqpoint{1.503035in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{1.503714in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{1.427099in}}%
\pgfpathlineto{\pgfqpoint{1.504847in}{1.370254in}}%
\pgfpathlineto{\pgfqpoint{1.505074in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{1.505300in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{1.505754in}{1.398968in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{1.461166in}}%
\pgfpathlineto{\pgfqpoint{1.507566in}{1.444805in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{1.475174in}}%
\pgfpathlineto{\pgfqpoint{1.508699in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{1.510512in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{1.511192in}{1.346112in}}%
\pgfpathlineto{\pgfqpoint{1.512778in}{1.349032in}}%
\pgfpathlineto{\pgfqpoint{1.514817in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{1.516177in}{1.454193in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{1.471871in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{1.469939in}}%
\pgfpathlineto{\pgfqpoint{1.517536in}{1.351663in}}%
\pgfpathlineto{\pgfqpoint{1.518442in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{1.518669in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{1.519349in}{1.335225in}}%
\pgfpathlineto{\pgfqpoint{1.520029in}{1.475591in}}%
\pgfpathlineto{\pgfqpoint{1.520255in}{1.476651in}}%
\pgfpathlineto{\pgfqpoint{1.520708in}{1.473062in}}%
\pgfpathlineto{\pgfqpoint{1.521388in}{1.430708in}}%
\pgfpathlineto{\pgfqpoint{1.522068in}{1.324155in}}%
\pgfpathlineto{\pgfqpoint{1.522748in}{1.471054in}}%
\pgfpathlineto{\pgfqpoint{1.522974in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{1.474521in}}%
\pgfpathlineto{\pgfqpoint{1.525920in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.457898in}}%
\pgfpathlineto{\pgfqpoint{1.527959in}{1.313028in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{1.480924in}}%
\pgfpathlineto{\pgfqpoint{1.529092in}{1.483582in}}%
\pgfpathlineto{\pgfqpoint{1.529772in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{1.529998in}{1.477928in}}%
\pgfpathlineto{\pgfqpoint{1.530678in}{1.475406in}}%
\pgfpathlineto{\pgfqpoint{1.531584in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{1.532491in}{1.480082in}}%
\pgfpathlineto{\pgfqpoint{1.533850in}{1.478831in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{1.325214in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{1.470668in}}%
\pgfpathlineto{\pgfqpoint{1.535663in}{1.483883in}}%
\pgfpathlineto{\pgfqpoint{1.536116in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.462007in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{1.437917in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{1.470085in}}%
\pgfpathlineto{\pgfqpoint{1.538835in}{1.486261in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{1.328841in}}%
\pgfpathlineto{\pgfqpoint{1.540421in}{1.376011in}}%
\pgfpathlineto{\pgfqpoint{1.540875in}{1.500139in}}%
\pgfpathlineto{\pgfqpoint{1.542234in}{1.496831in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{1.493616in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.496180in}}%
\pgfpathlineto{\pgfqpoint{1.544727in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{1.501428in}}%
\pgfpathlineto{\pgfqpoint{1.544953in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{1.545633in}{1.498384in}}%
\pgfpathlineto{\pgfqpoint{1.546766in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{1.492866in}}%
\pgfpathlineto{\pgfqpoint{1.548578in}{1.367691in}}%
\pgfpathlineto{\pgfqpoint{1.548805in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{1.350803in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{1.502085in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{1.354942in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{1.552430in}{1.499247in}}%
\pgfpathlineto{\pgfqpoint{1.553563in}{1.489654in}}%
\pgfpathlineto{\pgfqpoint{1.556282in}{1.339551in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{1.339996in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{1.364941in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{1.560588in}{1.485714in}}%
\pgfpathlineto{\pgfqpoint{1.561267in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.499097in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{1.495564in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{1.406768in}}%
\pgfpathlineto{\pgfqpoint{1.563307in}{1.484269in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{1.377489in}}%
\pgfpathlineto{\pgfqpoint{1.565346in}{1.423590in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.453742in}}%
\pgfpathlineto{\pgfqpoint{1.567385in}{1.436341in}}%
\pgfpathlineto{\pgfqpoint{1.568065in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{1.446567in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.513220in}}%
\pgfpathlineto{\pgfqpoint{1.569878in}{1.443758in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{1.374513in}}%
\pgfpathlineto{\pgfqpoint{1.571464in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{1.571917in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{1.419812in}}%
\pgfpathlineto{\pgfqpoint{1.574183in}{1.342524in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{1.342803in}}%
\pgfpathlineto{\pgfqpoint{1.576675in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{1.499135in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{1.579394in}{1.415819in}}%
\pgfpathlineto{\pgfqpoint{1.580301in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{1.580527in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.581660in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{1.582567in}{1.467474in}}%
\pgfpathlineto{\pgfqpoint{1.584379in}{1.390069in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{1.383639in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{1.390672in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{1.496754in}}%
\pgfpathlineto{\pgfqpoint{1.587325in}{1.487182in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{1.589817in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{1.591403in}{1.439213in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.371214in}}%
\pgfpathlineto{\pgfqpoint{1.593443in}{1.489450in}}%
\pgfpathlineto{\pgfqpoint{1.594802in}{1.476926in}}%
\pgfpathlineto{\pgfqpoint{1.595709in}{1.380607in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{1.312581in}}%
\pgfpathlineto{\pgfqpoint{1.597295in}{1.356114in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{1.600920in}{1.363667in}}%
\pgfpathlineto{\pgfqpoint{1.602053in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.603412in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.603866in}{1.419195in}}%
\pgfpathlineto{\pgfqpoint{1.604319in}{1.391967in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{1.417716in}}%
\pgfpathlineto{\pgfqpoint{1.605452in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{1.606358in}{1.415100in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{1.607038in}{1.436803in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{1.461482in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{1.420501in}}%
\pgfpathlineto{\pgfqpoint{1.608624in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.610210in}{1.435677in}}%
\pgfpathlineto{\pgfqpoint{1.612023in}{1.429095in}}%
\pgfpathlineto{\pgfqpoint{1.612249in}{1.345615in}}%
\pgfpathlineto{\pgfqpoint{1.613609in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{1.617687in}{1.381155in}}%
\pgfpathlineto{\pgfqpoint{1.617914in}{1.336002in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{1.619047in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{1.619274in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{1.388650in}}%
\pgfpathlineto{\pgfqpoint{1.620180in}{1.410261in}}%
\pgfpathlineto{\pgfqpoint{1.620633in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{1.620860in}{1.408911in}}%
\pgfpathlineto{\pgfqpoint{1.621086in}{1.403607in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{1.622672in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{1.622899in}{1.347530in}}%
\pgfpathlineto{\pgfqpoint{1.624258in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.235078in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{1.371214in}}%
\pgfpathlineto{\pgfqpoint{1.627657in}{1.326872in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{1.259452in}}%
\pgfpathlineto{\pgfqpoint{1.629017in}{1.356661in}}%
\pgfpathlineto{\pgfqpoint{1.631283in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{1.632189in}{1.336757in}}%
\pgfpathmoveto{\pgfqpoint{1.640573in}{1.228584in}}%
\pgfpathlineto{\pgfqpoint{1.642385in}{1.266364in}}%
\pgfpathlineto{\pgfqpoint{1.643292in}{1.261091in}}%
\pgfpathlineto{\pgfqpoint{1.644198in}{1.253620in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.646011in}{1.276604in}}%
\pgfpathlineto{\pgfqpoint{1.646691in}{1.262899in}}%
\pgfpathlineto{\pgfqpoint{1.647824in}{1.234167in}}%
\pgfpathlineto{\pgfqpoint{1.648503in}{1.249829in}}%
\pgfpathlineto{\pgfqpoint{1.650543in}{1.275952in}}%
\pgfpathlineto{\pgfqpoint{1.651902in}{1.296127in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{1.286074in}}%
\pgfpathlineto{\pgfqpoint{1.654168in}{1.313271in}}%
\pgfpathlineto{\pgfqpoint{1.655301in}{1.332182in}}%
\pgfpathlineto{\pgfqpoint{1.655981in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{1.323640in}}%
\pgfpathlineto{\pgfqpoint{1.656887in}{1.327834in}}%
\pgfpathlineto{\pgfqpoint{1.659379in}{1.362509in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{1.386068in}}%
\pgfpathlineto{\pgfqpoint{1.660512in}{1.322919in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{1.339996in}}%
\pgfpathlineto{\pgfqpoint{1.662098in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{1.663231in}{1.303273in}}%
\pgfpathlineto{\pgfqpoint{1.663911in}{1.311289in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{1.287338in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.299253in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{1.669349in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{1.669802in}{1.320954in}}%
\pgfpathlineto{\pgfqpoint{1.672748in}{1.427601in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{1.418730in}}%
\pgfpathlineto{\pgfqpoint{1.674787in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{1.675014in}{1.366199in}}%
\pgfpathlineto{\pgfqpoint{1.677053in}{1.400719in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{1.343574in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{1.399153in}}%
\pgfpathlineto{\pgfqpoint{1.685210in}{1.388241in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{1.686570in}{1.387108in}}%
\pgfpathlineto{\pgfqpoint{1.689062in}{1.455256in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{1.440048in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{1.440431in}}%
\pgfpathlineto{\pgfqpoint{1.691102in}{1.437852in}}%
\pgfpathlineto{\pgfqpoint{1.692688in}{1.398409in}}%
\pgfpathlineto{\pgfqpoint{1.692914in}{1.401901in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{1.377150in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{1.695180in}{1.431748in}}%
\pgfpathlineto{\pgfqpoint{1.696993in}{1.453289in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{1.453232in}}%
\pgfpathlineto{\pgfqpoint{1.697673in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.698126in}{1.442139in}}%
\pgfpathlineto{\pgfqpoint{1.698806in}{1.406595in}}%
\pgfpathlineto{\pgfqpoint{1.699712in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{1.701071in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{1.701298in}{1.420578in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{1.488178in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{1.322156in}}%
\pgfpathlineto{\pgfqpoint{1.706509in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{1.436274in}}%
\pgfpathlineto{\pgfqpoint{1.710815in}{1.287491in}}%
\pgfpathlineto{\pgfqpoint{1.711721in}{1.327015in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{1.446687in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{1.399153in}}%
\pgfpathlineto{\pgfqpoint{1.714213in}{1.392165in}}%
\pgfpathlineto{\pgfqpoint{1.714667in}{1.422019in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{1.494750in}}%
\pgfpathlineto{\pgfqpoint{1.716253in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{1.453968in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.408230in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{1.380607in}}%
\pgfpathlineto{\pgfqpoint{1.718972in}{1.392658in}}%
\pgfpathlineto{\pgfqpoint{1.719878in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{1.721691in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{1.723503in}{1.396049in}}%
\pgfpathlineto{\pgfqpoint{1.723730in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{1.724410in}{1.415340in}}%
\pgfpathlineto{\pgfqpoint{1.724636in}{1.403874in}}%
\pgfpathlineto{\pgfqpoint{1.724863in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{1.725769in}{1.415500in}}%
\pgfpathlineto{\pgfqpoint{1.726223in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{1.434068in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{1.376809in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{1.374164in}}%
\pgfpathlineto{\pgfqpoint{1.730075in}{1.429024in}}%
\pgfpathlineto{\pgfqpoint{1.730301in}{1.430360in}}%
\pgfpathlineto{\pgfqpoint{1.730528in}{1.428030in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{1.376582in}}%
\pgfpathlineto{\pgfqpoint{1.732340in}{1.376923in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{1.379393in}}%
\pgfpathlineto{\pgfqpoint{1.732794in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{1.734606in}{1.323530in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{1.738232in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{1.738911in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.739591in}{1.371214in}}%
\pgfpathlineto{\pgfqpoint{1.739818in}{1.380936in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{1.421414in}}%
\pgfpathlineto{\pgfqpoint{1.740951in}{1.368552in}}%
\pgfpathlineto{\pgfqpoint{1.743443in}{1.284508in}}%
\pgfpathlineto{\pgfqpoint{1.743896in}{1.296458in}}%
\pgfpathlineto{\pgfqpoint{1.747069in}{1.368797in}}%
\pgfpathlineto{\pgfqpoint{1.747295in}{1.369406in}}%
\pgfpathlineto{\pgfqpoint{1.747522in}{1.369041in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{1.422169in}}%
\pgfpathlineto{\pgfqpoint{1.749334in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.749788in}{1.342958in}}%
\pgfpathlineto{\pgfqpoint{1.751147in}{1.350269in}}%
\pgfpathlineto{\pgfqpoint{1.751827in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{1.752960in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{1.324302in}}%
\pgfpathlineto{\pgfqpoint{1.755679in}{1.323030in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{1.268727in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.270533in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{1.368307in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{1.311804in}}%
\pgfpathlineto{\pgfqpoint{1.764516in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.765649in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.766102in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{1.767235in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{1.303450in}}%
\pgfpathlineto{\pgfqpoint{1.768821in}{1.311536in}}%
\pgfpathlineto{\pgfqpoint{1.770860in}{1.342664in}}%
\pgfpathlineto{\pgfqpoint{1.771087in}{1.328559in}}%
\pgfpathlineto{\pgfqpoint{1.773126in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{1.773579in}{1.258090in}}%
\pgfpathlineto{\pgfqpoint{1.774032in}{1.231432in}}%
\pgfpathmoveto{\pgfqpoint{1.780150in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{1.255107in}}%
\pgfpathlineto{\pgfqpoint{1.782189in}{1.292078in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.275124in}}%
\pgfpathlineto{\pgfqpoint{1.783549in}{1.297281in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{1.292299in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{1.786041in}{1.333756in}}%
\pgfpathlineto{\pgfqpoint{1.786268in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{1.368919in}}%
\pgfpathlineto{\pgfqpoint{1.787854in}{1.340630in}}%
\pgfpathlineto{\pgfqpoint{1.789667in}{1.382458in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{1.395379in}}%
\pgfpathlineto{\pgfqpoint{1.790120in}{1.379725in}}%
\pgfpathlineto{\pgfqpoint{1.791026in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{1.791706in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{1.381917in}}%
\pgfpathlineto{\pgfqpoint{1.794425in}{1.402263in}}%
\pgfpathlineto{\pgfqpoint{1.794878in}{1.401720in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{1.393832in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{1.407286in}}%
\pgfpathlineto{\pgfqpoint{1.797144in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{1.370374in}}%
\pgfpathlineto{\pgfqpoint{1.798730in}{1.426594in}}%
\pgfpathlineto{\pgfqpoint{1.798957in}{1.411594in}}%
\pgfpathlineto{\pgfqpoint{1.800090in}{1.436671in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{1.451517in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{1.805301in}{1.320708in}}%
\pgfpathlineto{\pgfqpoint{1.805528in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{1.402082in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{1.341823in}}%
\pgfpathlineto{\pgfqpoint{1.811646in}{1.359491in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{1.814591in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{1.446868in}}%
\pgfpathlineto{\pgfqpoint{1.818217in}{1.461903in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{1.459998in}}%
\pgfpathlineto{\pgfqpoint{1.820029in}{1.474708in}}%
\pgfpathlineto{\pgfqpoint{1.820256in}{1.442640in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.488918in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{1.483150in}}%
\pgfpathlineto{\pgfqpoint{1.821616in}{1.482630in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{1.418808in}}%
\pgfpathlineto{\pgfqpoint{1.822748in}{1.493773in}}%
\pgfpathlineto{\pgfqpoint{1.823428in}{1.422320in}}%
\pgfpathlineto{\pgfqpoint{1.824108in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{1.420807in}}%
\pgfpathlineto{\pgfqpoint{1.825014in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{1.826374in}{1.387933in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.826600in}{1.425796in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.425796in}}%
\pgfpathlineto{\pgfqpoint{1.827507in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{1.828640in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{1.367567in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{1.348974in}}%
\pgfpathlineto{\pgfqpoint{1.832039in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.832265in}{1.379393in}}%
\pgfpathlineto{\pgfqpoint{1.833851in}{1.487015in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{1.489980in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{1.839289in}{1.402263in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{1.839743in}{1.416455in}}%
\pgfpathlineto{\pgfqpoint{1.840649in}{1.392165in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{1.394027in}}%
\pgfpathlineto{\pgfqpoint{1.841782in}{1.391669in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{1.361076in}}%
\pgfpathlineto{\pgfqpoint{1.844274in}{1.366948in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{1.379725in}}%
\pgfpathlineto{\pgfqpoint{1.845634in}{1.370495in}}%
\pgfpathlineto{\pgfqpoint{1.845860in}{1.363025in}}%
\pgfpathlineto{\pgfqpoint{1.846087in}{1.371453in}}%
\pgfpathlineto{\pgfqpoint{1.847673in}{1.501721in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{1.497970in}}%
\pgfpathlineto{\pgfqpoint{1.848126in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{1.507482in}}%
\pgfpathlineto{\pgfqpoint{1.848806in}{1.476100in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{1.336314in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.358824in}}%
\pgfpathlineto{\pgfqpoint{1.851752in}{1.381699in}}%
\pgfpathlineto{\pgfqpoint{1.852885in}{1.381155in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{1.381045in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{1.474006in}}%
\pgfpathlineto{\pgfqpoint{1.855150in}{1.422770in}}%
\pgfpathlineto{\pgfqpoint{1.855830in}{1.400536in}}%
\pgfpathlineto{\pgfqpoint{1.856283in}{1.428883in}}%
\pgfpathlineto{\pgfqpoint{1.858323in}{1.495138in}}%
\pgfpathlineto{\pgfqpoint{1.858776in}{1.497250in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{1.499097in}}%
\pgfpathlineto{\pgfqpoint{1.861495in}{1.339327in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{1.863761in}{1.282705in}}%
\pgfpathlineto{\pgfqpoint{1.865573in}{1.318472in}}%
\pgfpathlineto{\pgfqpoint{1.866480in}{1.297328in}}%
\pgfpathlineto{\pgfqpoint{1.868746in}{1.324155in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{1.871238in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{1.872598in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{1.335374in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{1.389968in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{1.394027in}}%
\pgfpathlineto{\pgfqpoint{1.878942in}{1.389868in}}%
\pgfpathlineto{\pgfqpoint{1.879395in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{1.880302in}{1.392165in}}%
\pgfpathlineto{\pgfqpoint{1.880981in}{1.408485in}}%
\pgfpathlineto{\pgfqpoint{1.882567in}{1.486932in}}%
\pgfpathlineto{\pgfqpoint{1.882794in}{1.465615in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{1.884380in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{1.447587in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{1.885740in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{1.886646in}{1.490749in}}%
\pgfpathlineto{\pgfqpoint{1.888459in}{1.461482in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{1.467624in}}%
\pgfpathlineto{\pgfqpoint{1.889138in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{1.889365in}{1.467474in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{1.462738in}}%
\pgfpathlineto{\pgfqpoint{1.892084in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{1.892537in}{1.461745in}}%
\pgfpathlineto{\pgfqpoint{1.894803in}{1.429448in}}%
\pgfpathlineto{\pgfqpoint{1.895936in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{1.897749in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{1.443696in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{1.447646in}}%
\pgfpathlineto{\pgfqpoint{1.900241in}{1.448597in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.446386in}}%
\pgfpathlineto{\pgfqpoint{1.901601in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{1.906132in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{1.906586in}{1.377715in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{1.430569in}}%
\pgfpathlineto{\pgfqpoint{1.907719in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{1.907945in}{1.427386in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{1.913836in}{1.405549in}}%
\pgfpathlineto{\pgfqpoint{1.919954in}{1.374629in}}%
\pgfpathlineto{\pgfqpoint{1.920634in}{1.372048in}}%
\pgfpathlineto{\pgfqpoint{1.927658in}{1.324081in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.285607in}}%
\pgfpathlineto{\pgfqpoint{1.929244in}{1.314439in}}%
\pgfpathlineto{\pgfqpoint{1.932643in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{1.946238in}{1.425066in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{1.960513in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{1.965725in}{1.465462in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.475174in}}%
\pgfpathlineto{\pgfqpoint{1.976374in}{1.474755in}}%
\pgfpathlineto{\pgfqpoint{1.977054in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{1.981812in}{1.484610in}}%
\pgfpathlineto{\pgfqpoint{1.982266in}{1.242681in}}%
\pgfpathlineto{\pgfqpoint{1.982945in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{1.983172in}{1.485291in}}%
\pgfpathlineto{\pgfqpoint{1.983625in}{1.484054in}}%
\pgfpathlineto{\pgfqpoint{1.984758in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{1.985664in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{1.985891in}{1.485206in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.476422in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{1.488672in}}%
\pgfpathlineto{\pgfqpoint{1.988157in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{1.988610in}{1.488260in}}%
\pgfpathlineto{\pgfqpoint{1.989970in}{1.486806in}}%
\pgfpathlineto{\pgfqpoint{1.990423in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{1.990876in}{1.486555in}}%
\pgfpathlineto{\pgfqpoint{1.992235in}{1.487515in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.485714in}}%
\pgfpathlineto{\pgfqpoint{1.995634in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{1.996541in}{1.283795in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{1.496026in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{1.498196in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{1.484269in}}%
\pgfpathlineto{\pgfqpoint{1.998127in}{1.336659in}}%
\pgfpathlineto{\pgfqpoint{1.998806in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{1.368307in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{2.000619in}{1.319605in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{1.322956in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.498497in}}%
\pgfpathlineto{\pgfqpoint{2.002658in}{1.497250in}}%
\pgfpathlineto{\pgfqpoint{2.004471in}{1.492946in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{2.005831in}{1.494282in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{1.493773in}}%
\pgfpathlineto{\pgfqpoint{2.008776in}{1.488178in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{1.488466in}}%
\pgfpathlineto{\pgfqpoint{2.010589in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.010816in}{1.487349in}}%
\pgfpathlineto{\pgfqpoint{2.012402in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{1.490830in}}%
\pgfpathlineto{\pgfqpoint{2.014441in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{2.015121in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{1.489246in}}%
\pgfpathlineto{\pgfqpoint{2.015800in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{2.021918in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{2.022371in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{2.023504in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.024864in}{1.478470in}}%
\pgfpathlineto{\pgfqpoint{2.027583in}{1.476789in}}%
\pgfpathlineto{\pgfqpoint{2.028263in}{1.475452in}}%
\pgfpathlineto{\pgfqpoint{2.039819in}{1.462582in}}%
\pgfpathlineto{\pgfqpoint{2.040045in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{2.040498in}{1.464288in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{1.466674in}}%
\pgfpathlineto{\pgfqpoint{2.042311in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{2.043217in}{1.307770in}}%
\pgfpathlineto{\pgfqpoint{2.043671in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{2.045030in}{1.440431in}}%
\pgfpathlineto{\pgfqpoint{2.045710in}{1.456969in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{1.425796in}}%
\pgfpathlineto{\pgfqpoint{2.046390in}{1.451862in}}%
\pgfpathlineto{\pgfqpoint{2.046843in}{1.386486in}}%
\pgfpathlineto{\pgfqpoint{2.047749in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{2.047976in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{2.048202in}{1.449599in}}%
\pgfpathlineto{\pgfqpoint{2.049335in}{1.446627in}}%
\pgfpathlineto{\pgfqpoint{2.050921in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{2.051148in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{2.052281in}{1.439149in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{2.053867in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{1.420883in}}%
\pgfpathlineto{\pgfqpoint{2.056359in}{1.424109in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{1.422770in}}%
\pgfpathlineto{\pgfqpoint{2.057039in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{1.419272in}}%
\pgfpathlineto{\pgfqpoint{2.061118in}{1.406247in}}%
\pgfpathlineto{\pgfqpoint{2.061344in}{1.407114in}}%
\pgfpathlineto{\pgfqpoint{2.062024in}{1.404140in}}%
\pgfpathlineto{\pgfqpoint{2.062477in}{1.225928in}}%
\pgfpathlineto{\pgfqpoint{2.063384in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{2.068142in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{1.328400in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{2.075619in}{1.288991in}}%
\pgfpathlineto{\pgfqpoint{2.076979in}{1.310628in}}%
\pgfpathlineto{\pgfqpoint{2.077432in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{2.078112in}{1.295081in}}%
\pgfpathlineto{\pgfqpoint{2.078565in}{1.336249in}}%
\pgfpathlineto{\pgfqpoint{2.079018in}{1.330446in}}%
\pgfpathlineto{\pgfqpoint{2.080831in}{1.363667in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{1.369770in}}%
\pgfpathmoveto{\pgfqpoint{2.082190in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{2.082417in}{1.370133in}}%
\pgfpathlineto{\pgfqpoint{2.082870in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{2.095786in}{1.440367in}}%
\pgfpathlineto{\pgfqpoint{2.096239in}{1.447825in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{2.098051in}{1.396715in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{1.409925in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{1.442764in}}%
\pgfpathlineto{\pgfqpoint{2.099864in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{1.376923in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{2.103036in}{1.459249in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{1.453685in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.398782in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{1.476880in}}%
\pgfpathlineto{\pgfqpoint{2.109834in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{2.110061in}{1.476651in}}%
\pgfpathlineto{\pgfqpoint{2.111873in}{1.443820in}}%
\pgfpathlineto{\pgfqpoint{2.112100in}{1.448538in}}%
\pgfpathlineto{\pgfqpoint{2.112326in}{1.450591in}}%
\pgfpathlineto{\pgfqpoint{2.112553in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{2.113006in}{1.438567in}}%
\pgfpathlineto{\pgfqpoint{2.113913in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{2.114819in}{1.438242in}}%
\pgfpathlineto{\pgfqpoint{2.115725in}{1.443635in}}%
\pgfpathlineto{\pgfqpoint{2.116178in}{1.426955in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{2.117764in}{1.437786in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.432709in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{1.453516in}}%
\pgfpathlineto{\pgfqpoint{2.118671in}{1.435677in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{1.460584in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{2.120257in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{2.120484in}{1.439920in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{1.465969in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{2.122070in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{1.452206in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{1.429799in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{1.435210in}}%
\pgfpathlineto{\pgfqpoint{2.125468in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{1.430429in}}%
\pgfpathlineto{\pgfqpoint{2.125695in}{1.445415in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{2.127961in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{2.128414in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{1.441446in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{1.442452in}}%
\pgfpathlineto{\pgfqpoint{2.130453in}{1.444313in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{1.480526in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{1.445598in}}%
\pgfpathlineto{\pgfqpoint{2.134985in}{1.511697in}}%
\pgfpathlineto{\pgfqpoint{2.135212in}{1.492311in}}%
\pgfpathlineto{\pgfqpoint{2.136798in}{1.427243in}}%
\pgfpathlineto{\pgfqpoint{2.137024in}{1.430150in}}%
\pgfpathlineto{\pgfqpoint{2.138384in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{2.139064in}{1.464851in}}%
\pgfpathlineto{\pgfqpoint{2.139743in}{1.474053in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{1.441383in}}%
\pgfpathlineto{\pgfqpoint{2.141783in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{1.451229in}}%
\pgfpathlineto{\pgfqpoint{2.143142in}{1.412172in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{1.439342in}}%
\pgfpathlineto{\pgfqpoint{2.144728in}{1.431886in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.438112in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{1.404051in}}%
\pgfpathlineto{\pgfqpoint{2.146768in}{1.418963in}}%
\pgfpathlineto{\pgfqpoint{2.146994in}{1.419272in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.400444in}}%
\pgfpathlineto{\pgfqpoint{2.148807in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{1.400902in}}%
\pgfpathlineto{\pgfqpoint{2.149260in}{1.401992in}}%
\pgfpathlineto{\pgfqpoint{2.150620in}{1.420042in}}%
\pgfpathlineto{\pgfqpoint{2.151753in}{1.468763in}}%
\pgfpathlineto{\pgfqpoint{2.151979in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{1.419040in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.416693in}}%
\pgfpathlineto{\pgfqpoint{2.154018in}{1.422019in}}%
\pgfpathlineto{\pgfqpoint{2.154472in}{1.421414in}}%
\pgfpathlineto{\pgfqpoint{2.154925in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{2.156964in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{1.402533in}}%
\pgfpathlineto{\pgfqpoint{2.158097in}{1.402713in}}%
\pgfpathlineto{\pgfqpoint{2.158324in}{1.401175in}}%
\pgfpathlineto{\pgfqpoint{2.159230in}{1.396335in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.400536in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{1.437917in}}%
\pgfpathlineto{\pgfqpoint{2.162175in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{2.165348in}{1.360022in}}%
\pgfpathlineto{\pgfqpoint{2.166027in}{1.358824in}}%
\pgfpathlineto{\pgfqpoint{2.166481in}{1.360550in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{1.404935in}}%
\pgfpathlineto{\pgfqpoint{2.173278in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.177810in}{1.314078in}}%
\pgfpathlineto{\pgfqpoint{2.178263in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{2.180076in}{1.330930in}}%
\pgfpathlineto{\pgfqpoint{2.180529in}{1.327905in}}%
\pgfpathlineto{\pgfqpoint{2.184154in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{2.185967in}{1.317599in}}%
\pgfpathlineto{\pgfqpoint{2.186420in}{1.300397in}}%
\pgfpathlineto{\pgfqpoint{2.188460in}{1.276688in}}%
\pgfpathlineto{\pgfqpoint{2.189366in}{1.262867in}}%
\pgfpathlineto{\pgfqpoint{2.190725in}{1.231687in}}%
\pgfpathmoveto{\pgfqpoint{2.194577in}{1.238006in}}%
\pgfpathlineto{\pgfqpoint{2.196164in}{1.355205in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{1.324247in}}%
\pgfpathlineto{\pgfqpoint{2.199336in}{1.229107in}}%
\pgfpathmoveto{\pgfqpoint{2.223354in}{1.270204in}}%
\pgfpathlineto{\pgfqpoint{2.223807in}{1.286204in}}%
\pgfpathlineto{\pgfqpoint{2.226979in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{2.229472in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{2.229925in}{1.302650in}}%
\pgfpathlineto{\pgfqpoint{2.231964in}{1.318046in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{1.316916in}}%
\pgfpathlineto{\pgfqpoint{2.236269in}{1.328964in}}%
\pgfpathlineto{\pgfqpoint{2.236949in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{2.239442in}{1.312743in}}%
\pgfpathlineto{\pgfqpoint{2.239895in}{1.313736in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{1.315655in}}%
\pgfpathlineto{\pgfqpoint{2.241481in}{1.336216in}}%
\pgfpathlineto{\pgfqpoint{2.242840in}{1.350731in}}%
\pgfpathlineto{\pgfqpoint{2.243294in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{1.337360in}}%
\pgfpathlineto{\pgfqpoint{2.246466in}{1.339694in}}%
\pgfpathlineto{\pgfqpoint{2.248732in}{1.356798in}}%
\pgfpathlineto{\pgfqpoint{2.249185in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{1.347604in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{2.250998in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{2.251224in}{1.349979in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{1.348681in}}%
\pgfpathlineto{\pgfqpoint{2.252130in}{1.351449in}}%
\pgfpathlineto{\pgfqpoint{2.253263in}{1.364941in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{1.361338in}}%
\pgfpathlineto{\pgfqpoint{2.255529in}{1.368061in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{2.259155in}{1.396620in}}%
\pgfpathlineto{\pgfqpoint{2.263686in}{1.331102in}}%
\pgfpathlineto{\pgfqpoint{2.263913in}{1.326226in}}%
\pgfpathlineto{\pgfqpoint{2.264593in}{1.337295in}}%
\pgfpathlineto{\pgfqpoint{2.264819in}{1.340614in}}%
\pgfpathlineto{\pgfqpoint{2.265499in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{2.267312in}{1.329576in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{1.341510in}}%
\pgfpathlineto{\pgfqpoint{2.269124in}{1.337588in}}%
\pgfpathlineto{\pgfqpoint{2.270711in}{1.326962in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{2.271843in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{2.274563in}{1.298028in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.347500in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{1.335738in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{1.346442in}}%
\pgfpathlineto{\pgfqpoint{2.283399in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{2.284306in}{1.378725in}}%
\pgfpathlineto{\pgfqpoint{2.285439in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{2.287025in}{1.362638in}}%
\pgfpathlineto{\pgfqpoint{2.288611in}{1.365823in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{2.290877in}{1.361599in}}%
\pgfpathlineto{\pgfqpoint{2.291557in}{1.359889in}}%
\pgfpathlineto{\pgfqpoint{2.292010in}{1.362379in}}%
\pgfpathlineto{\pgfqpoint{2.293143in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{1.421339in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{2.296995in}{1.420959in}}%
\pgfpathlineto{\pgfqpoint{2.298354in}{1.408996in}}%
\pgfpathlineto{\pgfqpoint{2.299034in}{1.411511in}}%
\pgfpathlineto{\pgfqpoint{2.300167in}{1.411013in}}%
\pgfpathlineto{\pgfqpoint{2.300393in}{1.411842in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{1.422695in}}%
\pgfpathlineto{\pgfqpoint{2.303112in}{1.442764in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{1.428812in}}%
\pgfpathlineto{\pgfqpoint{2.305378in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{2.306058in}{1.412666in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{2.308324in}{1.428030in}}%
\pgfpathlineto{\pgfqpoint{2.311949in}{1.390069in}}%
\pgfpathlineto{\pgfqpoint{2.317161in}{1.305207in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.229455in}}%
\pgfpathmoveto{\pgfqpoint{2.321466in}{1.227131in}}%
\pgfpathlineto{\pgfqpoint{2.322372in}{1.247203in}}%
\pgfpathlineto{\pgfqpoint{2.323505in}{1.319624in}}%
\pgfpathlineto{\pgfqpoint{2.324412in}{1.293880in}}%
\pgfpathlineto{\pgfqpoint{2.324638in}{1.291734in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{1.299804in}}%
\pgfpathlineto{\pgfqpoint{2.326904in}{1.333840in}}%
\pgfpathlineto{\pgfqpoint{2.327357in}{1.327390in}}%
\pgfpathlineto{\pgfqpoint{2.328943in}{1.317053in}}%
\pgfpathlineto{\pgfqpoint{2.329170in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{2.330983in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{2.331209in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{2.331662in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{2.332116in}{1.314719in}}%
\pgfpathlineto{\pgfqpoint{2.332795in}{1.325104in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{2.333475in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{1.317424in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{2.335061in}{1.320860in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{1.362638in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{1.348063in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.285529in}}%
\pgfpathlineto{\pgfqpoint{2.341406in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{2.341632in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{1.305946in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{1.289143in}}%
\pgfpathlineto{\pgfqpoint{2.343672in}{1.281089in}}%
\pgfpathlineto{\pgfqpoint{2.344125in}{1.302516in}}%
\pgfpathlineto{\pgfqpoint{2.346617in}{1.373111in}}%
\pgfpathlineto{\pgfqpoint{2.347750in}{1.393832in}}%
\pgfpathlineto{\pgfqpoint{2.347297in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{2.348430in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{2.348656in}{1.378052in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{1.409756in}}%
\pgfpathlineto{\pgfqpoint{2.349789in}{1.355454in}}%
\pgfpathlineto{\pgfqpoint{2.350016in}{1.384278in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{2.354321in}{1.303184in}}%
\pgfpathlineto{\pgfqpoint{2.354548in}{1.308576in}}%
\pgfpathlineto{\pgfqpoint{2.355454in}{1.300170in}}%
\pgfpathlineto{\pgfqpoint{2.357720in}{1.226197in}}%
\pgfpathmoveto{\pgfqpoint{2.358853in}{1.226954in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{1.231304in}}%
\pgfpathlineto{\pgfqpoint{2.359533in}{1.229368in}}%
\pgfpathmoveto{\pgfqpoint{2.359986in}{1.228014in}}%
\pgfpathlineto{\pgfqpoint{2.360666in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{1.233584in}}%
\pgfpathmoveto{\pgfqpoint{2.371089in}{1.246907in}}%
\pgfpathlineto{\pgfqpoint{2.371315in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{1.309586in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{1.272428in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{2.374487in}{1.276773in}}%
\pgfpathlineto{\pgfqpoint{2.375167in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{1.261449in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{1.247755in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{1.271574in}}%
\pgfpathlineto{\pgfqpoint{2.376753in}{1.324118in}}%
\pgfpathlineto{\pgfqpoint{2.377433in}{1.234913in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{1.229887in}}%
\pgfpathlineto{\pgfqpoint{2.378113in}{1.358018in}}%
\pgfpathlineto{\pgfqpoint{2.378792in}{1.229107in}}%
\pgfpathlineto{\pgfqpoint{2.379246in}{1.266519in}}%
\pgfpathlineto{\pgfqpoint{2.379699in}{1.345071in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.249251in}}%
\pgfpathlineto{\pgfqpoint{2.381058in}{1.344523in}}%
\pgfpathlineto{\pgfqpoint{2.381285in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{1.328489in}}%
\pgfpathlineto{\pgfqpoint{2.383551in}{1.270980in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{2.384231in}{1.305229in}}%
\pgfpathlineto{\pgfqpoint{2.385590in}{1.355302in}}%
\pgfpathlineto{\pgfqpoint{2.386723in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{2.386950in}{1.405986in}}%
\pgfpathlineto{\pgfqpoint{2.387403in}{1.285085in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{2.388536in}{1.307983in}}%
\pgfpathlineto{\pgfqpoint{2.389669in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{2.390348in}{1.434808in}}%
\pgfpathlineto{\pgfqpoint{2.390575in}{1.403696in}}%
\pgfpathlineto{\pgfqpoint{2.391934in}{1.420959in}}%
\pgfpathlineto{\pgfqpoint{2.392614in}{1.433865in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{2.393294in}{1.441509in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{1.419965in}}%
\pgfpathlineto{\pgfqpoint{2.394654in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{1.398782in}}%
\pgfpathlineto{\pgfqpoint{2.395107in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{2.396240in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{2.395560in}{1.442264in}}%
\pgfpathlineto{\pgfqpoint{2.396466in}{1.407114in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{1.385545in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{1.315793in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{2.398732in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{2.398959in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{2.399638in}{1.439728in}}%
\pgfpathlineto{\pgfqpoint{2.399865in}{1.438697in}}%
\pgfpathlineto{\pgfqpoint{2.401904in}{1.447885in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{1.374047in}}%
\pgfpathlineto{\pgfqpoint{2.402357in}{1.449011in}}%
\pgfpathlineto{\pgfqpoint{2.403490in}{1.433187in}}%
\pgfpathlineto{\pgfqpoint{2.404170in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{1.460158in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{1.380826in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{2.407116in}{1.455256in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{2.408022in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.408702in}{1.458926in}}%
\pgfpathlineto{\pgfqpoint{2.408929in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{2.410741in}{1.411345in}}%
\pgfpathlineto{\pgfqpoint{2.411194in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{2.411874in}{1.427744in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{1.387727in}}%
\pgfpathlineto{\pgfqpoint{2.417086in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{2.417312in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{2.417765in}{1.375896in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{1.369528in}}%
\pgfpathlineto{\pgfqpoint{2.418445in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{2.420484in}{1.432092in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{2.421391in}{1.390069in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.396715in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{1.495138in}}%
\pgfpathlineto{\pgfqpoint{2.425696in}{1.481232in}}%
\pgfpathlineto{\pgfqpoint{2.426829in}{1.489205in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{1.481276in}}%
\pgfpathlineto{\pgfqpoint{2.428188in}{1.474240in}}%
\pgfpathlineto{\pgfqpoint{2.427735in}{1.485587in}}%
\pgfpathlineto{\pgfqpoint{2.428415in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{2.428642in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{2.430454in}{1.489776in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{1.488877in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{1.440431in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{1.459838in}}%
\pgfpathlineto{\pgfqpoint{2.434080in}{1.489654in}}%
\pgfpathlineto{\pgfqpoint{2.434306in}{1.493143in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{1.382350in}}%
\pgfpathlineto{\pgfqpoint{2.435439in}{1.503351in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{1.503135in}}%
\pgfpathlineto{\pgfqpoint{2.436119in}{1.491272in}}%
\pgfpathlineto{\pgfqpoint{2.437932in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{2.438611in}{1.457843in}}%
\pgfpathlineto{\pgfqpoint{2.439518in}{1.446808in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{1.419965in}}%
\pgfpathlineto{\pgfqpoint{2.442010in}{1.415740in}}%
\pgfpathlineto{\pgfqpoint{2.442917in}{1.420578in}}%
\pgfpathlineto{\pgfqpoint{2.443143in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{1.418263in}}%
\pgfpathlineto{\pgfqpoint{2.444049in}{1.416138in}}%
\pgfpathlineto{\pgfqpoint{2.444956in}{1.421035in}}%
\pgfpathlineto{\pgfqpoint{2.445636in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{2.446089in}{1.419272in}}%
\pgfpathlineto{\pgfqpoint{2.447222in}{1.406421in}}%
\pgfpathlineto{\pgfqpoint{2.447448in}{1.400902in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{1.403963in}}%
\pgfpathlineto{\pgfqpoint{2.448128in}{1.427171in}}%
\pgfpathlineto{\pgfqpoint{2.449261in}{1.386173in}}%
\pgfpathlineto{\pgfqpoint{2.450394in}{1.405023in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{1.394124in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{1.416535in}}%
\pgfpathlineto{\pgfqpoint{2.452207in}{1.390069in}}%
\pgfpathlineto{\pgfqpoint{2.452886in}{1.400169in}}%
\pgfpathlineto{\pgfqpoint{2.453340in}{1.388241in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{1.395475in}}%
\pgfpathlineto{\pgfqpoint{2.456285in}{1.470861in}}%
\pgfpathlineto{\pgfqpoint{2.455152in}{1.395187in}}%
\pgfpathlineto{\pgfqpoint{2.456512in}{1.455756in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{1.483582in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{1.265680in}}%
\pgfpathlineto{\pgfqpoint{2.460137in}{1.327816in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{2.461723in}{1.359757in}}%
\pgfpathlineto{\pgfqpoint{2.462176in}{1.380167in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{2.463536in}{1.396144in}}%
\pgfpathlineto{\pgfqpoint{2.463763in}{1.350832in}}%
\pgfpathlineto{\pgfqpoint{2.464442in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{1.489205in}}%
\pgfpathlineto{\pgfqpoint{2.465122in}{1.489858in}}%
\pgfpathlineto{\pgfqpoint{2.466255in}{1.340377in}}%
\pgfpathlineto{\pgfqpoint{2.465802in}{1.490749in}}%
\pgfpathlineto{\pgfqpoint{2.466935in}{1.395379in}}%
\pgfpathlineto{\pgfqpoint{2.467614in}{1.476053in}}%
\pgfpathlineto{\pgfqpoint{2.467841in}{1.470668in}}%
\pgfpathlineto{\pgfqpoint{2.469201in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{2.468747in}{1.480127in}}%
\pgfpathlineto{\pgfqpoint{2.469427in}{1.370133in}}%
\pgfpathlineto{\pgfqpoint{2.471240in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{2.470107in}{1.355122in}}%
\pgfpathlineto{\pgfqpoint{2.472146in}{1.489736in}}%
\pgfpathlineto{\pgfqpoint{2.473506in}{1.326801in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{1.338670in}}%
\pgfpathlineto{\pgfqpoint{2.474185in}{1.488136in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{1.476697in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{2.475772in}{1.418963in}}%
\pgfpathlineto{\pgfqpoint{2.476225in}{1.482847in}}%
\pgfpathlineto{\pgfqpoint{2.476905in}{1.479055in}}%
\pgfpathlineto{\pgfqpoint{2.477131in}{1.477928in}}%
\pgfpathlineto{\pgfqpoint{2.478264in}{1.355702in}}%
\pgfpathlineto{\pgfqpoint{2.477811in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{2.478717in}{1.417088in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.411925in}}%
\pgfpathlineto{\pgfqpoint{2.479170in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{2.479624in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{2.480757in}{1.469841in}}%
\pgfpathlineto{\pgfqpoint{2.481436in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.469841in}}%
\pgfpathlineto{\pgfqpoint{2.484155in}{1.286126in}}%
\pgfpathlineto{\pgfqpoint{2.484382in}{1.301597in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{1.416614in}}%
\pgfpathlineto{\pgfqpoint{2.486421in}{1.307706in}}%
\pgfpathlineto{\pgfqpoint{2.487328in}{1.475638in}}%
\pgfpathlineto{\pgfqpoint{2.488234in}{1.466221in}}%
\pgfpathlineto{\pgfqpoint{2.489820in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{2.490047in}{1.451229in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{1.451805in}}%
\pgfpathlineto{\pgfqpoint{2.490500in}{1.450533in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{2.492312in}{1.309313in}}%
\pgfpathlineto{\pgfqpoint{2.492539in}{1.406595in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{2.494125in}{1.438502in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{1.438567in}}%
\pgfpathlineto{\pgfqpoint{2.495485in}{1.433255in}}%
\pgfpathlineto{\pgfqpoint{2.495938in}{1.231815in}}%
\pgfpathmoveto{\pgfqpoint{2.496844in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{2.497751in}{1.436407in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{2.506134in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{2.506361in}{1.394802in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{2.508853in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{2.507947in}{1.388445in}}%
\pgfpathlineto{\pgfqpoint{2.509080in}{1.237966in}}%
\pgfpathlineto{\pgfqpoint{2.510439in}{1.369284in}}%
\pgfpathlineto{\pgfqpoint{2.510666in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{2.511572in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{2.511119in}{1.354414in}}%
\pgfpathlineto{\pgfqpoint{2.512025in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{2.512705in}{1.364687in}}%
\pgfpathlineto{\pgfqpoint{2.513838in}{1.351263in}}%
\pgfpathlineto{\pgfqpoint{2.517010in}{1.284429in}}%
\pgfpathlineto{\pgfqpoint{2.517464in}{1.262160in}}%
\pgfpathlineto{\pgfqpoint{2.518143in}{1.295344in}}%
\pgfpathlineto{\pgfqpoint{2.518823in}{1.265148in}}%
\pgfpathlineto{\pgfqpoint{2.519050in}{1.261124in}}%
\pgfpathlineto{\pgfqpoint{2.519503in}{1.274031in}}%
\pgfpathlineto{\pgfqpoint{2.526074in}{1.365572in}}%
\pgfpathlineto{\pgfqpoint{2.534004in}{1.401992in}}%
\pgfpathlineto{\pgfqpoint{2.534231in}{1.401901in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{2.543748in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{1.435810in}}%
\pgfpathlineto{\pgfqpoint{2.544427in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{1.398968in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{1.439278in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{1.442889in}}%
\pgfpathlineto{\pgfqpoint{2.548053in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.548733in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{2.551225in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{2.554850in}{1.457898in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{2.558476in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{1.466523in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{1.467125in}}%
\pgfpathlineto{\pgfqpoint{2.559835in}{1.465716in}}%
\pgfpathlineto{\pgfqpoint{2.560288in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{2.560968in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{2.561195in}{1.467425in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.474381in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{2.566180in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{1.478018in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.476651in}}%
\pgfpathlineto{\pgfqpoint{2.568446in}{1.465462in}}%
\pgfpathlineto{\pgfqpoint{2.569125in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{2.569352in}{1.478470in}}%
\pgfpathlineto{\pgfqpoint{2.571165in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{2.573884in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{2.574790in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{2.575017in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{2.575470in}{1.462007in}}%
\pgfpathlineto{\pgfqpoint{2.576376in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.577962in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{2.578415in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{2.578869in}{1.481144in}}%
\pgfpathlineto{\pgfqpoint{2.579095in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{2.580228in}{1.389767in}}%
\pgfpathlineto{\pgfqpoint{2.580681in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{2.581134in}{1.489695in}}%
\pgfpathlineto{\pgfqpoint{2.581814in}{1.398222in}}%
\pgfpathlineto{\pgfqpoint{2.582041in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{2.584080in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{2.584533in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{2.584986in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{1.483625in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{2.587252in}{1.461903in}}%
\pgfpathlineto{\pgfqpoint{2.587705in}{1.476146in}}%
\pgfpathlineto{\pgfqpoint{2.588385in}{1.474194in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{1.465462in}}%
\pgfpathlineto{\pgfqpoint{2.589971in}{1.467175in}}%
\pgfpathlineto{\pgfqpoint{2.592011in}{1.475823in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{2.592917in}{1.478018in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{1.470085in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{1.482891in}}%
\pgfpathlineto{\pgfqpoint{2.595183in}{1.476651in}}%
\pgfpathlineto{\pgfqpoint{2.596769in}{1.462842in}}%
\pgfpathlineto{\pgfqpoint{2.598355in}{1.482152in}}%
\pgfpathlineto{\pgfqpoint{2.598582in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{1.478651in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{2.604926in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{2.606059in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{2.606739in}{1.481583in}}%
\pgfpathlineto{\pgfqpoint{2.607192in}{1.483883in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{1.356934in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{1.484653in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.348048in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{1.438955in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{2.612403in}{1.346980in}}%
\pgfpathlineto{\pgfqpoint{2.612630in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{2.614216in}{1.481977in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{2.614443in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.615349in}{1.472730in}}%
\pgfpathlineto{\pgfqpoint{2.615576in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{2.615802in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{2.616482in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{2.616935in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.471919in}}%
\pgfpathlineto{\pgfqpoint{2.618748in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{1.469254in}}%
\pgfpathlineto{\pgfqpoint{2.619881in}{1.469695in}}%
\pgfpathlineto{\pgfqpoint{2.620334in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{2.621240in}{1.469254in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.468812in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{1.454024in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{1.467275in}}%
\pgfpathlineto{\pgfqpoint{2.623506in}{1.466875in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{1.411013in}}%
\pgfpathlineto{\pgfqpoint{2.624413in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.624866in}{1.461219in}}%
\pgfpathlineto{\pgfqpoint{2.625092in}{1.465513in}}%
\pgfpathlineto{\pgfqpoint{2.626452in}{1.463980in}}%
\pgfpathlineto{\pgfqpoint{2.626678in}{1.464442in}}%
\pgfpathlineto{\pgfqpoint{2.627132in}{1.462373in}}%
\pgfpathlineto{\pgfqpoint{2.627358in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{1.461745in}}%
\pgfpathlineto{\pgfqpoint{2.627811in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{2.629171in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{2.629624in}{1.465462in}}%
\pgfpathlineto{\pgfqpoint{2.630984in}{1.310980in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{1.376809in}}%
\pgfpathlineto{\pgfqpoint{2.631437in}{1.326406in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{1.459249in}}%
\pgfpathlineto{\pgfqpoint{2.632343in}{1.455812in}}%
\pgfpathlineto{\pgfqpoint{2.636648in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{1.444190in}}%
\pgfpathlineto{\pgfqpoint{2.637555in}{1.442827in}}%
\pgfpathlineto{\pgfqpoint{2.638234in}{1.443076in}}%
\pgfpathlineto{\pgfqpoint{2.639594in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{2.640274in}{1.436274in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{1.419195in}}%
\pgfpathlineto{\pgfqpoint{2.641633in}{1.413889in}}%
\pgfpathlineto{\pgfqpoint{2.641860in}{1.433187in}}%
\pgfpathlineto{\pgfqpoint{2.642313in}{1.432092in}}%
\pgfpathlineto{\pgfqpoint{2.648884in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.653189in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{1.387108in}}%
\pgfpathlineto{\pgfqpoint{2.657947in}{1.372640in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{1.329122in}}%
\pgfpathlineto{\pgfqpoint{2.665198in}{1.283451in}}%
\pgfpathlineto{\pgfqpoint{2.666105in}{1.318742in}}%
\pgfpathlineto{\pgfqpoint{2.666331in}{1.316680in}}%
\pgfpathlineto{\pgfqpoint{2.666558in}{1.259815in}}%
\pgfpathlineto{\pgfqpoint{2.667917in}{1.280844in}}%
\pgfpathlineto{\pgfqpoint{2.672902in}{1.357342in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.359889in}}%
\pgfpathlineto{\pgfqpoint{2.676527in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{2.681739in}{1.401084in}}%
\pgfpathlineto{\pgfqpoint{2.685138in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{2.702585in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{2.703265in}{1.453232in}}%
\pgfpathlineto{\pgfqpoint{2.705077in}{1.457189in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.713008in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{2.713235in}{1.465615in}}%
\pgfpathlineto{\pgfqpoint{2.714367in}{1.466774in}}%
\pgfpathlineto{\pgfqpoint{2.720939in}{1.472206in}}%
\pgfpathlineto{\pgfqpoint{2.721165in}{1.471199in}}%
\pgfpathlineto{\pgfqpoint{2.721618in}{1.472445in}}%
\pgfpathlineto{\pgfqpoint{2.722525in}{1.472158in}}%
\pgfpathlineto{\pgfqpoint{2.722751in}{1.471871in}}%
\pgfpathlineto{\pgfqpoint{2.723431in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{2.723658in}{1.472825in}}%
\pgfpathlineto{\pgfqpoint{2.726377in}{1.474568in}}%
\pgfpathlineto{\pgfqpoint{2.726603in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{2.727510in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{1.475220in}}%
\pgfpathlineto{\pgfqpoint{2.732041in}{1.477337in}}%
\pgfpathlineto{\pgfqpoint{2.732268in}{1.476972in}}%
\pgfpathlineto{\pgfqpoint{2.732494in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{2.733401in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{2.735213in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{2.735893in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{2.736573in}{1.480703in}}%
\pgfpathlineto{\pgfqpoint{2.737026in}{1.484781in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{2.738839in}{1.330255in}}%
\pgfpathlineto{\pgfqpoint{2.740652in}{1.488631in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{1.486303in}}%
\pgfpathlineto{\pgfqpoint{2.741784in}{1.488384in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{2.742691in}{1.490304in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{1.318645in}}%
\pgfpathlineto{\pgfqpoint{2.744504in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{2.745183in}{1.450067in}}%
\pgfpathlineto{\pgfqpoint{2.745410in}{1.475452in}}%
\pgfpathlineto{\pgfqpoint{2.745636in}{1.349849in}}%
\pgfpathlineto{\pgfqpoint{2.748129in}{1.285581in}}%
\pgfpathlineto{\pgfqpoint{2.748356in}{1.286901in}}%
\pgfpathlineto{\pgfqpoint{2.749488in}{1.326532in}}%
\pgfpathlineto{\pgfqpoint{2.751301in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{2.752661in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{2.753567in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{2.754020in}{1.390371in}}%
\pgfpathlineto{\pgfqpoint{2.755153in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{1.303804in}}%
\pgfpathlineto{\pgfqpoint{2.756513in}{1.275353in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{1.299322in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{1.509064in}}%
\pgfpathlineto{\pgfqpoint{2.761271in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{2.761498in}{1.435210in}}%
\pgfpathlineto{\pgfqpoint{2.761724in}{1.498007in}}%
\pgfpathlineto{\pgfqpoint{2.762630in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{2.763990in}{1.484354in}}%
\pgfpathlineto{\pgfqpoint{2.765350in}{1.395858in}}%
\pgfpathlineto{\pgfqpoint{2.766936in}{1.272252in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{1.284192in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{1.402082in}}%
\pgfpathlineto{\pgfqpoint{2.771694in}{1.455534in}}%
\pgfpathlineto{\pgfqpoint{2.772374in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{2.772600in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{1.391072in}}%
\pgfpathlineto{\pgfqpoint{2.773507in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{2.773733in}{1.479100in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{1.478920in}}%
\pgfpathlineto{\pgfqpoint{2.775546in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{2.775773in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{1.439342in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{2.777359in}{1.448360in}}%
\pgfpathlineto{\pgfqpoint{2.777585in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{2.778038in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{2.778492in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{2.780304in}{1.329332in}}%
\pgfpathlineto{\pgfqpoint{2.780531in}{1.321086in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.781664in}{1.337165in}}%
\pgfpathlineto{\pgfqpoint{2.782117in}{1.330895in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{2.784383in}{1.419195in}}%
\pgfpathlineto{\pgfqpoint{2.785969in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{2.786649in}{1.311227in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{2.787782in}{1.313816in}}%
\pgfpathlineto{\pgfqpoint{2.788235in}{1.326657in}}%
\pgfpathlineto{\pgfqpoint{2.788915in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{1.266085in}}%
\pgfpathlineto{\pgfqpoint{2.791180in}{1.285737in}}%
\pgfpathlineto{\pgfqpoint{2.793673in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{2.793899in}{1.307258in}}%
\pgfpathlineto{\pgfqpoint{2.794353in}{1.296482in}}%
\pgfpathlineto{\pgfqpoint{2.794806in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{2.795259in}{1.307600in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{1.313291in}}%
\pgfpathlineto{\pgfqpoint{2.796392in}{1.329681in}}%
\pgfpathlineto{\pgfqpoint{2.797072in}{1.315991in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{1.314579in}}%
\pgfpathlineto{\pgfqpoint{2.797751in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{2.799564in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{2.800470in}{1.347129in}}%
\pgfpathlineto{\pgfqpoint{2.801377in}{1.389260in}}%
\pgfpathlineto{\pgfqpoint{2.801603in}{1.316090in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{2.802963in}{1.284560in}}%
\pgfpathlineto{\pgfqpoint{2.803643in}{1.301191in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{1.332284in}}%
\pgfpathlineto{\pgfqpoint{2.805455in}{1.318394in}}%
\pgfpathlineto{\pgfqpoint{2.806362in}{1.281711in}}%
\pgfpathlineto{\pgfqpoint{2.807268in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{2.807948in}{1.265586in}}%
\pgfpathlineto{\pgfqpoint{2.809081in}{1.301417in}}%
\pgfpathlineto{\pgfqpoint{2.809534in}{1.354900in}}%
\pgfpathlineto{\pgfqpoint{2.810440in}{1.283636in}}%
\pgfpathlineto{\pgfqpoint{2.810667in}{1.284113in}}%
\pgfpathlineto{\pgfqpoint{2.811573in}{1.293759in}}%
\pgfpathlineto{\pgfqpoint{2.812026in}{1.287235in}}%
\pgfpathlineto{\pgfqpoint{2.812253in}{1.284534in}}%
\pgfpathlineto{\pgfqpoint{2.812480in}{1.296009in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{1.325938in}}%
\pgfpathlineto{\pgfqpoint{2.813839in}{1.289269in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{1.258956in}}%
\pgfpathlineto{\pgfqpoint{2.815652in}{1.276745in}}%
\pgfpathlineto{\pgfqpoint{2.820637in}{1.356251in}}%
\pgfpathlineto{\pgfqpoint{2.826301in}{1.386381in}}%
\pgfpathlineto{\pgfqpoint{2.836498in}{1.422019in}}%
\pgfpathlineto{\pgfqpoint{2.850999in}{1.452034in}}%
\pgfpathlineto{\pgfqpoint{2.854851in}{1.457898in}}%
\pgfpathlineto{\pgfqpoint{2.857570in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{2.857797in}{1.460849in}}%
\pgfpathlineto{\pgfqpoint{2.859610in}{1.462946in}}%
\pgfpathlineto{\pgfqpoint{2.860969in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{2.861649in}{1.464032in}}%
\pgfpathlineto{\pgfqpoint{2.874338in}{1.473629in}}%
\pgfpathlineto{\pgfqpoint{2.875697in}{1.475127in}}%
\pgfpathlineto{\pgfqpoint{2.877283in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{2.878190in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{2.878643in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{2.886573in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{2.887933in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{2.889746in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{2.889972in}{1.479234in}}%
\pgfpathlineto{\pgfqpoint{2.892238in}{1.477337in}}%
\pgfpathlineto{\pgfqpoint{2.892465in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{2.893371in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{2.895184in}{1.478199in}}%
\pgfpathlineto{\pgfqpoint{2.895863in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{2.896543in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{2.897676in}{1.474801in}}%
\pgfpathlineto{\pgfqpoint{2.898356in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{2.899942in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{1.476146in}}%
\pgfpathlineto{\pgfqpoint{2.901528in}{1.476789in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{1.475823in}}%
\pgfpathlineto{\pgfqpoint{2.904474in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.359358in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{2.905833in}{1.474194in}}%
\pgfpathlineto{\pgfqpoint{2.906060in}{1.474381in}}%
\pgfpathlineto{\pgfqpoint{2.906740in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.910138in}{1.469450in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.470425in}}%
\pgfpathlineto{\pgfqpoint{2.911045in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{2.911498in}{1.469597in}}%
\pgfpathlineto{\pgfqpoint{2.913764in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{2.915123in}{1.469205in}}%
\pgfpathlineto{\pgfqpoint{2.915350in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{1.470958in}}%
\pgfpathlineto{\pgfqpoint{2.916483in}{1.467275in}}%
\pgfpathlineto{\pgfqpoint{2.917616in}{1.467674in}}%
\pgfpathlineto{\pgfqpoint{2.918069in}{1.466825in}}%
\pgfpathlineto{\pgfqpoint{2.921241in}{1.455534in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{1.467225in}}%
\pgfpathlineto{\pgfqpoint{2.922827in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{2.927132in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{2.927586in}{1.452664in}}%
\pgfpathlineto{\pgfqpoint{2.928265in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{2.928492in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{2.928945in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{2.929172in}{1.413157in}}%
\pgfpathlineto{\pgfqpoint{2.929625in}{1.451920in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{2.931438in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{2.932117in}{1.254210in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{1.441320in}}%
\pgfpathlineto{\pgfqpoint{2.933024in}{1.409672in}}%
\pgfpathlineto{\pgfqpoint{2.933703in}{1.445902in}}%
\pgfpathlineto{\pgfqpoint{2.934157in}{1.435810in}}%
\pgfpathlineto{\pgfqpoint{2.934383in}{1.374280in}}%
\pgfpathlineto{\pgfqpoint{2.934610in}{1.442827in}}%
\pgfpathlineto{\pgfqpoint{2.935516in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{2.935969in}{1.427099in}}%
\pgfpathlineto{\pgfqpoint{2.936196in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{2.936876in}{1.430847in}}%
\pgfpathlineto{\pgfqpoint{2.937102in}{1.358957in}}%
\pgfpathmoveto{\pgfqpoint{2.938235in}{1.229931in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{1.277139in}}%
\pgfpathlineto{\pgfqpoint{2.939142in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{2.940048in}{1.264803in}}%
\pgfpathlineto{\pgfqpoint{2.940275in}{1.265991in}}%
\pgfpathlineto{\pgfqpoint{2.940954in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{2.941861in}{1.274895in}}%
\pgfpathlineto{\pgfqpoint{2.942540in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{2.943220in}{1.265117in}}%
\pgfpathlineto{\pgfqpoint{2.944126in}{1.437263in}}%
\pgfpathlineto{\pgfqpoint{2.945033in}{1.419658in}}%
\pgfpathlineto{\pgfqpoint{2.945713in}{1.409080in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{1.320139in}}%
\pgfpathlineto{\pgfqpoint{2.947072in}{1.399061in}}%
\pgfpathlineto{\pgfqpoint{2.961347in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{1.305011in}}%
\pgfpathlineto{\pgfqpoint{2.962027in}{1.258923in}}%
\pgfpathlineto{\pgfqpoint{2.963386in}{1.275182in}}%
\pgfpathlineto{\pgfqpoint{2.967692in}{1.358287in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{1.396049in}}%
\pgfpathlineto{\pgfqpoint{2.974942in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{1.365697in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{1.367320in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{1.402263in}}%
\pgfpathlineto{\pgfqpoint{2.978114in}{1.402533in}}%
\pgfpathlineto{\pgfqpoint{2.978341in}{1.402263in}}%
\pgfpathlineto{\pgfqpoint{2.980607in}{1.417009in}}%
\pgfpathlineto{\pgfqpoint{2.981740in}{1.419272in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{2.993522in}{1.447825in}}%
\pgfpathlineto{\pgfqpoint{2.993749in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{2.994202in}{1.448538in}}%
\pgfpathlineto{\pgfqpoint{2.996921in}{1.454698in}}%
\pgfpathlineto{\pgfqpoint{2.997601in}{1.455534in}}%
\pgfpathlineto{\pgfqpoint{2.998281in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{3.000773in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{3.008930in}{1.469890in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.471871in}}%
\pgfpathlineto{\pgfqpoint{3.009610in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{1.477154in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{1.482587in}}%
\pgfpathlineto{\pgfqpoint{3.012556in}{1.482630in}}%
\pgfpathlineto{\pgfqpoint{3.013009in}{1.470668in}}%
\pgfpathlineto{\pgfqpoint{3.013689in}{1.382566in}}%
\pgfpathlineto{\pgfqpoint{3.014368in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{3.014595in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{3.016634in}{1.335142in}}%
\pgfpathlineto{\pgfqpoint{3.017087in}{1.500730in}}%
\pgfpathlineto{\pgfqpoint{3.017994in}{1.457517in}}%
\pgfpathlineto{\pgfqpoint{3.018447in}{1.348534in}}%
\pgfpathlineto{\pgfqpoint{3.018674in}{1.462582in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{1.362896in}}%
\pgfpathlineto{\pgfqpoint{3.019806in}{1.404229in}}%
\pgfpathlineto{\pgfqpoint{3.020486in}{1.329786in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{3.021166in}{1.337393in}}%
\pgfpathlineto{\pgfqpoint{3.021619in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{3.022752in}{1.494555in}}%
\pgfpathlineto{\pgfqpoint{3.022299in}{1.346187in}}%
\pgfpathlineto{\pgfqpoint{3.023205in}{1.489939in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{1.473346in}}%
\pgfpathlineto{\pgfqpoint{3.024791in}{1.486639in}}%
\pgfpathlineto{\pgfqpoint{3.025245in}{1.489695in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{1.351692in}}%
\pgfpathlineto{\pgfqpoint{3.027284in}{1.491513in}}%
\pgfpathlineto{\pgfqpoint{3.028417in}{1.482977in}}%
\pgfpathlineto{\pgfqpoint{3.029776in}{1.481452in}}%
\pgfpathlineto{\pgfqpoint{3.030229in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{3.030909in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{1.485291in}}%
\pgfpathlineto{\pgfqpoint{3.031589in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{3.032042in}{1.492668in}}%
\pgfpathlineto{\pgfqpoint{3.032495in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{3.033855in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{3.034081in}{1.473865in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{1.285659in}}%
\pgfpathlineto{\pgfqpoint{3.035441in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{3.035894in}{1.495795in}}%
\pgfpathlineto{\pgfqpoint{3.036121in}{1.404671in}}%
\pgfpathlineto{\pgfqpoint{3.036347in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{3.036800in}{1.489898in}}%
\pgfpathlineto{\pgfqpoint{3.037933in}{1.485036in}}%
\pgfpathlineto{\pgfqpoint{3.039973in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{3.040652in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{3.041559in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{3.043825in}{1.483021in}}%
\pgfpathlineto{\pgfqpoint{3.044958in}{1.487847in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{1.446265in}}%
\pgfpathlineto{\pgfqpoint{3.045637in}{1.497553in}}%
\pgfpathlineto{\pgfqpoint{3.046317in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.047450in}{1.478245in}}%
\pgfpathlineto{\pgfqpoint{3.048356in}{1.478876in}}%
\pgfpathlineto{\pgfqpoint{3.049943in}{1.482413in}}%
\pgfpathlineto{\pgfqpoint{3.050396in}{1.289796in}}%
\pgfpathlineto{\pgfqpoint{3.050849in}{1.487224in}}%
\pgfpathlineto{\pgfqpoint{3.051302in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{3.051529in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{3.051755in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{1.291166in}}%
\pgfpathlineto{\pgfqpoint{3.053115in}{1.395283in}}%
\pgfpathlineto{\pgfqpoint{3.054474in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{3.054927in}{1.488054in}}%
\pgfpathlineto{\pgfqpoint{3.056514in}{1.466523in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{1.484525in}}%
\pgfpathlineto{\pgfqpoint{3.057193in}{1.422770in}}%
\pgfpathlineto{\pgfqpoint{3.058100in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{3.058779in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{3.059006in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{3.059686in}{1.411842in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{1.483969in}}%
\pgfpathlineto{\pgfqpoint{3.060366in}{1.474895in}}%
\pgfpathlineto{\pgfqpoint{3.060819in}{1.469646in}}%
\pgfpathlineto{\pgfqpoint{3.061498in}{1.473912in}}%
\pgfpathlineto{\pgfqpoint{3.061725in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{3.063085in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{3.063538in}{1.469450in}}%
\pgfpathlineto{\pgfqpoint{3.063764in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{3.068296in}{1.461377in}}%
\pgfpathlineto{\pgfqpoint{3.069656in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{3.069882in}{1.461377in}}%
\pgfpathlineto{\pgfqpoint{3.071242in}{1.458818in}}%
\pgfpathlineto{\pgfqpoint{3.071468in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{3.071921in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{3.072601in}{1.462634in}}%
\pgfpathlineto{\pgfqpoint{3.072828in}{1.455534in}}%
\pgfpathlineto{\pgfqpoint{3.073734in}{1.225928in}}%
\pgfpathlineto{\pgfqpoint{3.074414in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{1.442389in}}%
\pgfpathlineto{\pgfqpoint{3.076227in}{1.386381in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{1.458603in}}%
\pgfpathlineto{\pgfqpoint{3.077360in}{1.458603in}}%
\pgfpathlineto{\pgfqpoint{3.078946in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{3.079172in}{1.460849in}}%
\pgfpathlineto{\pgfqpoint{3.079625in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{1.463050in}}%
\pgfpathlineto{\pgfqpoint{3.080532in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{3.082118in}{1.454417in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{3.083704in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{3.085517in}{1.433255in}}%
\pgfpathlineto{\pgfqpoint{3.086423in}{1.385335in}}%
\pgfpathlineto{\pgfqpoint{3.086196in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{1.419195in}}%
\pgfpathlineto{\pgfqpoint{3.087783in}{1.435544in}}%
\pgfpathlineto{\pgfqpoint{3.088689in}{1.426377in}}%
\pgfpathlineto{\pgfqpoint{3.089142in}{1.427386in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{3.092088in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{3.093447in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{1.405724in}}%
\pgfpathlineto{\pgfqpoint{3.094354in}{1.404051in}}%
\pgfpathlineto{\pgfqpoint{3.095486in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{3.096166in}{1.400627in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{3.097979in}{1.329402in}}%
\pgfpathmoveto{\pgfqpoint{3.099338in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{3.100698in}{1.380936in}}%
\pgfpathlineto{\pgfqpoint{3.100925in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{3.102284in}{1.231687in}}%
\pgfpathlineto{\pgfqpoint{3.102511in}{1.233291in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{1.330411in}}%
\pgfpathlineto{\pgfqpoint{3.103870in}{1.226998in}}%
\pgfpathmoveto{\pgfqpoint{3.104550in}{1.260537in}}%
\pgfpathlineto{\pgfqpoint{3.104777in}{1.305555in}}%
\pgfpathlineto{\pgfqpoint{3.105683in}{1.237644in}}%
\pgfpathlineto{\pgfqpoint{3.105909in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{1.231262in}}%
\pgfpathmoveto{\pgfqpoint{3.109082in}{1.290819in}}%
\pgfpathlineto{\pgfqpoint{3.109308in}{1.310004in}}%
\pgfpathlineto{\pgfqpoint{3.109988in}{1.244815in}}%
\pgfpathlineto{\pgfqpoint{3.110215in}{1.238686in}}%
\pgfpathlineto{\pgfqpoint{3.110668in}{1.245492in}}%
\pgfpathlineto{\pgfqpoint{3.112707in}{1.288231in}}%
\pgfpathlineto{\pgfqpoint{3.112934in}{1.299092in}}%
\pgfpathlineto{\pgfqpoint{3.113387in}{1.267075in}}%
\pgfpathlineto{\pgfqpoint{3.113613in}{1.250727in}}%
\pgfpathlineto{\pgfqpoint{3.114067in}{1.315158in}}%
\pgfpathlineto{\pgfqpoint{3.115653in}{1.354983in}}%
\pgfpathlineto{\pgfqpoint{3.116106in}{1.339183in}}%
\pgfpathlineto{\pgfqpoint{3.116786in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{1.349281in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{1.376011in}}%
\pgfpathmoveto{\pgfqpoint{3.119278in}{1.378052in}}%
\pgfpathlineto{\pgfqpoint{3.134686in}{1.433119in}}%
\pgfpathlineto{\pgfqpoint{3.154626in}{1.466221in}}%
\pgfpathlineto{\pgfqpoint{3.155079in}{1.466875in}}%
\pgfpathlineto{\pgfqpoint{3.156665in}{1.466019in}}%
\pgfpathlineto{\pgfqpoint{3.160064in}{1.469646in}}%
\pgfpathlineto{\pgfqpoint{3.160290in}{1.469401in}}%
\pgfpathlineto{\pgfqpoint{3.161876in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{3.164369in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{1.473204in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{1.466975in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{1.474708in}}%
\pgfpathlineto{\pgfqpoint{3.172299in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{3.173432in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{1.475591in}}%
\pgfpathlineto{\pgfqpoint{3.175472in}{1.477382in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{1.468319in}}%
\pgfpathlineto{\pgfqpoint{3.176831in}{1.478018in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{1.471343in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{1.479190in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{3.180456in}{1.480835in}}%
\pgfpathlineto{\pgfqpoint{3.180683in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{3.183855in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{3.184082in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{3.184535in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{3.184988in}{1.469401in}}%
\pgfpathlineto{\pgfqpoint{3.185668in}{1.463516in}}%
\pgfpathlineto{\pgfqpoint{3.186121in}{1.449599in}}%
\pgfpathlineto{\pgfqpoint{3.187028in}{1.469744in}}%
\pgfpathlineto{\pgfqpoint{3.187481in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{3.188160in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{3.189747in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{3.191786in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{3.192239in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{3.192919in}{1.379725in}}%
\pgfpathlineto{\pgfqpoint{3.193145in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{3.193599in}{1.478696in}}%
\pgfpathlineto{\pgfqpoint{3.194505in}{1.477337in}}%
\pgfpathlineto{\pgfqpoint{3.194731in}{1.478425in}}%
\pgfpathlineto{\pgfqpoint{3.196091in}{1.277420in}}%
\pgfpathlineto{\pgfqpoint{3.196318in}{1.407544in}}%
\pgfpathlineto{\pgfqpoint{3.196771in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{3.197904in}{1.474053in}}%
\pgfpathlineto{\pgfqpoint{3.199263in}{1.476651in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{1.468812in}}%
\pgfpathlineto{\pgfqpoint{3.200623in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{3.201302in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{3.202209in}{1.473771in}}%
\pgfpathlineto{\pgfqpoint{3.201756in}{1.463929in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{1.466523in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{1.443014in}}%
\pgfpathlineto{\pgfqpoint{3.204022in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{3.204701in}{1.476146in}}%
\pgfpathlineto{\pgfqpoint{3.205608in}{1.464288in}}%
\pgfpathlineto{\pgfqpoint{3.206061in}{1.393832in}}%
\pgfpathlineto{\pgfqpoint{3.207194in}{1.455312in}}%
\pgfpathlineto{\pgfqpoint{3.207420in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{3.208327in}{1.461377in}}%
\pgfpathlineto{\pgfqpoint{3.209686in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{1.317560in}}%
\pgfpathlineto{\pgfqpoint{3.211046in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{3.211272in}{1.478245in}}%
\pgfpathlineto{\pgfqpoint{3.211952in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.212632in}{1.474895in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.468319in}}%
\pgfpathlineto{\pgfqpoint{3.217164in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{3.215351in}{1.469303in}}%
\pgfpathlineto{\pgfqpoint{3.217843in}{1.390572in}}%
\pgfpathlineto{\pgfqpoint{3.218523in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{3.218976in}{1.370012in}}%
\pgfpathlineto{\pgfqpoint{3.219883in}{1.408656in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{3.221016in}{1.393442in}}%
\pgfpathlineto{\pgfqpoint{3.221695in}{1.359091in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{1.397377in}}%
\pgfpathlineto{\pgfqpoint{3.222375in}{1.422919in}}%
\pgfpathlineto{\pgfqpoint{3.222828in}{1.359889in}}%
\pgfpathlineto{\pgfqpoint{3.223281in}{1.361599in}}%
\pgfpathlineto{\pgfqpoint{3.223735in}{1.367814in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{1.355798in}}%
\pgfpathlineto{\pgfqpoint{3.224868in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{3.229626in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.292103in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{1.291339in}}%
\pgfpathlineto{\pgfqpoint{3.232798in}{1.236430in}}%
\pgfpathmoveto{\pgfqpoint{3.257496in}{1.254453in}}%
\pgfpathlineto{\pgfqpoint{3.259082in}{1.284297in}}%
\pgfpathlineto{\pgfqpoint{3.259309in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{3.260442in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{3.260215in}{1.261837in}}%
\pgfpathlineto{\pgfqpoint{3.261348in}{1.288078in}}%
\pgfpathlineto{\pgfqpoint{3.262934in}{1.378613in}}%
\pgfpathlineto{\pgfqpoint{3.263161in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{3.264973in}{1.346816in}}%
\pgfpathlineto{\pgfqpoint{3.265200in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{3.266559in}{1.371095in}}%
\pgfpathlineto{\pgfqpoint{3.267692in}{1.356114in}}%
\pgfpathlineto{\pgfqpoint{3.267466in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{1.358153in}}%
\pgfpathlineto{\pgfqpoint{3.269732in}{1.388650in}}%
\pgfpathlineto{\pgfqpoint{3.269958in}{1.388548in}}%
\pgfpathlineto{\pgfqpoint{3.276982in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{3.285593in}{1.443696in}}%
\pgfpathlineto{\pgfqpoint{3.286273in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{3.286499in}{1.442452in}}%
\pgfpathlineto{\pgfqpoint{3.286952in}{1.444805in}}%
\pgfpathlineto{\pgfqpoint{3.287632in}{1.444190in}}%
\pgfpathlineto{\pgfqpoint{3.290124in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{3.290351in}{1.451862in}}%
\pgfpathlineto{\pgfqpoint{3.290804in}{1.453459in}}%
\pgfpathlineto{\pgfqpoint{3.291031in}{1.430847in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{1.457079in}}%
\pgfpathlineto{\pgfqpoint{3.293523in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{3.295109in}{1.460743in}}%
\pgfpathlineto{\pgfqpoint{3.295336in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{3.296469in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{3.296696in}{1.460849in}}%
\pgfpathlineto{\pgfqpoint{3.300547in}{1.464800in}}%
\pgfpathlineto{\pgfqpoint{3.301001in}{1.463980in}}%
\pgfpathlineto{\pgfqpoint{3.301680in}{1.465615in}}%
\pgfpathlineto{\pgfqpoint{3.305079in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{3.305532in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{3.305759in}{1.469009in}}%
\pgfpathlineto{\pgfqpoint{3.306439in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{1.471919in}}%
\pgfpathlineto{\pgfqpoint{3.308251in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{3.309158in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.471103in}}%
\pgfpathlineto{\pgfqpoint{3.309384in}{1.469646in}}%
\pgfpathlineto{\pgfqpoint{3.309611in}{1.472445in}}%
\pgfpathlineto{\pgfqpoint{3.309838in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{3.310744in}{1.472825in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.472825in}}%
\pgfpathlineto{\pgfqpoint{3.312103in}{1.474895in}}%
\pgfpathlineto{\pgfqpoint{3.312330in}{1.448893in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{1.474381in}}%
\pgfpathlineto{\pgfqpoint{3.317541in}{1.478109in}}%
\pgfpathlineto{\pgfqpoint{3.318448in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{3.319581in}{1.472158in}}%
\pgfpathlineto{\pgfqpoint{3.319807in}{1.474287in}}%
\pgfpathlineto{\pgfqpoint{3.320261in}{1.332369in}}%
\pgfpathlineto{\pgfqpoint{3.320487in}{1.481890in}}%
\pgfpathlineto{\pgfqpoint{3.321167in}{1.478064in}}%
\pgfpathlineto{\pgfqpoint{3.323206in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{3.323659in}{1.487182in}}%
\pgfpathlineto{\pgfqpoint{3.324113in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{3.325472in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{3.325925in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{3.326378in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{3.326832in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{3.327058in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{3.327738in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{3.328644in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{3.329551in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{3.330004in}{1.476743in}}%
\pgfpathlineto{\pgfqpoint{3.330230in}{1.317307in}}%
\pgfpathlineto{\pgfqpoint{3.330684in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{3.331363in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{3.333176in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{1.479503in}}%
\pgfpathlineto{\pgfqpoint{3.335895in}{1.476605in}}%
\pgfpathlineto{\pgfqpoint{3.336575in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{3.337255in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{3.339294in}{1.479548in}}%
\pgfpathlineto{\pgfqpoint{3.339520in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{3.340200in}{1.478335in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{1.478154in}}%
\pgfpathlineto{\pgfqpoint{3.342919in}{1.476422in}}%
\pgfpathlineto{\pgfqpoint{3.341333in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{3.343146in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{3.344279in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{3.344505in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{3.346318in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{3.348131in}{1.474755in}}%
\pgfpathlineto{\pgfqpoint{3.349490in}{1.474475in}}%
\pgfpathlineto{\pgfqpoint{3.349717in}{1.474708in}}%
\pgfpathlineto{\pgfqpoint{3.351303in}{1.474615in}}%
\pgfpathlineto{\pgfqpoint{3.354702in}{1.470377in}}%
\pgfpathlineto{\pgfqpoint{3.355835in}{1.470716in}}%
\pgfpathlineto{\pgfqpoint{3.356288in}{1.470377in}}%
\pgfpathlineto{\pgfqpoint{3.361273in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{3.361726in}{1.469890in}}%
\pgfpathlineto{\pgfqpoint{3.362632in}{1.458278in}}%
\pgfpathlineto{\pgfqpoint{3.363085in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{3.363992in}{1.452948in}}%
\pgfpathlineto{\pgfqpoint{3.364672in}{1.323104in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{3.365578in}{1.415580in}}%
\pgfpathlineto{\pgfqpoint{3.365804in}{1.463257in}}%
\pgfpathlineto{\pgfqpoint{3.366484in}{1.297257in}}%
\pgfpathlineto{\pgfqpoint{3.366711in}{1.302226in}}%
\pgfpathlineto{\pgfqpoint{3.367164in}{1.469988in}}%
\pgfpathlineto{\pgfqpoint{3.368070in}{1.287286in}}%
\pgfpathlineto{\pgfqpoint{3.368297in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{3.370110in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{3.370563in}{1.468664in}}%
\pgfpathlineto{\pgfqpoint{3.370789in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{1.247129in}}%
\pgfpathlineto{\pgfqpoint{3.372602in}{1.257217in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{1.261319in}}%
\pgfpathlineto{\pgfqpoint{3.373508in}{1.247092in}}%
\pgfpathlineto{\pgfqpoint{3.373735in}{1.244815in}}%
\pgfpathlineto{\pgfqpoint{3.374188in}{1.250261in}}%
\pgfpathlineto{\pgfqpoint{3.375548in}{1.306227in}}%
\pgfpathlineto{\pgfqpoint{3.376454in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{1.288307in}}%
\pgfpathlineto{\pgfqpoint{3.377360in}{1.292397in}}%
\pgfpathlineto{\pgfqpoint{3.379173in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{3.379400in}{1.374397in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.257048in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{1.272750in}}%
\pgfpathlineto{\pgfqpoint{3.384385in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{3.384611in}{1.398968in}}%
\pgfpathlineto{\pgfqpoint{3.386650in}{1.276349in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{1.289896in}}%
\pgfpathlineto{\pgfqpoint{3.388237in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{3.389143in}{1.316050in}}%
\pgfpathlineto{\pgfqpoint{3.389596in}{1.328753in}}%
\pgfpathlineto{\pgfqpoint{3.389823in}{1.310980in}}%
\pgfpathlineto{\pgfqpoint{3.391635in}{1.231304in}}%
\pgfpathmoveto{\pgfqpoint{3.397980in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{3.398433in}{1.241327in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{3.400019in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{3.400699in}{1.225659in}}%
\pgfpathmoveto{\pgfqpoint{3.405231in}{1.258057in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{1.280327in}}%
\pgfpathlineto{\pgfqpoint{3.407496in}{1.350601in}}%
\pgfpathlineto{\pgfqpoint{3.407950in}{1.299322in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{1.279118in}}%
\pgfpathlineto{\pgfqpoint{3.409536in}{1.285737in}}%
\pgfpathlineto{\pgfqpoint{3.409989in}{1.294025in}}%
\pgfpathlineto{\pgfqpoint{3.411348in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{3.411575in}{1.299046in}}%
\pgfpathlineto{\pgfqpoint{3.411802in}{1.293663in}}%
\pgfpathlineto{\pgfqpoint{3.412481in}{1.284113in}}%
\pgfpathlineto{\pgfqpoint{3.413388in}{1.408656in}}%
\pgfpathlineto{\pgfqpoint{3.414294in}{1.319777in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{1.333689in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{1.367196in}}%
\pgfpathlineto{\pgfqpoint{3.416333in}{1.330895in}}%
\pgfpathlineto{\pgfqpoint{3.416787in}{1.306658in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{1.317910in}}%
\pgfpathlineto{\pgfqpoint{3.418373in}{1.338751in}}%
\pgfpathlineto{\pgfqpoint{3.419279in}{1.314719in}}%
\pgfpathlineto{\pgfqpoint{3.419506in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{3.419959in}{1.316464in}}%
\pgfpathlineto{\pgfqpoint{3.422451in}{1.331549in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{3.423131in}{1.412007in}}%
\pgfpathlineto{\pgfqpoint{3.423811in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{1.402802in}}%
\pgfpathlineto{\pgfqpoint{3.425397in}{1.402713in}}%
\pgfpathlineto{\pgfqpoint{3.426303in}{1.422994in}}%
\pgfpathlineto{\pgfqpoint{3.427889in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{3.428796in}{1.434607in}}%
\pgfpathlineto{\pgfqpoint{3.430155in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{3.433327in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{3.434913in}{1.330238in}}%
\pgfpathlineto{\pgfqpoint{3.436500in}{1.443387in}}%
\pgfpathlineto{\pgfqpoint{3.437859in}{1.408571in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{1.410344in}}%
\pgfpathlineto{\pgfqpoint{3.438765in}{1.417716in}}%
\pgfpathlineto{\pgfqpoint{3.439219in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{3.439445in}{1.386068in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{1.442201in}}%
\pgfpathlineto{\pgfqpoint{3.441031in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{3.441711in}{1.459998in}}%
\pgfpathlineto{\pgfqpoint{3.441938in}{1.443758in}}%
\pgfpathlineto{\pgfqpoint{3.442164in}{1.442452in}}%
\pgfpathlineto{\pgfqpoint{3.442391in}{1.444559in}}%
\pgfpathlineto{\pgfqpoint{3.442617in}{1.443325in}}%
\pgfpathlineto{\pgfqpoint{3.444657in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{3.444883in}{1.472397in}}%
\pgfpathlineto{\pgfqpoint{3.445110in}{1.460637in}}%
\pgfpathlineto{\pgfqpoint{3.445336in}{1.466774in}}%
\pgfpathlineto{\pgfqpoint{3.446016in}{1.315476in}}%
\pgfpathlineto{\pgfqpoint{3.446469in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{1.470716in}}%
\pgfpathlineto{\pgfqpoint{3.447602in}{1.483237in}}%
\pgfpathlineto{\pgfqpoint{3.447376in}{1.467175in}}%
\pgfpathlineto{\pgfqpoint{3.447829in}{1.482977in}}%
\pgfpathlineto{\pgfqpoint{3.448055in}{1.436605in}}%
\pgfpathlineto{\pgfqpoint{3.449188in}{1.478380in}}%
\pgfpathlineto{\pgfqpoint{3.451454in}{1.451286in}}%
\pgfpathlineto{\pgfqpoint{3.451907in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{3.452361in}{1.430917in}}%
\pgfpathlineto{\pgfqpoint{3.452587in}{1.393247in}}%
\pgfpathlineto{\pgfqpoint{3.453040in}{1.481232in}}%
\pgfpathlineto{\pgfqpoint{3.453494in}{1.476468in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{3.453947in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{1.487847in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{1.349791in}}%
\pgfpathlineto{\pgfqpoint{3.456439in}{1.364433in}}%
\pgfpathlineto{\pgfqpoint{3.457572in}{1.497667in}}%
\pgfpathlineto{\pgfqpoint{3.457799in}{1.424992in}}%
\pgfpathlineto{\pgfqpoint{3.458025in}{1.356661in}}%
\pgfpathlineto{\pgfqpoint{3.458932in}{1.493143in}}%
\pgfpathlineto{\pgfqpoint{3.459158in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{3.459611in}{1.347545in}}%
\pgfpathlineto{\pgfqpoint{3.460518in}{1.377150in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{1.494321in}}%
\pgfpathlineto{\pgfqpoint{3.462104in}{1.474287in}}%
\pgfpathlineto{\pgfqpoint{3.462330in}{1.495988in}}%
\pgfpathlineto{\pgfqpoint{3.463237in}{1.474848in}}%
\pgfpathlineto{\pgfqpoint{3.463917in}{1.387005in}}%
\pgfpathlineto{\pgfqpoint{3.464596in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{3.464823in}{1.496945in}}%
\pgfpathlineto{\pgfqpoint{3.465276in}{1.404229in}}%
\pgfpathlineto{\pgfqpoint{3.465729in}{1.438112in}}%
\pgfpathlineto{\pgfqpoint{3.466409in}{1.329576in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{1.387315in}}%
\pgfpathlineto{\pgfqpoint{3.468448in}{1.487971in}}%
\pgfpathlineto{\pgfqpoint{3.469128in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.470488in}{1.491272in}}%
\pgfpathlineto{\pgfqpoint{3.471394in}{1.362379in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{3.472527in}{1.500065in}}%
\pgfpathlineto{\pgfqpoint{3.473207in}{1.339885in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{1.492708in}}%
\pgfpathlineto{\pgfqpoint{3.474566in}{1.492032in}}%
\pgfpathlineto{\pgfqpoint{3.475472in}{1.480393in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{3.477738in}{1.374280in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{3.478418in}{1.507931in}}%
\pgfpathlineto{\pgfqpoint{3.479551in}{1.505029in}}%
\pgfpathlineto{\pgfqpoint{3.481590in}{1.347397in}}%
\pgfpathlineto{\pgfqpoint{3.481817in}{1.350442in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{3.483176in}{1.335059in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.329751in}}%
\pgfpathlineto{\pgfqpoint{3.483630in}{1.333621in}}%
\pgfpathlineto{\pgfqpoint{3.484083in}{1.500841in}}%
\pgfpathlineto{\pgfqpoint{3.485442in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{3.485669in}{1.496180in}}%
\pgfpathlineto{\pgfqpoint{3.485895in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{3.486122in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{3.486802in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{3.487255in}{1.500509in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{1.499471in}}%
\pgfpathlineto{\pgfqpoint{3.487708in}{1.499135in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{1.356525in}}%
\pgfpathlineto{\pgfqpoint{3.489974in}{1.401992in}}%
\pgfpathlineto{\pgfqpoint{3.491560in}{1.488466in}}%
\pgfpathlineto{\pgfqpoint{3.491787in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{3.494279in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{3.494732in}{1.467624in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{1.476789in}}%
\pgfpathlineto{\pgfqpoint{3.496318in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.479860in}}%
\pgfpathlineto{\pgfqpoint{3.496998in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{3.497225in}{1.382781in}}%
\pgfpathlineto{\pgfqpoint{3.497905in}{1.485248in}}%
\pgfpathlineto{\pgfqpoint{3.498358in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{3.498811in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{3.499717in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{3.501303in}{1.476880in}}%
\pgfpathlineto{\pgfqpoint{3.501757in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{3.501983in}{1.469939in}}%
\pgfpathlineto{\pgfqpoint{3.502889in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{3.503569in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{3.504022in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{1.478290in}}%
\pgfpathlineto{\pgfqpoint{3.504476in}{1.469988in}}%
\pgfpathlineto{\pgfqpoint{3.504702in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{1.477291in}}%
\pgfpathlineto{\pgfqpoint{3.506288in}{1.431817in}}%
\pgfpathlineto{\pgfqpoint{3.506515in}{1.454921in}}%
\pgfpathmoveto{\pgfqpoint{3.506968in}{1.443014in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.442139in}}%
\pgfpathlineto{\pgfqpoint{3.508554in}{1.448301in}}%
\pgfpathlineto{\pgfqpoint{3.510820in}{1.484354in}}%
\pgfpathlineto{\pgfqpoint{3.509234in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{1.424625in}}%
\pgfpathlineto{\pgfqpoint{3.515805in}{1.446567in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{1.376468in}}%
\pgfpathlineto{\pgfqpoint{3.518071in}{1.367444in}}%
\pgfpathlineto{\pgfqpoint{3.520110in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{3.520563in}{1.459142in}}%
\pgfpathlineto{\pgfqpoint{3.521016in}{1.451344in}}%
\pgfpathlineto{\pgfqpoint{3.521470in}{1.419195in}}%
\pgfpathlineto{\pgfqpoint{3.522376in}{1.445171in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{1.448775in}}%
\pgfpathlineto{\pgfqpoint{3.523056in}{1.436605in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{3.523735in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{3.524642in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{1.443014in}}%
\pgfpathlineto{\pgfqpoint{3.526455in}{1.439149in}}%
\pgfpathlineto{\pgfqpoint{3.543675in}{1.369649in}}%
\pgfpathlineto{\pgfqpoint{3.547754in}{1.332318in}}%
\pgfpathlineto{\pgfqpoint{3.548887in}{1.337847in}}%
\pgfpathlineto{\pgfqpoint{3.549566in}{1.338300in}}%
\pgfpathlineto{\pgfqpoint{3.549793in}{1.336397in}}%
\pgfpathlineto{\pgfqpoint{3.550020in}{1.332352in}}%
\pgfpathlineto{\pgfqpoint{3.550246in}{1.300306in}}%
\pgfpathmoveto{\pgfqpoint{3.551152in}{1.256575in}}%
\pgfpathlineto{\pgfqpoint{3.551606in}{1.300170in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{1.273596in}}%
\pgfpathmoveto{\pgfqpoint{3.552965in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{3.554325in}{1.257015in}}%
\pgfpathlineto{\pgfqpoint{3.555684in}{1.283318in}}%
\pgfpathlineto{\pgfqpoint{3.556591in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.278869in}}%
\pgfpathlineto{\pgfqpoint{3.557497in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.557950in}{1.287184in}}%
\pgfpathlineto{\pgfqpoint{3.558630in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{3.560216in}{1.266333in}}%
\pgfpathlineto{\pgfqpoint{3.560669in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{3.563162in}{1.389868in}}%
\pgfpathlineto{\pgfqpoint{3.563388in}{1.380497in}}%
\pgfpathlineto{\pgfqpoint{3.563841in}{1.331343in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{1.404583in}}%
\pgfpathlineto{\pgfqpoint{3.564974in}{1.408485in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{1.402892in}}%
\pgfpathlineto{\pgfqpoint{3.566787in}{1.317424in}}%
\pgfpathlineto{\pgfqpoint{3.567467in}{1.321237in}}%
\pgfpathlineto{\pgfqpoint{3.567920in}{1.337181in}}%
\pgfpathlineto{\pgfqpoint{3.568826in}{1.320177in}}%
\pgfpathlineto{\pgfqpoint{3.569279in}{1.318298in}}%
\pgfpathlineto{\pgfqpoint{3.569506in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{3.569959in}{1.390972in}}%
\pgfpathlineto{\pgfqpoint{3.571092in}{1.344676in}}%
\pgfpathlineto{\pgfqpoint{3.571545in}{1.327283in}}%
\pgfpathlineto{\pgfqpoint{3.571998in}{1.369649in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{1.427601in}}%
\pgfpathlineto{\pgfqpoint{3.573358in}{1.352729in}}%
\pgfpathlineto{\pgfqpoint{3.573585in}{1.372167in}}%
\pgfpathlineto{\pgfqpoint{3.574264in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{3.574717in}{1.343789in}}%
\pgfpathlineto{\pgfqpoint{3.575171in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{3.575397in}{1.360022in}}%
\pgfpathlineto{\pgfqpoint{3.577663in}{1.415100in}}%
\pgfpathlineto{\pgfqpoint{3.575850in}{1.328647in}}%
\pgfpathlineto{\pgfqpoint{3.578116in}{1.398315in}}%
\pgfpathlineto{\pgfqpoint{3.578796in}{1.355839in}}%
\pgfpathlineto{\pgfqpoint{3.579249in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{1.448952in}}%
\pgfpathlineto{\pgfqpoint{3.582875in}{1.450008in}}%
\pgfpathlineto{\pgfqpoint{3.583554in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{3.584008in}{1.456695in}}%
\pgfpathlineto{\pgfqpoint{3.584234in}{1.441193in}}%
\pgfpathlineto{\pgfqpoint{3.584687in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{1.456309in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{1.457243in}}%
\pgfpathlineto{\pgfqpoint{3.587633in}{1.440240in}}%
\pgfpathlineto{\pgfqpoint{3.588086in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{3.588766in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{3.589219in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{3.590352in}{1.407802in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{1.464288in}}%
\pgfpathlineto{\pgfqpoint{3.590805in}{1.431679in}}%
\pgfpathlineto{\pgfqpoint{3.591712in}{1.425796in}}%
\pgfpathlineto{\pgfqpoint{3.592618in}{1.466523in}}%
\pgfpathlineto{\pgfqpoint{3.593298in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{1.467125in}}%
\pgfpathlineto{\pgfqpoint{3.594657in}{1.471680in}}%
\pgfpathlineto{\pgfqpoint{3.596017in}{1.469988in}}%
\pgfpathlineto{\pgfqpoint{3.596470in}{1.466825in}}%
\pgfpathlineto{\pgfqpoint{3.597376in}{1.470619in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{1.469646in}}%
\pgfpathlineto{\pgfqpoint{3.600548in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{3.604854in}{1.477519in}}%
\pgfpathlineto{\pgfqpoint{3.607119in}{1.483754in}}%
\pgfpathlineto{\pgfqpoint{3.607573in}{1.480924in}}%
\pgfpathlineto{\pgfqpoint{3.608026in}{1.483969in}}%
\pgfpathlineto{\pgfqpoint{3.608252in}{1.485502in}}%
\pgfpathlineto{\pgfqpoint{3.608706in}{1.483840in}}%
\pgfpathlineto{\pgfqpoint{3.610065in}{1.490830in}}%
\pgfpathlineto{\pgfqpoint{3.610518in}{1.325576in}}%
\pgfpathlineto{\pgfqpoint{3.610971in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{3.612104in}{1.433798in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{3.613011in}{1.494360in}}%
\pgfpathlineto{\pgfqpoint{3.613464in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{3.614597in}{1.497591in}}%
\pgfpathlineto{\pgfqpoint{3.615050in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{3.616863in}{1.489939in}}%
\pgfpathlineto{\pgfqpoint{3.617316in}{1.486345in}}%
\pgfpathlineto{\pgfqpoint{3.617769in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{3.619355in}{1.451805in}}%
\pgfpathlineto{\pgfqpoint{3.620941in}{1.502593in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{3.622754in}{1.432846in}}%
\pgfpathlineto{\pgfqpoint{3.623887in}{1.501903in}}%
\pgfpathlineto{\pgfqpoint{3.624567in}{1.478696in}}%
\pgfpathlineto{\pgfqpoint{3.624793in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{3.625020in}{1.365320in}}%
\pgfpathlineto{\pgfqpoint{3.626153in}{1.494126in}}%
\pgfpathlineto{\pgfqpoint{3.626832in}{1.497135in}}%
\pgfpathlineto{\pgfqpoint{3.627739in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{3.628192in}{1.492510in}}%
\pgfpathlineto{\pgfqpoint{3.628419in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{3.629551in}{1.492827in}}%
\pgfpathlineto{\pgfqpoint{3.629778in}{1.494047in}}%
\pgfpathlineto{\pgfqpoint{3.630231in}{1.365697in}}%
\pgfpathlineto{\pgfqpoint{3.631138in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{3.632724in}{1.481364in}}%
\pgfpathlineto{\pgfqpoint{3.633403in}{1.486009in}}%
\pgfpathlineto{\pgfqpoint{3.634763in}{1.490102in}}%
\pgfpathlineto{\pgfqpoint{3.635216in}{1.490142in}}%
\pgfpathlineto{\pgfqpoint{3.636802in}{1.453911in}}%
\pgfpathlineto{\pgfqpoint{3.637709in}{1.481933in}}%
\pgfpathlineto{\pgfqpoint{3.637935in}{1.479369in}}%
\pgfpathlineto{\pgfqpoint{3.638388in}{1.348959in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{1.488384in}}%
\pgfpathlineto{\pgfqpoint{3.641107in}{1.444927in}}%
\pgfpathlineto{\pgfqpoint{3.641561in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{3.641787in}{1.441067in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{3.643147in}{1.495293in}}%
\pgfpathlineto{\pgfqpoint{3.644280in}{1.477519in}}%
\pgfpathlineto{\pgfqpoint{3.645866in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{3.646092in}{1.461324in}}%
\pgfpathlineto{\pgfqpoint{3.646999in}{1.478199in}}%
\pgfpathlineto{\pgfqpoint{3.647452in}{1.453346in}}%
\pgfpathlineto{\pgfqpoint{3.647678in}{1.385755in}}%
\pgfpathlineto{\pgfqpoint{3.648811in}{1.474895in}}%
\pgfpathlineto{\pgfqpoint{3.649265in}{1.450125in}}%
\pgfpathlineto{\pgfqpoint{3.650171in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{1.479860in}}%
\pgfpathlineto{\pgfqpoint{3.651757in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{3.652210in}{1.471343in}}%
\pgfpathlineto{\pgfqpoint{3.652663in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{3.653117in}{1.469107in}}%
\pgfpathlineto{\pgfqpoint{3.653570in}{1.473299in}}%
\pgfpathlineto{\pgfqpoint{3.654023in}{1.297234in}}%
\pgfpathlineto{\pgfqpoint{3.654476in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{3.654929in}{1.473299in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{1.469303in}}%
\pgfpathlineto{\pgfqpoint{3.657875in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{3.657422in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{3.658101in}{1.416693in}}%
\pgfpathlineto{\pgfqpoint{3.659008in}{1.476422in}}%
\pgfpathlineto{\pgfqpoint{3.659234in}{1.447467in}}%
\pgfpathlineto{\pgfqpoint{3.659461in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{3.660141in}{1.456420in}}%
\pgfpathlineto{\pgfqpoint{3.660594in}{1.375896in}}%
\pgfpathlineto{\pgfqpoint{3.661727in}{1.467624in}}%
\pgfpathlineto{\pgfqpoint{3.662180in}{1.466574in}}%
\pgfpathlineto{\pgfqpoint{3.662407in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{3.662860in}{1.465106in}}%
\pgfpathlineto{\pgfqpoint{3.666032in}{1.455089in}}%
\pgfpathlineto{\pgfqpoint{3.666485in}{1.455368in}}%
\pgfpathlineto{\pgfqpoint{3.666712in}{1.454698in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{1.442640in}}%
\pgfpathlineto{\pgfqpoint{3.670790in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{3.671923in}{1.442702in}}%
\pgfpathlineto{\pgfqpoint{3.673736in}{1.435744in}}%
\pgfpathlineto{\pgfqpoint{3.674642in}{1.375782in}}%
\pgfpathlineto{\pgfqpoint{3.675549in}{1.414617in}}%
\pgfpathlineto{\pgfqpoint{3.675775in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{3.676002in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{3.676682in}{1.436473in}}%
\pgfpathlineto{\pgfqpoint{3.677588in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{3.680534in}{1.414375in}}%
\pgfpathlineto{\pgfqpoint{3.681213in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{3.694582in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{3.696168in}{1.264897in}}%
\pgfpathlineto{\pgfqpoint{3.696395in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{3.696621in}{1.329873in}}%
\pgfpathlineto{\pgfqpoint{3.696848in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{3.697074in}{1.229411in}}%
\pgfpathmoveto{\pgfqpoint{3.697528in}{1.240859in}}%
\pgfpathlineto{\pgfqpoint{3.697754in}{1.240427in}}%
\pgfpathlineto{\pgfqpoint{3.698207in}{1.275610in}}%
\pgfpathmoveto{\pgfqpoint{3.698660in}{1.252921in}}%
\pgfpathlineto{\pgfqpoint{3.699340in}{1.310316in}}%
\pgfpathlineto{\pgfqpoint{3.700247in}{1.303671in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{1.247535in}}%
\pgfpathlineto{\pgfqpoint{3.702512in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{1.376582in}}%
\pgfpathlineto{\pgfqpoint{3.714748in}{1.402713in}}%
\pgfpathlineto{\pgfqpoint{3.716334in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{3.724491in}{1.441635in}}%
\pgfpathlineto{\pgfqpoint{3.724718in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{3.725171in}{1.432161in}}%
\pgfpathlineto{\pgfqpoint{3.725851in}{1.446627in}}%
\pgfpathlineto{\pgfqpoint{3.726077in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{3.726531in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{3.727437in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{3.728343in}{1.456420in}}%
\pgfpathlineto{\pgfqpoint{3.728570in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{3.728797in}{1.447228in}}%
\pgfpathlineto{\pgfqpoint{3.729476in}{1.459838in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{1.464494in}}%
\pgfpathlineto{\pgfqpoint{3.730156in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{3.731062in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{3.731969in}{1.419040in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.735141in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{3.735368in}{1.459892in}}%
\pgfpathlineto{\pgfqpoint{3.735594in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{3.737407in}{1.431748in}}%
\pgfpathlineto{\pgfqpoint{3.738087in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{3.740126in}{1.465412in}}%
\pgfpathlineto{\pgfqpoint{3.740579in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{3.741259in}{1.471967in}}%
\pgfpathlineto{\pgfqpoint{3.741485in}{1.485502in}}%
\pgfpathlineto{\pgfqpoint{3.742165in}{1.450242in}}%
\pgfpathlineto{\pgfqpoint{3.743298in}{1.422245in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.442389in}}%
\pgfpathlineto{\pgfqpoint{3.744884in}{1.478154in}}%
\pgfpathlineto{\pgfqpoint{3.745337in}{1.460849in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{1.463774in}}%
\pgfpathlineto{\pgfqpoint{3.746470in}{1.490870in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{3.747150in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{3.748736in}{1.465969in}}%
\pgfpathlineto{\pgfqpoint{3.748963in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{3.750096in}{1.475591in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{1.491633in}}%
\pgfpathlineto{\pgfqpoint{3.751002in}{1.475823in}}%
\pgfpathlineto{\pgfqpoint{3.751455in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{3.751908in}{1.481846in}}%
\pgfpathlineto{\pgfqpoint{3.752588in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{3.754174in}{1.486303in}}%
\pgfpathlineto{\pgfqpoint{3.753268in}{1.451805in}}%
\pgfpathlineto{\pgfqpoint{3.754627in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{3.756440in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{3.758479in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{3.758706in}{1.402713in}}%
\pgfpathlineto{\pgfqpoint{3.759612in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{3.759839in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{3.760972in}{1.499620in}}%
\pgfpathlineto{\pgfqpoint{3.761878in}{1.487556in}}%
\pgfpathlineto{\pgfqpoint{3.762331in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{1.493969in}}%
\pgfpathlineto{\pgfqpoint{3.763917in}{1.436407in}}%
\pgfpathlineto{\pgfqpoint{3.764824in}{1.457462in}}%
\pgfpathlineto{\pgfqpoint{3.766637in}{1.496525in}}%
\pgfpathlineto{\pgfqpoint{3.768676in}{1.445171in}}%
\pgfpathlineto{\pgfqpoint{3.770035in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{3.772075in}{1.492391in}}%
\pgfpathlineto{\pgfqpoint{3.772528in}{1.491232in}}%
\pgfpathlineto{\pgfqpoint{3.772981in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{3.774114in}{1.489328in}}%
\pgfpathlineto{\pgfqpoint{3.774340in}{1.490950in}}%
\pgfpathlineto{\pgfqpoint{3.774794in}{1.485967in}}%
\pgfpathlineto{\pgfqpoint{3.775473in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{3.776153in}{1.483150in}}%
\pgfpathlineto{\pgfqpoint{3.776833in}{1.486932in}}%
\pgfpathlineto{\pgfqpoint{3.777966in}{1.485206in}}%
\pgfpathlineto{\pgfqpoint{3.780005in}{1.484226in}}%
\pgfpathlineto{\pgfqpoint{3.780458in}{1.481890in}}%
\pgfpathlineto{\pgfqpoint{3.780911in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{3.781138in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{3.782044in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{3.782271in}{1.485840in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.482587in}}%
\pgfpathlineto{\pgfqpoint{3.784084in}{1.483883in}}%
\pgfpathlineto{\pgfqpoint{3.784990in}{1.486303in}}%
\pgfpathlineto{\pgfqpoint{3.785217in}{1.485333in}}%
\pgfpathlineto{\pgfqpoint{3.785443in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{3.786576in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{3.787482in}{1.479234in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{3.787936in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{3.788615in}{1.477063in}}%
\pgfpathlineto{\pgfqpoint{3.789748in}{1.487681in}}%
\pgfpathlineto{\pgfqpoint{3.789975in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{3.790428in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{3.791561in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{3.792241in}{1.404406in}}%
\pgfpathlineto{\pgfqpoint{3.793147in}{1.350587in}}%
\pgfpathlineto{\pgfqpoint{3.793827in}{1.491633in}}%
\pgfpathlineto{\pgfqpoint{3.794054in}{1.489205in}}%
\pgfpathlineto{\pgfqpoint{3.795413in}{1.350486in}}%
\pgfpathlineto{\pgfqpoint{3.795640in}{1.358824in}}%
\pgfpathlineto{\pgfqpoint{3.796093in}{1.468170in}}%
\pgfpathlineto{\pgfqpoint{3.796999in}{1.385964in}}%
\pgfpathlineto{\pgfqpoint{3.797226in}{1.369284in}}%
\pgfpathlineto{\pgfqpoint{3.797905in}{1.423887in}}%
\pgfpathlineto{\pgfqpoint{3.798132in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{3.799718in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{3.800625in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{1.467674in}}%
\pgfpathlineto{\pgfqpoint{3.802211in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.802437in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{3.804250in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{3.805609in}{1.406595in}}%
\pgfpathlineto{\pgfqpoint{3.805836in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{3.806063in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{3.806742in}{1.472825in}}%
\pgfpathlineto{\pgfqpoint{3.808555in}{1.383959in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{3.809008in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{3.809461in}{1.477428in}}%
\pgfpathlineto{\pgfqpoint{3.810594in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{3.811048in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.373463in}}%
\pgfpathlineto{\pgfqpoint{3.811727in}{1.464698in}}%
\pgfpathlineto{\pgfqpoint{3.812407in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{3.812634in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{3.813087in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{3.813767in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{3.813993in}{1.461955in}}%
\pgfpathlineto{\pgfqpoint{3.814673in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{3.815806in}{1.430778in}}%
\pgfpathlineto{\pgfqpoint{3.816486in}{1.444190in}}%
\pgfpathlineto{\pgfqpoint{3.816939in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{3.817165in}{1.419658in}}%
\pgfpathlineto{\pgfqpoint{3.817392in}{1.413889in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{1.359358in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{3.818978in}{1.397282in}}%
\pgfpathlineto{\pgfqpoint{3.820111in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{3.820791in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{3.824869in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{3.825549in}{1.358421in}}%
\pgfpathlineto{\pgfqpoint{3.826229in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{3.826455in}{1.434540in}}%
\pgfpathlineto{\pgfqpoint{3.826682in}{1.433527in}}%
\pgfpathlineto{\pgfqpoint{3.827588in}{1.403071in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{1.359889in}}%
\pgfpathlineto{\pgfqpoint{3.828948in}{1.422169in}}%
\pgfpathlineto{\pgfqpoint{3.829174in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{3.829401in}{1.414052in}}%
\pgfpathlineto{\pgfqpoint{3.829628in}{1.331891in}}%
\pgfpathlineto{\pgfqpoint{3.830761in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{3.830987in}{1.414617in}}%
\pgfpathlineto{\pgfqpoint{3.832120in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{3.847981in}{1.302293in}}%
\pgfpathlineto{\pgfqpoint{3.848208in}{1.299850in}}%
\pgfpathlineto{\pgfqpoint{3.848661in}{1.242758in}}%
\pgfpathlineto{\pgfqpoint{3.849794in}{1.245003in}}%
\pgfpathlineto{\pgfqpoint{3.851380in}{1.275096in}}%
\pgfpathlineto{\pgfqpoint{3.855459in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{3.875172in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{3.875398in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{3.875851in}{1.436142in}}%
\pgfpathlineto{\pgfqpoint{3.884008in}{1.453459in}}%
\pgfpathlineto{\pgfqpoint{3.888087in}{1.458115in}}%
\pgfpathlineto{\pgfqpoint{3.888314in}{1.457462in}}%
\pgfpathlineto{\pgfqpoint{3.888540in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{3.889447in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{3.891259in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{3.894205in}{1.467025in}}%
\pgfpathlineto{\pgfqpoint{3.895111in}{1.466674in}}%
\pgfpathlineto{\pgfqpoint{3.895564in}{1.467574in}}%
\pgfpathlineto{\pgfqpoint{3.897604in}{1.466724in}}%
\pgfpathlineto{\pgfqpoint{3.897830in}{1.467325in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{1.470085in}}%
\pgfpathlineto{\pgfqpoint{3.900323in}{1.468368in}}%
\pgfpathlineto{\pgfqpoint{3.900776in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{3.901229in}{1.469009in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{1.473157in}}%
\pgfpathlineto{\pgfqpoint{3.903948in}{1.472492in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{1.474334in}}%
\pgfpathlineto{\pgfqpoint{3.904628in}{1.473299in}}%
\pgfpathlineto{\pgfqpoint{3.905081in}{1.475591in}}%
\pgfpathlineto{\pgfqpoint{3.905534in}{1.473204in}}%
\pgfpathlineto{\pgfqpoint{3.906667in}{1.477655in}}%
\pgfpathlineto{\pgfqpoint{3.906894in}{1.435544in}}%
\pgfpathlineto{\pgfqpoint{3.907120in}{1.293493in}}%
\pgfpathlineto{\pgfqpoint{3.907800in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{3.908253in}{1.481364in}}%
\pgfpathlineto{\pgfqpoint{3.908706in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{3.909613in}{1.478920in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{1.481452in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{1.307301in}}%
\pgfpathlineto{\pgfqpoint{3.911652in}{1.491833in}}%
\pgfpathlineto{\pgfqpoint{3.912105in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{1.485587in}}%
\pgfpathlineto{\pgfqpoint{3.913465in}{1.319930in}}%
\pgfpathlineto{\pgfqpoint{3.913691in}{1.320879in}}%
\pgfpathlineto{\pgfqpoint{3.914824in}{1.488631in}}%
\pgfpathlineto{\pgfqpoint{3.915277in}{1.415660in}}%
\pgfpathlineto{\pgfqpoint{3.915731in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{3.917317in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{3.918676in}{1.422620in}}%
\pgfpathlineto{\pgfqpoint{3.918223in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{3.918903in}{1.471632in}}%
\pgfpathlineto{\pgfqpoint{3.919129in}{1.494594in}}%
\pgfpathlineto{\pgfqpoint{3.920489in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{3.920716in}{1.490830in}}%
\pgfpathlineto{\pgfqpoint{3.921395in}{1.486513in}}%
\pgfpathlineto{\pgfqpoint{3.922075in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{3.922755in}{1.487182in}}%
\pgfpathlineto{\pgfqpoint{3.923661in}{1.487182in}}%
\pgfpathlineto{\pgfqpoint{3.924114in}{1.478335in}}%
\pgfpathlineto{\pgfqpoint{3.925247in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{3.926154in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{3.926380in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{3.926833in}{1.388445in}}%
\pgfpathlineto{\pgfqpoint{3.927513in}{1.489736in}}%
\pgfpathlineto{\pgfqpoint{3.927740in}{1.489736in}}%
\pgfpathlineto{\pgfqpoint{3.930006in}{1.480835in}}%
\pgfpathlineto{\pgfqpoint{3.930459in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{3.931365in}{1.493773in}}%
\pgfpathlineto{\pgfqpoint{3.933178in}{1.478606in}}%
\pgfpathlineto{\pgfqpoint{3.934990in}{1.323603in}}%
\pgfpathlineto{\pgfqpoint{3.935217in}{1.324081in}}%
\pgfpathlineto{\pgfqpoint{3.935444in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{3.935670in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{3.936350in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{3.936803in}{1.497135in}}%
\pgfpathlineto{\pgfqpoint{3.937936in}{1.491793in}}%
\pgfpathlineto{\pgfqpoint{3.938616in}{1.484183in}}%
\pgfpathlineto{\pgfqpoint{3.939069in}{1.376582in}}%
\pgfpathlineto{\pgfqpoint{3.939975in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{3.941561in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{3.941788in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{3.942468in}{1.488260in}}%
\pgfpathlineto{\pgfqpoint{3.942921in}{1.485079in}}%
\pgfpathlineto{\pgfqpoint{3.943374in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{1.427673in}}%
\pgfpathlineto{\pgfqpoint{3.944734in}{1.479055in}}%
\pgfpathlineto{\pgfqpoint{3.945187in}{1.480482in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{3.946320in}{1.480924in}}%
\pgfpathlineto{\pgfqpoint{3.946546in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{3.947453in}{1.481846in}}%
\pgfpathlineto{\pgfqpoint{3.948133in}{1.477063in}}%
\pgfpathlineto{\pgfqpoint{3.950398in}{1.446627in}}%
\pgfpathlineto{\pgfqpoint{3.950625in}{1.360682in}}%
\pgfpathlineto{\pgfqpoint{3.951305in}{1.468812in}}%
\pgfpathlineto{\pgfqpoint{3.951758in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{3.951984in}{1.468566in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{1.467624in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{1.460531in}}%
\pgfpathlineto{\pgfqpoint{3.954704in}{1.460902in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{1.462946in}}%
\pgfpathlineto{\pgfqpoint{3.955610in}{1.385755in}}%
\pgfpathlineto{\pgfqpoint{3.956290in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{3.956743in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{3.956969in}{1.460902in}}%
\pgfpathlineto{\pgfqpoint{3.957423in}{1.464288in}}%
\pgfpathlineto{\pgfqpoint{3.958102in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{3.958329in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{3.959462in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{3.959009in}{1.470182in}}%
\pgfpathlineto{\pgfqpoint{3.959915in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{3.961048in}{1.474661in}}%
\pgfpathlineto{\pgfqpoint{3.961501in}{1.439792in}}%
\pgfpathlineto{\pgfqpoint{3.962407in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{3.963087in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.337051in}}%
\pgfpathlineto{\pgfqpoint{3.964900in}{1.341087in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{3.966259in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{3.966486in}{1.335837in}}%
\pgfpathlineto{\pgfqpoint{3.966939in}{1.450939in}}%
\pgfpathlineto{\pgfqpoint{3.967619in}{1.421717in}}%
\pgfpathlineto{\pgfqpoint{3.967846in}{1.444988in}}%
\pgfpathlineto{\pgfqpoint{3.968978in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{3.970111in}{1.260209in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{3.971244in}{1.415100in}}%
\pgfpathlineto{\pgfqpoint{3.971924in}{1.274464in}}%
\pgfpathlineto{\pgfqpoint{3.972604in}{1.421263in}}%
\pgfpathlineto{\pgfqpoint{3.973284in}{1.290496in}}%
\pgfpathlineto{\pgfqpoint{3.973510in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{3.974417in}{1.417795in}}%
\pgfpathlineto{\pgfqpoint{3.975096in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{3.975323in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{1.409756in}}%
\pgfpathlineto{\pgfqpoint{3.976909in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{3.977136in}{1.397377in}}%
\pgfpathlineto{\pgfqpoint{3.977362in}{1.259089in}}%
\pgfpathlineto{\pgfqpoint{3.978269in}{1.406160in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{1.404759in}}%
\pgfpathlineto{\pgfqpoint{3.979175in}{1.402172in}}%
\pgfpathlineto{\pgfqpoint{3.982800in}{1.381699in}}%
\pgfpathlineto{\pgfqpoint{3.995716in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{3.997302in}{1.248159in}}%
\pgfpathlineto{\pgfqpoint{3.997982in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{4.002287in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{4.002513in}{1.350312in}}%
\pgfpathlineto{\pgfqpoint{4.005912in}{1.238925in}}%
\pgfpathmoveto{\pgfqpoint{4.007725in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{4.008405in}{1.263186in}}%
\pgfpathlineto{\pgfqpoint{4.009311in}{1.233500in}}%
\pgfpathlineto{\pgfqpoint{4.010444in}{1.260831in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{1.276801in}}%
\pgfpathlineto{\pgfqpoint{4.011577in}{1.265773in}}%
\pgfpathlineto{\pgfqpoint{4.012257in}{1.247203in}}%
\pgfpathlineto{\pgfqpoint{4.012936in}{1.264393in}}%
\pgfpathlineto{\pgfqpoint{4.013390in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{4.013843in}{1.257956in}}%
\pgfpathlineto{\pgfqpoint{4.015202in}{1.234582in}}%
\pgfpathlineto{\pgfqpoint{4.015429in}{1.245492in}}%
\pgfpathlineto{\pgfqpoint{4.017921in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{4.019507in}{1.340218in}}%
\pgfpathlineto{\pgfqpoint{4.020187in}{1.332556in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{4.023133in}{1.283052in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{1.287235in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{4.025625in}{1.321275in}}%
\pgfpathlineto{\pgfqpoint{4.026305in}{1.291537in}}%
\pgfpathlineto{\pgfqpoint{4.027438in}{1.305946in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{1.318162in}}%
\pgfpathlineto{\pgfqpoint{4.029024in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.348959in}}%
\pgfpathlineto{\pgfqpoint{4.030384in}{1.315456in}}%
\pgfpathlineto{\pgfqpoint{4.031290in}{1.330567in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{4.031970in}{1.323548in}}%
\pgfpathlineto{\pgfqpoint{4.032649in}{1.271069in}}%
\pgfpathlineto{\pgfqpoint{4.033556in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{4.035595in}{1.393247in}}%
\pgfpathlineto{\pgfqpoint{4.036501in}{1.378725in}}%
\pgfpathlineto{\pgfqpoint{4.036955in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{4.037181in}{1.402353in}}%
\pgfpathlineto{\pgfqpoint{4.038314in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{4.038767in}{1.326064in}}%
\pgfpathlineto{\pgfqpoint{4.040127in}{1.326836in}}%
\pgfpathlineto{\pgfqpoint{4.041033in}{1.367938in}}%
\pgfpathlineto{\pgfqpoint{4.041260in}{1.387933in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{1.333419in}}%
\pgfpathlineto{\pgfqpoint{4.042846in}{1.327069in}}%
\pgfpathlineto{\pgfqpoint{4.043072in}{1.334826in}}%
\pgfpathlineto{\pgfqpoint{4.043526in}{1.356251in}}%
\pgfpathlineto{\pgfqpoint{4.044432in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{4.044658in}{1.337263in}}%
\pgfpathlineto{\pgfqpoint{4.047151in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{4.047604in}{1.410846in}}%
\pgfpathlineto{\pgfqpoint{4.048284in}{1.458980in}}%
\pgfpathlineto{\pgfqpoint{4.048510in}{1.469988in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.426666in}}%
\pgfpathlineto{\pgfqpoint{4.049190in}{1.431541in}}%
\pgfpathlineto{\pgfqpoint{4.050550in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{4.050097in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{4.050776in}{1.398222in}}%
\pgfpathlineto{\pgfqpoint{4.051230in}{1.465969in}}%
\pgfpathlineto{\pgfqpoint{4.051909in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{4.052816in}{1.383852in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{1.288713in}}%
\pgfpathlineto{\pgfqpoint{4.058027in}{1.518266in}}%
\pgfpathlineto{\pgfqpoint{4.059387in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.470619in}}%
\pgfpathlineto{\pgfqpoint{4.060746in}{1.484823in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{1.504319in}}%
\pgfpathlineto{\pgfqpoint{4.061426in}{1.483797in}}%
\pgfpathlineto{\pgfqpoint{4.061879in}{1.495602in}}%
\pgfpathlineto{\pgfqpoint{4.062559in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{4.063239in}{1.487722in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{1.504390in}}%
\pgfpathlineto{\pgfqpoint{4.063918in}{1.475730in}}%
\pgfpathlineto{\pgfqpoint{4.064598in}{1.502376in}}%
\pgfpathlineto{\pgfqpoint{4.065504in}{1.414213in}}%
\pgfpathlineto{\pgfqpoint{4.065958in}{1.503926in}}%
\pgfpathlineto{\pgfqpoint{4.067317in}{1.494399in}}%
\pgfpathlineto{\pgfqpoint{4.067770in}{1.495911in}}%
\pgfpathlineto{\pgfqpoint{4.068450in}{1.506473in}}%
\pgfpathlineto{\pgfqpoint{4.069356in}{1.441193in}}%
\pgfpathlineto{\pgfqpoint{4.069583in}{1.471054in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{1.392756in}}%
\pgfpathlineto{\pgfqpoint{4.070716in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{4.071169in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{4.071622in}{1.472588in}}%
\pgfpathlineto{\pgfqpoint{4.072529in}{1.510422in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{4.072755in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{4.073435in}{1.367320in}}%
\pgfpathlineto{\pgfqpoint{4.074568in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{4.076154in}{1.433865in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{1.397093in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{4.077740in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{4.077967in}{1.422919in}}%
\pgfpathlineto{\pgfqpoint{4.078873in}{1.496410in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{1.492271in}}%
\pgfpathlineto{\pgfqpoint{4.081366in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{4.080459in}{1.505841in}}%
\pgfpathlineto{\pgfqpoint{4.081819in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{4.082498in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{4.083405in}{1.413808in}}%
\pgfpathlineto{\pgfqpoint{4.083631in}{1.418730in}}%
\pgfpathlineto{\pgfqpoint{4.083858in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{1.285841in}}%
\pgfpathlineto{\pgfqpoint{4.086350in}{1.276999in}}%
\pgfpathlineto{\pgfqpoint{4.087257in}{1.297046in}}%
\pgfpathlineto{\pgfqpoint{4.087483in}{1.298515in}}%
\pgfpathlineto{\pgfqpoint{4.087710in}{1.295510in}}%
\pgfpathlineto{\pgfqpoint{4.089749in}{1.230276in}}%
\pgfpathmoveto{\pgfqpoint{4.102891in}{1.231645in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{4.112635in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{4.114674in}{1.399061in}}%
\pgfpathlineto{\pgfqpoint{4.115580in}{1.410679in}}%
\pgfpathlineto{\pgfqpoint{4.115807in}{1.406681in}}%
\pgfpathlineto{\pgfqpoint{4.116486in}{1.358018in}}%
\pgfpathlineto{\pgfqpoint{4.117393in}{1.386486in}}%
\pgfpathlineto{\pgfqpoint{4.117619in}{1.408996in}}%
\pgfpathlineto{\pgfqpoint{4.118299in}{1.363795in}}%
\pgfpathlineto{\pgfqpoint{4.118979in}{1.292201in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{1.309627in}}%
\pgfpathlineto{\pgfqpoint{4.121018in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{4.121245in}{1.233458in}}%
\pgfpathmoveto{\pgfqpoint{4.127816in}{1.229020in}}%
\pgfpathlineto{\pgfqpoint{4.130308in}{1.278231in}}%
\pgfpathlineto{\pgfqpoint{4.133707in}{1.331583in}}%
\pgfpathlineto{\pgfqpoint{4.134160in}{1.323843in}}%
\pgfpathlineto{\pgfqpoint{4.136200in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.285163in}}%
\pgfpathlineto{\pgfqpoint{4.137559in}{1.297888in}}%
\pgfpathlineto{\pgfqpoint{4.138012in}{1.287568in}}%
\pgfpathlineto{\pgfqpoint{4.140052in}{1.262063in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{1.262224in}}%
\pgfpathlineto{\pgfqpoint{4.140505in}{1.272164in}}%
\pgfpathlineto{\pgfqpoint{4.141411in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{1.245304in}}%
\pgfpathlineto{\pgfqpoint{4.142317in}{1.253794in}}%
\pgfpathlineto{\pgfqpoint{4.142997in}{1.259320in}}%
\pgfpathlineto{\pgfqpoint{4.143224in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{4.143677in}{1.231772in}}%
\pgfpathmoveto{\pgfqpoint{4.146849in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{4.150475in}{1.363667in}}%
\pgfpathlineto{\pgfqpoint{4.155913in}{1.394318in}}%
\pgfpathlineto{\pgfqpoint{4.162937in}{1.422395in}}%
\pgfpathlineto{\pgfqpoint{4.173586in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{4.177892in}{1.459998in}}%
\pgfpathlineto{\pgfqpoint{4.181290in}{1.466674in}}%
\pgfpathlineto{\pgfqpoint{4.185142in}{1.470619in}}%
\pgfpathlineto{\pgfqpoint{4.187861in}{1.474755in}}%
\pgfpathlineto{\pgfqpoint{4.198964in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{4.199191in}{1.486723in}}%
\pgfpathlineto{\pgfqpoint{4.200324in}{1.488713in}}%
\pgfpathlineto{\pgfqpoint{4.200777in}{1.456530in}}%
\pgfpathlineto{\pgfqpoint{4.202589in}{1.491593in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{1.385859in}}%
\pgfpathlineto{\pgfqpoint{4.203496in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{4.204176in}{1.477655in}}%
\pgfpathlineto{\pgfqpoint{4.205535in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{4.205762in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{4.206441in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{4.206668in}{1.266457in}}%
\pgfpathlineto{\pgfqpoint{4.207801in}{1.502557in}}%
\pgfpathlineto{\pgfqpoint{4.208028in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{4.208481in}{1.318742in}}%
\pgfpathlineto{\pgfqpoint{4.209387in}{1.433798in}}%
\pgfpathlineto{\pgfqpoint{4.210747in}{1.499880in}}%
\pgfpathlineto{\pgfqpoint{4.211200in}{1.499508in}}%
\pgfpathlineto{\pgfqpoint{4.211653in}{1.281279in}}%
\pgfpathlineto{\pgfqpoint{4.212559in}{1.499954in}}%
\pgfpathlineto{\pgfqpoint{4.212786in}{1.504994in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{1.395091in}}%
\pgfpathlineto{\pgfqpoint{4.214145in}{1.500509in}}%
\pgfpathlineto{\pgfqpoint{4.214825in}{1.497629in}}%
\pgfpathlineto{\pgfqpoint{4.215052in}{1.494944in}}%
\pgfpathlineto{\pgfqpoint{4.215278in}{1.498083in}}%
\pgfpathlineto{\pgfqpoint{4.216185in}{1.320708in}}%
\pgfpathlineto{\pgfqpoint{4.217091in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{4.218224in}{1.502557in}}%
\pgfpathlineto{\pgfqpoint{4.218677in}{1.497743in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.496716in}}%
\pgfpathlineto{\pgfqpoint{4.219357in}{1.498460in}}%
\pgfpathlineto{\pgfqpoint{4.219810in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{4.220943in}{1.477746in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{1.325214in}}%
\pgfpathlineto{\pgfqpoint{4.223435in}{1.461955in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{4.224795in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{4.226834in}{1.321218in}}%
\pgfpathlineto{\pgfqpoint{4.227287in}{1.504033in}}%
\pgfpathlineto{\pgfqpoint{4.228420in}{1.476053in}}%
\pgfpathlineto{\pgfqpoint{4.228647in}{1.386797in}}%
\pgfpathlineto{\pgfqpoint{4.229553in}{1.508207in}}%
\pgfpathlineto{\pgfqpoint{4.229780in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{1.507931in}}%
\pgfpathlineto{\pgfqpoint{4.230233in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{4.231366in}{1.327479in}}%
\pgfpathlineto{\pgfqpoint{4.232046in}{1.437656in}}%
\pgfpathlineto{\pgfqpoint{4.232272in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{4.233179in}{1.344615in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{1.316661in}}%
\pgfpathlineto{\pgfqpoint{4.233858in}{1.319758in}}%
\pgfpathlineto{\pgfqpoint{4.234538in}{1.499731in}}%
\pgfpathlineto{\pgfqpoint{4.235671in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{4.236124in}{1.494399in}}%
\pgfpathlineto{\pgfqpoint{4.236577in}{1.497250in}}%
\pgfpathlineto{\pgfqpoint{4.237031in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{4.237710in}{1.499433in}}%
\pgfpathlineto{\pgfqpoint{4.237937in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{4.239070in}{1.467325in}}%
\pgfpathlineto{\pgfqpoint{4.239297in}{1.495099in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{1.489041in}}%
\pgfpathlineto{\pgfqpoint{4.241109in}{1.477291in}}%
\pgfpathlineto{\pgfqpoint{4.241562in}{1.290620in}}%
\pgfpathlineto{\pgfqpoint{4.242469in}{1.475452in}}%
\pgfpathlineto{\pgfqpoint{4.242695in}{1.487224in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{1.295272in}}%
\pgfpathlineto{\pgfqpoint{4.245188in}{1.489246in}}%
\pgfpathlineto{\pgfqpoint{4.246094in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{4.246321in}{1.327905in}}%
\pgfpathlineto{\pgfqpoint{4.247000in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{4.247454in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{4.248133in}{1.484054in}}%
\pgfpathlineto{\pgfqpoint{4.248813in}{1.318046in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{1.331102in}}%
\pgfpathlineto{\pgfqpoint{4.250626in}{1.358018in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{1.327354in}}%
\pgfpathlineto{\pgfqpoint{4.251079in}{1.320614in}}%
\pgfpathlineto{\pgfqpoint{4.251306in}{1.428599in}}%
\pgfpathlineto{\pgfqpoint{4.252212in}{1.287824in}}%
\pgfpathlineto{\pgfqpoint{4.252439in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{4.253345in}{1.322454in}}%
\pgfpathlineto{\pgfqpoint{4.255158in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{4.256291in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{4.256970in}{1.472445in}}%
\pgfpathlineto{\pgfqpoint{4.257197in}{1.472873in}}%
\pgfpathlineto{\pgfqpoint{4.258103in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{4.259689in}{1.361468in}}%
\pgfpathlineto{\pgfqpoint{4.260369in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{4.261502in}{1.451459in}}%
\pgfpathlineto{\pgfqpoint{4.264901in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{4.269659in}{1.428599in}}%
\pgfpathlineto{\pgfqpoint{4.270112in}{1.427099in}}%
\pgfpathlineto{\pgfqpoint{4.270339in}{1.358153in}}%
\pgfpathmoveto{\pgfqpoint{4.270792in}{1.227529in}}%
\pgfpathlineto{\pgfqpoint{4.272378in}{1.427171in}}%
\pgfpathlineto{\pgfqpoint{4.272605in}{1.428386in}}%
\pgfpathlineto{\pgfqpoint{4.273058in}{1.254798in}}%
\pgfpathlineto{\pgfqpoint{4.273964in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{4.274191in}{1.421717in}}%
\pgfpathlineto{\pgfqpoint{4.274644in}{1.415819in}}%
\pgfpathlineto{\pgfqpoint{4.277816in}{1.395953in}}%
\pgfpathlineto{\pgfqpoint{4.280762in}{1.380717in}}%
\pgfpathlineto{\pgfqpoint{4.284840in}{1.355702in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{1.346577in}}%
\pgfpathlineto{\pgfqpoint{4.286200in}{1.282357in}}%
\pgfpathmoveto{\pgfqpoint{4.287560in}{1.289067in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{1.330377in}}%
\pgfpathlineto{\pgfqpoint{4.289146in}{1.320708in}}%
\pgfpathlineto{\pgfqpoint{4.291411in}{1.298954in}}%
\pgfpathmoveto{\pgfqpoint{4.294810in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{4.298889in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{4.311351in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{4.319735in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{4.320868in}{1.452034in}}%
\pgfpathlineto{\pgfqpoint{4.321321in}{1.451920in}}%
\pgfpathlineto{\pgfqpoint{4.321774in}{1.411345in}}%
\pgfpathlineto{\pgfqpoint{4.322907in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{4.323134in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{4.323587in}{1.455756in}}%
\pgfpathlineto{\pgfqpoint{4.324267in}{1.452378in}}%
\pgfpathlineto{\pgfqpoint{4.326532in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{4.326759in}{1.455701in}}%
\pgfpathlineto{\pgfqpoint{4.327439in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{4.331971in}{1.463050in}}%
\pgfpathlineto{\pgfqpoint{4.334463in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{4.344433in}{1.474755in}}%
\pgfpathlineto{\pgfqpoint{4.349644in}{1.478335in}}%
\pgfpathlineto{\pgfqpoint{4.352137in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{4.353949in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{4.362107in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{4.362786in}{1.485587in}}%
\pgfpathlineto{\pgfqpoint{4.363466in}{1.484354in}}%
\pgfpathlineto{\pgfqpoint{4.364372in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{4.365959in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{4.366638in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{4.368451in}{1.486890in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{4.369357in}{1.306937in}}%
\pgfpathlineto{\pgfqpoint{4.370264in}{1.490223in}}%
\pgfpathlineto{\pgfqpoint{4.371850in}{1.493380in}}%
\pgfpathlineto{\pgfqpoint{4.372303in}{1.491913in}}%
\pgfpathlineto{\pgfqpoint{4.372756in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{4.374116in}{1.489695in}}%
\pgfpathlineto{\pgfqpoint{4.377741in}{1.485502in}}%
\pgfpathlineto{\pgfqpoint{4.377968in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{4.378194in}{1.486723in}}%
\pgfpathlineto{\pgfqpoint{4.378647in}{1.485036in}}%
\pgfpathlineto{\pgfqpoint{4.381140in}{1.480570in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{4.383179in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{4.384085in}{1.481671in}}%
\pgfpathlineto{\pgfqpoint{4.384312in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{4.385898in}{1.475452in}}%
\pgfpathlineto{\pgfqpoint{4.386805in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{4.388164in}{1.475776in}}%
\pgfpathlineto{\pgfqpoint{4.388844in}{1.473204in}}%
\pgfpathlineto{\pgfqpoint{4.389524in}{1.476007in}}%
\pgfpathlineto{\pgfqpoint{4.390203in}{1.397471in}}%
\pgfpathlineto{\pgfqpoint{4.390657in}{1.269332in}}%
\pgfpathlineto{\pgfqpoint{4.391789in}{1.286333in}}%
\pgfpathlineto{\pgfqpoint{4.392469in}{1.402802in}}%
\pgfpathlineto{\pgfqpoint{4.392922in}{1.478696in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{1.478606in}}%
\pgfpathlineto{\pgfqpoint{4.394508in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{4.394962in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{4.396774in}{1.477792in}}%
\pgfpathlineto{\pgfqpoint{4.397681in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{4.398814in}{1.472206in}}%
\pgfpathlineto{\pgfqpoint{4.400626in}{1.265336in}}%
\pgfpathlineto{\pgfqpoint{4.401533in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{4.402212in}{1.325104in}}%
\pgfpathlineto{\pgfqpoint{4.402892in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{4.403799in}{1.458061in}}%
\pgfpathlineto{\pgfqpoint{4.405158in}{1.396810in}}%
\pgfpathlineto{\pgfqpoint{4.405385in}{1.434808in}}%
\pgfpathlineto{\pgfqpoint{4.405611in}{1.456640in}}%
\pgfpathlineto{\pgfqpoint{4.406971in}{1.451459in}}%
\pgfpathlineto{\pgfqpoint{4.408104in}{1.449246in}}%
\pgfpathlineto{\pgfqpoint{4.408557in}{1.273915in}}%
\pgfpathlineto{\pgfqpoint{4.409463in}{1.382996in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{1.447228in}}%
\pgfpathlineto{\pgfqpoint{4.411049in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{4.411276in}{1.441193in}}%
\pgfpathlineto{\pgfqpoint{4.412182in}{1.242450in}}%
\pgfpathlineto{\pgfqpoint{4.413315in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{4.413542in}{1.404406in}}%
\pgfpathlineto{\pgfqpoint{4.414222in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{4.414901in}{1.237120in}}%
\pgfpathlineto{\pgfqpoint{4.415354in}{1.409334in}}%
\pgfpathlineto{\pgfqpoint{4.415808in}{1.431333in}}%
\pgfpathlineto{\pgfqpoint{4.416941in}{1.415740in}}%
\pgfpathlineto{\pgfqpoint{4.417394in}{1.422994in}}%
\pgfpathlineto{\pgfqpoint{4.418527in}{1.419349in}}%
\pgfpathlineto{\pgfqpoint{4.422379in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{4.423965in}{1.405986in}}%
\pgfpathlineto{\pgfqpoint{4.424191in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{4.426457in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{4.429176in}{1.375091in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{4.432575in}{1.337230in}}%
\pgfpathlineto{\pgfqpoint{4.433708in}{1.325050in}}%
\pgfpathlineto{\pgfqpoint{4.434841in}{1.252148in}}%
\pgfpathlineto{\pgfqpoint{4.435294in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{4.436200in}{1.313514in}}%
\pgfpathlineto{\pgfqpoint{4.435974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{4.436427in}{1.307514in}}%
\pgfpathlineto{\pgfqpoint{4.436654in}{1.262385in}}%
\pgfpathlineto{\pgfqpoint{4.438013in}{1.296269in}}%
\pgfpathlineto{\pgfqpoint{4.438240in}{1.286489in}}%
\pgfpathlineto{\pgfqpoint{4.439146in}{1.300443in}}%
\pgfpathmoveto{\pgfqpoint{4.442545in}{1.229931in}}%
\pgfpathlineto{\pgfqpoint{4.446170in}{1.359358in}}%
\pgfpathlineto{\pgfqpoint{4.451835in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{4.454781in}{1.405724in}}%
\pgfpathmoveto{\pgfqpoint{4.455234in}{1.406854in}}%
\pgfpathlineto{\pgfqpoint{4.459312in}{1.421943in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{4.460219in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{4.460672in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{4.464297in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{4.466336in}{1.439084in}}%
\pgfpathlineto{\pgfqpoint{4.475400in}{1.458278in}}%
\pgfpathlineto{\pgfqpoint{4.486050in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{1.465665in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{1.472635in}}%
\pgfpathlineto{\pgfqpoint{4.487636in}{1.472683in}}%
\pgfpathlineto{\pgfqpoint{4.488315in}{1.467325in}}%
\pgfpathlineto{\pgfqpoint{4.489222in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{4.491941in}{1.475174in}}%
\pgfpathlineto{\pgfqpoint{4.492394in}{1.473865in}}%
\pgfpathlineto{\pgfqpoint{4.493300in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{4.495566in}{1.477382in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{1.478920in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{4.498738in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{4.498965in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{4.500778in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{4.501004in}{1.478335in}}%
\pgfpathlineto{\pgfqpoint{4.502137in}{1.480879in}}%
\pgfpathlineto{\pgfqpoint{4.503270in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{4.503497in}{1.474287in}}%
\pgfpathlineto{\pgfqpoint{4.504630in}{1.483754in}}%
\pgfpathlineto{\pgfqpoint{4.505536in}{1.483496in}}%
\pgfpathlineto{\pgfqpoint{4.505989in}{1.484525in}}%
\pgfpathlineto{\pgfqpoint{4.510747in}{1.488959in}}%
\pgfpathlineto{\pgfqpoint{4.510974in}{1.489123in}}%
\pgfpathlineto{\pgfqpoint{4.511201in}{1.491593in}}%
\pgfpathlineto{\pgfqpoint{4.512334in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{4.513693in}{1.485587in}}%
\pgfpathlineto{\pgfqpoint{4.514373in}{1.486051in}}%
\pgfpathlineto{\pgfqpoint{4.515053in}{1.488836in}}%
\pgfpathlineto{\pgfqpoint{4.515279in}{1.486219in}}%
\pgfpathlineto{\pgfqpoint{4.515506in}{1.477519in}}%
\pgfpathlineto{\pgfqpoint{4.515732in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{4.516186in}{1.316680in}}%
\pgfpathlineto{\pgfqpoint{4.517092in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{1.492668in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{1.305055in}}%
\pgfpathlineto{\pgfqpoint{4.518225in}{1.276688in}}%
\pgfpathlineto{\pgfqpoint{4.518451in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{4.518905in}{1.490264in}}%
\pgfpathlineto{\pgfqpoint{4.520038in}{1.485967in}}%
\pgfpathlineto{\pgfqpoint{4.520264in}{1.486513in}}%
\pgfpathlineto{\pgfqpoint{4.520717in}{1.485883in}}%
\pgfpathlineto{\pgfqpoint{4.520944in}{1.481890in}}%
\pgfpathlineto{\pgfqpoint{4.521170in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{4.521397in}{1.492152in}}%
\pgfpathlineto{\pgfqpoint{4.522303in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{4.522530in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{4.524796in}{1.487722in}}%
\pgfpathlineto{\pgfqpoint{4.525476in}{1.488959in}}%
\pgfpathlineto{\pgfqpoint{4.525702in}{1.374976in}}%
\pgfpathlineto{\pgfqpoint{4.526155in}{1.490183in}}%
\pgfpathlineto{\pgfqpoint{4.526835in}{1.487971in}}%
\pgfpathlineto{\pgfqpoint{4.529101in}{1.484653in}}%
\pgfpathlineto{\pgfqpoint{4.529328in}{1.484823in}}%
\pgfpathlineto{\pgfqpoint{4.530007in}{1.486555in}}%
\pgfpathlineto{\pgfqpoint{4.530914in}{1.455256in}}%
\pgfpathlineto{\pgfqpoint{4.531367in}{1.484653in}}%
\pgfpathlineto{\pgfqpoint{4.532726in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{4.532953in}{1.483625in}}%
\pgfpathlineto{\pgfqpoint{4.533180in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{4.533633in}{1.297841in}}%
\pgfpathlineto{\pgfqpoint{4.534539in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{4.536125in}{1.480879in}}%
\pgfpathlineto{\pgfqpoint{4.536352in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{4.536805in}{1.300579in}}%
\pgfpathlineto{\pgfqpoint{4.537711in}{1.439407in}}%
\pgfpathlineto{\pgfqpoint{4.538164in}{1.487265in}}%
\pgfpathlineto{\pgfqpoint{4.539297in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{4.540204in}{1.478741in}}%
\pgfpathlineto{\pgfqpoint{4.540430in}{1.465716in}}%
\pgfpathlineto{\pgfqpoint{4.541563in}{1.312642in}}%
\pgfpathlineto{\pgfqpoint{4.542016in}{1.334293in}}%
\pgfpathlineto{\pgfqpoint{4.542470in}{1.367072in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{1.487265in}}%
\pgfpathlineto{\pgfqpoint{4.544056in}{1.476146in}}%
\pgfpathlineto{\pgfqpoint{4.545415in}{1.467823in}}%
\pgfpathlineto{\pgfqpoint{4.545642in}{1.472302in}}%
\pgfpathlineto{\pgfqpoint{4.546322in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{4.547228in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{4.547455in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{4.547681in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{4.549267in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{4.550627in}{1.467425in}}%
\pgfpathlineto{\pgfqpoint{4.550853in}{1.461219in}}%
\pgfpathlineto{\pgfqpoint{4.552213in}{1.407027in}}%
\pgfpathlineto{\pgfqpoint{4.551533in}{1.484525in}}%
\pgfpathlineto{\pgfqpoint{4.552439in}{1.445476in}}%
\pgfpathlineto{\pgfqpoint{4.553119in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{4.553799in}{1.436076in}}%
\pgfpathlineto{\pgfqpoint{4.554252in}{1.454921in}}%
\pgfpathlineto{\pgfqpoint{4.554705in}{1.435943in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{4.556518in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{4.557878in}{1.449011in}}%
\pgfpathlineto{\pgfqpoint{4.558104in}{1.392559in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{4.558784in}{1.431679in}}%
\pgfpathlineto{\pgfqpoint{4.559464in}{1.402892in}}%
\pgfpathlineto{\pgfqpoint{4.562183in}{1.296694in}}%
\pgfpathlineto{\pgfqpoint{4.562409in}{1.296929in}}%
\pgfpathlineto{\pgfqpoint{4.562636in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{4.563316in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{1.297701in}}%
\pgfpathlineto{\pgfqpoint{4.568301in}{1.344111in}}%
\pgfpathlineto{\pgfqpoint{4.569887in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{4.570113in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{4.570566in}{1.412993in}}%
\pgfpathlineto{\pgfqpoint{4.570793in}{1.418652in}}%
\pgfpathlineto{\pgfqpoint{4.571926in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{4.573285in}{1.328770in}}%
\pgfpathlineto{\pgfqpoint{4.573512in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{4.573739in}{1.328347in}}%
\pgfpathlineto{\pgfqpoint{4.574645in}{1.388955in}}%
\pgfpathlineto{\pgfqpoint{4.575325in}{1.383852in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{4.580989in}{1.349135in}}%
\pgfpathlineto{\pgfqpoint{4.587107in}{1.277280in}}%
\pgfpathlineto{\pgfqpoint{4.588467in}{1.284007in}}%
\pgfpathlineto{\pgfqpoint{4.590733in}{1.305251in}}%
\pgfpathlineto{\pgfqpoint{4.593225in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{4.593452in}{1.356114in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{1.352758in}}%
\pgfpathlineto{\pgfqpoint{4.593905in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{4.594585in}{1.358421in}}%
\pgfpathlineto{\pgfqpoint{4.595944in}{1.372167in}}%
\pgfpathlineto{\pgfqpoint{4.595038in}{1.356525in}}%
\pgfpathlineto{\pgfqpoint{4.596171in}{1.366199in}}%
\pgfpathlineto{\pgfqpoint{4.596624in}{1.359224in}}%
\pgfpathlineto{\pgfqpoint{4.596850in}{1.370012in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{4.600249in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{4.600476in}{1.422919in}}%
\pgfpathlineto{\pgfqpoint{4.600929in}{1.417951in}}%
\pgfpathlineto{\pgfqpoint{4.601382in}{1.418185in}}%
\pgfpathlineto{\pgfqpoint{4.601609in}{1.431541in}}%
\pgfpathlineto{\pgfqpoint{4.602062in}{1.375896in}}%
\pgfpathlineto{\pgfqpoint{4.602742in}{1.341024in}}%
\pgfpathlineto{\pgfqpoint{4.603648in}{1.350515in}}%
\pgfpathlineto{\pgfqpoint{4.604101in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{4.605687in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{4.605914in}{1.388036in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{1.360550in}}%
\pgfpathlineto{\pgfqpoint{4.608180in}{1.369041in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{1.360286in}}%
\pgfpathlineto{\pgfqpoint{4.611579in}{1.391371in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{1.433255in}}%
\pgfpathlineto{\pgfqpoint{4.613618in}{1.427386in}}%
\pgfpathlineto{\pgfqpoint{4.614298in}{1.416217in}}%
\pgfpathlineto{\pgfqpoint{4.614751in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{4.615204in}{1.417009in}}%
\pgfpathlineto{\pgfqpoint{4.615431in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{4.617243in}{1.378725in}}%
\pgfpathlineto{\pgfqpoint{4.617923in}{1.380607in}}%
\pgfpathlineto{\pgfqpoint{4.618150in}{1.376696in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{1.385859in}}%
\pgfpathlineto{\pgfqpoint{4.619962in}{1.429095in}}%
\pgfpathlineto{\pgfqpoint{4.620642in}{1.417951in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{1.424478in}}%
\pgfpathlineto{\pgfqpoint{4.621548in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{4.622002in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{4.623135in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{4.623814in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{4.624267in}{1.401901in}}%
\pgfpathlineto{\pgfqpoint{4.626080in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{4.626760in}{1.366823in}}%
\pgfpathlineto{\pgfqpoint{4.626987in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{4.629479in}{1.464083in}}%
\pgfpathlineto{\pgfqpoint{4.629706in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{4.630385in}{1.454810in}}%
\pgfpathlineto{\pgfqpoint{4.630612in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{4.630838in}{1.459088in}}%
\pgfpathlineto{\pgfqpoint{4.631065in}{1.454417in}}%
\pgfpathlineto{\pgfqpoint{4.632198in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{4.632878in}{1.411677in}}%
\pgfpathlineto{\pgfqpoint{4.634011in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{4.634237in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{4.634464in}{1.412172in}}%
\pgfpathlineto{\pgfqpoint{4.634690in}{1.438437in}}%
\pgfpathlineto{\pgfqpoint{4.635823in}{1.469254in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.412007in}}%
\pgfpathlineto{\pgfqpoint{4.637183in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{4.638996in}{1.487349in}}%
\pgfpathlineto{\pgfqpoint{4.639222in}{1.445720in}}%
\pgfpathlineto{\pgfqpoint{4.640355in}{1.479503in}}%
\pgfpathlineto{\pgfqpoint{4.642168in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{4.641715in}{1.480304in}}%
\pgfpathlineto{\pgfqpoint{4.642394in}{1.432023in}}%
\pgfpathlineto{\pgfqpoint{4.644207in}{1.476697in}}%
\pgfpathlineto{\pgfqpoint{4.645340in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{1.481408in}}%
\pgfpathlineto{\pgfqpoint{4.646246in}{1.460849in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.467125in}}%
\pgfpathlineto{\pgfqpoint{4.647832in}{1.468071in}}%
\pgfpathlineto{\pgfqpoint{4.648739in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{4.649645in}{1.445415in}}%
\pgfpathlineto{\pgfqpoint{4.649872in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{4.651005in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{4.651231in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{4.651458in}{1.448301in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{4.652817in}{1.454080in}}%
\pgfpathlineto{\pgfqpoint{4.654857in}{1.484568in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{1.444129in}}%
\pgfpathlineto{\pgfqpoint{4.655083in}{1.483625in}}%
\pgfpathlineto{\pgfqpoint{4.655536in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{4.656443in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{1.488219in}}%
\pgfpathlineto{\pgfqpoint{4.657576in}{1.481802in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{1.400536in}}%
\pgfpathlineto{\pgfqpoint{4.658709in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{4.658935in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{4.659388in}{1.483625in}}%
\pgfpathlineto{\pgfqpoint{4.659842in}{1.486723in}}%
\pgfpathlineto{\pgfqpoint{4.660295in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{4.660975in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{1.424919in}}%
\pgfpathlineto{\pgfqpoint{4.661654in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{4.663240in}{1.446386in}}%
\pgfpathlineto{\pgfqpoint{4.665506in}{1.485333in}}%
\pgfpathlineto{\pgfqpoint{4.666186in}{1.490749in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{4.668905in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{1.412007in}}%
\pgfpathlineto{\pgfqpoint{4.669811in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{4.670038in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{4.670491in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{1.424256in}}%
\pgfpathlineto{\pgfqpoint{4.674796in}{1.398782in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{4.677289in}{1.416376in}}%
\pgfpathlineto{\pgfqpoint{4.677742in}{1.413970in}}%
\pgfpathlineto{\pgfqpoint{4.678422in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{4.679101in}{1.415660in}}%
\pgfpathlineto{\pgfqpoint{4.679328in}{1.418029in}}%
\pgfpathlineto{\pgfqpoint{4.680008in}{1.451920in}}%
\pgfpathlineto{\pgfqpoint{4.680914in}{1.442515in}}%
\pgfpathlineto{\pgfqpoint{4.681141in}{1.439792in}}%
\pgfpathlineto{\pgfqpoint{4.681367in}{1.442640in}}%
\pgfpathlineto{\pgfqpoint{4.681821in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{4.682953in}{1.386590in}}%
\pgfpathlineto{\pgfqpoint{4.683180in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{1.383104in}}%
\pgfpathlineto{\pgfqpoint{4.684313in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{4.685219in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{4.685899in}{1.372048in}}%
\pgfpathlineto{\pgfqpoint{4.686126in}{1.484440in}}%
\pgfpathlineto{\pgfqpoint{4.687485in}{1.400902in}}%
\pgfpathlineto{\pgfqpoint{4.688165in}{1.491352in}}%
\pgfpathlineto{\pgfqpoint{4.689298in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{4.690657in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{4.690204in}{1.471728in}}%
\pgfpathlineto{\pgfqpoint{4.691337in}{1.420119in}}%
\pgfpathlineto{\pgfqpoint{4.691564in}{1.404406in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{4.692017in}{1.484269in}}%
\pgfpathlineto{\pgfqpoint{4.693376in}{1.476468in}}%
\pgfpathlineto{\pgfqpoint{4.695189in}{1.318645in}}%
\pgfpathlineto{\pgfqpoint{4.696095in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{4.698135in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{4.698361in}{1.476468in}}%
\pgfpathlineto{\pgfqpoint{4.699268in}{1.433865in}}%
\pgfpathlineto{\pgfqpoint{4.699947in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{4.700174in}{1.461113in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{1.410846in}}%
\pgfpathlineto{\pgfqpoint{4.701080in}{1.452092in}}%
\pgfpathlineto{\pgfqpoint{4.701307in}{1.409925in}}%
\pgfpathlineto{\pgfqpoint{4.701987in}{1.457189in}}%
\pgfpathlineto{\pgfqpoint{4.702666in}{1.411925in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{1.448538in}}%
\pgfpathlineto{\pgfqpoint{4.704253in}{1.445720in}}%
\pgfpathlineto{\pgfqpoint{4.704932in}{1.447587in}}%
\pgfpathlineto{\pgfqpoint{4.705159in}{1.438502in}}%
\pgfpathlineto{\pgfqpoint{4.705386in}{1.317910in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{4.706745in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{4.707425in}{1.455534in}}%
\pgfpathlineto{\pgfqpoint{4.708105in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{4.709691in}{1.338702in}}%
\pgfpathlineto{\pgfqpoint{4.709917in}{1.339215in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{1.428741in}}%
\pgfpathlineto{\pgfqpoint{4.712410in}{1.392362in}}%
\pgfpathlineto{\pgfqpoint{4.712636in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{4.713316in}{1.423292in}}%
\pgfpathlineto{\pgfqpoint{4.713769in}{1.436009in}}%
\pgfpathlineto{\pgfqpoint{4.714902in}{1.429024in}}%
\pgfpathlineto{\pgfqpoint{4.715582in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{4.716715in}{1.410512in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{1.418497in}}%
\pgfpathlineto{\pgfqpoint{4.717848in}{1.409841in}}%
\pgfpathlineto{\pgfqpoint{4.718528in}{1.404317in}}%
\pgfpathlineto{\pgfqpoint{4.718754in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{4.720114in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{4.720567in}{1.395379in}}%
\pgfpathlineto{\pgfqpoint{4.720793in}{1.394221in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{4.723512in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{1.378277in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{1.371214in}}%
\pgfpathlineto{\pgfqpoint{4.724872in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{4.726911in}{1.227042in}}%
\pgfpathmoveto{\pgfqpoint{4.738467in}{1.225704in}}%
\pgfpathlineto{\pgfqpoint{4.742999in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{4.745265in}{1.371453in}}%
\pgfpathlineto{\pgfqpoint{4.755008in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{4.756594in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{4.759087in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{4.763845in}{1.441003in}}%
\pgfpathlineto{\pgfqpoint{4.764525in}{1.442389in}}%
\pgfpathlineto{\pgfqpoint{4.765431in}{1.444129in}}%
\pgfpathlineto{\pgfqpoint{4.766111in}{1.443262in}}%
\pgfpathlineto{\pgfqpoint{4.766337in}{1.437917in}}%
\pgfpathlineto{\pgfqpoint{4.767017in}{1.448597in}}%
\pgfpathlineto{\pgfqpoint{4.767244in}{1.448597in}}%
\pgfpathlineto{\pgfqpoint{4.770643in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{4.773362in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{4.773588in}{1.459142in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{1.455423in}}%
\pgfpathlineto{\pgfqpoint{4.774268in}{1.365949in}}%
\pgfpathlineto{\pgfqpoint{4.774948in}{1.464851in}}%
\pgfpathlineto{\pgfqpoint{4.775401in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{4.776534in}{1.471824in}}%
\pgfpathlineto{\pgfqpoint{4.776987in}{1.466221in}}%
\pgfpathlineto{\pgfqpoint{4.777214in}{1.466272in}}%
\pgfpathlineto{\pgfqpoint{4.777440in}{1.465208in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{4.778800in}{1.463826in}}%
\pgfpathlineto{\pgfqpoint{4.779933in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{4.780386in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{4.780839in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{4.781519in}{1.468319in}}%
\pgfpathlineto{\pgfqpoint{4.783331in}{1.471728in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{1.472492in}}%
\pgfpathlineto{\pgfqpoint{4.784238in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{4.784464in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{4.785371in}{1.469450in}}%
\pgfpathlineto{\pgfqpoint{4.786277in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{4.786957in}{1.474381in}}%
\pgfpathlineto{\pgfqpoint{4.787183in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{4.787410in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{4.788543in}{1.478606in}}%
\pgfpathlineto{\pgfqpoint{4.788996in}{1.479458in}}%
\pgfpathlineto{\pgfqpoint{4.789449in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{4.790356in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{4.790582in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{4.791262in}{1.403071in}}%
\pgfpathlineto{\pgfqpoint{4.791715in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{4.792168in}{1.327194in}}%
\pgfpathlineto{\pgfqpoint{4.792848in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{4.793075in}{1.484696in}}%
\pgfpathlineto{\pgfqpoint{4.794434in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{4.794887in}{1.482239in}}%
\pgfpathlineto{\pgfqpoint{4.795114in}{1.483754in}}%
\pgfpathlineto{\pgfqpoint{4.795567in}{1.481320in}}%
\pgfpathlineto{\pgfqpoint{4.796247in}{1.481933in}}%
\pgfpathlineto{\pgfqpoint{4.796473in}{1.481144in}}%
\pgfpathlineto{\pgfqpoint{4.796927in}{1.468935in}}%
\pgfpathlineto{\pgfqpoint{4.798060in}{1.470255in}}%
\pgfpathlineto{\pgfqpoint{4.798286in}{1.469509in}}%
\pgfpathlineto{\pgfqpoint{4.798513in}{1.472077in}}%
\pgfpathlineto{\pgfqpoint{4.798966in}{1.471948in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{1.474713in}}%
\pgfpathlineto{\pgfqpoint{4.800099in}{1.403749in}}%
\pgfpathlineto{\pgfqpoint{4.800779in}{1.478308in}}%
\pgfpathlineto{\pgfqpoint{4.801685in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{4.803951in}{1.357450in}}%
\pgfpathlineto{\pgfqpoint{4.805310in}{1.486907in}}%
\pgfpathlineto{\pgfqpoint{4.805537in}{1.452390in}}%
\pgfpathlineto{\pgfqpoint{4.806443in}{1.359144in}}%
\pgfpathlineto{\pgfqpoint{4.806217in}{1.459367in}}%
\pgfpathlineto{\pgfqpoint{4.806896in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{4.807576in}{1.484627in}}%
\pgfpathlineto{\pgfqpoint{4.808256in}{1.358784in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{1.356224in}}%
\pgfpathlineto{\pgfqpoint{4.809615in}{1.481907in}}%
\pgfpathlineto{\pgfqpoint{4.810295in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{4.811428in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{4.811655in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{4.812108in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{4.812788in}{1.475675in}}%
\pgfpathlineto{\pgfqpoint{4.813694in}{1.482025in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.414496in}}%
\pgfpathlineto{\pgfqpoint{4.814827in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{4.815733in}{1.406828in}}%
\pgfpathlineto{\pgfqpoint{4.815960in}{1.444939in}}%
\pgfpathlineto{\pgfqpoint{4.817093in}{1.420570in}}%
\pgfpathlineto{\pgfqpoint{4.817319in}{1.480879in}}%
\pgfpathlineto{\pgfqpoint{4.818679in}{1.468891in}}%
\pgfpathlineto{\pgfqpoint{4.818906in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{4.819585in}{1.470343in}}%
\pgfpathlineto{\pgfqpoint{4.820718in}{1.477574in}}%
\pgfpathlineto{\pgfqpoint{4.821398in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{4.822984in}{1.473062in}}%
\pgfpathlineto{\pgfqpoint{4.823211in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{4.823890in}{1.471040in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{4.825477in}{1.466744in}}%
\pgfpathlineto{\pgfqpoint{4.825703in}{1.470779in}}%
\pgfpathlineto{\pgfqpoint{4.826383in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{4.827289in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{4.828649in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{4.829782in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{4.830915in}{1.462415in}}%
\pgfpathlineto{\pgfqpoint{4.830461in}{1.461044in}}%
\pgfpathlineto{\pgfqpoint{4.831141in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{4.834313in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{4.838392in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{4.839525in}{1.449099in}}%
\pgfpathlineto{\pgfqpoint{4.840658in}{1.451874in}}%
\pgfpathlineto{\pgfqpoint{4.840884in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.439926in}}%
\pgfpathlineto{\pgfqpoint{4.842697in}{1.450049in}}%
\pgfpathlineto{\pgfqpoint{4.843830in}{1.442264in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{4.845190in}{1.435097in}}%
\pgfpathlineto{\pgfqpoint{4.845416in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{4.846096in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{4.846776in}{1.273546in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{1.437243in}}%
\pgfpathlineto{\pgfqpoint{4.847682in}{1.436056in}}%
\pgfpathlineto{\pgfqpoint{4.847909in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{4.849495in}{1.393608in}}%
\pgfpathlineto{\pgfqpoint{4.849948in}{1.432600in}}%
\pgfpathlineto{\pgfqpoint{4.851081in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{4.854253in}{1.416011in}}%
\pgfpathlineto{\pgfqpoint{4.854706in}{1.417292in}}%
\pgfpathlineto{\pgfqpoint{4.855386in}{1.415148in}}%
\pgfpathlineto{\pgfqpoint{4.857425in}{1.409824in}}%
\pgfpathlineto{\pgfqpoint{4.857652in}{1.410353in}}%
\pgfpathlineto{\pgfqpoint{4.858558in}{1.412813in}}%
\pgfpathlineto{\pgfqpoint{4.859011in}{1.409748in}}%
\pgfpathlineto{\pgfqpoint{4.860824in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{4.861051in}{1.396724in}}%
\pgfpathlineto{\pgfqpoint{4.861277in}{1.397320in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{1.394830in}}%
\pgfpathlineto{\pgfqpoint{4.866942in}{1.374999in}}%
\pgfpathlineto{\pgfqpoint{4.875099in}{1.308625in}}%
\pgfpathlineto{\pgfqpoint{4.875779in}{1.319270in}}%
\pgfpathlineto{\pgfqpoint{4.876005in}{1.320982in}}%
\pgfpathlineto{\pgfqpoint{4.876685in}{1.315639in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{1.249728in}}%
\pgfpathmoveto{\pgfqpoint{4.886882in}{1.231168in}}%
\pgfpathlineto{\pgfqpoint{4.890280in}{1.341407in}}%
\pgfpathlineto{\pgfqpoint{4.900250in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{4.910900in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{4.932425in}{1.454075in}}%
\pgfpathlineto{\pgfqpoint{4.932652in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{4.933105in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{4.933785in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{4.936277in}{1.457517in}}%
\pgfpathlineto{\pgfqpoint{4.936504in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{4.936957in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{4.937864in}{1.459608in}}%
\pgfpathlineto{\pgfqpoint{4.939676in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{4.940129in}{1.461472in}}%
\pgfpathlineto{\pgfqpoint{4.940809in}{1.462133in}}%
\pgfpathlineto{\pgfqpoint{4.942395in}{1.464417in}}%
\pgfpathlineto{\pgfqpoint{4.942622in}{1.463862in}}%
\pgfpathlineto{\pgfqpoint{4.943755in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{4.944435in}{1.462650in}}%
\pgfpathlineto{\pgfqpoint{4.946927in}{1.466201in}}%
\pgfpathlineto{\pgfqpoint{4.947154in}{1.465746in}}%
\pgfpathlineto{\pgfqpoint{4.949420in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{4.949646in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{4.953045in}{1.465655in}}%
\pgfpathlineto{\pgfqpoint{4.953271in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{4.953951in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{4.954404in}{1.466065in}}%
\pgfpathlineto{\pgfqpoint{4.954631in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{4.955084in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{4.956217in}{1.465609in}}%
\pgfpathlineto{\pgfqpoint{4.956444in}{1.465928in}}%
\pgfpathlineto{\pgfqpoint{4.956897in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{4.957350in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{4.957577in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{4.958030in}{1.466382in}}%
\pgfpathlineto{\pgfqpoint{4.958936in}{1.466428in}}%
\pgfpathlineto{\pgfqpoint{4.959163in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{4.962788in}{1.465427in}}%
\pgfpathlineto{\pgfqpoint{4.964601in}{1.463211in}}%
\pgfpathlineto{\pgfqpoint{4.964827in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{4.966414in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{4.968453in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{4.969586in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{4.970719in}{1.462697in}}%
\pgfpathlineto{\pgfqpoint{4.972305in}{1.461329in}}%
\pgfpathlineto{\pgfqpoint{4.972531in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{4.975477in}{1.458932in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{4.976610in}{1.447712in}}%
\pgfpathlineto{\pgfqpoint{4.976837in}{1.322300in}}%
\pgfpathlineto{\pgfqpoint{4.977290in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{4.977969in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{4.980235in}{1.457467in}}%
\pgfpathlineto{\pgfqpoint{4.980688in}{1.454782in}}%
\pgfpathlineto{\pgfqpoint{4.980915in}{1.392372in}}%
\pgfpathlineto{\pgfqpoint{4.981368in}{1.456579in}}%
\pgfpathlineto{\pgfqpoint{4.982048in}{1.455784in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{1.456728in}}%
\pgfpathlineto{\pgfqpoint{4.982728in}{1.252359in}}%
\pgfpathlineto{\pgfqpoint{4.983634in}{1.456480in}}%
\pgfpathlineto{\pgfqpoint{4.985673in}{1.452390in}}%
\pgfpathlineto{\pgfqpoint{4.985900in}{1.452903in}}%
\pgfpathlineto{\pgfqpoint{4.986127in}{1.453159in}}%
\pgfpathlineto{\pgfqpoint{4.986353in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{4.988619in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{1.355605in}}%
\pgfpathlineto{\pgfqpoint{4.989299in}{1.445653in}}%
\pgfpathlineto{\pgfqpoint{4.989979in}{1.443275in}}%
\pgfpathlineto{\pgfqpoint{4.990205in}{1.439059in}}%
\pgfpathlineto{\pgfqpoint{4.991565in}{1.441528in}}%
\pgfpathlineto{\pgfqpoint{4.994057in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{4.994284in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{4.996776in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{4.999722in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{5.001081in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{5.003121in}{1.400417in}}%
\pgfpathlineto{\pgfqpoint{5.003347in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{5.006519in}{1.409444in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{1.397405in}}%
\pgfpathlineto{\pgfqpoint{5.009692in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{5.010145in}{1.377059in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{1.391122in}}%
\pgfpathlineto{\pgfqpoint{5.011731in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{5.015583in}{1.363846in}}%
\pgfpathlineto{\pgfqpoint{5.017622in}{1.352715in}}%
\pgfpathlineto{\pgfqpoint{5.020341in}{1.338113in}}%
\pgfpathlineto{\pgfqpoint{5.030084in}{1.252073in}}%
\pgfpathmoveto{\pgfqpoint{5.030764in}{1.227096in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{1.226856in}}%
\pgfpathlineto{\pgfqpoint{5.031217in}{1.228483in}}%
\pgfpathlineto{\pgfqpoint{5.032803in}{1.257500in}}%
\pgfpathlineto{\pgfqpoint{5.034163in}{1.248946in}}%
\pgfpathlineto{\pgfqpoint{5.035069in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{5.035522in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{5.035749in}{1.249793in}}%
\pgfpathlineto{\pgfqpoint{5.035976in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{5.036202in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{5.036429in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{5.041414in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{5.041867in}{1.275362in}}%
\pgfpathlineto{\pgfqpoint{5.042773in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{5.043906in}{1.384934in}}%
\pgfpathlineto{\pgfqpoint{5.044133in}{1.369673in}}%
\pgfpathlineto{\pgfqpoint{5.045039in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{5.045266in}{1.386256in}}%
\pgfpathlineto{\pgfqpoint{5.045945in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{5.046399in}{1.315799in}}%
\pgfpathlineto{\pgfqpoint{5.047305in}{1.395953in}}%
\pgfpathlineto{\pgfqpoint{5.047532in}{1.395868in}}%
\pgfpathlineto{\pgfqpoint{5.048438in}{1.385219in}}%
\pgfpathlineto{\pgfqpoint{5.048665in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{5.049571in}{1.401974in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{5.050477in}{1.402380in}}%
\pgfpathlineto{\pgfqpoint{5.051610in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{1.396039in}}%
\pgfpathlineto{\pgfqpoint{5.052516in}{1.373005in}}%
\pgfpathlineto{\pgfqpoint{5.052743in}{1.381754in}}%
\pgfpathlineto{\pgfqpoint{5.052970in}{1.380969in}}%
\pgfpathlineto{\pgfqpoint{5.055009in}{1.419535in}}%
\pgfpathlineto{\pgfqpoint{5.055236in}{1.385314in}}%
\pgfpathlineto{\pgfqpoint{5.056142in}{1.421800in}}%
\pgfpathlineto{\pgfqpoint{5.056368in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{5.057728in}{1.423820in}}%
\pgfpathlineto{\pgfqpoint{5.062713in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{5.067018in}{1.440902in}}%
\pgfpathlineto{\pgfqpoint{5.067698in}{1.442433in}}%
\pgfpathlineto{\pgfqpoint{5.067924in}{1.439233in}}%
\pgfpathlineto{\pgfqpoint{5.068151in}{1.437891in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{5.069510in}{1.449944in}}%
\pgfpathlineto{\pgfqpoint{5.069737in}{1.443888in}}%
\pgfpathlineto{\pgfqpoint{5.070190in}{1.382630in}}%
\pgfpathlineto{\pgfqpoint{5.071097in}{1.456182in}}%
\pgfpathlineto{\pgfqpoint{5.071323in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{5.072456in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{5.072909in}{1.454277in}}%
\pgfpathlineto{\pgfqpoint{5.073362in}{1.457369in}}%
\pgfpathlineto{\pgfqpoint{5.073589in}{1.448034in}}%
\pgfpathlineto{\pgfqpoint{5.074722in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{5.074949in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{5.075628in}{1.460233in}}%
\pgfpathlineto{\pgfqpoint{5.076535in}{1.457467in}}%
\pgfpathlineto{\pgfqpoint{5.077214in}{1.460089in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{5.077894in}{1.397490in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{5.080613in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{5.081066in}{1.464877in}}%
\pgfpathlineto{\pgfqpoint{5.081293in}{1.459464in}}%
\pgfpathlineto{\pgfqpoint{5.081520in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{5.081746in}{1.346292in}}%
\pgfpathlineto{\pgfqpoint{5.082426in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{5.082879in}{1.466382in}}%
\pgfpathlineto{\pgfqpoint{5.083332in}{1.469509in}}%
\pgfpathlineto{\pgfqpoint{5.085372in}{1.314257in}}%
\pgfpathlineto{\pgfqpoint{5.086051in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{5.088544in}{1.463537in}}%
\pgfpathlineto{\pgfqpoint{5.088770in}{1.463630in}}%
\pgfpathlineto{\pgfqpoint{5.089677in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{5.089224in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{5.090583in}{1.464324in}}%
\pgfpathlineto{\pgfqpoint{5.092396in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{5.092849in}{1.462274in}}%
\pgfpathlineto{\pgfqpoint{5.094208in}{1.463954in}}%
\pgfpathlineto{\pgfqpoint{5.094662in}{1.462790in}}%
\pgfpathlineto{\pgfqpoint{5.095795in}{1.463954in}}%
\pgfpathlineto{\pgfqpoint{5.096474in}{1.462790in}}%
\pgfpathlineto{\pgfqpoint{5.096701in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{5.097834in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{5.099647in}{1.465928in}}%
\pgfpathlineto{\pgfqpoint{5.099873in}{1.466699in}}%
\pgfpathlineto{\pgfqpoint{5.100779in}{1.464647in}}%
\pgfpathlineto{\pgfqpoint{5.103272in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{5.105085in}{1.464232in}}%
\pgfpathlineto{\pgfqpoint{5.107124in}{1.463351in}}%
\pgfpathlineto{\pgfqpoint{5.107350in}{1.463815in}}%
\pgfpathlineto{\pgfqpoint{5.109390in}{1.464093in}}%
\pgfpathlineto{\pgfqpoint{5.109616in}{1.463815in}}%
\pgfpathlineto{\pgfqpoint{5.115734in}{1.462274in}}%
\pgfpathlineto{\pgfqpoint{5.119360in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{5.119586in}{1.459222in}}%
\pgfpathlineto{\pgfqpoint{5.119813in}{1.460568in}}%
\pgfpathlineto{\pgfqpoint{5.120946in}{1.459464in}}%
\pgfpathlineto{\pgfqpoint{5.129783in}{1.451148in}}%
\pgfpathlineto{\pgfqpoint{5.130009in}{1.452184in}}%
\pgfpathlineto{\pgfqpoint{5.130916in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{5.140432in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{5.147003in}{1.423486in}}%
\pgfpathlineto{\pgfqpoint{5.147683in}{1.422477in}}%
\pgfpathlineto{\pgfqpoint{5.156973in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{5.161505in}{1.377872in}}%
\pgfpathlineto{\pgfqpoint{5.164224in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{5.176006in}{1.270793in}}%
\pgfpathlineto{\pgfqpoint{5.177819in}{1.248027in}}%
\pgfpathmoveto{\pgfqpoint{5.182577in}{1.229229in}}%
\pgfpathlineto{\pgfqpoint{5.185976in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{5.186203in}{1.328644in}}%
\pgfpathlineto{\pgfqpoint{5.186429in}{1.329228in}}%
\pgfpathlineto{\pgfqpoint{5.186656in}{1.318369in}}%
\pgfpathlineto{\pgfqpoint{5.187562in}{1.342628in}}%
\pgfpathlineto{\pgfqpoint{5.187789in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{5.188695in}{1.354232in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{1.339872in}}%
\pgfpathlineto{\pgfqpoint{5.190281in}{1.251052in}}%
\pgfpathlineto{\pgfqpoint{5.191867in}{1.290970in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.311458in}}%
\pgfpathlineto{\pgfqpoint{5.193453in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{5.193907in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{1.306397in}}%
\pgfpathlineto{\pgfqpoint{5.196399in}{1.400417in}}%
\pgfpathlineto{\pgfqpoint{5.199118in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{5.199571in}{1.410729in}}%
\pgfpathlineto{\pgfqpoint{5.200478in}{1.406204in}}%
\pgfpathlineto{\pgfqpoint{5.200704in}{1.406906in}}%
\pgfpathlineto{\pgfqpoint{5.201611in}{1.415148in}}%
\pgfpathlineto{\pgfqpoint{5.202290in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{5.202744in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{5.202970in}{1.409063in}}%
\pgfpathlineto{\pgfqpoint{5.203876in}{1.418978in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{1.417009in}}%
\pgfpathlineto{\pgfqpoint{5.206142in}{1.426976in}}%
\pgfpathlineto{\pgfqpoint{5.206369in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{5.206596in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{5.207275in}{1.429982in}}%
\pgfpathlineto{\pgfqpoint{5.207728in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{5.208635in}{1.432229in}}%
\pgfpathlineto{\pgfqpoint{5.208861in}{1.430171in}}%
\pgfpathlineto{\pgfqpoint{5.209088in}{1.426522in}}%
\pgfpathlineto{\pgfqpoint{5.210221in}{1.430799in}}%
\pgfpathlineto{\pgfqpoint{5.212260in}{1.439233in}}%
\pgfpathlineto{\pgfqpoint{5.212940in}{1.440214in}}%
\pgfpathlineto{\pgfqpoint{5.214526in}{1.429792in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{5.219058in}{1.440959in}}%
\pgfpathlineto{\pgfqpoint{5.219738in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{5.222457in}{1.457418in}}%
\pgfpathlineto{\pgfqpoint{5.222910in}{1.443888in}}%
\pgfpathlineto{\pgfqpoint{5.224269in}{1.450678in}}%
\pgfpathlineto{\pgfqpoint{5.225402in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{5.225629in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{1.441301in}}%
\pgfpathlineto{\pgfqpoint{5.226988in}{1.452184in}}%
\pgfpathlineto{\pgfqpoint{5.228121in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{5.228801in}{1.456827in}}%
\pgfpathlineto{\pgfqpoint{5.229707in}{1.461235in}}%
\pgfpathlineto{\pgfqpoint{5.230161in}{1.451044in}}%
\pgfpathlineto{\pgfqpoint{5.230387in}{1.458397in}}%
\pgfpathlineto{\pgfqpoint{5.231520in}{1.445324in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.458543in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{1.460377in}}%
\pgfpathlineto{\pgfqpoint{5.234013in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{5.234919in}{1.448034in}}%
\pgfpathlineto{\pgfqpoint{5.235599in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{5.236505in}{1.443331in}}%
\pgfpathlineto{\pgfqpoint{5.236732in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{5.238771in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{5.239904in}{1.469289in}}%
\pgfpathlineto{\pgfqpoint{5.240357in}{1.468358in}}%
\pgfpathlineto{\pgfqpoint{5.241490in}{1.466473in}}%
\pgfpathlineto{\pgfqpoint{5.242170in}{1.462790in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{5.244435in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{5.244662in}{1.431423in}}%
\pgfpathlineto{\pgfqpoint{5.245795in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{5.246701in}{1.463815in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{1.467105in}}%
\pgfpathlineto{\pgfqpoint{5.248514in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{1.461044in}}%
\pgfpathlineto{\pgfqpoint{5.249420in}{1.468758in}}%
\pgfpathlineto{\pgfqpoint{5.249647in}{1.467105in}}%
\pgfpathlineto{\pgfqpoint{5.251460in}{1.466789in}}%
\pgfpathlineto{\pgfqpoint{5.251686in}{1.442320in}}%
\pgfpathlineto{\pgfqpoint{5.252366in}{1.470692in}}%
\pgfpathlineto{\pgfqpoint{5.252819in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{5.253272in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{5.254632in}{1.467105in}}%
\pgfpathlineto{\pgfqpoint{5.255538in}{1.467240in}}%
\pgfpathlineto{\pgfqpoint{5.256445in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{5.256671in}{1.469905in}}%
\pgfpathlineto{\pgfqpoint{5.256898in}{1.409672in}}%
\pgfpathlineto{\pgfqpoint{5.257351in}{1.471517in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{5.258484in}{1.475550in}}%
\pgfpathlineto{\pgfqpoint{5.258937in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{5.259843in}{1.390311in}}%
\pgfpathlineto{\pgfqpoint{5.260523in}{1.417646in}}%
\pgfpathlineto{\pgfqpoint{5.262109in}{1.480242in}}%
\pgfpathlineto{\pgfqpoint{5.261656in}{1.396724in}}%
\pgfpathlineto{\pgfqpoint{5.262336in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{5.264602in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{1.465427in}}%
\pgfpathlineto{\pgfqpoint{5.265055in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{5.266188in}{1.467509in}}%
\pgfpathlineto{\pgfqpoint{5.267547in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{5.267774in}{1.465472in}}%
\pgfpathlineto{\pgfqpoint{5.268454in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{5.269587in}{1.462556in}}%
\pgfpathlineto{\pgfqpoint{5.270946in}{1.459608in}}%
\pgfpathlineto{\pgfqpoint{5.272079in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{5.272985in}{1.462697in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{5.273212in}{1.461044in}}%
\pgfpathlineto{\pgfqpoint{5.276158in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{5.276384in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{5.277291in}{1.449470in}}%
\pgfpathlineto{\pgfqpoint{5.278197in}{1.451252in}}%
\pgfpathlineto{\pgfqpoint{5.280463in}{1.453465in}}%
\pgfpathlineto{\pgfqpoint{5.281143in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{5.281596in}{1.453261in}}%
\pgfpathlineto{\pgfqpoint{5.282049in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{5.282955in}{1.453261in}}%
\pgfpathlineto{\pgfqpoint{5.283862in}{1.450417in}}%
\pgfpathlineto{\pgfqpoint{5.284995in}{1.352205in}}%
\pgfpathlineto{\pgfqpoint{5.285221in}{1.414424in}}%
\pgfpathlineto{\pgfqpoint{5.285448in}{1.449152in}}%
\pgfpathlineto{\pgfqpoint{5.286581in}{1.424948in}}%
\pgfpathlineto{\pgfqpoint{5.286807in}{1.391659in}}%
\pgfpathlineto{\pgfqpoint{5.287034in}{1.444110in}}%
\pgfpathlineto{\pgfqpoint{5.287940in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{5.288167in}{1.442433in}}%
\pgfpathlineto{\pgfqpoint{5.288393in}{1.429982in}}%
\pgfpathlineto{\pgfqpoint{5.289526in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{5.289753in}{1.453159in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{5.293605in}{1.270390in}}%
\pgfpathlineto{\pgfqpoint{5.293831in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{5.294511in}{1.374687in}}%
\pgfpathlineto{\pgfqpoint{5.295418in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{5.296324in}{1.246867in}}%
\pgfpathlineto{\pgfqpoint{5.296777in}{1.331630in}}%
\pgfpathlineto{\pgfqpoint{5.297457in}{1.419742in}}%
\pgfpathlineto{\pgfqpoint{5.298363in}{1.413255in}}%
\pgfpathlineto{\pgfqpoint{5.299723in}{1.409899in}}%
\pgfpathlineto{\pgfqpoint{5.301535in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.301989in}{1.404944in}}%
\pgfpathlineto{\pgfqpoint{5.305841in}{1.392727in}}%
\pgfpathlineto{\pgfqpoint{5.309239in}{1.375828in}}%
\pgfpathlineto{\pgfqpoint{5.310599in}{1.368024in}}%
\pgfpathlineto{\pgfqpoint{5.315357in}{1.345615in}}%
\pgfpathlineto{\pgfqpoint{5.315810in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{5.316037in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{5.318756in}{1.315710in}}%
\pgfpathlineto{\pgfqpoint{5.325327in}{1.246198in}}%
\pgfpathlineto{\pgfqpoint{5.325554in}{1.246633in}}%
\pgfpathmoveto{\pgfqpoint{5.330538in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{5.333937in}{1.344934in}}%
\pgfpathlineto{\pgfqpoint{5.335297in}{1.353476in}}%
\pgfpathlineto{\pgfqpoint{5.342774in}{1.390311in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{1.404944in}}%
\pgfpathlineto{\pgfqpoint{5.349572in}{1.412370in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{1.425146in}}%
\pgfpathlineto{\pgfqpoint{5.372457in}{1.454479in}}%
\pgfpathlineto{\pgfqpoint{5.373817in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{5.376309in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{5.376762in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{5.378122in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{5.379481in}{1.459415in}}%
\pgfpathlineto{\pgfqpoint{5.379708in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{5.382427in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{5.384693in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{5.384919in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{5.385372in}{1.461472in}}%
\pgfpathlineto{\pgfqpoint{5.385599in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{5.386959in}{1.463676in}}%
\pgfpathlineto{\pgfqpoint{5.387185in}{1.463257in}}%
\pgfpathlineto{\pgfqpoint{5.389678in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{5.393530in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{5.395116in}{1.463676in}}%
\pgfpathlineto{\pgfqpoint{5.395569in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{5.396249in}{1.464555in}}%
\pgfpathlineto{\pgfqpoint{5.396475in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{5.397155in}{1.466156in}}%
\pgfpathlineto{\pgfqpoint{5.398061in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{5.398288in}{1.464693in}}%
\pgfpathlineto{\pgfqpoint{5.398968in}{1.466428in}}%
\pgfpathlineto{\pgfqpoint{5.399421in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{5.401687in}{1.467330in}}%
\pgfpathlineto{\pgfqpoint{5.403499in}{1.468891in}}%
\pgfpathlineto{\pgfqpoint{5.403953in}{1.467689in}}%
\pgfpathlineto{\pgfqpoint{5.404632in}{1.470561in}}%
\pgfpathlineto{\pgfqpoint{5.404859in}{1.469773in}}%
\pgfpathlineto{\pgfqpoint{5.405312in}{1.471343in}}%
\pgfpathlineto{\pgfqpoint{5.406445in}{1.299946in}}%
\pgfpathlineto{\pgfqpoint{5.407805in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{5.408711in}{1.447873in}}%
\pgfpathlineto{\pgfqpoint{5.409164in}{1.299265in}}%
\pgfpathlineto{\pgfqpoint{5.409391in}{1.295067in}}%
\pgfpathlineto{\pgfqpoint{5.409617in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{5.412110in}{1.474334in}}%
\pgfpathlineto{\pgfqpoint{5.412336in}{1.473827in}}%
\pgfpathlineto{\pgfqpoint{5.412563in}{1.474123in}}%
\pgfpathlineto{\pgfqpoint{5.413016in}{1.340685in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{1.471040in}}%
\pgfpathlineto{\pgfqpoint{5.415282in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{5.415962in}{1.466382in}}%
\pgfpathlineto{\pgfqpoint{5.417321in}{1.470692in}}%
\pgfpathlineto{\pgfqpoint{5.417095in}{1.466110in}}%
\pgfpathlineto{\pgfqpoint{5.417548in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{5.417774in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{5.418228in}{1.478835in}}%
\pgfpathlineto{\pgfqpoint{5.418681in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{5.420040in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{5.422306in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{5.420947in}{1.471862in}}%
\pgfpathlineto{\pgfqpoint{5.422759in}{1.370651in}}%
\pgfpathlineto{\pgfqpoint{5.422986in}{1.406751in}}%
\pgfpathlineto{\pgfqpoint{5.424119in}{1.357937in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{5.425705in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.426385in}{1.468046in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{1.458738in}}%
\pgfpathlineto{\pgfqpoint{5.427971in}{1.465792in}}%
\pgfpathlineto{\pgfqpoint{5.428197in}{1.463815in}}%
\pgfpathlineto{\pgfqpoint{5.428424in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{5.430237in}{1.331181in}}%
\pgfpathlineto{\pgfqpoint{5.430463in}{1.344934in}}%
\pgfpathlineto{\pgfqpoint{5.430690in}{1.456381in}}%
\pgfpathlineto{\pgfqpoint{5.431823in}{1.310004in}}%
\pgfpathlineto{\pgfqpoint{5.432956in}{1.280929in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{1.295475in}}%
\pgfpathlineto{\pgfqpoint{5.433862in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{5.434768in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{5.434995in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{5.435901in}{1.457320in}}%
\pgfpathlineto{\pgfqpoint{5.437034in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{1.443275in}}%
\pgfpathlineto{\pgfqpoint{5.438620in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{5.458787in}{1.366124in}}%
\pgfpathlineto{\pgfqpoint{5.468303in}{1.300049in}}%
\pgfpathlineto{\pgfqpoint{5.473288in}{1.241960in}}%
\pgfpathmoveto{\pgfqpoint{5.478273in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{5.481898in}{1.340044in}}%
\pgfpathlineto{\pgfqpoint{5.485297in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{5.485977in}{1.376957in}}%
\pgfpathlineto{\pgfqpoint{5.486657in}{1.367246in}}%
\pgfpathlineto{\pgfqpoint{5.486430in}{1.378277in}}%
\pgfpathlineto{\pgfqpoint{5.486883in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{5.487110in}{1.339227in}}%
\pgfpathlineto{\pgfqpoint{5.488016in}{1.384554in}}%
\pgfpathlineto{\pgfqpoint{5.488243in}{1.383307in}}%
\pgfpathlineto{\pgfqpoint{5.489149in}{1.374582in}}%
\pgfpathlineto{\pgfqpoint{5.489376in}{1.389767in}}%
\pgfpathlineto{\pgfqpoint{5.490282in}{1.411403in}}%
\pgfpathlineto{\pgfqpoint{5.490962in}{1.405023in}}%
\pgfpathlineto{\pgfqpoint{5.491415in}{1.414351in}}%
\pgfpathlineto{\pgfqpoint{5.492548in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{5.493001in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{5.494361in}{1.427429in}}%
\pgfpathlineto{\pgfqpoint{5.494587in}{1.426065in}}%
\pgfpathlineto{\pgfqpoint{5.495267in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{1.321609in}}%
\pgfpathlineto{\pgfqpoint{5.497986in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{5.499119in}{1.409368in}}%
\pgfpathlineto{\pgfqpoint{5.499346in}{1.374059in}}%
\pgfpathlineto{\pgfqpoint{5.500025in}{1.430611in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{1.408681in}}%
\pgfpathlineto{\pgfqpoint{5.500932in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{5.501838in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{5.502065in}{1.328786in}}%
\pgfpathlineto{\pgfqpoint{5.503198in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{5.505010in}{1.428201in}}%
\pgfpathlineto{\pgfqpoint{5.505237in}{1.427880in}}%
\pgfpathlineto{\pgfqpoint{5.505463in}{1.427429in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{5.506143in}{1.428840in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{1.433581in}}%
\pgfpathlineto{\pgfqpoint{5.508183in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.405733in}}%
\pgfpathlineto{\pgfqpoint{5.510222in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{5.510902in}{1.439522in}}%
\pgfpathlineto{\pgfqpoint{5.511808in}{1.407139in}}%
\pgfpathlineto{\pgfqpoint{5.512261in}{1.440616in}}%
\pgfpathlineto{\pgfqpoint{5.512941in}{1.445488in}}%
\pgfpathlineto{\pgfqpoint{5.513167in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{5.513847in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{5.514754in}{1.427623in}}%
\pgfpathlineto{\pgfqpoint{5.514980in}{1.421392in}}%
\pgfpathlineto{\pgfqpoint{5.515207in}{1.437597in}}%
\pgfpathlineto{\pgfqpoint{5.515433in}{1.459125in}}%
\pgfpathlineto{\pgfqpoint{5.515886in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{5.516113in}{1.409824in}}%
\pgfpathlineto{\pgfqpoint{5.516340in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{5.517019in}{1.458494in}}%
\pgfpathlineto{\pgfqpoint{5.517246in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{5.517699in}{1.453312in}}%
\pgfpathlineto{\pgfqpoint{5.518379in}{1.456083in}}%
\pgfpathlineto{\pgfqpoint{5.518832in}{1.351306in}}%
\pgfpathlineto{\pgfqpoint{5.519965in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{5.520645in}{1.466835in}}%
\pgfpathlineto{\pgfqpoint{5.521325in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{1.327385in}}%
\pgfpathlineto{\pgfqpoint{5.522004in}{1.383018in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.341604in}}%
\pgfpathlineto{\pgfqpoint{5.523817in}{1.429856in}}%
\pgfpathlineto{\pgfqpoint{5.524044in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{5.524497in}{1.391391in}}%
\pgfpathlineto{\pgfqpoint{5.525177in}{1.423820in}}%
\pgfpathlineto{\pgfqpoint{5.525403in}{1.367246in}}%
\pgfpathlineto{\pgfqpoint{5.526536in}{1.462603in}}%
\pgfpathlineto{\pgfqpoint{5.527216in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{5.528122in}{1.461377in}}%
\pgfpathlineto{\pgfqpoint{5.531068in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{5.531521in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{5.531748in}{1.472163in}}%
\pgfpathlineto{\pgfqpoint{5.532654in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{5.533334in}{1.458055in}}%
\pgfpathlineto{\pgfqpoint{5.533560in}{1.459849in}}%
\pgfpathlineto{\pgfqpoint{5.533787in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{5.534240in}{1.468802in}}%
\pgfpathlineto{\pgfqpoint{5.534920in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{5.535373in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{5.535600in}{1.452235in}}%
\pgfpathlineto{\pgfqpoint{5.535826in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{5.536279in}{1.468002in}}%
\pgfpathlineto{\pgfqpoint{5.536959in}{1.464739in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{1.466609in}}%
\pgfpathlineto{\pgfqpoint{5.538319in}{1.464739in}}%
\pgfpathlineto{\pgfqpoint{5.539225in}{1.466201in}}%
\pgfpathlineto{\pgfqpoint{5.539451in}{1.467733in}}%
\pgfpathlineto{\pgfqpoint{5.539905in}{1.464739in}}%
\pgfpathlineto{\pgfqpoint{5.540131in}{1.459897in}}%
\pgfpathlineto{\pgfqpoint{5.541038in}{1.466563in}}%
\pgfpathlineto{\pgfqpoint{5.541264in}{1.466156in}}%
\pgfpathlineto{\pgfqpoint{5.541717in}{1.461944in}}%
\pgfpathlineto{\pgfqpoint{5.542171in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{5.543530in}{1.472849in}}%
\pgfpathlineto{\pgfqpoint{5.543757in}{1.472592in}}%
\pgfpathlineto{\pgfqpoint{5.543983in}{1.470168in}}%
\pgfpathlineto{\pgfqpoint{5.544210in}{1.402865in}}%
\pgfpathlineto{\pgfqpoint{5.545343in}{1.467464in}}%
\pgfpathlineto{\pgfqpoint{5.545796in}{1.469068in}}%
\pgfpathlineto{\pgfqpoint{5.546249in}{1.466789in}}%
\pgfpathlineto{\pgfqpoint{5.546702in}{1.467644in}}%
\pgfpathlineto{\pgfqpoint{5.547382in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{5.548062in}{1.467733in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{5.549874in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{5.550328in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{5.550554in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{5.551687in}{1.472592in}}%
\pgfpathlineto{\pgfqpoint{5.552140in}{1.464647in}}%
\pgfpathlineto{\pgfqpoint{5.553273in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{5.553500in}{1.469509in}}%
\pgfpathlineto{\pgfqpoint{5.554633in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{5.554406in}{1.471213in}}%
\pgfpathlineto{\pgfqpoint{5.554859in}{1.455884in}}%
\pgfpathlineto{\pgfqpoint{5.555766in}{1.474839in}}%
\pgfpathlineto{\pgfqpoint{5.556445in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{5.556899in}{1.472464in}}%
\pgfpathlineto{\pgfqpoint{5.557352in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{5.558711in}{1.449839in}}%
\pgfpathlineto{\pgfqpoint{5.558938in}{1.298079in}}%
\pgfpathlineto{\pgfqpoint{5.559391in}{1.465472in}}%
\pgfpathlineto{\pgfqpoint{5.560071in}{1.463630in}}%
\pgfpathlineto{\pgfqpoint{5.561430in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{5.561657in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{5.562110in}{1.463769in}}%
\pgfpathlineto{\pgfqpoint{5.562337in}{1.462556in}}%
\pgfpathlineto{\pgfqpoint{5.562563in}{1.443275in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{5.563696in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{1.462884in}}%
\pgfpathlineto{\pgfqpoint{5.564829in}{1.445488in}}%
\pgfpathlineto{\pgfqpoint{5.565056in}{1.304873in}}%
\pgfpathlineto{\pgfqpoint{5.566189in}{1.337865in}}%
\pgfpathlineto{\pgfqpoint{5.568001in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{5.568228in}{1.485849in}}%
\pgfpathlineto{\pgfqpoint{5.569134in}{1.465837in}}%
\pgfpathlineto{\pgfqpoint{5.569361in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{1.473233in}}%
\pgfpathlineto{\pgfqpoint{5.569814in}{1.449997in}}%
\pgfpathlineto{\pgfqpoint{5.571627in}{1.389128in}}%
\pgfpathlineto{\pgfqpoint{5.571853in}{1.396810in}}%
\pgfpathlineto{\pgfqpoint{5.572080in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{5.572986in}{1.383018in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{1.384458in}}%
\pgfpathlineto{\pgfqpoint{5.574572in}{1.419812in}}%
\pgfpathlineto{\pgfqpoint{5.574799in}{1.417009in}}%
\pgfpathlineto{\pgfqpoint{5.575705in}{1.385597in}}%
\pgfpathlineto{\pgfqpoint{5.576385in}{1.391481in}}%
\pgfpathlineto{\pgfqpoint{5.576838in}{1.397405in}}%
\pgfpathlineto{\pgfqpoint{5.577745in}{1.467823in}}%
\pgfpathlineto{\pgfqpoint{5.578651in}{1.434916in}}%
\pgfpathlineto{\pgfqpoint{5.578878in}{1.435817in}}%
\pgfpathlineto{\pgfqpoint{5.580464in}{1.355108in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{1.395868in}}%
\pgfpathlineto{\pgfqpoint{5.580917in}{1.444939in}}%
\pgfpathlineto{\pgfqpoint{5.581370in}{1.377568in}}%
\pgfpathlineto{\pgfqpoint{5.582050in}{1.384934in}}%
\pgfpathlineto{\pgfqpoint{5.582730in}{1.369016in}}%
\pgfpathlineto{\pgfqpoint{5.583409in}{1.388486in}}%
\pgfpathlineto{\pgfqpoint{5.583636in}{1.378277in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{1.402865in}}%
\pgfpathlineto{\pgfqpoint{5.584769in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{5.584995in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{5.585675in}{1.371620in}}%
\pgfpathlineto{\pgfqpoint{5.585902in}{1.354983in}}%
\pgfpathlineto{\pgfqpoint{5.586582in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{5.587714in}{1.350008in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{1.348827in}}%
\pgfpathlineto{\pgfqpoint{5.588621in}{1.350659in}}%
\pgfpathlineto{\pgfqpoint{5.591340in}{1.362107in}}%
\pgfpathlineto{\pgfqpoint{5.591793in}{1.357815in}}%
\pgfpathlineto{\pgfqpoint{5.592246in}{1.358663in}}%
\pgfpathlineto{\pgfqpoint{5.593153in}{1.410879in}}%
\pgfpathlineto{\pgfqpoint{5.594059in}{1.389402in}}%
\pgfpathlineto{\pgfqpoint{5.595872in}{1.334070in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{1.335479in}}%
\pgfpathlineto{\pgfqpoint{5.596325in}{1.354107in}}%
\pgfpathlineto{\pgfqpoint{5.597231in}{1.302206in}}%
\pgfpathlineto{\pgfqpoint{5.600857in}{1.333465in}}%
\pgfpathlineto{\pgfqpoint{5.602216in}{1.326548in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{1.303388in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{1.313714in}}%
\pgfpathlineto{\pgfqpoint{5.604708in}{1.332168in}}%
\pgfpathlineto{\pgfqpoint{5.605162in}{1.392815in}}%
\pgfpathlineto{\pgfqpoint{5.606295in}{1.381362in}}%
\pgfpathlineto{\pgfqpoint{5.606748in}{1.319270in}}%
\pgfpathlineto{\pgfqpoint{5.607881in}{1.372155in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.230937in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.230937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.210915in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796700in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{4.796700in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.210915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.533171in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.533171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.146463in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.146463in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.824207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607944in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174411in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{2.174411in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740878in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307345in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873812in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{3.873812in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440279in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{4.440279in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006746in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{5.006746in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573213in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.872131in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.872131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=0.828729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.092150in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.092150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=1.048747in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477509in,y=0.985335in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont S6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{0.853230in}}%
\pgfpathlineto{\pgfqpoint{1.042837in}{0.896858in}}%
\pgfpathlineto{\pgfqpoint{1.043290in}{0.965479in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.908308in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{0.956279in}}%
\pgfpathlineto{\pgfqpoint{1.046009in}{1.017237in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.047369in}{0.964509in}}%
\pgfpathlineto{\pgfqpoint{1.048728in}{1.011777in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{0.942431in}}%
\pgfpathlineto{\pgfqpoint{1.048955in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{1.049181in}{0.957920in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{1.033929in}}%
\pgfpathmoveto{\pgfqpoint{1.050541in}{1.039216in}}%
\pgfpathlineto{\pgfqpoint{1.050994in}{1.033929in}}%
\pgfpathlineto{\pgfqpoint{1.053033in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{0.942466in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{0.947098in}}%
\pgfpathlineto{\pgfqpoint{1.056432in}{1.041590in}}%
\pgfpathlineto{\pgfqpoint{1.056659in}{1.020647in}}%
\pgfpathlineto{\pgfqpoint{1.056885in}{1.031069in}}%
\pgfpathlineto{\pgfqpoint{1.057338in}{1.015808in}}%
\pgfpathlineto{\pgfqpoint{1.059151in}{0.925651in}}%
\pgfpathlineto{\pgfqpoint{1.059378in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{1.063230in}{1.024121in}}%
\pgfpathlineto{\pgfqpoint{1.064589in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{1.064816in}{0.976557in}}%
\pgfpathlineto{\pgfqpoint{1.065042in}{0.996378in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{1.066175in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{1.066628in}{1.007690in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{0.979724in}}%
\pgfpathlineto{\pgfqpoint{1.067535in}{0.957110in}}%
\pgfpathlineto{\pgfqpoint{1.067761in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{1.049747in}}%
\pgfpathlineto{\pgfqpoint{1.070027in}{1.006521in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{0.927212in}}%
\pgfpathlineto{\pgfqpoint{1.071840in}{0.952378in}}%
\pgfpathlineto{\pgfqpoint{1.073426in}{1.029253in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.010179in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{0.992222in}}%
\pgfpathlineto{\pgfqpoint{1.074559in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{1.075012in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{1.075692in}{1.036641in}}%
\pgfpathlineto{\pgfqpoint{1.075918in}{1.075387in}}%
\pgfpathlineto{\pgfqpoint{1.076145in}{1.032082in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{1.093357in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.092150in}}%
\pgfpathlineto{\pgfqpoint{1.083169in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{1.088030in}}%
\pgfpathlineto{\pgfqpoint{1.084302in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{1.084755in}{1.087187in}}%
\pgfpathlineto{\pgfqpoint{1.084982in}{1.087140in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{1.086795in}{0.965593in}}%
\pgfpathlineto{\pgfqpoint{1.086115in}{1.091429in}}%
\pgfpathlineto{\pgfqpoint{1.087021in}{1.056847in}}%
\pgfpathlineto{\pgfqpoint{1.088154in}{1.106220in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{1.085767in}}%
\pgfpathlineto{\pgfqpoint{1.090420in}{1.052359in}}%
\pgfpathlineto{\pgfqpoint{1.090647in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{1.090873in}{1.047882in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{1.030991in}}%
\pgfpathlineto{\pgfqpoint{1.093592in}{0.987089in}}%
\pgfpathlineto{\pgfqpoint{1.094272in}{0.987671in}}%
\pgfpathlineto{\pgfqpoint{1.095632in}{1.011122in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{0.982559in}}%
\pgfpathlineto{\pgfqpoint{1.095858in}{0.988597in}}%
\pgfpathlineto{\pgfqpoint{1.096085in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{1.096311in}{0.997765in}}%
\pgfpathlineto{\pgfqpoint{1.096538in}{1.010557in}}%
\pgfpathlineto{\pgfqpoint{1.097444in}{0.983045in}}%
\pgfpathlineto{\pgfqpoint{1.099483in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{1.099937in}{0.962351in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{0.961823in}}%
\pgfpathlineto{\pgfqpoint{1.103335in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.094110in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.102275in}}%
\pgfpathlineto{\pgfqpoint{1.106281in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{1.107414in}{1.034537in}}%
\pgfpathlineto{\pgfqpoint{1.107867in}{1.081494in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{1.099410in}}%
\pgfpathlineto{\pgfqpoint{1.112172in}{1.035970in}}%
\pgfpathlineto{\pgfqpoint{1.112852in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{1.113985in}{1.090475in}}%
\pgfpathlineto{\pgfqpoint{1.114438in}{1.069418in}}%
\pgfpathlineto{\pgfqpoint{1.116024in}{1.013168in}}%
\pgfpathlineto{\pgfqpoint{1.116931in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{1.117384in}{1.083845in}}%
\pgfpathlineto{\pgfqpoint{1.118517in}{1.077973in}}%
\pgfpathlineto{\pgfqpoint{1.118743in}{1.078483in}}%
\pgfpathlineto{\pgfqpoint{1.119650in}{1.071064in}}%
\pgfpathlineto{\pgfqpoint{1.120329in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{1.121462in}{1.082333in}}%
\pgfpathlineto{\pgfqpoint{1.121689in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{1.123502in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{1.124181in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{1.083311in}}%
\pgfpathlineto{\pgfqpoint{1.125088in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{1.081791in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{1.127354in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{1.127580in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{1.128033in}{1.066960in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{1.074282in}}%
\pgfpathlineto{\pgfqpoint{1.130073in}{1.052424in}}%
\pgfpathlineto{\pgfqpoint{1.130979in}{1.079345in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{1.076480in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{1.064734in}}%
\pgfpathlineto{\pgfqpoint{1.132565in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{1.083408in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{1.134604in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{1.135737in}{1.092554in}}%
\pgfpathlineto{\pgfqpoint{1.135964in}{1.090063in}}%
\pgfpathlineto{\pgfqpoint{1.136191in}{1.065824in}}%
\pgfpathlineto{\pgfqpoint{1.137323in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{1.069253in}}%
\pgfpathlineto{\pgfqpoint{1.139363in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{1.140043in}{1.082136in}}%
\pgfpathlineto{\pgfqpoint{1.140722in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{1.141402in}{1.094242in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{1.142988in}{1.046257in}}%
\pgfpathlineto{\pgfqpoint{1.143215in}{1.078279in}}%
\pgfpathlineto{\pgfqpoint{1.144574in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{1.023870in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.031538in}}%
\pgfpathlineto{\pgfqpoint{1.146840in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{1.023870in}}%
\pgfpathlineto{\pgfqpoint{1.147973in}{1.041945in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{1.040445in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{1.051452in}}%
\pgfpathlineto{\pgfqpoint{1.149106in}{1.018737in}}%
\pgfpathlineto{\pgfqpoint{1.150239in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.151825in}{1.051322in}}%
\pgfpathlineto{\pgfqpoint{1.153638in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{1.153864in}{1.025200in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{1.065137in}}%
\pgfpathlineto{\pgfqpoint{1.155450in}{1.030441in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{1.073006in}}%
\pgfpathlineto{\pgfqpoint{1.156810in}{1.021419in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{0.958739in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{0.987439in}}%
\pgfpathlineto{\pgfqpoint{1.159076in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{1.159529in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.159756in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{1.001822in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.964924in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{0.947851in}}%
\pgfpathlineto{\pgfqpoint{1.162248in}{0.963312in}}%
\pgfpathlineto{\pgfqpoint{1.162701in}{0.965735in}}%
\pgfpathlineto{\pgfqpoint{1.162928in}{0.962395in}}%
\pgfpathlineto{\pgfqpoint{1.164514in}{0.935075in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{0.937613in}}%
\pgfpathlineto{\pgfqpoint{1.166327in}{0.942309in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.168139in}{0.934248in}}%
\pgfpathlineto{\pgfqpoint{1.168592in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{1.169499in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{1.169725in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{1.170179in}{0.931572in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.936952in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{0.938978in}}%
\pgfpathlineto{\pgfqpoint{1.171991in}{0.935711in}}%
\pgfpathlineto{\pgfqpoint{1.172671in}{0.936527in}}%
\pgfpathlineto{\pgfqpoint{1.174710in}{0.952634in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{0.904589in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{0.917189in}}%
\pgfpathlineto{\pgfqpoint{1.180375in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{1.181281in}{0.939501in}}%
\pgfpathlineto{\pgfqpoint{1.181961in}{0.945763in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{0.961544in}}%
\pgfpathlineto{\pgfqpoint{1.183094in}{0.933737in}}%
\pgfpathlineto{\pgfqpoint{1.185360in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{1.186719in}{0.902291in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{0.936453in}}%
\pgfpathlineto{\pgfqpoint{1.188306in}{0.923424in}}%
\pgfpathlineto{\pgfqpoint{1.190118in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{1.190571in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.191251in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{1.191931in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{1.192157in}{0.883089in}}%
\pgfpathlineto{\pgfqpoint{1.192611in}{0.871231in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{0.848270in}}%
\pgfpathmoveto{\pgfqpoint{1.196009in}{0.840228in}}%
\pgfpathlineto{\pgfqpoint{1.196236in}{0.839382in}}%
\pgfpathmoveto{\pgfqpoint{1.196916in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{1.025694in}}%
\pgfpathlineto{\pgfqpoint{1.200088in}{1.020819in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{0.875112in}}%
\pgfpathlineto{\pgfqpoint{1.202127in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{1.070025in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{1.207112in}{1.007010in}}%
\pgfpathlineto{\pgfqpoint{1.208472in}{1.064734in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{0.975913in}}%
\pgfpathlineto{\pgfqpoint{1.210284in}{1.057403in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.077358in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{1.079748in}}%
\pgfpathlineto{\pgfqpoint{1.214363in}{1.063750in}}%
\pgfpathlineto{\pgfqpoint{1.216176in}{0.977835in}}%
\pgfpathlineto{\pgfqpoint{1.216629in}{0.957661in}}%
\pgfpathlineto{\pgfqpoint{1.217309in}{0.996056in}}%
\pgfpathlineto{\pgfqpoint{1.217762in}{0.967298in}}%
\pgfpathlineto{\pgfqpoint{1.217988in}{0.968203in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{0.965266in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{0.956726in}}%
\pgfpathlineto{\pgfqpoint{1.218668in}{0.963847in}}%
\pgfpathlineto{\pgfqpoint{1.220028in}{1.080500in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.011497in}}%
\pgfpathlineto{\pgfqpoint{1.220934in}{0.968604in}}%
\pgfpathlineto{\pgfqpoint{1.221614in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{1.222067in}{1.092867in}}%
\pgfpathlineto{\pgfqpoint{1.222520in}{1.023870in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{1.223200in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{1.224333in}{1.091429in}}%
\pgfpathlineto{\pgfqpoint{1.224559in}{1.090109in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{1.047275in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{1.090109in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{1.227052in}{1.087796in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.087936in}}%
\pgfpathlineto{\pgfqpoint{1.228411in}{1.092240in}}%
\pgfpathlineto{\pgfqpoint{1.228865in}{1.063283in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{1.097286in}}%
\pgfpathlineto{\pgfqpoint{1.229997in}{1.057465in}}%
\pgfpathlineto{\pgfqpoint{1.230224in}{0.969114in}}%
\pgfpathlineto{\pgfqpoint{1.231357in}{1.099788in}}%
\pgfpathlineto{\pgfqpoint{1.231584in}{1.028133in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.998188in}}%
\pgfpathlineto{\pgfqpoint{1.232490in}{1.092554in}}%
\pgfpathlineto{\pgfqpoint{1.233623in}{1.098396in}}%
\pgfpathlineto{\pgfqpoint{1.233849in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{1.235209in}{1.089742in}}%
\pgfpathlineto{\pgfqpoint{1.235889in}{1.089144in}}%
\pgfpathlineto{\pgfqpoint{1.236115in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.237928in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{1.239514in}{0.931107in}}%
\pgfpathlineto{\pgfqpoint{1.239741in}{0.932343in}}%
\pgfpathlineto{\pgfqpoint{1.240874in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{1.242233in}{1.105147in}}%
\pgfpathlineto{\pgfqpoint{1.244046in}{0.952762in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{1.109761in}}%
\pgfpathlineto{\pgfqpoint{1.246538in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{1.247445in}{0.948101in}}%
\pgfpathlineto{\pgfqpoint{1.248124in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{1.249711in}{1.109339in}}%
\pgfpathlineto{\pgfqpoint{1.251297in}{0.963818in}}%
\pgfpathlineto{\pgfqpoint{1.251750in}{0.991776in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{0.989970in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{1.109224in}}%
\pgfpathlineto{\pgfqpoint{1.253336in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{1.254242in}{0.963312in}}%
\pgfpathlineto{\pgfqpoint{1.254469in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{1.256508in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{1.256735in}{1.113006in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{1.258094in}{1.044884in}}%
\pgfpathlineto{\pgfqpoint{1.258321in}{1.111358in}}%
\pgfpathlineto{\pgfqpoint{1.259227in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{1.259680in}{1.093357in}}%
\pgfpathlineto{\pgfqpoint{1.260360in}{1.088634in}}%
\pgfpathlineto{\pgfqpoint{1.261946in}{1.110182in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{1.263532in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{1.264439in}{1.018737in}}%
\pgfpathlineto{\pgfqpoint{1.265118in}{1.105028in}}%
\pgfpathlineto{\pgfqpoint{1.265572in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{1.266251in}{1.105903in}}%
\pgfpathlineto{\pgfqpoint{1.267158in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{1.267611in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{1.268291in}{1.056351in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{0.929108in}}%
\pgfpathlineto{\pgfqpoint{1.269877in}{1.107283in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{1.099788in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{1.099746in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{1.275315in}{1.097243in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{1.034916in}}%
\pgfpathlineto{\pgfqpoint{1.277128in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{1.102888in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{1.279847in}{1.098438in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{1.281206in}{1.101163in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{0.934361in}}%
\pgfpathlineto{\pgfqpoint{1.283019in}{0.996593in}}%
\pgfpathlineto{\pgfqpoint{1.283699in}{1.100831in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{1.101080in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{1.286644in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{1.286871in}{1.099662in}}%
\pgfpathlineto{\pgfqpoint{1.287097in}{1.101163in}}%
\pgfpathlineto{\pgfqpoint{1.288230in}{0.954393in}}%
\pgfpathlineto{\pgfqpoint{1.289137in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{1.289363in}{0.958965in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{1.290043in}{1.105387in}}%
\pgfpathlineto{\pgfqpoint{1.291176in}{1.000279in}}%
\pgfpathlineto{\pgfqpoint{1.292082in}{0.940486in}}%
\pgfpathlineto{\pgfqpoint{1.291629in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{1.292762in}{0.950195in}}%
\pgfpathlineto{\pgfqpoint{1.293215in}{1.093134in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{1.092240in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.093090in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{1.092240in}}%
\pgfpathlineto{\pgfqpoint{1.295708in}{0.960255in}}%
\pgfpathlineto{\pgfqpoint{1.296161in}{1.090201in}}%
\pgfpathlineto{\pgfqpoint{1.296387in}{1.091429in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{0.935655in}}%
\pgfpathlineto{\pgfqpoint{1.298427in}{0.965976in}}%
\pgfpathlineto{\pgfqpoint{1.298880in}{1.089374in}}%
\pgfpathlineto{\pgfqpoint{1.299786in}{0.955628in}}%
\pgfpathlineto{\pgfqpoint{1.300466in}{0.986503in}}%
\pgfpathlineto{\pgfqpoint{1.300693in}{1.086479in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{0.937081in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.949556in}}%
\pgfpathlineto{\pgfqpoint{1.303412in}{1.040876in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{1.303638in}{0.983408in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{0.915568in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{1.064214in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{0.900356in}}%
\pgfpathlineto{\pgfqpoint{1.307037in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{1.307943in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.308623in}{1.058018in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{0.944515in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{1.310209in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{1.016793in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{0.905033in}}%
\pgfpathlineto{\pgfqpoint{1.313155in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{1.316327in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.317233in}{0.939140in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{1.318366in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{1.026268in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{1.320632in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{1.322445in}{1.021590in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{1.024037in}}%
\pgfpathlineto{\pgfqpoint{1.323804in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{1.002128in}}%
\pgfpathlineto{\pgfqpoint{1.326070in}{0.875144in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{0.988135in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{0.981581in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{0.850354in}}%
\pgfpathmoveto{\pgfqpoint{1.331962in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{0.903845in}}%
\pgfpathlineto{\pgfqpoint{1.333094in}{0.974612in}}%
\pgfpathlineto{\pgfqpoint{1.334001in}{0.956464in}}%
\pgfpathlineto{\pgfqpoint{1.334907in}{0.868896in}}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{0.872958in}}%
\pgfpathlineto{\pgfqpoint{1.335587in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{0.845851in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{0.868382in}}%
\pgfpathmoveto{\pgfqpoint{1.340572in}{0.842642in}}%
\pgfpathlineto{\pgfqpoint{1.340798in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{0.842729in}}%
\pgfpathlineto{\pgfqpoint{1.344650in}{0.889567in}}%
\pgfpathlineto{\pgfqpoint{1.345104in}{0.887969in}}%
\pgfpathlineto{\pgfqpoint{1.345557in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{0.949933in}}%
\pgfpathlineto{\pgfqpoint{1.350315in}{0.943634in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.936157in}}%
\pgfpathlineto{\pgfqpoint{1.351675in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{1.353940in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{1.355753in}{0.949095in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{1.357339in}{0.965451in}}%
\pgfpathlineto{\pgfqpoint{1.358925in}{0.935094in}}%
\pgfpathlineto{\pgfqpoint{1.359152in}{0.946272in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{0.949145in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{1.003947in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.988135in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{0.987787in}}%
\pgfpathlineto{\pgfqpoint{1.364590in}{1.024371in}}%
\pgfpathlineto{\pgfqpoint{1.364817in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{0.976942in}}%
\pgfpathlineto{\pgfqpoint{1.366629in}{1.033240in}}%
\pgfpathlineto{\pgfqpoint{1.367082in}{1.008365in}}%
\pgfpathlineto{\pgfqpoint{1.368442in}{1.091293in}}%
\pgfpathlineto{\pgfqpoint{1.367989in}{0.988481in}}%
\pgfpathlineto{\pgfqpoint{1.368895in}{1.087843in}}%
\pgfpathlineto{\pgfqpoint{1.369122in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{1.369575in}{0.981704in}}%
\pgfpathlineto{\pgfqpoint{1.370481in}{1.090063in}}%
\pgfpathlineto{\pgfqpoint{1.370708in}{1.062639in}}%
\pgfpathlineto{\pgfqpoint{1.372294in}{1.098481in}}%
\pgfpathlineto{\pgfqpoint{1.372521in}{1.098353in}}%
\pgfpathlineto{\pgfqpoint{1.374786in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{1.375013in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.375919in}{0.999239in}}%
\pgfpathlineto{\pgfqpoint{1.376373in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.095601in}}%
\pgfpathlineto{\pgfqpoint{1.377052in}{0.998609in}}%
\pgfpathlineto{\pgfqpoint{1.377959in}{1.089190in}}%
\pgfpathlineto{\pgfqpoint{1.378865in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{1.095121in}}%
\pgfpathlineto{\pgfqpoint{1.380678in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{1.101328in}}%
\pgfpathlineto{\pgfqpoint{1.381357in}{1.093446in}}%
\pgfpathlineto{\pgfqpoint{1.383170in}{0.994757in}}%
\pgfpathlineto{\pgfqpoint{1.381811in}{1.108335in}}%
\pgfpathlineto{\pgfqpoint{1.383397in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{1.385889in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{1.386342in}{1.067299in}}%
\pgfpathlineto{\pgfqpoint{1.387928in}{1.118587in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{1.036567in}}%
\pgfpathlineto{\pgfqpoint{1.389288in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{1.389515in}{1.121585in}}%
\pgfpathlineto{\pgfqpoint{1.389968in}{1.023451in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{1.064792in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{1.074282in}}%
\pgfpathlineto{\pgfqpoint{1.391101in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{1.391327in}{1.006717in}}%
\pgfpathlineto{\pgfqpoint{1.392007in}{1.072362in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{1.033240in}}%
\pgfpathlineto{\pgfqpoint{1.392687in}{1.121275in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{0.998293in}}%
\pgfpathlineto{\pgfqpoint{1.393820in}{0.994974in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{0.998188in}}%
\pgfpathlineto{\pgfqpoint{1.394273in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{0.976686in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{1.396086in}{0.995516in}}%
\pgfpathlineto{\pgfqpoint{1.396765in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{1.397445in}{0.969663in}}%
\pgfpathlineto{\pgfqpoint{1.398805in}{1.038413in}}%
\pgfpathlineto{\pgfqpoint{1.399031in}{1.042722in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{1.002230in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{1.401750in}{1.008846in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{1.112297in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{1.018474in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{1.024620in}}%
\pgfpathlineto{\pgfqpoint{1.404016in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{1.404469in}{0.952314in}}%
\pgfpathlineto{\pgfqpoint{1.405376in}{0.993662in}}%
\pgfpathlineto{\pgfqpoint{1.405602in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{1.405829in}{0.996163in}}%
\pgfpathlineto{\pgfqpoint{1.406509in}{1.024037in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{0.928612in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{1.409454in}{1.094726in}}%
\pgfpathlineto{\pgfqpoint{1.409681in}{1.129990in}}%
\pgfpathlineto{\pgfqpoint{1.410361in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{1.410814in}{1.084184in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{0.997977in}}%
\pgfpathlineto{\pgfqpoint{1.414892in}{1.007883in}}%
\pgfpathlineto{\pgfqpoint{1.416025in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{1.416705in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{1.418971in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{1.419424in}{0.963991in}}%
\pgfpathlineto{\pgfqpoint{1.424409in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{1.425542in}{0.988597in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{0.991776in}}%
\pgfpathlineto{\pgfqpoint{1.427581in}{1.011403in}}%
\pgfpathlineto{\pgfqpoint{1.428487in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{1.430753in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{1.431433in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{1.432339in}{0.989514in}}%
\pgfpathlineto{\pgfqpoint{1.436645in}{1.034689in}}%
\pgfpathlineto{\pgfqpoint{1.437551in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{1.040948in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{1.014995in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{1.033470in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{1.018122in}}%
\pgfpathlineto{\pgfqpoint{1.440950in}{1.015537in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{1.442309in}{1.026022in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{1.018298in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{1.018210in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.027731in}}%
\pgfpathlineto{\pgfqpoint{1.446161in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{1.446614in}{1.017149in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.447747in}{1.026676in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{1.449107in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{1.451599in}{1.036865in}}%
\pgfpathlineto{\pgfqpoint{1.453412in}{1.018298in}}%
\pgfpathlineto{\pgfqpoint{1.454092in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{1.454545in}{1.015267in}}%
\pgfpathlineto{\pgfqpoint{1.455678in}{1.011590in}}%
\pgfpathlineto{\pgfqpoint{1.455225in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{1.455904in}{1.014632in}}%
\pgfpathlineto{\pgfqpoint{1.456584in}{1.026350in}}%
\pgfpathlineto{\pgfqpoint{1.457037in}{1.010368in}}%
\pgfpathlineto{\pgfqpoint{1.458397in}{0.995624in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{1.459756in}{1.029888in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{1.006325in}}%
\pgfpathlineto{\pgfqpoint{1.461343in}{0.990084in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{0.935636in}}%
\pgfpathlineto{\pgfqpoint{1.466327in}{0.917277in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.923964in}}%
\pgfpathlineto{\pgfqpoint{1.467687in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{1.469953in}{0.896406in}}%
\pgfpathlineto{\pgfqpoint{1.470633in}{0.897017in}}%
\pgfpathlineto{\pgfqpoint{1.471539in}{0.898595in}}%
\pgfpathlineto{\pgfqpoint{1.475618in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{1.476750in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{1.477430in}{0.996593in}}%
\pgfpathlineto{\pgfqpoint{1.478337in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{1.479923in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{1.480829in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{0.967981in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{0.954566in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{0.955176in}}%
\pgfpathlineto{\pgfqpoint{1.482868in}{0.947350in}}%
\pgfpathlineto{\pgfqpoint{1.483548in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{0.974219in}}%
\pgfpathlineto{\pgfqpoint{1.484001in}{0.973296in}}%
\pgfpathlineto{\pgfqpoint{1.484454in}{0.967032in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{0.849745in}}%
\pgfpathlineto{\pgfqpoint{1.485814in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{1.488533in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{1.489666in}{1.030205in}}%
\pgfpathlineto{\pgfqpoint{1.490799in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{1.010463in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{1.008462in}}%
\pgfpathlineto{\pgfqpoint{1.492158in}{0.986033in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{1.023451in}}%
\pgfpathlineto{\pgfqpoint{1.493518in}{0.976942in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{0.995408in}}%
\pgfpathlineto{\pgfqpoint{1.494877in}{0.982802in}}%
\pgfpathlineto{\pgfqpoint{1.495104in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{1.495331in}{0.992889in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{1.496690in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{1.497370in}{0.973164in}}%
\pgfpathlineto{\pgfqpoint{1.497823in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{1.498276in}{1.056909in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{1.499183in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{0.981458in}}%
\pgfpathlineto{\pgfqpoint{1.499862in}{1.071281in}}%
\pgfpathlineto{\pgfqpoint{1.500089in}{1.069197in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{0.967549in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{1.076636in}}%
\pgfpathlineto{\pgfqpoint{1.503488in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.504847in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{1.508246in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{1.090748in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.030677in}}%
\pgfpathlineto{\pgfqpoint{1.510285in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.510512in}{1.040948in}}%
\pgfpathlineto{\pgfqpoint{1.512778in}{0.962526in}}%
\pgfpathlineto{\pgfqpoint{1.514817in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{1.515270in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{0.956294in}}%
\pgfpathlineto{\pgfqpoint{1.516403in}{1.087936in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{1.089420in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{1.517536in}{0.994757in}}%
\pgfpathlineto{\pgfqpoint{1.518442in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{1.518669in}{1.092778in}}%
\pgfpathlineto{\pgfqpoint{1.519122in}{1.040661in}}%
\pgfpathlineto{\pgfqpoint{1.519349in}{0.955051in}}%
\pgfpathlineto{\pgfqpoint{1.520255in}{1.093357in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{1.093045in}}%
\pgfpathlineto{\pgfqpoint{1.521161in}{1.075752in}}%
\pgfpathlineto{\pgfqpoint{1.522068in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{1.522521in}{1.072899in}}%
\pgfpathlineto{\pgfqpoint{1.522974in}{1.094682in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{1.525920in}{1.089788in}}%
\pgfpathlineto{\pgfqpoint{1.527053in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{1.527959in}{0.929424in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{1.094154in}}%
\pgfpathlineto{\pgfqpoint{1.529092in}{1.100248in}}%
\pgfpathlineto{\pgfqpoint{1.530225in}{1.093223in}}%
\pgfpathlineto{\pgfqpoint{1.531131in}{1.091564in}}%
\pgfpathlineto{\pgfqpoint{1.531811in}{1.092733in}}%
\pgfpathlineto{\pgfqpoint{1.532491in}{1.095949in}}%
\pgfpathlineto{\pgfqpoint{1.533171in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{1.533397in}{1.092733in}}%
\pgfpathlineto{\pgfqpoint{1.533624in}{1.093312in}}%
\pgfpathlineto{\pgfqpoint{1.533850in}{1.094375in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{1.098946in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{0.949704in}}%
\pgfpathlineto{\pgfqpoint{1.535663in}{1.099494in}}%
\pgfpathlineto{\pgfqpoint{1.536796in}{1.071118in}}%
\pgfpathlineto{\pgfqpoint{1.537476in}{1.066960in}}%
\pgfpathlineto{\pgfqpoint{1.538609in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{1.538835in}{1.101700in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{1.540421in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{1.540875in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{1.542234in}{1.110904in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{1.104787in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.107635in}}%
\pgfpathlineto{\pgfqpoint{1.544727in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{1.117236in}}%
\pgfpathlineto{\pgfqpoint{1.544953in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{1.545633in}{1.113488in}}%
\pgfpathlineto{\pgfqpoint{1.546766in}{1.110486in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{1.110220in}}%
\pgfpathlineto{\pgfqpoint{1.548578in}{0.990764in}}%
\pgfpathlineto{\pgfqpoint{1.548805in}{1.071444in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{0.964106in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{0.968203in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{1.087843in}}%
\pgfpathlineto{\pgfqpoint{1.552430in}{1.112297in}}%
\pgfpathlineto{\pgfqpoint{1.553563in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{1.116085in}}%
\pgfpathlineto{\pgfqpoint{1.556282in}{0.953287in}}%
\pgfpathlineto{\pgfqpoint{1.556962in}{0.960701in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{0.979724in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{1.113451in}}%
\pgfpathlineto{\pgfqpoint{1.559681in}{1.096555in}}%
\pgfpathlineto{\pgfqpoint{1.561041in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.111997in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{1.105107in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{1.563080in}{1.048618in}}%
\pgfpathlineto{\pgfqpoint{1.563307in}{1.097329in}}%
\pgfpathlineto{\pgfqpoint{1.564213in}{0.991888in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{0.989970in}}%
\pgfpathlineto{\pgfqpoint{1.564893in}{0.994757in}}%
\pgfpathlineto{\pgfqpoint{1.568065in}{1.079294in}}%
\pgfpathlineto{\pgfqpoint{1.568292in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.568745in}{1.096035in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.125005in}}%
\pgfpathlineto{\pgfqpoint{1.569878in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{0.993552in}}%
\pgfpathlineto{\pgfqpoint{1.571464in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{1.571917in}{1.118340in}}%
\pgfpathlineto{\pgfqpoint{1.572597in}{1.109991in}}%
\pgfpathlineto{\pgfqpoint{1.574183in}{0.956016in}}%
\pgfpathlineto{\pgfqpoint{1.574409in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{0.956016in}}%
\pgfpathlineto{\pgfqpoint{1.576675in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{1.107635in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{1.020475in}}%
\pgfpathlineto{\pgfqpoint{1.579621in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{1.580527in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{1.581660in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.582567in}{1.074335in}}%
\pgfpathlineto{\pgfqpoint{1.584606in}{0.998293in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{0.996056in}}%
\pgfpathlineto{\pgfqpoint{1.585286in}{0.998293in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{1.587325in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{1.589591in}{1.007399in}}%
\pgfpathlineto{\pgfqpoint{1.591403in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{1.591857in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{0.982559in}}%
\pgfpathlineto{\pgfqpoint{1.593443in}{1.098820in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{1.085242in}}%
\pgfpathlineto{\pgfqpoint{1.594802in}{1.086715in}}%
\pgfpathlineto{\pgfqpoint{1.595709in}{0.982315in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{0.922839in}}%
\pgfpathlineto{\pgfqpoint{1.597295in}{0.966723in}}%
\pgfpathlineto{\pgfqpoint{1.598881in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{1.599561in}{1.045984in}}%
\pgfpathlineto{\pgfqpoint{1.600920in}{0.971158in}}%
\pgfpathlineto{\pgfqpoint{1.601373in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{1.603412in}{1.048284in}}%
\pgfpathlineto{\pgfqpoint{1.603866in}{1.029174in}}%
\pgfpathlineto{\pgfqpoint{1.604545in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{1.605452in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{1.606358in}{1.029888in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{1.069253in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{1.030677in}}%
\pgfpathlineto{\pgfqpoint{1.608624in}{1.051517in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{1.610210in}{1.042934in}}%
\pgfpathlineto{\pgfqpoint{1.612023in}{1.033470in}}%
\pgfpathlineto{\pgfqpoint{1.613609in}{0.935113in}}%
\pgfpathlineto{\pgfqpoint{1.613835in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{0.913262in}}%
\pgfpathlineto{\pgfqpoint{1.615195in}{0.997127in}}%
\pgfpathlineto{\pgfqpoint{1.615875in}{1.024786in}}%
\pgfpathlineto{\pgfqpoint{1.616555in}{1.018474in}}%
\pgfpathlineto{\pgfqpoint{1.617914in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{1.618141in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{1.008846in}}%
\pgfpathlineto{\pgfqpoint{1.618820in}{1.004845in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{1.620180in}{1.008269in}}%
\pgfpathlineto{\pgfqpoint{1.620407in}{0.987787in}}%
\pgfpathlineto{\pgfqpoint{1.620633in}{1.007593in}}%
\pgfpathlineto{\pgfqpoint{1.621086in}{0.994429in}}%
\pgfpathlineto{\pgfqpoint{1.621313in}{0.880750in}}%
\pgfpathlineto{\pgfqpoint{1.622672in}{0.947098in}}%
\pgfpathlineto{\pgfqpoint{1.622899in}{0.945525in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{0.840095in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.974350in}}%
\pgfpathlineto{\pgfqpoint{1.626524in}{0.967577in}}%
\pgfpathlineto{\pgfqpoint{1.627431in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{1.628790in}{0.938470in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{0.950309in}}%
\pgfpathlineto{\pgfqpoint{1.630376in}{0.942519in}}%
\pgfpathlineto{\pgfqpoint{1.631283in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{1.632189in}{0.927212in}}%
\pgfpathmoveto{\pgfqpoint{1.640573in}{0.842077in}}%
\pgfpathlineto{\pgfqpoint{1.642385in}{0.879980in}}%
\pgfpathlineto{\pgfqpoint{1.643292in}{0.874853in}}%
\pgfpathlineto{\pgfqpoint{1.644198in}{0.867658in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{0.872396in}}%
\pgfpathlineto{\pgfqpoint{1.646011in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{1.646691in}{0.876780in}}%
\pgfpathlineto{\pgfqpoint{1.647824in}{0.847774in}}%
\pgfpathlineto{\pgfqpoint{1.648503in}{0.862381in}}%
\pgfpathlineto{\pgfqpoint{1.650543in}{0.888970in}}%
\pgfpathlineto{\pgfqpoint{1.651902in}{0.909615in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{0.899297in}}%
\pgfpathlineto{\pgfqpoint{1.653715in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.655527in}{0.946947in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{1.656887in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{1.659379in}{0.977070in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{0.938088in}}%
\pgfpathlineto{\pgfqpoint{1.660512in}{0.936324in}}%
\pgfpathlineto{\pgfqpoint{1.660966in}{0.942080in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{0.953683in}}%
\pgfpathlineto{\pgfqpoint{1.662098in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{1.663005in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{1.663911in}{0.925119in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.900817in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{0.912298in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{0.967088in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.669349in}{0.926849in}}%
\pgfpathlineto{\pgfqpoint{1.669802in}{0.934134in}}%
\pgfpathlineto{\pgfqpoint{1.672748in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{1.674787in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.675014in}{0.979599in}}%
\pgfpathlineto{\pgfqpoint{1.677053in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{1.013811in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{0.949343in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{0.956603in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{1.685437in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{1.686570in}{1.000899in}}%
\pgfpathlineto{\pgfqpoint{1.689062in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{1.055727in}}%
\pgfpathlineto{\pgfqpoint{1.691102in}{1.053067in}}%
\pgfpathlineto{\pgfqpoint{1.692688in}{1.013627in}}%
\pgfpathlineto{\pgfqpoint{1.692914in}{1.015987in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{0.991327in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{1.038340in}}%
\pgfpathlineto{\pgfqpoint{1.695180in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{1.696993in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{1.697446in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{1.697673in}{1.076997in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{1.698806in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{1.699712in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{1.701071in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{1.701298in}{1.034234in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{1.098268in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.093977in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{0.935599in}}%
\pgfpathlineto{\pgfqpoint{1.706509in}{0.960760in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{1.710815in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{1.711721in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{1.712627in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{1.011590in}}%
\pgfpathlineto{\pgfqpoint{1.714213in}{1.005341in}}%
\pgfpathlineto{\pgfqpoint{1.714667in}{1.034992in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{1.109301in}}%
\pgfpathlineto{\pgfqpoint{1.716253in}{1.054595in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.022270in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{0.993552in}}%
\pgfpathlineto{\pgfqpoint{1.718972in}{1.005933in}}%
\pgfpathlineto{\pgfqpoint{1.719878in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{1.001822in}}%
\pgfpathlineto{\pgfqpoint{1.721691in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.723503in}{1.009419in}}%
\pgfpathlineto{\pgfqpoint{1.723730in}{1.023031in}}%
\pgfpathlineto{\pgfqpoint{1.724410in}{1.029174in}}%
\pgfpathlineto{\pgfqpoint{1.724636in}{1.016882in}}%
\pgfpathlineto{\pgfqpoint{1.724863in}{1.008846in}}%
\pgfpathlineto{\pgfqpoint{1.725769in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{1.726223in}{1.025034in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{0.990198in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{1.730075in}{1.041732in}}%
\pgfpathlineto{\pgfqpoint{1.730301in}{1.044608in}}%
\pgfpathlineto{\pgfqpoint{1.730528in}{1.040013in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{0.990538in}}%
\pgfpathlineto{\pgfqpoint{1.732340in}{0.990764in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{0.993552in}}%
\pgfpathlineto{\pgfqpoint{1.732794in}{0.986268in}}%
\pgfpathlineto{\pgfqpoint{1.734606in}{0.936379in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{0.946322in}}%
\pgfpathlineto{\pgfqpoint{1.738232in}{1.003243in}}%
\pgfpathlineto{\pgfqpoint{1.738911in}{0.991215in}}%
\pgfpathlineto{\pgfqpoint{1.739591in}{0.984250in}}%
\pgfpathlineto{\pgfqpoint{1.739818in}{0.993882in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{1.032856in}}%
\pgfpathlineto{\pgfqpoint{1.740951in}{0.982437in}}%
\pgfpathlineto{\pgfqpoint{1.743443in}{0.897229in}}%
\pgfpathlineto{\pgfqpoint{1.744123in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{1.033086in}}%
\pgfpathlineto{\pgfqpoint{1.749788in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{1.751147in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{1.751600in}{0.990538in}}%
\pgfpathlineto{\pgfqpoint{1.752960in}{0.984609in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{0.938633in}}%
\pgfpathlineto{\pgfqpoint{1.755452in}{0.938633in}}%
\pgfpathlineto{\pgfqpoint{1.755679in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{0.882758in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{0.884522in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{0.981704in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{0.970072in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{1.764516in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{1.765649in}{0.932765in}}%
\pgfpathlineto{\pgfqpoint{1.766102in}{0.956926in}}%
\pgfpathlineto{\pgfqpoint{1.767235in}{0.906913in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{0.916370in}}%
\pgfpathlineto{\pgfqpoint{1.768821in}{0.924461in}}%
\pgfpathlineto{\pgfqpoint{1.770860in}{0.953493in}}%
\pgfpathlineto{\pgfqpoint{1.771087in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{1.773126in}{0.869510in}}%
\pgfpathlineto{\pgfqpoint{1.773579in}{0.871998in}}%
\pgfpathlineto{\pgfqpoint{1.774032in}{0.845598in}}%
\pgfpathmoveto{\pgfqpoint{1.780150in}{0.871063in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{1.782189in}{0.904738in}}%
\pgfpathlineto{\pgfqpoint{1.782643in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{1.783549in}{0.911882in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{0.949359in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{0.918329in}}%
\pgfpathlineto{\pgfqpoint{1.786041in}{0.948881in}}%
\pgfpathlineto{\pgfqpoint{1.786268in}{0.941799in}}%
\pgfpathlineto{\pgfqpoint{1.786495in}{0.988251in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{0.986738in}}%
\pgfpathlineto{\pgfqpoint{1.787854in}{0.946356in}}%
\pgfpathlineto{\pgfqpoint{1.788987in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{1.018386in}}%
\pgfpathlineto{\pgfqpoint{1.791026in}{1.012891in}}%
\pgfpathlineto{\pgfqpoint{1.791706in}{0.962439in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{1.007204in}}%
\pgfpathlineto{\pgfqpoint{1.794425in}{1.023451in}}%
\pgfpathlineto{\pgfqpoint{1.794878in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{1.796238in}{1.029730in}}%
\pgfpathlineto{\pgfqpoint{1.796918in}{1.031304in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.027650in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{0.985204in}}%
\pgfpathlineto{\pgfqpoint{1.798730in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{1.798957in}{1.031694in}}%
\pgfpathlineto{\pgfqpoint{1.800090in}{1.055036in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{1.069474in}}%
\pgfpathlineto{\pgfqpoint{1.800770in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{1.805301in}{0.935431in}}%
\pgfpathlineto{\pgfqpoint{1.805528in}{0.943807in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{1.018474in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{0.955768in}}%
\pgfpathlineto{\pgfqpoint{1.811419in}{0.961955in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.091970in}}%
\pgfpathlineto{\pgfqpoint{1.814818in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{1.051061in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{1.081593in}}%
\pgfpathlineto{\pgfqpoint{1.816404in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{1.817310in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{1.817537in}{1.075700in}}%
\pgfpathlineto{\pgfqpoint{1.817764in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.818217in}{1.077768in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{1.074757in}}%
\pgfpathlineto{\pgfqpoint{1.820029in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{1.820256in}{1.058079in}}%
\pgfpathlineto{\pgfqpoint{1.820936in}{1.103295in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{1.098098in}}%
\pgfpathlineto{\pgfqpoint{1.822069in}{1.049880in}}%
\pgfpathlineto{\pgfqpoint{1.822522in}{1.093312in}}%
\pgfpathlineto{\pgfqpoint{1.822748in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.103619in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{1.030441in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{1.036790in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{1.096641in}}%
\pgfpathlineto{\pgfqpoint{1.825241in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{1.826147in}{1.069860in}}%
\pgfpathlineto{\pgfqpoint{1.826374in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{1.827733in}{1.034689in}}%
\pgfpathlineto{\pgfqpoint{1.827960in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{1.082529in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{1.828640in}{1.090930in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{0.981335in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{0.961779in}}%
\pgfpathlineto{\pgfqpoint{1.832039in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{1.832265in}{0.992334in}}%
\pgfpathlineto{\pgfqpoint{1.833851in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{1.835891in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{1.104787in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.102193in}}%
\pgfpathlineto{\pgfqpoint{1.839289in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{1.839743in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{1.840875in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{1.007786in}}%
\pgfpathlineto{\pgfqpoint{1.842462in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{0.974874in}}%
\pgfpathlineto{\pgfqpoint{1.844048in}{0.977326in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{0.993110in}}%
\pgfpathlineto{\pgfqpoint{1.845634in}{0.984250in}}%
\pgfpathlineto{\pgfqpoint{1.845860in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{1.846087in}{0.984609in}}%
\pgfpathlineto{\pgfqpoint{1.847673in}{1.114373in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{1.119747in}}%
\pgfpathlineto{\pgfqpoint{1.848806in}{1.088959in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{0.949720in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{0.971965in}}%
\pgfpathlineto{\pgfqpoint{1.851752in}{0.994320in}}%
\pgfpathlineto{\pgfqpoint{1.852885in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{0.994211in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{1.091157in}}%
\pgfpathlineto{\pgfqpoint{1.855150in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{1.855830in}{1.013168in}}%
\pgfpathlineto{\pgfqpoint{1.856283in}{1.029809in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{1.025447in}}%
\pgfpathlineto{\pgfqpoint{1.858323in}{1.107478in}}%
\pgfpathlineto{\pgfqpoint{1.858776in}{1.109454in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{1.861495in}{0.952985in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{1.863761in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{1.865573in}{0.931785in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{0.919588in}}%
\pgfpathlineto{\pgfqpoint{1.867613in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{1.867839in}{0.920661in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{1.871918in}{0.955176in}}%
\pgfpathlineto{\pgfqpoint{1.872598in}{0.939950in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{1.011497in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{1.002839in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{1.007010in}}%
\pgfpathlineto{\pgfqpoint{1.878942in}{1.001822in}}%
\pgfpathlineto{\pgfqpoint{1.879622in}{0.997340in}}%
\pgfpathlineto{\pgfqpoint{1.880075in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{1.880981in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{1.882567in}{1.098946in}}%
\pgfpathlineto{\pgfqpoint{1.882794in}{1.073646in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{1.020216in}}%
\pgfpathlineto{\pgfqpoint{1.884380in}{1.025200in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{1.059358in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{1.885740in}{1.004546in}}%
\pgfpathlineto{\pgfqpoint{1.886646in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{1.888459in}{1.071227in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{1.077049in}}%
\pgfpathlineto{\pgfqpoint{1.889138in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{1.889592in}{1.075020in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{1.070627in}}%
\pgfpathlineto{\pgfqpoint{1.891178in}{1.072953in}}%
\pgfpathlineto{\pgfqpoint{1.892084in}{1.070299in}}%
\pgfpathlineto{\pgfqpoint{1.892537in}{1.071227in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.894577in}{1.045573in}}%
\pgfpathlineto{\pgfqpoint{1.894803in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{1.895483in}{1.061635in}}%
\pgfpathlineto{\pgfqpoint{1.895936in}{1.069860in}}%
\pgfpathlineto{\pgfqpoint{1.896616in}{1.066166in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{1.898655in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{1.056351in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{1.906132in}{1.034310in}}%
\pgfpathlineto{\pgfqpoint{1.906586in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{1.907719in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{1.907945in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{1.029571in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{0.961897in}}%
\pgfpathlineto{\pgfqpoint{1.923806in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{1.928338in}{0.916437in}}%
\pgfpathlineto{\pgfqpoint{1.933323in}{0.995083in}}%
\pgfpathlineto{\pgfqpoint{1.939441in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{1.944652in}{1.041019in}}%
\pgfpathlineto{\pgfqpoint{1.954849in}{1.065596in}}%
\pgfpathlineto{\pgfqpoint{1.955982in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{1.075387in}}%
\pgfpathlineto{\pgfqpoint{1.961193in}{1.075334in}}%
\pgfpathlineto{\pgfqpoint{1.961420in}{1.076429in}}%
\pgfpathlineto{\pgfqpoint{1.965045in}{1.080600in}}%
\pgfpathlineto{\pgfqpoint{1.965272in}{1.079999in}}%
\pgfpathlineto{\pgfqpoint{1.966178in}{1.081593in}}%
\pgfpathlineto{\pgfqpoint{1.966405in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{1.969350in}{1.085146in}}%
\pgfpathlineto{\pgfqpoint{1.969803in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{1.970256in}{1.086195in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.086195in}}%
\pgfpathlineto{\pgfqpoint{1.972522in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.975241in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{1.976828in}{1.089742in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.095818in}}%
\pgfpathlineto{\pgfqpoint{1.980226in}{1.095295in}}%
\pgfpathlineto{\pgfqpoint{1.981133in}{1.096295in}}%
\pgfpathlineto{\pgfqpoint{1.981812in}{1.097928in}}%
\pgfpathlineto{\pgfqpoint{1.982039in}{1.075125in}}%
\pgfpathlineto{\pgfqpoint{1.982266in}{0.856071in}}%
\pgfpathlineto{\pgfqpoint{1.983172in}{1.100290in}}%
\pgfpathlineto{\pgfqpoint{1.983399in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.984531in}{1.098226in}}%
\pgfpathlineto{\pgfqpoint{1.984985in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{1.985891in}{1.099157in}}%
\pgfpathlineto{\pgfqpoint{1.986118in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{1.986797in}{1.049681in}}%
\pgfpathlineto{\pgfqpoint{1.987477in}{1.101039in}}%
\pgfpathlineto{\pgfqpoint{1.988157in}{1.102766in}}%
\pgfpathlineto{\pgfqpoint{1.988837in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.990876in}{1.099620in}}%
\pgfpathlineto{\pgfqpoint{1.991102in}{1.100373in}}%
\pgfpathlineto{\pgfqpoint{1.993142in}{1.100415in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{1.994954in}{1.099578in}}%
\pgfpathlineto{\pgfqpoint{1.995634in}{1.103133in}}%
\pgfpathlineto{\pgfqpoint{1.996541in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{1.106930in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{1.106260in}}%
\pgfpathlineto{\pgfqpoint{1.998127in}{0.961955in}}%
\pgfpathlineto{\pgfqpoint{1.998806in}{1.110676in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{0.969799in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{1.059479in}}%
\pgfpathlineto{\pgfqpoint{2.000619in}{0.962847in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{0.935393in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.039434in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.111471in}}%
\pgfpathlineto{\pgfqpoint{2.001979in}{1.016971in}}%
\pgfpathlineto{\pgfqpoint{2.003112in}{1.106812in}}%
\pgfpathlineto{\pgfqpoint{2.003565in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{1.106497in}}%
\pgfpathlineto{\pgfqpoint{2.004245in}{1.106457in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{1.105466in}}%
\pgfpathlineto{\pgfqpoint{2.005831in}{1.106339in}}%
\pgfpathlineto{\pgfqpoint{2.007870in}{1.103214in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{2.009683in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{2.010589in}{1.104868in}}%
\pgfpathlineto{\pgfqpoint{2.010816in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.011495in}{0.964952in}}%
\pgfpathlineto{\pgfqpoint{2.012402in}{0.971023in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{1.108568in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{1.102193in}}%
\pgfpathlineto{\pgfqpoint{2.014441in}{1.100831in}}%
\pgfpathlineto{\pgfqpoint{2.014894in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{2.015121in}{0.967465in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{1.100707in}}%
\pgfpathlineto{\pgfqpoint{2.016254in}{1.097286in}}%
\pgfpathlineto{\pgfqpoint{2.018973in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{2.020332in}{1.093623in}}%
\pgfpathlineto{\pgfqpoint{2.022371in}{1.084570in}}%
\pgfpathlineto{\pgfqpoint{2.023051in}{1.089926in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{2.025770in}{1.087140in}}%
\pgfpathlineto{\pgfqpoint{2.026677in}{1.087796in}}%
\pgfpathlineto{\pgfqpoint{2.028489in}{1.085576in}}%
\pgfpathlineto{\pgfqpoint{2.030755in}{1.082774in}}%
\pgfpathlineto{\pgfqpoint{2.035740in}{1.075177in}}%
\pgfpathlineto{\pgfqpoint{2.037779in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{2.038459in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{2.038686in}{1.072039in}}%
\pgfpathlineto{\pgfqpoint{2.040498in}{1.072416in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{1.074546in}}%
\pgfpathlineto{\pgfqpoint{2.041178in}{1.070463in}}%
\pgfpathlineto{\pgfqpoint{2.041858in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{2.043217in}{0.916481in}}%
\pgfpathlineto{\pgfqpoint{2.043671in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{2.045030in}{1.042016in}}%
\pgfpathlineto{\pgfqpoint{2.045710in}{1.064561in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{2.046390in}{1.057957in}}%
\pgfpathlineto{\pgfqpoint{2.046843in}{0.981212in}}%
\pgfpathlineto{\pgfqpoint{2.047749in}{1.053897in}}%
\pgfpathlineto{\pgfqpoint{2.047976in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{2.048202in}{1.057095in}}%
\pgfpathlineto{\pgfqpoint{2.049109in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{2.049335in}{1.054215in}}%
\pgfpathlineto{\pgfqpoint{2.050921in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{2.051375in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.051387in}}%
\pgfpathlineto{\pgfqpoint{2.052734in}{1.042934in}}%
\pgfpathlineto{\pgfqpoint{2.053187in}{1.041233in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{2.053867in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{2.055000in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{2.055680in}{1.029413in}}%
\pgfpathlineto{\pgfqpoint{2.056359in}{1.029413in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{2.057039in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{1.024371in}}%
\pgfpathlineto{\pgfqpoint{2.061118in}{1.004745in}}%
\pgfpathlineto{\pgfqpoint{2.061344in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{2.061798in}{1.002839in}}%
\pgfpathlineto{\pgfqpoint{2.062024in}{1.001720in}}%
\pgfpathlineto{\pgfqpoint{2.062251in}{0.970752in}}%
\pgfpathmoveto{\pgfqpoint{2.062704in}{0.874918in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{0.995948in}}%
\pgfpathlineto{\pgfqpoint{2.064290in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{2.074033in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{2.075619in}{0.907203in}}%
\pgfpathlineto{\pgfqpoint{2.076073in}{0.916791in}}%
\pgfpathlineto{\pgfqpoint{2.077659in}{0.948831in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{2.078112in}{0.923174in}}%
\pgfpathlineto{\pgfqpoint{2.078565in}{0.965351in}}%
\pgfpathlineto{\pgfqpoint{2.079018in}{0.957079in}}%
\pgfpathlineto{\pgfqpoint{2.081057in}{0.991327in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{0.995840in}}%
\pgfpathmoveto{\pgfqpoint{2.082190in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{2.082417in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{2.082870in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{2.089668in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{2.096239in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{2.098051in}{1.015808in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{1.062521in}}%
\pgfpathlineto{\pgfqpoint{2.099864in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{1.050538in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{2.103036in}{1.077973in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.065824in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{1.016971in}}%
\pgfpathlineto{\pgfqpoint{2.106888in}{1.017857in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{1.015628in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{2.113006in}{1.054278in}}%
\pgfpathlineto{\pgfqpoint{2.113686in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.068531in}}%
\pgfpathlineto{\pgfqpoint{2.114819in}{1.053002in}}%
\pgfpathlineto{\pgfqpoint{2.115725in}{1.058140in}}%
\pgfpathlineto{\pgfqpoint{2.116178in}{1.041519in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{2.117764in}{1.053002in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.047613in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{1.067467in}}%
\pgfpathlineto{\pgfqpoint{2.118671in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{1.046325in}}%
\pgfpathlineto{\pgfqpoint{2.120257in}{1.061279in}}%
\pgfpathlineto{\pgfqpoint{2.120484in}{1.055225in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{1.079294in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{1.056039in}}%
\pgfpathlineto{\pgfqpoint{2.122070in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{1.066166in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{1.050275in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{2.125695in}{1.061931in}}%
\pgfpathlineto{\pgfqpoint{2.126148in}{1.061813in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{2.130453in}{1.059055in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{1.093001in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{2.134985in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{2.135212in}{1.105347in}}%
\pgfpathlineto{\pgfqpoint{2.136798in}{1.039941in}}%
\pgfpathlineto{\pgfqpoint{2.137024in}{1.042511in}}%
\pgfpathlineto{\pgfqpoint{2.138384in}{1.089604in}}%
\pgfpathlineto{\pgfqpoint{2.139064in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{2.139743in}{1.087609in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.142009in}{1.068308in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{2.143142in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{1.046325in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{1.053002in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.051387in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{1.016882in}}%
\pgfpathlineto{\pgfqpoint{2.146768in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{2.146994in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{1.012891in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{1.013719in}}%
\pgfpathlineto{\pgfqpoint{2.149713in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{2.151753in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{2.151979in}{0.984728in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{1.031694in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{2.154472in}{1.034992in}}%
\pgfpathlineto{\pgfqpoint{2.154925in}{1.044608in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{2.157191in}{1.011403in}}%
\pgfpathlineto{\pgfqpoint{2.157644in}{1.014359in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{1.015808in}}%
\pgfpathlineto{\pgfqpoint{2.158550in}{1.011590in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{1.050011in}}%
\pgfpathlineto{\pgfqpoint{2.162175in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{2.166027in}{0.971562in}}%
\pgfpathlineto{\pgfqpoint{2.166934in}{0.978846in}}%
\pgfpathlineto{\pgfqpoint{2.168747in}{1.004646in}}%
\pgfpathlineto{\pgfqpoint{2.169426in}{1.002636in}}%
\pgfpathlineto{\pgfqpoint{2.169879in}{1.002230in}}%
\pgfpathlineto{\pgfqpoint{2.170106in}{1.002940in}}%
\pgfpathlineto{\pgfqpoint{2.171239in}{1.011963in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{1.024786in}}%
\pgfpathlineto{\pgfqpoint{2.172598in}{1.015176in}}%
\pgfpathlineto{\pgfqpoint{2.177357in}{0.930523in}}%
\pgfpathlineto{\pgfqpoint{2.177810in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.178490in}{0.931553in}}%
\pgfpathlineto{\pgfqpoint{2.180076in}{0.944669in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{2.184154in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{2.184381in}{0.886667in}}%
\pgfpathlineto{\pgfqpoint{2.185967in}{0.930581in}}%
\pgfpathlineto{\pgfqpoint{2.186647in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{2.188913in}{0.881971in}}%
\pgfpathlineto{\pgfqpoint{2.190725in}{0.842903in}}%
\pgfpathmoveto{\pgfqpoint{2.194577in}{0.850192in}}%
\pgfpathlineto{\pgfqpoint{2.196164in}{0.967967in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{2.199336in}{0.842903in}}%
\pgfpathmoveto{\pgfqpoint{2.223354in}{0.882365in}}%
\pgfpathlineto{\pgfqpoint{2.226753in}{1.015897in}}%
\pgfpathlineto{\pgfqpoint{2.227659in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{2.229472in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{2.229925in}{0.916592in}}%
\pgfpathlineto{\pgfqpoint{2.232871in}{0.932631in}}%
\pgfpathlineto{\pgfqpoint{2.234910in}{0.943530in}}%
\pgfpathlineto{\pgfqpoint{2.235590in}{0.942045in}}%
\pgfpathlineto{\pgfqpoint{2.239668in}{0.926708in}}%
\pgfpathlineto{\pgfqpoint{2.236269in}{0.943182in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{0.929048in}}%
\pgfpathlineto{\pgfqpoint{2.241707in}{0.957279in}}%
\pgfpathlineto{\pgfqpoint{2.242840in}{0.964952in}}%
\pgfpathlineto{\pgfqpoint{2.243294in}{0.963804in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{0.950032in}}%
\pgfpathlineto{\pgfqpoint{2.246466in}{0.953096in}}%
\pgfpathlineto{\pgfqpoint{2.248732in}{0.970481in}}%
\pgfpathlineto{\pgfqpoint{2.249185in}{0.967102in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{0.961131in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{0.964566in}}%
\pgfpathlineto{\pgfqpoint{2.251451in}{0.962541in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.962307in}}%
\pgfpathlineto{\pgfqpoint{2.251904in}{0.962934in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{1.016077in}}%
\pgfpathlineto{\pgfqpoint{2.259155in}{1.011403in}}%
\pgfpathlineto{\pgfqpoint{2.263686in}{0.944205in}}%
\pgfpathlineto{\pgfqpoint{2.263913in}{0.939663in}}%
\pgfpathlineto{\pgfqpoint{2.264593in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{2.264819in}{0.954597in}}%
\pgfpathlineto{\pgfqpoint{2.265499in}{0.946795in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{0.935655in}}%
\pgfpathlineto{\pgfqpoint{2.267312in}{0.943894in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{0.956031in}}%
\pgfpathlineto{\pgfqpoint{2.269124in}{0.951397in}}%
\pgfpathlineto{\pgfqpoint{2.270484in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{0.903596in}}%
\pgfpathlineto{\pgfqpoint{2.274789in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{2.276375in}{0.951090in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.277961in}{0.955985in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{2.279321in}{0.954094in}}%
\pgfpathlineto{\pgfqpoint{2.280680in}{0.969663in}}%
\pgfpathlineto{\pgfqpoint{2.283399in}{1.002636in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{2.287705in}{0.976814in}}%
\pgfpathlineto{\pgfqpoint{2.287931in}{0.976557in}}%
\pgfpathlineto{\pgfqpoint{2.288384in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{2.288838in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{2.290650in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{2.291557in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{2.292010in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{2.296995in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{2.298354in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{2.299034in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{2.301300in}{1.028775in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{2.303112in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{2.305605in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{2.306058in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{2.308324in}{1.040589in}}%
\pgfpathlineto{\pgfqpoint{2.311043in}{1.014723in}}%
\pgfpathlineto{\pgfqpoint{2.314668in}{0.969045in}}%
\pgfpathlineto{\pgfqpoint{2.318747in}{0.871765in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{0.839471in}}%
\pgfpathmoveto{\pgfqpoint{2.321466in}{0.840892in}}%
\pgfpathlineto{\pgfqpoint{2.322146in}{0.849826in}}%
\pgfpathlineto{\pgfqpoint{2.323732in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{0.907372in}}%
\pgfpathlineto{\pgfqpoint{2.326904in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{2.327357in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{2.328943in}{0.930406in}}%
\pgfpathlineto{\pgfqpoint{2.329170in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{0.940147in}}%
\pgfpathlineto{\pgfqpoint{2.330983in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{2.331436in}{0.938688in}}%
\pgfpathlineto{\pgfqpoint{2.331662in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{2.332116in}{0.928413in}}%
\pgfpathlineto{\pgfqpoint{2.332795in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{0.940147in}}%
\pgfpathlineto{\pgfqpoint{2.333475in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{0.930854in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{0.936786in}}%
\pgfpathlineto{\pgfqpoint{2.335061in}{0.934380in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{0.961779in}}%
\pgfpathlineto{\pgfqpoint{2.341406in}{0.898621in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{0.903521in}}%
\pgfpathlineto{\pgfqpoint{2.343672in}{0.893847in}}%
\pgfpathlineto{\pgfqpoint{2.344125in}{0.915590in}}%
\pgfpathlineto{\pgfqpoint{2.346391in}{0.985204in}}%
\pgfpathlineto{\pgfqpoint{2.346617in}{0.984489in}}%
\pgfpathlineto{\pgfqpoint{2.347750in}{1.006423in}}%
\pgfpathlineto{\pgfqpoint{2.347297in}{0.984370in}}%
\pgfpathlineto{\pgfqpoint{2.348203in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{2.348656in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{2.349789in}{0.967354in}}%
\pgfpathlineto{\pgfqpoint{2.350016in}{0.997234in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{2.352508in}{0.939465in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{0.939896in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{0.907155in}}%
\pgfpathlineto{\pgfqpoint{2.354774in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{2.356134in}{0.892779in}}%
\pgfpathlineto{\pgfqpoint{2.357720in}{0.840494in}}%
\pgfpathmoveto{\pgfqpoint{2.358853in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{2.360666in}{0.870120in}}%
\pgfpathlineto{\pgfqpoint{2.359759in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{2.360892in}{0.864144in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{0.848187in}}%
\pgfpathmoveto{\pgfqpoint{2.371089in}{0.861397in}}%
\pgfpathlineto{\pgfqpoint{2.371315in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{0.883509in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{0.924420in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{0.887276in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{0.863320in}}%
\pgfpathlineto{\pgfqpoint{2.374487in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{2.375167in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.876429in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{0.861287in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.886929in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{2.378113in}{0.980595in}}%
\pgfpathlineto{\pgfqpoint{2.378792in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{2.379699in}{0.971830in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{0.863679in}}%
\pgfpathlineto{\pgfqpoint{2.381512in}{0.916968in}}%
\pgfpathlineto{\pgfqpoint{2.383098in}{0.997765in}}%
\pgfpathlineto{\pgfqpoint{2.383551in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{1.023870in}}%
\pgfpathlineto{\pgfqpoint{2.384457in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{2.386723in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{2.387403in}{0.903121in}}%
\pgfpathlineto{\pgfqpoint{2.388536in}{0.929817in}}%
\pgfpathlineto{\pgfqpoint{2.389669in}{1.057218in}}%
\pgfpathlineto{\pgfqpoint{2.390348in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{2.390575in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{2.391934in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{2.392614in}{1.053578in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{2.393294in}{1.061872in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{2.394654in}{1.062932in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{1.017769in}}%
\pgfpathlineto{\pgfqpoint{2.395560in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{1.060443in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{0.946846in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{1.062580in}}%
\pgfpathlineto{\pgfqpoint{2.398506in}{0.998504in}}%
\pgfpathlineto{\pgfqpoint{2.400092in}{1.060981in}}%
\pgfpathlineto{\pgfqpoint{2.400318in}{1.060802in}}%
\pgfpathlineto{\pgfqpoint{2.400545in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{2.400771in}{1.058385in}}%
\pgfpathlineto{\pgfqpoint{2.401451in}{1.065194in}}%
\pgfpathlineto{\pgfqpoint{2.401678in}{1.064503in}}%
\pgfpathlineto{\pgfqpoint{2.402357in}{1.067017in}}%
\pgfpathlineto{\pgfqpoint{2.402131in}{1.056661in}}%
\pgfpathlineto{\pgfqpoint{2.402584in}{1.065194in}}%
\pgfpathlineto{\pgfqpoint{2.402811in}{1.058202in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{0.990764in}}%
\pgfpathlineto{\pgfqpoint{2.403717in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{2.404170in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{2.405530in}{1.084232in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.990424in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{1.083408in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{1.085624in}}%
\pgfpathlineto{\pgfqpoint{2.406436in}{1.083408in}}%
\pgfpathlineto{\pgfqpoint{2.406889in}{1.074018in}}%
\pgfpathlineto{\pgfqpoint{2.407342in}{1.091655in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{1.093889in}}%
\pgfpathlineto{\pgfqpoint{2.407796in}{1.090246in}}%
\pgfpathlineto{\pgfqpoint{2.409382in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{2.409608in}{1.046937in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.061040in}}%
\pgfpathlineto{\pgfqpoint{2.410741in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{2.410968in}{1.028214in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{2.414820in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{2.417312in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.417539in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{2.417765in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{2.418445in}{0.967748in}}%
\pgfpathlineto{\pgfqpoint{2.418898in}{0.980827in}}%
\pgfpathlineto{\pgfqpoint{2.419578in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{2.420484in}{1.033393in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{1.000124in}}%
\pgfpathlineto{\pgfqpoint{2.421391in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.012068in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{2.425696in}{1.082253in}}%
\pgfpathlineto{\pgfqpoint{2.426829in}{1.089857in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{1.082124in}}%
\pgfpathlineto{\pgfqpoint{2.428188in}{1.073526in}}%
\pgfpathlineto{\pgfqpoint{2.427735in}{1.086183in}}%
\pgfpathlineto{\pgfqpoint{2.428415in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{2.428642in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{1.071030in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{1.015673in}}%
\pgfpathlineto{\pgfqpoint{2.430454in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.434080in}{1.089334in}}%
\pgfpathlineto{\pgfqpoint{2.434306in}{1.092554in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{0.981903in}}%
\pgfpathlineto{\pgfqpoint{2.435439in}{1.102939in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{1.102367in}}%
\pgfpathlineto{\pgfqpoint{2.436119in}{1.093257in}}%
\pgfpathlineto{\pgfqpoint{2.437932in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{2.438611in}{1.057079in}}%
\pgfpathlineto{\pgfqpoint{2.439518in}{1.047537in}}%
\pgfpathlineto{\pgfqpoint{2.441330in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{2.442010in}{1.014325in}}%
\pgfpathlineto{\pgfqpoint{2.442917in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{2.443143in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{2.444049in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{2.445409in}{1.022026in}}%
\pgfpathlineto{\pgfqpoint{2.445636in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{2.446542in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{2.447448in}{0.999212in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{2.448128in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{2.449034in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{2.449261in}{0.985175in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{0.987744in}}%
\pgfpathlineto{\pgfqpoint{2.450394in}{1.003959in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{0.993097in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{1.007241in}}%
\pgfpathlineto{\pgfqpoint{2.453113in}{0.993868in}}%
\pgfpathlineto{\pgfqpoint{2.453566in}{0.987337in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{1.003167in}}%
\pgfpathlineto{\pgfqpoint{2.455152in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{2.454926in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{2.455379in}{0.996994in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{1.083494in}}%
\pgfpathlineto{\pgfqpoint{2.458098in}{1.047182in}}%
\pgfpathlineto{\pgfqpoint{2.458324in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{0.872210in}}%
\pgfpathlineto{\pgfqpoint{2.460137in}{0.929360in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{2.461723in}{0.957006in}}%
\pgfpathlineto{\pgfqpoint{2.462176in}{0.979630in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{2.463536in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{2.463763in}{0.948521in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.052496in}}%
\pgfpathlineto{\pgfqpoint{2.464442in}{1.092240in}}%
\pgfpathlineto{\pgfqpoint{2.465349in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{2.465802in}{1.085517in}}%
\pgfpathlineto{\pgfqpoint{2.466255in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{2.468068in}{0.931514in}}%
\pgfpathlineto{\pgfqpoint{2.468747in}{1.076059in}}%
\pgfpathlineto{\pgfqpoint{2.469201in}{0.929945in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{1.087995in}}%
\pgfpathlineto{\pgfqpoint{2.472146in}{1.086390in}}%
\pgfpathlineto{\pgfqpoint{2.473506in}{0.925314in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{0.940221in}}%
\pgfpathlineto{\pgfqpoint{2.474185in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{1.077505in}}%
\pgfpathlineto{\pgfqpoint{2.475772in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{2.476225in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{2.476905in}{1.075144in}}%
\pgfpathlineto{\pgfqpoint{2.477131in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{2.478037in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{2.477811in}{1.075236in}}%
\pgfpathlineto{\pgfqpoint{2.478717in}{1.008088in}}%
\pgfpathlineto{\pgfqpoint{2.479397in}{1.067299in}}%
\pgfpathlineto{\pgfqpoint{2.479624in}{1.076649in}}%
\pgfpathlineto{\pgfqpoint{2.480757in}{1.064806in}}%
\pgfpathlineto{\pgfqpoint{2.481436in}{1.064098in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.064957in}}%
\pgfpathlineto{\pgfqpoint{2.484155in}{0.882513in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{1.071647in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{1.006387in}}%
\pgfpathlineto{\pgfqpoint{2.486421in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{2.487328in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{2.488234in}{1.060802in}}%
\pgfpathlineto{\pgfqpoint{2.489820in}{1.044426in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{1.045633in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{1.033125in}}%
\pgfpathlineto{\pgfqpoint{2.492312in}{0.894925in}}%
\pgfpathlineto{\pgfqpoint{2.492086in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{2.492539in}{1.006472in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{2.494125in}{1.030333in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{1.031431in}}%
\pgfpathlineto{\pgfqpoint{2.495031in}{1.027113in}}%
\pgfpathlineto{\pgfqpoint{2.495485in}{1.025034in}}%
\pgfpathlineto{\pgfqpoint{2.495711in}{0.917903in}}%
\pgfpathmoveto{\pgfqpoint{2.497071in}{0.967869in}}%
\pgfpathlineto{\pgfqpoint{2.497751in}{1.027539in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{0.915187in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{1.014802in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{2.507720in}{0.929618in}}%
\pgfpathlineto{\pgfqpoint{2.508627in}{0.958209in}}%
\pgfpathmoveto{\pgfqpoint{2.509306in}{0.939845in}}%
\pgfpathlineto{\pgfqpoint{2.509760in}{0.841343in}}%
\pgfpathlineto{\pgfqpoint{2.510213in}{0.948230in}}%
\pgfpathlineto{\pgfqpoint{2.510893in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{2.511572in}{0.846487in}}%
\pgfpathlineto{\pgfqpoint{2.512705in}{0.941975in}}%
\pgfpathlineto{\pgfqpoint{2.516331in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{2.517237in}{0.844712in}}%
\pgfpathmoveto{\pgfqpoint{2.517690in}{0.846853in}}%
\pgfpathlineto{\pgfqpoint{2.518143in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{2.518370in}{0.862154in}}%
\pgfpathmoveto{\pgfqpoint{2.518823in}{0.863827in}}%
\pgfpathlineto{\pgfqpoint{2.519050in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{2.523581in}{0.962124in}}%
\pgfpathlineto{\pgfqpoint{2.527887in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{2.533325in}{1.006644in}}%
\pgfpathlineto{\pgfqpoint{2.538310in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{1.040094in}}%
\pgfpathlineto{\pgfqpoint{2.544427in}{1.037411in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{1.043451in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{2.548053in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{2.548733in}{1.049176in}}%
\pgfpathlineto{\pgfqpoint{2.552131in}{1.056971in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{1.058477in}}%
\pgfpathlineto{\pgfqpoint{2.555304in}{1.061635in}}%
\pgfpathlineto{\pgfqpoint{2.557343in}{1.063538in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{1.063742in}}%
\pgfpathlineto{\pgfqpoint{2.558476in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{1.066805in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{1.067052in}}%
\pgfpathlineto{\pgfqpoint{2.559835in}{1.066010in}}%
\pgfpathlineto{\pgfqpoint{2.560288in}{1.051077in}}%
\pgfpathlineto{\pgfqpoint{2.560742in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{2.561195in}{1.066457in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.073852in}}%
\pgfpathlineto{\pgfqpoint{2.563461in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{1.057025in}}%
\pgfpathlineto{\pgfqpoint{2.566180in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{1.077326in}}%
\pgfpathlineto{\pgfqpoint{2.567766in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.075967in}}%
\pgfpathlineto{\pgfqpoint{2.568446in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{2.569125in}{1.077371in}}%
\pgfpathlineto{\pgfqpoint{2.569352in}{1.077145in}}%
\pgfpathlineto{\pgfqpoint{2.571618in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{2.574790in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{2.575017in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{2.575696in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{2.576376in}{1.081259in}}%
\pgfpathlineto{\pgfqpoint{2.577962in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{1.079773in}}%
\pgfpathlineto{\pgfqpoint{2.578642in}{1.084972in}}%
\pgfpathlineto{\pgfqpoint{2.578869in}{1.080693in}}%
\pgfpathlineto{\pgfqpoint{2.579095in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{2.580228in}{0.988453in}}%
\pgfpathlineto{\pgfqpoint{2.580681in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{2.581134in}{1.089334in}}%
\pgfpathlineto{\pgfqpoint{2.581814in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{2.582041in}{0.999669in}}%
\pgfpathlineto{\pgfqpoint{2.584080in}{1.047360in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{1.046827in}}%
\pgfpathlineto{\pgfqpoint{2.584533in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{2.584986in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{2.587252in}{1.061011in}}%
\pgfpathlineto{\pgfqpoint{2.587705in}{1.075785in}}%
\pgfpathlineto{\pgfqpoint{2.588385in}{1.073526in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{1.064907in}}%
\pgfpathlineto{\pgfqpoint{2.589971in}{1.065510in}}%
\pgfpathlineto{\pgfqpoint{2.590651in}{1.074500in}}%
\pgfpathlineto{\pgfqpoint{2.591784in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.070696in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{2.594956in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{2.596769in}{1.062204in}}%
\pgfpathlineto{\pgfqpoint{2.596996in}{1.071173in}}%
\pgfpathlineto{\pgfqpoint{2.598355in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{2.598808in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{2.600621in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{2.601527in}{1.078978in}}%
\pgfpathlineto{\pgfqpoint{2.602207in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{2.602887in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{2.603113in}{1.076694in}}%
\pgfpathlineto{\pgfqpoint{2.603793in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{2.604926in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.087380in}}%
\pgfpathlineto{\pgfqpoint{2.606059in}{1.083494in}}%
\pgfpathlineto{\pgfqpoint{2.606739in}{1.079420in}}%
\pgfpathlineto{\pgfqpoint{2.607192in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{0.927003in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{1.082253in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{1.086721in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.073898in}}%
\pgfpathlineto{\pgfqpoint{2.612403in}{0.949704in}}%
\pgfpathlineto{\pgfqpoint{2.612630in}{1.006043in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{0.975621in}}%
\pgfpathlineto{\pgfqpoint{2.614216in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.615349in}{1.068378in}}%
\pgfpathlineto{\pgfqpoint{2.615576in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{2.615802in}{1.053115in}}%
\pgfpathlineto{\pgfqpoint{2.616482in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{2.616935in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{2.618748in}{0.949733in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{1.064655in}}%
\pgfpathlineto{\pgfqpoint{2.619881in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{2.620334in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{2.621240in}{1.065108in}}%
\pgfpathlineto{\pgfqpoint{2.621467in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.064655in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{1.051134in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{1.062925in}}%
\pgfpathlineto{\pgfqpoint{2.623506in}{1.062565in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{1.015830in}}%
\pgfpathlineto{\pgfqpoint{2.624413in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{2.624866in}{1.056265in}}%
\pgfpathlineto{\pgfqpoint{2.625092in}{1.061063in}}%
\pgfpathlineto{\pgfqpoint{2.626452in}{1.059540in}}%
\pgfpathlineto{\pgfqpoint{2.627132in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{2.627811in}{0.991538in}}%
\pgfpathlineto{\pgfqpoint{2.628718in}{1.061791in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{2.629171in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{2.629397in}{1.060330in}}%
\pgfpathlineto{\pgfqpoint{2.629624in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{2.630984in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{2.631437in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{1.025756in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{1.008004in}}%
\pgfpathlineto{\pgfqpoint{2.642766in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{2.658174in}{0.949244in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{0.898045in}}%
\pgfpathlineto{\pgfqpoint{2.665198in}{0.852726in}}%
\pgfpathlineto{\pgfqpoint{2.666105in}{0.883983in}}%
\pgfpathlineto{\pgfqpoint{2.666331in}{0.881423in}}%
\pgfpathlineto{\pgfqpoint{2.666558in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{2.667691in}{0.880350in}}%
\pgfpathlineto{\pgfqpoint{2.670410in}{0.944441in}}%
\pgfpathlineto{\pgfqpoint{2.676981in}{0.991144in}}%
\pgfpathlineto{\pgfqpoint{2.691482in}{1.035913in}}%
\pgfpathlineto{\pgfqpoint{2.698053in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{2.698506in}{1.049176in}}%
\pgfpathlineto{\pgfqpoint{2.700093in}{1.051533in}}%
\pgfpathlineto{\pgfqpoint{2.700319in}{1.051249in}}%
\pgfpathlineto{\pgfqpoint{2.704398in}{1.058156in}}%
\pgfpathlineto{\pgfqpoint{2.704624in}{1.057619in}}%
\pgfpathlineto{\pgfqpoint{2.705077in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{2.707796in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{2.708023in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{2.708703in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{2.708929in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{2.711195in}{1.065108in}}%
\pgfpathlineto{\pgfqpoint{2.715047in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{2.715954in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{2.716860in}{1.069204in}}%
\pgfpathlineto{\pgfqpoint{2.717087in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{1.069446in}}%
\pgfpathlineto{\pgfqpoint{2.719126in}{1.072403in}}%
\pgfpathlineto{\pgfqpoint{2.719806in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{2.722978in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{2.726150in}{1.074777in}}%
\pgfpathlineto{\pgfqpoint{2.732268in}{1.075967in}}%
\pgfpathlineto{\pgfqpoint{2.732721in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{2.733401in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{1.080300in}}%
\pgfpathlineto{\pgfqpoint{2.737026in}{1.082768in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{2.738839in}{0.964784in}}%
\pgfpathlineto{\pgfqpoint{2.740652in}{1.085642in}}%
\pgfpathlineto{\pgfqpoint{2.741331in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{2.741784in}{1.085767in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{1.080124in}}%
\pgfpathlineto{\pgfqpoint{2.743371in}{0.917442in}}%
\pgfpathlineto{\pgfqpoint{2.742691in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{2.744504in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{2.745183in}{1.053952in}}%
\pgfpathlineto{\pgfqpoint{2.745410in}{1.063793in}}%
\pgfpathlineto{\pgfqpoint{2.747223in}{0.889056in}}%
\pgfpathlineto{\pgfqpoint{2.748129in}{0.883513in}}%
\pgfpathlineto{\pgfqpoint{2.748582in}{0.888281in}}%
\pgfpathlineto{\pgfqpoint{2.749488in}{0.923708in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{0.917615in}}%
\pgfpathlineto{\pgfqpoint{2.752661in}{0.850803in}}%
\pgfpathlineto{\pgfqpoint{2.753567in}{0.871628in}}%
\pgfpathlineto{\pgfqpoint{2.754020in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{2.755153in}{0.935129in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{0.901235in}}%
\pgfpathlineto{\pgfqpoint{2.756513in}{0.872413in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{1.103295in}}%
\pgfpathlineto{\pgfqpoint{2.761271in}{1.068865in}}%
\pgfpathlineto{\pgfqpoint{2.761498in}{1.034859in}}%
\pgfpathlineto{\pgfqpoint{2.761724in}{1.092554in}}%
\pgfpathlineto{\pgfqpoint{2.762630in}{1.086680in}}%
\pgfpathlineto{\pgfqpoint{2.763990in}{1.081865in}}%
\pgfpathlineto{\pgfqpoint{2.766936in}{0.869148in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{0.881423in}}%
\pgfpathlineto{\pgfqpoint{2.769655in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{2.771014in}{0.946071in}}%
\pgfpathlineto{\pgfqpoint{2.771694in}{1.056537in}}%
\pgfpathlineto{\pgfqpoint{2.772374in}{0.916359in}}%
\pgfpathlineto{\pgfqpoint{2.772600in}{1.014564in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{0.995300in}}%
\pgfpathlineto{\pgfqpoint{2.773053in}{1.070217in}}%
\pgfpathlineto{\pgfqpoint{2.773280in}{1.061115in}}%
\pgfpathlineto{\pgfqpoint{2.773733in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{1.074731in}}%
\pgfpathlineto{\pgfqpoint{2.775546in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{2.775773in}{1.060802in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{2.777359in}{1.046886in}}%
\pgfpathlineto{\pgfqpoint{2.777585in}{1.045272in}}%
\pgfpathlineto{\pgfqpoint{2.778038in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{2.778492in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{2.780304in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{2.780757in}{0.919765in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{2.781664in}{0.935929in}}%
\pgfpathlineto{\pgfqpoint{2.782117in}{0.929584in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{0.936513in}}%
\pgfpathlineto{\pgfqpoint{2.784383in}{1.014723in}}%
\pgfpathlineto{\pgfqpoint{2.785969in}{0.930254in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.788008in}{0.919520in}}%
\pgfpathlineto{\pgfqpoint{2.788461in}{0.924739in}}%
\pgfpathlineto{\pgfqpoint{2.788915in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{0.865352in}}%
\pgfpathlineto{\pgfqpoint{2.791180in}{0.885177in}}%
\pgfpathlineto{\pgfqpoint{2.793673in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{2.794353in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{2.794579in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{2.796392in}{0.928788in}}%
\pgfpathlineto{\pgfqpoint{2.796618in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{2.798205in}{0.919312in}}%
\pgfpathlineto{\pgfqpoint{2.799338in}{0.918324in}}%
\pgfpathlineto{\pgfqpoint{2.800470in}{0.944034in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{2.801603in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{2.801830in}{0.915461in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{2.802963in}{0.882036in}}%
\pgfpathlineto{\pgfqpoint{2.803190in}{0.882327in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{2.805682in}{0.912099in}}%
\pgfpathlineto{\pgfqpoint{2.807268in}{0.852205in}}%
\pgfpathlineto{\pgfqpoint{2.808401in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{2.809534in}{0.938486in}}%
\pgfpathlineto{\pgfqpoint{2.809987in}{0.883983in}}%
\pgfpathlineto{\pgfqpoint{2.810667in}{0.878199in}}%
\pgfpathlineto{\pgfqpoint{2.811120in}{0.883539in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{2.812253in}{0.877703in}}%
\pgfpathlineto{\pgfqpoint{2.813159in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{2.813386in}{0.895326in}}%
\pgfpathlineto{\pgfqpoint{2.813612in}{0.887576in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{2.815199in}{0.868669in}}%
\pgfpathlineto{\pgfqpoint{2.818824in}{0.949359in}}%
\pgfpathlineto{\pgfqpoint{2.823129in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{2.831739in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{2.847827in}{1.050619in}}%
\pgfpathlineto{\pgfqpoint{2.848733in}{1.051817in}}%
\pgfpathlineto{\pgfqpoint{2.861875in}{1.066010in}}%
\pgfpathlineto{\pgfqpoint{2.862782in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{2.865727in}{1.069446in}}%
\pgfpathlineto{\pgfqpoint{2.867314in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{2.869353in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{2.874338in}{1.074592in}}%
\pgfpathlineto{\pgfqpoint{2.874564in}{1.074269in}}%
\pgfpathlineto{\pgfqpoint{2.875244in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{2.875471in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{2.877283in}{1.075648in}}%
\pgfpathlineto{\pgfqpoint{2.879323in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{2.879549in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{2.881815in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{2.883628in}{1.077550in}}%
\pgfpathlineto{\pgfqpoint{2.883854in}{1.077326in}}%
\pgfpathlineto{\pgfqpoint{2.888613in}{1.077909in}}%
\pgfpathlineto{\pgfqpoint{2.891558in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{2.893144in}{1.075099in}}%
\pgfpathlineto{\pgfqpoint{2.893824in}{1.076059in}}%
\pgfpathlineto{\pgfqpoint{2.896996in}{1.074546in}}%
\pgfpathlineto{\pgfqpoint{2.898809in}{1.074037in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{2.899942in}{1.076240in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{1.051420in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{1.074408in}}%
\pgfpathlineto{\pgfqpoint{2.901981in}{1.074592in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{2.904474in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{2.905833in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{1.067741in}}%
\pgfpathlineto{\pgfqpoint{2.909006in}{1.068182in}}%
\pgfpathlineto{\pgfqpoint{2.909685in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{2.909912in}{1.067299in}}%
\pgfpathlineto{\pgfqpoint{2.911951in}{1.064806in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{1.065910in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{1.064756in}}%
\pgfpathlineto{\pgfqpoint{2.913311in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{2.913537in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{2.914670in}{1.064756in}}%
\pgfpathlineto{\pgfqpoint{2.915123in}{1.065610in}}%
\pgfpathlineto{\pgfqpoint{2.915350in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{2.916483in}{1.063742in}}%
\pgfpathlineto{\pgfqpoint{2.917389in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{2.917842in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{2.920561in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{2.921241in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{1.062976in}}%
\pgfpathlineto{\pgfqpoint{2.922827in}{1.058102in}}%
\pgfpathlineto{\pgfqpoint{2.923734in}{1.053674in}}%
\pgfpathlineto{\pgfqpoint{2.926000in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{2.928945in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{2.929172in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{2.929625in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{2.931438in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{2.932117in}{0.849133in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{1.026686in}}%
\pgfpathlineto{\pgfqpoint{2.933024in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{2.933703in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{2.934157in}{1.024162in}}%
\pgfpathlineto{\pgfqpoint{2.934383in}{0.968839in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.036110in}}%
\pgfpathlineto{\pgfqpoint{2.935516in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{2.936196in}{1.030056in}}%
\pgfpathlineto{\pgfqpoint{2.935969in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{2.936876in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{2.937102in}{0.951286in}}%
\pgfpathmoveto{\pgfqpoint{2.938688in}{0.851471in}}%
\pgfpathlineto{\pgfqpoint{2.939142in}{1.017315in}}%
\pgfpathlineto{\pgfqpoint{2.940275in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{2.940954in}{0.950291in}}%
\pgfpathlineto{\pgfqpoint{2.941861in}{0.872036in}}%
\pgfpathlineto{\pgfqpoint{2.942540in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{2.943220in}{0.859807in}}%
\pgfpathlineto{\pgfqpoint{2.944126in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{2.945033in}{1.006301in}}%
\pgfpathlineto{\pgfqpoint{2.945713in}{0.993097in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{0.908839in}}%
\pgfpathlineto{\pgfqpoint{2.947072in}{0.980935in}}%
\pgfpathlineto{\pgfqpoint{2.958628in}{0.906886in}}%
\pgfpathlineto{\pgfqpoint{2.962027in}{0.856675in}}%
\pgfpathlineto{\pgfqpoint{2.962707in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{2.963840in}{0.911633in}}%
\pgfpathlineto{\pgfqpoint{2.966105in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{1.003608in}}%
\pgfpathlineto{\pgfqpoint{2.974942in}{0.995015in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{0.972048in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{0.975053in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{1.008762in}}%
\pgfpathlineto{\pgfqpoint{2.978341in}{1.009013in}}%
\pgfpathlineto{\pgfqpoint{2.980607in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{2.983099in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{2.987631in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{2.990577in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{2.999640in}{1.058690in}}%
\pgfpathlineto{\pgfqpoint{3.000547in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{3.000093in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{3.000773in}{1.059487in}}%
\pgfpathlineto{\pgfqpoint{3.008704in}{1.069639in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.071742in}}%
\pgfpathlineto{\pgfqpoint{3.009610in}{0.960314in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{1.076467in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{0.989557in}}%
\pgfpathlineto{\pgfqpoint{3.011649in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{1.079817in}}%
\pgfpathlineto{\pgfqpoint{3.012556in}{1.081649in}}%
\pgfpathlineto{\pgfqpoint{3.012782in}{1.080124in}}%
\pgfpathlineto{\pgfqpoint{3.013009in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{3.013689in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{3.014368in}{1.085600in}}%
\pgfpathlineto{\pgfqpoint{3.014595in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{3.016634in}{0.932425in}}%
\pgfpathlineto{\pgfqpoint{3.017767in}{1.100415in}}%
\pgfpathlineto{\pgfqpoint{3.017994in}{1.052721in}}%
\pgfpathlineto{\pgfqpoint{3.018447in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{3.018674in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{0.979082in}}%
\pgfpathlineto{\pgfqpoint{3.019806in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{3.020033in}{0.907898in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{3.021166in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{3.021619in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{3.022752in}{1.092828in}}%
\pgfpathlineto{\pgfqpoint{3.022072in}{0.922886in}}%
\pgfpathlineto{\pgfqpoint{3.023205in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{3.023885in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{3.024112in}{1.086886in}}%
\pgfpathlineto{\pgfqpoint{3.025245in}{1.089172in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{3.027284in}{1.090936in}}%
\pgfpathlineto{\pgfqpoint{3.028417in}{1.081519in}}%
\pgfpathlineto{\pgfqpoint{3.029550in}{1.079508in}}%
\pgfpathlineto{\pgfqpoint{3.030456in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{3.031589in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{3.032042in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{3.032495in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{3.033855in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{3.035441in}{1.060958in}}%
\pgfpathlineto{\pgfqpoint{3.035894in}{1.092279in}}%
\pgfpathlineto{\pgfqpoint{3.036121in}{0.991046in}}%
\pgfpathlineto{\pgfqpoint{3.036347in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{3.036800in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{3.037933in}{1.082639in}}%
\pgfpathlineto{\pgfqpoint{3.039746in}{1.077595in}}%
\pgfpathlineto{\pgfqpoint{3.039973in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{3.043145in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{3.044958in}{1.084214in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{3.046091in}{1.093917in}}%
\pgfpathlineto{\pgfqpoint{3.046317in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{3.047450in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{3.048356in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{3.049943in}{1.078712in}}%
\pgfpathlineto{\pgfqpoint{3.050396in}{0.883303in}}%
\pgfpathlineto{\pgfqpoint{3.050849in}{1.083494in}}%
\pgfpathlineto{\pgfqpoint{3.051302in}{1.079817in}}%
\pgfpathlineto{\pgfqpoint{3.051529in}{1.079464in}}%
\pgfpathlineto{\pgfqpoint{3.051755in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{0.887526in}}%
\pgfpathlineto{\pgfqpoint{3.053115in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{1.086515in}}%
\pgfpathlineto{\pgfqpoint{3.054927in}{1.083494in}}%
\pgfpathlineto{\pgfqpoint{3.056514in}{1.064503in}}%
\pgfpathlineto{\pgfqpoint{3.056740in}{1.080124in}}%
\pgfpathlineto{\pgfqpoint{3.056967in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{3.057193in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{1.080737in}}%
\pgfpathlineto{\pgfqpoint{3.058326in}{1.076422in}}%
\pgfpathlineto{\pgfqpoint{3.058553in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{3.058779in}{1.076739in}}%
\pgfpathlineto{\pgfqpoint{3.059233in}{1.053002in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{1.075648in}}%
\pgfpathlineto{\pgfqpoint{3.059686in}{0.990848in}}%
\pgfpathlineto{\pgfqpoint{3.060819in}{1.065860in}}%
\pgfpathlineto{\pgfqpoint{3.061498in}{1.069736in}}%
\pgfpathlineto{\pgfqpoint{3.061725in}{1.024744in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{1.067101in}}%
\pgfpathlineto{\pgfqpoint{3.063085in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{3.063311in}{1.066358in}}%
\pgfpathlineto{\pgfqpoint{3.064897in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{3.065350in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{3.065577in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{3.066030in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{3.068069in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{3.068296in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{3.071242in}{1.052834in}}%
\pgfpathlineto{\pgfqpoint{3.073281in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{3.071921in}{1.057619in}}%
\pgfpathlineto{\pgfqpoint{3.073508in}{0.867281in}}%
\pgfpathmoveto{\pgfqpoint{3.073961in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{1.052609in}}%
\pgfpathlineto{\pgfqpoint{3.075773in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{3.076227in}{0.978089in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{1.051817in}}%
\pgfpathlineto{\pgfqpoint{3.078039in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{3.077360in}{1.051987in}}%
\pgfpathlineto{\pgfqpoint{3.078492in}{1.051704in}}%
\pgfpathlineto{\pgfqpoint{3.079172in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{3.079625in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{3.080532in}{1.053897in}}%
\pgfpathlineto{\pgfqpoint{3.082118in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{3.083704in}{1.036762in}}%
\pgfpathlineto{\pgfqpoint{3.085290in}{1.025684in}}%
\pgfpathlineto{\pgfqpoint{3.085517in}{1.022472in}}%
\pgfpathlineto{\pgfqpoint{3.086423in}{0.990155in}}%
\pgfpathlineto{\pgfqpoint{3.086196in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{3.087783in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{3.088462in}{1.017160in}}%
\pgfpathlineto{\pgfqpoint{3.088915in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{3.089369in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{3.090955in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{3.091181in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{0.908150in}}%
\pgfpathlineto{\pgfqpoint{3.092088in}{1.007665in}}%
\pgfpathlineto{\pgfqpoint{3.092541in}{0.999212in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{0.983814in}}%
\pgfpathlineto{\pgfqpoint{3.095486in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{3.096166in}{0.982757in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{3.097979in}{0.916087in}}%
\pgfpathmoveto{\pgfqpoint{3.099338in}{0.839522in}}%
\pgfpathlineto{\pgfqpoint{3.100245in}{0.959792in}}%
\pgfpathlineto{\pgfqpoint{3.100925in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{3.101151in}{0.840494in}}%
\pgfpathmoveto{\pgfqpoint{3.102511in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{0.913304in}}%
\pgfpathlineto{\pgfqpoint{3.102964in}{0.841074in}}%
\pgfpathmoveto{\pgfqpoint{3.104550in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{3.104777in}{0.887904in}}%
\pgfpathmoveto{\pgfqpoint{3.109082in}{0.860551in}}%
\pgfpathlineto{\pgfqpoint{3.109308in}{0.878474in}}%
\pgfpathlineto{\pgfqpoint{3.110215in}{0.840842in}}%
\pgfpathlineto{\pgfqpoint{3.110668in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{3.111801in}{0.905221in}}%
\pgfpathlineto{\pgfqpoint{3.112480in}{0.904509in}}%
\pgfpathlineto{\pgfqpoint{3.112934in}{0.918209in}}%
\pgfpathlineto{\pgfqpoint{3.113160in}{0.909709in}}%
\pgfpathlineto{\pgfqpoint{3.113613in}{0.863450in}}%
\pgfpathlineto{\pgfqpoint{3.114293in}{0.949532in}}%
\pgfpathlineto{\pgfqpoint{3.114746in}{0.923234in}}%
\pgfpathlineto{\pgfqpoint{3.115426in}{0.964157in}}%
\pgfpathlineto{\pgfqpoint{3.116106in}{0.951456in}}%
\pgfpathlineto{\pgfqpoint{3.116786in}{0.969320in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{3.117919in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{0.986928in}}%
\pgfpathmoveto{\pgfqpoint{3.119278in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{3.144656in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{3.154852in}{1.066755in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{1.066358in}}%
\pgfpathlineto{\pgfqpoint{3.162330in}{1.070934in}}%
\pgfpathlineto{\pgfqpoint{3.164369in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{3.164595in}{1.072356in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{3.168674in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{3.172299in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{3.175925in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{1.066953in}}%
\pgfpathlineto{\pgfqpoint{3.177058in}{1.076830in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{3.177511in}{1.076649in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{1.075419in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{1.076694in}}%
\pgfpathlineto{\pgfqpoint{3.180230in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{3.180683in}{1.077864in}}%
\pgfpathlineto{\pgfqpoint{3.181363in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{3.183855in}{1.068719in}}%
\pgfpathlineto{\pgfqpoint{3.184082in}{1.070361in}}%
\pgfpathlineto{\pgfqpoint{3.184535in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{3.184988in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{3.185895in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{3.186121in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{3.186801in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{3.187028in}{1.067101in}}%
\pgfpathlineto{\pgfqpoint{3.187254in}{1.061791in}}%
\pgfpathlineto{\pgfqpoint{3.187481in}{1.049234in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{1.075374in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{1.077145in}}%
\pgfpathlineto{\pgfqpoint{3.189293in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{3.189973in}{1.075739in}}%
\pgfpathlineto{\pgfqpoint{3.191559in}{1.076240in}}%
\pgfpathlineto{\pgfqpoint{3.192239in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{3.192466in}{0.969919in}}%
\pgfpathlineto{\pgfqpoint{3.193145in}{1.078222in}}%
\pgfpathlineto{\pgfqpoint{3.193599in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{3.194505in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{3.194731in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{3.195864in}{0.871628in}}%
\pgfpathlineto{\pgfqpoint{3.196318in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{3.196771in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{3.197904in}{1.071410in}}%
\pgfpathlineto{\pgfqpoint{3.199263in}{1.073526in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{3.200396in}{1.073759in}}%
\pgfpathlineto{\pgfqpoint{3.201302in}{1.066507in}}%
\pgfpathlineto{\pgfqpoint{3.202209in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{3.201756in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{1.062565in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{3.204022in}{1.050217in}}%
\pgfpathlineto{\pgfqpoint{3.204701in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{3.205608in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{3.206061in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{3.207194in}{1.053115in}}%
\pgfpathlineto{\pgfqpoint{3.207420in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{3.208553in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{3.209686in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{0.919822in}}%
\pgfpathlineto{\pgfqpoint{3.211046in}{1.064554in}}%
\pgfpathlineto{\pgfqpoint{3.211272in}{1.073340in}}%
\pgfpathlineto{\pgfqpoint{3.211952in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{3.212632in}{1.070313in}}%
\pgfpathlineto{\pgfqpoint{3.213085in}{1.068719in}}%
\pgfpathlineto{\pgfqpoint{3.213538in}{1.067888in}}%
\pgfpathlineto{\pgfqpoint{3.213765in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{3.215577in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{3.216484in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{3.217164in}{0.950804in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{3.218976in}{0.965533in}}%
\pgfpathlineto{\pgfqpoint{3.218523in}{1.017004in}}%
\pgfpathlineto{\pgfqpoint{3.219656in}{0.990750in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.075465in}}%
\pgfpathlineto{\pgfqpoint{3.221016in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{3.221695in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{0.992417in}}%
\pgfpathlineto{\pgfqpoint{3.222375in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{3.222828in}{0.956603in}}%
\pgfpathlineto{\pgfqpoint{3.223281in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{3.223735in}{0.963018in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{0.952510in}}%
\pgfpathlineto{\pgfqpoint{3.224868in}{0.959923in}}%
\pgfpathlineto{\pgfqpoint{3.229626in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{0.891738in}}%
\pgfpathlineto{\pgfqpoint{3.230759in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{3.232571in}{0.850344in}}%
\pgfpathmoveto{\pgfqpoint{3.257496in}{0.859611in}}%
\pgfpathlineto{\pgfqpoint{3.258856in}{0.883722in}}%
\pgfpathlineto{\pgfqpoint{3.259762in}{0.882089in}}%
\pgfpathlineto{\pgfqpoint{3.260215in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{3.260442in}{0.908296in}}%
\pgfpathlineto{\pgfqpoint{3.260895in}{0.881450in}}%
\pgfpathlineto{\pgfqpoint{3.262934in}{0.987439in}}%
\pgfpathlineto{\pgfqpoint{3.263161in}{0.987235in}}%
\pgfpathlineto{\pgfqpoint{3.264747in}{0.956603in}}%
\pgfpathlineto{\pgfqpoint{3.265427in}{0.951441in}}%
\pgfpathlineto{\pgfqpoint{3.267013in}{0.984235in}}%
\pgfpathlineto{\pgfqpoint{3.267466in}{0.988352in}}%
\pgfpathlineto{\pgfqpoint{3.268146in}{0.965034in}}%
\pgfpathlineto{\pgfqpoint{3.268599in}{0.993676in}}%
\pgfpathlineto{\pgfqpoint{3.268825in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{3.269052in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{3.271318in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{3.272224in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{3.276982in}{1.025107in}}%
\pgfpathlineto{\pgfqpoint{3.284007in}{1.044426in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{3.286273in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{3.286499in}{1.046827in}}%
\pgfpathlineto{\pgfqpoint{3.286952in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{3.287179in}{1.048066in}}%
\pgfpathlineto{\pgfqpoint{3.287632in}{1.047772in}}%
\pgfpathlineto{\pgfqpoint{3.289671in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{3.290804in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{3.291031in}{1.034727in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{3.293523in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{3.295109in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.295336in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{3.300547in}{1.066507in}}%
\pgfpathlineto{\pgfqpoint{3.301001in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{3.301680in}{1.067200in}}%
\pgfpathlineto{\pgfqpoint{3.305079in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{3.305306in}{1.068621in}}%
\pgfpathlineto{\pgfqpoint{3.305532in}{1.060906in}}%
\pgfpathlineto{\pgfqpoint{3.306665in}{1.071505in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{1.073526in}}%
\pgfpathlineto{\pgfqpoint{3.308025in}{1.071410in}}%
\pgfpathlineto{\pgfqpoint{3.309158in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{3.309384in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{3.309611in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{3.309838in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{3.310064in}{1.073991in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.073898in}}%
\pgfpathlineto{\pgfqpoint{3.312103in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{3.312330in}{1.050217in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{1.075236in}}%
\pgfpathlineto{\pgfqpoint{3.317541in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{3.317768in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{3.318448in}{1.070696in}}%
\pgfpathlineto{\pgfqpoint{3.319581in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{3.319807in}{1.074638in}}%
\pgfpathlineto{\pgfqpoint{3.320261in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{3.320487in}{1.081865in}}%
\pgfpathlineto{\pgfqpoint{3.321167in}{1.078978in}}%
\pgfpathlineto{\pgfqpoint{3.322300in}{1.077909in}}%
\pgfpathlineto{\pgfqpoint{3.323659in}{1.086845in}}%
\pgfpathlineto{\pgfqpoint{3.323886in}{1.086473in}}%
\pgfpathlineto{\pgfqpoint{3.324792in}{1.079993in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{1.080431in}}%
\pgfpathlineto{\pgfqpoint{3.326378in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{3.327058in}{1.079817in}}%
\pgfpathlineto{\pgfqpoint{3.328418in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{3.328644in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{1.079641in}}%
\pgfpathlineto{\pgfqpoint{3.330004in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{3.330230in}{0.925045in}}%
\pgfpathlineto{\pgfqpoint{3.330684in}{1.081519in}}%
\pgfpathlineto{\pgfqpoint{3.331363in}{1.079773in}}%
\pgfpathlineto{\pgfqpoint{3.333176in}{1.078978in}}%
\pgfpathlineto{\pgfqpoint{3.334309in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{3.335895in}{1.075465in}}%
\pgfpathlineto{\pgfqpoint{3.336575in}{1.080124in}}%
\pgfpathlineto{\pgfqpoint{3.337028in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{3.338614in}{1.077416in}}%
\pgfpathlineto{\pgfqpoint{3.338841in}{1.077505in}}%
\pgfpathlineto{\pgfqpoint{3.339294in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{1.042034in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{3.342466in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{3.343372in}{1.075876in}}%
\pgfpathlineto{\pgfqpoint{3.345638in}{1.075465in}}%
\pgfpathlineto{\pgfqpoint{3.348357in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{3.351303in}{1.071789in}}%
\pgfpathlineto{\pgfqpoint{3.361273in}{1.063793in}}%
\pgfpathlineto{\pgfqpoint{3.361726in}{1.065560in}}%
\pgfpathlineto{\pgfqpoint{3.362632in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{3.363085in}{1.066755in}}%
\pgfpathlineto{\pgfqpoint{3.363992in}{1.042714in}}%
\pgfpathlineto{\pgfqpoint{3.364672in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{1.066854in}}%
\pgfpathlineto{\pgfqpoint{3.365578in}{1.015987in}}%
\pgfpathlineto{\pgfqpoint{3.365804in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{3.366484in}{0.894689in}}%
\pgfpathlineto{\pgfqpoint{3.366711in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{3.367164in}{1.065058in}}%
\pgfpathlineto{\pgfqpoint{3.368070in}{0.884166in}}%
\pgfpathlineto{\pgfqpoint{3.368297in}{0.895232in}}%
\pgfpathlineto{\pgfqpoint{3.370110in}{1.043695in}}%
\pgfpathlineto{\pgfqpoint{3.370563in}{1.062359in}}%
\pgfpathlineto{\pgfqpoint{3.370789in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{0.845972in}}%
\pgfpathlineto{\pgfqpoint{3.372602in}{0.855329in}}%
\pgfpathlineto{\pgfqpoint{3.372829in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{3.373508in}{0.845121in}}%
\pgfpathlineto{\pgfqpoint{3.373735in}{0.842794in}}%
\pgfpathlineto{\pgfqpoint{3.374188in}{0.848378in}}%
\pgfpathlineto{\pgfqpoint{3.375548in}{0.904531in}}%
\pgfpathlineto{\pgfqpoint{3.376454in}{0.887475in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{3.377360in}{0.889924in}}%
\pgfpathlineto{\pgfqpoint{3.379173in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{3.379400in}{0.965284in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{3.381892in}{0.858070in}}%
\pgfpathlineto{\pgfqpoint{3.384385in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{3.384838in}{0.944125in}}%
\pgfpathlineto{\pgfqpoint{3.386650in}{0.872065in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{0.885820in}}%
\pgfpathlineto{\pgfqpoint{3.388010in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{3.389143in}{0.911735in}}%
\pgfpathlineto{\pgfqpoint{3.389596in}{0.922299in}}%
\pgfpathlineto{\pgfqpoint{3.389823in}{0.906142in}}%
\pgfpathlineto{\pgfqpoint{3.391182in}{0.844451in}}%
\pgfpathmoveto{\pgfqpoint{3.405231in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{3.406137in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{3.407496in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{3.407950in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{0.881343in}}%
\pgfpathlineto{\pgfqpoint{3.409536in}{0.888381in}}%
\pgfpathlineto{\pgfqpoint{3.409989in}{0.895772in}}%
\pgfpathlineto{\pgfqpoint{3.411348in}{0.909977in}}%
\pgfpathlineto{\pgfqpoint{3.411575in}{0.904119in}}%
\pgfpathlineto{\pgfqpoint{3.411802in}{0.900721in}}%
\pgfpathlineto{\pgfqpoint{3.412481in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{3.413388in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{3.414294in}{0.921021in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{3.416333in}{0.926224in}}%
\pgfpathlineto{\pgfqpoint{3.416787in}{0.906483in}}%
\pgfpathlineto{\pgfqpoint{3.417919in}{0.917538in}}%
\pgfpathlineto{\pgfqpoint{3.418373in}{0.941372in}}%
\pgfpathlineto{\pgfqpoint{3.419279in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{3.419732in}{0.912884in}}%
\pgfpathlineto{\pgfqpoint{3.419959in}{0.915383in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{0.933545in}}%
\pgfpathlineto{\pgfqpoint{3.423131in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{3.423811in}{0.895326in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{1.008762in}}%
\pgfpathlineto{\pgfqpoint{3.426303in}{1.028945in}}%
\pgfpathlineto{\pgfqpoint{3.427889in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{3.428569in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{3.429249in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{3.429929in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{3.433327in}{1.056483in}}%
\pgfpathlineto{\pgfqpoint{3.434913in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{3.435140in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{3.435367in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{3.436046in}{1.013363in}}%
\pgfpathlineto{\pgfqpoint{3.436500in}{1.045873in}}%
\pgfpathlineto{\pgfqpoint{3.436726in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{3.437406in}{1.021952in}}%
\pgfpathlineto{\pgfqpoint{3.437859in}{1.011823in}}%
\pgfpathlineto{\pgfqpoint{3.438765in}{1.018933in}}%
\pgfpathlineto{\pgfqpoint{3.439219in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{3.439445in}{0.994634in}}%
\pgfpathlineto{\pgfqpoint{3.440352in}{1.039652in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{1.043939in}}%
\pgfpathlineto{\pgfqpoint{3.441031in}{0.903683in}}%
\pgfpathlineto{\pgfqpoint{3.441711in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{3.441938in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{3.442391in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{3.442844in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{3.444657in}{1.069156in}}%
\pgfpathlineto{\pgfqpoint{3.444883in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{3.445336in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{3.446016in}{0.924685in}}%
\pgfpathlineto{\pgfqpoint{3.446469in}{1.081085in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{3.446923in}{1.074823in}}%
\pgfpathlineto{\pgfqpoint{3.447829in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{3.448055in}{1.047123in}}%
\pgfpathlineto{\pgfqpoint{3.449188in}{1.078978in}}%
\pgfpathlineto{\pgfqpoint{3.451454in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{3.451907in}{1.079420in}}%
\pgfpathlineto{\pgfqpoint{3.452361in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{3.452587in}{0.977310in}}%
\pgfpathlineto{\pgfqpoint{3.453494in}{1.077236in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{3.454173in}{1.079641in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{1.088321in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{0.949647in}}%
\pgfpathlineto{\pgfqpoint{3.456439in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{3.456892in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{3.457799in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{3.458025in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{3.459158in}{1.095720in}}%
\pgfpathlineto{\pgfqpoint{3.459385in}{1.014802in}}%
\pgfpathlineto{\pgfqpoint{3.459611in}{0.945833in}}%
\pgfpathlineto{\pgfqpoint{3.460518in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{1.092750in}}%
\pgfpathlineto{\pgfqpoint{3.462104in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{3.462330in}{1.094534in}}%
\pgfpathlineto{\pgfqpoint{3.463237in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{3.463917in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{3.464596in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{3.464823in}{1.096555in}}%
\pgfpathlineto{\pgfqpoint{3.465276in}{0.978310in}}%
\pgfpathlineto{\pgfqpoint{3.465729in}{1.017857in}}%
\pgfpathlineto{\pgfqpoint{3.466409in}{0.928753in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{0.987744in}}%
\pgfpathlineto{\pgfqpoint{3.468448in}{1.086224in}}%
\pgfpathlineto{\pgfqpoint{3.469128in}{1.074961in}}%
\pgfpathlineto{\pgfqpoint{3.470488in}{1.089495in}}%
\pgfpathlineto{\pgfqpoint{3.471394in}{0.966152in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{1.090697in}}%
\pgfpathlineto{\pgfqpoint{3.472527in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{3.473207in}{0.938724in}}%
\pgfpathlineto{\pgfqpoint{3.473886in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{1.091689in}}%
\pgfpathlineto{\pgfqpoint{3.475472in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{1.079641in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{3.477738in}{0.972165in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{3.478418in}{1.105928in}}%
\pgfpathlineto{\pgfqpoint{3.479551in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{3.481590in}{0.945162in}}%
\pgfpathlineto{\pgfqpoint{3.481817in}{0.948390in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{1.051077in}}%
\pgfpathlineto{\pgfqpoint{3.483176in}{0.933045in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{0.928527in}}%
\pgfpathlineto{\pgfqpoint{3.483630in}{0.931700in}}%
\pgfpathlineto{\pgfqpoint{3.484309in}{1.098242in}}%
\pgfpathlineto{\pgfqpoint{3.485442in}{1.096819in}}%
\pgfpathlineto{\pgfqpoint{3.485895in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{3.486122in}{1.093218in}}%
\pgfpathlineto{\pgfqpoint{3.486802in}{0.963905in}}%
\pgfpathlineto{\pgfqpoint{3.487255in}{1.096403in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{1.095148in}}%
\pgfpathlineto{\pgfqpoint{3.487708in}{1.093878in}}%
\pgfpathlineto{\pgfqpoint{3.488388in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{3.489521in}{0.970038in}}%
\pgfpathlineto{\pgfqpoint{3.490427in}{1.084468in}}%
\pgfpathlineto{\pgfqpoint{3.491334in}{1.083238in}}%
\pgfpathlineto{\pgfqpoint{3.491560in}{1.084888in}}%
\pgfpathlineto{\pgfqpoint{3.492466in}{1.080256in}}%
\pgfpathlineto{\pgfqpoint{3.493826in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{1.078978in}}%
\pgfpathlineto{\pgfqpoint{3.494279in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{3.494732in}{1.063283in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{1.072732in}}%
\pgfpathlineto{\pgfqpoint{3.496545in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{3.496998in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{3.497225in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{3.497905in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{3.498358in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{3.498584in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{3.498811in}{1.054618in}}%
\pgfpathlineto{\pgfqpoint{3.499491in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{3.499944in}{1.075876in}}%
\pgfpathlineto{\pgfqpoint{3.501530in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{3.501757in}{1.072638in}}%
\pgfpathlineto{\pgfqpoint{3.501983in}{1.066358in}}%
\pgfpathlineto{\pgfqpoint{3.502889in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{3.503343in}{1.071363in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{1.073340in}}%
\pgfpathlineto{\pgfqpoint{3.504476in}{1.063793in}}%
\pgfpathlineto{\pgfqpoint{3.504702in}{0.978752in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{3.506288in}{1.023943in}}%
\pgfpathlineto{\pgfqpoint{3.506515in}{1.050160in}}%
\pgfpathmoveto{\pgfqpoint{3.506968in}{1.034926in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{1.051363in}}%
\pgfpathlineto{\pgfqpoint{3.508554in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{3.510820in}{1.078800in}}%
\pgfpathlineto{\pgfqpoint{3.509234in}{1.033192in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{1.075099in}}%
\pgfpathlineto{\pgfqpoint{3.513766in}{1.018550in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{1.018627in}}%
\pgfpathlineto{\pgfqpoint{3.515805in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{0.955791in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{0.970633in}}%
\pgfpathlineto{\pgfqpoint{3.518071in}{0.961223in}}%
\pgfpathlineto{\pgfqpoint{3.520110in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{3.520563in}{1.052496in}}%
\pgfpathlineto{\pgfqpoint{3.521016in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{3.521470in}{1.013604in}}%
\pgfpathlineto{\pgfqpoint{3.522376in}{1.039778in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{1.041723in}}%
\pgfpathlineto{\pgfqpoint{3.522829in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{1.017934in}}%
\pgfpathlineto{\pgfqpoint{3.524642in}{1.025684in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{3.526455in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{3.532572in}{1.006644in}}%
\pgfpathlineto{\pgfqpoint{3.534158in}{0.998846in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{3.544581in}{0.936529in}}%
\pgfpathlineto{\pgfqpoint{3.546621in}{0.927091in}}%
\pgfpathlineto{\pgfqpoint{3.547074in}{0.930442in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.923289in}}%
\pgfpathlineto{\pgfqpoint{3.547754in}{0.908275in}}%
\pgfpathlineto{\pgfqpoint{3.549113in}{0.908818in}}%
\pgfpathlineto{\pgfqpoint{3.550020in}{0.902543in}}%
\pgfpathlineto{\pgfqpoint{3.550246in}{0.868549in}}%
\pgfpathmoveto{\pgfqpoint{3.551379in}{0.863167in}}%
\pgfpathlineto{\pgfqpoint{3.551606in}{0.867615in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{0.842566in}}%
\pgfpathmoveto{\pgfqpoint{3.553872in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{3.555684in}{0.882829in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{0.878857in}}%
\pgfpathlineto{\pgfqpoint{3.557270in}{0.880053in}}%
\pgfpathlineto{\pgfqpoint{3.557950in}{0.888456in}}%
\pgfpathlineto{\pgfqpoint{3.558630in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{3.560216in}{0.866611in}}%
\pgfpathlineto{\pgfqpoint{3.560669in}{0.870395in}}%
\pgfpathlineto{\pgfqpoint{3.563162in}{0.996056in}}%
\pgfpathlineto{\pgfqpoint{3.563388in}{0.984758in}}%
\pgfpathlineto{\pgfqpoint{3.563841in}{0.933011in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{3.564974in}{1.014325in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{3.566787in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{3.567467in}{0.922096in}}%
\pgfpathlineto{\pgfqpoint{3.567920in}{0.939183in}}%
\pgfpathlineto{\pgfqpoint{3.568826in}{0.920311in}}%
\pgfpathlineto{\pgfqpoint{3.569279in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{3.569506in}{0.922886in}}%
\pgfpathlineto{\pgfqpoint{3.569959in}{0.994347in}}%
\pgfpathlineto{\pgfqpoint{3.571092in}{0.947236in}}%
\pgfpathlineto{\pgfqpoint{3.571545in}{0.928840in}}%
\pgfpathlineto{\pgfqpoint{3.571998in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{1.030608in}}%
\pgfpathlineto{\pgfqpoint{3.573358in}{0.956062in}}%
\pgfpathlineto{\pgfqpoint{3.573585in}{0.977086in}}%
\pgfpathlineto{\pgfqpoint{3.574264in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{3.574717in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{3.575171in}{0.926543in}}%
\pgfpathlineto{\pgfqpoint{3.575397in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{3.575624in}{0.969919in}}%
\pgfpathlineto{\pgfqpoint{3.575850in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{3.576077in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{3.576757in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{3.577663in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{3.578116in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{3.578796in}{0.961481in}}%
\pgfpathlineto{\pgfqpoint{3.579249in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{3.581062in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{3.581515in}{1.048301in}}%
\pgfpathlineto{\pgfqpoint{3.582421in}{1.053059in}}%
\pgfpathlineto{\pgfqpoint{3.582875in}{1.052778in}}%
\pgfpathlineto{\pgfqpoint{3.583328in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{3.584008in}{1.059009in}}%
\pgfpathlineto{\pgfqpoint{3.584234in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{3.584687in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{1.058637in}}%
\pgfpathlineto{\pgfqpoint{3.586273in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{3.587633in}{1.043021in}}%
\pgfpathlineto{\pgfqpoint{3.588086in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{1.063283in}}%
\pgfpathlineto{\pgfqpoint{3.589219in}{1.065410in}}%
\pgfpathlineto{\pgfqpoint{3.589446in}{1.054286in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{1.065910in}}%
\pgfpathlineto{\pgfqpoint{3.590125in}{1.024962in}}%
\pgfpathlineto{\pgfqpoint{3.590352in}{0.996994in}}%
\pgfpathlineto{\pgfqpoint{3.591032in}{1.058903in}}%
\pgfpathlineto{\pgfqpoint{3.591258in}{1.038952in}}%
\pgfpathlineto{\pgfqpoint{3.592618in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{3.593298in}{1.066059in}}%
\pgfpathlineto{\pgfqpoint{3.594431in}{1.071125in}}%
\pgfpathlineto{\pgfqpoint{3.596017in}{1.070313in}}%
\pgfpathlineto{\pgfqpoint{3.596470in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{3.597150in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{1.070265in}}%
\pgfpathlineto{\pgfqpoint{3.599189in}{1.073246in}}%
\pgfpathlineto{\pgfqpoint{3.599642in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{3.600095in}{1.073759in}}%
\pgfpathlineto{\pgfqpoint{3.600548in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{3.602361in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{3.603947in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{3.604400in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{3.604627in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{3.604854in}{1.077236in}}%
\pgfpathlineto{\pgfqpoint{3.606666in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{3.608026in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{3.608252in}{1.084678in}}%
\pgfpathlineto{\pgfqpoint{3.608706in}{1.081172in}}%
\pgfpathlineto{\pgfqpoint{3.609612in}{0.927601in}}%
\pgfpathlineto{\pgfqpoint{3.610065in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{3.610518in}{0.947427in}}%
\pgfpathlineto{\pgfqpoint{3.610971in}{1.091728in}}%
\pgfpathlineto{\pgfqpoint{3.612104in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{0.915501in}}%
\pgfpathlineto{\pgfqpoint{3.613464in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{3.614370in}{1.095377in}}%
\pgfpathlineto{\pgfqpoint{3.615050in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{1.089051in}}%
\pgfpathlineto{\pgfqpoint{3.616863in}{1.087831in}}%
\pgfpathlineto{\pgfqpoint{3.617316in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{3.617769in}{1.089455in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{0.938391in}}%
\pgfpathlineto{\pgfqpoint{3.619355in}{1.046767in}}%
\pgfpathlineto{\pgfqpoint{3.620488in}{1.096592in}}%
\pgfpathlineto{\pgfqpoint{3.620941in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{0.942757in}}%
\pgfpathlineto{\pgfqpoint{3.622527in}{1.050217in}}%
\pgfpathlineto{\pgfqpoint{3.622980in}{1.063997in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{1.098872in}}%
\pgfpathlineto{\pgfqpoint{3.624340in}{1.062049in}}%
\pgfpathlineto{\pgfqpoint{3.624567in}{1.076920in}}%
\pgfpathlineto{\pgfqpoint{3.624793in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{3.625020in}{0.963905in}}%
\pgfpathlineto{\pgfqpoint{3.625700in}{1.093490in}}%
\pgfpathlineto{\pgfqpoint{3.626153in}{1.092201in}}%
\pgfpathlineto{\pgfqpoint{3.626832in}{1.094264in}}%
\pgfpathlineto{\pgfqpoint{3.627512in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{3.628419in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{3.629325in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{3.629778in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{3.630231in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{3.631138in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{3.632724in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{3.633403in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{3.634763in}{1.086266in}}%
\pgfpathlineto{\pgfqpoint{3.636802in}{1.058263in}}%
\pgfpathlineto{\pgfqpoint{3.637709in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{3.637935in}{1.075099in}}%
\pgfpathlineto{\pgfqpoint{3.638388in}{0.945237in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{1.084678in}}%
\pgfpathlineto{\pgfqpoint{3.641107in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{3.641561in}{1.064705in}}%
\pgfpathlineto{\pgfqpoint{3.641787in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{0.922941in}}%
\pgfpathlineto{\pgfqpoint{3.643147in}{1.091015in}}%
\pgfpathlineto{\pgfqpoint{3.643373in}{1.090298in}}%
\pgfpathlineto{\pgfqpoint{3.644506in}{1.066358in}}%
\pgfpathlineto{\pgfqpoint{3.644959in}{1.083621in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{1.084762in}}%
\pgfpathlineto{\pgfqpoint{3.645866in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{3.646772in}{1.071458in}}%
\pgfpathlineto{\pgfqpoint{3.646999in}{1.073200in}}%
\pgfpathlineto{\pgfqpoint{3.647225in}{1.064098in}}%
\pgfpathlineto{\pgfqpoint{3.647678in}{0.993483in}}%
\pgfpathlineto{\pgfqpoint{3.648132in}{1.069880in}}%
\pgfpathlineto{\pgfqpoint{3.648585in}{1.049408in}}%
\pgfpathlineto{\pgfqpoint{3.650171in}{1.077595in}}%
\pgfpathlineto{\pgfqpoint{3.649265in}{1.046291in}}%
\pgfpathlineto{\pgfqpoint{3.650397in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{3.651757in}{0.886562in}}%
\pgfpathlineto{\pgfqpoint{3.652210in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{3.652663in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{3.653117in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{3.653570in}{1.068182in}}%
\pgfpathlineto{\pgfqpoint{3.654023in}{0.894949in}}%
\pgfpathlineto{\pgfqpoint{3.654476in}{1.072872in}}%
\pgfpathlineto{\pgfqpoint{3.654929in}{1.068329in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{3.657875in}{0.991144in}}%
\pgfpathlineto{\pgfqpoint{3.657422in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{3.658101in}{0.991341in}}%
\pgfpathlineto{\pgfqpoint{3.659008in}{1.071030in}}%
\pgfpathlineto{\pgfqpoint{3.659461in}{0.966646in}}%
\pgfpathlineto{\pgfqpoint{3.659688in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{3.660141in}{1.051020in}}%
\pgfpathlineto{\pgfqpoint{3.660367in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{3.660594in}{0.972399in}}%
\pgfpathlineto{\pgfqpoint{3.661727in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.051533in}}%
\pgfpathlineto{\pgfqpoint{3.664219in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{3.672603in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{3.673056in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{3.673283in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{3.673963in}{1.011578in}}%
\pgfpathlineto{\pgfqpoint{3.674642in}{0.966646in}}%
\pgfpathlineto{\pgfqpoint{3.675322in}{0.995678in}}%
\pgfpathlineto{\pgfqpoint{3.676682in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{3.677361in}{1.022841in}}%
\pgfpathlineto{\pgfqpoint{3.678947in}{1.015120in}}%
\pgfpathlineto{\pgfqpoint{3.694808in}{0.915187in}}%
\pgfpathlineto{\pgfqpoint{3.696168in}{0.839365in}}%
\pgfpathlineto{\pgfqpoint{3.696848in}{0.845381in}}%
\pgfpathmoveto{\pgfqpoint{3.697981in}{0.843437in}}%
\pgfpathlineto{\pgfqpoint{3.698207in}{0.849169in}}%
\pgfpathmoveto{\pgfqpoint{3.698887in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{3.699340in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{3.700473in}{0.868189in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{0.856105in}}%
\pgfpathlineto{\pgfqpoint{3.701606in}{0.875443in}}%
\pgfpathlineto{\pgfqpoint{3.705685in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{3.718600in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{3.724491in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{3.724718in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{3.725171in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{3.725851in}{1.050390in}}%
\pgfpathlineto{\pgfqpoint{3.726077in}{1.050275in}}%
\pgfpathlineto{\pgfqpoint{3.726531in}{1.016458in}}%
\pgfpathlineto{\pgfqpoint{3.727437in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{3.728343in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{3.728570in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{3.728797in}{1.047831in}}%
\pgfpathlineto{\pgfqpoint{3.729476in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{1.066755in}}%
\pgfpathlineto{\pgfqpoint{3.730156in}{1.063487in}}%
\pgfpathlineto{\pgfqpoint{3.731062in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{3.731969in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{3.735368in}{1.061063in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{1.011086in}}%
\pgfpathlineto{\pgfqpoint{3.735594in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{1.005871in}}%
\pgfpathlineto{\pgfqpoint{3.737407in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{3.738087in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{3.740126in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{3.740579in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{3.741259in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{3.741485in}{1.086721in}}%
\pgfpathlineto{\pgfqpoint{3.742165in}{1.050906in}}%
\pgfpathlineto{\pgfqpoint{3.743298in}{1.021579in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{3.744884in}{1.078712in}}%
\pgfpathlineto{\pgfqpoint{3.745337in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{1.055609in}}%
\pgfpathlineto{\pgfqpoint{3.746244in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{3.746470in}{1.091728in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{1.044061in}}%
\pgfpathlineto{\pgfqpoint{3.747150in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{3.748736in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{3.748963in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{3.749189in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{1.090976in}}%
\pgfpathlineto{\pgfqpoint{3.751002in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{3.751455in}{1.048652in}}%
\pgfpathlineto{\pgfqpoint{3.751908in}{1.081389in}}%
\pgfpathlineto{\pgfqpoint{3.752588in}{1.056592in}}%
\pgfpathlineto{\pgfqpoint{3.754174in}{1.086141in}}%
\pgfpathlineto{\pgfqpoint{3.753268in}{1.050677in}}%
\pgfpathlineto{\pgfqpoint{3.754627in}{1.070265in}}%
\pgfpathlineto{\pgfqpoint{3.756440in}{1.010427in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{1.072919in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.000396in}}%
\pgfpathlineto{\pgfqpoint{3.758479in}{1.034926in}}%
\pgfpathlineto{\pgfqpoint{3.758706in}{1.001387in}}%
\pgfpathlineto{\pgfqpoint{3.759612in}{1.064351in}}%
\pgfpathlineto{\pgfqpoint{3.759839in}{1.037669in}}%
\pgfpathlineto{\pgfqpoint{3.760972in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{3.761878in}{1.086515in}}%
\pgfpathlineto{\pgfqpoint{3.762331in}{1.068280in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{1.092750in}}%
\pgfpathlineto{\pgfqpoint{3.763917in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{3.764824in}{1.056754in}}%
\pgfpathlineto{\pgfqpoint{3.766637in}{1.094187in}}%
\pgfpathlineto{\pgfqpoint{3.768676in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{3.770035in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{3.772075in}{1.090298in}}%
\pgfpathlineto{\pgfqpoint{3.772528in}{1.088199in}}%
\pgfpathlineto{\pgfqpoint{3.772981in}{1.084257in}}%
\pgfpathlineto{\pgfqpoint{3.774114in}{1.086680in}}%
\pgfpathlineto{\pgfqpoint{3.774340in}{1.088646in}}%
\pgfpathlineto{\pgfqpoint{3.774794in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{3.775473in}{1.071173in}}%
\pgfpathlineto{\pgfqpoint{3.776153in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{3.776833in}{1.084972in}}%
\pgfpathlineto{\pgfqpoint{3.777966in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{3.780005in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{3.780458in}{1.079332in}}%
\pgfpathlineto{\pgfqpoint{3.780911in}{1.080300in}}%
\pgfpathlineto{\pgfqpoint{3.781138in}{0.919161in}}%
\pgfpathlineto{\pgfqpoint{3.782271in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{3.784084in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{3.784990in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{3.785217in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{3.785443in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{3.786350in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{3.786576in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{3.787482in}{1.075785in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{3.787936in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{3.789295in}{1.083195in}}%
\pgfpathlineto{\pgfqpoint{3.788615in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{3.789522in}{1.078712in}}%
\pgfpathlineto{\pgfqpoint{3.789975in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{3.790655in}{1.073759in}}%
\pgfpathlineto{\pgfqpoint{3.791561in}{0.984130in}}%
\pgfpathlineto{\pgfqpoint{3.792241in}{1.020528in}}%
\pgfpathlineto{\pgfqpoint{3.793147in}{0.946367in}}%
\pgfpathlineto{\pgfqpoint{3.794054in}{1.089132in}}%
\pgfpathlineto{\pgfqpoint{3.795413in}{0.946633in}}%
\pgfpathlineto{\pgfqpoint{3.795866in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{3.796093in}{1.058797in}}%
\pgfpathlineto{\pgfqpoint{3.797226in}{0.966646in}}%
\pgfpathlineto{\pgfqpoint{3.797452in}{0.967014in}}%
\pgfpathlineto{\pgfqpoint{3.798132in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{3.799718in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{3.800398in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{3.800625in}{0.995962in}}%
\pgfpathlineto{\pgfqpoint{3.801757in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{3.801984in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{3.802211in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{3.802437in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{3.804250in}{0.942175in}}%
\pgfpathlineto{\pgfqpoint{3.804703in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{3.805609in}{1.002902in}}%
\pgfpathlineto{\pgfqpoint{3.806063in}{0.956603in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{1.070265in}}%
\pgfpathlineto{\pgfqpoint{3.808555in}{0.977755in}}%
\pgfpathlineto{\pgfqpoint{3.809235in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{3.809461in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{3.809688in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{3.809915in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{3.811501in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{3.811727in}{1.058743in}}%
\pgfpathlineto{\pgfqpoint{3.813087in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{3.814446in}{1.000396in}}%
\pgfpathlineto{\pgfqpoint{3.814673in}{0.987540in}}%
\pgfpathlineto{\pgfqpoint{3.815126in}{1.032112in}}%
\pgfpathlineto{\pgfqpoint{3.815579in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{3.815806in}{1.024672in}}%
\pgfpathlineto{\pgfqpoint{3.816486in}{1.037411in}}%
\pgfpathlineto{\pgfqpoint{3.816939in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{3.817392in}{1.007496in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{0.952831in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{3.818978in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{3.820111in}{1.056483in}}%
\pgfpathlineto{\pgfqpoint{3.820791in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{3.824869in}{1.018012in}}%
\pgfpathlineto{\pgfqpoint{3.825549in}{0.951498in}}%
\pgfpathlineto{\pgfqpoint{3.826229in}{1.025323in}}%
\pgfpathlineto{\pgfqpoint{3.826455in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{3.826682in}{1.024381in}}%
\pgfpathlineto{\pgfqpoint{3.827588in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{0.950462in}}%
\pgfpathlineto{\pgfqpoint{3.828948in}{1.011004in}}%
\pgfpathlineto{\pgfqpoint{3.829401in}{1.002636in}}%
\pgfpathlineto{\pgfqpoint{3.829628in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{3.830761in}{0.995205in}}%
\pgfpathlineto{\pgfqpoint{3.830987in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{3.832120in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{3.846622in}{0.876732in}}%
\pgfpathlineto{\pgfqpoint{3.848434in}{0.852449in}}%
\pgfpathlineto{\pgfqpoint{3.849114in}{0.864109in}}%
\pgfpathlineto{\pgfqpoint{3.853419in}{0.952398in}}%
\pgfpathlineto{\pgfqpoint{3.863616in}{1.006215in}}%
\pgfpathlineto{\pgfqpoint{3.867241in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{3.874718in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{3.887181in}{1.059540in}}%
\pgfpathlineto{\pgfqpoint{3.888993in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{3.891033in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{3.891939in}{1.064655in}}%
\pgfpathlineto{\pgfqpoint{3.894658in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{3.896018in}{1.068280in}}%
\pgfpathlineto{\pgfqpoint{3.896244in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{3.901909in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{1.074361in}}%
\pgfpathlineto{\pgfqpoint{3.903042in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{3.903495in}{1.074223in}}%
\pgfpathlineto{\pgfqpoint{3.905081in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{3.903948in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{3.905534in}{1.074592in}}%
\pgfpathlineto{\pgfqpoint{3.906667in}{1.078800in}}%
\pgfpathlineto{\pgfqpoint{3.906894in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{3.907120in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{3.907800in}{1.081908in}}%
\pgfpathlineto{\pgfqpoint{3.908253in}{1.079420in}}%
\pgfpathlineto{\pgfqpoint{3.908706in}{1.019696in}}%
\pgfpathlineto{\pgfqpoint{3.909613in}{1.077416in}}%
\pgfpathlineto{\pgfqpoint{3.910066in}{1.081042in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{3.911652in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{3.911879in}{1.051533in}}%
\pgfpathlineto{\pgfqpoint{3.913465in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{1.082253in}}%
\pgfpathlineto{\pgfqpoint{3.913691in}{0.919878in}}%
\pgfpathlineto{\pgfqpoint{3.914824in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{3.915277in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{3.915504in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{3.917770in}{1.087380in}}%
\pgfpathlineto{\pgfqpoint{3.918223in}{1.091807in}}%
\pgfpathlineto{\pgfqpoint{3.918450in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{3.918676in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{3.919129in}{1.093762in}}%
\pgfpathlineto{\pgfqpoint{3.919809in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{3.920262in}{1.092279in}}%
\pgfpathlineto{\pgfqpoint{3.920489in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{3.920942in}{1.089535in}}%
\pgfpathlineto{\pgfqpoint{3.922075in}{1.083833in}}%
\pgfpathlineto{\pgfqpoint{3.922755in}{1.086266in}}%
\pgfpathlineto{\pgfqpoint{3.923661in}{1.086473in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{3.925247in}{1.082253in}}%
\pgfpathlineto{\pgfqpoint{3.926154in}{1.086556in}}%
\pgfpathlineto{\pgfqpoint{3.926607in}{1.038505in}}%
\pgfpathlineto{\pgfqpoint{3.926833in}{0.993676in}}%
\pgfpathlineto{\pgfqpoint{3.927287in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{3.927740in}{1.088239in}}%
\pgfpathlineto{\pgfqpoint{3.930006in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{3.930459in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{3.931365in}{1.091846in}}%
\pgfpathlineto{\pgfqpoint{3.933178in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{3.934990in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{3.935217in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{3.935444in}{0.922501in}}%
\pgfpathlineto{\pgfqpoint{3.935670in}{0.924487in}}%
\pgfpathlineto{\pgfqpoint{3.936350in}{1.036371in}}%
\pgfpathlineto{\pgfqpoint{3.937030in}{1.095071in}}%
\pgfpathlineto{\pgfqpoint{3.937936in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{3.938616in}{1.082038in}}%
\pgfpathlineto{\pgfqpoint{3.939069in}{0.965034in}}%
\pgfpathlineto{\pgfqpoint{3.939975in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{3.941788in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{3.942015in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{3.942468in}{1.085934in}}%
\pgfpathlineto{\pgfqpoint{3.943148in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{3.944734in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{3.944960in}{1.076920in}}%
\pgfpathlineto{\pgfqpoint{3.945187in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{0.930493in}}%
\pgfpathlineto{\pgfqpoint{3.946093in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{3.946546in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{3.947453in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{3.947679in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{3.949039in}{1.066408in}}%
\pgfpathlineto{\pgfqpoint{3.949719in}{1.067200in}}%
\pgfpathlineto{\pgfqpoint{3.950172in}{1.069156in}}%
\pgfpathlineto{\pgfqpoint{3.950625in}{0.967137in}}%
\pgfpathlineto{\pgfqpoint{3.951531in}{1.065460in}}%
\pgfpathlineto{\pgfqpoint{3.954704in}{1.057133in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{1.059645in}}%
\pgfpathlineto{\pgfqpoint{3.955610in}{0.982224in}}%
\pgfpathlineto{\pgfqpoint{3.956290in}{1.057457in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{3.957423in}{1.059909in}}%
\pgfpathlineto{\pgfqpoint{3.958556in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{3.959009in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{3.959462in}{0.964408in}}%
\pgfpathlineto{\pgfqpoint{3.961048in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{3.961501in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{3.962407in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{3.963087in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.934141in}}%
\pgfpathlineto{\pgfqpoint{3.964900in}{0.937992in}}%
\pgfpathlineto{\pgfqpoint{3.965580in}{1.054119in}}%
\pgfpathlineto{\pgfqpoint{3.966259in}{0.972865in}}%
\pgfpathlineto{\pgfqpoint{3.966486in}{0.942711in}}%
\pgfpathlineto{\pgfqpoint{3.966939in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{3.967166in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{3.967619in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{3.968978in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{3.970111in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{0.895302in}}%
\pgfpathlineto{\pgfqpoint{3.971244in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{3.971924in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{3.972830in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{3.973284in}{0.864763in}}%
\pgfpathlineto{\pgfqpoint{3.973510in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{3.974417in}{1.008088in}}%
\pgfpathlineto{\pgfqpoint{3.975096in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{3.975323in}{0.989557in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{3.976909in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{3.977136in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{3.977362in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{3.978269in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{3.979175in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{3.982347in}{0.964282in}}%
\pgfpathlineto{\pgfqpoint{3.984386in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{3.987785in}{0.935178in}}%
\pgfpathlineto{\pgfqpoint{3.991864in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{3.995942in}{0.849276in}}%
\pgfpathlineto{\pgfqpoint{3.996169in}{0.868939in}}%
\pgfpathlineto{\pgfqpoint{3.997302in}{0.848990in}}%
\pgfpathlineto{\pgfqpoint{3.997528in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{4.000701in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{4.002287in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{4.002740in}{0.941280in}}%
\pgfpathlineto{\pgfqpoint{4.005912in}{0.840301in}}%
\pgfpathmoveto{\pgfqpoint{4.007951in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{4.008405in}{0.861580in}}%
\pgfpathlineto{\pgfqpoint{4.008858in}{0.843626in}}%
\pgfpathmoveto{\pgfqpoint{4.009764in}{0.839639in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{4.011577in}{0.864514in}}%
\pgfpathlineto{\pgfqpoint{4.012257in}{0.845566in}}%
\pgfpathlineto{\pgfqpoint{4.012936in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{4.013390in}{0.868309in}}%
\pgfpathlineto{\pgfqpoint{4.013843in}{0.856608in}}%
\pgfpathlineto{\pgfqpoint{4.014069in}{0.841765in}}%
\pgfpathmoveto{\pgfqpoint{4.014522in}{0.843060in}}%
\pgfpathlineto{\pgfqpoint{4.014749in}{0.846377in}}%
\pgfpathmoveto{\pgfqpoint{4.015429in}{0.844526in}}%
\pgfpathlineto{\pgfqpoint{4.017921in}{0.908693in}}%
\pgfpathlineto{\pgfqpoint{4.019507in}{0.939152in}}%
\pgfpathlineto{\pgfqpoint{4.020414in}{0.931209in}}%
\pgfpathlineto{\pgfqpoint{4.021093in}{0.919388in}}%
\pgfpathlineto{\pgfqpoint{4.023133in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{0.885409in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{4.025625in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{4.026305in}{0.890467in}}%
\pgfpathlineto{\pgfqpoint{4.027438in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.917076in}}%
\pgfpathlineto{\pgfqpoint{4.029024in}{0.972165in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{0.948506in}}%
\pgfpathlineto{\pgfqpoint{4.030384in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{4.031290in}{0.928597in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{4.031970in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{4.032649in}{0.869684in}}%
\pgfpathlineto{\pgfqpoint{4.033556in}{0.911227in}}%
\pgfpathlineto{\pgfqpoint{4.035595in}{0.991538in}}%
\pgfpathlineto{\pgfqpoint{4.036501in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{4.036955in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.037181in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{4.038314in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{4.040127in}{0.924973in}}%
\pgfpathlineto{\pgfqpoint{4.040807in}{0.948608in}}%
\pgfpathlineto{\pgfqpoint{4.041260in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.041939in}{0.950476in}}%
\pgfpathlineto{\pgfqpoint{4.042846in}{0.925045in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{4.043526in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{4.043979in}{0.942864in}}%
\pgfpathlineto{\pgfqpoint{4.044205in}{0.947148in}}%
\pgfpathlineto{\pgfqpoint{4.044432in}{0.933694in}}%
\pgfpathlineto{\pgfqpoint{4.045112in}{0.977310in}}%
\pgfpathlineto{\pgfqpoint{4.047151in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{4.046018in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{4.047604in}{1.009514in}}%
\pgfpathlineto{\pgfqpoint{4.048510in}{1.068084in}}%
\pgfpathlineto{\pgfqpoint{4.050550in}{0.980935in}}%
\pgfpathlineto{\pgfqpoint{4.050776in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{4.051230in}{1.064957in}}%
\pgfpathlineto{\pgfqpoint{4.051909in}{0.972516in}}%
\pgfpathlineto{\pgfqpoint{4.052816in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{4.058027in}{1.117758in}}%
\pgfpathlineto{\pgfqpoint{4.059387in}{1.105824in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.075099in}}%
\pgfpathlineto{\pgfqpoint{4.060746in}{1.088443in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{1.103224in}}%
\pgfpathlineto{\pgfqpoint{4.061426in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{4.061879in}{1.090378in}}%
\pgfpathlineto{\pgfqpoint{4.062559in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{4.063012in}{1.092906in}}%
\pgfpathlineto{\pgfqpoint{4.063239in}{1.085433in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{1.104003in}}%
\pgfpathlineto{\pgfqpoint{4.063918in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{4.064598in}{1.101432in}}%
\pgfpathlineto{\pgfqpoint{4.065504in}{1.015120in}}%
\pgfpathlineto{\pgfqpoint{4.065958in}{1.101432in}}%
\pgfpathlineto{\pgfqpoint{4.067317in}{1.093607in}}%
\pgfpathlineto{\pgfqpoint{4.067544in}{1.093412in}}%
\pgfpathlineto{\pgfqpoint{4.067770in}{1.094303in}}%
\pgfpathlineto{\pgfqpoint{4.068450in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{4.069356in}{1.041847in}}%
\pgfpathlineto{\pgfqpoint{4.069583in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{0.991243in}}%
\pgfpathlineto{\pgfqpoint{4.070716in}{1.051817in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{1.089011in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{4.072529in}{1.109209in}}%
\pgfpathlineto{\pgfqpoint{4.073435in}{0.965034in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.015673in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{0.994060in}}%
\pgfpathlineto{\pgfqpoint{4.076154in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{4.076607in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{1.062359in}}%
\pgfpathlineto{\pgfqpoint{4.078193in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{4.078873in}{1.095530in}}%
\pgfpathlineto{\pgfqpoint{4.079100in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{1.087503in}}%
\pgfpathlineto{\pgfqpoint{4.081366in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{4.080459in}{1.102725in}}%
\pgfpathlineto{\pgfqpoint{4.081819in}{0.988553in}}%
\pgfpathlineto{\pgfqpoint{4.082498in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{4.083405in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{4.083631in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{4.083858in}{1.002014in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{0.884218in}}%
\pgfpathlineto{\pgfqpoint{4.086350in}{0.875443in}}%
\pgfpathlineto{\pgfqpoint{4.087257in}{0.895514in}}%
\pgfpathlineto{\pgfqpoint{4.087483in}{0.897308in}}%
\pgfpathlineto{\pgfqpoint{4.087710in}{0.894000in}}%
\pgfpathlineto{\pgfqpoint{4.089523in}{0.842604in}}%
\pgfpathmoveto{\pgfqpoint{4.103571in}{0.842984in}}%
\pgfpathlineto{\pgfqpoint{4.106064in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{4.110142in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{4.110369in}{1.022323in}}%
\pgfpathlineto{\pgfqpoint{4.111275in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{4.111955in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{4.113088in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{4.114674in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{4.113767in}{1.014564in}}%
\pgfpathlineto{\pgfqpoint{4.115127in}{1.001387in}}%
\pgfpathlineto{\pgfqpoint{4.115354in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{4.115807in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{4.116486in}{0.952859in}}%
\pgfpathlineto{\pgfqpoint{4.117393in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{4.117619in}{1.002014in}}%
\pgfpathlineto{\pgfqpoint{4.118299in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{4.118979in}{0.888456in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{0.908171in}}%
\pgfpathlineto{\pgfqpoint{4.121018in}{0.853864in}}%
\pgfpathmoveto{\pgfqpoint{4.128269in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{4.131668in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{4.133707in}{0.925457in}}%
\pgfpathlineto{\pgfqpoint{4.136200in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{4.137332in}{0.891422in}}%
\pgfpathlineto{\pgfqpoint{4.137559in}{0.892827in}}%
\pgfpathlineto{\pgfqpoint{4.137786in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{0.841420in}}%
\pgfpathlineto{\pgfqpoint{4.142997in}{0.856675in}}%
\pgfpathlineto{\pgfqpoint{4.143224in}{0.853452in}}%
\pgfpathlineto{\pgfqpoint{4.143450in}{0.843964in}}%
\pgfpathmoveto{\pgfqpoint{4.143903in}{0.844600in}}%
\pgfpathlineto{\pgfqpoint{4.145490in}{0.886332in}}%
\pgfpathlineto{\pgfqpoint{4.150701in}{0.977867in}}%
\pgfpathlineto{\pgfqpoint{4.155233in}{1.001298in}}%
\pgfpathlineto{\pgfqpoint{4.162257in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{4.168148in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{4.175399in}{1.058690in}}%
\pgfpathlineto{\pgfqpoint{4.176985in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{4.180157in}{1.066308in}}%
\pgfpathlineto{\pgfqpoint{4.197831in}{1.083664in}}%
\pgfpathlineto{\pgfqpoint{4.198511in}{1.084762in}}%
\pgfpathlineto{\pgfqpoint{4.198964in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{4.199191in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{4.200324in}{1.088117in}}%
\pgfpathlineto{\pgfqpoint{4.200777in}{1.053674in}}%
\pgfpathlineto{\pgfqpoint{4.202363in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{4.202589in}{1.090418in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{4.203496in}{1.092240in}}%
\pgfpathlineto{\pgfqpoint{4.204176in}{1.071458in}}%
\pgfpathlineto{\pgfqpoint{4.205309in}{1.090018in}}%
\pgfpathlineto{\pgfqpoint{4.205762in}{1.089092in}}%
\pgfpathlineto{\pgfqpoint{4.206441in}{1.012068in}}%
\pgfpathlineto{\pgfqpoint{4.206668in}{0.864918in}}%
\pgfpathlineto{\pgfqpoint{4.207801in}{1.100852in}}%
\pgfpathlineto{\pgfqpoint{4.208028in}{1.096857in}}%
\pgfpathlineto{\pgfqpoint{4.208481in}{0.900564in}}%
\pgfpathlineto{\pgfqpoint{4.209387in}{1.037863in}}%
\pgfpathlineto{\pgfqpoint{4.210747in}{1.097981in}}%
\pgfpathlineto{\pgfqpoint{4.211200in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{4.211653in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{4.212559in}{1.089857in}}%
\pgfpathlineto{\pgfqpoint{4.212786in}{1.101432in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{1.000667in}}%
\pgfpathlineto{\pgfqpoint{4.213466in}{1.102582in}}%
\pgfpathlineto{\pgfqpoint{4.214145in}{1.099352in}}%
\pgfpathlineto{\pgfqpoint{4.215052in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{4.215278in}{1.096366in}}%
\pgfpathlineto{\pgfqpoint{4.216185in}{0.921430in}}%
\pgfpathlineto{\pgfqpoint{4.217091in}{0.953402in}}%
\pgfpathlineto{\pgfqpoint{4.217544in}{1.098687in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{4.219130in}{1.095148in}}%
\pgfpathlineto{\pgfqpoint{4.219583in}{1.082468in}}%
\pgfpathlineto{\pgfqpoint{4.219810in}{0.938184in}}%
\pgfpathlineto{\pgfqpoint{4.220037in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{4.220943in}{1.068767in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{1.098835in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{4.223435in}{1.051134in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{4.224795in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{4.225248in}{0.952762in}}%
\pgfpathlineto{\pgfqpoint{4.226381in}{1.006301in}}%
\pgfpathlineto{\pgfqpoint{4.227287in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{4.226834in}{0.913544in}}%
\pgfpathlineto{\pgfqpoint{4.227514in}{1.082468in}}%
\pgfpathlineto{\pgfqpoint{4.227967in}{0.936303in}}%
\pgfpathlineto{\pgfqpoint{4.228874in}{1.086639in}}%
\pgfpathlineto{\pgfqpoint{4.229780in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{4.230233in}{1.103082in}}%
\pgfpathlineto{\pgfqpoint{4.231366in}{0.925564in}}%
\pgfpathlineto{\pgfqpoint{4.232046in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{4.232272in}{1.101720in}}%
\pgfpathlineto{\pgfqpoint{4.233179in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{4.233632in}{0.915246in}}%
\pgfpathlineto{\pgfqpoint{4.233858in}{0.916126in}}%
\pgfpathlineto{\pgfqpoint{4.234538in}{1.096176in}}%
\pgfpathlineto{\pgfqpoint{4.235671in}{1.091333in}}%
\pgfpathlineto{\pgfqpoint{4.235898in}{1.090418in}}%
\pgfpathlineto{\pgfqpoint{4.236577in}{1.093257in}}%
\pgfpathlineto{\pgfqpoint{4.237710in}{1.096100in}}%
\pgfpathlineto{\pgfqpoint{4.237937in}{1.039842in}}%
\pgfpathlineto{\pgfqpoint{4.239070in}{1.060906in}}%
\pgfpathlineto{\pgfqpoint{4.239297in}{1.090936in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{1.085224in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{4.241109in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{4.241789in}{0.888130in}}%
\pgfpathlineto{\pgfqpoint{4.242469in}{1.069059in}}%
\pgfpathlineto{\pgfqpoint{4.242695in}{1.081389in}}%
\pgfpathlineto{\pgfqpoint{4.242922in}{1.017470in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{0.899005in}}%
\pgfpathlineto{\pgfqpoint{4.243602in}{1.066010in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{0.923980in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{0.890761in}}%
\pgfpathlineto{\pgfqpoint{4.244961in}{1.057619in}}%
\pgfpathlineto{\pgfqpoint{4.245188in}{1.084468in}}%
\pgfpathlineto{\pgfqpoint{4.246094in}{1.010510in}}%
\pgfpathlineto{\pgfqpoint{4.246321in}{0.927689in}}%
\pgfpathlineto{\pgfqpoint{4.247000in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{4.247454in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{4.248133in}{1.079288in}}%
\pgfpathlineto{\pgfqpoint{4.248813in}{0.913683in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{0.927724in}}%
\pgfpathlineto{\pgfqpoint{4.250626in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{0.926206in}}%
\pgfpathlineto{\pgfqpoint{4.251079in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{4.251306in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{4.252212in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{4.252439in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{4.253345in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{4.255158in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{4.256744in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{4.256970in}{1.065860in}}%
\pgfpathlineto{\pgfqpoint{4.257197in}{1.066358in}}%
\pgfpathlineto{\pgfqpoint{4.257650in}{1.033661in}}%
\pgfpathlineto{\pgfqpoint{4.258103in}{1.034727in}}%
\pgfpathlineto{\pgfqpoint{4.258556in}{0.929135in}}%
\pgfpathlineto{\pgfqpoint{4.259689in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{4.260596in}{1.051249in}}%
\pgfpathlineto{\pgfqpoint{4.261275in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{4.267167in}{1.026186in}}%
\pgfpathlineto{\pgfqpoint{4.268300in}{1.023063in}}%
\pgfpathlineto{\pgfqpoint{4.270112in}{1.017237in}}%
\pgfpathlineto{\pgfqpoint{4.270339in}{0.955655in}}%
\pgfpathmoveto{\pgfqpoint{4.271019in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{4.271245in}{1.014723in}}%
\pgfpathlineto{\pgfqpoint{4.271472in}{0.988453in}}%
\pgfpathmoveto{\pgfqpoint{4.271925in}{0.910880in}}%
\pgfpathlineto{\pgfqpoint{4.272605in}{1.012231in}}%
\pgfpathlineto{\pgfqpoint{4.273058in}{0.850874in}}%
\pgfpathlineto{\pgfqpoint{4.273285in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{4.273511in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{4.274191in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{4.275097in}{0.991832in}}%
\pgfpathlineto{\pgfqpoint{4.277137in}{0.978531in}}%
\pgfpathlineto{\pgfqpoint{4.279176in}{0.967991in}}%
\pgfpathlineto{\pgfqpoint{4.283934in}{0.937528in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{0.910594in}}%
\pgfpathmoveto{\pgfqpoint{4.287786in}{0.892175in}}%
\pgfpathlineto{\pgfqpoint{4.289825in}{0.878501in}}%
\pgfpathlineto{\pgfqpoint{4.291411in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{4.291638in}{0.846817in}}%
\pgfpathlineto{\pgfqpoint{4.292771in}{0.867221in}}%
\pgfpathlineto{\pgfqpoint{4.296623in}{0.952496in}}%
\pgfpathlineto{\pgfqpoint{4.300022in}{0.983604in}}%
\pgfpathlineto{\pgfqpoint{4.306593in}{1.011742in}}%
\pgfpathlineto{\pgfqpoint{4.317696in}{1.043878in}}%
\pgfpathlineto{\pgfqpoint{4.317922in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{4.318602in}{1.046708in}}%
\pgfpathlineto{\pgfqpoint{4.318828in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{4.320868in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{4.321321in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{4.321774in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{4.322680in}{1.022397in}}%
\pgfpathlineto{\pgfqpoint{4.323587in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{4.324267in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{4.326306in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{4.326759in}{1.059169in}}%
\pgfpathlineto{\pgfqpoint{4.327665in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{4.330158in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{4.335369in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{4.335822in}{1.068084in}}%
\pgfpathlineto{\pgfqpoint{4.336049in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{4.336729in}{1.069204in}}%
\pgfpathlineto{\pgfqpoint{4.341487in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{4.345339in}{1.074777in}}%
\pgfpathlineto{\pgfqpoint{4.345566in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{4.346472in}{1.075967in}}%
\pgfpathlineto{\pgfqpoint{4.346699in}{1.075876in}}%
\pgfpathlineto{\pgfqpoint{4.346925in}{1.077010in}}%
\pgfpathlineto{\pgfqpoint{4.348738in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{4.349191in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{4.358934in}{1.082425in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{1.081259in}}%
\pgfpathlineto{\pgfqpoint{4.360294in}{1.082768in}}%
\pgfpathlineto{\pgfqpoint{4.360520in}{1.082597in}}%
\pgfpathlineto{\pgfqpoint{4.360974in}{1.083536in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{1.086183in}}%
\pgfpathlineto{\pgfqpoint{4.363013in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{4.363919in}{1.084003in}}%
\pgfpathlineto{\pgfqpoint{4.364372in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{4.365959in}{1.087872in}}%
\pgfpathlineto{\pgfqpoint{4.366638in}{1.086432in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{1.086307in}}%
\pgfpathlineto{\pgfqpoint{4.369357in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{4.370264in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{4.371850in}{1.091174in}}%
\pgfpathlineto{\pgfqpoint{4.372076in}{1.090498in}}%
\pgfpathlineto{\pgfqpoint{4.372530in}{1.087872in}}%
\pgfpathlineto{\pgfqpoint{4.372756in}{1.086390in}}%
\pgfpathlineto{\pgfqpoint{4.374116in}{1.087010in}}%
\pgfpathlineto{\pgfqpoint{4.376155in}{1.085892in}}%
\pgfpathlineto{\pgfqpoint{4.377741in}{1.083664in}}%
\pgfpathlineto{\pgfqpoint{4.377968in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{4.378194in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{4.378647in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{4.380913in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{1.075419in}}%
\pgfpathlineto{\pgfqpoint{4.383179in}{1.049987in}}%
\pgfpathlineto{\pgfqpoint{4.384085in}{1.077416in}}%
\pgfpathlineto{\pgfqpoint{4.385672in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{4.386351in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{4.387258in}{1.073898in}}%
\pgfpathlineto{\pgfqpoint{4.387937in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{4.388844in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{4.389524in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{4.390657in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{4.392016in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{4.392922in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{4.393829in}{1.073852in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{1.074361in}}%
\pgfpathlineto{\pgfqpoint{4.394508in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{4.394962in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{4.396548in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{4.397681in}{1.071505in}}%
\pgfpathlineto{\pgfqpoint{4.398814in}{1.065359in}}%
\pgfpathlineto{\pgfqpoint{4.400626in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{4.401533in}{0.875696in}}%
\pgfpathlineto{\pgfqpoint{4.402212in}{0.916747in}}%
\pgfpathlineto{\pgfqpoint{4.402892in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{4.403799in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{4.404025in}{0.989257in}}%
\pgfpathlineto{\pgfqpoint{4.404252in}{1.052383in}}%
\pgfpathlineto{\pgfqpoint{4.405385in}{1.031635in}}%
\pgfpathlineto{\pgfqpoint{4.405611in}{1.049929in}}%
\pgfpathlineto{\pgfqpoint{4.406971in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{4.408104in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{4.408330in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{4.409463in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{4.411049in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{4.411276in}{1.033728in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{0.971343in}}%
\pgfpathmoveto{\pgfqpoint{4.412409in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{4.413542in}{1.018320in}}%
\pgfpathlineto{\pgfqpoint{4.413995in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{4.414448in}{0.842414in}}%
\pgfpathmoveto{\pgfqpoint{4.415128in}{0.879484in}}%
\pgfpathlineto{\pgfqpoint{4.416034in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{4.416714in}{1.007581in}}%
\pgfpathlineto{\pgfqpoint{4.416941in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{4.417167in}{1.011578in}}%
\pgfpathlineto{\pgfqpoint{4.417394in}{1.013604in}}%
\pgfpathlineto{\pgfqpoint{4.417847in}{1.008678in}}%
\pgfpathlineto{\pgfqpoint{4.418074in}{1.008762in}}%
\pgfpathlineto{\pgfqpoint{4.418527in}{1.009347in}}%
\pgfpathlineto{\pgfqpoint{4.418753in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{0.960314in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{0.973214in}}%
\pgfpathlineto{\pgfqpoint{4.422379in}{0.933511in}}%
\pgfpathlineto{\pgfqpoint{4.424191in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{4.426910in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{4.429176in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{4.432575in}{0.910121in}}%
\pgfpathlineto{\pgfqpoint{4.433708in}{0.890688in}}%
\pgfpathlineto{\pgfqpoint{4.434388in}{0.850556in}}%
\pgfpathmoveto{\pgfqpoint{4.435068in}{0.845862in}}%
\pgfpathlineto{\pgfqpoint{4.436200in}{0.877038in}}%
\pgfpathlineto{\pgfqpoint{4.436427in}{0.871569in}}%
\pgfpathmoveto{\pgfqpoint{4.436880in}{0.843851in}}%
\pgfpathlineto{\pgfqpoint{4.437787in}{0.869536in}}%
\pgfpathlineto{\pgfqpoint{4.438466in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{4.439373in}{0.844339in}}%
\pgfpathlineto{\pgfqpoint{4.439146in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{4.440052in}{0.855667in}}%
\pgfpathlineto{\pgfqpoint{4.448889in}{0.987540in}}%
\pgfpathlineto{\pgfqpoint{4.454781in}{1.014484in}}%
\pgfpathmoveto{\pgfqpoint{4.455234in}{1.014564in}}%
\pgfpathlineto{\pgfqpoint{4.457273in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{4.457726in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{4.457953in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{4.458406in}{1.024162in}}%
\pgfpathlineto{\pgfqpoint{4.460445in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{4.465204in}{1.041723in}}%
\pgfpathlineto{\pgfqpoint{4.470642in}{1.053283in}}%
\pgfpathlineto{\pgfqpoint{4.477892in}{1.064655in}}%
\pgfpathlineto{\pgfqpoint{4.479025in}{1.065560in}}%
\pgfpathlineto{\pgfqpoint{4.479479in}{1.065058in}}%
\pgfpathlineto{\pgfqpoint{4.484463in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{4.484690in}{1.069204in}}%
\pgfpathlineto{\pgfqpoint{4.485823in}{1.072403in}}%
\pgfpathlineto{\pgfqpoint{4.486050in}{1.073246in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{1.067348in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{1.074223in}}%
\pgfpathlineto{\pgfqpoint{4.487862in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{4.488315in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{4.489222in}{1.073246in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{1.078489in}}%
\pgfpathlineto{\pgfqpoint{4.498738in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{4.498965in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{1.081519in}}%
\pgfpathlineto{\pgfqpoint{4.500778in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{4.501004in}{1.078489in}}%
\pgfpathlineto{\pgfqpoint{4.501911in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{4.502137in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{4.503044in}{1.082768in}}%
\pgfpathlineto{\pgfqpoint{4.503270in}{1.083238in}}%
\pgfpathlineto{\pgfqpoint{4.503497in}{1.076467in}}%
\pgfpathlineto{\pgfqpoint{4.504630in}{1.084130in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{1.083536in}}%
\pgfpathlineto{\pgfqpoint{4.506216in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{4.509161in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{4.511201in}{1.090298in}}%
\pgfpathlineto{\pgfqpoint{4.511654in}{1.088321in}}%
\pgfpathlineto{\pgfqpoint{4.513693in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{4.515053in}{1.087872in}}%
\pgfpathlineto{\pgfqpoint{4.515506in}{1.078667in}}%
\pgfpathlineto{\pgfqpoint{4.515732in}{1.089777in}}%
\pgfpathlineto{\pgfqpoint{4.516186in}{0.928527in}}%
\pgfpathlineto{\pgfqpoint{4.517092in}{1.018780in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{1.091095in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{0.887652in}}%
\pgfpathlineto{\pgfqpoint{4.518225in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{4.519131in}{1.088687in}}%
\pgfpathlineto{\pgfqpoint{4.520038in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{4.520717in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{4.520944in}{1.080343in}}%
\pgfpathlineto{\pgfqpoint{4.521170in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{4.521397in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{4.522303in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{4.522530in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{1.084468in}}%
\pgfpathlineto{\pgfqpoint{4.525476in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{4.525702in}{0.962636in}}%
\pgfpathlineto{\pgfqpoint{4.526382in}{1.088035in}}%
\pgfpathlineto{\pgfqpoint{4.526835in}{1.085391in}}%
\pgfpathlineto{\pgfqpoint{4.529101in}{1.082382in}}%
\pgfpathlineto{\pgfqpoint{4.529328in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{4.530007in}{1.084214in}}%
\pgfpathlineto{\pgfqpoint{4.530234in}{1.057565in}}%
\pgfpathlineto{\pgfqpoint{4.531367in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{4.532726in}{1.080300in}}%
\pgfpathlineto{\pgfqpoint{4.532953in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{4.533633in}{0.899278in}}%
\pgfpathlineto{\pgfqpoint{4.534313in}{1.084003in}}%
\pgfpathlineto{\pgfqpoint{4.534539in}{1.085391in}}%
\pgfpathlineto{\pgfqpoint{4.535219in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{4.536125in}{1.078266in}}%
\pgfpathlineto{\pgfqpoint{4.536352in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{4.536805in}{0.898137in}}%
\pgfpathlineto{\pgfqpoint{4.537711in}{1.044061in}}%
\pgfpathlineto{\pgfqpoint{4.538164in}{1.083960in}}%
\pgfpathlineto{\pgfqpoint{4.539297in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{4.540204in}{1.075465in}}%
\pgfpathlineto{\pgfqpoint{4.541563in}{0.910716in}}%
\pgfpathlineto{\pgfqpoint{4.542470in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{4.544056in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{4.545415in}{1.063844in}}%
\pgfpathlineto{\pgfqpoint{4.545642in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{4.546322in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{4.547228in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{4.547455in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{4.547908in}{0.960314in}}%
\pgfpathlineto{\pgfqpoint{4.549267in}{0.961867in}}%
\pgfpathlineto{\pgfqpoint{4.550627in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{4.550853in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{4.551986in}{1.002548in}}%
\pgfpathlineto{\pgfqpoint{4.551533in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{4.552439in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{4.552666in}{1.035585in}}%
\pgfpathlineto{\pgfqpoint{4.553799in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{4.553119in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{4.554026in}{1.033929in}}%
\pgfpathlineto{\pgfqpoint{4.554252in}{1.049002in}}%
\pgfpathlineto{\pgfqpoint{4.554705in}{1.024672in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{4.556518in}{0.961867in}}%
\pgfpathlineto{\pgfqpoint{4.557878in}{1.042096in}}%
\pgfpathlineto{\pgfqpoint{4.558104in}{0.989956in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{4.558784in}{1.022026in}}%
\pgfpathlineto{\pgfqpoint{4.559464in}{0.996526in}}%
\pgfpathlineto{\pgfqpoint{4.563316in}{0.886204in}}%
\pgfpathlineto{\pgfqpoint{4.563995in}{0.894095in}}%
\pgfpathlineto{\pgfqpoint{4.568301in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{4.569887in}{1.015830in}}%
\pgfpathlineto{\pgfqpoint{4.570113in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{4.570340in}{1.001567in}}%
\pgfpathlineto{\pgfqpoint{4.570793in}{1.002459in}}%
\pgfpathlineto{\pgfqpoint{4.571246in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{4.571926in}{0.888080in}}%
\pgfpathlineto{\pgfqpoint{4.573059in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{4.574645in}{0.969440in}}%
\pgfpathlineto{\pgfqpoint{4.575325in}{0.964784in}}%
\pgfpathlineto{\pgfqpoint{4.578497in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{4.579630in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{4.581669in}{0.911247in}}%
\pgfpathlineto{\pgfqpoint{4.581896in}{0.912240in}}%
\pgfpathlineto{\pgfqpoint{4.582576in}{0.907140in}}%
\pgfpathlineto{\pgfqpoint{4.586881in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{4.588693in}{0.903509in}}%
\pgfpathlineto{\pgfqpoint{4.595944in}{0.979192in}}%
\pgfpathlineto{\pgfqpoint{4.596624in}{0.966152in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{0.969680in}}%
\pgfpathlineto{\pgfqpoint{4.599796in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{4.600476in}{1.029293in}}%
\pgfpathlineto{\pgfqpoint{4.601382in}{1.022026in}}%
\pgfpathlineto{\pgfqpoint{4.601609in}{1.037411in}}%
\pgfpathlineto{\pgfqpoint{4.602062in}{0.982117in}}%
\pgfpathlineto{\pgfqpoint{4.602742in}{0.942482in}}%
\pgfpathlineto{\pgfqpoint{4.603648in}{0.952398in}}%
\pgfpathlineto{\pgfqpoint{4.604101in}{0.960314in}}%
\pgfpathlineto{\pgfqpoint{4.605687in}{0.996526in}}%
\pgfpathlineto{\pgfqpoint{4.605914in}{0.991144in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{0.961739in}}%
\pgfpathlineto{\pgfqpoint{4.608180in}{0.969799in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{1.016458in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{0.961739in}}%
\pgfpathlineto{\pgfqpoint{4.611579in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{4.613618in}{1.030333in}}%
\pgfpathlineto{\pgfqpoint{4.614298in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{4.614751in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{4.615204in}{1.019772in}}%
\pgfpathlineto{\pgfqpoint{4.615431in}{1.027821in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{4.617243in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{4.617923in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{4.618150in}{0.978531in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{4.619962in}{1.031772in}}%
\pgfpathlineto{\pgfqpoint{4.620642in}{1.020830in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{4.621548in}{1.013363in}}%
\pgfpathlineto{\pgfqpoint{4.622002in}{1.019999in}}%
\pgfpathlineto{\pgfqpoint{4.623814in}{1.010757in}}%
\pgfpathlineto{\pgfqpoint{4.624267in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{4.626080in}{0.977533in}}%
\pgfpathlineto{\pgfqpoint{4.626760in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{4.626987in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{4.629479in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{4.629932in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{4.630385in}{1.057457in}}%
\pgfpathlineto{\pgfqpoint{4.630612in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{4.630838in}{1.060592in}}%
\pgfpathlineto{\pgfqpoint{4.631065in}{1.056320in}}%
\pgfpathlineto{\pgfqpoint{4.632198in}{1.005699in}}%
\pgfpathlineto{\pgfqpoint{4.632878in}{1.012879in}}%
\pgfpathlineto{\pgfqpoint{4.634011in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{4.634237in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{4.634464in}{1.011660in}}%
\pgfpathlineto{\pgfqpoint{4.634917in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{4.635823in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.012312in}}%
\pgfpathlineto{\pgfqpoint{4.637183in}{1.029780in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{1.084930in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{4.638996in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{4.639222in}{1.042405in}}%
\pgfpathlineto{\pgfqpoint{4.640355in}{1.080606in}}%
\pgfpathlineto{\pgfqpoint{4.642168in}{1.016770in}}%
\pgfpathlineto{\pgfqpoint{4.641715in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{4.642394in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{4.643981in}{1.076467in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{1.081865in}}%
\pgfpathlineto{\pgfqpoint{4.646246in}{1.061635in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{4.647832in}{1.068621in}}%
\pgfpathlineto{\pgfqpoint{4.648739in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{4.649645in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{4.649872in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{4.651005in}{1.056483in}}%
\pgfpathlineto{\pgfqpoint{4.651231in}{1.049408in}}%
\pgfpathlineto{\pgfqpoint{4.651458in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{1.037346in}}%
\pgfpathlineto{\pgfqpoint{4.652817in}{1.054950in}}%
\pgfpathlineto{\pgfqpoint{4.654857in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{4.655310in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{4.655763in}{1.079949in}}%
\pgfpathlineto{\pgfqpoint{4.656443in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{4.657802in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{0.996244in}}%
\pgfpathlineto{\pgfqpoint{4.658709in}{1.085767in}}%
\pgfpathlineto{\pgfqpoint{4.659162in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{4.659388in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{1.083918in}}%
\pgfpathlineto{\pgfqpoint{4.660975in}{1.088280in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{4.663467in}{1.055992in}}%
\pgfpathlineto{\pgfqpoint{4.666186in}{1.087872in}}%
\pgfpathlineto{\pgfqpoint{4.666639in}{1.086473in}}%
\pgfpathlineto{\pgfqpoint{4.667092in}{1.069928in}}%
\pgfpathlineto{\pgfqpoint{4.668905in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{4.669811in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{4.670038in}{1.001118in}}%
\pgfpathlineto{\pgfqpoint{4.670491in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{1.019696in}}%
\pgfpathlineto{\pgfqpoint{4.671624in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{4.672077in}{1.018243in}}%
\pgfpathlineto{\pgfqpoint{4.674796in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{4.677289in}{1.015040in}}%
\pgfpathlineto{\pgfqpoint{4.677742in}{1.012068in}}%
\pgfpathlineto{\pgfqpoint{4.678422in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{4.679101in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.679328in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{4.679555in}{1.050906in}}%
\pgfpathlineto{\pgfqpoint{4.680914in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{4.681594in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{4.681821in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{4.682953in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{4.683180in}{1.008678in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{4.684313in}{1.002370in}}%
\pgfpathlineto{\pgfqpoint{4.684993in}{0.944667in}}%
\pgfpathlineto{\pgfqpoint{4.685899in}{0.967382in}}%
\pgfpathlineto{\pgfqpoint{4.686352in}{1.079155in}}%
\pgfpathlineto{\pgfqpoint{4.687485in}{0.999760in}}%
\pgfpathlineto{\pgfqpoint{4.688165in}{1.087995in}}%
\pgfpathlineto{\pgfqpoint{4.689298in}{1.067151in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{4.690657in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{4.690204in}{1.067888in}}%
\pgfpathlineto{\pgfqpoint{4.691337in}{1.017625in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{4.692244in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{4.693376in}{1.072872in}}%
\pgfpathlineto{\pgfqpoint{4.695189in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{4.696095in}{0.949876in}}%
\pgfpathlineto{\pgfqpoint{4.697908in}{1.045933in}}%
\pgfpathlineto{\pgfqpoint{4.698135in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{4.699268in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{4.699721in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{4.700627in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{4.701307in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{4.701987in}{1.052496in}}%
\pgfpathlineto{\pgfqpoint{4.702213in}{1.051476in}}%
\pgfpathlineto{\pgfqpoint{4.702666in}{1.016458in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{1.042405in}}%
\pgfpathlineto{\pgfqpoint{4.705159in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{4.705386in}{0.918914in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{4.706745in}{0.979740in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{1.049176in}}%
\pgfpathlineto{\pgfqpoint{4.708105in}{0.999851in}}%
\pgfpathlineto{\pgfqpoint{4.709691in}{0.933644in}}%
\pgfpathlineto{\pgfqpoint{4.709917in}{0.934241in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{4.712410in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{4.712636in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{4.713316in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{4.713769in}{1.026472in}}%
\pgfpathlineto{\pgfqpoint{4.714676in}{1.018857in}}%
\pgfpathlineto{\pgfqpoint{4.715129in}{1.007665in}}%
\pgfpathlineto{\pgfqpoint{4.715582in}{0.985175in}}%
\pgfpathlineto{\pgfqpoint{4.716715in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{4.717848in}{0.996526in}}%
\pgfpathlineto{\pgfqpoint{4.718528in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{4.718754in}{0.936335in}}%
\pgfpathlineto{\pgfqpoint{4.720114in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{4.720793in}{0.977867in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{4.723286in}{0.953997in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{4.724419in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{4.725325in}{0.890835in}}%
\pgfpathlineto{\pgfqpoint{4.726232in}{0.841995in}}%
\pgfpathmoveto{\pgfqpoint{4.735295in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{4.742093in}{0.960575in}}%
\pgfpathlineto{\pgfqpoint{4.744585in}{0.977755in}}%
\pgfpathlineto{\pgfqpoint{4.749343in}{1.000305in}}%
\pgfpathlineto{\pgfqpoint{4.762032in}{1.040598in}}%
\pgfpathlineto{\pgfqpoint{4.762712in}{1.039652in}}%
\pgfpathlineto{\pgfqpoint{4.764072in}{1.044668in}}%
\pgfpathlineto{\pgfqpoint{4.765431in}{1.047182in}}%
\pgfpathlineto{\pgfqpoint{4.765884in}{1.046827in}}%
\pgfpathlineto{\pgfqpoint{4.766337in}{1.042775in}}%
\pgfpathlineto{\pgfqpoint{4.768150in}{1.053283in}}%
\pgfpathlineto{\pgfqpoint{4.771775in}{1.058102in}}%
\pgfpathlineto{\pgfqpoint{4.772002in}{1.056156in}}%
\pgfpathlineto{\pgfqpoint{4.772229in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{4.773135in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{4.773588in}{1.060172in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{1.057619in}}%
\pgfpathlineto{\pgfqpoint{4.774268in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{4.774948in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{4.775401in}{1.047831in}}%
\pgfpathlineto{\pgfqpoint{4.776534in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{4.776987in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{4.777893in}{1.062256in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{1.059751in}}%
\pgfpathlineto{\pgfqpoint{4.778800in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{4.779933in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{4.780386in}{1.066159in}}%
\pgfpathlineto{\pgfqpoint{4.780839in}{1.055225in}}%
\pgfpathlineto{\pgfqpoint{4.781519in}{1.068719in}}%
\pgfpathlineto{\pgfqpoint{4.782652in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{4.784011in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{4.784691in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{4.785824in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{4.786957in}{1.073991in}}%
\pgfpathlineto{\pgfqpoint{4.787183in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{4.787410in}{1.056211in}}%
\pgfpathlineto{\pgfqpoint{4.788543in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{4.788769in}{1.077864in}}%
\pgfpathlineto{\pgfqpoint{4.788996in}{1.078356in}}%
\pgfpathlineto{\pgfqpoint{4.789449in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{4.790356in}{1.006387in}}%
\pgfpathlineto{\pgfqpoint{4.790582in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{4.791715in}{1.081302in}}%
\pgfpathlineto{\pgfqpoint{4.792168in}{0.929515in}}%
\pgfpathlineto{\pgfqpoint{4.792848in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{4.793075in}{1.083918in}}%
\pgfpathlineto{\pgfqpoint{4.794434in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{4.794887in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{4.795114in}{1.082768in}}%
\pgfpathlineto{\pgfqpoint{4.795567in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{4.796020in}{1.080168in}}%
\pgfpathlineto{\pgfqpoint{4.797153in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{4.797606in}{1.078800in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{4.799872in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{4.800779in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{4.801685in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{4.803951in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{4.804177in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{4.805310in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{4.804631in}{0.981581in}}%
\pgfpathlineto{\pgfqpoint{4.805537in}{1.064301in}}%
\pgfpathlineto{\pgfqpoint{4.806443in}{0.969200in}}%
\pgfpathlineto{\pgfqpoint{4.806217in}{1.083791in}}%
\pgfpathlineto{\pgfqpoint{4.806896in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{4.807576in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{4.808256in}{0.968234in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{0.964909in}}%
\pgfpathlineto{\pgfqpoint{4.809615in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{4.810295in}{1.086141in}}%
\pgfpathlineto{\pgfqpoint{4.811428in}{1.089172in}}%
\pgfpathlineto{\pgfqpoint{4.811655in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{4.812108in}{1.089495in}}%
\pgfpathlineto{\pgfqpoint{4.812788in}{1.084678in}}%
\pgfpathlineto{\pgfqpoint{4.813694in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{1.088076in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.013765in}}%
\pgfpathlineto{\pgfqpoint{4.814827in}{1.093917in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{1.033326in}}%
\pgfpathlineto{\pgfqpoint{4.816186in}{1.005006in}}%
\pgfpathlineto{\pgfqpoint{4.815960in}{1.046291in}}%
\pgfpathlineto{\pgfqpoint{4.816866in}{1.038120in}}%
\pgfpathlineto{\pgfqpoint{4.817093in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{4.817319in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{4.818679in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{4.818906in}{1.077326in}}%
\pgfpathlineto{\pgfqpoint{4.819585in}{1.078356in}}%
\pgfpathlineto{\pgfqpoint{4.820718in}{1.085056in}}%
\pgfpathlineto{\pgfqpoint{4.821398in}{1.082382in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{1.079508in}}%
\pgfpathlineto{\pgfqpoint{4.822984in}{1.081215in}}%
\pgfpathlineto{\pgfqpoint{4.823211in}{1.082597in}}%
\pgfpathlineto{\pgfqpoint{4.823890in}{1.078800in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{1.071220in}}%
\pgfpathlineto{\pgfqpoint{4.825477in}{1.074037in}}%
\pgfpathlineto{\pgfqpoint{4.825703in}{1.077371in}}%
\pgfpathlineto{\pgfqpoint{4.826383in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{4.827063in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{4.828649in}{1.065259in}}%
\pgfpathlineto{\pgfqpoint{4.829329in}{1.068133in}}%
\pgfpathlineto{\pgfqpoint{4.830008in}{1.070025in}}%
\pgfpathlineto{\pgfqpoint{4.831141in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{4.833860in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{4.834313in}{1.063436in}}%
\pgfpathlineto{\pgfqpoint{4.834767in}{1.064604in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{4.838392in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{4.839298in}{1.055992in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{4.840658in}{1.057780in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.025899in}}%
\pgfpathlineto{\pgfqpoint{4.842697in}{1.055664in}}%
\pgfpathlineto{\pgfqpoint{4.843830in}{1.048242in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{4.845190in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{4.845416in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{4.846096in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{4.846776in}{0.874906in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{1.041847in}}%
\pgfpathlineto{\pgfqpoint{4.847682in}{1.040974in}}%
\pgfpathlineto{\pgfqpoint{4.847909in}{1.041723in}}%
\pgfpathlineto{\pgfqpoint{4.849495in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{4.849948in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{4.851081in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{4.854253in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{4.854480in}{1.020679in}}%
\pgfpathlineto{\pgfqpoint{4.855159in}{1.019544in}}%
\pgfpathlineto{\pgfqpoint{4.857199in}{1.011415in}}%
\pgfpathlineto{\pgfqpoint{4.857878in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{4.858558in}{1.015120in}}%
\pgfpathlineto{\pgfqpoint{4.859011in}{1.011660in}}%
\pgfpathlineto{\pgfqpoint{4.861504in}{0.994729in}}%
\pgfpathlineto{\pgfqpoint{4.862863in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{4.869434in}{0.954149in}}%
\pgfpathlineto{\pgfqpoint{4.869661in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{4.869888in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{4.873966in}{0.915618in}}%
\pgfpathlineto{\pgfqpoint{4.875099in}{0.893355in}}%
\pgfpathlineto{\pgfqpoint{4.876005in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{4.880990in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{4.881217in}{0.839091in}}%
\pgfpathmoveto{\pgfqpoint{4.883256in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{4.891413in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{4.898891in}{1.005612in}}%
\pgfpathlineto{\pgfqpoint{4.907274in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{4.915431in}{1.049929in}}%
\pgfpathlineto{\pgfqpoint{4.915658in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{4.916111in}{1.051134in}}%
\pgfpathlineto{\pgfqpoint{4.916338in}{1.051020in}}%
\pgfpathlineto{\pgfqpoint{4.921096in}{1.057995in}}%
\pgfpathlineto{\pgfqpoint{4.922456in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{4.928120in}{1.065259in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.067741in}}%
\pgfpathlineto{\pgfqpoint{4.931519in}{1.068767in}}%
\pgfpathlineto{\pgfqpoint{4.932199in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{4.932652in}{1.065159in}}%
\pgfpathlineto{\pgfqpoint{4.933105in}{1.068378in}}%
\pgfpathlineto{\pgfqpoint{4.933785in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{4.935371in}{1.069880in}}%
\pgfpathlineto{\pgfqpoint{4.936051in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{4.936277in}{1.069736in}}%
\pgfpathlineto{\pgfqpoint{4.936504in}{1.069204in}}%
\pgfpathlineto{\pgfqpoint{4.936957in}{1.065159in}}%
\pgfpathlineto{\pgfqpoint{4.937864in}{1.071458in}}%
\pgfpathlineto{\pgfqpoint{4.938543in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{4.939676in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{4.940809in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{4.942395in}{1.075511in}}%
\pgfpathlineto{\pgfqpoint{4.942622in}{1.075374in}}%
\pgfpathlineto{\pgfqpoint{4.943528in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{4.944435in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{4.946700in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{4.948060in}{1.077010in}}%
\pgfpathlineto{\pgfqpoint{4.949420in}{1.075419in}}%
\pgfpathlineto{\pgfqpoint{4.950552in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{4.951912in}{1.077909in}}%
\pgfpathlineto{\pgfqpoint{4.952818in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{4.955084in}{1.074037in}}%
\pgfpathlineto{\pgfqpoint{4.956444in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{4.956670in}{1.076059in}}%
\pgfpathlineto{\pgfqpoint{4.957577in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{4.958030in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{4.959163in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{4.960749in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{4.961882in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{4.962335in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{4.964601in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{4.964827in}{1.073619in}}%
\pgfpathlineto{\pgfqpoint{4.965281in}{1.074223in}}%
\pgfpathlineto{\pgfqpoint{4.965734in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{4.965960in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{4.968453in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{4.966640in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{4.968679in}{1.070982in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{4.970265in}{1.070934in}}%
\pgfpathlineto{\pgfqpoint{4.973438in}{1.068719in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{1.067249in}}%
\pgfpathlineto{\pgfqpoint{4.976610in}{1.061687in}}%
\pgfpathlineto{\pgfqpoint{4.976837in}{0.950362in}}%
\pgfpathlineto{\pgfqpoint{4.977290in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{4.977969in}{1.064907in}}%
\pgfpathlineto{\pgfqpoint{4.978649in}{1.064655in}}%
\pgfpathlineto{\pgfqpoint{4.978876in}{1.065510in}}%
\pgfpathlineto{\pgfqpoint{4.979329in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{4.979782in}{1.064806in}}%
\pgfpathlineto{\pgfqpoint{4.980235in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{4.980688in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{4.980915in}{1.019772in}}%
\pgfpathlineto{\pgfqpoint{4.981368in}{1.063793in}}%
\pgfpathlineto{\pgfqpoint{4.982048in}{1.063538in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{4.982728in}{0.857839in}}%
\pgfpathlineto{\pgfqpoint{4.983408in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{4.983634in}{1.063538in}}%
\pgfpathlineto{\pgfqpoint{4.985900in}{1.053283in}}%
\pgfpathlineto{\pgfqpoint{4.986127in}{1.060172in}}%
\pgfpathlineto{\pgfqpoint{4.987486in}{1.056537in}}%
\pgfpathlineto{\pgfqpoint{4.988166in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{4.988392in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{4.989979in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{4.990205in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{4.991565in}{1.048652in}}%
\pgfpathlineto{\pgfqpoint{4.992924in}{1.045753in}}%
\pgfpathlineto{\pgfqpoint{4.993151in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{4.997003in}{1.035322in}}%
\pgfpathlineto{\pgfqpoint{4.997229in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{4.999722in}{1.025971in}}%
\pgfpathlineto{\pgfqpoint{5.000402in}{1.027042in}}%
\pgfpathlineto{\pgfqpoint{5.000175in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{5.001081in}{1.026186in}}%
\pgfpathlineto{\pgfqpoint{5.002894in}{1.016770in}}%
\pgfpathlineto{\pgfqpoint{5.003121in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{5.003800in}{1.018933in}}%
\pgfpathlineto{\pgfqpoint{5.004254in}{1.017470in}}%
\pgfpathlineto{\pgfqpoint{5.008332in}{1.002103in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.996900in}}%
\pgfpathlineto{\pgfqpoint{5.009692in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{5.010145in}{0.974825in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{0.985071in}}%
\pgfpathlineto{\pgfqpoint{5.011731in}{0.981366in}}%
\pgfpathlineto{\pgfqpoint{5.016942in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{5.028272in}{0.849669in}}%
\pgfpathlineto{\pgfqpoint{5.028951in}{0.840920in}}%
\pgfpathmoveto{\pgfqpoint{5.030991in}{0.838855in}}%
\pgfpathlineto{\pgfqpoint{5.031671in}{0.847036in}}%
\pgfpathlineto{\pgfqpoint{5.033030in}{0.868639in}}%
\pgfpathlineto{\pgfqpoint{5.033936in}{0.864514in}}%
\pgfpathlineto{\pgfqpoint{5.035069in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{5.036202in}{0.852379in}}%
\pgfpathlineto{\pgfqpoint{5.040054in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{5.040734in}{0.964534in}}%
\pgfpathlineto{\pgfqpoint{5.040961in}{0.951710in}}%
\pgfpathlineto{\pgfqpoint{5.041867in}{0.901079in}}%
\pgfpathlineto{\pgfqpoint{5.041414in}{0.959923in}}%
\pgfpathlineto{\pgfqpoint{5.042320in}{0.944697in}}%
\pgfpathlineto{\pgfqpoint{5.043906in}{1.006215in}}%
\pgfpathlineto{\pgfqpoint{5.044133in}{0.989056in}}%
\pgfpathlineto{\pgfqpoint{5.044359in}{0.986518in}}%
\pgfpathlineto{\pgfqpoint{5.045039in}{1.010510in}}%
\pgfpathlineto{\pgfqpoint{5.045945in}{1.007750in}}%
\pgfpathlineto{\pgfqpoint{5.046172in}{1.004745in}}%
\pgfpathlineto{\pgfqpoint{5.046399in}{0.967259in}}%
\pgfpathlineto{\pgfqpoint{5.047305in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{5.047532in}{1.014961in}}%
\pgfpathlineto{\pgfqpoint{5.048438in}{1.011333in}}%
\pgfpathlineto{\pgfqpoint{5.049797in}{1.021430in}}%
\pgfpathlineto{\pgfqpoint{5.050251in}{1.018933in}}%
\pgfpathlineto{\pgfqpoint{5.050477in}{1.020377in}}%
\pgfpathlineto{\pgfqpoint{5.050704in}{1.018780in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{0.979082in}}%
\pgfpathlineto{\pgfqpoint{5.052516in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{5.054556in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{5.055009in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{5.055236in}{1.024162in}}%
\pgfpathlineto{\pgfqpoint{5.056142in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{5.056368in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{5.056595in}{1.037863in}}%
\pgfpathlineto{\pgfqpoint{5.057275in}{1.038761in}}%
\pgfpathlineto{\pgfqpoint{5.059994in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{5.060900in}{1.044910in}}%
\pgfpathlineto{\pgfqpoint{5.062939in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{5.064526in}{1.051192in}}%
\pgfpathlineto{\pgfqpoint{5.067471in}{1.057079in}}%
\pgfpathlineto{\pgfqpoint{5.067924in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{5.068151in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{5.069057in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{5.069284in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{5.069510in}{1.063487in}}%
\pgfpathlineto{\pgfqpoint{5.069737in}{1.052440in}}%
\pgfpathlineto{\pgfqpoint{5.069964in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{5.071097in}{1.070217in}}%
\pgfpathlineto{\pgfqpoint{5.072683in}{1.067200in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{5.073362in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{5.073589in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{5.073816in}{1.057242in}}%
\pgfpathlineto{\pgfqpoint{5.074042in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{5.074269in}{1.072356in}}%
\pgfpathlineto{\pgfqpoint{5.074949in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{5.075628in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{5.076535in}{1.070504in}}%
\pgfpathlineto{\pgfqpoint{5.076988in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{5.077441in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{5.077894in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{1.077864in}}%
\pgfpathlineto{\pgfqpoint{5.080613in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{5.081066in}{1.077640in}}%
\pgfpathlineto{\pgfqpoint{5.081293in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{5.081520in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{5.081746in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{5.082426in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{5.082879in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{5.083106in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{5.083332in}{1.080780in}}%
\pgfpathlineto{\pgfqpoint{5.085372in}{0.956603in}}%
\pgfpathlineto{\pgfqpoint{5.086051in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{5.086958in}{1.075648in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.075739in}}%
\pgfpathlineto{\pgfqpoint{5.087637in}{1.074546in}}%
\pgfpathlineto{\pgfqpoint{5.089224in}{1.074823in}}%
\pgfpathlineto{\pgfqpoint{5.089903in}{1.076649in}}%
\pgfpathlineto{\pgfqpoint{5.090810in}{1.075922in}}%
\pgfpathlineto{\pgfqpoint{5.097381in}{1.074731in}}%
\pgfpathlineto{\pgfqpoint{5.099873in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{5.100100in}{1.077550in}}%
\pgfpathlineto{\pgfqpoint{5.102139in}{1.075967in}}%
\pgfpathlineto{\pgfqpoint{5.105991in}{1.074638in}}%
\pgfpathlineto{\pgfqpoint{5.106671in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{5.107577in}{1.074408in}}%
\pgfpathlineto{\pgfqpoint{5.107804in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{5.108257in}{1.073991in}}%
\pgfpathlineto{\pgfqpoint{5.108937in}{1.073898in}}%
\pgfpathlineto{\pgfqpoint{5.113242in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{5.115281in}{1.071125in}}%
\pgfpathlineto{\pgfqpoint{5.117547in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{5.118906in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{5.119133in}{1.069156in}}%
\pgfpathlineto{\pgfqpoint{5.119360in}{1.065309in}}%
\pgfpathlineto{\pgfqpoint{5.120493in}{1.068133in}}%
\pgfpathlineto{\pgfqpoint{5.127517in}{1.060330in}}%
\pgfpathlineto{\pgfqpoint{5.127970in}{1.060906in}}%
\pgfpathlineto{\pgfqpoint{5.130236in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{5.134088in}{1.053841in}}%
\pgfpathlineto{\pgfqpoint{5.134314in}{1.054175in}}%
\pgfpathlineto{\pgfqpoint{5.134994in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{5.138393in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{5.139073in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{5.139526in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{5.140659in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{5.155387in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{5.171021in}{0.895302in}}%
\pgfpathlineto{\pgfqpoint{5.176006in}{0.839912in}}%
\pgfpathmoveto{\pgfqpoint{5.178725in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{5.180311in}{0.860906in}}%
\pgfpathlineto{\pgfqpoint{5.180765in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{5.180991in}{0.859644in}}%
\pgfpathlineto{\pgfqpoint{5.185976in}{0.950548in}}%
\pgfpathlineto{\pgfqpoint{5.186429in}{0.952202in}}%
\pgfpathlineto{\pgfqpoint{5.186882in}{0.940017in}}%
\pgfpathlineto{\pgfqpoint{5.187562in}{0.965533in}}%
\pgfpathlineto{\pgfqpoint{5.187789in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{5.188695in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{0.961739in}}%
\pgfpathlineto{\pgfqpoint{5.190281in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{5.191867in}{0.906440in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{0.926455in}}%
\pgfpathlineto{\pgfqpoint{5.193453in}{0.911816in}}%
\pgfpathlineto{\pgfqpoint{5.193907in}{0.892947in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{0.921578in}}%
\pgfpathlineto{\pgfqpoint{5.196399in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{5.199345in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{5.199571in}{1.028244in}}%
\pgfpathlineto{\pgfqpoint{5.200478in}{1.023136in}}%
\pgfpathlineto{\pgfqpoint{5.200704in}{1.024744in}}%
\pgfpathlineto{\pgfqpoint{5.201837in}{1.032179in}}%
\pgfpathlineto{\pgfqpoint{5.202290in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{5.202744in}{1.031089in}}%
\pgfpathlineto{\pgfqpoint{5.202970in}{1.025468in}}%
\pgfpathlineto{\pgfqpoint{5.204783in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{5.206142in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{5.206369in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{5.206596in}{1.017393in}}%
\pgfpathlineto{\pgfqpoint{5.207049in}{1.045332in}}%
\pgfpathlineto{\pgfqpoint{5.207728in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{5.208635in}{1.046470in}}%
\pgfpathlineto{\pgfqpoint{5.208861in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{5.209088in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{5.210221in}{1.045272in}}%
\pgfpathlineto{\pgfqpoint{5.212034in}{1.053562in}}%
\pgfpathlineto{\pgfqpoint{5.212260in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{5.212940in}{1.054618in}}%
\pgfpathlineto{\pgfqpoint{5.214526in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{5.217245in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{1.063538in}}%
\pgfpathlineto{\pgfqpoint{5.219058in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{5.219738in}{1.057619in}}%
\pgfpathlineto{\pgfqpoint{5.222457in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{5.222910in}{1.055609in}}%
\pgfpathlineto{\pgfqpoint{5.224269in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{5.225402in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{5.225629in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{5.226988in}{1.063742in}}%
\pgfpathlineto{\pgfqpoint{5.228121in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{5.227668in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{5.228801in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{5.229707in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{5.230161in}{1.061375in}}%
\pgfpathlineto{\pgfqpoint{5.230387in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{5.231520in}{1.056320in}}%
\pgfpathlineto{\pgfqpoint{5.231747in}{1.062925in}}%
\pgfpathlineto{\pgfqpoint{5.232653in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{5.234919in}{1.058903in}}%
\pgfpathlineto{\pgfqpoint{5.235372in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{5.235599in}{1.065058in}}%
\pgfpathlineto{\pgfqpoint{5.236278in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{5.236505in}{1.054064in}}%
\pgfpathlineto{\pgfqpoint{5.236732in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{5.238544in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{5.240810in}{1.079155in}}%
\pgfpathlineto{\pgfqpoint{5.242396in}{1.071173in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{5.244435in}{1.083451in}}%
\pgfpathlineto{\pgfqpoint{5.244889in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{5.246701in}{1.073200in}}%
\pgfpathlineto{\pgfqpoint{5.248061in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{5.248287in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{5.248514in}{1.073573in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{5.249420in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{5.249647in}{1.075922in}}%
\pgfpathlineto{\pgfqpoint{5.250780in}{1.076694in}}%
\pgfpathlineto{\pgfqpoint{5.251913in}{1.057726in}}%
\pgfpathlineto{\pgfqpoint{5.252139in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{5.252366in}{1.079332in}}%
\pgfpathlineto{\pgfqpoint{5.253046in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{5.253272in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{5.254632in}{1.075602in}}%
\pgfpathlineto{\pgfqpoint{5.256445in}{1.078889in}}%
\pgfpathlineto{\pgfqpoint{5.256671in}{1.074592in}}%
\pgfpathlineto{\pgfqpoint{5.256898in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{5.257351in}{1.079773in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{1.075922in}}%
\pgfpathlineto{\pgfqpoint{5.258484in}{1.083621in}}%
\pgfpathlineto{\pgfqpoint{5.258937in}{1.068719in}}%
\pgfpathlineto{\pgfqpoint{5.259843in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{5.260523in}{1.033326in}}%
\pgfpathlineto{\pgfqpoint{5.262109in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{5.261656in}{1.005699in}}%
\pgfpathlineto{\pgfqpoint{5.262336in}{1.085850in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{5.264602in}{1.073246in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{5.265055in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{5.266188in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{5.266641in}{1.074408in}}%
\pgfpathlineto{\pgfqpoint{5.268454in}{1.060015in}}%
\pgfpathlineto{\pgfqpoint{5.268907in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{5.269587in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{5.270266in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{5.270946in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{5.271626in}{1.067888in}}%
\pgfpathlineto{\pgfqpoint{5.272306in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{5.272532in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{5.272985in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{5.275025in}{1.060383in}}%
\pgfpathlineto{\pgfqpoint{5.277291in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{5.278650in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{5.282502in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{5.282955in}{1.059698in}}%
\pgfpathlineto{\pgfqpoint{5.283862in}{1.056483in}}%
\pgfpathlineto{\pgfqpoint{5.284315in}{0.954699in}}%
\pgfpathlineto{\pgfqpoint{5.285221in}{1.018550in}}%
\pgfpathlineto{\pgfqpoint{5.285448in}{1.053562in}}%
\pgfpathlineto{\pgfqpoint{5.286581in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{5.286807in}{0.989557in}}%
\pgfpathlineto{\pgfqpoint{5.287034in}{1.048943in}}%
\pgfpathlineto{\pgfqpoint{5.287940in}{1.048360in}}%
\pgfpathlineto{\pgfqpoint{5.288393in}{1.013363in}}%
\pgfpathlineto{\pgfqpoint{5.289300in}{1.054175in}}%
\pgfpathlineto{\pgfqpoint{5.289753in}{1.058743in}}%
\pgfpathlineto{\pgfqpoint{5.290206in}{1.050906in}}%
\pgfpathlineto{\pgfqpoint{5.292019in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{5.293605in}{0.875696in}}%
\pgfpathlineto{\pgfqpoint{5.293831in}{0.881343in}}%
\pgfpathlineto{\pgfqpoint{5.294511in}{0.973907in}}%
\pgfpathlineto{\pgfqpoint{5.295418in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{5.296324in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{5.296777in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{5.297004in}{1.023357in}}%
\pgfpathlineto{\pgfqpoint{5.298363in}{1.015515in}}%
\pgfpathlineto{\pgfqpoint{5.298590in}{1.016458in}}%
\pgfpathlineto{\pgfqpoint{5.299269in}{1.013765in}}%
\pgfpathlineto{\pgfqpoint{5.300176in}{1.010922in}}%
\pgfpathlineto{\pgfqpoint{5.303801in}{0.998109in}}%
\pgfpathlineto{\pgfqpoint{5.306067in}{0.987337in}}%
\pgfpathlineto{\pgfqpoint{5.318529in}{0.899278in}}%
\pgfpathlineto{\pgfqpoint{5.323967in}{0.841266in}}%
\pgfpathmoveto{\pgfqpoint{5.326913in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{5.334617in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{5.342774in}{1.010179in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{5.349572in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{5.354783in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{5.355463in}{1.044426in}}%
\pgfpathlineto{\pgfqpoint{5.358182in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{5.358409in}{1.049582in}}%
\pgfpathlineto{\pgfqpoint{5.361581in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{5.367246in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{5.368378in}{1.062925in}}%
\pgfpathlineto{\pgfqpoint{5.375629in}{1.069639in}}%
\pgfpathlineto{\pgfqpoint{5.375856in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{5.376309in}{1.070361in}}%
\pgfpathlineto{\pgfqpoint{5.376989in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{5.378575in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{5.380388in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{5.380614in}{1.071742in}}%
\pgfpathlineto{\pgfqpoint{5.382200in}{1.072638in}}%
\pgfpathlineto{\pgfqpoint{5.382653in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{5.383786in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{5.385372in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{5.387185in}{1.074361in}}%
\pgfpathlineto{\pgfqpoint{5.389451in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{5.392170in}{1.074961in}}%
\pgfpathlineto{\pgfqpoint{5.394209in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{5.394436in}{1.074777in}}%
\pgfpathlineto{\pgfqpoint{5.397155in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{5.401234in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{5.401460in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{5.403499in}{1.078356in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{1.077236in}}%
\pgfpathlineto{\pgfqpoint{5.403953in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{5.404179in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{5.405312in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{5.406445in}{0.907835in}}%
\pgfpathlineto{\pgfqpoint{5.407805in}{0.946957in}}%
\pgfpathlineto{\pgfqpoint{5.408711in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{5.409164in}{0.902389in}}%
\pgfpathlineto{\pgfqpoint{5.409617in}{0.910675in}}%
\pgfpathlineto{\pgfqpoint{5.412110in}{1.082124in}}%
\pgfpathlineto{\pgfqpoint{5.412336in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{5.412563in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{5.413016in}{0.940017in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{1.079111in}}%
\pgfpathlineto{\pgfqpoint{5.415282in}{1.072872in}}%
\pgfpathlineto{\pgfqpoint{5.416188in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{5.416641in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{5.417095in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{5.417774in}{1.079155in}}%
\pgfpathlineto{\pgfqpoint{5.418228in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{5.419360in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{5.419814in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{5.422533in}{0.969560in}}%
\pgfpathlineto{\pgfqpoint{5.422759in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{5.422986in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{5.424119in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{0.953305in}}%
\pgfpathlineto{\pgfqpoint{5.425705in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{5.426385in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{1.059909in}}%
\pgfpathlineto{\pgfqpoint{5.426838in}{1.075785in}}%
\pgfpathlineto{\pgfqpoint{5.427744in}{1.074777in}}%
\pgfpathlineto{\pgfqpoint{5.428424in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{5.430237in}{0.938311in}}%
\pgfpathlineto{\pgfqpoint{5.430690in}{1.067986in}}%
\pgfpathlineto{\pgfqpoint{5.431596in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{5.432276in}{0.905736in}}%
\pgfpathlineto{\pgfqpoint{5.432956in}{0.888531in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{5.433862in}{1.057403in}}%
\pgfpathlineto{\pgfqpoint{5.434768in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{5.434995in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{5.435901in}{1.063232in}}%
\pgfpathlineto{\pgfqpoint{5.437034in}{1.053618in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{5.437941in}{1.054064in}}%
\pgfpathlineto{\pgfqpoint{5.438620in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{5.451309in}{0.997831in}}%
\pgfpathlineto{\pgfqpoint{5.454028in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.926188in}}%
\pgfpathlineto{\pgfqpoint{5.471022in}{0.839834in}}%
\pgfpathmoveto{\pgfqpoint{5.474648in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{5.477593in}{0.885203in}}%
\pgfpathlineto{\pgfqpoint{5.480766in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{5.484391in}{0.995867in}}%
\pgfpathlineto{\pgfqpoint{5.485297in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{5.485977in}{0.997180in}}%
\pgfpathlineto{\pgfqpoint{5.487110in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{5.486430in}{0.998293in}}%
\pgfpathlineto{\pgfqpoint{5.487337in}{0.997274in}}%
\pgfpathlineto{\pgfqpoint{5.488016in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{5.488696in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{5.489149in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{5.490282in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{5.490962in}{1.018474in}}%
\pgfpathlineto{\pgfqpoint{5.491415in}{1.033795in}}%
\pgfpathlineto{\pgfqpoint{5.492548in}{0.959792in}}%
\pgfpathlineto{\pgfqpoint{5.494134in}{1.043878in}}%
\pgfpathlineto{\pgfqpoint{5.494587in}{1.042652in}}%
\pgfpathlineto{\pgfqpoint{5.495267in}{1.044668in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{0.936157in}}%
\pgfpathlineto{\pgfqpoint{5.497986in}{0.926791in}}%
\pgfpathlineto{\pgfqpoint{5.499119in}{1.023504in}}%
\pgfpathlineto{\pgfqpoint{5.499346in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{5.500025in}{1.046708in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{1.023504in}}%
\pgfpathlineto{\pgfqpoint{5.500932in}{1.042158in}}%
\pgfpathlineto{\pgfqpoint{5.501611in}{1.010510in}}%
\pgfpathlineto{\pgfqpoint{5.501838in}{1.019163in}}%
\pgfpathlineto{\pgfqpoint{5.502065in}{0.942834in}}%
\pgfpathlineto{\pgfqpoint{5.503198in}{1.038441in}}%
\pgfpathlineto{\pgfqpoint{5.505010in}{1.044305in}}%
\pgfpathlineto{\pgfqpoint{5.505237in}{1.043021in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{1.045332in}}%
\pgfpathlineto{\pgfqpoint{5.506143in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{5.507050in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{1.048360in}}%
\pgfpathlineto{\pgfqpoint{5.508183in}{1.049814in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.020980in}}%
\pgfpathlineto{\pgfqpoint{5.510222in}{1.056320in}}%
\pgfpathlineto{\pgfqpoint{5.510902in}{1.054008in}}%
\pgfpathlineto{\pgfqpoint{5.511808in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{5.512261in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{5.512941in}{1.060172in}}%
\pgfpathlineto{\pgfqpoint{5.513167in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{5.513847in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{5.514754in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{5.515433in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{5.516340in}{0.999669in}}%
\pgfpathlineto{\pgfqpoint{5.517246in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{5.518152in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{5.518379in}{1.068133in}}%
\pgfpathlineto{\pgfqpoint{5.518832in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{5.519965in}{0.983181in}}%
\pgfpathlineto{\pgfqpoint{5.520645in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{5.521325in}{0.977644in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{0.940064in}}%
\pgfpathlineto{\pgfqpoint{5.522004in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{0.955110in}}%
\pgfpathlineto{\pgfqpoint{5.524044in}{1.078266in}}%
\pgfpathlineto{\pgfqpoint{5.525177in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{5.525403in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{5.526309in}{1.072732in}}%
\pgfpathlineto{\pgfqpoint{5.526536in}{1.075236in}}%
\pgfpathlineto{\pgfqpoint{5.527216in}{1.068767in}}%
\pgfpathlineto{\pgfqpoint{5.527442in}{1.069059in}}%
\pgfpathlineto{\pgfqpoint{5.531294in}{1.083833in}}%
\pgfpathlineto{\pgfqpoint{5.531748in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{5.532654in}{0.960575in}}%
\pgfpathlineto{\pgfqpoint{5.533334in}{1.068962in}}%
\pgfpathlineto{\pgfqpoint{5.534240in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{5.533787in}{1.055554in}}%
\pgfpathlineto{\pgfqpoint{5.535146in}{1.075099in}}%
\pgfpathlineto{\pgfqpoint{5.535373in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{5.535600in}{1.059804in}}%
\pgfpathlineto{\pgfqpoint{5.535826in}{0.946352in}}%
\pgfpathlineto{\pgfqpoint{5.536279in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{5.536959in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{5.538319in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{5.539225in}{1.077595in}}%
\pgfpathlineto{\pgfqpoint{5.539451in}{1.079332in}}%
\pgfpathlineto{\pgfqpoint{5.539905in}{1.075374in}}%
\pgfpathlineto{\pgfqpoint{5.540131in}{1.070696in}}%
\pgfpathlineto{\pgfqpoint{5.541038in}{1.077864in}}%
\pgfpathlineto{\pgfqpoint{5.541264in}{1.077505in}}%
\pgfpathlineto{\pgfqpoint{5.541717in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{5.542171in}{1.080080in}}%
\pgfpathlineto{\pgfqpoint{5.543530in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{5.543757in}{1.083579in}}%
\pgfpathlineto{\pgfqpoint{5.543983in}{1.081085in}}%
\pgfpathlineto{\pgfqpoint{5.544210in}{1.006215in}}%
\pgfpathlineto{\pgfqpoint{5.545343in}{1.078623in}}%
\pgfpathlineto{\pgfqpoint{5.545796in}{1.080256in}}%
\pgfpathlineto{\pgfqpoint{5.546249in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{5.546702in}{1.078712in}}%
\pgfpathlineto{\pgfqpoint{5.547382in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{5.548062in}{1.078667in}}%
\pgfpathlineto{\pgfqpoint{5.548288in}{1.080824in}}%
\pgfpathlineto{\pgfqpoint{5.549421in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{5.549648in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{5.550101in}{1.081606in}}%
\pgfpathlineto{\pgfqpoint{5.550328in}{1.081302in}}%
\pgfpathlineto{\pgfqpoint{5.550554in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{5.551687in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{5.552140in}{1.074500in}}%
\pgfpathlineto{\pgfqpoint{5.553273in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{5.553500in}{1.079420in}}%
\pgfpathlineto{\pgfqpoint{5.554633in}{1.051420in}}%
\pgfpathlineto{\pgfqpoint{5.554406in}{1.080780in}}%
\pgfpathlineto{\pgfqpoint{5.554859in}{1.075785in}}%
\pgfpathlineto{\pgfqpoint{5.555766in}{1.084214in}}%
\pgfpathlineto{\pgfqpoint{5.556672in}{1.080824in}}%
\pgfpathlineto{\pgfqpoint{5.556899in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{5.557352in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.074315in}}%
\pgfpathlineto{\pgfqpoint{5.558938in}{0.913544in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{5.561204in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{5.561884in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{5.562563in}{1.057995in}}%
\pgfpathlineto{\pgfqpoint{5.563696in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{5.564149in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{5.564376in}{1.074315in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{1.071647in}}%
\pgfpathlineto{\pgfqpoint{5.564829in}{1.054452in}}%
\pgfpathlineto{\pgfqpoint{5.565056in}{0.913683in}}%
\pgfpathlineto{\pgfqpoint{5.566189in}{0.989956in}}%
\pgfpathlineto{\pgfqpoint{5.568001in}{1.083664in}}%
\pgfpathlineto{\pgfqpoint{5.568228in}{1.093878in}}%
\pgfpathlineto{\pgfqpoint{5.569134in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{5.569361in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{5.570041in}{1.043817in}}%
\pgfpathlineto{\pgfqpoint{5.571627in}{0.998386in}}%
\pgfpathlineto{\pgfqpoint{5.571853in}{1.009764in}}%
\pgfpathlineto{\pgfqpoint{5.572080in}{1.016458in}}%
\pgfpathlineto{\pgfqpoint{5.572760in}{0.994920in}}%
\pgfpathlineto{\pgfqpoint{5.572986in}{0.992417in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{5.574799in}{1.028595in}}%
\pgfpathlineto{\pgfqpoint{5.575705in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{5.576612in}{1.001298in}}%
\pgfpathlineto{\pgfqpoint{5.577065in}{1.025828in}}%
\pgfpathlineto{\pgfqpoint{5.577745in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{5.578651in}{1.038761in}}%
\pgfpathlineto{\pgfqpoint{5.578878in}{1.038441in}}%
\pgfpathlineto{\pgfqpoint{5.580464in}{0.962252in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{1.006558in}}%
\pgfpathlineto{\pgfqpoint{5.580917in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{5.582050in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{5.582730in}{0.977644in}}%
\pgfpathlineto{\pgfqpoint{5.583409in}{0.994060in}}%
\pgfpathlineto{\pgfqpoint{5.583636in}{0.986312in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{1.013925in}}%
\pgfpathlineto{\pgfqpoint{5.584769in}{0.967748in}}%
\pgfpathlineto{\pgfqpoint{5.584995in}{0.966892in}}%
\pgfpathlineto{\pgfqpoint{5.585675in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{5.586128in}{0.960834in}}%
\pgfpathlineto{\pgfqpoint{5.587941in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{5.588394in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{5.588621in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{5.591113in}{0.970396in}}%
\pgfpathlineto{\pgfqpoint{5.591340in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{5.591793in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{5.592246in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{5.593153in}{1.011333in}}%
\pgfpathlineto{\pgfqpoint{5.594059in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{5.595872in}{0.940252in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{5.596325in}{0.954562in}}%
\pgfpathlineto{\pgfqpoint{5.597005in}{0.911267in}}%
\pgfpathlineto{\pgfqpoint{5.597231in}{0.909088in}}%
\pgfpathlineto{\pgfqpoint{5.598364in}{0.912603in}}%
\pgfpathlineto{\pgfqpoint{5.599044in}{0.920610in}}%
\pgfpathlineto{\pgfqpoint{5.600857in}{0.940923in}}%
\pgfpathlineto{\pgfqpoint{5.601083in}{0.936011in}}%
\pgfpathlineto{\pgfqpoint{5.601536in}{0.938168in}}%
\pgfpathlineto{\pgfqpoint{5.602216in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{0.919803in}}%
\pgfpathlineto{\pgfqpoint{5.604708in}{0.936384in}}%
\pgfpathlineto{\pgfqpoint{5.605162in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{5.606295in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{5.606748in}{0.919841in}}%
\pgfpathlineto{\pgfqpoint{5.607881in}{0.966523in}}%
\pgfpathlineto{\pgfqpoint{5.616038in}{0.866947in}}%
\pgfpathlineto{\pgfqpoint{5.618304in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{5.618304in}{0.839912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.824207in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415273in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{2.415273in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.824207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.146463in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.146463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.759756in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.759756in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041477in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607944in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607944in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174411in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.174411in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174411in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740878in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740878in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307345in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307345in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873812in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.873812in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873812in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {12500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440279in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.440279in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440279in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006746in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.006746in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.006746in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573213in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573213in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331250in,y=0.155556in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.485424in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.485424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=0.442021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.705443in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.705443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=0.662040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477509in,y=0.598628in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont S7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{0.322256in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{0.456630in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{0.541233in}}%
\pgfpathlineto{\pgfqpoint{1.045782in}{0.540824in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.047595in}{0.527659in}}%
\pgfpathlineto{\pgfqpoint{1.048048in}{0.532545in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.556599in}}%
\pgfpathmoveto{\pgfqpoint{1.050541in}{0.563751in}}%
\pgfpathlineto{\pgfqpoint{1.052127in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{1.054166in}{0.547734in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{0.547235in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{0.549150in}}%
\pgfpathlineto{\pgfqpoint{1.055072in}{0.581088in}}%
\pgfpathlineto{\pgfqpoint{1.056432in}{0.624055in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{1.056885in}{0.611745in}}%
\pgfpathlineto{\pgfqpoint{1.059151in}{0.531081in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{0.538806in}}%
\pgfpathlineto{\pgfqpoint{1.060511in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{1.062550in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.581372in}}%
\pgfpathlineto{\pgfqpoint{1.063230in}{0.620376in}}%
\pgfpathlineto{\pgfqpoint{1.064363in}{0.581804in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{0.542711in}}%
\pgfpathlineto{\pgfqpoint{1.065042in}{0.592836in}}%
\pgfpathlineto{\pgfqpoint{1.066402in}{0.549038in}}%
\pgfpathlineto{\pgfqpoint{1.068441in}{0.670861in}}%
\pgfpathlineto{\pgfqpoint{1.068894in}{0.674280in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{0.677108in}}%
\pgfpathlineto{\pgfqpoint{1.069347in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{0.528282in}}%
\pgfpathlineto{\pgfqpoint{1.071840in}{0.553336in}}%
\pgfpathlineto{\pgfqpoint{1.073426in}{0.629244in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{0.589528in}}%
\pgfpathlineto{\pgfqpoint{1.074559in}{0.651614in}}%
\pgfpathlineto{\pgfqpoint{1.074786in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{1.075012in}{0.672183in}}%
\pgfpathlineto{\pgfqpoint{1.075692in}{0.636647in}}%
\pgfpathlineto{\pgfqpoint{1.076145in}{0.637250in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{1.077278in}{0.634919in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{0.522289in}}%
\pgfpathlineto{\pgfqpoint{1.081583in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{1.082943in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{1.083169in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{1.084529in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{1.086795in}{0.594918in}}%
\pgfpathlineto{\pgfqpoint{1.086115in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{1.087021in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{1.088154in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{0.694563in}}%
\pgfpathlineto{\pgfqpoint{1.090420in}{0.660649in}}%
\pgfpathlineto{\pgfqpoint{1.090873in}{0.644619in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{0.692762in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{1.091780in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{1.093592in}{0.597265in}}%
\pgfpathlineto{\pgfqpoint{1.094045in}{0.617414in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{0.593285in}}%
\pgfpathlineto{\pgfqpoint{1.095405in}{0.607885in}}%
\pgfpathlineto{\pgfqpoint{1.095632in}{0.642536in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{0.593539in}}%
\pgfpathlineto{\pgfqpoint{1.096991in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.097218in}{0.600099in}}%
\pgfpathlineto{\pgfqpoint{1.097897in}{0.582334in}}%
\pgfpathlineto{\pgfqpoint{1.099483in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{0.587277in}}%
\pgfpathlineto{\pgfqpoint{1.099937in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{1.103335in}{0.716569in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{1.106281in}{0.648851in}}%
\pgfpathlineto{\pgfqpoint{1.107187in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{1.107867in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{1.112399in}{0.651877in}}%
\pgfpathlineto{\pgfqpoint{1.112852in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{1.113985in}{0.703483in}}%
\pgfpathlineto{\pgfqpoint{1.113532in}{0.653013in}}%
\pgfpathlineto{\pgfqpoint{1.114438in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{1.116024in}{0.626182in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{1.119197in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{1.119423in}{0.697328in}}%
\pgfpathlineto{\pgfqpoint{1.119650in}{0.684072in}}%
\pgfpathlineto{\pgfqpoint{1.120783in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{1.123275in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{1.121689in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{1.123728in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{0.698195in}}%
\pgfpathlineto{\pgfqpoint{1.124861in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{1.126900in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{1.127580in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{0.689754in}}%
\pgfpathlineto{\pgfqpoint{1.130073in}{0.666105in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{0.678081in}}%
\pgfpathlineto{\pgfqpoint{1.130979in}{0.694325in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{0.691483in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{0.679865in}}%
\pgfpathlineto{\pgfqpoint{1.132565in}{0.702712in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{0.704522in}}%
\pgfpathlineto{\pgfqpoint{1.134604in}{0.697849in}}%
\pgfpathlineto{\pgfqpoint{1.135737in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{1.135964in}{0.707739in}}%
\pgfpathlineto{\pgfqpoint{1.136191in}{0.684856in}}%
\pgfpathlineto{\pgfqpoint{1.137323in}{0.717104in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{0.716617in}}%
\pgfpathlineto{\pgfqpoint{1.140722in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{1.141402in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.658438in}}%
\pgfpathlineto{\pgfqpoint{1.142988in}{0.664159in}}%
\pgfpathlineto{\pgfqpoint{1.143215in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{1.144574in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{0.641673in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{1.146840in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{1.147520in}{0.641190in}}%
\pgfpathlineto{\pgfqpoint{1.147973in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.658438in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{0.670194in}}%
\pgfpathlineto{\pgfqpoint{1.149106in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{1.149559in}{0.636040in}}%
\pgfpathlineto{\pgfqpoint{1.150239in}{0.643393in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{0.678633in}}%
\pgfpathlineto{\pgfqpoint{1.151825in}{0.671671in}}%
\pgfpathlineto{\pgfqpoint{1.153638in}{0.641961in}}%
\pgfpathlineto{\pgfqpoint{1.153864in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{0.686918in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{0.675915in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{0.695925in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{0.667789in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{0.576220in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{0.603066in}}%
\pgfpathlineto{\pgfqpoint{1.159076in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{1.159529in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{1.159756in}{0.601357in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{0.629352in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.580468in}}%
\pgfpathlineto{\pgfqpoint{1.161568in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{1.162248in}{0.578124in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{0.579608in}}%
\pgfpathlineto{\pgfqpoint{1.162928in}{0.575326in}}%
\pgfpathlineto{\pgfqpoint{1.164514in}{0.547439in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{0.549996in}}%
\pgfpathlineto{\pgfqpoint{1.166327in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{1.167913in}{0.548680in}}%
\pgfpathlineto{\pgfqpoint{1.168819in}{0.541736in}}%
\pgfpathlineto{\pgfqpoint{1.169499in}{0.547870in}}%
\pgfpathlineto{\pgfqpoint{1.169725in}{0.547711in}}%
\pgfpathlineto{\pgfqpoint{1.170179in}{0.544216in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.550328in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{0.552103in}}%
\pgfpathlineto{\pgfqpoint{1.171991in}{0.548680in}}%
\pgfpathlineto{\pgfqpoint{1.172898in}{0.552840in}}%
\pgfpathlineto{\pgfqpoint{1.174710in}{0.566818in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{0.563907in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{0.517985in}}%
\pgfpathlineto{\pgfqpoint{1.178109in}{0.529330in}}%
\pgfpathlineto{\pgfqpoint{1.180148in}{0.559259in}}%
\pgfpathlineto{\pgfqpoint{1.181281in}{0.555823in}}%
\pgfpathlineto{\pgfqpoint{1.181961in}{0.563809in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{0.590253in}}%
\pgfpathlineto{\pgfqpoint{1.183094in}{0.557244in}}%
\pgfpathlineto{\pgfqpoint{1.185133in}{0.499600in}}%
\pgfpathlineto{\pgfqpoint{1.185360in}{0.498579in}}%
\pgfpathlineto{\pgfqpoint{1.185813in}{0.503524in}}%
\pgfpathlineto{\pgfqpoint{1.186946in}{0.540510in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{1.188306in}{0.554767in}}%
\pgfpathlineto{\pgfqpoint{1.190118in}{0.491304in}}%
\pgfpathlineto{\pgfqpoint{1.190345in}{0.491907in}}%
\pgfpathlineto{\pgfqpoint{1.190571in}{0.491945in}}%
\pgfpathlineto{\pgfqpoint{1.191251in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{1.191931in}{0.490736in}}%
\pgfpathlineto{\pgfqpoint{1.192157in}{0.493955in}}%
\pgfpathlineto{\pgfqpoint{1.192611in}{0.483596in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{0.460897in}}%
\pgfpathmoveto{\pgfqpoint{1.196916in}{0.466055in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{0.597135in}}%
\pgfpathlineto{\pgfqpoint{1.200768in}{0.508192in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{0.480429in}}%
\pgfpathlineto{\pgfqpoint{1.202127in}{0.527577in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{0.658024in}}%
\pgfpathlineto{\pgfqpoint{1.205753in}{0.615719in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{1.206206in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{1.207112in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{1.208472in}{0.654908in}}%
\pgfpathlineto{\pgfqpoint{1.208698in}{0.650463in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{0.568741in}}%
\pgfpathlineto{\pgfqpoint{1.210058in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{0.671524in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{0.672910in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{1.214136in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{1.216629in}{0.562551in}}%
\pgfpathlineto{\pgfqpoint{1.216855in}{0.564995in}}%
\pgfpathlineto{\pgfqpoint{1.217309in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{0.561717in}}%
\pgfpathlineto{\pgfqpoint{1.218668in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{1.220028in}{0.680001in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{1.220934in}{0.576290in}}%
\pgfpathlineto{\pgfqpoint{1.221614in}{0.681218in}}%
\pgfpathlineto{\pgfqpoint{1.222067in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{1.222520in}{0.603748in}}%
\pgfpathlineto{\pgfqpoint{1.223200in}{0.698368in}}%
\pgfpathlineto{\pgfqpoint{1.223653in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{0.695571in}}%
\pgfpathlineto{\pgfqpoint{1.225239in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{0.691850in}}%
\pgfpathlineto{\pgfqpoint{1.226825in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{0.690189in}}%
\pgfpathlineto{\pgfqpoint{1.228411in}{0.695689in}}%
\pgfpathlineto{\pgfqpoint{1.228865in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{0.700871in}}%
\pgfpathlineto{\pgfqpoint{1.229997in}{0.638744in}}%
\pgfpathlineto{\pgfqpoint{1.230224in}{0.575449in}}%
\pgfpathlineto{\pgfqpoint{1.231130in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{1.231357in}{0.702157in}}%
\pgfpathlineto{\pgfqpoint{1.232037in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{1.232717in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{1.233623in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{1.234982in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{1.235209in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{1.235889in}{0.694086in}}%
\pgfpathlineto{\pgfqpoint{1.237928in}{0.702822in}}%
\pgfpathlineto{\pgfqpoint{1.239514in}{0.534935in}}%
\pgfpathlineto{\pgfqpoint{1.239741in}{0.536875in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{0.607097in}}%
\pgfpathlineto{\pgfqpoint{1.242233in}{0.712394in}}%
\pgfpathlineto{\pgfqpoint{1.242686in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{1.243593in}{0.625291in}}%
\pgfpathlineto{\pgfqpoint{1.244046in}{0.549641in}}%
\pgfpathlineto{\pgfqpoint{1.245405in}{0.717636in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{1.246312in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{1.247445in}{0.557347in}}%
\pgfpathlineto{\pgfqpoint{1.248124in}{0.656013in}}%
\pgfpathlineto{\pgfqpoint{1.249484in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{1.249711in}{0.716617in}}%
\pgfpathlineto{\pgfqpoint{1.251297in}{0.572490in}}%
\pgfpathlineto{\pgfqpoint{1.251750in}{0.596976in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{0.598755in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{0.712950in}}%
\pgfpathlineto{\pgfqpoint{1.253336in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{1.254242in}{0.570134in}}%
\pgfpathlineto{\pgfqpoint{1.254469in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{1.256282in}{0.725059in}}%
\pgfpathlineto{\pgfqpoint{1.256735in}{0.725329in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{0.638645in}}%
\pgfpathlineto{\pgfqpoint{1.258094in}{0.670639in}}%
\pgfpathlineto{\pgfqpoint{1.259001in}{0.606965in}}%
\pgfpathlineto{\pgfqpoint{1.259680in}{0.725149in}}%
\pgfpathlineto{\pgfqpoint{1.259907in}{0.690684in}}%
\pgfpathlineto{\pgfqpoint{1.261040in}{0.716861in}}%
\pgfpathlineto{\pgfqpoint{1.261493in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{1.261946in}{0.722409in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{0.580047in}}%
\pgfpathlineto{\pgfqpoint{1.263532in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{0.633372in}}%
\pgfpathlineto{\pgfqpoint{1.265118in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{1.265572in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{1.266251in}{0.719788in}}%
\pgfpathlineto{\pgfqpoint{1.267158in}{0.720402in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{0.540728in}}%
\pgfpathlineto{\pgfqpoint{1.269877in}{0.721759in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{0.701990in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{0.715540in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{0.714700in}}%
\pgfpathlineto{\pgfqpoint{1.275315in}{0.708371in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{0.539759in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{0.719266in}}%
\pgfpathlineto{\pgfqpoint{1.279393in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{1.279847in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{1.280300in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.716031in}}%
\pgfpathlineto{\pgfqpoint{1.281206in}{0.717974in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{0.550173in}}%
\pgfpathlineto{\pgfqpoint{1.282792in}{0.592776in}}%
\pgfpathlineto{\pgfqpoint{1.283699in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{0.719123in}}%
\pgfpathlineto{\pgfqpoint{1.286644in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{1.287097in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{1.288230in}{0.571236in}}%
\pgfpathlineto{\pgfqpoint{1.288683in}{0.632642in}}%
\pgfpathlineto{\pgfqpoint{1.290043in}{0.725419in}}%
\pgfpathlineto{\pgfqpoint{1.289363in}{0.576743in}}%
\pgfpathlineto{\pgfqpoint{1.290723in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{1.292082in}{0.558153in}}%
\pgfpathlineto{\pgfqpoint{1.292762in}{0.575923in}}%
\pgfpathlineto{\pgfqpoint{1.293215in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{0.714302in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{0.711988in}}%
\pgfpathlineto{\pgfqpoint{1.295708in}{0.574211in}}%
\pgfpathlineto{\pgfqpoint{1.296161in}{0.712394in}}%
\pgfpathlineto{\pgfqpoint{1.296387in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{0.553314in}}%
\pgfpathlineto{\pgfqpoint{1.298200in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{1.298427in}{0.608798in}}%
\pgfpathlineto{\pgfqpoint{1.298653in}{0.712799in}}%
\pgfpathlineto{\pgfqpoint{1.298880in}{0.712900in}}%
\pgfpathlineto{\pgfqpoint{1.299786in}{0.570539in}}%
\pgfpathlineto{\pgfqpoint{1.300466in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{1.300693in}{0.714501in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{0.554576in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{0.562214in}}%
\pgfpathlineto{\pgfqpoint{1.303185in}{0.590575in}}%
\pgfpathlineto{\pgfqpoint{1.303412in}{0.697560in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{0.535619in}}%
\pgfpathlineto{\pgfqpoint{1.304771in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{1.305224in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{0.517032in}}%
\pgfpathlineto{\pgfqpoint{1.307037in}{0.552689in}}%
\pgfpathlineto{\pgfqpoint{1.307943in}{0.700194in}}%
\pgfpathlineto{\pgfqpoint{1.308623in}{0.687173in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{0.563024in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{0.662578in}}%
\pgfpathlineto{\pgfqpoint{1.310209in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{0.599252in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{0.507444in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{1.312928in}{0.625291in}}%
\pgfpathlineto{\pgfqpoint{1.313155in}{0.689941in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.316327in}{0.502710in}}%
\pgfpathlineto{\pgfqpoint{1.317233in}{0.558912in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{0.548028in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{0.666874in}}%
\pgfpathlineto{\pgfqpoint{1.319726in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{1.321765in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{1.323125in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{1.323804in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{1.326070in}{0.509545in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{1.327430in}{0.638149in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{0.459694in}}%
\pgfpathmoveto{\pgfqpoint{1.331508in}{0.454062in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{0.482659in}}%
\pgfpathlineto{\pgfqpoint{1.333094in}{0.628378in}}%
\pgfpathlineto{\pgfqpoint{1.334001in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{1.335134in}{0.452191in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{0.488820in}}%
\pgfpathmoveto{\pgfqpoint{1.340572in}{0.454644in}}%
\pgfpathlineto{\pgfqpoint{1.340798in}{0.453903in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{0.454907in}}%
\pgfpathlineto{\pgfqpoint{1.342385in}{0.483189in}}%
\pgfpathlineto{\pgfqpoint{1.343291in}{0.474780in}}%
\pgfpathlineto{\pgfqpoint{1.343517in}{0.474999in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.507835in}}%
\pgfpathlineto{\pgfqpoint{1.348276in}{0.552060in}}%
\pgfpathlineto{\pgfqpoint{1.348502in}{0.551186in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{0.554193in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{0.557472in}}%
\pgfpathlineto{\pgfqpoint{1.350088in}{0.549841in}}%
\pgfpathlineto{\pgfqpoint{1.350315in}{0.551208in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.545471in}}%
\pgfpathlineto{\pgfqpoint{1.351448in}{0.550725in}}%
\pgfpathlineto{\pgfqpoint{1.353940in}{0.565997in}}%
\pgfpathlineto{\pgfqpoint{1.355753in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{0.633164in}}%
\pgfpathlineto{\pgfqpoint{1.357339in}{0.569058in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{0.540050in}}%
\pgfpathlineto{\pgfqpoint{1.359152in}{0.552948in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.546894in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{0.554979in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{1.363004in}{0.588767in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.594238in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{0.592836in}}%
\pgfpathlineto{\pgfqpoint{1.364363in}{0.600785in}}%
\pgfpathlineto{\pgfqpoint{1.364817in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{0.582615in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{1.367762in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{1.368442in}{0.691299in}}%
\pgfpathlineto{\pgfqpoint{1.369348in}{0.582036in}}%
\pgfpathlineto{\pgfqpoint{1.369575in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{1.371388in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{1.372747in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{1.372521in}{0.699399in}}%
\pgfpathlineto{\pgfqpoint{1.372974in}{0.697211in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{1.374786in}{0.631062in}}%
\pgfpathlineto{\pgfqpoint{1.375013in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{1.375919in}{0.595930in}}%
\pgfpathlineto{\pgfqpoint{1.376373in}{0.643583in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{1.377052in}{0.598284in}}%
\pgfpathlineto{\pgfqpoint{1.377959in}{0.691544in}}%
\pgfpathlineto{\pgfqpoint{1.379771in}{0.698656in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{1.380451in}{0.699797in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{0.704522in}}%
\pgfpathlineto{\pgfqpoint{1.383170in}{0.601287in}}%
\pgfpathlineto{\pgfqpoint{1.382037in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{1.383623in}{0.617893in}}%
\pgfpathlineto{\pgfqpoint{1.384076in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{0.657774in}}%
\pgfpathlineto{\pgfqpoint{1.385889in}{0.590590in}}%
\pgfpathlineto{\pgfqpoint{1.386342in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{1.386569in}{0.680747in}}%
\pgfpathlineto{\pgfqpoint{1.386796in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{1.387475in}{0.715540in}}%
\pgfpathlineto{\pgfqpoint{1.387928in}{0.725778in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{0.637451in}}%
\pgfpathlineto{\pgfqpoint{1.389288in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{1.389515in}{0.727866in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{0.663450in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{0.662338in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{1.391327in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{1.392007in}{0.669747in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{0.649121in}}%
\pgfpathlineto{\pgfqpoint{1.392460in}{0.730819in}}%
\pgfpathlineto{\pgfqpoint{1.392687in}{0.730432in}}%
\pgfpathlineto{\pgfqpoint{1.392913in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{0.585846in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{0.585766in}}%
\pgfpathlineto{\pgfqpoint{1.395406in}{0.591612in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{0.735474in}}%
\pgfpathlineto{\pgfqpoint{1.397445in}{0.554852in}}%
\pgfpathlineto{\pgfqpoint{1.398805in}{0.647763in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{1.399938in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{0.612124in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{1.401750in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{0.714253in}}%
\pgfpathlineto{\pgfqpoint{1.403110in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{0.634303in}}%
\pgfpathlineto{\pgfqpoint{1.404016in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{0.702988in}}%
\pgfpathlineto{\pgfqpoint{1.404469in}{0.530209in}}%
\pgfpathlineto{\pgfqpoint{1.405376in}{0.604696in}}%
\pgfpathlineto{\pgfqpoint{1.405602in}{0.603476in}}%
\pgfpathlineto{\pgfqpoint{1.405829in}{0.607623in}}%
\pgfpathlineto{\pgfqpoint{1.406509in}{0.652228in}}%
\pgfpathlineto{\pgfqpoint{1.407868in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{0.498224in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{0.707686in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{0.633268in}}%
\pgfpathlineto{\pgfqpoint{1.409454in}{0.725059in}}%
\pgfpathlineto{\pgfqpoint{1.409681in}{0.741661in}}%
\pgfpathlineto{\pgfqpoint{1.410134in}{0.679319in}}%
\pgfpathlineto{\pgfqpoint{1.410587in}{0.729612in}}%
\pgfpathlineto{\pgfqpoint{1.412626in}{0.610474in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{1.413306in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{1.413986in}{0.614739in}}%
\pgfpathlineto{\pgfqpoint{1.416025in}{0.662896in}}%
\pgfpathlineto{\pgfqpoint{1.416478in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{1.418971in}{0.572092in}}%
\pgfpathlineto{\pgfqpoint{1.419651in}{0.575537in}}%
\pgfpathlineto{\pgfqpoint{1.424182in}{0.608016in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{0.604831in}}%
\pgfpathlineto{\pgfqpoint{1.425542in}{0.600981in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{0.603884in}}%
\pgfpathlineto{\pgfqpoint{1.427808in}{0.623941in}}%
\pgfpathlineto{\pgfqpoint{1.428487in}{0.618012in}}%
\pgfpathlineto{\pgfqpoint{1.430753in}{0.593330in}}%
\pgfpathlineto{\pgfqpoint{1.431433in}{0.596324in}}%
\pgfpathlineto{\pgfqpoint{1.432566in}{0.606036in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.641769in}}%
\pgfpathlineto{\pgfqpoint{1.436871in}{0.652228in}}%
\pgfpathlineto{\pgfqpoint{1.437551in}{0.662578in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.657190in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{0.629996in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{0.643013in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{1.440497in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{1.440950in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{0.636142in}}%
\pgfpathlineto{\pgfqpoint{1.442309in}{0.640023in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{0.632747in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{0.642249in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{1.446614in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{1.447974in}{0.641769in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{1.449107in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{0.636848in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{1.451599in}{0.657608in}}%
\pgfpathlineto{\pgfqpoint{1.453412in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{1.453865in}{0.643203in}}%
\pgfpathlineto{\pgfqpoint{1.454545in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{1.454772in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{1.455225in}{0.632956in}}%
\pgfpathlineto{\pgfqpoint{1.455904in}{0.632118in}}%
\pgfpathlineto{\pgfqpoint{1.456584in}{0.646571in}}%
\pgfpathlineto{\pgfqpoint{1.457037in}{0.630211in}}%
\pgfpathlineto{\pgfqpoint{1.458397in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{0.620259in}}%
\pgfpathlineto{\pgfqpoint{1.459756in}{0.649750in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{1.461343in}{0.605502in}}%
\pgfpathlineto{\pgfqpoint{1.464288in}{0.549485in}}%
\pgfpathlineto{\pgfqpoint{1.466327in}{0.530712in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.536625in}}%
\pgfpathlineto{\pgfqpoint{1.467914in}{0.541807in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{1.469953in}{0.510120in}}%
\pgfpathlineto{\pgfqpoint{1.470633in}{0.511324in}}%
\pgfpathlineto{\pgfqpoint{1.472672in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{1.476750in}{0.557823in}}%
\pgfpathlineto{\pgfqpoint{1.477657in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.478337in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{0.541664in}}%
\pgfpathlineto{\pgfqpoint{1.479923in}{0.566456in}}%
\pgfpathlineto{\pgfqpoint{1.480829in}{0.613626in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{0.613252in}}%
\pgfpathlineto{\pgfqpoint{1.483095in}{0.593509in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{1.484454in}{0.616691in}}%
\pgfpathmoveto{\pgfqpoint{1.485587in}{0.456940in}}%
\pgfpathlineto{\pgfqpoint{1.489893in}{0.549240in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{0.588627in}}%
\pgfpathlineto{\pgfqpoint{1.496464in}{0.584477in}}%
\pgfpathlineto{\pgfqpoint{1.497370in}{0.570705in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{0.590253in}}%
\pgfpathlineto{\pgfqpoint{1.497823in}{0.589729in}}%
\pgfpathlineto{\pgfqpoint{1.498276in}{0.619200in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.558953in}}%
\pgfpathlineto{\pgfqpoint{1.499183in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{0.574654in}}%
\pgfpathlineto{\pgfqpoint{1.499862in}{0.637750in}}%
\pgfpathlineto{\pgfqpoint{1.500769in}{0.636848in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{0.571710in}}%
\pgfpathlineto{\pgfqpoint{1.502808in}{0.579895in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{0.596861in}}%
\pgfpathlineto{\pgfqpoint{1.504847in}{0.590452in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.690065in}}%
\pgfpathlineto{\pgfqpoint{1.508699in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{1.510512in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{1.511192in}{0.565324in}}%
\pgfpathlineto{\pgfqpoint{1.512778in}{0.571145in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{0.678633in}}%
\pgfpathlineto{\pgfqpoint{1.514590in}{0.664864in}}%
\pgfpathlineto{\pgfqpoint{1.514817in}{0.678977in}}%
\pgfpathlineto{\pgfqpoint{1.515044in}{0.662338in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{0.557761in}}%
\pgfpathlineto{\pgfqpoint{1.516403in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{1.517536in}{0.576916in}}%
\pgfpathlineto{\pgfqpoint{1.518442in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{1.518669in}{0.692822in}}%
\pgfpathlineto{\pgfqpoint{1.519349in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{1.520029in}{0.693846in}}%
\pgfpathlineto{\pgfqpoint{1.520255in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{1.520708in}{0.692398in}}%
\pgfpathlineto{\pgfqpoint{1.521388in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{1.522068in}{0.545240in}}%
\pgfpathlineto{\pgfqpoint{1.522748in}{0.688566in}}%
\pgfpathlineto{\pgfqpoint{1.522974in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{1.525920in}{0.691850in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{0.659998in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{1.527959in}{0.531423in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{0.700759in}}%
\pgfpathlineto{\pgfqpoint{1.529092in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{1.529772in}{0.696979in}}%
\pgfpathlineto{\pgfqpoint{1.529998in}{0.697907in}}%
\pgfpathlineto{\pgfqpoint{1.530905in}{0.695453in}}%
\pgfpathlineto{\pgfqpoint{1.531584in}{0.695925in}}%
\pgfpathlineto{\pgfqpoint{1.532717in}{0.700420in}}%
\pgfpathlineto{\pgfqpoint{1.533624in}{0.698885in}}%
\pgfpathlineto{\pgfqpoint{1.533850in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{0.551908in}}%
\pgfpathlineto{\pgfqpoint{1.535663in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{1.536796in}{0.689318in}}%
\pgfpathlineto{\pgfqpoint{1.537476in}{0.677456in}}%
\pgfpathlineto{\pgfqpoint{1.538609in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{1.538835in}{0.708738in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{0.566016in}}%
\pgfpathlineto{\pgfqpoint{1.539742in}{0.710813in}}%
\pgfpathlineto{\pgfqpoint{1.540421in}{0.604831in}}%
\pgfpathlineto{\pgfqpoint{1.540875in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{1.542007in}{0.717152in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{1.544727in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{0.724470in}}%
\pgfpathlineto{\pgfqpoint{1.544953in}{0.700815in}}%
\pgfpathlineto{\pgfqpoint{1.545633in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{1.546539in}{0.720449in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{0.717781in}}%
\pgfpathlineto{\pgfqpoint{1.548578in}{0.591080in}}%
\pgfpathlineto{\pgfqpoint{1.548805in}{0.668017in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{0.726805in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{0.580233in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{1.552430in}{0.725194in}}%
\pgfpathlineto{\pgfqpoint{1.553563in}{0.715540in}}%
\pgfpathlineto{\pgfqpoint{1.555376in}{0.565766in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{0.727425in}}%
\pgfpathlineto{\pgfqpoint{1.556056in}{0.568047in}}%
\pgfpathlineto{\pgfqpoint{1.556282in}{0.565034in}}%
\pgfpathlineto{\pgfqpoint{1.556962in}{0.573819in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{0.594918in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{0.726849in}}%
\pgfpathlineto{\pgfqpoint{1.559681in}{0.726894in}}%
\pgfpathlineto{\pgfqpoint{1.559908in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{1.560134in}{0.724515in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{0.697386in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{1.563080in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{1.563307in}{0.715441in}}%
\pgfpathlineto{\pgfqpoint{1.564213in}{0.606036in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{0.604291in}}%
\pgfpathlineto{\pgfqpoint{1.564893in}{0.608668in}}%
\pgfpathlineto{\pgfqpoint{1.568065in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{1.568292in}{0.684269in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{1.568745in}{0.705119in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{0.739782in}}%
\pgfpathlineto{\pgfqpoint{1.569878in}{0.672256in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{0.603340in}}%
\pgfpathlineto{\pgfqpoint{1.571237in}{0.617534in}}%
\pgfpathlineto{\pgfqpoint{1.571917in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{0.633268in}}%
\pgfpathlineto{\pgfqpoint{1.573050in}{0.632851in}}%
\pgfpathlineto{\pgfqpoint{1.574183in}{0.569207in}}%
\pgfpathlineto{\pgfqpoint{1.575089in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{0.569449in}}%
\pgfpathlineto{\pgfqpoint{1.576675in}{0.619200in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{0.721759in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{1.578715in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{1.580527in}{0.713352in}}%
\pgfpathlineto{\pgfqpoint{1.581660in}{0.678839in}}%
\pgfpathlineto{\pgfqpoint{1.582567in}{0.695394in}}%
\pgfpathlineto{\pgfqpoint{1.584606in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{1.585286in}{0.614616in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{0.620259in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{1.587325in}{0.715786in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{0.615597in}}%
\pgfpathlineto{\pgfqpoint{1.589591in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{1.591403in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.591857in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{1.593443in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{1.594802in}{0.710039in}}%
\pgfpathlineto{\pgfqpoint{1.595709in}{0.599521in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{0.543631in}}%
\pgfpathlineto{\pgfqpoint{1.597295in}{0.587434in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{1.599561in}{0.668017in}}%
\pgfpathlineto{\pgfqpoint{1.601373in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{1.603412in}{0.672474in}}%
\pgfpathlineto{\pgfqpoint{1.604092in}{0.630211in}}%
\pgfpathlineto{\pgfqpoint{1.604319in}{0.628487in}}%
\pgfpathlineto{\pgfqpoint{1.604772in}{0.636546in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{1.605452in}{0.689255in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{0.675774in}}%
\pgfpathlineto{\pgfqpoint{1.607038in}{0.675561in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{0.699684in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{1.608624in}{0.681621in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{0.664786in}}%
\pgfpathlineto{\pgfqpoint{1.610210in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{1.612023in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{1.612249in}{0.592926in}}%
\pgfpathlineto{\pgfqpoint{1.613609in}{0.596498in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{1.617687in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{1.617914in}{0.594579in}}%
\pgfpathlineto{\pgfqpoint{1.618367in}{0.653273in}}%
\pgfpathlineto{\pgfqpoint{1.619047in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{1.619274in}{0.647763in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{0.633164in}}%
\pgfpathlineto{\pgfqpoint{1.620180in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{1.620633in}{0.653964in}}%
\pgfpathlineto{\pgfqpoint{1.620860in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{1.621086in}{0.641190in}}%
\pgfpathlineto{\pgfqpoint{1.621313in}{0.507117in}}%
\pgfpathlineto{\pgfqpoint{1.622672in}{0.595901in}}%
\pgfpathlineto{\pgfqpoint{1.622899in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.624258in}{0.475959in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{0.476090in}}%
\pgfpathlineto{\pgfqpoint{1.625391in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{1.627657in}{0.570282in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{0.501511in}}%
\pgfpathlineto{\pgfqpoint{1.629017in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{1.630829in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{1.631283in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{1.631736in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.632189in}{0.593360in}}%
\pgfpathmoveto{\pgfqpoint{1.640573in}{0.454485in}}%
\pgfpathlineto{\pgfqpoint{1.642385in}{0.490888in}}%
\pgfpathlineto{\pgfqpoint{1.643292in}{0.485245in}}%
\pgfpathlineto{\pgfqpoint{1.644198in}{0.477255in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{1.646011in}{0.501786in}}%
\pgfpathlineto{\pgfqpoint{1.646691in}{0.487027in}}%
\pgfpathlineto{\pgfqpoint{1.647597in}{0.458479in}}%
\pgfpathlineto{\pgfqpoint{1.648503in}{0.475262in}}%
\pgfpathlineto{\pgfqpoint{1.650543in}{0.501751in}}%
\pgfpathlineto{\pgfqpoint{1.651902in}{0.522146in}}%
\pgfpathlineto{\pgfqpoint{1.652582in}{0.513012in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.653262in}{0.518134in}}%
\pgfpathlineto{\pgfqpoint{1.655527in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{1.655981in}{0.548366in}}%
\pgfpathlineto{\pgfqpoint{1.656434in}{0.546985in}}%
\pgfpathlineto{\pgfqpoint{1.656887in}{0.550879in}}%
\pgfpathlineto{\pgfqpoint{1.657793in}{0.560515in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{1.659833in}{0.588455in}}%
\pgfpathlineto{\pgfqpoint{1.660512in}{0.548792in}}%
\pgfpathlineto{\pgfqpoint{1.661419in}{0.565555in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{0.565709in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.512701in}}%
\pgfpathlineto{\pgfqpoint{1.665497in}{0.514430in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{0.526045in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{0.580535in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{1.669349in}{0.539271in}}%
\pgfpathlineto{\pgfqpoint{1.669802in}{0.547439in}}%
\pgfpathlineto{\pgfqpoint{1.672748in}{0.651084in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{0.642249in}}%
\pgfpathlineto{\pgfqpoint{1.674561in}{0.586532in}}%
\pgfpathlineto{\pgfqpoint{1.675014in}{0.592279in}}%
\pgfpathlineto{\pgfqpoint{1.677053in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{0.560676in}}%
\pgfpathlineto{\pgfqpoint{1.682265in}{0.566818in}}%
\pgfpathlineto{\pgfqpoint{1.682944in}{0.586389in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.623374in}}%
\pgfpathlineto{\pgfqpoint{1.684984in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{0.595227in}}%
\pgfpathlineto{\pgfqpoint{1.686570in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{1.689062in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{0.653360in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{0.663766in}}%
\pgfpathlineto{\pgfqpoint{1.690875in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{1.692461in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{0.601217in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{0.614985in}}%
\pgfpathlineto{\pgfqpoint{1.695407in}{0.671817in}}%
\pgfpathlineto{\pgfqpoint{1.696313in}{0.660649in}}%
\pgfpathlineto{\pgfqpoint{1.696540in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{1.697673in}{0.688503in}}%
\pgfpathlineto{\pgfqpoint{1.698126in}{0.667103in}}%
\pgfpathlineto{\pgfqpoint{1.698806in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{1.699712in}{0.656771in}}%
\pgfpathlineto{\pgfqpoint{1.701071in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{1.701298in}{0.646479in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{0.711734in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{0.548208in}}%
\pgfpathlineto{\pgfqpoint{1.706509in}{0.575853in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{1.710815in}{0.511418in}}%
\pgfpathlineto{\pgfqpoint{1.711721in}{0.553936in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{0.673777in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{0.623146in}}%
\pgfpathlineto{\pgfqpoint{1.714213in}{0.617653in}}%
\pgfpathlineto{\pgfqpoint{1.714440in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{0.723742in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{0.679865in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{0.608147in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{0.616811in}}%
\pgfpathlineto{\pgfqpoint{1.721691in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{1.722144in}{0.655164in}}%
\pgfpathlineto{\pgfqpoint{1.722371in}{0.654737in}}%
\pgfpathlineto{\pgfqpoint{1.723503in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{1.724183in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{1.724410in}{0.642441in}}%
\pgfpathlineto{\pgfqpoint{1.724863in}{0.621191in}}%
\pgfpathlineto{\pgfqpoint{1.725769in}{0.641961in}}%
\pgfpathlineto{\pgfqpoint{1.726223in}{0.638645in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{0.656939in}}%
\pgfpathlineto{\pgfqpoint{1.727129in}{0.605903in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{0.612250in}}%
\pgfpathlineto{\pgfqpoint{1.728488in}{0.600841in}}%
\pgfpathlineto{\pgfqpoint{1.730301in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{0.628487in}}%
\pgfpathlineto{\pgfqpoint{1.731434in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{0.556117in}}%
\pgfpathlineto{\pgfqpoint{1.734606in}{0.549796in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{0.559666in}}%
\pgfpathlineto{\pgfqpoint{1.738232in}{0.618012in}}%
\pgfpathlineto{\pgfqpoint{1.738911in}{0.605100in}}%
\pgfpathlineto{\pgfqpoint{1.739591in}{0.597841in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{0.648217in}}%
\pgfpathlineto{\pgfqpoint{1.740951in}{0.594045in}}%
\pgfpathlineto{\pgfqpoint{1.743443in}{0.511732in}}%
\pgfpathlineto{\pgfqpoint{1.743896in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{1.747069in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{1.747522in}{0.596338in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{0.650196in}}%
\pgfpathlineto{\pgfqpoint{1.749334in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{1.749788in}{0.568535in}}%
\pgfpathlineto{\pgfqpoint{1.751147in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{1.751827in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{1.752960in}{0.598227in}}%
\pgfpathlineto{\pgfqpoint{1.755226in}{0.548680in}}%
\pgfpathlineto{\pgfqpoint{1.755452in}{0.548747in}}%
\pgfpathlineto{\pgfqpoint{1.755679in}{0.547530in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{0.493992in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{0.495784in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{0.594490in}}%
\pgfpathlineto{\pgfqpoint{1.761343in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{0.583811in}}%
\pgfpathlineto{\pgfqpoint{1.762250in}{0.565862in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{0.538855in}}%
\pgfpathlineto{\pgfqpoint{1.766102in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{1.767235in}{0.521257in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{0.530844in}}%
\pgfpathlineto{\pgfqpoint{1.768821in}{0.539271in}}%
\pgfpathlineto{\pgfqpoint{1.770860in}{0.573497in}}%
\pgfpathlineto{\pgfqpoint{1.771087in}{0.558482in}}%
\pgfpathlineto{\pgfqpoint{1.773126in}{0.481962in}}%
\pgfpathlineto{\pgfqpoint{1.773353in}{0.484323in}}%
\pgfpathlineto{\pgfqpoint{1.773579in}{0.484765in}}%
\pgfpathlineto{\pgfqpoint{1.774032in}{0.456785in}}%
\pgfpathmoveto{\pgfqpoint{1.780150in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{1.781963in}{0.501957in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{0.472023in}}%
\pgfpathlineto{\pgfqpoint{1.782189in}{0.498295in}}%
\pgfpathlineto{\pgfqpoint{1.782643in}{0.484965in}}%
\pgfpathlineto{\pgfqpoint{1.783549in}{0.505701in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{0.530500in}}%
\pgfpathlineto{\pgfqpoint{1.784682in}{0.498047in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{0.512046in}}%
\pgfpathlineto{\pgfqpoint{1.786041in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{1.786495in}{0.514613in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{0.470527in}}%
\pgfpathlineto{\pgfqpoint{1.788987in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{1.797144in}{0.602929in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{0.571071in}}%
\pgfpathlineto{\pgfqpoint{1.798504in}{0.623374in}}%
\pgfpathlineto{\pgfqpoint{1.798957in}{0.616449in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{0.665253in}}%
\pgfpathlineto{\pgfqpoint{1.805301in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{1.805528in}{0.551142in}}%
\pgfpathlineto{\pgfqpoint{1.808020in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{1.809380in}{0.602518in}}%
\pgfpathlineto{\pgfqpoint{1.810286in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{0.563221in}}%
\pgfpathlineto{\pgfqpoint{1.811419in}{0.571273in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{1.814818in}{0.680611in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{0.681554in}}%
\pgfpathlineto{\pgfqpoint{1.816404in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{1.817310in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.817537in}{0.676898in}}%
\pgfpathlineto{\pgfqpoint{1.817764in}{0.675278in}}%
\pgfpathlineto{\pgfqpoint{1.818217in}{0.679933in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{0.676408in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{0.677456in}}%
\pgfpathlineto{\pgfqpoint{1.820029in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{1.820256in}{0.660487in}}%
\pgfpathlineto{\pgfqpoint{1.820936in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.821616in}{0.703976in}}%
\pgfpathlineto{\pgfqpoint{1.822748in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{1.823428in}{0.641865in}}%
\pgfpathlineto{\pgfqpoint{1.825014in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{1.826374in}{0.610857in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{1.826600in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{1.827054in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.634200in}}%
\pgfpathlineto{\pgfqpoint{1.827507in}{0.623941in}}%
\pgfpathlineto{\pgfqpoint{1.827733in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{1.827960in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{1.828640in}{0.700420in}}%
\pgfpathlineto{\pgfqpoint{1.829546in}{0.667941in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{0.570870in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{0.573300in}}%
\pgfpathlineto{\pgfqpoint{1.832492in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{1.833851in}{0.708476in}}%
\pgfpathlineto{\pgfqpoint{1.833171in}{0.636848in}}%
\pgfpathlineto{\pgfqpoint{1.834078in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{0.712546in}}%
\pgfpathlineto{\pgfqpoint{1.839289in}{0.625403in}}%
\pgfpathlineto{\pgfqpoint{1.839743in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{1.842008in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{0.583501in}}%
\pgfpathlineto{\pgfqpoint{1.844954in}{0.590713in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{0.602201in}}%
\pgfpathlineto{\pgfqpoint{1.845860in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{1.846087in}{0.594134in}}%
\pgfpathlineto{\pgfqpoint{1.847673in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{0.725329in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{0.733234in}}%
\pgfpathlineto{\pgfqpoint{1.848806in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{0.560696in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{1.851752in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{1.852885in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{0.606435in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{1.855150in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{1.855830in}{0.625515in}}%
\pgfpathlineto{\pgfqpoint{1.856283in}{0.650730in}}%
\pgfpathlineto{\pgfqpoint{1.858323in}{0.721852in}}%
\pgfpathlineto{\pgfqpoint{1.858776in}{0.723421in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{0.725599in}}%
\pgfpathlineto{\pgfqpoint{1.860362in}{0.641865in}}%
\pgfpathlineto{\pgfqpoint{1.862628in}{0.502812in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{0.502982in}}%
\pgfpathlineto{\pgfqpoint{1.865347in}{0.537845in}}%
\pgfpathlineto{\pgfqpoint{1.865573in}{0.542782in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{0.525326in}}%
\pgfpathlineto{\pgfqpoint{1.866480in}{0.521229in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{0.531081in}}%
\pgfpathlineto{\pgfqpoint{1.867613in}{0.530765in}}%
\pgfpathlineto{\pgfqpoint{1.867839in}{0.532129in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{0.591825in}}%
\pgfpathlineto{\pgfqpoint{1.871691in}{0.573192in}}%
\pgfpathlineto{\pgfqpoint{1.872598in}{0.551799in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{0.562432in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{0.620259in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{0.607097in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{0.620376in}}%
\pgfpathlineto{\pgfqpoint{1.878942in}{0.615108in}}%
\pgfpathlineto{\pgfqpoint{1.879395in}{0.610857in}}%
\pgfpathlineto{\pgfqpoint{1.880075in}{0.617414in}}%
\pgfpathlineto{\pgfqpoint{1.880981in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{1.882567in}{0.717684in}}%
\pgfpathlineto{\pgfqpoint{1.882794in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{1.884380in}{0.642632in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{0.676478in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{0.661537in}}%
\pgfpathlineto{\pgfqpoint{1.885740in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{1.886646in}{0.722270in}}%
\pgfpathlineto{\pgfqpoint{1.888232in}{0.693846in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{0.700759in}}%
\pgfpathlineto{\pgfqpoint{1.889365in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{0.696336in}}%
\pgfpathlineto{\pgfqpoint{1.891631in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{1.894803in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{1.895030in}{0.667027in}}%
\pgfpathlineto{\pgfqpoint{1.895936in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{1.896616in}{0.692580in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.679797in}}%
\pgfpathlineto{\pgfqpoint{1.898882in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{1.903867in}{0.671597in}}%
\pgfpathlineto{\pgfqpoint{1.904093in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{1.905226in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{1.905906in}{0.670120in}}%
\pgfpathlineto{\pgfqpoint{1.906132in}{0.666874in}}%
\pgfpathlineto{\pgfqpoint{1.906586in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.670639in}}%
\pgfpathlineto{\pgfqpoint{1.907492in}{0.669598in}}%
\pgfpathlineto{\pgfqpoint{1.907719in}{0.662179in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{0.664864in}}%
\pgfpathlineto{\pgfqpoint{1.911571in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{1.911797in}{0.655674in}}%
\pgfpathlineto{\pgfqpoint{1.914290in}{0.647031in}}%
\pgfpathlineto{\pgfqpoint{1.927658in}{0.579489in}}%
\pgfpathmoveto{\pgfqpoint{1.938761in}{0.455746in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{0.591369in}}%
\pgfpathlineto{\pgfqpoint{1.946918in}{0.625067in}}%
\pgfpathlineto{\pgfqpoint{1.952809in}{0.655504in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{0.675491in}}%
\pgfpathlineto{\pgfqpoint{1.962099in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{1.970030in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.692519in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{1.972976in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{1.975921in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{1.976828in}{0.697328in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.980906in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{1.981812in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{1.982266in}{0.464378in}}%
\pgfpathlineto{\pgfqpoint{1.983172in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{1.985891in}{0.709156in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{0.706303in}}%
\pgfpathlineto{\pgfqpoint{1.986797in}{0.610474in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.712748in}}%
\pgfpathlineto{\pgfqpoint{1.994728in}{0.711069in}}%
\pgfpathlineto{\pgfqpoint{1.995408in}{0.713051in}}%
\pgfpathlineto{\pgfqpoint{1.995634in}{0.714948in}}%
\pgfpathlineto{\pgfqpoint{1.996541in}{0.509929in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{0.723879in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{0.711632in}}%
\pgfpathlineto{\pgfqpoint{1.998127in}{0.566417in}}%
\pgfpathlineto{\pgfqpoint{1.998806in}{0.725194in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{0.629244in}}%
\pgfpathlineto{\pgfqpoint{2.000166in}{0.626071in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{0.652926in}}%
\pgfpathlineto{\pgfqpoint{2.000619in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{2.001979in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.003112in}{0.720402in}}%
\pgfpathlineto{\pgfqpoint{2.003565in}{0.721480in}}%
\pgfpathlineto{\pgfqpoint{2.004245in}{0.719504in}}%
\pgfpathlineto{\pgfqpoint{2.005151in}{0.719977in}}%
\pgfpathlineto{\pgfqpoint{2.005377in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{2.005604in}{0.721106in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{2.008776in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{0.716812in}}%
\pgfpathlineto{\pgfqpoint{2.009683in}{0.716569in}}%
\pgfpathlineto{\pgfqpoint{2.010589in}{0.719883in}}%
\pgfpathlineto{\pgfqpoint{2.010816in}{0.715687in}}%
\pgfpathlineto{\pgfqpoint{2.012402in}{0.574743in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{0.724742in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{0.718789in}}%
\pgfpathlineto{\pgfqpoint{2.015121in}{0.618012in}}%
\pgfpathlineto{\pgfqpoint{2.015574in}{0.715982in}}%
\pgfpathlineto{\pgfqpoint{2.022145in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{2.022371in}{0.699684in}}%
\pgfpathlineto{\pgfqpoint{2.022598in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{2.023504in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{2.025090in}{0.708055in}}%
\pgfpathlineto{\pgfqpoint{2.025770in}{0.706890in}}%
\pgfpathlineto{\pgfqpoint{2.026903in}{0.707633in}}%
\pgfpathlineto{\pgfqpoint{2.033021in}{0.701320in}}%
\pgfpathlineto{\pgfqpoint{2.033927in}{0.701990in}}%
\pgfpathlineto{\pgfqpoint{2.034381in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{2.038006in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{2.038459in}{0.697328in}}%
\pgfpathlineto{\pgfqpoint{2.040272in}{0.697560in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{0.700646in}}%
\pgfpathlineto{\pgfqpoint{2.042311in}{0.704031in}}%
\pgfpathlineto{\pgfqpoint{2.042764in}{0.589559in}}%
\pgfpathlineto{\pgfqpoint{2.043217in}{0.540172in}}%
\pgfpathlineto{\pgfqpoint{2.043671in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{2.044124in}{0.558707in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{2.045936in}{0.691667in}}%
\pgfpathlineto{\pgfqpoint{2.046616in}{0.646202in}}%
\pgfpathlineto{\pgfqpoint{2.046843in}{0.618727in}}%
\pgfpathlineto{\pgfqpoint{2.047069in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{2.047749in}{0.681487in}}%
\pgfpathlineto{\pgfqpoint{2.048202in}{0.685310in}}%
\pgfpathlineto{\pgfqpoint{2.049335in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{2.050921in}{0.673272in}}%
\pgfpathlineto{\pgfqpoint{2.051148in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{2.052507in}{0.673489in}}%
\pgfpathlineto{\pgfqpoint{2.052961in}{0.673489in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{2.053867in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{0.660161in}}%
\pgfpathlineto{\pgfqpoint{2.056586in}{0.663054in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{0.662258in}}%
\pgfpathlineto{\pgfqpoint{2.057039in}{0.594579in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{0.663450in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{2.060211in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{2.060891in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{2.061344in}{0.651701in}}%
\pgfpathlineto{\pgfqpoint{2.062024in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{2.062477in}{0.458377in}}%
\pgfpathlineto{\pgfqpoint{2.063384in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{2.068142in}{0.626293in}}%
\pgfpathlineto{\pgfqpoint{2.068822in}{0.620726in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{0.585974in}}%
\pgfpathmoveto{\pgfqpoint{2.086496in}{0.461641in}}%
\pgfpathlineto{\pgfqpoint{2.094426in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{2.096239in}{0.654051in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{0.600506in}}%
\pgfpathlineto{\pgfqpoint{2.098051in}{0.608147in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{0.620959in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{2.099864in}{0.619436in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{2.103036in}{0.672983in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{2.106662in}{0.613874in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{0.614246in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{2.110061in}{0.695453in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{2.112780in}{0.658686in}}%
\pgfpathlineto{\pgfqpoint{2.113006in}{0.658107in}}%
\pgfpathlineto{\pgfqpoint{2.113233in}{0.661537in}}%
\pgfpathlineto{\pgfqpoint{2.113686in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{2.115045in}{0.653964in}}%
\pgfpathlineto{\pgfqpoint{2.115272in}{0.651614in}}%
\pgfpathlineto{\pgfqpoint{2.115725in}{0.662816in}}%
\pgfpathlineto{\pgfqpoint{2.115952in}{0.662258in}}%
\pgfpathlineto{\pgfqpoint{2.116178in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{2.117311in}{0.662179in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{2.117764in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{0.673849in}}%
\pgfpathlineto{\pgfqpoint{2.118671in}{0.656939in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{0.681084in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{0.651525in}}%
\pgfpathlineto{\pgfqpoint{2.120257in}{0.666797in}}%
\pgfpathlineto{\pgfqpoint{2.120484in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{0.661938in}}%
\pgfpathlineto{\pgfqpoint{2.122070in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{0.674065in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{0.651877in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{0.656939in}}%
\pgfpathlineto{\pgfqpoint{2.125468in}{0.668622in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{0.651614in}}%
\pgfpathlineto{\pgfqpoint{2.125695in}{0.667637in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{0.693906in}}%
\pgfpathlineto{\pgfqpoint{2.127961in}{0.684726in}}%
\pgfpathlineto{\pgfqpoint{2.128414in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{0.664708in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{2.130453in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{2.134985in}{0.735145in}}%
\pgfpathlineto{\pgfqpoint{2.135212in}{0.716422in}}%
\pgfpathlineto{\pgfqpoint{2.136798in}{0.650819in}}%
\pgfpathlineto{\pgfqpoint{2.137024in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{2.138384in}{0.701879in}}%
\pgfpathlineto{\pgfqpoint{2.139743in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{0.666259in}}%
\pgfpathlineto{\pgfqpoint{2.141783in}{0.681353in}}%
\pgfpathlineto{\pgfqpoint{2.142009in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{2.143142in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{0.651965in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{0.663687in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{2.146768in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{2.146994in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{0.626404in}}%
\pgfpathlineto{\pgfqpoint{2.148807in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{2.149487in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{2.151299in}{0.660487in}}%
\pgfpathlineto{\pgfqpoint{2.151753in}{0.693906in}}%
\pgfpathlineto{\pgfqpoint{2.151979in}{0.615475in}}%
\pgfpathlineto{\pgfqpoint{2.152659in}{0.671524in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.642918in}}%
\pgfpathlineto{\pgfqpoint{2.154245in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{2.154925in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{2.155378in}{0.643583in}}%
\pgfpathlineto{\pgfqpoint{2.156964in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{0.628704in}}%
\pgfpathlineto{\pgfqpoint{2.158324in}{0.626404in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{0.622231in}}%
\pgfpathlineto{\pgfqpoint{2.159683in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{0.663687in}}%
\pgfpathlineto{\pgfqpoint{2.162402in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{0.598370in}}%
\pgfpathlineto{\pgfqpoint{2.165574in}{0.584752in}}%
\pgfpathlineto{\pgfqpoint{2.166481in}{0.587071in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.631169in}}%
\pgfpathlineto{\pgfqpoint{2.173052in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{2.177130in}{0.547417in}}%
\pgfpathlineto{\pgfqpoint{2.178037in}{0.539564in}}%
\pgfpathlineto{\pgfqpoint{2.178716in}{0.544333in}}%
\pgfpathlineto{\pgfqpoint{2.180076in}{0.555676in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{0.548523in}}%
\pgfpathlineto{\pgfqpoint{2.184154in}{0.499284in}}%
\pgfpathlineto{\pgfqpoint{2.184381in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{2.185967in}{0.545263in}}%
\pgfpathlineto{\pgfqpoint{2.186647in}{0.517361in}}%
\pgfpathlineto{\pgfqpoint{2.188460in}{0.504568in}}%
\pgfpathlineto{\pgfqpoint{2.189366in}{0.490926in}}%
\pgfpathlineto{\pgfqpoint{2.190725in}{0.459442in}}%
\pgfpathmoveto{\pgfqpoint{2.194577in}{0.466007in}}%
\pgfpathlineto{\pgfqpoint{2.196164in}{0.583009in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{0.552190in}}%
\pgfpathlineto{\pgfqpoint{2.199336in}{0.458784in}}%
\pgfpathmoveto{\pgfqpoint{2.225846in}{0.463457in}}%
\pgfpathlineto{\pgfqpoint{2.227206in}{0.538314in}}%
\pgfpathlineto{\pgfqpoint{2.228112in}{0.529142in}}%
\pgfpathlineto{\pgfqpoint{2.229472in}{0.524742in}}%
\pgfpathlineto{\pgfqpoint{2.229925in}{0.526430in}}%
\pgfpathlineto{\pgfqpoint{2.233550in}{0.547960in}}%
\pgfpathlineto{\pgfqpoint{2.234683in}{0.552299in}}%
\pgfpathlineto{\pgfqpoint{2.235363in}{0.550284in}}%
\pgfpathlineto{\pgfqpoint{2.236269in}{0.553979in}}%
\pgfpathlineto{\pgfqpoint{2.236949in}{0.550857in}}%
\pgfpathlineto{\pgfqpoint{2.239442in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{2.239668in}{0.539588in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.544543in}}%
\pgfpathlineto{\pgfqpoint{2.242840in}{0.575624in}}%
\pgfpathlineto{\pgfqpoint{2.243747in}{0.571163in}}%
\pgfpathlineto{\pgfqpoint{2.246013in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{2.246466in}{0.565285in}}%
\pgfpathlineto{\pgfqpoint{2.248732in}{0.581970in}}%
\pgfpathlineto{\pgfqpoint{2.248958in}{0.580921in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{0.572833in}}%
\pgfpathlineto{\pgfqpoint{2.250998in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{2.251451in}{0.574353in}}%
\pgfpathlineto{\pgfqpoint{2.252130in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{2.253490in}{0.590713in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.586357in}}%
\pgfpathlineto{\pgfqpoint{2.255529in}{0.593180in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{2.259155in}{0.619436in}}%
\pgfpathlineto{\pgfqpoint{2.263233in}{0.571892in}}%
\pgfpathlineto{\pgfqpoint{2.263913in}{0.552082in}}%
\pgfpathlineto{\pgfqpoint{2.264819in}{0.565709in}}%
\pgfpathlineto{\pgfqpoint{2.266179in}{0.552364in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{0.545932in}}%
\pgfpathlineto{\pgfqpoint{2.267312in}{0.553658in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{2.269124in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{2.270257in}{0.555781in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{0.515618in}}%
\pgfpathlineto{\pgfqpoint{2.274789in}{0.527305in}}%
\pgfpathlineto{\pgfqpoint{2.276375in}{0.564297in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{0.573192in}}%
\pgfpathlineto{\pgfqpoint{2.277961in}{0.567519in}}%
\pgfpathlineto{\pgfqpoint{2.278641in}{0.561677in}}%
\pgfpathlineto{\pgfqpoint{2.279321in}{0.566684in}}%
\pgfpathlineto{\pgfqpoint{2.281134in}{0.594090in}}%
\pgfpathlineto{\pgfqpoint{2.283399in}{0.614246in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{0.611745in}}%
\pgfpathlineto{\pgfqpoint{2.286118in}{0.582664in}}%
\pgfpathlineto{\pgfqpoint{2.286798in}{0.586213in}}%
\pgfpathlineto{\pgfqpoint{2.288611in}{0.591779in}}%
\pgfpathlineto{\pgfqpoint{2.288838in}{0.591552in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{0.587749in}}%
\pgfpathlineto{\pgfqpoint{2.290650in}{0.588611in}}%
\pgfpathlineto{\pgfqpoint{2.291557in}{0.585670in}}%
\pgfpathlineto{\pgfqpoint{2.292010in}{0.588205in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{0.603612in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{2.296995in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{2.298354in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{2.299034in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{2.299940in}{0.636647in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{0.648941in}}%
\pgfpathlineto{\pgfqpoint{2.303112in}{0.668998in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{2.305605in}{0.634200in}}%
\pgfpathlineto{\pgfqpoint{2.306058in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{2.308324in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{2.311270in}{0.624393in}}%
\pgfpathlineto{\pgfqpoint{2.315122in}{0.562393in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{0.466482in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{0.453797in}}%
\pgfpathmoveto{\pgfqpoint{2.321466in}{0.452299in}}%
\pgfpathlineto{\pgfqpoint{2.322372in}{0.473499in}}%
\pgfpathlineto{\pgfqpoint{2.323505in}{0.545448in}}%
\pgfpathlineto{\pgfqpoint{2.324412in}{0.518724in}}%
\pgfpathlineto{\pgfqpoint{2.324638in}{0.516523in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{0.525520in}}%
\pgfpathlineto{\pgfqpoint{2.326904in}{0.560495in}}%
\pgfpathlineto{\pgfqpoint{2.327357in}{0.552494in}}%
\pgfpathlineto{\pgfqpoint{2.328943in}{0.543631in}}%
\pgfpathlineto{\pgfqpoint{2.329170in}{0.544776in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{0.552883in}}%
\pgfpathlineto{\pgfqpoint{2.330756in}{0.550923in}}%
\pgfpathlineto{\pgfqpoint{2.331436in}{0.552212in}}%
\pgfpathlineto{\pgfqpoint{2.331889in}{0.542498in}}%
\pgfpathlineto{\pgfqpoint{2.332116in}{0.540776in}}%
\pgfpathlineto{\pgfqpoint{2.332569in}{0.548028in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{0.552862in}}%
\pgfpathlineto{\pgfqpoint{2.333702in}{0.544263in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{0.542735in}}%
\pgfpathlineto{\pgfqpoint{2.334381in}{0.547711in}}%
\pgfpathlineto{\pgfqpoint{2.336647in}{0.580971in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{0.588502in}}%
\pgfpathlineto{\pgfqpoint{2.337554in}{0.582615in}}%
\pgfpathlineto{\pgfqpoint{2.340273in}{0.526237in}}%
\pgfpathlineto{\pgfqpoint{2.341406in}{0.510723in}}%
\pgfpathlineto{\pgfqpoint{2.341859in}{0.519838in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{0.532259in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{0.517002in}}%
\pgfpathlineto{\pgfqpoint{2.343672in}{0.508903in}}%
\pgfpathlineto{\pgfqpoint{2.344125in}{0.530553in}}%
\pgfpathlineto{\pgfqpoint{2.346391in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{2.346617in}{0.601343in}}%
\pgfpathlineto{\pgfqpoint{2.347750in}{0.623374in}}%
\pgfpathlineto{\pgfqpoint{2.347297in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{2.348430in}{0.608408in}}%
\pgfpathlineto{\pgfqpoint{2.348656in}{0.607097in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{0.640802in}}%
\pgfpathlineto{\pgfqpoint{2.349789in}{0.582615in}}%
\pgfpathlineto{\pgfqpoint{2.350016in}{0.620609in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{0.547303in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{0.552082in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{0.517629in}}%
\pgfpathlineto{\pgfqpoint{2.354774in}{0.531737in}}%
\pgfpathlineto{\pgfqpoint{2.356134in}{0.503896in}}%
\pgfpathlineto{\pgfqpoint{2.357720in}{0.452782in}}%
\pgfpathmoveto{\pgfqpoint{2.358853in}{0.452675in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{0.456992in}}%
\pgfpathlineto{\pgfqpoint{2.359533in}{0.454696in}}%
\pgfpathmoveto{\pgfqpoint{2.360212in}{0.463555in}}%
\pgfpathlineto{\pgfqpoint{2.360666in}{0.481509in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{0.458631in}}%
\pgfpathmoveto{\pgfqpoint{2.371089in}{0.464619in}}%
\pgfpathlineto{\pgfqpoint{2.371315in}{0.453690in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{0.529303in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{0.490546in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{0.469241in}}%
\pgfpathlineto{\pgfqpoint{2.374487in}{0.494397in}}%
\pgfpathlineto{\pgfqpoint{2.374940in}{0.519312in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{0.478281in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{0.471572in}}%
\pgfpathlineto{\pgfqpoint{2.376300in}{0.493252in}}%
\pgfpathlineto{\pgfqpoint{2.376980in}{0.520100in}}%
\pgfpathlineto{\pgfqpoint{2.377206in}{0.482659in}}%
\pgfpathlineto{\pgfqpoint{2.377433in}{0.453477in}}%
\pgfpathlineto{\pgfqpoint{2.378113in}{0.550107in}}%
\pgfpathlineto{\pgfqpoint{2.378339in}{0.503524in}}%
\pgfpathmoveto{\pgfqpoint{2.379019in}{0.461987in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{0.542735in}}%
\pgfpathlineto{\pgfqpoint{2.381058in}{0.528443in}}%
\pgfpathlineto{\pgfqpoint{2.382191in}{0.512545in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{2.382418in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{2.383324in}{0.481797in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{0.575923in}}%
\pgfpathlineto{\pgfqpoint{2.384231in}{0.512576in}}%
\pgfpathlineto{\pgfqpoint{2.385137in}{0.594682in}}%
\pgfpathlineto{\pgfqpoint{2.385590in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{2.385817in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{2.386043in}{0.558071in}}%
\pgfpathlineto{\pgfqpoint{2.386723in}{0.610089in}}%
\pgfpathlineto{\pgfqpoint{2.387176in}{0.523480in}}%
\pgfpathlineto{\pgfqpoint{2.387403in}{0.496147in}}%
\pgfpathlineto{\pgfqpoint{2.387856in}{0.508871in}}%
\pgfpathlineto{\pgfqpoint{2.389669in}{0.633268in}}%
\pgfpathlineto{\pgfqpoint{2.390575in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{2.391255in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{2.391481in}{0.628487in}}%
\pgfpathlineto{\pgfqpoint{2.391708in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{2.392614in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{0.566722in}}%
\pgfpathlineto{\pgfqpoint{2.394654in}{0.653792in}}%
\pgfpathlineto{\pgfqpoint{2.394880in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{2.395333in}{0.614616in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{2.396240in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{0.654737in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{0.592971in}}%
\pgfpathlineto{\pgfqpoint{2.397599in}{0.527876in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{2.398506in}{0.586881in}}%
\pgfpathlineto{\pgfqpoint{2.400092in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{2.400771in}{0.656603in}}%
\pgfpathlineto{\pgfqpoint{2.401904in}{0.663450in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{0.588252in}}%
\pgfpathlineto{\pgfqpoint{2.402357in}{0.664942in}}%
\pgfpathlineto{\pgfqpoint{2.403490in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{2.404170in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{0.676688in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.600701in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{0.686726in}}%
\pgfpathlineto{\pgfqpoint{2.406889in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{2.407116in}{0.675561in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{2.408022in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{0.678908in}}%
\pgfpathlineto{\pgfqpoint{2.408929in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{2.410741in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{2.411194in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{2.411874in}{0.650374in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{2.415046in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{2.416859in}{0.598227in}}%
\pgfpathlineto{\pgfqpoint{2.417765in}{0.599464in}}%
\pgfpathlineto{\pgfqpoint{2.418445in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{2.420484in}{0.653360in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{0.622000in}}%
\pgfpathlineto{\pgfqpoint{2.421391in}{0.611365in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{0.631169in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{0.716812in}}%
\pgfpathlineto{\pgfqpoint{2.425696in}{0.703043in}}%
\pgfpathlineto{\pgfqpoint{2.426829in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{0.704359in}}%
\pgfpathlineto{\pgfqpoint{2.427735in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{2.428415in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{2.428642in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{0.641673in}}%
\pgfpathlineto{\pgfqpoint{2.430454in}{0.713403in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{0.712496in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{2.434080in}{0.714053in}}%
\pgfpathlineto{\pgfqpoint{2.434306in}{0.717491in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{2.435439in}{0.728174in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{0.728174in}}%
\pgfpathlineto{\pgfqpoint{2.436119in}{0.722732in}}%
\pgfpathlineto{\pgfqpoint{2.437932in}{0.658933in}}%
\pgfpathlineto{\pgfqpoint{2.438611in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{2.439518in}{0.672547in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.646110in}}%
\pgfpathlineto{\pgfqpoint{2.442010in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{2.442917in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{2.443143in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{2.444049in}{0.641673in}}%
\pgfpathlineto{\pgfqpoint{2.444956in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{2.445636in}{0.660080in}}%
\pgfpathlineto{\pgfqpoint{2.446089in}{0.645181in}}%
\pgfpathlineto{\pgfqpoint{2.447448in}{0.625849in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{2.448128in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{2.449261in}{0.611365in}}%
\pgfpathlineto{\pgfqpoint{2.450394in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{0.619672in}}%
\pgfpathlineto{\pgfqpoint{2.451300in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{0.616327in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{0.641480in}}%
\pgfpathlineto{\pgfqpoint{2.452886in}{0.626404in}}%
\pgfpathlineto{\pgfqpoint{2.453340in}{0.613874in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{2.456285in}{0.698598in}}%
\pgfpathlineto{\pgfqpoint{2.456512in}{0.684791in}}%
\pgfpathlineto{\pgfqpoint{2.456965in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{0.712799in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{0.508322in}}%
\pgfpathlineto{\pgfqpoint{2.460137in}{0.556222in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{0.701544in}}%
\pgfpathlineto{\pgfqpoint{2.461723in}{0.587024in}}%
\pgfpathlineto{\pgfqpoint{2.462176in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{0.732392in}}%
\pgfpathlineto{\pgfqpoint{2.463536in}{0.622000in}}%
\pgfpathlineto{\pgfqpoint{2.463763in}{0.578621in}}%
\pgfpathlineto{\pgfqpoint{2.464442in}{0.725149in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{0.719266in}}%
\pgfpathlineto{\pgfqpoint{2.465122in}{0.720072in}}%
\pgfpathlineto{\pgfqpoint{2.466255in}{0.568085in}}%
\pgfpathlineto{\pgfqpoint{2.466935in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{2.467614in}{0.708476in}}%
\pgfpathlineto{\pgfqpoint{2.468068in}{0.556411in}}%
\pgfpathlineto{\pgfqpoint{2.468747in}{0.707315in}}%
\pgfpathlineto{\pgfqpoint{2.469201in}{0.559035in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{0.722916in}}%
\pgfpathlineto{\pgfqpoint{2.472146in}{0.720449in}}%
\pgfpathlineto{\pgfqpoint{2.473506in}{0.551864in}}%
\pgfpathlineto{\pgfqpoint{2.472826in}{0.720778in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{0.566684in}}%
\pgfpathlineto{\pgfqpoint{2.474185in}{0.719504in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{0.712950in}}%
\pgfpathlineto{\pgfqpoint{2.475772in}{0.623032in}}%
\pgfpathlineto{\pgfqpoint{2.476225in}{0.714948in}}%
\pgfpathlineto{\pgfqpoint{2.476905in}{0.711121in}}%
\pgfpathlineto{\pgfqpoint{2.477131in}{0.709832in}}%
\pgfpathlineto{\pgfqpoint{2.477358in}{0.599379in}}%
\pgfpathlineto{\pgfqpoint{2.477811in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{2.478717in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{2.479624in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{2.479170in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{2.480983in}{0.702546in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.703153in}}%
\pgfpathlineto{\pgfqpoint{2.484155in}{0.518104in}}%
\pgfpathlineto{\pgfqpoint{2.484382in}{0.533811in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{0.708738in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{2.486421in}{0.541401in}}%
\pgfpathlineto{\pgfqpoint{2.487328in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{2.492312in}{0.554661in}}%
\pgfpathlineto{\pgfqpoint{2.492086in}{0.682289in}}%
\pgfpathlineto{\pgfqpoint{2.492539in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{0.680341in}}%
\pgfpathlineto{\pgfqpoint{2.494125in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{2.494805in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{2.495031in}{0.674851in}}%
\pgfpathlineto{\pgfqpoint{2.495258in}{0.673417in}}%
\pgfpathlineto{\pgfqpoint{2.495485in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{2.496391in}{0.452729in}}%
\pgfpathlineto{\pgfqpoint{2.497071in}{0.607097in}}%
\pgfpathlineto{\pgfqpoint{2.497751in}{0.677178in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{0.666413in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.654737in}}%
\pgfpathlineto{\pgfqpoint{2.507494in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{2.508853in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{2.507947in}{0.637250in}}%
\pgfpathlineto{\pgfqpoint{2.509080in}{0.476090in}}%
\pgfpathlineto{\pgfqpoint{2.510213in}{0.618251in}}%
\pgfpathlineto{\pgfqpoint{2.510666in}{0.582301in}}%
\pgfpathlineto{\pgfqpoint{2.511572in}{0.514521in}}%
\pgfpathlineto{\pgfqpoint{2.511119in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{2.512025in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{2.512705in}{0.617534in}}%
\pgfpathlineto{\pgfqpoint{2.513838in}{0.606036in}}%
\pgfpathlineto{\pgfqpoint{2.516784in}{0.556536in}}%
\pgfpathlineto{\pgfqpoint{2.517464in}{0.518547in}}%
\pgfpathlineto{\pgfqpoint{2.518597in}{0.530235in}}%
\pgfpathmoveto{\pgfqpoint{2.530379in}{0.459644in}}%
\pgfpathlineto{\pgfqpoint{2.536950in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{2.541029in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{2.543748in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{2.544427in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{0.617293in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{0.653360in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{2.547826in}{0.656013in}}%
\pgfpathlineto{\pgfqpoint{2.548053in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{2.548506in}{0.659344in}}%
\pgfpathlineto{\pgfqpoint{2.550998in}{0.668848in}}%
\pgfpathlineto{\pgfqpoint{2.553944in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{2.556663in}{0.679319in}}%
\pgfpathlineto{\pgfqpoint{2.557343in}{0.681218in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{2.558249in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{2.558476in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{2.558929in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{2.559835in}{0.685504in}}%
\pgfpathlineto{\pgfqpoint{2.560288in}{0.672183in}}%
\pgfpathlineto{\pgfqpoint{2.560968in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{2.561195in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{2.565273in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{2.565727in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{0.679933in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{2.566859in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{2.568219in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{2.568446in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{2.569125in}{0.700194in}}%
\pgfpathlineto{\pgfqpoint{2.569579in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{2.572977in}{0.703318in}}%
\pgfpathlineto{\pgfqpoint{2.574790in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{2.575017in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{2.575696in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{2.576376in}{0.703976in}}%
\pgfpathlineto{\pgfqpoint{2.577962in}{0.711887in}}%
\pgfpathlineto{\pgfqpoint{2.578415in}{0.711428in}}%
\pgfpathlineto{\pgfqpoint{2.578869in}{0.705874in}}%
\pgfpathlineto{\pgfqpoint{2.579095in}{0.707368in}}%
\pgfpathlineto{\pgfqpoint{2.580228in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{2.580681in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{2.581134in}{0.715145in}}%
\pgfpathlineto{\pgfqpoint{2.581814in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{2.582041in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{2.584533in}{0.672983in}}%
\pgfpathlineto{\pgfqpoint{2.584986in}{0.645646in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{0.709104in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{2.587252in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{2.587705in}{0.701488in}}%
\pgfpathlineto{\pgfqpoint{2.588385in}{0.699399in}}%
\pgfpathlineto{\pgfqpoint{2.588838in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{2.590198in}{0.695689in}}%
\pgfpathlineto{\pgfqpoint{2.592011in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{2.592237in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{0.708055in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{0.697560in}}%
\pgfpathlineto{\pgfqpoint{2.593823in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{2.594730in}{0.709884in}}%
\pgfpathlineto{\pgfqpoint{2.595183in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{2.596089in}{0.704031in}}%
\pgfpathlineto{\pgfqpoint{2.596769in}{0.690437in}}%
\pgfpathlineto{\pgfqpoint{2.598355in}{0.709780in}}%
\pgfpathlineto{\pgfqpoint{2.598582in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{2.600621in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{2.601527in}{0.709208in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{2.602887in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{2.603113in}{0.707739in}}%
\pgfpathlineto{\pgfqpoint{2.603340in}{0.706997in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{2.604926in}{0.485285in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{0.719075in}}%
\pgfpathlineto{\pgfqpoint{2.606059in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{2.606512in}{0.710813in}}%
\pgfpathlineto{\pgfqpoint{2.607192in}{0.713101in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{0.570742in}}%
\pgfpathlineto{\pgfqpoint{2.608098in}{0.717394in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{0.719218in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.578587in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.705820in}}%
\pgfpathlineto{\pgfqpoint{2.611497in}{0.632642in}}%
\pgfpathlineto{\pgfqpoint{2.612403in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{2.612177in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{2.612630in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{2.614216in}{0.712344in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{0.615963in}}%
\pgfpathlineto{\pgfqpoint{2.614443in}{0.710967in}}%
\pgfpathlineto{\pgfqpoint{2.615349in}{0.703976in}}%
\pgfpathlineto{\pgfqpoint{2.615576in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{2.615802in}{0.688440in}}%
\pgfpathlineto{\pgfqpoint{2.616482in}{0.706463in}}%
\pgfpathlineto{\pgfqpoint{2.616935in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{0.704359in}}%
\pgfpathlineto{\pgfqpoint{2.618748in}{0.578672in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{0.701152in}}%
\pgfpathlineto{\pgfqpoint{2.619881in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{2.620334in}{0.684856in}}%
\pgfpathlineto{\pgfqpoint{2.621240in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{0.691176in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{0.699684in}}%
\pgfpathlineto{\pgfqpoint{2.623506in}{0.699399in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{2.624413in}{0.701488in}}%
\pgfpathlineto{\pgfqpoint{2.624866in}{0.685181in}}%
\pgfpathlineto{\pgfqpoint{2.625092in}{0.698942in}}%
\pgfpathlineto{\pgfqpoint{2.626452in}{0.697560in}}%
\pgfpathlineto{\pgfqpoint{2.627132in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{2.627811in}{0.649391in}}%
\pgfpathlineto{\pgfqpoint{2.628718in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{2.629171in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{2.629624in}{0.699797in}}%
\pgfpathlineto{\pgfqpoint{2.630984in}{0.544170in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{0.608668in}}%
\pgfpathlineto{\pgfqpoint{2.631437in}{0.553787in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{0.694086in}}%
\pgfpathlineto{\pgfqpoint{2.632343in}{0.691176in}}%
\pgfpathlineto{\pgfqpoint{2.635515in}{0.681822in}}%
\pgfpathlineto{\pgfqpoint{2.637781in}{0.676688in}}%
\pgfpathlineto{\pgfqpoint{2.638008in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{2.638461in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{2.639141in}{0.676337in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{0.672402in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{0.656097in}}%
\pgfpathlineto{\pgfqpoint{2.642539in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{2.645032in}{0.663371in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{0.663766in}}%
\pgfpathlineto{\pgfqpoint{2.645712in}{0.662258in}}%
\pgfpathlineto{\pgfqpoint{2.658174in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{0.588252in}}%
\pgfpathlineto{\pgfqpoint{2.665198in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{2.666105in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{2.666331in}{0.577436in}}%
\pgfpathmoveto{\pgfqpoint{2.678340in}{0.456992in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{2.690349in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{2.705757in}{0.675915in}}%
\pgfpathlineto{\pgfqpoint{2.713235in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{2.713461in}{0.686406in}}%
\pgfpathlineto{\pgfqpoint{2.714141in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{2.714367in}{0.687745in}}%
\pgfpathlineto{\pgfqpoint{2.717540in}{0.690622in}}%
\pgfpathlineto{\pgfqpoint{2.721845in}{0.695217in}}%
\pgfpathlineto{\pgfqpoint{2.722298in}{0.694325in}}%
\pgfpathlineto{\pgfqpoint{2.723204in}{0.695689in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.729096in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{0.700646in}}%
\pgfpathlineto{\pgfqpoint{2.731361in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{2.733174in}{0.702046in}}%
\pgfpathlineto{\pgfqpoint{2.733401in}{0.702656in}}%
\pgfpathlineto{\pgfqpoint{2.737026in}{0.709729in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{0.526978in}}%
\pgfpathlineto{\pgfqpoint{2.738839in}{0.551055in}}%
\pgfpathlineto{\pgfqpoint{2.740652in}{0.714203in}}%
\pgfpathlineto{\pgfqpoint{2.741784in}{0.714749in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{2.742691in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{0.544240in}}%
\pgfpathlineto{\pgfqpoint{2.744504in}{0.717974in}}%
\pgfpathlineto{\pgfqpoint{2.745183in}{0.680814in}}%
\pgfpathlineto{\pgfqpoint{2.745410in}{0.702656in}}%
\pgfpathlineto{\pgfqpoint{2.745636in}{0.577228in}}%
\pgfpathlineto{\pgfqpoint{2.748129in}{0.508838in}}%
\pgfpathlineto{\pgfqpoint{2.748356in}{0.510501in}}%
\pgfpathlineto{\pgfqpoint{2.749488in}{0.551995in}}%
\pgfpathlineto{\pgfqpoint{2.751301in}{0.538953in}}%
\pgfpathlineto{\pgfqpoint{2.752661in}{0.476825in}}%
\pgfpathlineto{\pgfqpoint{2.753567in}{0.499950in}}%
\pgfpathlineto{\pgfqpoint{2.754020in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{2.755153in}{0.564453in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{0.529330in}}%
\pgfpathlineto{\pgfqpoint{2.756513in}{0.502026in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{0.528713in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{0.737870in}}%
\pgfpathlineto{\pgfqpoint{2.761271in}{0.708266in}}%
\pgfpathlineto{\pgfqpoint{2.761498in}{0.657608in}}%
\pgfpathlineto{\pgfqpoint{2.761724in}{0.726449in}}%
\pgfpathlineto{\pgfqpoint{2.762630in}{0.718741in}}%
\pgfpathlineto{\pgfqpoint{2.763084in}{0.713352in}}%
\pgfpathlineto{\pgfqpoint{2.763990in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{2.766936in}{0.499073in}}%
\pgfpathlineto{\pgfqpoint{2.767842in}{0.517688in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{0.634919in}}%
\pgfpathlineto{\pgfqpoint{2.771694in}{0.690375in}}%
\pgfpathlineto{\pgfqpoint{2.772147in}{0.556411in}}%
\pgfpathlineto{\pgfqpoint{2.772374in}{0.544543in}}%
\pgfpathlineto{\pgfqpoint{2.773733in}{0.711887in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{0.710967in}}%
\pgfpathlineto{\pgfqpoint{2.775546in}{0.627724in}}%
\pgfpathlineto{\pgfqpoint{2.775773in}{0.696160in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{0.668923in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{0.698368in}}%
\pgfpathlineto{\pgfqpoint{2.777359in}{0.679045in}}%
\pgfpathlineto{\pgfqpoint{2.777585in}{0.676688in}}%
\pgfpathlineto{\pgfqpoint{2.778038in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{2.778492in}{0.642441in}}%
\pgfpathlineto{\pgfqpoint{2.780304in}{0.553915in}}%
\pgfpathlineto{\pgfqpoint{2.780531in}{0.545448in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{2.781664in}{0.563535in}}%
\pgfpathlineto{\pgfqpoint{2.782117in}{0.556786in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{0.553679in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{0.567122in}}%
\pgfpathlineto{\pgfqpoint{2.784383in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{2.785969in}{0.559605in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{0.530421in}}%
\pgfpathlineto{\pgfqpoint{2.788008in}{0.549552in}}%
\pgfpathlineto{\pgfqpoint{2.788235in}{0.552905in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{0.488510in}}%
\pgfpathlineto{\pgfqpoint{2.790954in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{2.793673in}{0.532233in}}%
\pgfpathlineto{\pgfqpoint{2.794353in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{2.794579in}{0.527305in}}%
\pgfpathlineto{\pgfqpoint{2.796392in}{0.555508in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{0.540365in}}%
\pgfpathlineto{\pgfqpoint{2.798658in}{0.548343in}}%
\pgfpathlineto{\pgfqpoint{2.800470in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{2.801603in}{0.545216in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{0.596411in}}%
\pgfpathlineto{\pgfqpoint{2.802963in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{2.803643in}{0.531449in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{0.571291in}}%
\pgfpathlineto{\pgfqpoint{2.805455in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{2.806135in}{0.525658in}}%
\pgfpathlineto{\pgfqpoint{2.807268in}{0.484162in}}%
\pgfpathlineto{\pgfqpoint{2.807948in}{0.497047in}}%
\pgfpathlineto{\pgfqpoint{2.809081in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{2.809534in}{0.600070in}}%
\pgfpathlineto{\pgfqpoint{2.810440in}{0.516943in}}%
\pgfpathlineto{\pgfqpoint{2.811573in}{0.527822in}}%
\pgfpathlineto{\pgfqpoint{2.812026in}{0.520477in}}%
\pgfpathlineto{\pgfqpoint{2.812253in}{0.518015in}}%
\pgfpathlineto{\pgfqpoint{2.812480in}{0.532259in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{0.570319in}}%
\pgfpathlineto{\pgfqpoint{2.813839in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{2.814066in}{0.527577in}}%
\pgfpathmoveto{\pgfqpoint{2.826301in}{0.461889in}}%
\pgfpathlineto{\pgfqpoint{2.830153in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{2.830833in}{0.578056in}}%
\pgfpathlineto{\pgfqpoint{2.834232in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{2.838764in}{0.640802in}}%
\pgfpathlineto{\pgfqpoint{2.841029in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{2.844655in}{0.656603in}}%
\pgfpathlineto{\pgfqpoint{2.852812in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{2.860743in}{0.685763in}}%
\pgfpathlineto{\pgfqpoint{2.861649in}{0.685181in}}%
\pgfpathlineto{\pgfqpoint{2.862329in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{0.691605in}}%
\pgfpathlineto{\pgfqpoint{2.867540in}{0.692641in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{2.891558in}{0.705766in}}%
\pgfpathlineto{\pgfqpoint{2.893144in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{2.893371in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{2.896090in}{0.705389in}}%
\pgfpathlineto{\pgfqpoint{2.898809in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{0.706837in}}%
\pgfpathlineto{\pgfqpoint{2.899942in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{0.690313in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{2.901755in}{0.705443in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{0.704195in}}%
\pgfpathlineto{\pgfqpoint{2.904474in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{0.592520in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{0.709208in}}%
\pgfpathlineto{\pgfqpoint{2.905833in}{0.706303in}}%
\pgfpathlineto{\pgfqpoint{2.907873in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{2.909685in}{0.699797in}}%
\pgfpathlineto{\pgfqpoint{2.910138in}{0.700646in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{0.701096in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.699741in}}%
\pgfpathlineto{\pgfqpoint{2.911271in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{2.913537in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{2.913764in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{2.915123in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{2.915350in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{0.702490in}}%
\pgfpathlineto{\pgfqpoint{2.916483in}{0.699399in}}%
\pgfpathlineto{\pgfqpoint{2.917389in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{2.918069in}{0.699228in}}%
\pgfpathlineto{\pgfqpoint{2.919202in}{0.694861in}}%
\pgfpathlineto{\pgfqpoint{2.920561in}{0.695394in}}%
\pgfpathlineto{\pgfqpoint{2.921241in}{0.691483in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{0.701320in}}%
\pgfpathlineto{\pgfqpoint{2.922827in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{0.696570in}}%
\pgfpathlineto{\pgfqpoint{2.923507in}{0.694026in}}%
\pgfpathlineto{\pgfqpoint{2.926000in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{2.926226in}{0.688943in}}%
\pgfpathlineto{\pgfqpoint{2.926679in}{0.689005in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{0.687935in}}%
\pgfpathlineto{\pgfqpoint{2.928492in}{0.684856in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{0.685181in}}%
\pgfpathlineto{\pgfqpoint{2.928945in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{2.929172in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{2.929852in}{0.687301in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{0.684856in}}%
\pgfpathlineto{\pgfqpoint{2.931211in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{2.932117in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{2.933024in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{2.933703in}{0.684138in}}%
\pgfpathlineto{\pgfqpoint{2.934157in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{2.934383in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{2.935063in}{0.681554in}}%
\pgfpathlineto{\pgfqpoint{2.935516in}{0.666413in}}%
\pgfpathlineto{\pgfqpoint{2.935969in}{0.662258in}}%
\pgfpathlineto{\pgfqpoint{2.936196in}{0.676197in}}%
\pgfpathlineto{\pgfqpoint{2.936423in}{0.674851in}}%
\pgfpathlineto{\pgfqpoint{2.936876in}{0.670268in}}%
\pgfpathlineto{\pgfqpoint{2.937329in}{0.453050in}}%
\pgfpathmoveto{\pgfqpoint{2.938009in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{0.515587in}}%
\pgfpathlineto{\pgfqpoint{2.939142in}{0.659754in}}%
\pgfpathlineto{\pgfqpoint{2.940048in}{0.497691in}}%
\pgfpathlineto{\pgfqpoint{2.940275in}{0.499002in}}%
\pgfpathlineto{\pgfqpoint{2.940954in}{0.600337in}}%
\pgfpathlineto{\pgfqpoint{2.941861in}{0.505002in}}%
\pgfpathlineto{\pgfqpoint{2.942540in}{0.480095in}}%
\pgfpathlineto{\pgfqpoint{2.943220in}{0.498295in}}%
\pgfpathlineto{\pgfqpoint{2.944126in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{2.945033in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{2.945713in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{0.568741in}}%
\pgfpathlineto{\pgfqpoint{2.947072in}{0.644807in}}%
\pgfpathlineto{\pgfqpoint{2.960667in}{0.575870in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{0.566436in}}%
\pgfpathmoveto{\pgfqpoint{2.973356in}{0.455432in}}%
\pgfpathlineto{\pgfqpoint{2.979474in}{0.595886in}}%
\pgfpathlineto{\pgfqpoint{2.986725in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{2.994429in}{0.664942in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{0.671156in}}%
\pgfpathlineto{\pgfqpoint{3.002133in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{3.003039in}{0.681353in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{0.692519in}}%
\pgfpathlineto{\pgfqpoint{3.009610in}{0.590774in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{0.607097in}}%
\pgfpathlineto{\pgfqpoint{3.012329in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.012782in}{0.703153in}}%
\pgfpathlineto{\pgfqpoint{3.013009in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{3.013689in}{0.609187in}}%
\pgfpathlineto{\pgfqpoint{3.014368in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{3.014595in}{0.709156in}}%
\pgfpathlineto{\pgfqpoint{3.016634in}{0.562135in}}%
\pgfpathlineto{\pgfqpoint{3.017087in}{0.724152in}}%
\pgfpathlineto{\pgfqpoint{3.017994in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{3.018447in}{0.570870in}}%
\pgfpathlineto{\pgfqpoint{3.018900in}{0.688754in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{3.019806in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{3.020486in}{0.554789in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{3.021166in}{0.559096in}}%
\pgfpathlineto{\pgfqpoint{3.021619in}{0.618845in}}%
\pgfpathlineto{\pgfqpoint{3.022752in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{3.022299in}{0.567972in}}%
\pgfpathlineto{\pgfqpoint{3.023205in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{3.024791in}{0.710967in}}%
\pgfpathlineto{\pgfqpoint{3.025245in}{0.714849in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{0.578621in}}%
\pgfpathlineto{\pgfqpoint{3.027284in}{0.716373in}}%
\pgfpathlineto{\pgfqpoint{3.028417in}{0.707315in}}%
\pgfpathlineto{\pgfqpoint{3.029323in}{0.706463in}}%
\pgfpathlineto{\pgfqpoint{3.030003in}{0.707474in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{3.031589in}{0.608147in}}%
\pgfpathlineto{\pgfqpoint{3.032042in}{0.718550in}}%
\pgfpathlineto{\pgfqpoint{3.032495in}{0.711887in}}%
\pgfpathlineto{\pgfqpoint{3.033855in}{0.719314in}}%
\pgfpathlineto{\pgfqpoint{3.034081in}{0.701879in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{0.511197in}}%
\pgfpathlineto{\pgfqpoint{3.035441in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{3.035894in}{0.721246in}}%
\pgfpathlineto{\pgfqpoint{3.036121in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{3.036800in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{3.039293in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{3.039973in}{0.705820in}}%
\pgfpathlineto{\pgfqpoint{3.041106in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{3.044958in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{0.676618in}}%
\pgfpathlineto{\pgfqpoint{3.045637in}{0.724425in}}%
\pgfpathlineto{\pgfqpoint{3.046317in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{3.047450in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{3.048130in}{0.706943in}}%
\pgfpathlineto{\pgfqpoint{3.048356in}{0.706677in}}%
\pgfpathlineto{\pgfqpoint{3.048810in}{0.708266in}}%
\pgfpathlineto{\pgfqpoint{3.049943in}{0.710916in}}%
\pgfpathlineto{\pgfqpoint{3.050396in}{0.516853in}}%
\pgfpathlineto{\pgfqpoint{3.050849in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{3.051302in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{3.051529in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{3.051755in}{0.703483in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{0.518724in}}%
\pgfpathlineto{\pgfqpoint{3.053115in}{0.622918in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{0.719835in}}%
\pgfpathlineto{\pgfqpoint{3.054927in}{0.716715in}}%
\pgfpathlineto{\pgfqpoint{3.056514in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{3.056740in}{0.713903in}}%
\pgfpathlineto{\pgfqpoint{3.056967in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{3.057193in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{0.714203in}}%
\pgfpathlineto{\pgfqpoint{3.058326in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{3.058779in}{0.710813in}}%
\pgfpathlineto{\pgfqpoint{3.059233in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{0.713453in}}%
\pgfpathlineto{\pgfqpoint{3.059686in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{3.060819in}{0.701879in}}%
\pgfpathlineto{\pgfqpoint{3.061498in}{0.705443in}}%
\pgfpathlineto{\pgfqpoint{3.061725in}{0.674566in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{3.068069in}{0.693786in}}%
\pgfpathlineto{\pgfqpoint{3.069882in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{3.071015in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{3.071242in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{3.073734in}{0.457146in}}%
\pgfpathlineto{\pgfqpoint{3.072148in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{3.073961in}{0.479928in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{0.693906in}}%
\pgfpathlineto{\pgfqpoint{3.075773in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{3.076227in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{0.694504in}}%
\pgfpathlineto{\pgfqpoint{3.077360in}{0.694384in}}%
\pgfpathlineto{\pgfqpoint{3.077813in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{3.078946in}{0.693846in}}%
\pgfpathlineto{\pgfqpoint{3.079172in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{3.079625in}{0.547598in}}%
\pgfpathlineto{\pgfqpoint{3.080079in}{0.697907in}}%
\pgfpathlineto{\pgfqpoint{3.080532in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{3.082118in}{0.689193in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{0.677178in}}%
\pgfpathlineto{\pgfqpoint{3.083704in}{0.680882in}}%
\pgfpathlineto{\pgfqpoint{3.085517in}{0.670343in}}%
\pgfpathlineto{\pgfqpoint{3.086423in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{3.086196in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{0.661537in}}%
\pgfpathlineto{\pgfqpoint{3.087556in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{3.088689in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{3.088915in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{3.089142in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{3.090048in}{0.503219in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{0.568235in}}%
\pgfpathlineto{\pgfqpoint{3.092088in}{0.662019in}}%
\pgfpathlineto{\pgfqpoint{3.093221in}{0.649750in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{0.650996in}}%
\pgfpathlineto{\pgfqpoint{3.095260in}{0.645832in}}%
\pgfpathlineto{\pgfqpoint{3.096166in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{3.096846in}{0.634303in}}%
\pgfpathlineto{\pgfqpoint{3.097073in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{3.097752in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{3.097979in}{0.581738in}}%
\pgfpathmoveto{\pgfqpoint{3.098885in}{0.469010in}}%
\pgfpathlineto{\pgfqpoint{3.099112in}{0.454538in}}%
\pgfpathlineto{\pgfqpoint{3.099338in}{0.478196in}}%
\pgfpathlineto{\pgfqpoint{3.100698in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{3.100925in}{0.522060in}}%
\pgfpathlineto{\pgfqpoint{3.102284in}{0.471119in}}%
\pgfpathlineto{\pgfqpoint{3.102511in}{0.482168in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{0.580317in}}%
\pgfpathlineto{\pgfqpoint{3.103870in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{3.104323in}{0.457095in}}%
\pgfpathlineto{\pgfqpoint{3.104777in}{0.555381in}}%
\pgfpathlineto{\pgfqpoint{3.105909in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{3.106816in}{0.461145in}}%
\pgfpathmoveto{\pgfqpoint{3.109082in}{0.542213in}}%
\pgfpathlineto{\pgfqpoint{3.109308in}{0.565728in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{0.548073in}}%
\pgfpathmoveto{\pgfqpoint{3.122224in}{0.464668in}}%
\pgfpathlineto{\pgfqpoint{3.125396in}{0.559096in}}%
\pgfpathlineto{\pgfqpoint{3.126529in}{0.579980in}}%
\pgfpathlineto{\pgfqpoint{3.130381in}{0.621539in}}%
\pgfpathlineto{\pgfqpoint{3.135592in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{3.142390in}{0.664786in}}%
\pgfpathlineto{\pgfqpoint{3.143296in}{0.665951in}}%
\pgfpathlineto{\pgfqpoint{3.155079in}{0.686534in}}%
\pgfpathlineto{\pgfqpoint{3.156665in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{3.161423in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{3.162103in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{3.164595in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{3.164822in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{3.165275in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{0.697791in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{0.697791in}}%
\pgfpathlineto{\pgfqpoint{3.168674in}{0.698368in}}%
\pgfpathlineto{\pgfqpoint{3.170487in}{0.699228in}}%
\pgfpathlineto{\pgfqpoint{3.172526in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{3.173432in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{0.700251in}}%
\pgfpathlineto{\pgfqpoint{3.175925in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{3.176831in}{0.703593in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{0.703483in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{0.702157in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{0.696745in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{0.704359in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{3.180456in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{3.180683in}{0.706035in}}%
\pgfpathlineto{\pgfqpoint{3.181589in}{0.706463in}}%
\pgfpathlineto{\pgfqpoint{3.183855in}{0.696804in}}%
\pgfpathlineto{\pgfqpoint{3.184082in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{3.184308in}{0.694920in}}%
\pgfpathlineto{\pgfqpoint{3.184988in}{0.696745in}}%
\pgfpathlineto{\pgfqpoint{3.186121in}{0.676267in}}%
\pgfpathlineto{\pgfqpoint{3.186801in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{3.187481in}{0.678081in}}%
\pgfpathlineto{\pgfqpoint{3.188840in}{0.705820in}}%
\pgfpathlineto{\pgfqpoint{3.189520in}{0.703153in}}%
\pgfpathlineto{\pgfqpoint{3.190200in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{3.191559in}{0.706463in}}%
\pgfpathlineto{\pgfqpoint{3.191786in}{0.704522in}}%
\pgfpathlineto{\pgfqpoint{3.192239in}{0.704902in}}%
\pgfpathlineto{\pgfqpoint{3.192919in}{0.609703in}}%
\pgfpathlineto{\pgfqpoint{3.193372in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.193599in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{3.194505in}{0.705659in}}%
\pgfpathlineto{\pgfqpoint{3.194731in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{3.196091in}{0.504299in}}%
\pgfpathlineto{\pgfqpoint{3.196318in}{0.633372in}}%
\pgfpathlineto{\pgfqpoint{3.196771in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{3.197904in}{0.704359in}}%
\pgfpathlineto{\pgfqpoint{3.199263in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{0.698195in}}%
\pgfpathlineto{\pgfqpoint{3.200396in}{0.706997in}}%
\pgfpathlineto{\pgfqpoint{3.201529in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{3.202209in}{0.703703in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{3.204022in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{3.204701in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{3.205608in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{3.206061in}{0.623715in}}%
\pgfpathlineto{\pgfqpoint{3.207194in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{3.207420in}{0.676548in}}%
\pgfpathlineto{\pgfqpoint{3.208327in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{3.209686in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{0.544473in}}%
\pgfpathlineto{\pgfqpoint{3.211046in}{0.664629in}}%
\pgfpathlineto{\pgfqpoint{3.212179in}{0.706303in}}%
\pgfpathlineto{\pgfqpoint{3.212632in}{0.706035in}}%
\pgfpathlineto{\pgfqpoint{3.212858in}{0.706303in}}%
\pgfpathlineto{\pgfqpoint{3.213085in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{3.214445in}{0.692216in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{3.215351in}{0.701767in}}%
\pgfpathlineto{\pgfqpoint{3.215577in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{3.217164in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{3.217843in}{0.623601in}}%
\pgfpathlineto{\pgfqpoint{3.218523in}{0.652926in}}%
\pgfpathlineto{\pgfqpoint{3.218976in}{0.599563in}}%
\pgfpathlineto{\pgfqpoint{3.219883in}{0.638645in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{3.221016in}{0.623374in}}%
\pgfpathlineto{\pgfqpoint{3.221695in}{0.589094in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{0.629352in}}%
\pgfpathlineto{\pgfqpoint{3.222375in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{3.222828in}{0.588892in}}%
\pgfpathlineto{\pgfqpoint{3.223281in}{0.590099in}}%
\pgfpathlineto{\pgfqpoint{3.223735in}{0.595006in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{3.224868in}{0.591795in}}%
\pgfpathlineto{\pgfqpoint{3.229399in}{0.513754in}}%
\pgfpathlineto{\pgfqpoint{3.229626in}{0.513969in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{0.517032in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{0.514705in}}%
\pgfpathlineto{\pgfqpoint{3.232798in}{0.459442in}}%
\pgfpathmoveto{\pgfqpoint{3.257496in}{0.462676in}}%
\pgfpathlineto{\pgfqpoint{3.257723in}{0.463116in}}%
\pgfpathlineto{\pgfqpoint{3.259082in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{3.259309in}{0.468453in}}%
\pgfpathlineto{\pgfqpoint{3.259535in}{0.456733in}}%
\pgfpathlineto{\pgfqpoint{3.260442in}{0.475611in}}%
\pgfpathlineto{\pgfqpoint{3.260668in}{0.465960in}}%
\pgfpathlineto{\pgfqpoint{3.262934in}{0.524658in}}%
\pgfpathlineto{\pgfqpoint{3.261348in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{3.263161in}{0.502300in}}%
\pgfpathlineto{\pgfqpoint{3.264973in}{0.453211in}}%
\pgfpathlineto{\pgfqpoint{3.265200in}{0.473942in}}%
\pgfpathlineto{\pgfqpoint{3.265427in}{0.470572in}}%
\pgfpathmoveto{\pgfqpoint{3.269052in}{0.453050in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{0.603203in}}%
\pgfpathlineto{\pgfqpoint{3.280834in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{3.286273in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{3.286499in}{0.657190in}}%
\pgfpathlineto{\pgfqpoint{3.286726in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{3.288538in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{3.288765in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{3.290804in}{0.670194in}}%
\pgfpathlineto{\pgfqpoint{3.291031in}{0.638843in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{3.292617in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{3.292844in}{0.673128in}}%
\pgfpathlineto{\pgfqpoint{3.293297in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{3.293523in}{0.671597in}}%
\pgfpathlineto{\pgfqpoint{3.295109in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{3.295336in}{0.678150in}}%
\pgfpathlineto{\pgfqpoint{3.299415in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{3.299868in}{0.684726in}}%
\pgfpathlineto{\pgfqpoint{3.301001in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{3.305079in}{0.690003in}}%
\pgfpathlineto{\pgfqpoint{3.305306in}{0.688566in}}%
\pgfpathlineto{\pgfqpoint{3.305532in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{3.306665in}{0.691911in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{0.693846in}}%
\pgfpathlineto{\pgfqpoint{3.308251in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{3.309158in}{0.689630in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{0.693906in}}%
\pgfpathlineto{\pgfqpoint{3.309384in}{0.690869in}}%
\pgfpathlineto{\pgfqpoint{3.309611in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{3.309838in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{0.695689in}}%
\pgfpathlineto{\pgfqpoint{3.311877in}{0.697328in}}%
\pgfpathlineto{\pgfqpoint{3.312103in}{0.699797in}}%
\pgfpathlineto{\pgfqpoint{3.312330in}{0.678977in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{3.317541in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{3.318448in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{3.319581in}{0.696979in}}%
\pgfpathlineto{\pgfqpoint{3.319807in}{0.699114in}}%
\pgfpathlineto{\pgfqpoint{3.320261in}{0.558194in}}%
\pgfpathlineto{\pgfqpoint{3.320487in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{3.321167in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{3.322300in}{0.703483in}}%
\pgfpathlineto{\pgfqpoint{3.323886in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{3.324792in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{3.326378in}{0.706997in}}%
\pgfpathlineto{\pgfqpoint{3.327058in}{0.705659in}}%
\pgfpathlineto{\pgfqpoint{3.328191in}{0.704902in}}%
\pgfpathlineto{\pgfqpoint{3.328644in}{0.705874in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{3.330004in}{0.705389in}}%
\pgfpathlineto{\pgfqpoint{3.330230in}{0.548859in}}%
\pgfpathlineto{\pgfqpoint{3.330684in}{0.709365in}}%
\pgfpathlineto{\pgfqpoint{3.331363in}{0.707792in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{3.335895in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{3.336575in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{3.337255in}{0.706035in}}%
\pgfpathlineto{\pgfqpoint{3.339294in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{3.339520in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{0.675491in}}%
\pgfpathlineto{\pgfqpoint{3.340653in}{0.707103in}}%
\pgfpathlineto{\pgfqpoint{3.340880in}{0.706943in}}%
\pgfpathlineto{\pgfqpoint{3.342466in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{3.343146in}{0.706196in}}%
\pgfpathlineto{\pgfqpoint{3.344505in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{3.346318in}{0.705389in}}%
\pgfpathlineto{\pgfqpoint{3.351983in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{3.354475in}{0.700081in}}%
\pgfpathlineto{\pgfqpoint{3.355608in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{3.356288in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{3.360593in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{3.361499in}{0.693426in}}%
\pgfpathlineto{\pgfqpoint{3.361726in}{0.702157in}}%
\pgfpathlineto{\pgfqpoint{3.361953in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{0.701544in}}%
\pgfpathlineto{\pgfqpoint{3.364672in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{3.363085in}{0.703703in}}%
\pgfpathlineto{\pgfqpoint{3.364898in}{0.619672in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{3.365351in}{0.596047in}}%
\pgfpathlineto{\pgfqpoint{3.366031in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{3.366484in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{3.367164in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{3.367391in}{0.701544in}}%
\pgfpathlineto{\pgfqpoint{3.368070in}{0.519224in}}%
\pgfpathlineto{\pgfqpoint{3.369883in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{3.370563in}{0.701544in}}%
\pgfpathlineto{\pgfqpoint{3.371243in}{0.522573in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{0.473232in}}%
\pgfpathlineto{\pgfqpoint{3.373055in}{0.483879in}}%
\pgfpathlineto{\pgfqpoint{3.373735in}{0.470755in}}%
\pgfpathlineto{\pgfqpoint{3.374415in}{0.487888in}}%
\pgfpathlineto{\pgfqpoint{3.375548in}{0.530580in}}%
\pgfpathlineto{\pgfqpoint{3.376227in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{3.377360in}{0.520071in}}%
\pgfpathlineto{\pgfqpoint{3.379173in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{3.379400in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{0.483677in}}%
\pgfpathlineto{\pgfqpoint{3.381892in}{0.487966in}}%
\pgfpathlineto{\pgfqpoint{3.384385in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{3.384838in}{0.590222in}}%
\pgfpathlineto{\pgfqpoint{3.386650in}{0.506197in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{0.520796in}}%
\pgfpathlineto{\pgfqpoint{3.388010in}{0.640899in}}%
\pgfpathlineto{\pgfqpoint{3.389143in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{3.389596in}{0.561677in}}%
\pgfpathlineto{\pgfqpoint{3.389823in}{0.542711in}}%
\pgfpathlineto{\pgfqpoint{3.391635in}{0.456319in}}%
\pgfpathmoveto{\pgfqpoint{3.397980in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{0.473632in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{0.467331in}}%
\pgfpathlineto{\pgfqpoint{3.400472in}{0.462921in}}%
\pgfpathlineto{\pgfqpoint{3.401832in}{0.452836in}}%
\pgfpathmoveto{\pgfqpoint{3.406817in}{0.467378in}}%
\pgfpathlineto{\pgfqpoint{3.407270in}{0.512108in}}%
\pgfpathlineto{\pgfqpoint{3.408403in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{0.494800in}}%
\pgfpathlineto{\pgfqpoint{3.409536in}{0.499424in}}%
\pgfpathlineto{\pgfqpoint{3.411122in}{0.521142in}}%
\pgfpathlineto{\pgfqpoint{3.411575in}{0.505402in}}%
\pgfpathlineto{\pgfqpoint{3.412481in}{0.468407in}}%
\pgfpathlineto{\pgfqpoint{3.412935in}{0.482537in}}%
\pgfpathlineto{\pgfqpoint{3.414974in}{0.542379in}}%
\pgfpathlineto{\pgfqpoint{3.415427in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{3.416333in}{0.539369in}}%
\pgfpathlineto{\pgfqpoint{3.416787in}{0.529115in}}%
\pgfpathlineto{\pgfqpoint{3.417693in}{0.534374in}}%
\pgfpathlineto{\pgfqpoint{3.418599in}{0.558338in}}%
\pgfpathlineto{\pgfqpoint{3.419279in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{3.419506in}{0.537919in}}%
\pgfpathlineto{\pgfqpoint{3.419959in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{3.420638in}{0.544123in}}%
\pgfpathlineto{\pgfqpoint{3.421092in}{0.539369in}}%
\pgfpathlineto{\pgfqpoint{3.421318in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{3.421998in}{0.543019in}}%
\pgfpathlineto{\pgfqpoint{3.422451in}{0.548118in}}%
\pgfpathlineto{\pgfqpoint{3.422904in}{0.543443in}}%
\pgfpathlineto{\pgfqpoint{3.423131in}{0.606965in}}%
\pgfpathlineto{\pgfqpoint{3.424037in}{0.501027in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{3.426530in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{3.429249in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{3.432648in}{0.660161in}}%
\pgfpathlineto{\pgfqpoint{3.433327in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{3.434913in}{0.539369in}}%
\pgfpathlineto{\pgfqpoint{3.435140in}{0.632118in}}%
\pgfpathlineto{\pgfqpoint{3.436046in}{0.620609in}}%
\pgfpathlineto{\pgfqpoint{3.436500in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{3.437859in}{0.622689in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{3.438765in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{3.439219in}{0.662816in}}%
\pgfpathlineto{\pgfqpoint{3.439672in}{0.603884in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{0.658438in}}%
\pgfpathlineto{\pgfqpoint{3.441031in}{0.535846in}}%
\pgfpathlineto{\pgfqpoint{3.441711in}{0.676688in}}%
\pgfpathlineto{\pgfqpoint{3.441938in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{3.442617in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{3.444657in}{0.685504in}}%
\pgfpathlineto{\pgfqpoint{3.444883in}{0.689754in}}%
\pgfpathlineto{\pgfqpoint{3.445336in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{3.446016in}{0.537299in}}%
\pgfpathlineto{\pgfqpoint{3.446469in}{0.693245in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{0.685698in}}%
\pgfpathlineto{\pgfqpoint{3.447602in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.447829in}{0.702213in}}%
\pgfpathlineto{\pgfqpoint{3.448055in}{0.656350in}}%
\pgfpathlineto{\pgfqpoint{3.449188in}{0.697791in}}%
\pgfpathlineto{\pgfqpoint{3.451001in}{0.690560in}}%
\pgfpathlineto{\pgfqpoint{3.451228in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{3.451907in}{0.699570in}}%
\pgfpathlineto{\pgfqpoint{3.452587in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{3.453040in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{3.454173in}{0.700194in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{0.709417in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{0.573138in}}%
\pgfpathlineto{\pgfqpoint{3.456439in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{3.457572in}{0.719930in}}%
\pgfpathlineto{\pgfqpoint{3.457799in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{3.458025in}{0.581522in}}%
\pgfpathlineto{\pgfqpoint{3.458932in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{3.459158in}{0.714948in}}%
\pgfpathlineto{\pgfqpoint{3.459611in}{0.571856in}}%
\pgfpathlineto{\pgfqpoint{3.460518in}{0.597077in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{0.716812in}}%
\pgfpathlineto{\pgfqpoint{3.462104in}{0.696453in}}%
\pgfpathlineto{\pgfqpoint{3.463010in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{3.463237in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{3.463917in}{0.607492in}}%
\pgfpathlineto{\pgfqpoint{3.464596in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{3.464823in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{3.465276in}{0.627505in}}%
\pgfpathlineto{\pgfqpoint{3.465729in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{3.466409in}{0.551951in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{3.468448in}{0.710813in}}%
\pgfpathlineto{\pgfqpoint{3.469128in}{0.700251in}}%
\pgfpathlineto{\pgfqpoint{3.470488in}{0.715589in}}%
\pgfpathlineto{\pgfqpoint{3.470714in}{0.701879in}}%
\pgfpathlineto{\pgfqpoint{3.471394in}{0.589775in}}%
\pgfpathlineto{\pgfqpoint{3.472074in}{0.724425in}}%
\pgfpathlineto{\pgfqpoint{3.472300in}{0.724878in}}%
\pgfpathlineto{\pgfqpoint{3.472527in}{0.723696in}}%
\pgfpathlineto{\pgfqpoint{3.473207in}{0.563123in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{0.717540in}}%
\pgfpathlineto{\pgfqpoint{3.474793in}{0.711121in}}%
\pgfpathlineto{\pgfqpoint{3.475699in}{0.705119in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{0.712090in}}%
\pgfpathlineto{\pgfqpoint{3.477738in}{0.600435in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{0.706463in}}%
\pgfpathlineto{\pgfqpoint{3.478192in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{3.478418in}{0.733944in}}%
\pgfpathlineto{\pgfqpoint{3.479551in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{3.481590in}{0.573066in}}%
\pgfpathlineto{\pgfqpoint{3.481817in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{0.677526in}}%
\pgfpathlineto{\pgfqpoint{3.483176in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{0.555865in}}%
\pgfpathlineto{\pgfqpoint{3.483630in}{0.559239in}}%
\pgfpathlineto{\pgfqpoint{3.484309in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{3.485442in}{0.721527in}}%
\pgfpathlineto{\pgfqpoint{3.485669in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{3.485895in}{0.728174in}}%
\pgfpathlineto{\pgfqpoint{3.486122in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{3.486802in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{3.487255in}{0.727514in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{0.726449in}}%
\pgfpathlineto{\pgfqpoint{3.487708in}{0.726047in}}%
\pgfpathlineto{\pgfqpoint{3.489521in}{0.579098in}}%
\pgfpathlineto{\pgfqpoint{3.489974in}{0.632118in}}%
\pgfpathlineto{\pgfqpoint{3.491560in}{0.716227in}}%
\pgfpathlineto{\pgfqpoint{3.491787in}{0.715933in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{3.494279in}{0.712950in}}%
\pgfpathlineto{\pgfqpoint{3.494732in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{0.705551in}}%
\pgfpathlineto{\pgfqpoint{3.496545in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{3.496998in}{0.702435in}}%
\pgfpathlineto{\pgfqpoint{3.497225in}{0.612627in}}%
\pgfpathlineto{\pgfqpoint{3.497905in}{0.714452in}}%
\pgfpathlineto{\pgfqpoint{3.498358in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{3.498811in}{0.688440in}}%
\pgfpathlineto{\pgfqpoint{3.499491in}{0.710813in}}%
\pgfpathlineto{\pgfqpoint{3.499717in}{0.710710in}}%
\pgfpathlineto{\pgfqpoint{3.501983in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{3.502210in}{0.706624in}}%
\pgfpathlineto{\pgfqpoint{3.503569in}{0.706142in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{0.709469in}}%
\pgfpathlineto{\pgfqpoint{3.504476in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{3.504702in}{0.616449in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{0.708476in}}%
\pgfpathlineto{\pgfqpoint{3.506062in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{3.506288in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{3.506515in}{0.685181in}}%
\pgfpathmoveto{\pgfqpoint{3.506968in}{0.671082in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{0.688188in}}%
\pgfpathlineto{\pgfqpoint{3.508554in}{0.680137in}}%
\pgfpathlineto{\pgfqpoint{3.510820in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{3.509234in}{0.670639in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{3.515805in}{0.679797in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{0.607754in}}%
\pgfpathlineto{\pgfqpoint{3.518977in}{0.656771in}}%
\pgfpathlineto{\pgfqpoint{3.518071in}{0.599464in}}%
\pgfpathlineto{\pgfqpoint{3.519430in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{3.520563in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{3.521243in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{3.521470in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{3.522376in}{0.681285in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{0.683679in}}%
\pgfpathlineto{\pgfqpoint{3.522829in}{0.679797in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{0.659917in}}%
\pgfpathlineto{\pgfqpoint{3.524642in}{0.669148in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{0.680001in}}%
\pgfpathlineto{\pgfqpoint{3.526681in}{0.676056in}}%
\pgfpathlineto{\pgfqpoint{3.530080in}{0.665098in}}%
\pgfpathlineto{\pgfqpoint{3.544128in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{3.546621in}{0.604156in}}%
\pgfpathlineto{\pgfqpoint{3.547074in}{0.607492in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.602792in}}%
\pgfpathlineto{\pgfqpoint{3.547754in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.549113in}{0.594564in}}%
\pgfpathlineto{\pgfqpoint{3.549793in}{0.591734in}}%
\pgfpathlineto{\pgfqpoint{3.550020in}{0.587797in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{0.455641in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{0.529703in}}%
\pgfpathmoveto{\pgfqpoint{3.552739in}{0.457404in}}%
\pgfpathlineto{\pgfqpoint{3.552965in}{0.455484in}}%
\pgfpathlineto{\pgfqpoint{3.553418in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{3.555684in}{0.506428in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{0.500298in}}%
\pgfpathlineto{\pgfqpoint{3.557497in}{0.499284in}}%
\pgfpathlineto{\pgfqpoint{3.558177in}{0.501166in}}%
\pgfpathlineto{\pgfqpoint{3.558403in}{0.501751in}}%
\pgfpathlineto{\pgfqpoint{3.558856in}{0.499389in}}%
\pgfpathlineto{\pgfqpoint{3.560216in}{0.486278in}}%
\pgfpathlineto{\pgfqpoint{3.561122in}{0.492432in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{0.557617in}}%
\pgfpathlineto{\pgfqpoint{3.565881in}{0.550084in}}%
\pgfpathlineto{\pgfqpoint{3.566787in}{0.536374in}}%
\pgfpathlineto{\pgfqpoint{3.567693in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{3.567920in}{0.550571in}}%
\pgfpathlineto{\pgfqpoint{3.568600in}{0.541473in}}%
\pgfpathlineto{\pgfqpoint{3.569279in}{0.536475in}}%
\pgfpathlineto{\pgfqpoint{3.569506in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{3.569959in}{0.585156in}}%
\pgfpathlineto{\pgfqpoint{3.571319in}{0.559929in}}%
\pgfpathlineto{\pgfqpoint{3.571545in}{0.543254in}}%
\pgfpathlineto{\pgfqpoint{3.571998in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{0.626404in}}%
\pgfpathlineto{\pgfqpoint{3.573358in}{0.563966in}}%
\pgfpathlineto{\pgfqpoint{3.573585in}{0.580602in}}%
\pgfpathlineto{\pgfqpoint{3.574264in}{0.544029in}}%
\pgfpathlineto{\pgfqpoint{3.574717in}{0.556075in}}%
\pgfpathlineto{\pgfqpoint{3.575171in}{0.536625in}}%
\pgfpathlineto{\pgfqpoint{3.575397in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{3.575624in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{3.575850in}{0.539710in}}%
\pgfpathlineto{\pgfqpoint{3.576077in}{0.590912in}}%
\pgfpathlineto{\pgfqpoint{3.576757in}{0.582384in}}%
\pgfpathlineto{\pgfqpoint{3.577663in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{3.578116in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{3.578796in}{0.566665in}}%
\pgfpathlineto{\pgfqpoint{3.579249in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{3.582195in}{0.663213in}}%
\pgfpathlineto{\pgfqpoint{3.582648in}{0.664395in}}%
\pgfpathlineto{\pgfqpoint{3.582875in}{0.664238in}}%
\pgfpathlineto{\pgfqpoint{3.583554in}{0.639041in}}%
\pgfpathlineto{\pgfqpoint{3.584008in}{0.671597in}}%
\pgfpathlineto{\pgfqpoint{3.584234in}{0.658686in}}%
\pgfpathlineto{\pgfqpoint{3.585594in}{0.672110in}}%
\pgfpathlineto{\pgfqpoint{3.585820in}{0.671671in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{0.672910in}}%
\pgfpathlineto{\pgfqpoint{3.587860in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{3.588086in}{0.678977in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{3.589219in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{3.589446in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{3.589899in}{0.677108in}}%
\pgfpathlineto{\pgfqpoint{3.590352in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{3.591712in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{3.593071in}{0.684138in}}%
\pgfpathlineto{\pgfqpoint{3.593298in}{0.683349in}}%
\pgfpathlineto{\pgfqpoint{3.594204in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{3.594657in}{0.690127in}}%
\pgfpathlineto{\pgfqpoint{3.594884in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{3.595790in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{3.597376in}{0.690003in}}%
\pgfpathlineto{\pgfqpoint{3.596696in}{0.685245in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{3.598509in}{0.691238in}}%
\pgfpathlineto{\pgfqpoint{3.602588in}{0.696277in}}%
\pgfpathlineto{\pgfqpoint{3.602814in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{3.603267in}{0.697444in}}%
\pgfpathlineto{\pgfqpoint{3.603494in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{3.605307in}{0.702933in}}%
\pgfpathlineto{\pgfqpoint{3.605533in}{0.694086in}}%
\pgfpathlineto{\pgfqpoint{3.606666in}{0.703538in}}%
\pgfpathlineto{\pgfqpoint{3.608252in}{0.708055in}}%
\pgfpathlineto{\pgfqpoint{3.608706in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{3.610065in}{0.709417in}}%
\pgfpathlineto{\pgfqpoint{3.610518in}{0.545771in}}%
\pgfpathlineto{\pgfqpoint{3.610971in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{3.612104in}{0.667333in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{0.539002in}}%
\pgfpathlineto{\pgfqpoint{3.613011in}{0.717974in}}%
\pgfpathlineto{\pgfqpoint{3.613690in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{3.614597in}{0.722270in}}%
\pgfpathlineto{\pgfqpoint{3.615050in}{0.599972in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{3.616863in}{0.714203in}}%
\pgfpathlineto{\pgfqpoint{3.617316in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{3.617769in}{0.715491in}}%
\pgfpathlineto{\pgfqpoint{3.618449in}{0.573515in}}%
\pgfpathlineto{\pgfqpoint{3.619355in}{0.677247in}}%
\pgfpathlineto{\pgfqpoint{3.620941in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{0.567934in}}%
\pgfpathlineto{\pgfqpoint{3.622754in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{3.623207in}{0.726938in}}%
\pgfpathlineto{\pgfqpoint{3.624567in}{0.698942in}}%
\pgfpathlineto{\pgfqpoint{3.624793in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{3.625020in}{0.592760in}}%
\pgfpathlineto{\pgfqpoint{3.626153in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{3.626832in}{0.722686in}}%
\pgfpathlineto{\pgfqpoint{3.627739in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{3.628419in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{3.629551in}{0.718454in}}%
\pgfpathlineto{\pgfqpoint{3.629778in}{0.719646in}}%
\pgfpathlineto{\pgfqpoint{3.630231in}{0.586341in}}%
\pgfpathlineto{\pgfqpoint{3.631138in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{3.632724in}{0.708318in}}%
\pgfpathlineto{\pgfqpoint{3.633177in}{0.712647in}}%
\pgfpathlineto{\pgfqpoint{3.634310in}{0.715441in}}%
\pgfpathlineto{\pgfqpoint{3.634763in}{0.716861in}}%
\pgfpathlineto{\pgfqpoint{3.636802in}{0.678839in}}%
\pgfpathlineto{\pgfqpoint{3.637709in}{0.709469in}}%
\pgfpathlineto{\pgfqpoint{3.637935in}{0.707103in}}%
\pgfpathlineto{\pgfqpoint{3.638388in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{0.715786in}}%
\pgfpathlineto{\pgfqpoint{3.641107in}{0.671524in}}%
\pgfpathlineto{\pgfqpoint{3.641561in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{3.641787in}{0.670343in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{0.554427in}}%
\pgfpathlineto{\pgfqpoint{3.643147in}{0.724288in}}%
\pgfpathlineto{\pgfqpoint{3.643373in}{0.722732in}}%
\pgfpathlineto{\pgfqpoint{3.644506in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{3.644959in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{0.717346in}}%
\pgfpathlineto{\pgfqpoint{3.645866in}{0.685956in}}%
\pgfpathlineto{\pgfqpoint{3.646772in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{3.646999in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{3.647678in}{0.612627in}}%
\pgfpathlineto{\pgfqpoint{3.648585in}{0.679456in}}%
\pgfpathlineto{\pgfqpoint{3.650171in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{3.649265in}{0.678150in}}%
\pgfpathlineto{\pgfqpoint{3.650397in}{0.711325in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{0.709104in}}%
\pgfpathlineto{\pgfqpoint{3.651757in}{0.516402in}}%
\pgfpathlineto{\pgfqpoint{3.652210in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{3.652663in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{3.653117in}{0.698942in}}%
\pgfpathlineto{\pgfqpoint{3.653570in}{0.703318in}}%
\pgfpathlineto{\pgfqpoint{3.654023in}{0.525907in}}%
\pgfpathlineto{\pgfqpoint{3.654476in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{3.654929in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{3.657875in}{0.635837in}}%
\pgfpathlineto{\pgfqpoint{3.657422in}{0.704195in}}%
\pgfpathlineto{\pgfqpoint{3.658101in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{3.659008in}{0.707792in}}%
\pgfpathlineto{\pgfqpoint{3.659234in}{0.680747in}}%
\pgfpathlineto{\pgfqpoint{3.659461in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{3.660141in}{0.689068in}}%
\pgfpathlineto{\pgfqpoint{3.660594in}{0.605234in}}%
\pgfpathlineto{\pgfqpoint{3.661727in}{0.700081in}}%
\pgfpathlineto{\pgfqpoint{3.662180in}{0.699627in}}%
\pgfpathlineto{\pgfqpoint{3.663086in}{0.697618in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{0.689380in}}%
\pgfpathlineto{\pgfqpoint{3.666259in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{3.666712in}{0.688943in}}%
\pgfpathlineto{\pgfqpoint{3.669431in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{3.672150in}{0.678770in}}%
\pgfpathlineto{\pgfqpoint{3.672830in}{0.679456in}}%
\pgfpathlineto{\pgfqpoint{3.673736in}{0.672474in}}%
\pgfpathlineto{\pgfqpoint{3.674642in}{0.613874in}}%
\pgfpathlineto{\pgfqpoint{3.675549in}{0.653186in}}%
\pgfpathlineto{\pgfqpoint{3.675775in}{0.649391in}}%
\pgfpathlineto{\pgfqpoint{3.676228in}{0.667637in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{3.677588in}{0.670417in}}%
\pgfpathlineto{\pgfqpoint{3.680534in}{0.655674in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{3.681440in}{0.654737in}}%
\pgfpathlineto{\pgfqpoint{3.685972in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{3.686198in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{3.686425in}{0.639041in}}%
\pgfpathlineto{\pgfqpoint{3.692996in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{3.694582in}{0.603066in}}%
\pgfpathlineto{\pgfqpoint{3.696168in}{0.517629in}}%
\pgfpathlineto{\pgfqpoint{3.696395in}{0.565977in}}%
\pgfpathlineto{\pgfqpoint{3.696621in}{0.586245in}}%
\pgfpathlineto{\pgfqpoint{3.696848in}{0.526677in}}%
\pgfpathlineto{\pgfqpoint{3.698207in}{0.527876in}}%
\pgfpathlineto{\pgfqpoint{3.698434in}{0.464908in}}%
\pgfpathlineto{\pgfqpoint{3.699340in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{3.700473in}{0.545863in}}%
\pgfpathmoveto{\pgfqpoint{3.712935in}{0.454221in}}%
\pgfpathlineto{\pgfqpoint{3.721093in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{3.724491in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{3.724718in}{0.653186in}}%
\pgfpathlineto{\pgfqpoint{3.725171in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{0.657441in}}%
\pgfpathlineto{\pgfqpoint{3.725851in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{3.726077in}{0.658933in}}%
\pgfpathlineto{\pgfqpoint{3.726531in}{0.627505in}}%
\pgfpathlineto{\pgfqpoint{3.727437in}{0.664316in}}%
\pgfpathlineto{\pgfqpoint{3.728343in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{3.728570in}{0.666720in}}%
\pgfpathlineto{\pgfqpoint{3.728797in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{3.729476in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{3.729703in}{0.676267in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{3.730156in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{3.731062in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{3.731969in}{0.636546in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{0.628487in}}%
\pgfpathlineto{\pgfqpoint{3.735368in}{0.678081in}}%
\pgfpathlineto{\pgfqpoint{3.735594in}{0.677178in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{3.737407in}{0.650463in}}%
\pgfpathlineto{\pgfqpoint{3.738087in}{0.644055in}}%
\pgfpathlineto{\pgfqpoint{3.740126in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{3.740579in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{3.741259in}{0.690437in}}%
\pgfpathlineto{\pgfqpoint{3.741485in}{0.704848in}}%
\pgfpathlineto{\pgfqpoint{3.742165in}{0.670861in}}%
\pgfpathlineto{\pgfqpoint{3.743298in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{3.744884in}{0.697907in}}%
\pgfpathlineto{\pgfqpoint{3.745337in}{0.681420in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{0.676197in}}%
\pgfpathlineto{\pgfqpoint{3.746244in}{0.695689in}}%
\pgfpathlineto{\pgfqpoint{3.746470in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{0.666874in}}%
\pgfpathlineto{\pgfqpoint{3.747150in}{0.626845in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{3.748736in}{0.687110in}}%
\pgfpathlineto{\pgfqpoint{3.749189in}{0.671597in}}%
\pgfpathlineto{\pgfqpoint{3.750096in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{0.712900in}}%
\pgfpathlineto{\pgfqpoint{3.751002in}{0.698368in}}%
\pgfpathlineto{\pgfqpoint{3.751682in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{3.751908in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{3.752588in}{0.680611in}}%
\pgfpathlineto{\pgfqpoint{3.754174in}{0.709729in}}%
\pgfpathlineto{\pgfqpoint{3.753268in}{0.674994in}}%
\pgfpathlineto{\pgfqpoint{3.754627in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{3.756440in}{0.636546in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{0.697095in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{3.758479in}{0.659262in}}%
\pgfpathlineto{\pgfqpoint{3.758706in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{3.759612in}{0.688817in}}%
\pgfpathlineto{\pgfqpoint{3.759839in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{3.760972in}{0.722640in}}%
\pgfpathlineto{\pgfqpoint{3.761878in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{3.762331in}{0.691544in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{0.717636in}}%
\pgfpathlineto{\pgfqpoint{3.763917in}{0.659917in}}%
\pgfpathlineto{\pgfqpoint{3.764824in}{0.679592in}}%
\pgfpathlineto{\pgfqpoint{3.766637in}{0.720684in}}%
\pgfpathlineto{\pgfqpoint{3.768449in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{3.768676in}{0.668998in}}%
\pgfpathlineto{\pgfqpoint{3.769582in}{0.685051in}}%
\pgfpathlineto{\pgfqpoint{3.772075in}{0.717104in}}%
\pgfpathlineto{\pgfqpoint{3.772981in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{3.773661in}{0.712039in}}%
\pgfpathlineto{\pgfqpoint{3.774567in}{0.715933in}}%
\pgfpathlineto{\pgfqpoint{3.774794in}{0.710710in}}%
\pgfpathlineto{\pgfqpoint{3.775473in}{0.699285in}}%
\pgfpathlineto{\pgfqpoint{3.776153in}{0.708843in}}%
\pgfpathlineto{\pgfqpoint{3.777059in}{0.713051in}}%
\pgfpathlineto{\pgfqpoint{3.777966in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{3.778192in}{0.711581in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{0.710556in}}%
\pgfpathlineto{\pgfqpoint{3.779099in}{0.710607in}}%
\pgfpathlineto{\pgfqpoint{3.780685in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{3.780911in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{3.781138in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{3.781591in}{0.713603in}}%
\pgfpathlineto{\pgfqpoint{3.782271in}{0.713252in}}%
\pgfpathlineto{\pgfqpoint{3.782724in}{0.709469in}}%
\pgfpathlineto{\pgfqpoint{3.784084in}{0.711069in}}%
\pgfpathlineto{\pgfqpoint{3.784990in}{0.714103in}}%
\pgfpathlineto{\pgfqpoint{3.785217in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{3.785443in}{0.690313in}}%
\pgfpathlineto{\pgfqpoint{3.786350in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{3.786576in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{3.787482in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{3.787936in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{3.788615in}{0.704956in}}%
\pgfpathlineto{\pgfqpoint{3.789748in}{0.716422in}}%
\pgfpathlineto{\pgfqpoint{3.789975in}{0.717491in}}%
\pgfpathlineto{\pgfqpoint{3.790428in}{0.716373in}}%
\pgfpathlineto{\pgfqpoint{3.791561in}{0.618251in}}%
\pgfpathlineto{\pgfqpoint{3.792241in}{0.642918in}}%
\pgfpathlineto{\pgfqpoint{3.793827in}{0.721806in}}%
\pgfpathlineto{\pgfqpoint{3.793147in}{0.579608in}}%
\pgfpathlineto{\pgfqpoint{3.794054in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{3.795413in}{0.578996in}}%
\pgfpathlineto{\pgfqpoint{3.795640in}{0.587039in}}%
\pgfpathlineto{\pgfqpoint{3.796319in}{0.689754in}}%
\pgfpathlineto{\pgfqpoint{3.796999in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{3.797226in}{0.598127in}}%
\pgfpathlineto{\pgfqpoint{3.797679in}{0.608928in}}%
\pgfpathlineto{\pgfqpoint{3.799718in}{0.704522in}}%
\pgfpathlineto{\pgfqpoint{3.800625in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{3.802211in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{3.802437in}{0.706943in}}%
\pgfpathlineto{\pgfqpoint{3.804250in}{0.576743in}}%
\pgfpathlineto{\pgfqpoint{3.805609in}{0.637950in}}%
\pgfpathlineto{\pgfqpoint{3.805836in}{0.622918in}}%
\pgfpathlineto{\pgfqpoint{3.806063in}{0.588470in}}%
\pgfpathlineto{\pgfqpoint{3.806742in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{3.808555in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{0.707686in}}%
\pgfpathlineto{\pgfqpoint{3.809008in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{3.809461in}{0.710246in}}%
\pgfpathlineto{\pgfqpoint{3.810594in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{3.811048in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{3.811727in}{0.698426in}}%
\pgfpathlineto{\pgfqpoint{3.812407in}{0.690375in}}%
\pgfpathlineto{\pgfqpoint{3.812634in}{0.678770in}}%
\pgfpathlineto{\pgfqpoint{3.813087in}{0.697965in}}%
\pgfpathlineto{\pgfqpoint{3.813767in}{0.696160in}}%
\pgfpathlineto{\pgfqpoint{3.813993in}{0.696277in}}%
\pgfpathlineto{\pgfqpoint{3.814673in}{0.626956in}}%
\pgfpathlineto{\pgfqpoint{3.815806in}{0.665796in}}%
\pgfpathlineto{\pgfqpoint{3.816486in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{3.816939in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{3.817165in}{0.655504in}}%
\pgfpathlineto{\pgfqpoint{3.817392in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{0.688440in}}%
\pgfpathlineto{\pgfqpoint{3.818978in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{3.820338in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{3.820791in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{3.821697in}{0.683085in}}%
\pgfpathlineto{\pgfqpoint{3.823283in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{3.824643in}{0.673489in}}%
\pgfpathlineto{\pgfqpoint{3.825549in}{0.594800in}}%
\pgfpathlineto{\pgfqpoint{3.826002in}{0.647214in}}%
\pgfpathlineto{\pgfqpoint{3.826455in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{3.827362in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{0.598798in}}%
\pgfpathlineto{\pgfqpoint{3.828495in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{3.828948in}{0.664159in}}%
\pgfpathlineto{\pgfqpoint{3.829401in}{0.656603in}}%
\pgfpathlineto{\pgfqpoint{3.829628in}{0.572526in}}%
\pgfpathlineto{\pgfqpoint{3.830761in}{0.655674in}}%
\pgfpathlineto{\pgfqpoint{3.830987in}{0.658190in}}%
\pgfpathlineto{\pgfqpoint{3.832120in}{0.654993in}}%
\pgfpathlineto{\pgfqpoint{3.838465in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.839371in}{0.621075in}}%
\pgfpathlineto{\pgfqpoint{3.840957in}{0.603476in}}%
\pgfpathlineto{\pgfqpoint{3.841184in}{0.605234in}}%
\pgfpathlineto{\pgfqpoint{3.841637in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{3.842090in}{0.603612in}}%
\pgfpathlineto{\pgfqpoint{3.842543in}{0.603884in}}%
\pgfpathlineto{\pgfqpoint{3.845942in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{3.848208in}{0.562590in}}%
\pgfpathmoveto{\pgfqpoint{3.860897in}{0.455693in}}%
\pgfpathlineto{\pgfqpoint{3.863162in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{3.867241in}{0.600042in}}%
\pgfpathlineto{\pgfqpoint{3.870866in}{0.629567in}}%
\pgfpathlineto{\pgfqpoint{3.879477in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{3.888087in}{0.676688in}}%
\pgfpathlineto{\pgfqpoint{3.888540in}{0.676408in}}%
\pgfpathlineto{\pgfqpoint{3.888767in}{0.675844in}}%
\pgfpathlineto{\pgfqpoint{3.889447in}{0.678219in}}%
\pgfpathlineto{\pgfqpoint{3.889673in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{3.890126in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{3.893525in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{3.894205in}{0.686918in}}%
\pgfpathlineto{\pgfqpoint{3.895564in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{3.895791in}{0.688188in}}%
\pgfpathlineto{\pgfqpoint{3.896244in}{0.687237in}}%
\pgfpathlineto{\pgfqpoint{3.896924in}{0.688754in}}%
\pgfpathlineto{\pgfqpoint{3.897150in}{0.688503in}}%
\pgfpathlineto{\pgfqpoint{3.905081in}{0.698885in}}%
\pgfpathlineto{\pgfqpoint{3.897604in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{3.905534in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{3.905761in}{0.693606in}}%
\pgfpathlineto{\pgfqpoint{3.906667in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{3.907120in}{0.518665in}}%
\pgfpathlineto{\pgfqpoint{3.907800in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{3.908027in}{0.649481in}}%
\pgfpathlineto{\pgfqpoint{3.908253in}{0.704956in}}%
\pgfpathlineto{\pgfqpoint{3.908706in}{0.619436in}}%
\pgfpathlineto{\pgfqpoint{3.909613in}{0.703043in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{0.531423in}}%
\pgfpathlineto{\pgfqpoint{3.911652in}{0.716178in}}%
\pgfpathlineto{\pgfqpoint{3.911879in}{0.672183in}}%
\pgfpathlineto{\pgfqpoint{3.913465in}{0.544869in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{0.711121in}}%
\pgfpathlineto{\pgfqpoint{3.913691in}{0.546505in}}%
\pgfpathlineto{\pgfqpoint{3.914824in}{0.713603in}}%
\pgfpathlineto{\pgfqpoint{3.915277in}{0.649750in}}%
\pgfpathlineto{\pgfqpoint{3.915504in}{0.634509in}}%
\pgfpathlineto{\pgfqpoint{3.915957in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{3.916184in}{0.700307in}}%
\pgfpathlineto{\pgfqpoint{3.916410in}{0.713151in}}%
\pgfpathlineto{\pgfqpoint{3.917090in}{0.709729in}}%
\pgfpathlineto{\pgfqpoint{3.917317in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{3.918676in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{3.918223in}{0.717201in}}%
\pgfpathlineto{\pgfqpoint{3.918903in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{3.919129in}{0.721013in}}%
\pgfpathlineto{\pgfqpoint{3.920489in}{0.714700in}}%
\pgfpathlineto{\pgfqpoint{3.920716in}{0.716958in}}%
\pgfpathlineto{\pgfqpoint{3.921622in}{0.712090in}}%
\pgfpathlineto{\pgfqpoint{3.922075in}{0.710710in}}%
\pgfpathlineto{\pgfqpoint{3.922528in}{0.712546in}}%
\pgfpathlineto{\pgfqpoint{3.922755in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{3.923661in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{3.924114in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{3.925247in}{0.709417in}}%
\pgfpathlineto{\pgfqpoint{3.926154in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{3.926380in}{0.712141in}}%
\pgfpathlineto{\pgfqpoint{3.926833in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{3.927287in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{3.927740in}{0.716422in}}%
\pgfpathlineto{\pgfqpoint{3.930006in}{0.710761in}}%
\pgfpathlineto{\pgfqpoint{3.930459in}{0.548815in}}%
\pgfpathlineto{\pgfqpoint{3.931365in}{0.721059in}}%
\pgfpathlineto{\pgfqpoint{3.933178in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.934990in}{0.549641in}}%
\pgfpathlineto{\pgfqpoint{3.935217in}{0.550306in}}%
\pgfpathlineto{\pgfqpoint{3.935444in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{3.935670in}{0.551951in}}%
\pgfpathlineto{\pgfqpoint{3.936123in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{3.936803in}{0.726002in}}%
\pgfpathlineto{\pgfqpoint{3.937936in}{0.720684in}}%
\pgfpathlineto{\pgfqpoint{3.938616in}{0.713101in}}%
\pgfpathlineto{\pgfqpoint{3.939069in}{0.605502in}}%
\pgfpathlineto{\pgfqpoint{3.939975in}{0.714452in}}%
\pgfpathlineto{\pgfqpoint{3.941788in}{0.705497in}}%
\pgfpathlineto{\pgfqpoint{3.942468in}{0.717877in}}%
\pgfpathlineto{\pgfqpoint{3.943148in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{0.648399in}}%
\pgfpathlineto{\pgfqpoint{3.944734in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{3.944960in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{3.945187in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{3.946093in}{0.711377in}}%
\pgfpathlineto{\pgfqpoint{3.946546in}{0.711069in}}%
\pgfpathlineto{\pgfqpoint{3.947453in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.947679in}{0.710298in}}%
\pgfpathlineto{\pgfqpoint{3.948586in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{3.949719in}{0.700984in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{3.950172in}{0.702656in}}%
\pgfpathlineto{\pgfqpoint{3.950625in}{0.591263in}}%
\pgfpathlineto{\pgfqpoint{3.951531in}{0.700815in}}%
\pgfpathlineto{\pgfqpoint{3.953797in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{3.954024in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{3.954250in}{0.696804in}}%
\pgfpathlineto{\pgfqpoint{3.954704in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{0.696336in}}%
\pgfpathlineto{\pgfqpoint{3.955610in}{0.634303in}}%
\pgfpathlineto{\pgfqpoint{3.956290in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{3.958102in}{0.689318in}}%
\pgfpathlineto{\pgfqpoint{3.957423in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{3.958329in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{3.959462in}{0.596411in}}%
\pgfpathlineto{\pgfqpoint{3.959009in}{0.702712in}}%
\pgfpathlineto{\pgfqpoint{3.959915in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{3.961048in}{0.707844in}}%
\pgfpathlineto{\pgfqpoint{3.960595in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{3.961501in}{0.670861in}}%
\pgfpathlineto{\pgfqpoint{3.962407in}{0.576255in}}%
\pgfpathlineto{\pgfqpoint{3.963087in}{0.596425in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.566322in}}%
\pgfpathlineto{\pgfqpoint{3.964900in}{0.570447in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{3.966259in}{0.609703in}}%
\pgfpathlineto{\pgfqpoint{3.966486in}{0.569338in}}%
\pgfpathlineto{\pgfqpoint{3.966939in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{3.967392in}{0.681554in}}%
\pgfpathlineto{\pgfqpoint{3.970111in}{0.494287in}}%
\pgfpathlineto{\pgfqpoint{3.970338in}{0.496038in}}%
\pgfpathlineto{\pgfqpoint{3.972604in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{3.972830in}{0.661858in}}%
\pgfpathlineto{\pgfqpoint{3.973057in}{0.657107in}}%
\pgfpathlineto{\pgfqpoint{3.973510in}{0.499108in}}%
\pgfpathlineto{\pgfqpoint{3.974417in}{0.659590in}}%
\pgfpathlineto{\pgfqpoint{3.975096in}{0.657441in}}%
\pgfpathlineto{\pgfqpoint{3.975323in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{0.651965in}}%
\pgfpathlineto{\pgfqpoint{3.976909in}{0.652403in}}%
\pgfpathlineto{\pgfqpoint{3.977136in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{3.977362in}{0.489167in}}%
\pgfpathlineto{\pgfqpoint{3.978269in}{0.649839in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{0.648761in}}%
\pgfpathlineto{\pgfqpoint{3.979175in}{0.646571in}}%
\pgfpathlineto{\pgfqpoint{3.983027in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{3.985519in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{3.990731in}{0.590498in}}%
\pgfpathlineto{\pgfqpoint{3.991411in}{0.587938in}}%
\pgfpathlineto{\pgfqpoint{3.993450in}{0.573300in}}%
\pgfpathlineto{\pgfqpoint{3.995942in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{3.997302in}{0.464378in}}%
\pgfpathlineto{\pgfqpoint{3.997755in}{0.468500in}}%
\pgfpathlineto{\pgfqpoint{4.002287in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{4.002513in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{4.005912in}{0.458936in}}%
\pgfpathmoveto{\pgfqpoint{4.007725in}{0.455275in}}%
\pgfpathlineto{\pgfqpoint{4.008405in}{0.488549in}}%
\pgfpathlineto{\pgfqpoint{4.009311in}{0.459088in}}%
\pgfpathlineto{\pgfqpoint{4.010444in}{0.486831in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{0.502163in}}%
\pgfpathlineto{\pgfqpoint{4.011577in}{0.489782in}}%
\pgfpathlineto{\pgfqpoint{4.012257in}{0.470982in}}%
\pgfpathlineto{\pgfqpoint{4.012936in}{0.490393in}}%
\pgfpathlineto{\pgfqpoint{4.013390in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{4.013843in}{0.482782in}}%
\pgfpathlineto{\pgfqpoint{4.015202in}{0.459745in}}%
\pgfpathlineto{\pgfqpoint{4.015429in}{0.470527in}}%
\pgfpathlineto{\pgfqpoint{4.017921in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{4.019507in}{0.564724in}}%
\pgfpathlineto{\pgfqpoint{4.020187in}{0.556159in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.548971in}}%
\pgfpathlineto{\pgfqpoint{4.023133in}{0.507574in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{0.513074in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{0.558009in}}%
\pgfpathlineto{\pgfqpoint{4.025399in}{0.553658in}}%
\pgfpathlineto{\pgfqpoint{4.026305in}{0.517748in}}%
\pgfpathlineto{\pgfqpoint{4.027438in}{0.531711in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.543701in}}%
\pgfpathlineto{\pgfqpoint{4.029024in}{0.596745in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{0.572580in}}%
\pgfpathlineto{\pgfqpoint{4.030384in}{0.540438in}}%
\pgfpathlineto{\pgfqpoint{4.031290in}{0.556243in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{0.564879in}}%
\pgfpathlineto{\pgfqpoint{4.031970in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{4.032649in}{0.496580in}}%
\pgfpathlineto{\pgfqpoint{4.033556in}{0.538314in}}%
\pgfpathlineto{\pgfqpoint{4.035595in}{0.618251in}}%
\pgfpathlineto{\pgfqpoint{4.036501in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{4.036955in}{0.611872in}}%
\pgfpathlineto{\pgfqpoint{4.037181in}{0.626956in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{4.038314in}{0.599224in}}%
\pgfpathlineto{\pgfqpoint{4.038767in}{0.551340in}}%
\pgfpathlineto{\pgfqpoint{4.040127in}{0.551886in}}%
\pgfpathlineto{\pgfqpoint{4.041260in}{0.613750in}}%
\pgfpathlineto{\pgfqpoint{4.041939in}{0.579404in}}%
\pgfpathlineto{\pgfqpoint{4.042846in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{4.043526in}{0.580468in}}%
\pgfpathlineto{\pgfqpoint{4.043979in}{0.567084in}}%
\pgfpathlineto{\pgfqpoint{4.044205in}{0.572019in}}%
\pgfpathlineto{\pgfqpoint{4.044432in}{0.558256in}}%
\pgfpathlineto{\pgfqpoint{4.045112in}{0.603748in}}%
\pgfpathlineto{\pgfqpoint{4.047151in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{4.046018in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.047604in}{0.633476in}}%
\pgfpathlineto{\pgfqpoint{4.048510in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{4.049190in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{4.049643in}{0.638744in}}%
\pgfpathlineto{\pgfqpoint{4.050550in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{4.050097in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{4.050776in}{0.623146in}}%
\pgfpathlineto{\pgfqpoint{4.051230in}{0.693245in}}%
\pgfpathlineto{\pgfqpoint{4.051909in}{0.596280in}}%
\pgfpathlineto{\pgfqpoint{4.052816in}{0.609316in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{0.514491in}}%
\pgfpathlineto{\pgfqpoint{4.058027in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{4.059613in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{0.706196in}}%
\pgfpathlineto{\pgfqpoint{4.060293in}{0.726360in}}%
\pgfpathlineto{\pgfqpoint{4.060746in}{0.719599in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{4.061879in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{4.062559in}{0.674280in}}%
\pgfpathlineto{\pgfqpoint{4.063012in}{0.720025in}}%
\pgfpathlineto{\pgfqpoint{4.063239in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{0.729526in}}%
\pgfpathlineto{\pgfqpoint{4.063918in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{4.064598in}{0.728349in}}%
\pgfpathlineto{\pgfqpoint{4.065504in}{0.643488in}}%
\pgfpathlineto{\pgfqpoint{4.065958in}{0.730518in}}%
\pgfpathlineto{\pgfqpoint{4.067317in}{0.719883in}}%
\pgfpathlineto{\pgfqpoint{4.067544in}{0.719504in}}%
\pgfpathlineto{\pgfqpoint{4.067770in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{4.068450in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{0.620259in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{0.720261in}}%
\pgfpathlineto{\pgfqpoint{4.073435in}{0.594238in}}%
\pgfpathlineto{\pgfqpoint{4.072529in}{0.739109in}}%
\pgfpathlineto{\pgfqpoint{4.073662in}{0.605636in}}%
\pgfpathlineto{\pgfqpoint{4.073888in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{4.075248in}{0.625291in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{0.690437in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{0.622231in}}%
\pgfpathlineto{\pgfqpoint{4.077060in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{4.077287in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{4.078420in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{4.078873in}{0.731075in}}%
\pgfpathlineto{\pgfqpoint{4.079100in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{4.081366in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{4.080459in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{4.082045in}{0.657774in}}%
\pgfpathlineto{\pgfqpoint{4.082498in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{4.083405in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{4.083631in}{0.642727in}}%
\pgfpathlineto{\pgfqpoint{4.083858in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{0.508806in}}%
\pgfpathlineto{\pgfqpoint{4.086350in}{0.500229in}}%
\pgfpathlineto{\pgfqpoint{4.087257in}{0.521257in}}%
\pgfpathlineto{\pgfqpoint{4.087483in}{0.522346in}}%
\pgfpathlineto{\pgfqpoint{4.087710in}{0.517688in}}%
\pgfpathlineto{\pgfqpoint{4.089523in}{0.462332in}}%
\pgfpathmoveto{\pgfqpoint{4.102665in}{0.455170in}}%
\pgfpathlineto{\pgfqpoint{4.110142in}{0.658768in}}%
\pgfpathlineto{\pgfqpoint{4.111048in}{0.642057in}}%
\pgfpathlineto{\pgfqpoint{4.111275in}{0.641383in}}%
\pgfpathlineto{\pgfqpoint{4.111502in}{0.642249in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{0.667561in}}%
\pgfpathlineto{\pgfqpoint{4.113088in}{0.643583in}}%
\pgfpathlineto{\pgfqpoint{4.114674in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{4.113767in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{4.115127in}{0.638050in}}%
\pgfpathlineto{\pgfqpoint{4.115580in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{4.115807in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{4.116486in}{0.588252in}}%
\pgfpathlineto{\pgfqpoint{4.117393in}{0.618964in}}%
\pgfpathlineto{\pgfqpoint{4.117619in}{0.644149in}}%
\pgfpathlineto{\pgfqpoint{4.118299in}{0.593792in}}%
\pgfpathlineto{\pgfqpoint{4.118979in}{0.520506in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{4.121018in}{0.484925in}}%
\pgfpathlineto{\pgfqpoint{4.121245in}{0.462234in}}%
\pgfpathmoveto{\pgfqpoint{4.127816in}{0.456474in}}%
\pgfpathlineto{\pgfqpoint{4.130761in}{0.519925in}}%
\pgfpathlineto{\pgfqpoint{4.133707in}{0.564024in}}%
\pgfpathlineto{\pgfqpoint{4.134160in}{0.555191in}}%
\pgfpathlineto{\pgfqpoint{4.136200in}{0.511701in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{0.513136in}}%
\pgfpathlineto{\pgfqpoint{4.137559in}{0.528955in}}%
\pgfpathlineto{\pgfqpoint{4.138012in}{0.517242in}}%
\pgfpathlineto{\pgfqpoint{4.139372in}{0.491304in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{4.140505in}{0.505899in}}%
\pgfpathlineto{\pgfqpoint{4.141411in}{0.480137in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{0.475655in}}%
\pgfpathlineto{\pgfqpoint{4.142544in}{0.482986in}}%
\pgfpathlineto{\pgfqpoint{4.142997in}{0.486752in}}%
\pgfpathlineto{\pgfqpoint{4.143224in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{4.143677in}{0.457250in}}%
\pgfpathmoveto{\pgfqpoint{4.157499in}{0.456422in}}%
\pgfpathlineto{\pgfqpoint{4.160898in}{0.570429in}}%
\pgfpathlineto{\pgfqpoint{4.164070in}{0.614862in}}%
\pgfpathlineto{\pgfqpoint{4.170414in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{4.176532in}{0.673272in}}%
\pgfpathlineto{\pgfqpoint{4.189901in}{0.696570in}}%
\pgfpathlineto{\pgfqpoint{4.190127in}{0.695394in}}%
\pgfpathlineto{\pgfqpoint{4.191034in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{4.195565in}{0.705443in}}%
\pgfpathlineto{\pgfqpoint{4.197378in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{4.198511in}{0.707792in}}%
\pgfpathlineto{\pgfqpoint{4.198964in}{0.711325in}}%
\pgfpathlineto{\pgfqpoint{4.199191in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{4.200550in}{0.712090in}}%
\pgfpathlineto{\pgfqpoint{4.200777in}{0.682887in}}%
\pgfpathlineto{\pgfqpoint{4.202589in}{0.714302in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{4.203496in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{4.204176in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{4.205535in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{4.205762in}{0.710761in}}%
\pgfpathlineto{\pgfqpoint{4.206668in}{0.492582in}}%
\pgfpathlineto{\pgfqpoint{4.207121in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{4.207801in}{0.726894in}}%
\pgfpathlineto{\pgfqpoint{4.208028in}{0.714103in}}%
\pgfpathlineto{\pgfqpoint{4.208481in}{0.535871in}}%
\pgfpathlineto{\pgfqpoint{4.209387in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{4.210747in}{0.724470in}}%
\pgfpathlineto{\pgfqpoint{4.211200in}{0.724334in}}%
\pgfpathlineto{\pgfqpoint{4.211653in}{0.504735in}}%
\pgfpathlineto{\pgfqpoint{4.212559in}{0.719551in}}%
\pgfpathlineto{\pgfqpoint{4.212786in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{0.631169in}}%
\pgfpathlineto{\pgfqpoint{4.214145in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{4.214599in}{0.723513in}}%
\pgfpathlineto{\pgfqpoint{4.215052in}{0.721200in}}%
\pgfpathlineto{\pgfqpoint{4.215278in}{0.723238in}}%
\pgfpathlineto{\pgfqpoint{4.216185in}{0.545147in}}%
\pgfpathlineto{\pgfqpoint{4.217091in}{0.554767in}}%
\pgfpathlineto{\pgfqpoint{4.218224in}{0.728262in}}%
\pgfpathlineto{\pgfqpoint{4.218677in}{0.723146in}}%
\pgfpathlineto{\pgfqpoint{4.219357in}{0.723650in}}%
\pgfpathlineto{\pgfqpoint{4.219583in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{4.219810in}{0.588158in}}%
\pgfpathlineto{\pgfqpoint{4.220037in}{0.718454in}}%
\pgfpathlineto{\pgfqpoint{4.220943in}{0.710349in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{4.223435in}{0.684138in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{4.224795in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{4.226834in}{0.546230in}}%
\pgfpathlineto{\pgfqpoint{4.227287in}{0.731757in}}%
\pgfpathlineto{\pgfqpoint{4.228420in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{4.228647in}{0.609316in}}%
\pgfpathlineto{\pgfqpoint{4.229553in}{0.735965in}}%
\pgfpathlineto{\pgfqpoint{4.229780in}{0.735802in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{0.735679in}}%
\pgfpathlineto{\pgfqpoint{4.230460in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{4.231366in}{0.552082in}}%
\pgfpathlineto{\pgfqpoint{4.232046in}{0.655589in}}%
\pgfpathlineto{\pgfqpoint{4.232272in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{4.233179in}{0.571291in}}%
\pgfpathlineto{\pgfqpoint{4.233858in}{0.540244in}}%
\pgfpathlineto{\pgfqpoint{4.234538in}{0.728524in}}%
\pgfpathlineto{\pgfqpoint{4.235671in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{4.235898in}{0.723192in}}%
\pgfpathlineto{\pgfqpoint{4.236577in}{0.726315in}}%
\pgfpathlineto{\pgfqpoint{4.237031in}{0.728568in}}%
\pgfpathlineto{\pgfqpoint{4.237710in}{0.727866in}}%
\pgfpathlineto{\pgfqpoint{4.237937in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{4.239070in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{4.239297in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{4.240883in}{0.718310in}}%
\pgfpathlineto{\pgfqpoint{4.241109in}{0.710298in}}%
\pgfpathlineto{\pgfqpoint{4.241562in}{0.518400in}}%
\pgfpathlineto{\pgfqpoint{4.242469in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{4.242695in}{0.717540in}}%
\pgfpathlineto{\pgfqpoint{4.242922in}{0.644900in}}%
\pgfpathlineto{\pgfqpoint{4.244055in}{0.532259in}}%
\pgfpathlineto{\pgfqpoint{4.243602in}{0.707739in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{0.592700in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{0.524127in}}%
\pgfpathlineto{\pgfqpoint{4.245188in}{0.721293in}}%
\pgfpathlineto{\pgfqpoint{4.245414in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{4.245641in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{0.719599in}}%
\pgfpathlineto{\pgfqpoint{4.246321in}{0.557761in}}%
\pgfpathlineto{\pgfqpoint{4.247454in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{4.248133in}{0.715786in}}%
\pgfpathlineto{\pgfqpoint{4.248360in}{0.616570in}}%
\pgfpathlineto{\pgfqpoint{4.248813in}{0.547575in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{0.560192in}}%
\pgfpathlineto{\pgfqpoint{4.250626in}{0.590176in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{4.251079in}{0.549907in}}%
\pgfpathlineto{\pgfqpoint{4.251306in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{4.252212in}{0.517540in}}%
\pgfpathlineto{\pgfqpoint{4.252439in}{0.518193in}}%
\pgfpathlineto{\pgfqpoint{4.253345in}{0.552689in}}%
\pgfpathlineto{\pgfqpoint{4.255158in}{0.714103in}}%
\pgfpathlineto{\pgfqpoint{4.256517in}{0.706997in}}%
\pgfpathlineto{\pgfqpoint{4.256970in}{0.706890in}}%
\pgfpathlineto{\pgfqpoint{4.257197in}{0.707474in}}%
\pgfpathlineto{\pgfqpoint{4.257877in}{0.708055in}}%
\pgfpathlineto{\pgfqpoint{4.258103in}{0.664159in}}%
\pgfpathlineto{\pgfqpoint{4.258330in}{0.567840in}}%
\pgfpathlineto{\pgfqpoint{4.259010in}{0.666950in}}%
\pgfpathlineto{\pgfqpoint{4.259689in}{0.596338in}}%
\pgfpathlineto{\pgfqpoint{4.260369in}{0.694920in}}%
\pgfpathlineto{\pgfqpoint{4.261502in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{4.270112in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{4.270339in}{0.601897in}}%
\pgfpathmoveto{\pgfqpoint{4.270792in}{0.455902in}}%
\pgfpathlineto{\pgfqpoint{4.272605in}{0.671303in}}%
\pgfpathlineto{\pgfqpoint{4.273058in}{0.484081in}}%
\pgfpathlineto{\pgfqpoint{4.273964in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{4.274191in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{4.274644in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{4.278043in}{0.642727in}}%
\pgfpathlineto{\pgfqpoint{4.281442in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{0.604291in}}%
\pgfpathlineto{\pgfqpoint{4.286200in}{0.554150in}}%
\pgfpathmoveto{\pgfqpoint{4.287560in}{0.558564in}}%
\pgfpathlineto{\pgfqpoint{4.287786in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{4.289146in}{0.580770in}}%
\pgfpathlineto{\pgfqpoint{4.291185in}{0.564763in}}%
\pgfpathlineto{\pgfqpoint{4.291411in}{0.561398in}}%
\pgfpathmoveto{\pgfqpoint{4.304780in}{0.453211in}}%
\pgfpathlineto{\pgfqpoint{4.309992in}{0.592324in}}%
\pgfpathlineto{\pgfqpoint{4.314070in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{4.321321in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{4.321774in}{0.627395in}}%
\pgfpathlineto{\pgfqpoint{4.322907in}{0.661537in}}%
\pgfpathlineto{\pgfqpoint{4.323134in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{4.323587in}{0.672110in}}%
\pgfpathlineto{\pgfqpoint{4.324267in}{0.668168in}}%
\pgfpathlineto{\pgfqpoint{4.325400in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{0.676337in}}%
\pgfpathlineto{\pgfqpoint{4.331064in}{0.680747in}}%
\pgfpathlineto{\pgfqpoint{4.352137in}{0.703703in}}%
\pgfpathlineto{\pgfqpoint{4.352363in}{0.703428in}}%
\pgfpathlineto{\pgfqpoint{4.353270in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{4.354629in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{4.354856in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{4.357122in}{0.708213in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{0.714501in}}%
\pgfpathlineto{\pgfqpoint{4.368451in}{0.713803in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{0.715589in}}%
\pgfpathlineto{\pgfqpoint{4.369357in}{0.533167in}}%
\pgfpathlineto{\pgfqpoint{4.370264in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{4.371850in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{4.372076in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{4.375249in}{0.716227in}}%
\pgfpathlineto{\pgfqpoint{4.375702in}{0.718358in}}%
\pgfpathlineto{\pgfqpoint{4.376382in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{4.377514in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{4.377968in}{0.714501in}}%
\pgfpathlineto{\pgfqpoint{4.378194in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{4.378874in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{4.380913in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{4.383179in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{4.384085in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{4.384312in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{4.385672in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{4.386578in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{4.388844in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{4.389524in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{4.390203in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{4.390883in}{0.494800in}}%
\pgfpathlineto{\pgfqpoint{4.391789in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.392469in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{0.709936in}}%
\pgfpathlineto{\pgfqpoint{4.394282in}{0.708266in}}%
\pgfpathlineto{\pgfqpoint{4.394508in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{4.394962in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{4.396774in}{0.709832in}}%
\pgfpathlineto{\pgfqpoint{4.397681in}{0.708371in}}%
\pgfpathlineto{\pgfqpoint{4.398360in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{4.398814in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{4.400626in}{0.490698in}}%
\pgfpathlineto{\pgfqpoint{4.401759in}{0.517659in}}%
\pgfpathlineto{\pgfqpoint{4.402212in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{4.402892in}{0.700646in}}%
\pgfpathlineto{\pgfqpoint{4.403799in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{4.405158in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{4.405385in}{0.669747in}}%
\pgfpathlineto{\pgfqpoint{4.405611in}{0.691667in}}%
\pgfpathlineto{\pgfqpoint{4.406971in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{4.407651in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{4.408104in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{4.408557in}{0.503693in}}%
\pgfpathlineto{\pgfqpoint{4.409463in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{0.684791in}}%
\pgfpathlineto{\pgfqpoint{4.411049in}{0.678908in}}%
\pgfpathlineto{\pgfqpoint{4.411276in}{0.678633in}}%
\pgfpathlineto{\pgfqpoint{4.412182in}{0.470800in}}%
\pgfpathlineto{\pgfqpoint{4.413089in}{0.549529in}}%
\pgfpathlineto{\pgfqpoint{4.413542in}{0.660324in}}%
\pgfpathlineto{\pgfqpoint{4.414222in}{0.543490in}}%
\pgfpathlineto{\pgfqpoint{4.414901in}{0.466292in}}%
\pgfpathlineto{\pgfqpoint{4.415354in}{0.646479in}}%
\pgfpathlineto{\pgfqpoint{4.416034in}{0.671817in}}%
\pgfpathlineto{\pgfqpoint{4.416941in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{4.417394in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{4.418527in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{4.422379in}{0.593837in}}%
\pgfpathlineto{\pgfqpoint{4.424191in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{4.426684in}{0.642632in}}%
\pgfpathlineto{\pgfqpoint{4.428496in}{0.632642in}}%
\pgfpathlineto{\pgfqpoint{4.430536in}{0.612250in}}%
\pgfpathlineto{\pgfqpoint{4.430762in}{0.615108in}}%
\pgfpathlineto{\pgfqpoint{4.431216in}{0.600785in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{0.524853in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{0.539075in}}%
\pgfpathlineto{\pgfqpoint{4.433708in}{0.581953in}}%
\pgfpathlineto{\pgfqpoint{4.434388in}{0.540824in}}%
\pgfpathlineto{\pgfqpoint{4.434841in}{0.506559in}}%
\pgfpathlineto{\pgfqpoint{4.435294in}{0.558748in}}%
\pgfpathlineto{\pgfqpoint{4.436200in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{4.435974in}{0.557430in}}%
\pgfpathlineto{\pgfqpoint{4.436427in}{0.567614in}}%
\pgfpathlineto{\pgfqpoint{4.436654in}{0.522943in}}%
\pgfpathlineto{\pgfqpoint{4.438013in}{0.557596in}}%
\pgfpathlineto{\pgfqpoint{4.438240in}{0.547190in}}%
\pgfpathlineto{\pgfqpoint{4.439146in}{0.563418in}}%
\pgfpathmoveto{\pgfqpoint{4.452062in}{0.457404in}}%
\pgfpathlineto{\pgfqpoint{4.454781in}{0.532207in}}%
\pgfpathmoveto{\pgfqpoint{4.455234in}{0.550284in}}%
\pgfpathlineto{\pgfqpoint{4.458859in}{0.606036in}}%
\pgfpathlineto{\pgfqpoint{4.464750in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{4.474494in}{0.673705in}}%
\pgfpathlineto{\pgfqpoint{4.475400in}{0.675491in}}%
\pgfpathlineto{\pgfqpoint{4.480385in}{0.681688in}}%
\pgfpathlineto{\pgfqpoint{4.481065in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{4.483557in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{4.486050in}{0.692519in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{0.693786in}}%
\pgfpathlineto{\pgfqpoint{4.487862in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{4.488315in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{4.489222in}{0.693486in}}%
\pgfpathlineto{\pgfqpoint{4.489902in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{4.491034in}{0.697618in}}%
\pgfpathlineto{\pgfqpoint{4.491941in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{4.492847in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{4.493300in}{0.697791in}}%
\pgfpathlineto{\pgfqpoint{4.495566in}{0.700646in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{0.702933in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{0.701767in}}%
\pgfpathlineto{\pgfqpoint{4.498738in}{0.696979in}}%
\pgfpathlineto{\pgfqpoint{4.498965in}{0.697037in}}%
\pgfpathlineto{\pgfqpoint{4.500551in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{4.500778in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{4.501004in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{4.502137in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{4.502364in}{0.705119in}}%
\pgfpathlineto{\pgfqpoint{4.502817in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{4.503270in}{0.707368in}}%
\pgfpathlineto{\pgfqpoint{4.503497in}{0.694801in}}%
\pgfpathlineto{\pgfqpoint{4.504630in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{4.507122in}{0.708476in}}%
\pgfpathlineto{\pgfqpoint{4.509841in}{0.712039in}}%
\pgfpathlineto{\pgfqpoint{4.510974in}{0.714501in}}%
\pgfpathlineto{\pgfqpoint{4.511201in}{0.716617in}}%
\pgfpathlineto{\pgfqpoint{4.512334in}{0.712748in}}%
\pgfpathlineto{\pgfqpoint{4.513467in}{0.712394in}}%
\pgfpathlineto{\pgfqpoint{4.513693in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{4.514599in}{0.713603in}}%
\pgfpathlineto{\pgfqpoint{4.515732in}{0.717684in}}%
\pgfpathlineto{\pgfqpoint{4.516186in}{0.535771in}}%
\pgfpathlineto{\pgfqpoint{4.517092in}{0.643203in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{0.547280in}}%
\pgfpathlineto{\pgfqpoint{4.518225in}{0.501786in}}%
\pgfpathlineto{\pgfqpoint{4.518678in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{4.518905in}{0.717926in}}%
\pgfpathlineto{\pgfqpoint{4.519811in}{0.713653in}}%
\pgfpathlineto{\pgfqpoint{4.520038in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{4.520717in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{4.520944in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{4.521170in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{4.521397in}{0.720119in}}%
\pgfpathlineto{\pgfqpoint{4.522303in}{0.683151in}}%
\pgfpathlineto{\pgfqpoint{4.522530in}{0.717055in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{0.713252in}}%
\pgfpathlineto{\pgfqpoint{4.525476in}{0.716422in}}%
\pgfpathlineto{\pgfqpoint{4.525702in}{0.603476in}}%
\pgfpathlineto{\pgfqpoint{4.526155in}{0.719266in}}%
\pgfpathlineto{\pgfqpoint{4.526835in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{4.529101in}{0.713603in}}%
\pgfpathlineto{\pgfqpoint{4.530007in}{0.715491in}}%
\pgfpathlineto{\pgfqpoint{4.530914in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{4.531140in}{0.715982in}}%
\pgfpathlineto{\pgfqpoint{4.531367in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{4.532726in}{0.712445in}}%
\pgfpathlineto{\pgfqpoint{4.532953in}{0.713403in}}%
\pgfpathlineto{\pgfqpoint{4.533180in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{4.533633in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{4.534539in}{0.717346in}}%
\pgfpathlineto{\pgfqpoint{4.536125in}{0.712698in}}%
\pgfpathlineto{\pgfqpoint{4.536352in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{4.536805in}{0.529035in}}%
\pgfpathlineto{\pgfqpoint{4.537711in}{0.664864in}}%
\pgfpathlineto{\pgfqpoint{4.538164in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{4.539297in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{4.540204in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{4.540430in}{0.700251in}}%
\pgfpathlineto{\pgfqpoint{4.541563in}{0.541209in}}%
\pgfpathlineto{\pgfqpoint{4.542016in}{0.559300in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{4.545415in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{4.546322in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{4.547228in}{0.707103in}}%
\pgfpathlineto{\pgfqpoint{4.547455in}{0.706997in}}%
\pgfpathlineto{\pgfqpoint{4.547908in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{4.549494in}{0.668471in}}%
\pgfpathlineto{\pgfqpoint{4.550627in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{4.550853in}{0.689380in}}%
\pgfpathlineto{\pgfqpoint{4.551080in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{4.551533in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{4.552439in}{0.678977in}}%
\pgfpathlineto{\pgfqpoint{4.552666in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{4.552893in}{0.671597in}}%
\pgfpathlineto{\pgfqpoint{4.553346in}{0.692580in}}%
\pgfpathlineto{\pgfqpoint{4.554026in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{4.554252in}{0.691299in}}%
\pgfpathlineto{\pgfqpoint{4.554705in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{0.598470in}}%
\pgfpathlineto{\pgfqpoint{4.556518in}{0.607885in}}%
\pgfpathlineto{\pgfqpoint{4.557878in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{4.558104in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{0.608408in}}%
\pgfpathlineto{\pgfqpoint{4.558784in}{0.670639in}}%
\pgfpathlineto{\pgfqpoint{4.559464in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{4.562409in}{0.530765in}}%
\pgfpathlineto{\pgfqpoint{4.562636in}{0.595242in}}%
\pgfpathlineto{\pgfqpoint{4.563316in}{0.527387in}}%
\pgfpathlineto{\pgfqpoint{4.563769in}{0.532857in}}%
\pgfpathlineto{\pgfqpoint{4.566714in}{0.552212in}}%
\pgfpathlineto{\pgfqpoint{4.567168in}{0.562214in}}%
\pgfpathlineto{\pgfqpoint{4.569887in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{4.570340in}{0.660324in}}%
\pgfpathlineto{\pgfqpoint{4.570793in}{0.662498in}}%
\pgfpathlineto{\pgfqpoint{4.571246in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{4.571926in}{0.538042in}}%
\pgfpathlineto{\pgfqpoint{4.573059in}{0.558359in}}%
\pgfpathlineto{\pgfqpoint{4.574645in}{0.637551in}}%
\pgfpathlineto{\pgfqpoint{4.575551in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{4.579856in}{0.603203in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{0.603884in}}%
\pgfpathlineto{\pgfqpoint{4.580989in}{0.603203in}}%
\pgfpathlineto{\pgfqpoint{4.585748in}{0.567178in}}%
\pgfpathlineto{\pgfqpoint{4.586881in}{0.557575in}}%
\pgfpathlineto{\pgfqpoint{4.587107in}{0.486199in}}%
\pgfpathlineto{\pgfqpoint{4.588467in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{4.592319in}{0.507900in}}%
\pgfpathlineto{\pgfqpoint{4.592545in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{4.592772in}{0.508709in}}%
\pgfpathlineto{\pgfqpoint{4.596850in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{4.601609in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{4.602515in}{0.559422in}}%
\pgfpathlineto{\pgfqpoint{4.604101in}{0.574068in}}%
\pgfpathlineto{\pgfqpoint{4.605687in}{0.598840in}}%
\pgfpathlineto{\pgfqpoint{4.605914in}{0.596716in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{0.579150in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{4.607953in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{4.609086in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{4.609313in}{0.602518in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{0.624393in}}%
\pgfpathlineto{\pgfqpoint{4.610672in}{0.596425in}}%
\pgfpathlineto{\pgfqpoint{4.610899in}{0.578347in}}%
\pgfpathlineto{\pgfqpoint{4.611805in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{0.647306in}}%
\pgfpathlineto{\pgfqpoint{4.613618in}{0.642727in}}%
\pgfpathlineto{\pgfqpoint{4.614298in}{0.632223in}}%
\pgfpathlineto{\pgfqpoint{4.614751in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{4.615204in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{4.615431in}{0.641480in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.621191in}}%
\pgfpathlineto{\pgfqpoint{4.617243in}{0.597424in}}%
\pgfpathlineto{\pgfqpoint{4.617923in}{0.599167in}}%
\pgfpathlineto{\pgfqpoint{4.618150in}{0.595462in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{0.603066in}}%
\pgfpathlineto{\pgfqpoint{4.619962in}{0.646110in}}%
\pgfpathlineto{\pgfqpoint{4.620642in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.628269in}}%
\pgfpathlineto{\pgfqpoint{4.622002in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{4.624721in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{4.624947in}{0.603340in}}%
\pgfpathlineto{\pgfqpoint{4.625174in}{0.606965in}}%
\pgfpathlineto{\pgfqpoint{4.625854in}{0.594416in}}%
\pgfpathlineto{\pgfqpoint{4.626307in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{4.626760in}{0.585445in}}%
\pgfpathlineto{\pgfqpoint{4.626987in}{0.596759in}}%
\pgfpathlineto{\pgfqpoint{4.629479in}{0.682887in}}%
\pgfpathlineto{\pgfqpoint{4.629706in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{4.630385in}{0.674851in}}%
\pgfpathlineto{\pgfqpoint{4.630612in}{0.675915in}}%
\pgfpathlineto{\pgfqpoint{4.630838in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{4.631065in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{4.632198in}{0.624393in}}%
\pgfpathlineto{\pgfqpoint{4.632878in}{0.632433in}}%
\pgfpathlineto{\pgfqpoint{4.634011in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{4.634237in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{4.634464in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{4.634690in}{0.656350in}}%
\pgfpathlineto{\pgfqpoint{4.635823in}{0.690869in}}%
\pgfpathlineto{\pgfqpoint{4.636050in}{0.644149in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{0.705659in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{4.638089in}{0.676337in}}%
\pgfpathlineto{\pgfqpoint{4.638316in}{0.675420in}}%
\pgfpathlineto{\pgfqpoint{4.638542in}{0.652053in}}%
\pgfpathlineto{\pgfqpoint{4.638996in}{0.709260in}}%
\pgfpathlineto{\pgfqpoint{4.639449in}{0.683415in}}%
\pgfpathlineto{\pgfqpoint{4.639902in}{0.707209in}}%
\pgfpathlineto{\pgfqpoint{4.641035in}{0.687173in}}%
\pgfpathlineto{\pgfqpoint{4.641715in}{0.702213in}}%
\pgfpathlineto{\pgfqpoint{4.641941in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{4.642168in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{4.643301in}{0.695335in}}%
\pgfpathlineto{\pgfqpoint{4.643527in}{0.693906in}}%
\pgfpathlineto{\pgfqpoint{4.643981in}{0.698999in}}%
\pgfpathlineto{\pgfqpoint{4.645340in}{0.704848in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{4.646246in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{4.647832in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{4.648739in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{4.649645in}{0.669223in}}%
\pgfpathlineto{\pgfqpoint{4.649872in}{0.671082in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{4.651005in}{0.681218in}}%
\pgfpathlineto{\pgfqpoint{4.651231in}{0.673849in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{4.652591in}{0.673849in}}%
\pgfpathlineto{\pgfqpoint{4.654857in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{0.668923in}}%
\pgfpathlineto{\pgfqpoint{4.655763in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{4.657576in}{0.709884in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{4.658709in}{0.713051in}}%
\pgfpathlineto{\pgfqpoint{4.658935in}{0.711632in}}%
\pgfpathlineto{\pgfqpoint{4.659388in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{4.660068in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{4.660295in}{0.712141in}}%
\pgfpathlineto{\pgfqpoint{4.660975in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{4.661654in}{0.713101in}}%
\pgfpathlineto{\pgfqpoint{4.663240in}{0.672693in}}%
\pgfpathlineto{\pgfqpoint{4.665506in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{4.666413in}{0.718598in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{0.715441in}}%
\pgfpathlineto{\pgfqpoint{4.668905in}{0.634509in}}%
\pgfpathlineto{\pgfqpoint{4.669585in}{0.641480in}}%
\pgfpathlineto{\pgfqpoint{4.669811in}{0.656097in}}%
\pgfpathlineto{\pgfqpoint{4.670491in}{0.604020in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.650907in}}%
\pgfpathlineto{\pgfqpoint{4.672757in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{4.674796in}{0.624843in}}%
\pgfpathlineto{\pgfqpoint{4.675929in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{4.677289in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{4.677742in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{4.678422in}{0.622918in}}%
\pgfpathlineto{\pgfqpoint{4.679101in}{0.642345in}}%
\pgfpathlineto{\pgfqpoint{4.679328in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{4.680008in}{0.681218in}}%
\pgfpathlineto{\pgfqpoint{4.680914in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{4.681141in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{4.681367in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{4.681821in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{4.682953in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{4.683180in}{0.640705in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{0.611365in}}%
\pgfpathlineto{\pgfqpoint{4.684313in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{4.685219in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{4.685899in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{4.686352in}{0.715244in}}%
\pgfpathlineto{\pgfqpoint{4.687485in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{4.688165in}{0.721852in}}%
\pgfpathlineto{\pgfqpoint{4.689298in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{4.690657in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{4.690204in}{0.704195in}}%
\pgfpathlineto{\pgfqpoint{4.691564in}{0.632118in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{4.692017in}{0.716812in}}%
\pgfpathlineto{\pgfqpoint{4.693376in}{0.708371in}}%
\pgfpathlineto{\pgfqpoint{4.695189in}{0.546391in}}%
\pgfpathlineto{\pgfqpoint{4.696095in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{4.698135in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{4.698361in}{0.709208in}}%
\pgfpathlineto{\pgfqpoint{4.699268in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{4.699947in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{4.700174in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{0.646387in}}%
\pgfpathlineto{\pgfqpoint{4.701080in}{0.685504in}}%
\pgfpathlineto{\pgfqpoint{4.701307in}{0.645460in}}%
\pgfpathlineto{\pgfqpoint{4.701987in}{0.692216in}}%
\pgfpathlineto{\pgfqpoint{4.702666in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{4.702893in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{4.704253in}{0.680747in}}%
\pgfpathlineto{\pgfqpoint{4.704932in}{0.683349in}}%
\pgfpathlineto{\pgfqpoint{4.705159in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{4.705386in}{0.551318in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{0.686534in}}%
\pgfpathlineto{\pgfqpoint{4.706745in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{4.707198in}{0.691483in}}%
\pgfpathlineto{\pgfqpoint{4.708105in}{0.637551in}}%
\pgfpathlineto{\pgfqpoint{4.709691in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{4.709917in}{0.572815in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{4.712410in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{4.712636in}{0.608016in}}%
\pgfpathlineto{\pgfqpoint{4.713543in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{4.713769in}{0.675844in}}%
\pgfpathlineto{\pgfqpoint{4.714902in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{4.715582in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{4.716715in}{0.650819in}}%
\pgfpathlineto{\pgfqpoint{4.717168in}{0.659590in}}%
\pgfpathlineto{\pgfqpoint{4.718074in}{0.647214in}}%
\pgfpathlineto{\pgfqpoint{4.718528in}{0.646571in}}%
\pgfpathlineto{\pgfqpoint{4.718754in}{0.598227in}}%
\pgfpathlineto{\pgfqpoint{4.719887in}{0.640899in}}%
\pgfpathlineto{\pgfqpoint{4.721473in}{0.621654in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{0.608668in}}%
\pgfpathlineto{\pgfqpoint{4.723059in}{0.618727in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{0.626404in}}%
\pgfpathlineto{\pgfqpoint{4.724419in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{4.724872in}{0.600743in}}%
\pgfpathlineto{\pgfqpoint{4.727138in}{0.468546in}}%
\pgfpathlineto{\pgfqpoint{4.727591in}{0.457507in}}%
\pgfpathlineto{\pgfqpoint{4.727818in}{0.460297in}}%
\pgfpathmoveto{\pgfqpoint{4.731443in}{0.459593in}}%
\pgfpathlineto{\pgfqpoint{4.731670in}{0.458885in}}%
\pgfpathmoveto{\pgfqpoint{4.748210in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{4.750250in}{0.508419in}}%
\pgfpathlineto{\pgfqpoint{4.753195in}{0.577557in}}%
\pgfpathlineto{\pgfqpoint{4.756821in}{0.617653in}}%
\pgfpathlineto{\pgfqpoint{4.761126in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{4.762939in}{0.650730in}}%
\pgfpathlineto{\pgfqpoint{4.765658in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{4.766111in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{4.766337in}{0.652403in}}%
\pgfpathlineto{\pgfqpoint{4.767244in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{0.667180in}}%
\pgfpathlineto{\pgfqpoint{4.771322in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{4.771775in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{4.772002in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{4.772908in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{4.773135in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{4.773588in}{0.676968in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{0.674566in}}%
\pgfpathlineto{\pgfqpoint{4.774268in}{0.589528in}}%
\pgfpathlineto{\pgfqpoint{4.774948in}{0.683085in}}%
\pgfpathlineto{\pgfqpoint{4.775401in}{0.646479in}}%
\pgfpathlineto{\pgfqpoint{4.776760in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{4.776987in}{0.684856in}}%
\pgfpathlineto{\pgfqpoint{4.777214in}{0.685245in}}%
\pgfpathlineto{\pgfqpoint{4.777440in}{0.683744in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{0.677387in}}%
\pgfpathlineto{\pgfqpoint{4.778800in}{0.682820in}}%
\pgfpathlineto{\pgfqpoint{4.779933in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{4.780386in}{0.685634in}}%
\pgfpathlineto{\pgfqpoint{4.780839in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{4.781519in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{4.784691in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{4.784918in}{0.692822in}}%
\pgfpathlineto{\pgfqpoint{4.785144in}{0.690375in}}%
\pgfpathlineto{\pgfqpoint{4.786277in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{4.786957in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{4.787183in}{0.694504in}}%
\pgfpathlineto{\pgfqpoint{4.787410in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{4.788543in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{4.788996in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{4.789449in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{4.790356in}{0.633060in}}%
\pgfpathlineto{\pgfqpoint{4.791262in}{0.629996in}}%
\pgfpathlineto{\pgfqpoint{4.791715in}{0.705766in}}%
\pgfpathlineto{\pgfqpoint{4.792168in}{0.546802in}}%
\pgfpathlineto{\pgfqpoint{4.793075in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{4.794434in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{4.794887in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{4.795114in}{0.707368in}}%
\pgfpathlineto{\pgfqpoint{4.795567in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{4.796247in}{0.705119in}}%
\pgfpathlineto{\pgfqpoint{4.796927in}{0.700984in}}%
\pgfpathlineto{\pgfqpoint{4.797380in}{0.706142in}}%
\pgfpathlineto{\pgfqpoint{4.797833in}{0.704848in}}%
\pgfpathlineto{\pgfqpoint{4.798286in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{4.799192in}{0.707950in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{0.709936in}}%
\pgfpathlineto{\pgfqpoint{4.800099in}{0.642345in}}%
\pgfpathlineto{\pgfqpoint{4.800779in}{0.713352in}}%
\pgfpathlineto{\pgfqpoint{4.801685in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{4.803498in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{4.803724in}{0.672474in}}%
\pgfpathlineto{\pgfqpoint{4.803951in}{0.575975in}}%
\pgfpathlineto{\pgfqpoint{4.805084in}{0.722409in}}%
\pgfpathlineto{\pgfqpoint{4.805310in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{4.806443in}{0.594030in}}%
\pgfpathlineto{\pgfqpoint{4.806896in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{4.807576in}{0.721106in}}%
\pgfpathlineto{\pgfqpoint{4.808256in}{0.596643in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{0.592203in}}%
\pgfpathlineto{\pgfqpoint{4.809615in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{4.810295in}{0.714700in}}%
\pgfpathlineto{\pgfqpoint{4.810975in}{0.716373in}}%
\pgfpathlineto{\pgfqpoint{4.811428in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{4.811655in}{0.647671in}}%
\pgfpathlineto{\pgfqpoint{4.812108in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{4.812788in}{0.713403in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{4.814827in}{0.722732in}}%
\pgfpathlineto{\pgfqpoint{4.815733in}{0.645924in}}%
\pgfpathlineto{\pgfqpoint{4.817319in}{0.718310in}}%
\pgfpathlineto{\pgfqpoint{4.817546in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{4.819132in}{0.707580in}}%
\pgfpathlineto{\pgfqpoint{4.819359in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{4.820718in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{4.821398in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{0.710607in}}%
\pgfpathlineto{\pgfqpoint{4.822757in}{0.713603in}}%
\pgfpathlineto{\pgfqpoint{4.823664in}{0.711428in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{0.703758in}}%
\pgfpathlineto{\pgfqpoint{4.825477in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{4.825703in}{0.710967in}}%
\pgfpathlineto{\pgfqpoint{4.826383in}{0.532986in}}%
\pgfpathlineto{\pgfqpoint{4.827289in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{4.827516in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{4.827742in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{4.828649in}{0.699342in}}%
\pgfpathlineto{\pgfqpoint{4.829555in}{0.702712in}}%
\pgfpathlineto{\pgfqpoint{4.830915in}{0.703538in}}%
\pgfpathlineto{\pgfqpoint{4.830461in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{4.831141in}{0.703043in}}%
\pgfpathlineto{\pgfqpoint{4.833180in}{0.699570in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{0.699797in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{0.703758in}}%
\pgfpathlineto{\pgfqpoint{4.838392in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{4.839298in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{4.840658in}{0.697037in}}%
\pgfpathlineto{\pgfqpoint{4.840884in}{0.678977in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{4.842697in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{4.843150in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{4.843603in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{4.843830in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{0.594223in}}%
\pgfpathlineto{\pgfqpoint{4.845190in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{4.845416in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{4.846323in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{4.846776in}{0.513846in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{0.684399in}}%
\pgfpathlineto{\pgfqpoint{4.847682in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{4.847909in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{4.849495in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{4.849948in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{4.851081in}{0.676618in}}%
\pgfpathlineto{\pgfqpoint{4.853800in}{0.668622in}}%
\pgfpathlineto{\pgfqpoint{4.856519in}{0.660161in}}%
\pgfpathlineto{\pgfqpoint{4.857878in}{0.660649in}}%
\pgfpathlineto{\pgfqpoint{4.858558in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{4.859011in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{4.860597in}{0.649750in}}%
\pgfpathlineto{\pgfqpoint{4.861277in}{0.650907in}}%
\pgfpathlineto{\pgfqpoint{4.861504in}{0.650996in}}%
\pgfpathlineto{\pgfqpoint{4.861730in}{0.650107in}}%
\pgfpathlineto{\pgfqpoint{4.865129in}{0.639041in}}%
\pgfpathlineto{\pgfqpoint{4.865356in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{4.866036in}{0.636748in}}%
\pgfpathlineto{\pgfqpoint{4.869888in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{4.871474in}{0.613626in}}%
\pgfpathlineto{\pgfqpoint{4.875099in}{0.574601in}}%
\pgfpathlineto{\pgfqpoint{4.875552in}{0.584574in}}%
\pgfpathlineto{\pgfqpoint{4.876005in}{0.589404in}}%
\pgfpathlineto{\pgfqpoint{4.876685in}{0.584088in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.523226in}}%
\pgfpathmoveto{\pgfqpoint{4.895945in}{0.454855in}}%
\pgfpathlineto{\pgfqpoint{4.900703in}{0.568853in}}%
\pgfpathlineto{\pgfqpoint{4.910220in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{4.912033in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{4.918151in}{0.667865in}}%
\pgfpathlineto{\pgfqpoint{4.919510in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{4.928120in}{0.683679in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{0.687555in}}%
\pgfpathlineto{\pgfqpoint{4.931293in}{0.689068in}}%
\pgfpathlineto{\pgfqpoint{4.932199in}{0.688188in}}%
\pgfpathlineto{\pgfqpoint{4.932652in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{4.933105in}{0.689130in}}%
\pgfpathlineto{\pgfqpoint{4.933558in}{0.687935in}}%
\pgfpathlineto{\pgfqpoint{4.936277in}{0.691238in}}%
\pgfpathlineto{\pgfqpoint{4.936504in}{0.690869in}}%
\pgfpathlineto{\pgfqpoint{4.936957in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{4.937637in}{0.693004in}}%
\pgfpathlineto{\pgfqpoint{4.941262in}{0.697907in}}%
\pgfpathlineto{\pgfqpoint{4.942395in}{0.699114in}}%
\pgfpathlineto{\pgfqpoint{4.943075in}{0.697444in}}%
\pgfpathlineto{\pgfqpoint{4.943755in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{4.944435in}{0.697676in}}%
\pgfpathlineto{\pgfqpoint{4.946474in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{4.946700in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{4.948060in}{0.701990in}}%
\pgfpathlineto{\pgfqpoint{4.948287in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{4.951006in}{0.702490in}}%
\pgfpathlineto{\pgfqpoint{4.951685in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{4.952818in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{4.955084in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{4.956217in}{0.703538in}}%
\pgfpathlineto{\pgfqpoint{4.956670in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{4.957577in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{4.957803in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{4.959389in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{0.703483in}}%
\pgfpathlineto{\pgfqpoint{4.961202in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{4.963921in}{0.703098in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{0.702435in}}%
\pgfpathlineto{\pgfqpoint{4.965054in}{0.703593in}}%
\pgfpathlineto{\pgfqpoint{4.965507in}{0.703153in}}%
\pgfpathlineto{\pgfqpoint{4.967320in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{4.968453in}{0.701096in}}%
\pgfpathlineto{\pgfqpoint{4.968679in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{4.969586in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{4.970265in}{0.702046in}}%
\pgfpathlineto{\pgfqpoint{4.972758in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{0.700251in}}%
\pgfpathlineto{\pgfqpoint{4.976837in}{0.545632in}}%
\pgfpathlineto{\pgfqpoint{4.977290in}{0.701096in}}%
\pgfpathlineto{\pgfqpoint{4.977743in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{4.978649in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{4.978876in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{4.979329in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{4.979556in}{0.698999in}}%
\pgfpathlineto{\pgfqpoint{4.980235in}{0.699228in}}%
\pgfpathlineto{\pgfqpoint{4.980462in}{0.699513in}}%
\pgfpathlineto{\pgfqpoint{4.980688in}{0.696628in}}%
\pgfpathlineto{\pgfqpoint{4.980915in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{4.981368in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{4.982048in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{0.699342in}}%
\pgfpathlineto{\pgfqpoint{4.982728in}{0.496652in}}%
\pgfpathlineto{\pgfqpoint{4.983408in}{0.700194in}}%
\pgfpathlineto{\pgfqpoint{4.983634in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{4.985900in}{0.695512in}}%
\pgfpathlineto{\pgfqpoint{4.986127in}{0.696628in}}%
\pgfpathlineto{\pgfqpoint{4.986580in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{0.694086in}}%
\pgfpathlineto{\pgfqpoint{4.988619in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{0.603203in}}%
\pgfpathlineto{\pgfqpoint{4.989299in}{0.690560in}}%
\pgfpathlineto{\pgfqpoint{4.989979in}{0.687110in}}%
\pgfpathlineto{\pgfqpoint{4.990205in}{0.681420in}}%
\pgfpathlineto{\pgfqpoint{4.990885in}{0.688188in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{0.687237in}}%
\pgfpathlineto{\pgfqpoint{4.991791in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{4.992471in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{4.994284in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{4.997003in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{4.997229in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{0.676968in}}%
\pgfpathlineto{\pgfqpoint{4.999722in}{0.670417in}}%
\pgfpathlineto{\pgfqpoint{5.001081in}{0.672256in}}%
\pgfpathlineto{\pgfqpoint{5.001308in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{5.003121in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{5.003347in}{0.666259in}}%
\pgfpathlineto{\pgfqpoint{5.004027in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{5.004254in}{0.666105in}}%
\pgfpathlineto{\pgfqpoint{5.005840in}{0.663054in}}%
\pgfpathlineto{\pgfqpoint{5.006066in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{5.006519in}{0.662258in}}%
\pgfpathlineto{\pgfqpoint{5.008785in}{0.622804in}}%
\pgfpathlineto{\pgfqpoint{5.009465in}{0.485763in}}%
\pgfpathlineto{\pgfqpoint{5.010145in}{0.632118in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{0.646571in}}%
\pgfpathlineto{\pgfqpoint{5.011731in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{5.020794in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{5.023967in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{5.030084in}{0.526237in}}%
\pgfpathmoveto{\pgfqpoint{5.030538in}{0.456111in}}%
\pgfpathlineto{\pgfqpoint{5.032350in}{0.484242in}}%
\pgfpathlineto{\pgfqpoint{5.033030in}{0.492955in}}%
\pgfpathlineto{\pgfqpoint{5.033936in}{0.488743in}}%
\pgfpathlineto{\pgfqpoint{5.035069in}{0.471391in}}%
\pgfpathlineto{\pgfqpoint{5.035522in}{0.485604in}}%
\pgfpathlineto{\pgfqpoint{5.035749in}{0.486001in}}%
\pgfpathlineto{\pgfqpoint{5.036202in}{0.479171in}}%
\pgfpathlineto{\pgfqpoint{5.036882in}{0.490736in}}%
\pgfpathlineto{\pgfqpoint{5.040054in}{0.547371in}}%
\pgfpathlineto{\pgfqpoint{5.040281in}{0.541974in}}%
\pgfpathlineto{\pgfqpoint{5.042320in}{0.479844in}}%
\pgfpathlineto{\pgfqpoint{5.043000in}{0.457250in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{5.045945in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{5.046172in}{0.502880in}}%
\pgfpathlineto{\pgfqpoint{5.046399in}{0.486909in}}%
\pgfpathlineto{\pgfqpoint{5.046852in}{0.546505in}}%
\pgfpathlineto{\pgfqpoint{5.048665in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{5.050477in}{0.596745in}}%
\pgfpathlineto{\pgfqpoint{5.050704in}{0.584234in}}%
\pgfpathlineto{\pgfqpoint{5.050930in}{0.584785in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{0.562373in}}%
\pgfpathlineto{\pgfqpoint{5.051837in}{0.595433in}}%
\pgfpathlineto{\pgfqpoint{5.052063in}{0.592460in}}%
\pgfpathlineto{\pgfqpoint{5.052516in}{0.580602in}}%
\pgfpathlineto{\pgfqpoint{5.054329in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{5.055009in}{0.639336in}}%
\pgfpathlineto{\pgfqpoint{5.055236in}{0.620959in}}%
\pgfpathlineto{\pgfqpoint{5.056142in}{0.644807in}}%
\pgfpathlineto{\pgfqpoint{5.056368in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{5.062260in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{5.062939in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{5.067698in}{0.671817in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{5.068831in}{0.676337in}}%
\pgfpathlineto{\pgfqpoint{5.069284in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{5.069510in}{0.680814in}}%
\pgfpathlineto{\pgfqpoint{5.069964in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.070417in}{0.683876in}}%
\pgfpathlineto{\pgfqpoint{5.070870in}{0.681822in}}%
\pgfpathlineto{\pgfqpoint{5.071323in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{5.072456in}{0.684530in}}%
\pgfpathlineto{\pgfqpoint{5.072909in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{5.073362in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{5.073589in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{5.074722in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{5.074949in}{0.694563in}}%
\pgfpathlineto{\pgfqpoint{5.075628in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{5.076535in}{0.689630in}}%
\pgfpathlineto{\pgfqpoint{5.076988in}{0.691238in}}%
\pgfpathlineto{\pgfqpoint{5.077441in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{5.077894in}{0.610346in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.697907in}}%
\pgfpathlineto{\pgfqpoint{5.080160in}{0.696628in}}%
\pgfpathlineto{\pgfqpoint{5.081293in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{5.081066in}{0.698426in}}%
\pgfpathlineto{\pgfqpoint{5.081520in}{0.693786in}}%
\pgfpathlineto{\pgfqpoint{5.081746in}{0.567614in}}%
\pgfpathlineto{\pgfqpoint{5.082426in}{0.702213in}}%
\pgfpathlineto{\pgfqpoint{5.082879in}{0.700307in}}%
\pgfpathlineto{\pgfqpoint{5.083332in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{5.085372in}{0.555655in}}%
\pgfpathlineto{\pgfqpoint{5.086051in}{0.702157in}}%
\pgfpathlineto{\pgfqpoint{5.086958in}{0.699797in}}%
\pgfpathlineto{\pgfqpoint{5.089224in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{5.089903in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{5.090810in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{5.093529in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{5.095115in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{5.095341in}{0.700081in}}%
\pgfpathlineto{\pgfqpoint{5.096021in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{5.096474in}{0.699342in}}%
\pgfpathlineto{\pgfqpoint{5.096701in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{5.097381in}{0.700759in}}%
\pgfpathlineto{\pgfqpoint{5.099193in}{0.702102in}}%
\pgfpathlineto{\pgfqpoint{5.099873in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{5.100779in}{0.702046in}}%
\pgfpathlineto{\pgfqpoint{5.102592in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{5.105311in}{0.702490in}}%
\pgfpathlineto{\pgfqpoint{5.113015in}{0.702933in}}%
\pgfpathlineto{\pgfqpoint{5.116187in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{5.117094in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{5.118227in}{0.697560in}}%
\pgfpathlineto{\pgfqpoint{5.118906in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{5.119360in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{5.120493in}{0.700984in}}%
\pgfpathlineto{\pgfqpoint{5.122758in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{5.131142in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{5.143604in}{0.678770in}}%
\pgfpathlineto{\pgfqpoint{5.145417in}{0.675278in}}%
\pgfpathlineto{\pgfqpoint{5.145644in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{5.152668in}{0.661457in}}%
\pgfpathlineto{\pgfqpoint{5.152894in}{0.661858in}}%
\pgfpathlineto{\pgfqpoint{5.153348in}{0.660080in}}%
\pgfpathlineto{\pgfqpoint{5.162638in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{5.172607in}{0.579421in}}%
\pgfpathlineto{\pgfqpoint{5.176686in}{0.532805in}}%
\pgfpathlineto{\pgfqpoint{5.177819in}{0.526677in}}%
\pgfpathmoveto{\pgfqpoint{5.188922in}{0.456422in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{0.534093in}}%
\pgfpathlineto{\pgfqpoint{5.193453in}{0.514949in}}%
\pgfpathlineto{\pgfqpoint{5.193907in}{0.496436in}}%
\pgfpathlineto{\pgfqpoint{5.194586in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{5.194813in}{0.519429in}}%
\pgfpathlineto{\pgfqpoint{5.195040in}{0.516372in}}%
\pgfpathlineto{\pgfqpoint{5.195493in}{0.529410in}}%
\pgfpathlineto{\pgfqpoint{5.198212in}{0.601786in}}%
\pgfpathlineto{\pgfqpoint{5.200931in}{0.625067in}}%
\pgfpathlineto{\pgfqpoint{5.202744in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{5.202970in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{5.203876in}{0.641673in}}%
\pgfpathlineto{\pgfqpoint{5.204103in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{5.204783in}{0.647123in}}%
\pgfpathlineto{\pgfqpoint{5.205236in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{5.205463in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{5.206142in}{0.650374in}}%
\pgfpathlineto{\pgfqpoint{5.206369in}{0.649839in}}%
\pgfpathlineto{\pgfqpoint{5.206596in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{5.207502in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{5.207728in}{0.654993in}}%
\pgfpathlineto{\pgfqpoint{5.208635in}{0.657608in}}%
\pgfpathlineto{\pgfqpoint{5.208861in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{5.209088in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{5.210221in}{0.656771in}}%
\pgfpathlineto{\pgfqpoint{5.212260in}{0.666797in}}%
\pgfpathlineto{\pgfqpoint{5.212940in}{0.668395in}}%
\pgfpathlineto{\pgfqpoint{5.214526in}{0.658355in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{0.678977in}}%
\pgfpathlineto{\pgfqpoint{5.218378in}{0.676898in}}%
\pgfpathlineto{\pgfqpoint{5.218831in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{5.219058in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{5.220191in}{0.678633in}}%
\pgfpathlineto{\pgfqpoint{5.222230in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{5.222457in}{0.687491in}}%
\pgfpathlineto{\pgfqpoint{5.222683in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{5.222910in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.681554in}}%
\pgfpathlineto{\pgfqpoint{5.225402in}{0.688754in}}%
\pgfpathlineto{\pgfqpoint{5.225629in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{5.226988in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{5.228121in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{5.228801in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{5.229707in}{0.694086in}}%
\pgfpathlineto{\pgfqpoint{5.230161in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{5.230387in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{5.231520in}{0.679319in}}%
\pgfpathlineto{\pgfqpoint{5.231747in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{5.232653in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{0.694384in}}%
\pgfpathlineto{\pgfqpoint{5.234919in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{5.235372in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{5.235599in}{0.688188in}}%
\pgfpathlineto{\pgfqpoint{5.236052in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{5.236505in}{0.678150in}}%
\pgfpathlineto{\pgfqpoint{5.237185in}{0.690684in}}%
\pgfpathlineto{\pgfqpoint{5.237411in}{0.685051in}}%
\pgfpathlineto{\pgfqpoint{5.239451in}{0.704902in}}%
\pgfpathlineto{\pgfqpoint{5.239904in}{0.704359in}}%
\pgfpathlineto{\pgfqpoint{5.240810in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{5.242170in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{5.243982in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{5.244209in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{5.244889in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{0.691483in}}%
\pgfpathlineto{\pgfqpoint{5.246248in}{0.704195in}}%
\pgfpathlineto{\pgfqpoint{5.247608in}{0.701320in}}%
\pgfpathlineto{\pgfqpoint{5.248287in}{0.702546in}}%
\pgfpathlineto{\pgfqpoint{5.248514in}{0.702046in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{5.249420in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{5.249874in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{5.250780in}{0.705010in}}%
\pgfpathlineto{\pgfqpoint{5.251007in}{0.702988in}}%
\pgfpathlineto{\pgfqpoint{5.251233in}{0.703483in}}%
\pgfpathlineto{\pgfqpoint{5.251686in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{5.252139in}{0.706943in}}%
\pgfpathlineto{\pgfqpoint{5.252593in}{0.708476in}}%
\pgfpathlineto{\pgfqpoint{5.253046in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{5.253272in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{5.254405in}{0.705712in}}%
\pgfpathlineto{\pgfqpoint{5.255312in}{0.705010in}}%
\pgfpathlineto{\pgfqpoint{5.255538in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{5.256445in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{5.256898in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{5.257351in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{0.706624in}}%
\pgfpathlineto{\pgfqpoint{5.258484in}{0.714749in}}%
\pgfpathlineto{\pgfqpoint{5.258937in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{5.259843in}{0.628269in}}%
\pgfpathlineto{\pgfqpoint{5.260523in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{5.262109in}{0.721340in}}%
\pgfpathlineto{\pgfqpoint{5.261656in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{5.262336in}{0.716763in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{0.705766in}}%
\pgfpathlineto{\pgfqpoint{5.264602in}{0.704956in}}%
\pgfpathlineto{\pgfqpoint{5.264828in}{0.705389in}}%
\pgfpathlineto{\pgfqpoint{5.265055in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{5.266188in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{5.266414in}{0.708895in}}%
\pgfpathlineto{\pgfqpoint{5.266868in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{5.267094in}{0.707209in}}%
\pgfpathlineto{\pgfqpoint{5.268454in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{5.269133in}{0.702712in}}%
\pgfpathlineto{\pgfqpoint{5.269587in}{0.703758in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{0.702046in}}%
\pgfpathlineto{\pgfqpoint{5.271399in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{5.271626in}{0.702822in}}%
\pgfpathlineto{\pgfqpoint{5.272985in}{0.703976in}}%
\pgfpathlineto{\pgfqpoint{5.273212in}{0.703098in}}%
\pgfpathlineto{\pgfqpoint{5.276384in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{5.277291in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{5.279330in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{5.279783in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{5.280463in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{5.282502in}{0.699114in}}%
\pgfpathlineto{\pgfqpoint{5.283862in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{5.284995in}{0.556578in}}%
\pgfpathlineto{\pgfqpoint{5.285221in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{5.285448in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{5.286581in}{0.669598in}}%
\pgfpathlineto{\pgfqpoint{5.286807in}{0.598399in}}%
\pgfpathlineto{\pgfqpoint{5.287260in}{0.689754in}}%
\pgfpathlineto{\pgfqpoint{5.287940in}{0.689005in}}%
\pgfpathlineto{\pgfqpoint{5.288393in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{5.288620in}{0.690622in}}%
\pgfpathlineto{\pgfqpoint{5.289073in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{5.289753in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{0.698598in}}%
\pgfpathlineto{\pgfqpoint{5.290433in}{0.604156in}}%
\pgfpathlineto{\pgfqpoint{5.292472in}{0.526100in}}%
\pgfpathlineto{\pgfqpoint{5.293605in}{0.515739in}}%
\pgfpathlineto{\pgfqpoint{5.293831in}{0.521860in}}%
\pgfpathlineto{\pgfqpoint{5.294511in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{5.295418in}{0.598141in}}%
\pgfpathlineto{\pgfqpoint{5.296324in}{0.492395in}}%
\pgfpathlineto{\pgfqpoint{5.296777in}{0.574831in}}%
\pgfpathlineto{\pgfqpoint{5.297004in}{0.671009in}}%
\pgfpathlineto{\pgfqpoint{5.298363in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{5.298590in}{0.664942in}}%
\pgfpathlineto{\pgfqpoint{5.299043in}{0.662498in}}%
\pgfpathlineto{\pgfqpoint{5.299496in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{5.302668in}{0.655589in}}%
\pgfpathlineto{\pgfqpoint{5.306747in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{5.309013in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{5.309466in}{0.633164in}}%
\pgfpathlineto{\pgfqpoint{5.315131in}{0.608016in}}%
\pgfpathlineto{\pgfqpoint{5.315810in}{0.608538in}}%
\pgfpathlineto{\pgfqpoint{5.316037in}{0.607754in}}%
\pgfpathlineto{\pgfqpoint{5.318529in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{5.325327in}{0.517540in}}%
\pgfpathlineto{\pgfqpoint{5.325554in}{0.517926in}}%
\pgfpathmoveto{\pgfqpoint{5.339602in}{0.458784in}}%
\pgfpathlineto{\pgfqpoint{5.343907in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{5.348665in}{0.620959in}}%
\pgfpathlineto{\pgfqpoint{5.356369in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{5.376989in}{0.691299in}}%
\pgfpathlineto{\pgfqpoint{5.385826in}{0.697791in}}%
\pgfpathlineto{\pgfqpoint{5.387865in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{5.389451in}{0.697791in}}%
\pgfpathlineto{\pgfqpoint{5.389678in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{5.390811in}{0.699285in}}%
\pgfpathlineto{\pgfqpoint{5.392850in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{5.394209in}{0.700646in}}%
\pgfpathlineto{\pgfqpoint{5.394436in}{0.701320in}}%
\pgfpathlineto{\pgfqpoint{5.394663in}{0.700815in}}%
\pgfpathlineto{\pgfqpoint{5.395116in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{5.396022in}{0.701544in}}%
\pgfpathlineto{\pgfqpoint{5.398061in}{0.702988in}}%
\pgfpathlineto{\pgfqpoint{5.401007in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{5.405312in}{0.710298in}}%
\pgfpathlineto{\pgfqpoint{5.406445in}{0.539075in}}%
\pgfpathlineto{\pgfqpoint{5.407805in}{0.568122in}}%
\pgfpathlineto{\pgfqpoint{5.408711in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{5.409164in}{0.542117in}}%
\pgfpathlineto{\pgfqpoint{5.409391in}{0.533657in}}%
\pgfpathlineto{\pgfqpoint{5.409844in}{0.573425in}}%
\pgfpathlineto{\pgfqpoint{5.411430in}{0.712445in}}%
\pgfpathlineto{\pgfqpoint{5.411657in}{0.712394in}}%
\pgfpathlineto{\pgfqpoint{5.412563in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{5.412789in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{5.413016in}{0.579811in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{0.711683in}}%
\pgfpathlineto{\pgfqpoint{5.414149in}{0.710607in}}%
\pgfpathlineto{\pgfqpoint{5.415282in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{5.416188in}{0.709156in}}%
\pgfpathlineto{\pgfqpoint{5.416641in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{5.416868in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{5.417095in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{5.417321in}{0.711479in}}%
\pgfpathlineto{\pgfqpoint{5.417774in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{5.418228in}{0.719977in}}%
\pgfpathlineto{\pgfqpoint{5.419360in}{0.714749in}}%
\pgfpathlineto{\pgfqpoint{5.419814in}{0.712849in}}%
\pgfpathlineto{\pgfqpoint{5.420947in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{5.421400in}{0.684530in}}%
\pgfpathlineto{\pgfqpoint{5.422533in}{0.600925in}}%
\pgfpathlineto{\pgfqpoint{5.422986in}{0.652053in}}%
\pgfpathlineto{\pgfqpoint{5.424799in}{0.586818in}}%
\pgfpathlineto{\pgfqpoint{5.425705in}{0.714253in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{0.701152in}}%
\pgfpathlineto{\pgfqpoint{5.426838in}{0.711121in}}%
\pgfpathlineto{\pgfqpoint{5.427971in}{0.707950in}}%
\pgfpathlineto{\pgfqpoint{5.428197in}{0.702435in}}%
\pgfpathlineto{\pgfqpoint{5.428424in}{0.707315in}}%
\pgfpathlineto{\pgfqpoint{5.430237in}{0.571309in}}%
\pgfpathlineto{\pgfqpoint{5.430463in}{0.578792in}}%
\pgfpathlineto{\pgfqpoint{5.430690in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{5.431823in}{0.551120in}}%
\pgfpathlineto{\pgfqpoint{5.432956in}{0.521889in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{0.536073in}}%
\pgfpathlineto{\pgfqpoint{5.433862in}{0.690992in}}%
\pgfpathlineto{\pgfqpoint{5.434768in}{0.531816in}}%
\pgfpathlineto{\pgfqpoint{5.434995in}{0.531344in}}%
\pgfpathlineto{\pgfqpoint{5.435901in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{5.437487in}{0.691850in}}%
\pgfpathlineto{\pgfqpoint{5.437941in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{5.438847in}{0.690065in}}%
\pgfpathlineto{\pgfqpoint{5.440433in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{5.444965in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{5.445191in}{0.672547in}}%
\pgfpathlineto{\pgfqpoint{5.446098in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{5.449043in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{5.449950in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{5.456068in}{0.636748in}}%
\pgfpathlineto{\pgfqpoint{5.456521in}{0.637250in}}%
\pgfpathlineto{\pgfqpoint{5.456747in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{5.470116in}{0.556012in}}%
\pgfpathlineto{\pgfqpoint{5.473288in}{0.521257in}}%
\pgfpathmoveto{\pgfqpoint{5.482125in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{5.484844in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{5.486430in}{0.513569in}}%
\pgfpathlineto{\pgfqpoint{5.487337in}{0.520332in}}%
\pgfpathlineto{\pgfqpoint{5.491642in}{0.613874in}}%
\pgfpathlineto{\pgfqpoint{5.491868in}{0.591552in}}%
\pgfpathlineto{\pgfqpoint{5.492548in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{5.492775in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{5.494361in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{5.494587in}{0.632956in}}%
\pgfpathlineto{\pgfqpoint{5.495267in}{0.639336in}}%
\pgfpathlineto{\pgfqpoint{5.497986in}{0.537944in}}%
\pgfpathlineto{\pgfqpoint{5.499799in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{5.500025in}{0.654051in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{0.631169in}}%
\pgfpathlineto{\pgfqpoint{5.500932in}{0.650907in}}%
\pgfpathlineto{\pgfqpoint{5.502065in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{5.502744in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{5.504557in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{5.507276in}{0.660324in}}%
\pgfpathlineto{\pgfqpoint{5.508409in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{0.634303in}}%
\pgfpathlineto{\pgfqpoint{5.510222in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{5.510902in}{0.667333in}}%
\pgfpathlineto{\pgfqpoint{5.511808in}{0.632747in}}%
\pgfpathlineto{\pgfqpoint{5.511355in}{0.668622in}}%
\pgfpathlineto{\pgfqpoint{5.512261in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{5.513167in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{5.513847in}{0.592520in}}%
\pgfpathlineto{\pgfqpoint{5.514754in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{5.515433in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{5.516340in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{5.517246in}{0.693846in}}%
\pgfpathlineto{\pgfqpoint{5.518152in}{0.686085in}}%
\pgfpathlineto{\pgfqpoint{5.518379in}{0.689005in}}%
\pgfpathlineto{\pgfqpoint{5.518832in}{0.583729in}}%
\pgfpathlineto{\pgfqpoint{5.519965in}{0.601523in}}%
\pgfpathlineto{\pgfqpoint{5.520645in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{5.521325in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{0.559706in}}%
\pgfpathlineto{\pgfqpoint{5.522004in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{5.524044in}{0.698022in}}%
\pgfpathlineto{\pgfqpoint{5.525177in}{0.660405in}}%
\pgfpathlineto{\pgfqpoint{5.525403in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{5.526536in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{5.527442in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{5.528122in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{5.529935in}{0.702102in}}%
\pgfpathlineto{\pgfqpoint{5.530388in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{5.531521in}{0.707474in}}%
\pgfpathlineto{\pgfqpoint{5.531748in}{0.707262in}}%
\pgfpathlineto{\pgfqpoint{5.532654in}{0.584655in}}%
\pgfpathlineto{\pgfqpoint{5.533334in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{5.534240in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{5.533787in}{0.678633in}}%
\pgfpathlineto{\pgfqpoint{5.534920in}{0.698885in}}%
\pgfpathlineto{\pgfqpoint{5.535600in}{0.693606in}}%
\pgfpathlineto{\pgfqpoint{5.535826in}{0.597683in}}%
\pgfpathlineto{\pgfqpoint{5.536279in}{0.704031in}}%
\pgfpathlineto{\pgfqpoint{5.536959in}{0.700420in}}%
\pgfpathlineto{\pgfqpoint{5.537865in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{5.538545in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{5.539451in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{5.539905in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{5.540131in}{0.695866in}}%
\pgfpathlineto{\pgfqpoint{5.541264in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{5.541717in}{0.698942in}}%
\pgfpathlineto{\pgfqpoint{5.542171in}{0.705551in}}%
\pgfpathlineto{\pgfqpoint{5.543757in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{5.543983in}{0.707897in}}%
\pgfpathlineto{\pgfqpoint{5.544210in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{5.545343in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{5.545796in}{0.706997in}}%
\pgfpathlineto{\pgfqpoint{5.546249in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{5.546929in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{5.547835in}{0.700307in}}%
\pgfpathlineto{\pgfqpoint{5.548062in}{0.705659in}}%
\pgfpathlineto{\pgfqpoint{5.549874in}{0.709104in}}%
\pgfpathlineto{\pgfqpoint{5.550328in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{5.550554in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{5.551687in}{0.712192in}}%
\pgfpathlineto{\pgfqpoint{5.552140in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{5.553273in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{5.553500in}{0.708213in}}%
\pgfpathlineto{\pgfqpoint{5.554633in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{5.554406in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{5.554859in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{5.555766in}{0.714302in}}%
\pgfpathlineto{\pgfqpoint{5.556445in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{5.556899in}{0.711581in}}%
\pgfpathlineto{\pgfqpoint{5.557125in}{0.710761in}}%
\pgfpathlineto{\pgfqpoint{5.558258in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{0.705119in}}%
\pgfpathlineto{\pgfqpoint{5.558711in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{5.558938in}{0.540920in}}%
\pgfpathlineto{\pgfqpoint{5.559391in}{0.704956in}}%
\pgfpathlineto{\pgfqpoint{5.560071in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{5.561430in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{5.561657in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{5.562110in}{0.704522in}}%
\pgfpathlineto{\pgfqpoint{5.562337in}{0.703593in}}%
\pgfpathlineto{\pgfqpoint{5.562563in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{5.563696in}{0.708476in}}%
\pgfpathlineto{\pgfqpoint{5.564149in}{0.705820in}}%
\pgfpathlineto{\pgfqpoint{5.564376in}{0.706837in}}%
\pgfpathlineto{\pgfqpoint{5.564829in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{5.565056in}{0.545863in}}%
\pgfpathlineto{\pgfqpoint{5.566189in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{5.568001in}{0.717104in}}%
\pgfpathlineto{\pgfqpoint{5.568228in}{0.727734in}}%
\pgfpathlineto{\pgfqpoint{5.569134in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{5.569361in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{5.569588in}{0.714898in}}%
\pgfpathlineto{\pgfqpoint{5.570041in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{5.571627in}{0.629352in}}%
\pgfpathlineto{\pgfqpoint{5.571853in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{5.572080in}{0.649570in}}%
\pgfpathlineto{\pgfqpoint{5.572986in}{0.622918in}}%
\pgfpathlineto{\pgfqpoint{5.573213in}{0.623941in}}%
\pgfpathlineto{\pgfqpoint{5.574799in}{0.661617in}}%
\pgfpathlineto{\pgfqpoint{5.575705in}{0.626293in}}%
\pgfpathlineto{\pgfqpoint{5.576612in}{0.635736in}}%
\pgfpathlineto{\pgfqpoint{5.577065in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{5.577745in}{0.712546in}}%
\pgfpathlineto{\pgfqpoint{5.578651in}{0.676337in}}%
\pgfpathlineto{\pgfqpoint{5.578878in}{0.678219in}}%
\pgfpathlineto{\pgfqpoint{5.580464in}{0.596498in}}%
\pgfpathlineto{\pgfqpoint{5.580690in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{5.580917in}{0.689941in}}%
\pgfpathlineto{\pgfqpoint{5.581370in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.582050in}{0.626625in}}%
\pgfpathlineto{\pgfqpoint{5.582956in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{5.583409in}{0.628812in}}%
\pgfpathlineto{\pgfqpoint{5.583636in}{0.618370in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{0.647945in}}%
\pgfpathlineto{\pgfqpoint{5.584769in}{0.600225in}}%
\pgfpathlineto{\pgfqpoint{5.584995in}{0.599944in}}%
\pgfpathlineto{\pgfqpoint{5.585675in}{0.614369in}}%
\pgfpathlineto{\pgfqpoint{5.586128in}{0.592535in}}%
\pgfpathlineto{\pgfqpoint{5.587261in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{5.587941in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{0.589171in}}%
\pgfpathlineto{\pgfqpoint{5.588621in}{0.590713in}}%
\pgfpathlineto{\pgfqpoint{5.591113in}{0.605234in}}%
\pgfpathlineto{\pgfqpoint{5.591340in}{0.604020in}}%
\pgfpathlineto{\pgfqpoint{5.591793in}{0.601176in}}%
\pgfpathlineto{\pgfqpoint{5.592246in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{5.593153in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{5.594059in}{0.636748in}}%
\pgfpathlineto{\pgfqpoint{5.595872in}{0.581038in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{0.582647in}}%
\pgfpathlineto{\pgfqpoint{5.596325in}{0.597539in}}%
\pgfpathlineto{\pgfqpoint{5.597005in}{0.548545in}}%
\pgfpathlineto{\pgfqpoint{5.597231in}{0.545886in}}%
\pgfpathlineto{\pgfqpoint{5.598364in}{0.549150in}}%
\pgfpathlineto{\pgfqpoint{5.600857in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{5.601989in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{5.603576in}{0.546299in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{0.557658in}}%
\pgfpathlineto{\pgfqpoint{5.604708in}{0.577591in}}%
\pgfpathlineto{\pgfqpoint{5.605162in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{5.606295in}{0.634406in}}%
\pgfpathlineto{\pgfqpoint{5.606748in}{0.566780in}}%
\pgfpathlineto{\pgfqpoint{5.607428in}{0.636647in}}%
\pgfpathlineto{\pgfqpoint{5.607654in}{0.634406in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{0.507183in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{0.507183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.437500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.759756in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{0.582194in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{0.582194in}{0.627333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{0.582194in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435879in, y=0.425250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380575in, y=0.296778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 19-Aug}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453722in, y=0.168306in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092032in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{3.092032in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945718in, y=0.425250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890413in, y=0.296778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20-Aug}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600128in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209653in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 06:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837113in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 12:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464573in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 18:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719492in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 06:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346952in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 12:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974411in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 18:00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402680in, y=0.651263in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{1.095657in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{1.095657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.052254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{1.496648in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{1.496648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.453245in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{1.897639in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{1.897639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.854236in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.366667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont power (kW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.150393in}{0.695869in}}%
\pgfpathlineto{\pgfqpoint{1.167823in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{1.173051in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{1.178280in}{0.702084in}}%
\pgfpathlineto{\pgfqpoint{1.181766in}{0.700921in}}%
\pgfpathlineto{\pgfqpoint{1.185252in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{1.195710in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.711267in}}%
\pgfpathlineto{\pgfqpoint{1.202682in}{0.713192in}}%
\pgfpathlineto{\pgfqpoint{1.204424in}{0.712470in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{0.716640in}}%
\pgfpathlineto{\pgfqpoint{1.211396in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{1.214882in}{0.734284in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{0.736770in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{0.749561in}}%
\pgfpathlineto{\pgfqpoint{1.228826in}{0.758303in}}%
\pgfpathlineto{\pgfqpoint{1.235797in}{0.768609in}}%
\pgfpathlineto{\pgfqpoint{1.239283in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{1.246255in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{1.261942in}{0.847243in}}%
\pgfpathlineto{\pgfqpoint{1.265427in}{0.853298in}}%
\pgfpathlineto{\pgfqpoint{1.275885in}{0.876315in}}%
\pgfpathlineto{\pgfqpoint{1.284600in}{0.896966in}}%
\pgfpathlineto{\pgfqpoint{1.295058in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{1.329916in}{1.014536in}}%
\pgfpathlineto{\pgfqpoint{1.342117in}{1.045132in}}%
\pgfpathlineto{\pgfqpoint{1.352575in}{1.069592in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{1.089241in}}%
\pgfpathlineto{\pgfqpoint{1.385691in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{1.389176in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{1.390919in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{1.394405in}{1.161820in}}%
\pgfpathlineto{\pgfqpoint{1.397891in}{1.170241in}}%
\pgfpathlineto{\pgfqpoint{1.399634in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.183474in}}%
\pgfpathlineto{\pgfqpoint{1.406606in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{1.411835in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{1.413578in}{1.197509in}}%
\pgfpathlineto{\pgfqpoint{1.418807in}{1.207934in}}%
\pgfpathlineto{\pgfqpoint{1.420549in}{1.209538in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.216756in}}%
\pgfpathlineto{\pgfqpoint{1.427521in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.439722in}{1.243222in}}%
\pgfpathlineto{\pgfqpoint{1.444951in}{1.263672in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{1.270890in}}%
\pgfpathlineto{\pgfqpoint{1.453665in}{1.286128in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{1.462380in}{1.300162in}}%
\pgfpathlineto{\pgfqpoint{1.464123in}{1.299360in}}%
\pgfpathlineto{\pgfqpoint{1.471095in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{1.472838in}{1.310187in}}%
\pgfpathlineto{\pgfqpoint{1.474581in}{1.317806in}}%
\pgfpathlineto{\pgfqpoint{1.476324in}{1.317806in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{1.329435in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{1.337053in}}%
\pgfpathlineto{\pgfqpoint{1.488524in}{1.337053in}}%
\pgfpathlineto{\pgfqpoint{1.492010in}{1.344271in}}%
\pgfpathlineto{\pgfqpoint{1.495496in}{1.348281in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.345474in}}%
\pgfpathlineto{\pgfqpoint{1.500725in}{1.353093in}}%
\pgfpathlineto{\pgfqpoint{1.502468in}{1.357103in}}%
\pgfpathlineto{\pgfqpoint{1.504211in}{1.353895in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.356301in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{1.366326in}}%
\pgfpathlineto{\pgfqpoint{1.512925in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{1.514668in}{1.363519in}}%
\pgfpathlineto{\pgfqpoint{1.518154in}{1.370737in}}%
\pgfpathlineto{\pgfqpoint{1.519897in}{1.368331in}}%
\pgfpathlineto{\pgfqpoint{1.526869in}{1.379960in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{1.530355in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{1.532098in}{1.382365in}}%
\pgfpathlineto{\pgfqpoint{1.533841in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{1.537327in}{1.387979in}}%
\pgfpathlineto{\pgfqpoint{1.539070in}{1.387979in}}%
\pgfpathlineto{\pgfqpoint{1.547784in}{1.400009in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{1.421262in}}%
\pgfpathlineto{\pgfqpoint{1.570443in}{1.426474in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{1.424871in}}%
\pgfpathlineto{\pgfqpoint{1.573928in}{1.431687in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.433692in}}%
\pgfpathlineto{\pgfqpoint{1.579157in}{1.429682in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{1.584386in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{1.589615in}{1.444118in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.452138in}}%
\pgfpathlineto{\pgfqpoint{1.598330in}{1.456148in}}%
\pgfpathlineto{\pgfqpoint{1.601816in}{1.463366in}}%
\pgfpathlineto{\pgfqpoint{1.603559in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{1.607044in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{1.608787in}{1.467376in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{1.478202in}}%
\pgfpathlineto{\pgfqpoint{1.617502in}{1.473791in}}%
\pgfpathlineto{\pgfqpoint{1.620988in}{1.483014in}}%
\pgfpathlineto{\pgfqpoint{1.622731in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{1.631446in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{1.634932in}{1.488227in}}%
\pgfpathlineto{\pgfqpoint{1.636674in}{1.496648in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{1.643646in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.499455in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{1.655847in}{1.524316in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.666304in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{1.668047in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{1.551584in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{1.555995in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{1.680248in}{1.498653in}}%
\pgfpathlineto{\pgfqpoint{1.681991in}{1.496648in}}%
\pgfpathlineto{\pgfqpoint{1.683734in}{1.546772in}}%
\pgfpathlineto{\pgfqpoint{1.685477in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.690706in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{1.541158in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{1.551584in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{1.329836in}}%
\pgfpathlineto{\pgfqpoint{1.699420in}{1.529930in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.553990in}}%
\pgfpathlineto{\pgfqpoint{1.702906in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{1.706392in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{1.543163in}}%
\pgfpathlineto{\pgfqpoint{1.709878in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.434093in}}%
\pgfpathlineto{\pgfqpoint{1.713364in}{1.560807in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{1.716850in}{1.520707in}}%
\pgfpathlineto{\pgfqpoint{1.718593in}{1.215152in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{1.722079in}{1.223974in}}%
\pgfpathlineto{\pgfqpoint{1.723822in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{1.725565in}{0.905948in}}%
\pgfpathlineto{\pgfqpoint{1.727308in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{1.593688in}}%
\pgfpathlineto{\pgfqpoint{1.732536in}{1.581658in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.393192in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{1.584866in}}%
\pgfpathlineto{\pgfqpoint{1.737765in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{1.555995in}}%
\pgfpathlineto{\pgfqpoint{1.746480in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{1.749966in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{1.758680in}{1.564415in}}%
\pgfpathlineto{\pgfqpoint{1.760423in}{1.564014in}}%
\pgfpathlineto{\pgfqpoint{1.765652in}{1.578450in}}%
\pgfpathlineto{\pgfqpoint{1.767395in}{1.576846in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{1.568826in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{1.575242in}}%
\pgfpathlineto{\pgfqpoint{1.776110in}{1.574440in}}%
\pgfpathlineto{\pgfqpoint{1.783082in}{1.598500in}}%
\pgfpathlineto{\pgfqpoint{1.784825in}{1.599302in}}%
\pgfpathlineto{\pgfqpoint{1.788311in}{1.596495in}}%
\pgfpathlineto{\pgfqpoint{1.790053in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{1.791796in}{1.590881in}}%
\pgfpathlineto{\pgfqpoint{1.793539in}{1.511485in}}%
\pgfpathlineto{\pgfqpoint{1.797025in}{1.575242in}}%
\pgfpathlineto{\pgfqpoint{1.800511in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.562410in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{1.547975in}}%
\pgfpathlineto{\pgfqpoint{1.819684in}{1.556396in}}%
\pgfpathlineto{\pgfqpoint{1.821426in}{1.555995in}}%
\pgfpathlineto{\pgfqpoint{1.826655in}{1.565217in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{1.565618in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{1.560807in}}%
\pgfpathlineto{\pgfqpoint{1.835370in}{1.563613in}}%
\pgfpathlineto{\pgfqpoint{1.837113in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{1.840599in}{1.586069in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{1.579252in}}%
\pgfpathlineto{\pgfqpoint{1.844085in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{1.845828in}{1.583262in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.595693in}}%
\pgfpathlineto{\pgfqpoint{1.849314in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{1.852799in}{1.596094in}}%
\pgfpathlineto{\pgfqpoint{1.856285in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{1.861514in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.863257in}{1.260865in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.580054in}}%
\pgfpathlineto{\pgfqpoint{1.866743in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{1.871972in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{1.873715in}{1.584866in}}%
\pgfpathlineto{\pgfqpoint{1.877201in}{1.555193in}}%
\pgfpathlineto{\pgfqpoint{1.878944in}{1.542361in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.483816in}}%
\pgfpathlineto{\pgfqpoint{1.884172in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{1.885915in}{1.448529in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.462965in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.555995in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{1.561608in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{1.898116in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{1.539554in}}%
\pgfpathlineto{\pgfqpoint{1.905088in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{1.910317in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.915545in}{1.539554in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.537950in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{1.927746in}{1.551985in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{0.915732in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{1.938204in}{0.939190in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{1.943433in}{1.640203in}}%
\pgfpathlineto{\pgfqpoint{1.946918in}{1.561207in}}%
\pgfpathlineto{\pgfqpoint{1.948661in}{1.551584in}}%
\pgfpathlineto{\pgfqpoint{1.950404in}{1.565217in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{1.955633in}{1.539153in}}%
\pgfpathlineto{\pgfqpoint{1.962605in}{1.497851in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.478202in}}%
\pgfpathlineto{\pgfqpoint{1.973063in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{1.049944in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{1.985263in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.987006in}{1.009885in}}%
\pgfpathlineto{\pgfqpoint{1.988749in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{1.992235in}{1.519103in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.259662in}}%
\pgfpathlineto{\pgfqpoint{1.997464in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{1.499856in}}%
\pgfpathlineto{\pgfqpoint{2.000950in}{1.502262in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.229187in}}%
\pgfpathlineto{\pgfqpoint{2.004436in}{1.483415in}}%
\pgfpathlineto{\pgfqpoint{2.007921in}{1.464970in}}%
\pgfpathlineto{\pgfqpoint{2.009664in}{1.467376in}}%
\pgfpathlineto{\pgfqpoint{2.011407in}{1.472989in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.485420in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.435697in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{1.517900in}}%
\pgfpathlineto{\pgfqpoint{2.018379in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{2.025351in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{2.027094in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{1.436499in}}%
\pgfpathlineto{\pgfqpoint{2.030580in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{1.439707in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{1.426073in}}%
\pgfpathlineto{\pgfqpoint{2.046266in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.416450in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{1.416851in}}%
\pgfpathlineto{\pgfqpoint{2.058467in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{2.065439in}{1.407227in}}%
\pgfpathlineto{\pgfqpoint{2.068924in}{1.412039in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.387578in}}%
\pgfpathlineto{\pgfqpoint{2.082868in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{2.086354in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{2.088097in}{1.373544in}}%
\pgfpathlineto{\pgfqpoint{2.093326in}{1.361915in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.361915in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.360311in}}%
\pgfpathlineto{\pgfqpoint{2.105526in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{2.107269in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{2.119470in}{1.326227in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{1.298959in}}%
\pgfpathlineto{\pgfqpoint{2.135156in}{1.300162in}}%
\pgfpathlineto{\pgfqpoint{2.143871in}{1.289737in}}%
\pgfpathlineto{\pgfqpoint{2.147357in}{1.290939in}}%
\pgfpathlineto{\pgfqpoint{2.150843in}{1.285727in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{1.279311in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{2.163043in}{1.267281in}}%
\pgfpathlineto{\pgfqpoint{2.168272in}{1.260464in}}%
\pgfpathlineto{\pgfqpoint{2.170015in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{2.171758in}{1.249637in}}%
\pgfpathlineto{\pgfqpoint{2.173501in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{2.175244in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{2.183959in}{1.237207in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.228786in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{1.218761in}}%
\pgfpathlineto{\pgfqpoint{2.196159in}{1.209137in}}%
\pgfpathlineto{\pgfqpoint{2.204874in}{1.195905in}}%
\pgfpathlineto{\pgfqpoint{2.210103in}{1.183073in}}%
\pgfpathlineto{\pgfqpoint{2.211846in}{1.183875in}}%
\pgfpathlineto{\pgfqpoint{2.217075in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{2.218818in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{2.231018in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{2.232761in}{1.156206in}}%
\pgfpathlineto{\pgfqpoint{2.236247in}{1.148989in}}%
\pgfpathlineto{\pgfqpoint{2.243219in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{2.248448in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{2.251934in}{1.096860in}}%
\pgfpathlineto{\pgfqpoint{2.265877in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{2.272849in}{1.047939in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{0.998417in}}%
\pgfpathlineto{\pgfqpoint{2.293764in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{2.295507in}{0.984943in}}%
\pgfpathlineto{\pgfqpoint{2.305965in}{0.959280in}}%
\pgfpathlineto{\pgfqpoint{2.307708in}{0.937706in}}%
\pgfpathlineto{\pgfqpoint{2.309451in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{2.311194in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{2.312937in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{2.314679in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{2.318165in}{0.894440in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{2.321651in}{0.895843in}}%
\pgfpathlineto{\pgfqpoint{2.325137in}{0.923712in}}%
\pgfpathlineto{\pgfqpoint{2.326880in}{0.896164in}}%
\pgfpathlineto{\pgfqpoint{2.330366in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{2.333852in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{2.337338in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{2.339081in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{2.340824in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{2.344310in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{2.347795in}{0.862160in}}%
\pgfpathlineto{\pgfqpoint{2.349538in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.351281in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{2.353024in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{2.356510in}{0.809429in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{0.799886in}}%
\pgfpathlineto{\pgfqpoint{2.361739in}{0.862882in}}%
\pgfpathlineto{\pgfqpoint{2.365225in}{0.781240in}}%
\pgfpathlineto{\pgfqpoint{2.368711in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{2.370454in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{2.373940in}{0.864927in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{0.866450in}}%
\pgfpathlineto{\pgfqpoint{2.382654in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{2.387883in}{0.848686in}}%
\pgfpathlineto{\pgfqpoint{2.391369in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{2.398341in}{0.816888in}}%
\pgfpathlineto{\pgfqpoint{2.405313in}{0.795996in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{0.779114in}}%
\pgfpathlineto{\pgfqpoint{2.443657in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{0.752048in}}%
\pgfpathlineto{\pgfqpoint{2.447143in}{0.753010in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{2.511632in}{0.703287in}}%
\pgfpathlineto{\pgfqpoint{2.515118in}{0.700921in}}%
\pgfpathlineto{\pgfqpoint{2.516861in}{0.698595in}}%
\pgfpathlineto{\pgfqpoint{2.520347in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{2.523833in}{0.701643in}}%
\pgfpathlineto{\pgfqpoint{2.527319in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{2.529062in}{0.698836in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{0.701443in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{0.696711in}}%
\pgfpathlineto{\pgfqpoint{2.595293in}{0.694786in}}%
\pgfpathlineto{\pgfqpoint{3.656746in}{0.696270in}}%
\pgfpathlineto{\pgfqpoint{3.675918in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{3.681147in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.682890in}{0.703327in}}%
\pgfpathlineto{\pgfqpoint{3.686376in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{3.693348in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{3.702063in}{0.710024in}}%
\pgfpathlineto{\pgfqpoint{3.705548in}{0.711347in}}%
\pgfpathlineto{\pgfqpoint{3.709034in}{0.709663in}}%
\pgfpathlineto{\pgfqpoint{3.721235in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.722978in}{0.726103in}}%
\pgfpathlineto{\pgfqpoint{3.726464in}{0.742544in}}%
\pgfpathlineto{\pgfqpoint{3.740407in}{0.758343in}}%
\pgfpathlineto{\pgfqpoint{3.750865in}{0.776107in}}%
\pgfpathlineto{\pgfqpoint{3.759580in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{3.768294in}{0.825228in}}%
\pgfpathlineto{\pgfqpoint{3.782238in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{3.806639in}{0.920624in}}%
\pgfpathlineto{\pgfqpoint{3.827554in}{0.972031in}}%
\pgfpathlineto{\pgfqpoint{3.836269in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{3.848470in}{1.025884in}}%
\pgfpathlineto{\pgfqpoint{3.850213in}{1.027889in}}%
\pgfpathlineto{\pgfqpoint{3.860670in}{1.059167in}}%
\pgfpathlineto{\pgfqpoint{3.864156in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{3.876357in}{1.094454in}}%
\pgfpathlineto{\pgfqpoint{3.879843in}{1.104078in}}%
\pgfpathlineto{\pgfqpoint{3.885072in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{3.897272in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{3.900758in}{1.148989in}}%
\pgfpathlineto{\pgfqpoint{3.902501in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{3.905987in}{1.156206in}}%
\pgfpathlineto{\pgfqpoint{3.916445in}{1.179063in}}%
\pgfpathlineto{\pgfqpoint{3.918188in}{1.179464in}}%
\pgfpathlineto{\pgfqpoint{3.942589in}{1.225578in}}%
\pgfpathlineto{\pgfqpoint{3.946075in}{1.233999in}}%
\pgfpathlineto{\pgfqpoint{3.951303in}{1.242019in}}%
\pgfpathlineto{\pgfqpoint{3.958275in}{1.257256in}}%
\pgfpathlineto{\pgfqpoint{3.973962in}{1.280113in}}%
\pgfpathlineto{\pgfqpoint{3.977448in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{3.979191in}{1.287331in}}%
\pgfpathlineto{\pgfqpoint{3.982676in}{1.291340in}}%
\pgfpathlineto{\pgfqpoint{3.987905in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{3.989648in}{1.308984in}}%
\pgfpathlineto{\pgfqpoint{3.991391in}{1.305375in}}%
\pgfpathlineto{\pgfqpoint{3.998363in}{1.320212in}}%
\pgfpathlineto{\pgfqpoint{4.001849in}{1.325826in}}%
\pgfpathlineto{\pgfqpoint{4.003592in}{1.326227in}}%
\pgfpathlineto{\pgfqpoint{4.008821in}{1.340261in}}%
\pgfpathlineto{\pgfqpoint{4.010564in}{1.339058in}}%
\pgfpathlineto{\pgfqpoint{4.014049in}{1.347078in}}%
\pgfpathlineto{\pgfqpoint{4.015792in}{1.346276in}}%
\pgfpathlineto{\pgfqpoint{4.019278in}{1.351489in}}%
\pgfpathlineto{\pgfqpoint{4.031479in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{4.034965in}{1.365123in}}%
\pgfpathlineto{\pgfqpoint{4.043679in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{4.050651in}{1.391187in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{4.054137in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.055880in}{1.398806in}}%
\pgfpathlineto{\pgfqpoint{4.057623in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{4.061109in}{1.400811in}}%
\pgfpathlineto{\pgfqpoint{4.064595in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{4.073310in}{1.423267in}}%
\pgfpathlineto{\pgfqpoint{4.075052in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{4.076795in}{1.427677in}}%
\pgfpathlineto{\pgfqpoint{4.078538in}{1.427677in}}%
\pgfpathlineto{\pgfqpoint{4.080281in}{1.431286in}}%
\pgfpathlineto{\pgfqpoint{4.082024in}{1.431286in}}%
\pgfpathlineto{\pgfqpoint{4.083767in}{1.433291in}}%
\pgfpathlineto{\pgfqpoint{4.085510in}{1.424871in}}%
\pgfpathlineto{\pgfqpoint{4.088996in}{1.429682in}}%
\pgfpathlineto{\pgfqpoint{4.094225in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{4.095968in}{1.432489in}}%
\pgfpathlineto{\pgfqpoint{4.097711in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{4.101197in}{1.446524in}}%
\pgfpathlineto{\pgfqpoint{4.104683in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{4.106425in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{4.109911in}{1.452138in}}%
\pgfpathlineto{\pgfqpoint{4.115140in}{1.452138in}}%
\pgfpathlineto{\pgfqpoint{4.120369in}{1.457351in}}%
\pgfpathlineto{\pgfqpoint{4.122112in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{4.123855in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{4.129084in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{4.134313in}{1.466975in}}%
\pgfpathlineto{\pgfqpoint{4.141284in}{1.484217in}}%
\pgfpathlineto{\pgfqpoint{4.143027in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{4.148256in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{4.149999in}{1.489430in}}%
\pgfpathlineto{\pgfqpoint{4.151742in}{1.486222in}}%
\pgfpathlineto{\pgfqpoint{4.155228in}{1.489029in}}%
\pgfpathlineto{\pgfqpoint{4.156971in}{1.488628in}}%
\pgfpathlineto{\pgfqpoint{4.163943in}{1.496247in}}%
\pgfpathlineto{\pgfqpoint{4.165686in}{1.496247in}}%
\pgfpathlineto{\pgfqpoint{4.167428in}{1.497851in}}%
\pgfpathlineto{\pgfqpoint{4.170914in}{1.505069in}}%
\pgfpathlineto{\pgfqpoint{4.172657in}{1.505069in}}%
\pgfpathlineto{\pgfqpoint{4.174400in}{1.502262in}}%
\pgfpathlineto{\pgfqpoint{4.177886in}{1.507876in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{4.186601in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{4.188344in}{1.514693in}}%
\pgfpathlineto{\pgfqpoint{4.190087in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{4.191830in}{1.516296in}}%
\pgfpathlineto{\pgfqpoint{4.193573in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{4.200544in}{1.519905in}}%
\pgfpathlineto{\pgfqpoint{4.204030in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{1.520707in}}%
\pgfpathlineto{\pgfqpoint{4.209259in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{4.216231in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{4.217974in}{1.531133in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{1.531534in}}%
\pgfpathlineto{\pgfqpoint{4.226689in}{1.534742in}}%
\pgfpathlineto{\pgfqpoint{4.238889in}{1.539554in}}%
\pgfpathlineto{\pgfqpoint{4.245861in}{1.537950in}}%
\pgfpathlineto{\pgfqpoint{4.251090in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{4.263290in}{1.540757in}}%
\pgfpathlineto{\pgfqpoint{4.265033in}{1.534341in}}%
\pgfpathlineto{\pgfqpoint{4.268519in}{1.539955in}}%
\pgfpathlineto{\pgfqpoint{4.270262in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{4.272005in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{4.278977in}{1.549178in}}%
\pgfpathlineto{\pgfqpoint{4.280720in}{1.547975in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{4.284206in}{1.546371in}}%
\pgfpathlineto{\pgfqpoint{4.289435in}{1.534742in}}%
\pgfpathlineto{\pgfqpoint{4.292920in}{1.539554in}}%
\pgfpathlineto{\pgfqpoint{4.298149in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{4.301635in}{1.539554in}}%
\pgfpathlineto{\pgfqpoint{4.305121in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{4.306864in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.539153in}}%
\pgfpathlineto{\pgfqpoint{4.312093in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{4.315579in}{1.539554in}}%
\pgfpathlineto{\pgfqpoint{4.317322in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{4.319065in}{1.539955in}}%
\pgfpathlineto{\pgfqpoint{4.322550in}{1.546371in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{4.326036in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{4.329522in}{1.553990in}}%
\pgfpathlineto{\pgfqpoint{4.331265in}{1.555193in}}%
\pgfpathlineto{\pgfqpoint{4.334751in}{1.551985in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{1.554792in}}%
\pgfpathlineto{\pgfqpoint{4.339980in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{4.345209in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{1.555995in}}%
\pgfpathlineto{\pgfqpoint{4.353923in}{1.560005in}}%
\pgfpathlineto{\pgfqpoint{4.357409in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{4.360895in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{4.362638in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.562811in}}%
\pgfpathlineto{\pgfqpoint{4.367867in}{1.561207in}}%
\pgfpathlineto{\pgfqpoint{4.371353in}{1.564415in}}%
\pgfpathlineto{\pgfqpoint{4.381811in}{1.560807in}}%
\pgfpathlineto{\pgfqpoint{4.394011in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{4.397497in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{4.400983in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{4.404469in}{1.532737in}}%
\pgfpathlineto{\pgfqpoint{4.411441in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{4.421898in}{1.515094in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{4.427127in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{4.428870in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.513089in}}%
\pgfpathlineto{\pgfqpoint{4.434099in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{4.437585in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{4.439328in}{1.512688in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{4.444556in}{1.510683in}}%
\pgfpathlineto{\pgfqpoint{4.451528in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{4.460243in}{1.504267in}}%
\pgfpathlineto{\pgfqpoint{4.465472in}{1.495445in}}%
\pgfpathlineto{\pgfqpoint{4.467215in}{1.497851in}}%
\pgfpathlineto{\pgfqpoint{4.470701in}{1.508277in}}%
\pgfpathlineto{\pgfqpoint{4.472444in}{1.504267in}}%
\pgfpathlineto{\pgfqpoint{4.475929in}{1.492638in}}%
\pgfpathlineto{\pgfqpoint{4.481158in}{1.486222in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{1.487425in}}%
\pgfpathlineto{\pgfqpoint{4.486387in}{1.483415in}}%
\pgfpathlineto{\pgfqpoint{4.488130in}{1.483415in}}%
\pgfpathlineto{\pgfqpoint{4.491616in}{1.478202in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{1.472588in}}%
\pgfpathlineto{\pgfqpoint{4.495102in}{1.473390in}}%
\pgfpathlineto{\pgfqpoint{4.498588in}{1.466574in}}%
\pgfpathlineto{\pgfqpoint{4.503817in}{1.456549in}}%
\pgfpathlineto{\pgfqpoint{4.507302in}{1.452539in}}%
\pgfpathlineto{\pgfqpoint{4.510788in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{4.512531in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{4.521246in}{1.455747in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{1.453341in}}%
\pgfpathlineto{\pgfqpoint{4.526475in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{4.528218in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{4.531704in}{1.444920in}}%
\pgfpathlineto{\pgfqpoint{4.533447in}{1.444920in}}%
\pgfpathlineto{\pgfqpoint{4.535190in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{4.538675in}{1.439306in}}%
\pgfpathlineto{\pgfqpoint{4.540418in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{4.543904in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{4.547390in}{1.426875in}}%
\pgfpathlineto{\pgfqpoint{4.549133in}{1.428880in}}%
\pgfpathlineto{\pgfqpoint{4.557848in}{1.415247in}}%
\pgfpathlineto{\pgfqpoint{4.559591in}{1.413643in}}%
\pgfpathlineto{\pgfqpoint{4.563077in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{4.564820in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{4.568305in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{4.573534in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{4.578763in}{1.406024in}}%
\pgfpathlineto{\pgfqpoint{4.585735in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{1.406024in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{1.393593in}}%
\pgfpathlineto{\pgfqpoint{4.596193in}{1.387578in}}%
\pgfpathlineto{\pgfqpoint{4.597936in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{4.603164in}{1.382365in}}%
\pgfpathlineto{\pgfqpoint{4.606650in}{1.378757in}}%
\pgfpathlineto{\pgfqpoint{4.608393in}{1.376752in}}%
\pgfpathlineto{\pgfqpoint{4.611879in}{1.371539in}}%
\pgfpathlineto{\pgfqpoint{4.624080in}{1.348682in}}%
\pgfpathlineto{\pgfqpoint{4.627566in}{1.348281in}}%
\pgfpathlineto{\pgfqpoint{4.634537in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{4.636280in}{1.342667in}}%
\pgfpathlineto{\pgfqpoint{4.641509in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{4.643252in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{4.655453in}{1.317806in}}%
\pgfpathlineto{\pgfqpoint{4.658939in}{1.310187in}}%
\pgfpathlineto{\pgfqpoint{4.660681in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{4.667653in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.292142in}}%
\pgfpathlineto{\pgfqpoint{4.672882in}{1.284925in}}%
\pgfpathlineto{\pgfqpoint{4.678111in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{4.693797in}{1.246830in}}%
\pgfpathlineto{\pgfqpoint{4.695540in}{1.246028in}}%
\pgfpathlineto{\pgfqpoint{4.702512in}{1.229187in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{1.226380in}}%
\pgfpathlineto{\pgfqpoint{4.705998in}{1.220365in}}%
\pgfpathlineto{\pgfqpoint{4.707741in}{1.222370in}}%
\pgfpathlineto{\pgfqpoint{4.712970in}{1.210340in}}%
\pgfpathlineto{\pgfqpoint{4.714713in}{1.209137in}}%
\pgfpathlineto{\pgfqpoint{4.716456in}{1.205127in}}%
\pgfpathlineto{\pgfqpoint{4.718199in}{1.205127in}}%
\pgfpathlineto{\pgfqpoint{4.725170in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{4.737371in}{1.165830in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{1.163825in}}%
\pgfpathlineto{\pgfqpoint{4.744343in}{1.150994in}}%
\pgfpathlineto{\pgfqpoint{4.746086in}{1.148187in}}%
\pgfpathlineto{\pgfqpoint{4.747829in}{1.150192in}}%
\pgfpathlineto{\pgfqpoint{4.751315in}{1.142172in}}%
\pgfpathlineto{\pgfqpoint{4.753057in}{1.140969in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{1.115305in}}%
\pgfpathlineto{\pgfqpoint{4.770487in}{1.074003in}}%
\pgfpathlineto{\pgfqpoint{4.780945in}{1.052751in}}%
\pgfpathlineto{\pgfqpoint{4.789659in}{1.023478in}}%
\pgfpathlineto{\pgfqpoint{4.791402in}{1.019068in}}%
\pgfpathlineto{\pgfqpoint{4.800117in}{0.979851in}}%
\pgfpathlineto{\pgfqpoint{4.805346in}{0.961926in}}%
\pgfpathlineto{\pgfqpoint{4.814061in}{0.925115in}}%
\pgfpathlineto{\pgfqpoint{4.819289in}{0.912845in}}%
\pgfpathlineto{\pgfqpoint{4.826261in}{0.902058in}}%
\pgfpathlineto{\pgfqpoint{4.833233in}{0.891432in}}%
\pgfpathlineto{\pgfqpoint{4.834976in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{0.882811in}}%
\pgfpathlineto{\pgfqpoint{4.878549in}{0.833328in}}%
\pgfpathlineto{\pgfqpoint{4.925609in}{0.779034in}}%
\pgfpathlineto{\pgfqpoint{4.950010in}{0.758303in}}%
\pgfpathlineto{\pgfqpoint{4.955239in}{0.753170in}}%
\pgfpathlineto{\pgfqpoint{4.960468in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{4.970925in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{4.991841in}{0.727066in}}%
\pgfpathlineto{\pgfqpoint{5.009270in}{0.719487in}}%
\pgfpathlineto{\pgfqpoint{5.014499in}{0.717442in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{0.711788in}}%
\pgfpathlineto{\pgfqpoint{5.017985in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{5.021471in}{0.702886in}}%
\pgfpathlineto{\pgfqpoint{5.026700in}{0.699839in}}%
\pgfpathlineto{\pgfqpoint{5.030186in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{5.031928in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{5.045872in}{0.700320in}}%
\pgfpathlineto{\pgfqpoint{5.054587in}{0.697994in}}%
\pgfpathlineto{\pgfqpoint{5.061559in}{0.697232in}}%
\pgfpathlineto{\pgfqpoint{5.068530in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{5.133019in}{0.694706in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.150393in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{1.159108in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{1.166080in}{0.699758in}}%
\pgfpathlineto{\pgfqpoint{1.171309in}{0.699718in}}%
\pgfpathlineto{\pgfqpoint{1.173051in}{0.699919in}}%
\pgfpathlineto{\pgfqpoint{1.176537in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{1.180023in}{0.703327in}}%
\pgfpathlineto{\pgfqpoint{1.183509in}{0.701563in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{0.706134in}}%
\pgfpathlineto{\pgfqpoint{1.195710in}{0.705212in}}%
\pgfpathlineto{\pgfqpoint{1.199196in}{0.710385in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{1.202682in}{0.712269in}}%
\pgfpathlineto{\pgfqpoint{1.206167in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{0.708781in}}%
\pgfpathlineto{\pgfqpoint{1.209653in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{1.211396in}{0.714555in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{0.717803in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{0.744629in}}%
\pgfpathlineto{\pgfqpoint{1.228826in}{0.765240in}}%
\pgfpathlineto{\pgfqpoint{1.249741in}{0.796638in}}%
\pgfpathlineto{\pgfqpoint{1.263685in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{1.284600in}{0.881046in}}%
\pgfpathlineto{\pgfqpoint{1.296800in}{0.917136in}}%
\pgfpathlineto{\pgfqpoint{1.312487in}{0.961405in}}%
\pgfpathlineto{\pgfqpoint{1.338631in}{1.038716in}}%
\pgfpathlineto{\pgfqpoint{1.364775in}{1.113701in}}%
\pgfpathlineto{\pgfqpoint{1.370004in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{1.383948in}{1.169840in}}%
\pgfpathlineto{\pgfqpoint{1.436236in}{1.311791in}}%
\pgfpathlineto{\pgfqpoint{1.437979in}{1.312994in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{1.341865in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{1.453665in}{1.377554in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{1.381964in}}%
\pgfpathlineto{\pgfqpoint{1.457151in}{1.381964in}}%
\pgfpathlineto{\pgfqpoint{1.464123in}{1.403217in}}%
\pgfpathlineto{\pgfqpoint{1.465866in}{1.402816in}}%
\pgfpathlineto{\pgfqpoint{1.471095in}{1.419257in}}%
\pgfpathlineto{\pgfqpoint{1.478067in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{1.479810in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{1.453341in}}%
\pgfpathlineto{\pgfqpoint{1.511183in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{1.518154in}{1.519905in}}%
\pgfpathlineto{\pgfqpoint{1.519897in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{1.521640in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{1.526869in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{1.537950in}}%
\pgfpathlineto{\pgfqpoint{1.532098in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{1.533841in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{1.537327in}{1.558000in}}%
\pgfpathlineto{\pgfqpoint{1.539070in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{1.587272in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{1.588475in}}%
\pgfpathlineto{\pgfqpoint{1.561728in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{1.610529in}}%
\pgfpathlineto{\pgfqpoint{1.566957in}{1.609727in}}%
\pgfpathlineto{\pgfqpoint{1.570443in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{1.626168in}}%
\pgfpathlineto{\pgfqpoint{1.579157in}{1.634589in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.591358in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.659049in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{1.622731in}{1.711579in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{1.717995in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.718797in}}%
\pgfpathlineto{\pgfqpoint{1.631446in}{1.726015in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{1.724411in}}%
\pgfpathlineto{\pgfqpoint{1.636674in}{1.732431in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{1.643646in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{1.648875in}{1.746465in}}%
\pgfpathlineto{\pgfqpoint{1.655847in}{1.777342in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{1.666304in}{1.801401in}}%
\pgfpathlineto{\pgfqpoint{1.668047in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{1.816639in}}%
\pgfpathlineto{\pgfqpoint{1.673276in}{1.816639in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{1.823456in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{1.808218in}}%
\pgfpathlineto{\pgfqpoint{1.681991in}{1.722005in}}%
\pgfpathlineto{\pgfqpoint{1.683734in}{1.815837in}}%
\pgfpathlineto{\pgfqpoint{1.685477in}{1.809822in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.810223in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{1.807817in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{1.811827in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{1.824659in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.829872in}}%
\pgfpathlineto{\pgfqpoint{1.702906in}{1.813431in}}%
\pgfpathlineto{\pgfqpoint{1.706392in}{1.826263in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{1.823857in}}%
\pgfpathlineto{\pgfqpoint{1.709878in}{1.826664in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.773332in}}%
\pgfpathlineto{\pgfqpoint{1.713364in}{1.847515in}}%
\pgfpathlineto{\pgfqpoint{1.716850in}{1.820649in}}%
\pgfpathlineto{\pgfqpoint{1.718593in}{1.371539in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.651029in}}%
\pgfpathlineto{\pgfqpoint{1.722079in}{1.371138in}}%
\pgfpathlineto{\pgfqpoint{1.723822in}{1.830273in}}%
\pgfpathlineto{\pgfqpoint{1.725565in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{1.727308in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{1.861951in}}%
\pgfpathlineto{\pgfqpoint{1.732536in}{1.892426in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.521910in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{1.891624in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{1.849119in}}%
\pgfpathlineto{\pgfqpoint{1.746480in}{1.842703in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{1.855535in}}%
\pgfpathlineto{\pgfqpoint{1.753452in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{1.760423in}{1.867966in}}%
\pgfpathlineto{\pgfqpoint{1.763909in}{1.880797in}}%
\pgfpathlineto{\pgfqpoint{1.765652in}{1.889218in}}%
\pgfpathlineto{\pgfqpoint{1.767395in}{1.886010in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{1.877990in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{1.886411in}}%
\pgfpathlineto{\pgfqpoint{1.774367in}{1.885609in}}%
\pgfpathlineto{\pgfqpoint{1.777853in}{1.899644in}}%
\pgfpathlineto{\pgfqpoint{1.783082in}{1.922901in}}%
\pgfpathlineto{\pgfqpoint{1.784825in}{1.923703in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.919694in}}%
\pgfpathlineto{\pgfqpoint{1.788311in}{1.920896in}}%
\pgfpathlineto{\pgfqpoint{1.790053in}{1.928114in}}%
\pgfpathlineto{\pgfqpoint{1.791796in}{1.925307in}}%
\pgfpathlineto{\pgfqpoint{1.793539in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{1.797025in}{1.892426in}}%
\pgfpathlineto{\pgfqpoint{1.800511in}{1.862352in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{1.857941in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{1.853931in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.865961in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{1.865159in}}%
\pgfpathlineto{\pgfqpoint{1.819684in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{1.821426in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{1.826655in}{1.886411in}}%
\pgfpathlineto{\pgfqpoint{1.830141in}{1.884807in}}%
\pgfpathlineto{\pgfqpoint{1.831884in}{1.886411in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{1.837113in}{1.888015in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.897639in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{1.923302in}}%
\pgfpathlineto{\pgfqpoint{1.844085in}{1.921297in}}%
\pgfpathlineto{\pgfqpoint{1.845828in}{1.913278in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.935733in}}%
\pgfpathlineto{\pgfqpoint{1.849314in}{1.854332in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.476197in}}%
\pgfpathlineto{\pgfqpoint{1.852799in}{1.941748in}}%
\pgfpathlineto{\pgfqpoint{1.856285in}{1.905258in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.918491in}}%
\pgfpathlineto{\pgfqpoint{1.861514in}{1.949367in}}%
\pgfpathlineto{\pgfqpoint{1.863257in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{1.936936in}}%
\pgfpathlineto{\pgfqpoint{1.871972in}{1.161820in}}%
\pgfpathlineto{\pgfqpoint{1.873715in}{1.934931in}}%
\pgfpathlineto{\pgfqpoint{1.877201in}{1.893228in}}%
\pgfpathlineto{\pgfqpoint{1.878944in}{1.880797in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.797391in}}%
\pgfpathlineto{\pgfqpoint{1.882429in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{1.884172in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{1.885915in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{1.881198in}}%
\pgfpathlineto{\pgfqpoint{1.896373in}{1.877589in}}%
\pgfpathlineto{\pgfqpoint{1.901602in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{1.888416in}}%
\pgfpathlineto{\pgfqpoint{1.905088in}{1.888015in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{1.912060in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{1.913802in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{1.887614in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{1.889619in}}%
\pgfpathlineto{\pgfqpoint{1.926003in}{1.898441in}}%
\pgfpathlineto{\pgfqpoint{1.929489in}{1.920095in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{1.936936in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{1.009163in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{1.066384in}}%
\pgfpathlineto{\pgfqpoint{1.938204in}{1.039518in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{2.029164in}}%
\pgfpathlineto{\pgfqpoint{1.943433in}{2.038788in}}%
\pgfpathlineto{\pgfqpoint{1.945175in}{1.954179in}}%
\pgfpathlineto{\pgfqpoint{1.946918in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.948661in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{1.950404in}{1.926911in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.891624in}}%
\pgfpathlineto{\pgfqpoint{1.955633in}{1.888817in}}%
\pgfpathlineto{\pgfqpoint{1.957376in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{1.843505in}}%
\pgfpathlineto{\pgfqpoint{1.964348in}{1.832678in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.814233in}}%
\pgfpathlineto{\pgfqpoint{1.974805in}{1.831074in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{1.865961in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{1.199915in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{1.328232in}}%
\pgfpathlineto{\pgfqpoint{1.985263in}{1.167835in}}%
\pgfpathlineto{\pgfqpoint{1.987006in}{1.190692in}}%
\pgfpathlineto{\pgfqpoint{1.988749in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{1.870372in}}%
\pgfpathlineto{\pgfqpoint{1.992235in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{1.883203in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.540757in}}%
\pgfpathlineto{\pgfqpoint{1.997464in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{1.853530in}}%
\pgfpathlineto{\pgfqpoint{2.000950in}{1.857139in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{2.004436in}{1.819446in}}%
\pgfpathlineto{\pgfqpoint{2.007921in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{2.009664in}{1.810624in}}%
\pgfpathlineto{\pgfqpoint{2.011407in}{1.820649in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.839896in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.731228in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{1.886411in}}%
\pgfpathlineto{\pgfqpoint{2.018379in}{1.879193in}}%
\pgfpathlineto{\pgfqpoint{2.025351in}{1.777743in}}%
\pgfpathlineto{\pgfqpoint{2.027094in}{1.770525in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{1.771728in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{1.778144in}}%
\pgfpathlineto{\pgfqpoint{2.034066in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{1.765713in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{1.765312in}}%
\pgfpathlineto{\pgfqpoint{2.041037in}{1.763307in}}%
\pgfpathlineto{\pgfqpoint{2.042780in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{2.054981in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{2.061953in}{1.740852in}}%
\pgfpathlineto{\pgfqpoint{2.063696in}{1.739649in}}%
\pgfpathlineto{\pgfqpoint{2.065439in}{1.741653in}}%
\pgfpathlineto{\pgfqpoint{2.068924in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{2.074153in}{1.736040in}}%
\pgfpathlineto{\pgfqpoint{2.075896in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{2.077639in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{1.710777in}}%
\pgfpathlineto{\pgfqpoint{2.089840in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{2.093326in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.693134in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{2.103783in}{1.703960in}}%
\pgfpathlineto{\pgfqpoint{2.107269in}{1.699549in}}%
\pgfpathlineto{\pgfqpoint{2.114241in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{2.117727in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{2.121213in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{2.126442in}{1.631782in}}%
\pgfpathlineto{\pgfqpoint{2.129927in}{1.620955in}}%
\pgfpathlineto{\pgfqpoint{2.131670in}{1.612534in}}%
\pgfpathlineto{\pgfqpoint{2.136899in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{2.140385in}{1.609326in}}%
\pgfpathlineto{\pgfqpoint{2.143871in}{1.602911in}}%
\pgfpathlineto{\pgfqpoint{2.149100in}{1.605317in}}%
\pgfpathlineto{\pgfqpoint{2.150843in}{1.601708in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{1.587673in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.586871in}}%
\pgfpathlineto{\pgfqpoint{2.159558in}{1.579252in}}%
\pgfpathlineto{\pgfqpoint{2.161300in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{2.163043in}{1.577648in}}%
\pgfpathlineto{\pgfqpoint{2.166529in}{1.570430in}}%
\pgfpathlineto{\pgfqpoint{2.170015in}{1.562811in}}%
\pgfpathlineto{\pgfqpoint{2.173501in}{1.564014in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{1.558000in}}%
\pgfpathlineto{\pgfqpoint{2.178730in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{2.183959in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{2.185702in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{2.190930in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{2.196159in}{1.505470in}}%
\pgfpathlineto{\pgfqpoint{2.204874in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{2.208360in}{1.478202in}}%
\pgfpathlineto{\pgfqpoint{2.211846in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{2.213589in}{1.470183in}}%
\pgfpathlineto{\pgfqpoint{2.217075in}{1.464168in}}%
\pgfpathlineto{\pgfqpoint{2.218818in}{1.464970in}}%
\pgfpathlineto{\pgfqpoint{2.222303in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{2.229275in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{2.231018in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{2.236247in}{1.428880in}}%
\pgfpathlineto{\pgfqpoint{2.239733in}{1.419257in}}%
\pgfpathlineto{\pgfqpoint{2.241476in}{1.417252in}}%
\pgfpathlineto{\pgfqpoint{2.248448in}{1.396400in}}%
\pgfpathlineto{\pgfqpoint{2.250191in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{2.260648in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{2.264134in}{1.363519in}}%
\pgfpathlineto{\pgfqpoint{2.265877in}{1.362717in}}%
\pgfpathlineto{\pgfqpoint{2.278078in}{1.331841in}}%
\pgfpathlineto{\pgfqpoint{2.279821in}{1.331039in}}%
\pgfpathlineto{\pgfqpoint{2.283307in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{2.286792in}{1.317004in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{2.293764in}{1.314197in}}%
\pgfpathlineto{\pgfqpoint{2.295507in}{1.312593in}}%
\pgfpathlineto{\pgfqpoint{2.297250in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{2.298993in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{2.302479in}{1.316603in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.293746in}}%
\pgfpathlineto{\pgfqpoint{2.305965in}{1.303370in}}%
\pgfpathlineto{\pgfqpoint{2.307708in}{1.252845in}}%
\pgfpathlineto{\pgfqpoint{2.309451in}{1.260063in}}%
\pgfpathlineto{\pgfqpoint{2.311194in}{1.241618in}}%
\pgfpathlineto{\pgfqpoint{2.312937in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{2.314679in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{1.218761in}}%
\pgfpathlineto{\pgfqpoint{2.318165in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.236806in}}%
\pgfpathlineto{\pgfqpoint{2.321651in}{1.171444in}}%
\pgfpathlineto{\pgfqpoint{2.325137in}{1.258058in}}%
\pgfpathlineto{\pgfqpoint{2.326880in}{1.171845in}}%
\pgfpathlineto{\pgfqpoint{2.330366in}{0.851894in}}%
\pgfpathlineto{\pgfqpoint{2.333852in}{0.908274in}}%
\pgfpathlineto{\pgfqpoint{2.337338in}{1.024280in}}%
\pgfpathlineto{\pgfqpoint{2.339081in}{1.020672in}}%
\pgfpathlineto{\pgfqpoint{2.340824in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{2.344310in}{1.124929in}}%
\pgfpathlineto{\pgfqpoint{2.347795in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{2.349538in}{1.189489in}}%
\pgfpathlineto{\pgfqpoint{2.351281in}{1.184276in}}%
\pgfpathlineto{\pgfqpoint{2.353024in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.356510in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{0.917456in}}%
\pgfpathlineto{\pgfqpoint{2.361739in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{2.365225in}{0.867974in}}%
\pgfpathlineto{\pgfqpoint{2.368711in}{1.098464in}}%
\pgfpathlineto{\pgfqpoint{2.370454in}{1.120117in}}%
\pgfpathlineto{\pgfqpoint{2.373940in}{1.110895in}}%
\pgfpathlineto{\pgfqpoint{2.375683in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{2.379168in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{2.386140in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{2.387883in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{2.408798in}{0.945205in}}%
\pgfpathlineto{\pgfqpoint{2.415770in}{0.920103in}}%
\pgfpathlineto{\pgfqpoint{2.420999in}{0.911682in}}%
\pgfpathlineto{\pgfqpoint{2.424485in}{0.900775in}}%
\pgfpathlineto{\pgfqpoint{2.427971in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{2.431457in}{0.883853in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{0.878360in}}%
\pgfpathlineto{\pgfqpoint{2.436686in}{0.878280in}}%
\pgfpathlineto{\pgfqpoint{2.443657in}{0.866490in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{2.447143in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{2.455858in}{0.838942in}}%
\pgfpathlineto{\pgfqpoint{2.473287in}{0.800608in}}%
\pgfpathlineto{\pgfqpoint{2.492460in}{0.764839in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.742424in}}%
\pgfpathlineto{\pgfqpoint{2.511632in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{2.515118in}{0.718765in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{2.522090in}{0.715998in}}%
\pgfpathlineto{\pgfqpoint{2.534290in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{2.539519in}{0.702084in}}%
\pgfpathlineto{\pgfqpoint{2.543005in}{0.699638in}}%
\pgfpathlineto{\pgfqpoint{2.556949in}{0.697312in}}%
\pgfpathlineto{\pgfqpoint{2.563920in}{0.696591in}}%
\pgfpathlineto{\pgfqpoint{2.576121in}{0.694906in}}%
\pgfpathlineto{\pgfqpoint{2.593550in}{0.694786in}}%
\pgfpathlineto{\pgfqpoint{3.655003in}{0.696310in}}%
\pgfpathlineto{\pgfqpoint{3.667204in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{3.682890in}{0.704290in}}%
\pgfpathlineto{\pgfqpoint{3.686376in}{0.702405in}}%
\pgfpathlineto{\pgfqpoint{3.693348in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{0.706896in}}%
\pgfpathlineto{\pgfqpoint{3.702063in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{3.705548in}{0.713071in}}%
\pgfpathlineto{\pgfqpoint{3.709034in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{3.710777in}{0.710986in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{3.716006in}{0.716359in}}%
\pgfpathlineto{\pgfqpoint{3.721235in}{0.712791in}}%
\pgfpathlineto{\pgfqpoint{3.722978in}{0.717442in}}%
\pgfpathlineto{\pgfqpoint{3.726464in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{3.731693in}{0.745752in}}%
\pgfpathlineto{\pgfqpoint{3.743893in}{0.772939in}}%
\pgfpathlineto{\pgfqpoint{3.752608in}{0.780598in}}%
\pgfpathlineto{\pgfqpoint{3.763066in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{3.768294in}{0.815885in}}%
\pgfpathlineto{\pgfqpoint{3.780495in}{0.839063in}}%
\pgfpathlineto{\pgfqpoint{3.789210in}{0.863443in}}%
\pgfpathlineto{\pgfqpoint{3.796181in}{0.883934in}}%
\pgfpathlineto{\pgfqpoint{3.803153in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{3.820583in}{0.952383in}}%
\pgfpathlineto{\pgfqpoint{3.834526in}{0.992201in}}%
\pgfpathlineto{\pgfqpoint{3.841498in}{1.012772in}}%
\pgfpathlineto{\pgfqpoint{3.851956in}{1.041122in}}%
\pgfpathlineto{\pgfqpoint{3.864156in}{1.080820in}}%
\pgfpathlineto{\pgfqpoint{3.904244in}{1.196707in}}%
\pgfpathlineto{\pgfqpoint{3.907730in}{1.205528in}}%
\pgfpathlineto{\pgfqpoint{3.914702in}{1.228786in}}%
\pgfpathlineto{\pgfqpoint{3.919930in}{1.243222in}}%
\pgfpathlineto{\pgfqpoint{3.921673in}{1.243222in}}%
\pgfpathlineto{\pgfqpoint{3.925159in}{1.254449in}}%
\pgfpathlineto{\pgfqpoint{3.928645in}{1.261667in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{1.286128in}}%
\pgfpathlineto{\pgfqpoint{3.946075in}{1.314197in}}%
\pgfpathlineto{\pgfqpoint{3.960018in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{3.963504in}{1.361113in}}%
\pgfpathlineto{\pgfqpoint{3.968733in}{1.371138in}}%
\pgfpathlineto{\pgfqpoint{3.972219in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{3.975705in}{1.391588in}}%
\pgfpathlineto{\pgfqpoint{3.979191in}{1.400009in}}%
\pgfpathlineto{\pgfqpoint{3.984419in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{3.986162in}{1.421262in}}%
\pgfpathlineto{\pgfqpoint{3.987905in}{1.419658in}}%
\pgfpathlineto{\pgfqpoint{3.989648in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{3.998363in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{4.003592in}{1.457351in}}%
\pgfpathlineto{\pgfqpoint{4.021021in}{1.502262in}}%
\pgfpathlineto{\pgfqpoint{4.024507in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{4.031479in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{4.034965in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{4.036708in}{1.534341in}}%
\pgfpathlineto{\pgfqpoint{4.045422in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{4.047165in}{1.555995in}}%
\pgfpathlineto{\pgfqpoint{4.048908in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{4.050651in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{4.054137in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{4.057623in}{1.574841in}}%
\pgfpathlineto{\pgfqpoint{4.062852in}{1.583663in}}%
\pgfpathlineto{\pgfqpoint{4.064595in}{1.591282in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{1.591683in}}%
\pgfpathlineto{\pgfqpoint{4.069824in}{1.605718in}}%
\pgfpathlineto{\pgfqpoint{4.076795in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{4.078538in}{1.621356in}}%
\pgfpathlineto{\pgfqpoint{4.080281in}{1.619351in}}%
\pgfpathlineto{\pgfqpoint{4.083767in}{1.624163in}}%
\pgfpathlineto{\pgfqpoint{4.085510in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{4.087253in}{1.628975in}}%
\pgfpathlineto{\pgfqpoint{4.088996in}{1.624564in}}%
\pgfpathlineto{\pgfqpoint{4.092482in}{1.636594in}}%
\pgfpathlineto{\pgfqpoint{4.094225in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{4.097711in}{1.640203in}}%
\pgfpathlineto{\pgfqpoint{4.099454in}{1.648223in}}%
\pgfpathlineto{\pgfqpoint{4.102940in}{1.648223in}}%
\pgfpathlineto{\pgfqpoint{4.106425in}{1.655039in}}%
\pgfpathlineto{\pgfqpoint{4.108168in}{1.657044in}}%
\pgfpathlineto{\pgfqpoint{4.111654in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{4.113397in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{4.115140in}{1.666267in}}%
\pgfpathlineto{\pgfqpoint{4.123855in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{4.127341in}{1.687119in}}%
\pgfpathlineto{\pgfqpoint{4.130827in}{1.693134in}}%
\pgfpathlineto{\pgfqpoint{4.137798in}{1.708772in}}%
\pgfpathlineto{\pgfqpoint{4.143027in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{4.144770in}{1.710376in}}%
\pgfpathlineto{\pgfqpoint{4.149999in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{4.151742in}{1.721604in}}%
\pgfpathlineto{\pgfqpoint{4.155228in}{1.730827in}}%
\pgfpathlineto{\pgfqpoint{4.156971in}{1.728020in}}%
\pgfpathlineto{\pgfqpoint{4.160457in}{1.736040in}}%
\pgfpathlineto{\pgfqpoint{4.162200in}{1.741653in}}%
\pgfpathlineto{\pgfqpoint{4.165686in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{4.170914in}{1.759297in}}%
\pgfpathlineto{\pgfqpoint{4.174400in}{1.757693in}}%
\pgfpathlineto{\pgfqpoint{4.179629in}{1.767718in}}%
\pgfpathlineto{\pgfqpoint{4.181372in}{1.767718in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{4.188344in}{1.774936in}}%
\pgfpathlineto{\pgfqpoint{4.190087in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{4.191830in}{1.778545in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{1.782154in}}%
\pgfpathlineto{\pgfqpoint{4.197059in}{1.780149in}}%
\pgfpathlineto{\pgfqpoint{4.200544in}{1.791376in}}%
\pgfpathlineto{\pgfqpoint{4.202287in}{1.792178in}}%
\pgfpathlineto{\pgfqpoint{4.205773in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{4.209259in}{1.790975in}}%
\pgfpathlineto{\pgfqpoint{4.211002in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{4.216231in}{1.802203in}}%
\pgfpathlineto{\pgfqpoint{4.217974in}{1.808218in}}%
\pgfpathlineto{\pgfqpoint{4.219717in}{1.806213in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{1.807416in}}%
\pgfpathlineto{\pgfqpoint{4.226689in}{1.818243in}}%
\pgfpathlineto{\pgfqpoint{4.228431in}{1.821451in}}%
\pgfpathlineto{\pgfqpoint{4.230174in}{1.821050in}}%
\pgfpathlineto{\pgfqpoint{4.233660in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{4.237146in}{1.831876in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{1.827466in}}%
\pgfpathlineto{\pgfqpoint{4.245861in}{1.830273in}}%
\pgfpathlineto{\pgfqpoint{4.249347in}{1.837089in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{1.839896in}}%
\pgfpathlineto{\pgfqpoint{4.254576in}{1.837089in}}%
\pgfpathlineto{\pgfqpoint{4.259804in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{4.265033in}{1.841500in}}%
\pgfpathlineto{\pgfqpoint{4.268519in}{1.839495in}}%
\pgfpathlineto{\pgfqpoint{4.270262in}{1.839094in}}%
\pgfpathlineto{\pgfqpoint{4.272005in}{1.837089in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{1.844708in}}%
\pgfpathlineto{\pgfqpoint{4.277234in}{1.847515in}}%
\pgfpathlineto{\pgfqpoint{4.278977in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{4.284206in}{1.853530in}}%
\pgfpathlineto{\pgfqpoint{4.287692in}{1.849520in}}%
\pgfpathlineto{\pgfqpoint{4.291177in}{1.847114in}}%
\pgfpathlineto{\pgfqpoint{4.292920in}{1.851124in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{1.846713in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.846713in}}%
\pgfpathlineto{\pgfqpoint{4.305121in}{1.858743in}}%
\pgfpathlineto{\pgfqpoint{4.306864in}{1.858743in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{4.312093in}{1.856738in}}%
\pgfpathlineto{\pgfqpoint{4.313836in}{1.852728in}}%
\pgfpathlineto{\pgfqpoint{4.315579in}{1.853530in}}%
\pgfpathlineto{\pgfqpoint{4.317322in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{4.319065in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{4.320807in}{1.865961in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{1.865560in}}%
\pgfpathlineto{\pgfqpoint{4.327779in}{1.874783in}}%
\pgfpathlineto{\pgfqpoint{4.329522in}{1.874382in}}%
\pgfpathlineto{\pgfqpoint{4.331265in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{4.333008in}{1.878391in}}%
\pgfpathlineto{\pgfqpoint{4.334751in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{1.877990in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{1.866763in}}%
\pgfpathlineto{\pgfqpoint{4.345209in}{1.874783in}}%
\pgfpathlineto{\pgfqpoint{4.348695in}{1.874382in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{4.353923in}{1.884807in}}%
\pgfpathlineto{\pgfqpoint{4.355666in}{1.882000in}}%
\pgfpathlineto{\pgfqpoint{4.359152in}{1.883203in}}%
\pgfpathlineto{\pgfqpoint{4.362638in}{1.888015in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.893228in}}%
\pgfpathlineto{\pgfqpoint{4.367867in}{1.890822in}}%
\pgfpathlineto{\pgfqpoint{4.373096in}{1.898040in}}%
\pgfpathlineto{\pgfqpoint{4.374839in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{4.376582in}{1.897639in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{1.895634in}}%
\pgfpathlineto{\pgfqpoint{4.380068in}{1.898842in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{4.385296in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{4.387039in}{1.890421in}}%
\pgfpathlineto{\pgfqpoint{4.392268in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{4.394011in}{1.869169in}}%
\pgfpathlineto{\pgfqpoint{4.397497in}{1.871174in}}%
\pgfpathlineto{\pgfqpoint{4.400983in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{4.402726in}{1.863154in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{1.869971in}}%
\pgfpathlineto{\pgfqpoint{4.411441in}{1.877589in}}%
\pgfpathlineto{\pgfqpoint{4.413184in}{1.874382in}}%
\pgfpathlineto{\pgfqpoint{4.416669in}{1.861951in}}%
\pgfpathlineto{\pgfqpoint{4.420155in}{1.852728in}}%
\pgfpathlineto{\pgfqpoint{4.421898in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{4.425384in}{1.851926in}}%
\pgfpathlineto{\pgfqpoint{4.427127in}{1.847515in}}%
\pgfpathlineto{\pgfqpoint{4.428870in}{1.849921in}}%
\pgfpathlineto{\pgfqpoint{4.434099in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{4.439328in}{1.845911in}}%
\pgfpathlineto{\pgfqpoint{4.441071in}{1.842703in}}%
\pgfpathlineto{\pgfqpoint{4.449785in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{4.455014in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{4.460243in}{1.847515in}}%
\pgfpathlineto{\pgfqpoint{4.461986in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{4.463729in}{1.832678in}}%
\pgfpathlineto{\pgfqpoint{4.467215in}{1.840698in}}%
\pgfpathlineto{\pgfqpoint{4.470701in}{1.857540in}}%
\pgfpathlineto{\pgfqpoint{4.477672in}{1.829872in}}%
\pgfpathlineto{\pgfqpoint{4.481158in}{1.827466in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{1.826263in}}%
\pgfpathlineto{\pgfqpoint{4.484644in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{4.488130in}{1.823055in}}%
\pgfpathlineto{\pgfqpoint{4.489873in}{1.823456in}}%
\pgfpathlineto{\pgfqpoint{4.491616in}{1.819446in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{1.809822in}}%
\pgfpathlineto{\pgfqpoint{4.495102in}{1.813431in}}%
\pgfpathlineto{\pgfqpoint{4.496845in}{1.811025in}}%
\pgfpathlineto{\pgfqpoint{4.498588in}{1.802203in}}%
\pgfpathlineto{\pgfqpoint{4.500331in}{1.803807in}}%
\pgfpathlineto{\pgfqpoint{4.503817in}{1.790975in}}%
\pgfpathlineto{\pgfqpoint{4.505560in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{4.507302in}{1.787767in}}%
\pgfpathlineto{\pgfqpoint{4.509045in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{4.516017in}{1.793381in}}%
\pgfpathlineto{\pgfqpoint{4.517760in}{1.796589in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{4.522989in}{1.796990in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{1.793782in}}%
\pgfpathlineto{\pgfqpoint{4.526475in}{1.794985in}}%
\pgfpathlineto{\pgfqpoint{4.531704in}{1.778144in}}%
\pgfpathlineto{\pgfqpoint{4.535190in}{1.786564in}}%
\pgfpathlineto{\pgfqpoint{4.538675in}{1.781352in}}%
\pgfpathlineto{\pgfqpoint{4.540418in}{1.778144in}}%
\pgfpathlineto{\pgfqpoint{4.542161in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{4.543904in}{1.777342in}}%
\pgfpathlineto{\pgfqpoint{4.547390in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{4.549133in}{1.765713in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{1.758094in}}%
\pgfpathlineto{\pgfqpoint{4.554362in}{1.758094in}}%
\pgfpathlineto{\pgfqpoint{4.556105in}{1.752881in}}%
\pgfpathlineto{\pgfqpoint{4.557848in}{1.754084in}}%
\pgfpathlineto{\pgfqpoint{4.561334in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{4.563077in}{1.746465in}}%
\pgfpathlineto{\pgfqpoint{4.564820in}{1.744861in}}%
\pgfpathlineto{\pgfqpoint{4.568305in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{4.570048in}{1.744861in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{4.573534in}{1.746465in}}%
\pgfpathlineto{\pgfqpoint{4.577020in}{1.744460in}}%
\pgfpathlineto{\pgfqpoint{4.578763in}{1.741653in}}%
\pgfpathlineto{\pgfqpoint{4.583992in}{1.751277in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{1.745663in}}%
\pgfpathlineto{\pgfqpoint{4.590964in}{1.739649in}}%
\pgfpathlineto{\pgfqpoint{4.592707in}{1.732030in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{1.732431in}}%
\pgfpathlineto{\pgfqpoint{4.596193in}{1.721203in}}%
\pgfpathlineto{\pgfqpoint{4.599678in}{1.727218in}}%
\pgfpathlineto{\pgfqpoint{4.603164in}{1.717193in}}%
\pgfpathlineto{\pgfqpoint{4.606650in}{1.719599in}}%
\pgfpathlineto{\pgfqpoint{4.610136in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{4.611879in}{1.709173in}}%
\pgfpathlineto{\pgfqpoint{4.617108in}{1.690327in}}%
\pgfpathlineto{\pgfqpoint{4.618851in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{4.622337in}{1.679901in}}%
\pgfpathlineto{\pgfqpoint{4.624080in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{4.625823in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{4.627566in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{4.631051in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{4.632794in}{1.679500in}}%
\pgfpathlineto{\pgfqpoint{4.639766in}{1.667069in}}%
\pgfpathlineto{\pgfqpoint{4.641509in}{1.667069in}}%
\pgfpathlineto{\pgfqpoint{4.643252in}{1.663059in}}%
\pgfpathlineto{\pgfqpoint{4.646738in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{4.650224in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{4.653710in}{1.651430in}}%
\pgfpathlineto{\pgfqpoint{4.657196in}{1.642609in}}%
\pgfpathlineto{\pgfqpoint{4.671139in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{4.672882in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{4.676368in}{1.605317in}}%
\pgfpathlineto{\pgfqpoint{4.678111in}{1.605317in}}%
\pgfpathlineto{\pgfqpoint{4.679854in}{1.595292in}}%
\pgfpathlineto{\pgfqpoint{4.681597in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{4.686826in}{1.576044in}}%
\pgfpathlineto{\pgfqpoint{4.697283in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{4.699026in}{1.550381in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{4.705998in}{1.531935in}}%
\pgfpathlineto{\pgfqpoint{4.709484in}{1.519103in}}%
\pgfpathlineto{\pgfqpoint{4.712970in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{4.714713in}{1.510683in}}%
\pgfpathlineto{\pgfqpoint{4.718199in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{4.719942in}{1.507475in}}%
\pgfpathlineto{\pgfqpoint{4.721685in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{4.725170in}{1.484217in}}%
\pgfpathlineto{\pgfqpoint{4.728656in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{4.732142in}{1.462965in}}%
\pgfpathlineto{\pgfqpoint{4.733885in}{1.460960in}}%
\pgfpathlineto{\pgfqpoint{4.737371in}{1.451336in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{4.746086in}{1.431286in}}%
\pgfpathlineto{\pgfqpoint{4.747829in}{1.434895in}}%
\pgfpathlineto{\pgfqpoint{4.749572in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{4.753057in}{1.433692in}}%
\pgfpathlineto{\pgfqpoint{4.756543in}{1.415247in}}%
\pgfpathlineto{\pgfqpoint{4.760029in}{1.405222in}}%
\pgfpathlineto{\pgfqpoint{4.763515in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{4.768744in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{4.787916in}{1.339459in}}%
\pgfpathlineto{\pgfqpoint{4.789659in}{1.337855in}}%
\pgfpathlineto{\pgfqpoint{4.814061in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{4.824518in}{1.243222in}}%
\pgfpathlineto{\pgfqpoint{4.833233in}{1.218360in}}%
\pgfpathlineto{\pgfqpoint{4.836719in}{1.207934in}}%
\pgfpathlineto{\pgfqpoint{4.841948in}{1.192296in}}%
\pgfpathlineto{\pgfqpoint{4.852405in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{4.859377in}{1.145380in}}%
\pgfpathlineto{\pgfqpoint{4.862863in}{1.136157in}}%
\pgfpathlineto{\pgfqpoint{4.869835in}{1.113300in}}%
\pgfpathlineto{\pgfqpoint{4.876806in}{1.085231in}}%
\pgfpathlineto{\pgfqpoint{4.880292in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{4.899465in}{0.993524in}}%
\pgfpathlineto{\pgfqpoint{4.906437in}{0.981495in}}%
\pgfpathlineto{\pgfqpoint{4.908179in}{0.979089in}}%
\pgfpathlineto{\pgfqpoint{4.923866in}{0.927722in}}%
\pgfpathlineto{\pgfqpoint{4.932581in}{0.906950in}}%
\pgfpathlineto{\pgfqpoint{4.934324in}{0.906710in}}%
\pgfpathlineto{\pgfqpoint{4.944781in}{0.883452in}}%
\pgfpathlineto{\pgfqpoint{4.955239in}{0.867693in}}%
\pgfpathlineto{\pgfqpoint{4.962211in}{0.850932in}}%
\pgfpathlineto{\pgfqpoint{4.983126in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{4.998813in}{0.770493in}}%
\pgfpathlineto{\pgfqpoint{5.014499in}{0.746955in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{5.017985in}{0.716800in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{5.024957in}{0.717121in}}%
\pgfpathlineto{\pgfqpoint{5.030186in}{0.709623in}}%
\pgfpathlineto{\pgfqpoint{5.033671in}{0.711588in}}%
\pgfpathlineto{\pgfqpoint{5.037157in}{0.709302in}}%
\pgfpathlineto{\pgfqpoint{5.040643in}{0.704610in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{0.703889in}}%
\pgfpathlineto{\pgfqpoint{5.045872in}{0.704610in}}%
\pgfpathlineto{\pgfqpoint{5.052844in}{0.699999in}}%
\pgfpathlineto{\pgfqpoint{5.072016in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{5.096417in}{0.694786in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.150393in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{1.159108in}{0.697072in}}%
\pgfpathlineto{\pgfqpoint{1.164337in}{0.699077in}}%
\pgfpathlineto{\pgfqpoint{1.169566in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{1.173051in}{0.699718in}}%
\pgfpathlineto{\pgfqpoint{1.176537in}{0.702044in}}%
\pgfpathlineto{\pgfqpoint{1.180023in}{0.702886in}}%
\pgfpathlineto{\pgfqpoint{1.183509in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{0.705573in}}%
\pgfpathlineto{\pgfqpoint{1.195710in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{1.199196in}{0.709823in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.705894in}}%
\pgfpathlineto{\pgfqpoint{1.202682in}{0.711146in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{0.701843in}}%
\pgfpathlineto{\pgfqpoint{1.209653in}{0.712390in}}%
\pgfpathlineto{\pgfqpoint{1.211396in}{0.711066in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{0.713392in}}%
\pgfpathlineto{\pgfqpoint{1.214882in}{0.711948in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{0.708179in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{0.735005in}}%
\pgfpathlineto{\pgfqpoint{1.227083in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{0.741181in}}%
\pgfpathlineto{\pgfqpoint{1.246255in}{0.746474in}}%
\pgfpathlineto{\pgfqpoint{1.254970in}{0.755055in}}%
\pgfpathlineto{\pgfqpoint{1.265427in}{0.792588in}}%
\pgfpathlineto{\pgfqpoint{1.275885in}{0.811434in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{0.833529in}}%
\pgfpathlineto{\pgfqpoint{1.286343in}{0.853939in}}%
\pgfpathlineto{\pgfqpoint{1.310744in}{0.910118in}}%
\pgfpathlineto{\pgfqpoint{1.326431in}{0.962207in}}%
\pgfpathlineto{\pgfqpoint{1.336888in}{0.992442in}}%
\pgfpathlineto{\pgfqpoint{1.357803in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{1.366518in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{1.170241in}}%
\pgfpathlineto{\pgfqpoint{1.408349in}{1.181469in}}%
\pgfpathlineto{\pgfqpoint{1.437979in}{1.260063in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{1.298157in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{1.457151in}{1.348281in}}%
\pgfpathlineto{\pgfqpoint{1.472838in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{1.476324in}{1.396400in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{1.492010in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{1.495496in}{1.446524in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.452539in}}%
\pgfpathlineto{\pgfqpoint{1.498982in}{1.452539in}}%
\pgfpathlineto{\pgfqpoint{1.504211in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{1.519897in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{1.525126in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{1.510683in}}%
\pgfpathlineto{\pgfqpoint{1.530355in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{1.535584in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{1.566957in}{1.580054in}}%
\pgfpathlineto{\pgfqpoint{1.579157in}{1.604515in}}%
\pgfpathlineto{\pgfqpoint{1.582643in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.584386in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.601816in}{1.649426in}}%
\pgfpathlineto{\pgfqpoint{1.603559in}{1.647421in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{1.672683in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{1.619245in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{1.703158in}}%
\pgfpathlineto{\pgfqpoint{1.634932in}{1.699549in}}%
\pgfpathlineto{\pgfqpoint{1.636674in}{1.709574in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{1.704762in}}%
\pgfpathlineto{\pgfqpoint{1.643646in}{1.722005in}}%
\pgfpathlineto{\pgfqpoint{1.645389in}{1.724411in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.715990in}}%
\pgfpathlineto{\pgfqpoint{1.650618in}{1.728822in}}%
\pgfpathlineto{\pgfqpoint{1.652361in}{1.741252in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.741653in}}%
\pgfpathlineto{\pgfqpoint{1.655847in}{1.752881in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{1.746064in}}%
\pgfpathlineto{\pgfqpoint{1.673276in}{1.794584in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{1.796990in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{1.784961in}}%
\pgfpathlineto{\pgfqpoint{1.681991in}{1.711980in}}%
\pgfpathlineto{\pgfqpoint{1.683734in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.786163in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{1.782154in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{1.798193in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{1.587272in}}%
\pgfpathlineto{\pgfqpoint{1.697677in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.809822in}}%
\pgfpathlineto{\pgfqpoint{1.702906in}{1.792178in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.792178in}}%
\pgfpathlineto{\pgfqpoint{1.706392in}{1.803807in}}%
\pgfpathlineto{\pgfqpoint{1.709878in}{1.801401in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.658648in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{1.816639in}}%
\pgfpathlineto{\pgfqpoint{1.716850in}{1.802203in}}%
\pgfpathlineto{\pgfqpoint{1.718593in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.630579in}}%
\pgfpathlineto{\pgfqpoint{1.722079in}{1.302568in}}%
\pgfpathlineto{\pgfqpoint{1.723822in}{1.841901in}}%
\pgfpathlineto{\pgfqpoint{1.727308in}{0.911321in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{1.831475in}}%
\pgfpathlineto{\pgfqpoint{1.732536in}{1.888817in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.466173in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{1.741251in}{1.829471in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{1.821852in}}%
\pgfpathlineto{\pgfqpoint{1.746480in}{1.817441in}}%
\pgfpathlineto{\pgfqpoint{1.749966in}{1.829872in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{1.828268in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.821451in}}%
\pgfpathlineto{\pgfqpoint{1.758680in}{1.838292in}}%
\pgfpathlineto{\pgfqpoint{1.760423in}{1.839094in}}%
\pgfpathlineto{\pgfqpoint{1.763909in}{1.852728in}}%
\pgfpathlineto{\pgfqpoint{1.767395in}{1.863956in}}%
\pgfpathlineto{\pgfqpoint{1.769138in}{1.855134in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{1.855134in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{1.862753in}}%
\pgfpathlineto{\pgfqpoint{1.774367in}{1.862753in}}%
\pgfpathlineto{\pgfqpoint{1.783082in}{1.903253in}}%
\pgfpathlineto{\pgfqpoint{1.784825in}{1.906862in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.902451in}}%
\pgfpathlineto{\pgfqpoint{1.788311in}{1.904857in}}%
\pgfpathlineto{\pgfqpoint{1.790053in}{1.910872in}}%
\pgfpathlineto{\pgfqpoint{1.791796in}{1.910872in}}%
\pgfpathlineto{\pgfqpoint{1.793539in}{1.789371in}}%
\pgfpathlineto{\pgfqpoint{1.797025in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{1.800511in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.863555in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{1.840297in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{1.835084in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.850723in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{1.845510in}}%
\pgfpathlineto{\pgfqpoint{1.819684in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{1.821426in}{1.856337in}}%
\pgfpathlineto{\pgfqpoint{1.826655in}{1.868367in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{1.830141in}{1.867966in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{1.865159in}}%
\pgfpathlineto{\pgfqpoint{1.837113in}{1.869971in}}%
\pgfpathlineto{\pgfqpoint{1.844085in}{1.909669in}}%
\pgfpathlineto{\pgfqpoint{1.845828in}{1.902852in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.921297in}}%
\pgfpathlineto{\pgfqpoint{1.849314in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.383568in}}%
\pgfpathlineto{\pgfqpoint{1.852799in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{1.856285in}{1.891624in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.903654in}}%
\pgfpathlineto{\pgfqpoint{1.861514in}{1.930921in}}%
\pgfpathlineto{\pgfqpoint{1.863257in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.878391in}}%
\pgfpathlineto{\pgfqpoint{1.866743in}{1.920496in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{1.917689in}}%
\pgfpathlineto{\pgfqpoint{1.871972in}{1.096058in}}%
\pgfpathlineto{\pgfqpoint{1.873715in}{1.914882in}}%
\pgfpathlineto{\pgfqpoint{1.877201in}{1.878391in}}%
\pgfpathlineto{\pgfqpoint{1.878944in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{1.882429in}{1.708371in}}%
\pgfpathlineto{\pgfqpoint{1.884172in}{1.726817in}}%
\pgfpathlineto{\pgfqpoint{1.885915in}{1.717594in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{1.897238in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{1.865961in}}%
\pgfpathlineto{\pgfqpoint{1.896373in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{1.898116in}{1.863555in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{1.860347in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{1.872778in}}%
\pgfpathlineto{\pgfqpoint{1.905088in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{1.867966in}}%
\pgfpathlineto{\pgfqpoint{1.912060in}{1.867565in}}%
\pgfpathlineto{\pgfqpoint{1.913802in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.871174in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{1.876386in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{1.876386in}}%
\pgfpathlineto{\pgfqpoint{1.926003in}{1.888015in}}%
\pgfpathlineto{\pgfqpoint{1.929489in}{1.906862in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{1.924505in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{1.041523in}}%
\pgfpathlineto{\pgfqpoint{1.938204in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{2.007912in}}%
\pgfpathlineto{\pgfqpoint{1.943433in}{2.025154in}}%
\pgfpathlineto{\pgfqpoint{1.945175in}{1.954179in}}%
\pgfpathlineto{\pgfqpoint{1.946918in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{1.948661in}{1.886812in}}%
\pgfpathlineto{\pgfqpoint{1.950404in}{1.913679in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.881198in}}%
\pgfpathlineto{\pgfqpoint{1.955633in}{1.877188in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{1.824659in}}%
\pgfpathlineto{\pgfqpoint{1.966091in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{1.967834in}{1.814233in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{1.973063in}{1.813431in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{1.980034in}{1.641406in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{1.450935in}}%
\pgfpathlineto{\pgfqpoint{1.987006in}{1.091647in}}%
\pgfpathlineto{\pgfqpoint{1.988749in}{1.817040in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{1.859545in}}%
\pgfpathlineto{\pgfqpoint{1.992235in}{1.862352in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{1.870372in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.519504in}}%
\pgfpathlineto{\pgfqpoint{1.997464in}{1.865560in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{1.847916in}}%
\pgfpathlineto{\pgfqpoint{2.000950in}{1.851124in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{2.004436in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{2.006178in}{1.806213in}}%
\pgfpathlineto{\pgfqpoint{2.007921in}{1.799396in}}%
\pgfpathlineto{\pgfqpoint{2.009664in}{1.804208in}}%
\pgfpathlineto{\pgfqpoint{2.011407in}{1.813832in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.747668in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{1.880797in}}%
\pgfpathlineto{\pgfqpoint{2.018379in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{2.023608in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{2.025351in}{1.765312in}}%
\pgfpathlineto{\pgfqpoint{2.027094in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{2.030580in}{1.761302in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{1.766515in}}%
\pgfpathlineto{\pgfqpoint{2.034066in}{1.766114in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{1.756490in}}%
\pgfpathlineto{\pgfqpoint{2.041037in}{1.751277in}}%
\pgfpathlineto{\pgfqpoint{2.042780in}{1.752881in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{2.046266in}{1.750074in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.742455in}}%
\pgfpathlineto{\pgfqpoint{2.051495in}{1.747267in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{1.741653in}}%
\pgfpathlineto{\pgfqpoint{2.056724in}{1.742054in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{1.737243in}}%
\pgfpathlineto{\pgfqpoint{2.063696in}{1.736842in}}%
\pgfpathlineto{\pgfqpoint{2.065439in}{1.738847in}}%
\pgfpathlineto{\pgfqpoint{2.068924in}{1.744861in}}%
\pgfpathlineto{\pgfqpoint{2.070667in}{1.744861in}}%
\pgfpathlineto{\pgfqpoint{2.072410in}{1.736040in}}%
\pgfpathlineto{\pgfqpoint{2.074153in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{2.077639in}{1.726817in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{1.710376in}}%
\pgfpathlineto{\pgfqpoint{2.084611in}{1.704361in}}%
\pgfpathlineto{\pgfqpoint{2.086354in}{1.705163in}}%
\pgfpathlineto{\pgfqpoint{2.088097in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{2.091583in}{1.685515in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.686317in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{1.697143in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.696341in}}%
\pgfpathlineto{\pgfqpoint{2.105526in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{2.107269in}{1.694337in}}%
\pgfpathlineto{\pgfqpoint{2.110755in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{2.117727in}{1.641406in}}%
\pgfpathlineto{\pgfqpoint{2.121213in}{1.644213in}}%
\pgfpathlineto{\pgfqpoint{2.131670in}{1.618148in}}%
\pgfpathlineto{\pgfqpoint{2.135156in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{2.136899in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{2.143871in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{2.147357in}{1.608123in}}%
\pgfpathlineto{\pgfqpoint{2.168272in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.170015in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{2.171758in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{2.173501in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{2.175244in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{2.183959in}{1.553990in}}%
\pgfpathlineto{\pgfqpoint{2.199645in}{1.507876in}}%
\pgfpathlineto{\pgfqpoint{2.203131in}{1.501861in}}%
\pgfpathlineto{\pgfqpoint{2.204874in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{2.206617in}{1.494242in}}%
\pgfpathlineto{\pgfqpoint{2.208360in}{1.488227in}}%
\pgfpathlineto{\pgfqpoint{2.210103in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{2.213589in}{1.479405in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.455747in}}%
\pgfpathlineto{\pgfqpoint{2.229275in}{1.446524in}}%
\pgfpathlineto{\pgfqpoint{2.231018in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{2.232761in}{1.444118in}}%
\pgfpathlineto{\pgfqpoint{2.237990in}{1.428078in}}%
\pgfpathlineto{\pgfqpoint{2.239733in}{1.431286in}}%
\pgfpathlineto{\pgfqpoint{2.246705in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{2.248448in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{2.250191in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{2.255419in}{1.391187in}}%
\pgfpathlineto{\pgfqpoint{2.267620in}{1.369133in}}%
\pgfpathlineto{\pgfqpoint{2.272849in}{1.354296in}}%
\pgfpathlineto{\pgfqpoint{2.285049in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{2.286792in}{1.331039in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.325425in}}%
\pgfpathlineto{\pgfqpoint{2.290278in}{1.329034in}}%
\pgfpathlineto{\pgfqpoint{2.297250in}{1.329034in}}%
\pgfpathlineto{\pgfqpoint{2.298993in}{1.326628in}}%
\pgfpathlineto{\pgfqpoint{2.302479in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{2.305965in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.307708in}{1.265677in}}%
\pgfpathlineto{\pgfqpoint{2.309451in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{2.311194in}{1.251642in}}%
\pgfpathlineto{\pgfqpoint{2.312937in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{2.314679in}{1.217959in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{1.227583in}}%
\pgfpathlineto{\pgfqpoint{2.318165in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.248434in}}%
\pgfpathlineto{\pgfqpoint{2.321651in}{1.183474in}}%
\pgfpathlineto{\pgfqpoint{2.325137in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{2.326880in}{1.190291in}}%
\pgfpathlineto{\pgfqpoint{2.330366in}{0.853178in}}%
\pgfpathlineto{\pgfqpoint{2.333852in}{0.907672in}}%
\pgfpathlineto{\pgfqpoint{2.337338in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{2.339081in}{1.025884in}}%
\pgfpathlineto{\pgfqpoint{2.340824in}{0.886580in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{1.130944in}}%
\pgfpathlineto{\pgfqpoint{2.344310in}{1.138162in}}%
\pgfpathlineto{\pgfqpoint{2.347795in}{1.089642in}}%
\pgfpathlineto{\pgfqpoint{2.349538in}{1.202320in}}%
\pgfpathlineto{\pgfqpoint{2.351281in}{1.199915in}}%
\pgfpathlineto{\pgfqpoint{2.353024in}{1.170642in}}%
\pgfpathlineto{\pgfqpoint{2.356510in}{0.939511in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{0.916895in}}%
\pgfpathlineto{\pgfqpoint{2.361739in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{2.365225in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{2.368711in}{1.090043in}}%
\pgfpathlineto{\pgfqpoint{2.370454in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{2.372197in}{1.112899in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{1.090845in}}%
\pgfpathlineto{\pgfqpoint{2.379168in}{1.084429in}}%
\pgfpathlineto{\pgfqpoint{2.382654in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{2.389626in}{1.046335in}}%
\pgfpathlineto{\pgfqpoint{2.394855in}{1.018266in}}%
\pgfpathlineto{\pgfqpoint{2.403570in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{2.431457in}{0.873468in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{2.438428in}{0.851333in}}%
\pgfpathlineto{\pgfqpoint{2.443657in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{2.447143in}{0.835293in}}%
\pgfpathlineto{\pgfqpoint{2.462830in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{2.475030in}{0.784889in}}%
\pgfpathlineto{\pgfqpoint{2.492460in}{0.759386in}}%
\pgfpathlineto{\pgfqpoint{2.506403in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{2.511632in}{0.723377in}}%
\pgfpathlineto{\pgfqpoint{2.515118in}{0.718966in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{0.714194in}}%
\pgfpathlineto{\pgfqpoint{2.522090in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{2.536033in}{0.704731in}}%
\pgfpathlineto{\pgfqpoint{2.544748in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{2.548234in}{0.699237in}}%
\pgfpathlineto{\pgfqpoint{2.579607in}{0.694706in}}%
\pgfpathlineto{\pgfqpoint{2.602265in}{0.694786in}}%
\pgfpathlineto{\pgfqpoint{3.655003in}{0.696310in}}%
\pgfpathlineto{\pgfqpoint{3.668947in}{0.698836in}}%
\pgfpathlineto{\pgfqpoint{3.684633in}{0.702285in}}%
\pgfpathlineto{\pgfqpoint{3.686376in}{0.702204in}}%
\pgfpathlineto{\pgfqpoint{3.693348in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{3.695091in}{0.707578in}}%
\pgfpathlineto{\pgfqpoint{3.696834in}{0.705412in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{0.706335in}}%
\pgfpathlineto{\pgfqpoint{3.702063in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{3.705548in}{0.712390in}}%
\pgfpathlineto{\pgfqpoint{3.709034in}{0.709061in}}%
\pgfpathlineto{\pgfqpoint{3.710777in}{0.710425in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{3.716006in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{3.721235in}{0.709944in}}%
\pgfpathlineto{\pgfqpoint{3.722978in}{0.714154in}}%
\pgfpathlineto{\pgfqpoint{3.726464in}{0.736930in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{0.749602in}}%
\pgfpathlineto{\pgfqpoint{3.764809in}{0.760869in}}%
\pgfpathlineto{\pgfqpoint{3.768294in}{0.770413in}}%
\pgfpathlineto{\pgfqpoint{3.775266in}{0.795074in}}%
\pgfpathlineto{\pgfqpoint{3.787467in}{0.817890in}}%
\pgfpathlineto{\pgfqpoint{3.799667in}{0.863002in}}%
\pgfpathlineto{\pgfqpoint{3.827554in}{0.931531in}}%
\pgfpathlineto{\pgfqpoint{3.836269in}{0.962808in}}%
\pgfpathlineto{\pgfqpoint{3.846727in}{0.989033in}}%
\pgfpathlineto{\pgfqpoint{3.857185in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{3.862413in}{1.032701in}}%
\pgfpathlineto{\pgfqpoint{3.867642in}{1.046335in}}%
\pgfpathlineto{\pgfqpoint{3.878100in}{1.075607in}}%
\pgfpathlineto{\pgfqpoint{3.881586in}{1.084028in}}%
\pgfpathlineto{\pgfqpoint{3.919930in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{3.923416in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{1.202320in}}%
\pgfpathlineto{\pgfqpoint{3.944332in}{1.254850in}}%
\pgfpathlineto{\pgfqpoint{3.961761in}{1.319410in}}%
\pgfpathlineto{\pgfqpoint{3.966990in}{1.337454in}}%
\pgfpathlineto{\pgfqpoint{3.980934in}{1.371940in}}%
\pgfpathlineto{\pgfqpoint{3.984419in}{1.379960in}}%
\pgfpathlineto{\pgfqpoint{4.026250in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{4.031479in}{1.491836in}}%
\pgfpathlineto{\pgfqpoint{4.034965in}{1.503866in}}%
\pgfpathlineto{\pgfqpoint{4.036708in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{4.048908in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{4.055880in}{1.545168in}}%
\pgfpathlineto{\pgfqpoint{4.057623in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{4.059366in}{1.549178in}}%
\pgfpathlineto{\pgfqpoint{4.071567in}{1.581257in}}%
\pgfpathlineto{\pgfqpoint{4.080281in}{1.597698in}}%
\pgfpathlineto{\pgfqpoint{4.083767in}{1.596896in}}%
\pgfpathlineto{\pgfqpoint{4.087253in}{1.605718in}}%
\pgfpathlineto{\pgfqpoint{4.094225in}{1.616544in}}%
\pgfpathlineto{\pgfqpoint{4.097711in}{1.621757in}}%
\pgfpathlineto{\pgfqpoint{4.099454in}{1.621757in}}%
\pgfpathlineto{\pgfqpoint{4.104683in}{1.628574in}}%
\pgfpathlineto{\pgfqpoint{4.108168in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.111654in}{1.638198in}}%
\pgfpathlineto{\pgfqpoint{4.113397in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{4.115140in}{1.639401in}}%
\pgfpathlineto{\pgfqpoint{4.120369in}{1.660653in}}%
\pgfpathlineto{\pgfqpoint{4.122112in}{1.661455in}}%
\pgfpathlineto{\pgfqpoint{4.123855in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.663059in}}%
\pgfpathlineto{\pgfqpoint{4.136055in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{4.139541in}{1.686317in}}%
\pgfpathlineto{\pgfqpoint{4.141284in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{4.143027in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{4.144770in}{1.687119in}}%
\pgfpathlineto{\pgfqpoint{4.162200in}{1.714787in}}%
\pgfpathlineto{\pgfqpoint{4.167428in}{1.730827in}}%
\pgfpathlineto{\pgfqpoint{4.169171in}{1.727619in}}%
\pgfpathlineto{\pgfqpoint{4.172657in}{1.737644in}}%
\pgfpathlineto{\pgfqpoint{4.176143in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{4.179629in}{1.745663in}}%
\pgfpathlineto{\pgfqpoint{4.183115in}{1.749673in}}%
\pgfpathlineto{\pgfqpoint{4.186601in}{1.754886in}}%
\pgfpathlineto{\pgfqpoint{4.188344in}{1.754084in}}%
\pgfpathlineto{\pgfqpoint{4.190087in}{1.756490in}}%
\pgfpathlineto{\pgfqpoint{4.191830in}{1.756089in}}%
\pgfpathlineto{\pgfqpoint{4.193573in}{1.754084in}}%
\pgfpathlineto{\pgfqpoint{4.197059in}{1.756490in}}%
\pgfpathlineto{\pgfqpoint{4.200544in}{1.768921in}}%
\pgfpathlineto{\pgfqpoint{4.205773in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{4.209259in}{1.771728in}}%
\pgfpathlineto{\pgfqpoint{4.211002in}{1.771327in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{4.217974in}{1.788970in}}%
\pgfpathlineto{\pgfqpoint{4.219717in}{1.786163in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{1.786965in}}%
\pgfpathlineto{\pgfqpoint{4.228431in}{1.800599in}}%
\pgfpathlineto{\pgfqpoint{4.233660in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{4.237146in}{1.813832in}}%
\pgfpathlineto{\pgfqpoint{4.245861in}{1.811025in}}%
\pgfpathlineto{\pgfqpoint{4.251090in}{1.825461in}}%
\pgfpathlineto{\pgfqpoint{4.254576in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{4.258062in}{1.820248in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{4.263290in}{1.821451in}}%
\pgfpathlineto{\pgfqpoint{4.265033in}{1.824258in}}%
\pgfpathlineto{\pgfqpoint{4.266776in}{1.820649in}}%
\pgfpathlineto{\pgfqpoint{4.268519in}{1.821451in}}%
\pgfpathlineto{\pgfqpoint{4.270262in}{1.824659in}}%
\pgfpathlineto{\pgfqpoint{4.272005in}{1.819045in}}%
\pgfpathlineto{\pgfqpoint{4.273748in}{1.819446in}}%
\pgfpathlineto{\pgfqpoint{4.277234in}{1.827065in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{1.840297in}}%
\pgfpathlineto{\pgfqpoint{4.285949in}{1.833480in}}%
\pgfpathlineto{\pgfqpoint{4.287692in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{4.289435in}{1.832678in}}%
\pgfpathlineto{\pgfqpoint{4.291177in}{1.828268in}}%
\pgfpathlineto{\pgfqpoint{4.298149in}{1.832678in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.830273in}}%
\pgfpathlineto{\pgfqpoint{4.301635in}{1.838292in}}%
\pgfpathlineto{\pgfqpoint{4.303378in}{1.835886in}}%
\pgfpathlineto{\pgfqpoint{4.306864in}{1.841901in}}%
\pgfpathlineto{\pgfqpoint{4.312093in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{4.315579in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{4.317322in}{1.841500in}}%
\pgfpathlineto{\pgfqpoint{4.319065in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{4.322550in}{1.847916in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{1.848317in}}%
\pgfpathlineto{\pgfqpoint{4.326036in}{1.852728in}}%
\pgfpathlineto{\pgfqpoint{4.327779in}{1.852728in}}%
\pgfpathlineto{\pgfqpoint{4.329522in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{4.333008in}{1.863956in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{1.861951in}}%
\pgfpathlineto{\pgfqpoint{4.339980in}{1.853931in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{1.853530in}}%
\pgfpathlineto{\pgfqpoint{4.345209in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{4.348695in}{1.860347in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{1.861951in}}%
\pgfpathlineto{\pgfqpoint{4.353923in}{1.869169in}}%
\pgfpathlineto{\pgfqpoint{4.355666in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{4.359152in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{4.360895in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.879193in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{1.877589in}}%
\pgfpathlineto{\pgfqpoint{4.373096in}{1.882802in}}%
\pgfpathlineto{\pgfqpoint{4.374839in}{1.879193in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{4.380068in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{4.387039in}{1.873580in}}%
\pgfpathlineto{\pgfqpoint{4.394011in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{4.402726in}{1.849520in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{1.858743in}}%
\pgfpathlineto{\pgfqpoint{4.407955in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{4.413184in}{1.865560in}}%
\pgfpathlineto{\pgfqpoint{4.416669in}{1.851525in}}%
\pgfpathlineto{\pgfqpoint{4.420155in}{1.844708in}}%
\pgfpathlineto{\pgfqpoint{4.421898in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{4.434099in}{1.835485in}}%
\pgfpathlineto{\pgfqpoint{4.435842in}{1.838292in}}%
\pgfpathlineto{\pgfqpoint{4.441071in}{1.835084in}}%
\pgfpathlineto{\pgfqpoint{4.444556in}{1.833480in}}%
\pgfpathlineto{\pgfqpoint{4.449785in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{4.455014in}{1.841901in}}%
\pgfpathlineto{\pgfqpoint{4.461986in}{1.835084in}}%
\pgfpathlineto{\pgfqpoint{4.463729in}{1.824258in}}%
\pgfpathlineto{\pgfqpoint{4.470701in}{1.848317in}}%
\pgfpathlineto{\pgfqpoint{4.474187in}{1.839896in}}%
\pgfpathlineto{\pgfqpoint{4.479415in}{1.826263in}}%
\pgfpathlineto{\pgfqpoint{4.481158in}{1.829070in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{1.826263in}}%
\pgfpathlineto{\pgfqpoint{4.484644in}{1.827466in}}%
\pgfpathlineto{\pgfqpoint{4.488130in}{1.820248in}}%
\pgfpathlineto{\pgfqpoint{4.489873in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{4.500331in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{4.502074in}{1.804208in}}%
\pgfpathlineto{\pgfqpoint{4.503817in}{1.792980in}}%
\pgfpathlineto{\pgfqpoint{4.507302in}{1.794985in}}%
\pgfpathlineto{\pgfqpoint{4.510788in}{1.794985in}}%
\pgfpathlineto{\pgfqpoint{4.512531in}{1.793782in}}%
\pgfpathlineto{\pgfqpoint{4.516017in}{1.789772in}}%
\pgfpathlineto{\pgfqpoint{4.521246in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{4.522989in}{1.789371in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{1.794584in}}%
\pgfpathlineto{\pgfqpoint{4.528218in}{1.786564in}}%
\pgfpathlineto{\pgfqpoint{4.529961in}{1.786965in}}%
\pgfpathlineto{\pgfqpoint{4.533447in}{1.783758in}}%
\pgfpathlineto{\pgfqpoint{4.535190in}{1.787767in}}%
\pgfpathlineto{\pgfqpoint{4.536932in}{1.785362in}}%
\pgfpathlineto{\pgfqpoint{4.538675in}{1.790574in}}%
\pgfpathlineto{\pgfqpoint{4.540418in}{1.776941in}}%
\pgfpathlineto{\pgfqpoint{4.542161in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{4.547390in}{1.770124in}}%
\pgfpathlineto{\pgfqpoint{4.549133in}{1.763307in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.763307in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{4.554362in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{4.557848in}{1.751678in}}%
\pgfpathlineto{\pgfqpoint{4.559591in}{1.756490in}}%
\pgfpathlineto{\pgfqpoint{4.561334in}{1.749673in}}%
\pgfpathlineto{\pgfqpoint{4.563077in}{1.750876in}}%
\pgfpathlineto{\pgfqpoint{4.564820in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{4.566563in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{4.568305in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{4.573534in}{1.747668in}}%
\pgfpathlineto{\pgfqpoint{4.575277in}{1.746866in}}%
\pgfpathlineto{\pgfqpoint{4.578763in}{1.739248in}}%
\pgfpathlineto{\pgfqpoint{4.582249in}{1.747267in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{1.745663in}}%
\pgfpathlineto{\pgfqpoint{4.592707in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{1.727218in}}%
\pgfpathlineto{\pgfqpoint{4.596193in}{1.728421in}}%
\pgfpathlineto{\pgfqpoint{4.604907in}{1.712381in}}%
\pgfpathlineto{\pgfqpoint{4.606650in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{4.610136in}{1.705163in}}%
\pgfpathlineto{\pgfqpoint{4.613622in}{1.701955in}}%
\pgfpathlineto{\pgfqpoint{4.618851in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{4.622337in}{1.677896in}}%
\pgfpathlineto{\pgfqpoint{4.625823in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{4.627566in}{1.681104in}}%
\pgfpathlineto{\pgfqpoint{4.631051in}{1.672683in}}%
\pgfpathlineto{\pgfqpoint{4.634537in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{4.641509in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{4.643252in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{4.644995in}{1.667069in}}%
\pgfpathlineto{\pgfqpoint{4.646738in}{1.667069in}}%
\pgfpathlineto{\pgfqpoint{4.648481in}{1.665064in}}%
\pgfpathlineto{\pgfqpoint{4.651967in}{1.655039in}}%
\pgfpathlineto{\pgfqpoint{4.662424in}{1.635391in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.622559in}}%
\pgfpathlineto{\pgfqpoint{4.671139in}{1.624965in}}%
\pgfpathlineto{\pgfqpoint{4.683340in}{1.590881in}}%
\pgfpathlineto{\pgfqpoint{4.686826in}{1.578450in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{4.700769in}{1.553589in}}%
\pgfpathlineto{\pgfqpoint{4.702512in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{4.705998in}{1.539955in}}%
\pgfpathlineto{\pgfqpoint{4.714713in}{1.518301in}}%
\pgfpathlineto{\pgfqpoint{4.719942in}{1.512287in}}%
\pgfpathlineto{\pgfqpoint{4.733885in}{1.470984in}}%
\pgfpathlineto{\pgfqpoint{4.735628in}{1.470183in}}%
\pgfpathlineto{\pgfqpoint{4.737371in}{1.462965in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{1.463767in}}%
\pgfpathlineto{\pgfqpoint{4.740857in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{4.742600in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{4.746086in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{4.751315in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{4.754800in}{1.436098in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{4.787916in}{1.351088in}}%
\pgfpathlineto{\pgfqpoint{4.789659in}{1.351088in}}%
\pgfpathlineto{\pgfqpoint{4.803603in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{4.815803in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{4.819289in}{1.271692in}}%
\pgfpathlineto{\pgfqpoint{4.822775in}{1.262469in}}%
\pgfpathlineto{\pgfqpoint{4.845434in}{1.197509in}}%
\pgfpathlineto{\pgfqpoint{4.847176in}{1.195103in}}%
\pgfpathlineto{\pgfqpoint{4.862863in}{1.139766in}}%
\pgfpathlineto{\pgfqpoint{4.871578in}{1.103276in}}%
\pgfpathlineto{\pgfqpoint{4.880292in}{1.065583in}}%
\pgfpathlineto{\pgfqpoint{4.883778in}{1.040320in}}%
\pgfpathlineto{\pgfqpoint{4.892493in}{1.016662in}}%
\pgfpathlineto{\pgfqpoint{4.906437in}{0.975239in}}%
\pgfpathlineto{\pgfqpoint{4.909922in}{0.965495in}}%
\pgfpathlineto{\pgfqpoint{4.913408in}{0.961164in}}%
\pgfpathlineto{\pgfqpoint{4.922123in}{0.938188in}}%
\pgfpathlineto{\pgfqpoint{4.929095in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{4.937810in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{4.939552in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{4.941295in}{0.873708in}}%
\pgfpathlineto{\pgfqpoint{4.944781in}{0.856947in}}%
\pgfpathlineto{\pgfqpoint{4.946524in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{4.993584in}{0.769531in}}%
\pgfpathlineto{\pgfqpoint{5.014499in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{5.017985in}{0.717723in}}%
\pgfpathlineto{\pgfqpoint{5.019728in}{0.718244in}}%
\pgfpathlineto{\pgfqpoint{5.021471in}{0.719287in}}%
\pgfpathlineto{\pgfqpoint{5.024957in}{0.717161in}}%
\pgfpathlineto{\pgfqpoint{5.030186in}{0.710224in}}%
\pgfpathlineto{\pgfqpoint{5.033671in}{0.712149in}}%
\pgfpathlineto{\pgfqpoint{5.037157in}{0.710224in}}%
\pgfpathlineto{\pgfqpoint{5.040643in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{0.705493in}}%
\pgfpathlineto{\pgfqpoint{5.045872in}{0.706254in}}%
\pgfpathlineto{\pgfqpoint{5.052844in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{5.065044in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{5.098160in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.150393in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{1.157365in}{0.697793in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.167823in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{1.173051in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{1.176537in}{0.703528in}}%
\pgfpathlineto{\pgfqpoint{1.180023in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{1.183509in}{0.702966in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{0.707578in}}%
\pgfpathlineto{\pgfqpoint{1.195710in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{1.199196in}{0.712189in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.710826in}}%
\pgfpathlineto{\pgfqpoint{1.202682in}{0.713512in}}%
\pgfpathlineto{\pgfqpoint{1.206167in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{0.708460in}}%
\pgfpathlineto{\pgfqpoint{1.209653in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{1.211396in}{0.714234in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{0.716480in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{0.736529in}}%
\pgfpathlineto{\pgfqpoint{1.234054in}{0.745592in}}%
\pgfpathlineto{\pgfqpoint{1.246255in}{0.769491in}}%
\pgfpathlineto{\pgfqpoint{1.272399in}{0.804096in}}%
\pgfpathlineto{\pgfqpoint{1.279371in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{1.284600in}{0.865167in}}%
\pgfpathlineto{\pgfqpoint{1.289829in}{0.911121in}}%
\pgfpathlineto{\pgfqpoint{1.295058in}{0.929807in}}%
\pgfpathlineto{\pgfqpoint{1.321202in}{1.007599in}}%
\pgfpathlineto{\pgfqpoint{1.371747in}{1.160617in}}%
\pgfpathlineto{\pgfqpoint{1.375233in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{1.383948in}{1.193900in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.252845in}}%
\pgfpathlineto{\pgfqpoint{1.406606in}{1.254850in}}%
\pgfpathlineto{\pgfqpoint{1.418807in}{1.289737in}}%
\pgfpathlineto{\pgfqpoint{1.431007in}{1.317004in}}%
\pgfpathlineto{\pgfqpoint{1.434493in}{1.328232in}}%
\pgfpathlineto{\pgfqpoint{1.437979in}{1.333044in}}%
\pgfpathlineto{\pgfqpoint{1.444951in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{1.465866in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{1.483295in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{1.473390in}}%
\pgfpathlineto{\pgfqpoint{1.490267in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{1.502468in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{1.504211in}{1.508277in}}%
\pgfpathlineto{\pgfqpoint{1.512925in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{1.514668in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{1.518154in}{1.534341in}}%
\pgfpathlineto{\pgfqpoint{1.519897in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{1.525126in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{1.526869in}{1.546772in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{1.553990in}}%
\pgfpathlineto{\pgfqpoint{1.530355in}{1.553589in}}%
\pgfpathlineto{\pgfqpoint{1.540813in}{1.572034in}}%
\pgfpathlineto{\pgfqpoint{1.551270in}{1.594490in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.556499in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{1.566957in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{1.568700in}{1.622960in}}%
\pgfpathlineto{\pgfqpoint{1.570443in}{1.621757in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{1.579157in}{1.638198in}}%
\pgfpathlineto{\pgfqpoint{1.582643in}{1.645817in}}%
\pgfpathlineto{\pgfqpoint{1.584386in}{1.642208in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{1.589615in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{1.673084in}}%
\pgfpathlineto{\pgfqpoint{1.601816in}{1.679099in}}%
\pgfpathlineto{\pgfqpoint{1.603559in}{1.678297in}}%
\pgfpathlineto{\pgfqpoint{1.607044in}{1.691129in}}%
\pgfpathlineto{\pgfqpoint{1.608787in}{1.691129in}}%
\pgfpathlineto{\pgfqpoint{1.610530in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{1.700752in}}%
\pgfpathlineto{\pgfqpoint{1.617502in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{1.620988in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{1.631446in}{1.730827in}}%
\pgfpathlineto{\pgfqpoint{1.634932in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{1.636674in}{1.738847in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{1.731629in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{1.746064in}}%
\pgfpathlineto{\pgfqpoint{1.643646in}{1.750876in}}%
\pgfpathlineto{\pgfqpoint{1.645389in}{1.750475in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.742455in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{1.777743in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{1.666304in}{1.798594in}}%
\pgfpathlineto{\pgfqpoint{1.673276in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{1.817441in}}%
\pgfpathlineto{\pgfqpoint{1.676762in}{1.816238in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{1.809421in}}%
\pgfpathlineto{\pgfqpoint{1.681991in}{1.697143in}}%
\pgfpathlineto{\pgfqpoint{1.683734in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.685477in}{1.810223in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.809421in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{1.809020in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{1.821050in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{1.618148in}}%
\pgfpathlineto{\pgfqpoint{1.697677in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{1.699420in}{1.817441in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.828669in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{1.706392in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{1.709878in}{1.823055in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{1.713364in}{1.846713in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{1.832277in}}%
\pgfpathlineto{\pgfqpoint{1.716850in}{1.801802in}}%
\pgfpathlineto{\pgfqpoint{1.718593in}{1.347078in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{1.722079in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{1.723822in}{1.831074in}}%
\pgfpathlineto{\pgfqpoint{1.727308in}{0.916334in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{1.817441in}}%
\pgfpathlineto{\pgfqpoint{1.732536in}{1.914481in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{1.862753in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{1.843505in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{1.843505in}}%
\pgfpathlineto{\pgfqpoint{1.746480in}{1.840297in}}%
\pgfpathlineto{\pgfqpoint{1.748223in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{1.749966in}{1.851926in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{1.753452in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.842703in}}%
\pgfpathlineto{\pgfqpoint{1.758680in}{1.857941in}}%
\pgfpathlineto{\pgfqpoint{1.760423in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{1.767395in}{1.882401in}}%
\pgfpathlineto{\pgfqpoint{1.769138in}{1.873179in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{1.874382in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{1.879193in}}%
\pgfpathlineto{\pgfqpoint{1.774367in}{1.879193in}}%
\pgfpathlineto{\pgfqpoint{1.784825in}{1.915283in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{1.788311in}{1.910070in}}%
\pgfpathlineto{\pgfqpoint{1.790053in}{1.918491in}}%
\pgfpathlineto{\pgfqpoint{1.791796in}{1.916887in}}%
\pgfpathlineto{\pgfqpoint{1.793539in}{1.798193in}}%
\pgfpathlineto{\pgfqpoint{1.797025in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{1.798768in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{1.800511in}{1.849921in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.869971in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{1.848317in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{1.845510in}}%
\pgfpathlineto{\pgfqpoint{1.812712in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.855535in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{1.851124in}}%
\pgfpathlineto{\pgfqpoint{1.817941in}{1.863154in}}%
\pgfpathlineto{\pgfqpoint{1.819684in}{1.863956in}}%
\pgfpathlineto{\pgfqpoint{1.821426in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{1.823169in}{1.863956in}}%
\pgfpathlineto{\pgfqpoint{1.826655in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{1.874783in}}%
\pgfpathlineto{\pgfqpoint{1.830141in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{1.831884in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{1.837113in}{1.876386in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.884807in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{1.916486in}}%
\pgfpathlineto{\pgfqpoint{1.844085in}{1.908867in}}%
\pgfpathlineto{\pgfqpoint{1.845828in}{1.891624in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.917689in}}%
\pgfpathlineto{\pgfqpoint{1.849314in}{1.897238in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{1.852799in}{1.931723in}}%
\pgfpathlineto{\pgfqpoint{1.856285in}{1.893228in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.908466in}}%
\pgfpathlineto{\pgfqpoint{1.861514in}{1.935733in}}%
\pgfpathlineto{\pgfqpoint{1.863257in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.895634in}}%
\pgfpathlineto{\pgfqpoint{1.866743in}{1.918090in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{1.918892in}}%
\pgfpathlineto{\pgfqpoint{1.871972in}{1.089241in}}%
\pgfpathlineto{\pgfqpoint{1.873715in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.877201in}{1.879995in}}%
\pgfpathlineto{\pgfqpoint{1.878944in}{1.869169in}}%
\pgfpathlineto{\pgfqpoint{1.882429in}{1.751277in}}%
\pgfpathlineto{\pgfqpoint{1.884172in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{1.885915in}{1.713584in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.881198in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{1.897238in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{1.865560in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{1.861149in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{1.905088in}{1.871976in}}%
\pgfpathlineto{\pgfqpoint{1.906831in}{1.869971in}}%
\pgfpathlineto{\pgfqpoint{1.910317in}{1.861951in}}%
\pgfpathlineto{\pgfqpoint{1.912060in}{1.861149in}}%
\pgfpathlineto{\pgfqpoint{1.913802in}{1.865961in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.864758in}}%
\pgfpathlineto{\pgfqpoint{1.919031in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{1.873580in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{1.871174in}}%
\pgfpathlineto{\pgfqpoint{1.926003in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{1.927746in}{1.888416in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{1.916887in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{1.002066in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{1.938204in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{2.007511in}}%
\pgfpathlineto{\pgfqpoint{1.943433in}{2.019941in}}%
\pgfpathlineto{\pgfqpoint{1.945175in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{1.946918in}{1.953778in}}%
\pgfpathlineto{\pgfqpoint{1.948661in}{1.877990in}}%
\pgfpathlineto{\pgfqpoint{1.950404in}{1.907664in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{1.955633in}{1.871976in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{1.962605in}{1.819847in}}%
\pgfpathlineto{\pgfqpoint{1.966091in}{1.810223in}}%
\pgfpathlineto{\pgfqpoint{1.969577in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.799797in}}%
\pgfpathlineto{\pgfqpoint{1.973063in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{1.845911in}}%
\pgfpathlineto{\pgfqpoint{1.980034in}{1.660653in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{1.193098in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{1.239212in}}%
\pgfpathlineto{\pgfqpoint{1.985263in}{1.171845in}}%
\pgfpathlineto{\pgfqpoint{1.987006in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{1.988749in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{1.992235in}{1.853129in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.581658in}}%
\pgfpathlineto{\pgfqpoint{1.997464in}{1.848317in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{1.833079in}}%
\pgfpathlineto{\pgfqpoint{2.000950in}{1.835084in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.448930in}}%
\pgfpathlineto{\pgfqpoint{2.004436in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{2.006178in}{1.793381in}}%
\pgfpathlineto{\pgfqpoint{2.007921in}{1.785362in}}%
\pgfpathlineto{\pgfqpoint{2.009664in}{1.788970in}}%
\pgfpathlineto{\pgfqpoint{2.011407in}{1.797391in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.820248in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.658648in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{2.018379in}{1.863555in}}%
\pgfpathlineto{\pgfqpoint{2.025351in}{1.760901in}}%
\pgfpathlineto{\pgfqpoint{2.027094in}{1.754084in}}%
\pgfpathlineto{\pgfqpoint{2.034066in}{1.754084in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{2.041037in}{1.739649in}}%
\pgfpathlineto{\pgfqpoint{2.042780in}{1.742455in}}%
\pgfpathlineto{\pgfqpoint{2.046266in}{1.738847in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.729223in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{1.733233in}}%
\pgfpathlineto{\pgfqpoint{2.056724in}{1.725213in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{1.717995in}}%
\pgfpathlineto{\pgfqpoint{2.063696in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{2.065439in}{1.719198in}}%
\pgfpathlineto{\pgfqpoint{2.067182in}{1.725614in}}%
\pgfpathlineto{\pgfqpoint{2.072410in}{1.725213in}}%
\pgfpathlineto{\pgfqpoint{2.074153in}{1.720802in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{2.082868in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{2.086354in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{2.088097in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.093326in}{1.663460in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.665866in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.676292in}}%
\pgfpathlineto{\pgfqpoint{2.105526in}{1.678698in}}%
\pgfpathlineto{\pgfqpoint{2.110755in}{1.655440in}}%
\pgfpathlineto{\pgfqpoint{2.121213in}{1.619752in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.618549in}}%
\pgfpathlineto{\pgfqpoint{2.126442in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{1.605317in}}%
\pgfpathlineto{\pgfqpoint{2.131670in}{1.595693in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{1.592485in}}%
\pgfpathlineto{\pgfqpoint{2.136899in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{2.140385in}{1.587272in}}%
\pgfpathlineto{\pgfqpoint{2.143871in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{2.147357in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{2.159558in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{2.171758in}{1.531133in}}%
\pgfpathlineto{\pgfqpoint{2.173501in}{1.532737in}}%
\pgfpathlineto{\pgfqpoint{2.175244in}{1.533940in}}%
\pgfpathlineto{\pgfqpoint{2.183959in}{1.519504in}}%
\pgfpathlineto{\pgfqpoint{2.197902in}{1.475395in}}%
\pgfpathlineto{\pgfqpoint{2.206617in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{2.211846in}{1.446123in}}%
\pgfpathlineto{\pgfqpoint{2.217075in}{1.437301in}}%
\pgfpathlineto{\pgfqpoint{2.222303in}{1.432088in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.417653in}}%
\pgfpathlineto{\pgfqpoint{2.231018in}{1.402816in}}%
\pgfpathlineto{\pgfqpoint{2.232761in}{1.408831in}}%
\pgfpathlineto{\pgfqpoint{2.236247in}{1.400009in}}%
\pgfpathlineto{\pgfqpoint{2.237990in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{2.243219in}{1.379960in}}%
\pgfpathlineto{\pgfqpoint{2.251934in}{1.361113in}}%
\pgfpathlineto{\pgfqpoint{2.262391in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{2.269363in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{2.278078in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{2.285049in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{2.286792in}{1.288534in}}%
\pgfpathlineto{\pgfqpoint{2.290278in}{1.285727in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{2.302479in}{1.285727in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.267682in}}%
\pgfpathlineto{\pgfqpoint{2.305965in}{1.270890in}}%
\pgfpathlineto{\pgfqpoint{2.307708in}{1.226380in}}%
\pgfpathlineto{\pgfqpoint{2.309451in}{1.230791in}}%
\pgfpathlineto{\pgfqpoint{2.311194in}{1.213548in}}%
\pgfpathlineto{\pgfqpoint{2.312937in}{1.255652in}}%
\pgfpathlineto{\pgfqpoint{2.314679in}{1.180266in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{2.318165in}{1.128538in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.206330in}}%
\pgfpathlineto{\pgfqpoint{2.321651in}{1.146182in}}%
\pgfpathlineto{\pgfqpoint{2.325137in}{1.225979in}}%
\pgfpathlineto{\pgfqpoint{2.326880in}{1.157008in}}%
\pgfpathlineto{\pgfqpoint{2.330366in}{0.849128in}}%
\pgfpathlineto{\pgfqpoint{2.333852in}{0.896605in}}%
\pgfpathlineto{\pgfqpoint{2.337338in}{1.003910in}}%
\pgfpathlineto{\pgfqpoint{2.339081in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{2.340824in}{0.878721in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{1.096058in}}%
\pgfpathlineto{\pgfqpoint{2.344310in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{2.347795in}{1.059969in}}%
\pgfpathlineto{\pgfqpoint{2.349538in}{1.158211in}}%
\pgfpathlineto{\pgfqpoint{2.351281in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{2.353024in}{1.130944in}}%
\pgfpathlineto{\pgfqpoint{2.356510in}{0.929887in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{0.905507in}}%
\pgfpathlineto{\pgfqpoint{2.361739in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{2.365225in}{0.860836in}}%
\pgfpathlineto{\pgfqpoint{2.368711in}{1.070795in}}%
\pgfpathlineto{\pgfqpoint{2.370454in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{2.372197in}{1.098464in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{1.092850in}}%
\pgfpathlineto{\pgfqpoint{2.394855in}{1.017865in}}%
\pgfpathlineto{\pgfqpoint{2.403570in}{0.963610in}}%
\pgfpathlineto{\pgfqpoint{2.410541in}{0.939471in}}%
\pgfpathlineto{\pgfqpoint{2.438428in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{2.443657in}{0.849087in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{2.447143in}{0.840306in}}%
\pgfpathlineto{\pgfqpoint{2.487231in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{0.747757in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.738935in}}%
\pgfpathlineto{\pgfqpoint{2.511632in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{2.515118in}{0.717442in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{0.712831in}}%
\pgfpathlineto{\pgfqpoint{2.522090in}{0.715196in}}%
\pgfpathlineto{\pgfqpoint{2.534290in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{2.539519in}{0.702926in}}%
\pgfpathlineto{\pgfqpoint{2.543005in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{2.556949in}{0.697834in}}%
\pgfpathlineto{\pgfqpoint{2.569149in}{0.696430in}}%
\pgfpathlineto{\pgfqpoint{2.595293in}{0.694866in}}%
\pgfpathlineto{\pgfqpoint{3.653260in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{3.677661in}{0.703207in}}%
\pgfpathlineto{\pgfqpoint{3.682890in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.686376in}{0.704771in}}%
\pgfpathlineto{\pgfqpoint{3.693348in}{0.710385in}}%
\pgfpathlineto{\pgfqpoint{3.695091in}{0.710224in}}%
\pgfpathlineto{\pgfqpoint{3.696834in}{0.708420in}}%
\pgfpathlineto{\pgfqpoint{3.700320in}{0.712390in}}%
\pgfpathlineto{\pgfqpoint{3.705548in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{3.709034in}{0.712871in}}%
\pgfpathlineto{\pgfqpoint{3.717749in}{0.717923in}}%
\pgfpathlineto{\pgfqpoint{3.721235in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{3.722978in}{0.718805in}}%
\pgfpathlineto{\pgfqpoint{3.726464in}{0.738815in}}%
\pgfpathlineto{\pgfqpoint{3.743893in}{0.752930in}}%
\pgfpathlineto{\pgfqpoint{3.749122in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{3.761323in}{0.780759in}}%
\pgfpathlineto{\pgfqpoint{3.775266in}{0.796638in}}%
\pgfpathlineto{\pgfqpoint{3.782238in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{3.787467in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{3.792696in}{0.847844in}}%
\pgfpathlineto{\pgfqpoint{3.804896in}{0.928083in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{1.069191in}}%
\pgfpathlineto{\pgfqpoint{3.860670in}{1.094053in}}%
\pgfpathlineto{\pgfqpoint{3.872871in}{1.127736in}}%
\pgfpathlineto{\pgfqpoint{3.886815in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{3.893786in}{1.192296in}}%
\pgfpathlineto{\pgfqpoint{3.897272in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{3.907730in}{1.227984in}}%
\pgfpathlineto{\pgfqpoint{3.923416in}{1.270890in}}%
\pgfpathlineto{\pgfqpoint{3.935617in}{1.300964in}}%
\pgfpathlineto{\pgfqpoint{3.946075in}{1.333846in}}%
\pgfpathlineto{\pgfqpoint{3.949561in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{3.977448in}{1.414846in}}%
\pgfpathlineto{\pgfqpoint{3.984419in}{1.428880in}}%
\pgfpathlineto{\pgfqpoint{3.987905in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{3.989648in}{1.444118in}}%
\pgfpathlineto{\pgfqpoint{3.991391in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{4.000106in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{4.003592in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{4.008821in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{4.010564in}{1.491836in}}%
\pgfpathlineto{\pgfqpoint{4.021021in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{4.022764in}{1.518301in}}%
\pgfpathlineto{\pgfqpoint{4.026250in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{4.027993in}{1.529930in}}%
\pgfpathlineto{\pgfqpoint{4.031479in}{1.540757in}}%
\pgfpathlineto{\pgfqpoint{4.034965in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{4.040194in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{4.045422in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{4.047165in}{1.574039in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{1.574039in}}%
\pgfpathlineto{\pgfqpoint{4.055880in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{4.062852in}{1.597698in}}%
\pgfpathlineto{\pgfqpoint{4.064595in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{4.068081in}{1.611331in}}%
\pgfpathlineto{\pgfqpoint{4.073310in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{4.078538in}{1.632584in}}%
\pgfpathlineto{\pgfqpoint{4.083767in}{1.636193in}}%
\pgfpathlineto{\pgfqpoint{4.085510in}{1.635792in}}%
\pgfpathlineto{\pgfqpoint{4.087253in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{4.092482in}{1.651831in}}%
\pgfpathlineto{\pgfqpoint{4.095968in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{4.101197in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{4.102940in}{1.665064in}}%
\pgfpathlineto{\pgfqpoint{4.104683in}{1.662257in}}%
\pgfpathlineto{\pgfqpoint{4.108168in}{1.669475in}}%
\pgfpathlineto{\pgfqpoint{4.115140in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{4.120369in}{1.691530in}}%
\pgfpathlineto{\pgfqpoint{4.123855in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{4.127341in}{1.700752in}}%
\pgfpathlineto{\pgfqpoint{4.129084in}{1.698747in}}%
\pgfpathlineto{\pgfqpoint{4.132570in}{1.704762in}}%
\pgfpathlineto{\pgfqpoint{4.134313in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{4.141284in}{1.719599in}}%
\pgfpathlineto{\pgfqpoint{4.143027in}{1.717995in}}%
\pgfpathlineto{\pgfqpoint{4.144770in}{1.722807in}}%
\pgfpathlineto{\pgfqpoint{4.148256in}{1.720802in}}%
\pgfpathlineto{\pgfqpoint{4.149999in}{1.726416in}}%
\pgfpathlineto{\pgfqpoint{4.151742in}{1.725213in}}%
\pgfpathlineto{\pgfqpoint{4.167428in}{1.756490in}}%
\pgfpathlineto{\pgfqpoint{4.169171in}{1.757693in}}%
\pgfpathlineto{\pgfqpoint{4.172657in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.174400in}{1.763307in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{4.186601in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{4.190087in}{1.778545in}}%
\pgfpathlineto{\pgfqpoint{4.193573in}{1.778545in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{1.774936in}}%
\pgfpathlineto{\pgfqpoint{4.202287in}{1.796990in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{1.794584in}}%
\pgfpathlineto{\pgfqpoint{4.216231in}{1.802604in}}%
\pgfpathlineto{\pgfqpoint{4.217974in}{1.810624in}}%
\pgfpathlineto{\pgfqpoint{4.219717in}{1.807817in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{1.808218in}}%
\pgfpathlineto{\pgfqpoint{4.238889in}{1.837891in}}%
\pgfpathlineto{\pgfqpoint{4.242375in}{1.831475in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{1.832277in}}%
\pgfpathlineto{\pgfqpoint{4.245861in}{1.831074in}}%
\pgfpathlineto{\pgfqpoint{4.251090in}{1.842703in}}%
\pgfpathlineto{\pgfqpoint{4.254576in}{1.838292in}}%
\pgfpathlineto{\pgfqpoint{4.256319in}{1.837089in}}%
\pgfpathlineto{\pgfqpoint{4.258062in}{1.839094in}}%
\pgfpathlineto{\pgfqpoint{4.259804in}{1.835084in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{1.837490in}}%
\pgfpathlineto{\pgfqpoint{4.265033in}{1.836287in}}%
\pgfpathlineto{\pgfqpoint{4.268519in}{1.839094in}}%
\pgfpathlineto{\pgfqpoint{4.272005in}{1.838693in}}%
\pgfpathlineto{\pgfqpoint{4.273748in}{1.834683in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{1.851926in}}%
\pgfpathlineto{\pgfqpoint{4.291177in}{1.841901in}}%
\pgfpathlineto{\pgfqpoint{4.292920in}{1.839094in}}%
\pgfpathlineto{\pgfqpoint{4.298149in}{1.846312in}}%
\pgfpathlineto{\pgfqpoint{4.301635in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{4.303378in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{4.305121in}{1.854332in}}%
\pgfpathlineto{\pgfqpoint{4.306864in}{1.851926in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.853931in}}%
\pgfpathlineto{\pgfqpoint{4.312093in}{1.848317in}}%
\pgfpathlineto{\pgfqpoint{4.313836in}{1.851525in}}%
\pgfpathlineto{\pgfqpoint{4.315579in}{1.848317in}}%
\pgfpathlineto{\pgfqpoint{4.317322in}{1.853129in}}%
\pgfpathlineto{\pgfqpoint{4.319065in}{1.852728in}}%
\pgfpathlineto{\pgfqpoint{4.322550in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{4.327779in}{1.861149in}}%
\pgfpathlineto{\pgfqpoint{4.329522in}{1.861951in}}%
\pgfpathlineto{\pgfqpoint{4.333008in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{1.867966in}}%
\pgfpathlineto{\pgfqpoint{4.339980in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{4.345209in}{1.864758in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{1.864758in}}%
\pgfpathlineto{\pgfqpoint{4.348695in}{1.859545in}}%
\pgfpathlineto{\pgfqpoint{4.353923in}{1.870773in}}%
\pgfpathlineto{\pgfqpoint{4.360895in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{4.364381in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.879193in}}%
\pgfpathlineto{\pgfqpoint{4.367867in}{1.882401in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{4.371353in}{1.883203in}}%
\pgfpathlineto{\pgfqpoint{4.373096in}{1.887213in}}%
\pgfpathlineto{\pgfqpoint{4.376582in}{1.882401in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{1.885609in}}%
\pgfpathlineto{\pgfqpoint{4.380068in}{1.885208in}}%
\pgfpathlineto{\pgfqpoint{4.385296in}{1.877589in}}%
\pgfpathlineto{\pgfqpoint{4.387039in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{4.394011in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{4.397497in}{1.858743in}}%
\pgfpathlineto{\pgfqpoint{4.400983in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{4.402726in}{1.851926in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{1.858743in}}%
\pgfpathlineto{\pgfqpoint{4.409698in}{1.857540in}}%
\pgfpathlineto{\pgfqpoint{4.413184in}{1.861951in}}%
\pgfpathlineto{\pgfqpoint{4.421898in}{1.843906in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{4.430613in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{4.434099in}{1.831876in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{1.826664in}}%
\pgfpathlineto{\pgfqpoint{4.448042in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{4.453271in}{1.838693in}}%
\pgfpathlineto{\pgfqpoint{4.458500in}{1.832678in}}%
\pgfpathlineto{\pgfqpoint{4.460243in}{1.831876in}}%
\pgfpathlineto{\pgfqpoint{4.463729in}{1.823055in}}%
\pgfpathlineto{\pgfqpoint{4.465472in}{1.821852in}}%
\pgfpathlineto{\pgfqpoint{4.467215in}{1.826263in}}%
\pgfpathlineto{\pgfqpoint{4.470701in}{1.840698in}}%
\pgfpathlineto{\pgfqpoint{4.474187in}{1.829872in}}%
\pgfpathlineto{\pgfqpoint{4.477672in}{1.817842in}}%
\pgfpathlineto{\pgfqpoint{4.479415in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{4.484644in}{1.817040in}}%
\pgfpathlineto{\pgfqpoint{4.486387in}{1.812629in}}%
\pgfpathlineto{\pgfqpoint{4.488130in}{1.812629in}}%
\pgfpathlineto{\pgfqpoint{4.489873in}{1.811025in}}%
\pgfpathlineto{\pgfqpoint{4.491616in}{1.807015in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{4.496845in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{4.500331in}{1.787767in}}%
\pgfpathlineto{\pgfqpoint{4.502074in}{1.786163in}}%
\pgfpathlineto{\pgfqpoint{4.505560in}{1.777743in}}%
\pgfpathlineto{\pgfqpoint{4.509045in}{1.779748in}}%
\pgfpathlineto{\pgfqpoint{4.512531in}{1.782154in}}%
\pgfpathlineto{\pgfqpoint{4.517760in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{4.521246in}{1.777342in}}%
\pgfpathlineto{\pgfqpoint{4.522989in}{1.773332in}}%
\pgfpathlineto{\pgfqpoint{4.526475in}{1.773332in}}%
\pgfpathlineto{\pgfqpoint{4.528218in}{1.771728in}}%
\pgfpathlineto{\pgfqpoint{4.529961in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{4.531704in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{4.533447in}{1.766114in}}%
\pgfpathlineto{\pgfqpoint{4.535190in}{1.765312in}}%
\pgfpathlineto{\pgfqpoint{4.538675in}{1.769723in}}%
\pgfpathlineto{\pgfqpoint{4.542161in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{4.549133in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{4.554362in}{1.742455in}}%
\pgfpathlineto{\pgfqpoint{4.556105in}{1.741653in}}%
\pgfpathlineto{\pgfqpoint{4.557848in}{1.736040in}}%
\pgfpathlineto{\pgfqpoint{4.559591in}{1.739248in}}%
\pgfpathlineto{\pgfqpoint{4.568305in}{1.724411in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.725213in}}%
\pgfpathlineto{\pgfqpoint{4.575277in}{1.728421in}}%
\pgfpathlineto{\pgfqpoint{4.578763in}{1.721604in}}%
\pgfpathlineto{\pgfqpoint{4.582249in}{1.726817in}}%
\pgfpathlineto{\pgfqpoint{4.583992in}{1.722807in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{1.721604in}}%
\pgfpathlineto{\pgfqpoint{4.592707in}{1.711178in}}%
\pgfpathlineto{\pgfqpoint{4.596193in}{1.703158in}}%
\pgfpathlineto{\pgfqpoint{4.597936in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{4.603164in}{1.694738in}}%
\pgfpathlineto{\pgfqpoint{4.604907in}{1.687119in}}%
\pgfpathlineto{\pgfqpoint{4.606650in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{4.613622in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{4.615365in}{1.674287in}}%
\pgfpathlineto{\pgfqpoint{4.618851in}{1.658247in}}%
\pgfpathlineto{\pgfqpoint{4.620594in}{1.661054in}}%
\pgfpathlineto{\pgfqpoint{4.622337in}{1.659851in}}%
\pgfpathlineto{\pgfqpoint{4.624080in}{1.655039in}}%
\pgfpathlineto{\pgfqpoint{4.627566in}{1.655039in}}%
\pgfpathlineto{\pgfqpoint{4.634537in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{4.636280in}{1.646619in}}%
\pgfpathlineto{\pgfqpoint{4.638023in}{1.645015in}}%
\pgfpathlineto{\pgfqpoint{4.641509in}{1.639000in}}%
\pgfpathlineto{\pgfqpoint{4.643252in}{1.641005in}}%
\pgfpathlineto{\pgfqpoint{4.648481in}{1.631381in}}%
\pgfpathlineto{\pgfqpoint{4.650224in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{4.653710in}{1.618549in}}%
\pgfpathlineto{\pgfqpoint{4.655453in}{1.618549in}}%
\pgfpathlineto{\pgfqpoint{4.658939in}{1.609727in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.586069in}}%
\pgfpathlineto{\pgfqpoint{4.671139in}{1.585668in}}%
\pgfpathlineto{\pgfqpoint{4.678111in}{1.574841in}}%
\pgfpathlineto{\pgfqpoint{4.679854in}{1.574841in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{4.693797in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{4.695540in}{1.529930in}}%
\pgfpathlineto{\pgfqpoint{4.702512in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{1.505069in}}%
\pgfpathlineto{\pgfqpoint{4.709484in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{4.714713in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{4.718199in}{1.477400in}}%
\pgfpathlineto{\pgfqpoint{4.721685in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{4.733885in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{4.735628in}{1.432088in}}%
\pgfpathlineto{\pgfqpoint{4.740857in}{1.416851in}}%
\pgfpathlineto{\pgfqpoint{4.749572in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{4.751315in}{1.405222in}}%
\pgfpathlineto{\pgfqpoint{4.756543in}{1.388781in}}%
\pgfpathlineto{\pgfqpoint{4.761772in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{4.763515in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{4.787916in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{4.789659in}{1.307380in}}%
\pgfpathlineto{\pgfqpoint{4.883778in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{4.889007in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{4.904694in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{4.955239in}{0.848967in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.779155in}}%
\pgfpathlineto{\pgfqpoint{5.014499in}{0.742945in}}%
\pgfpathlineto{\pgfqpoint{5.017985in}{0.716841in}}%
\pgfpathlineto{\pgfqpoint{5.019728in}{0.717923in}}%
\pgfpathlineto{\pgfqpoint{5.021471in}{0.718966in}}%
\pgfpathlineto{\pgfqpoint{5.026700in}{0.713111in}}%
\pgfpathlineto{\pgfqpoint{5.030186in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{5.033671in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{5.037157in}{0.709823in}}%
\pgfpathlineto{\pgfqpoint{5.040643in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{5.045872in}{0.705332in}}%
\pgfpathlineto{\pgfqpoint{5.054587in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{5.059816in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{5.072016in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{5.085960in}{0.695027in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.150393in}{0.695829in}}%
\pgfpathlineto{\pgfqpoint{1.159108in}{0.696871in}}%
\pgfpathlineto{\pgfqpoint{1.173051in}{0.699277in}}%
\pgfpathlineto{\pgfqpoint{1.176537in}{0.701242in}}%
\pgfpathlineto{\pgfqpoint{1.180023in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{1.183509in}{0.700600in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{1.195710in}{0.703327in}}%
\pgfpathlineto{\pgfqpoint{1.199196in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{1.202682in}{0.708861in}}%
\pgfpathlineto{\pgfqpoint{1.206167in}{0.705292in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{0.703808in}}%
\pgfpathlineto{\pgfqpoint{1.209653in}{0.709903in}}%
\pgfpathlineto{\pgfqpoint{1.211396in}{0.707818in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{0.710425in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{0.705573in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{1.227083in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.735166in}}%
\pgfpathlineto{\pgfqpoint{1.256713in}{0.739737in}}%
\pgfpathlineto{\pgfqpoint{1.267170in}{0.744188in}}%
\pgfpathlineto{\pgfqpoint{1.272399in}{0.750684in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{1.291572in}{0.801610in}}%
\pgfpathlineto{\pgfqpoint{1.295058in}{0.805460in}}%
\pgfpathlineto{\pgfqpoint{1.296800in}{0.805580in}}%
\pgfpathlineto{\pgfqpoint{1.298543in}{0.811595in}}%
\pgfpathlineto{\pgfqpoint{1.300286in}{0.807946in}}%
\pgfpathlineto{\pgfqpoint{1.302029in}{0.809710in}}%
\pgfpathlineto{\pgfqpoint{1.303772in}{0.813760in}}%
\pgfpathlineto{\pgfqpoint{1.305515in}{0.812036in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{0.819053in}}%
\pgfpathlineto{\pgfqpoint{1.309001in}{0.819574in}}%
\pgfpathlineto{\pgfqpoint{1.310744in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{1.317716in}{0.852456in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{0.882610in}}%
\pgfpathlineto{\pgfqpoint{1.329916in}{0.942719in}}%
\pgfpathlineto{\pgfqpoint{1.336888in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{1.342117in}{1.011810in}}%
\pgfpathlineto{\pgfqpoint{1.356061in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{1.059167in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.167835in}}%
\pgfpathlineto{\pgfqpoint{1.406606in}{1.169038in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{1.190692in}}%
\pgfpathlineto{\pgfqpoint{1.429264in}{1.219563in}}%
\pgfpathlineto{\pgfqpoint{1.431007in}{1.222771in}}%
\pgfpathlineto{\pgfqpoint{1.434493in}{1.231994in}}%
\pgfpathlineto{\pgfqpoint{1.439722in}{1.242821in}}%
\pgfpathlineto{\pgfqpoint{1.444951in}{1.265677in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{1.274499in}}%
\pgfpathlineto{\pgfqpoint{1.453665in}{1.291340in}}%
\pgfpathlineto{\pgfqpoint{1.458894in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{1.471095in}{1.325024in}}%
\pgfpathlineto{\pgfqpoint{1.472838in}{1.325826in}}%
\pgfpathlineto{\pgfqpoint{1.476324in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{1.488524in}{1.359509in}}%
\pgfpathlineto{\pgfqpoint{1.492010in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{1.500725in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{1.502468in}{1.387578in}}%
\pgfpathlineto{\pgfqpoint{1.504211in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.387979in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{1.400811in}}%
\pgfpathlineto{\pgfqpoint{1.512925in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{1.514668in}{1.404019in}}%
\pgfpathlineto{\pgfqpoint{1.518154in}{1.412841in}}%
\pgfpathlineto{\pgfqpoint{1.519897in}{1.410836in}}%
\pgfpathlineto{\pgfqpoint{1.526869in}{1.424470in}}%
\pgfpathlineto{\pgfqpoint{1.532098in}{1.430484in}}%
\pgfpathlineto{\pgfqpoint{1.533841in}{1.437301in}}%
\pgfpathlineto{\pgfqpoint{1.535584in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{1.539070in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{1.542556in}{1.447326in}}%
\pgfpathlineto{\pgfqpoint{1.546041in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{1.471786in}}%
\pgfpathlineto{\pgfqpoint{1.558242in}{1.475395in}}%
\pgfpathlineto{\pgfqpoint{1.566957in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{1.573928in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{1.496247in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.502262in}}%
\pgfpathlineto{\pgfqpoint{1.579157in}{1.499455in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{1.582643in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{1.587872in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{1.591358in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.527925in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{1.598330in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{1.601816in}{1.538752in}}%
\pgfpathlineto{\pgfqpoint{1.603559in}{1.537950in}}%
\pgfpathlineto{\pgfqpoint{1.607044in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{1.608787in}{1.549178in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{1.558000in}}%
\pgfpathlineto{\pgfqpoint{1.617502in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{1.620988in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{1.622731in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{1.626217in}{1.574841in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{1.631446in}{1.584465in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{1.585267in}}%
\pgfpathlineto{\pgfqpoint{1.636674in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{1.643646in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.596896in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{1.623361in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{1.615742in}}%
\pgfpathlineto{\pgfqpoint{1.662819in}{1.630579in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.632584in}}%
\pgfpathlineto{\pgfqpoint{1.666304in}{1.639401in}}%
\pgfpathlineto{\pgfqpoint{1.668047in}{1.639000in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{1.653836in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{1.680248in}{1.519905in}}%
\pgfpathlineto{\pgfqpoint{1.681991in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{1.685477in}{1.648223in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{1.644614in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{1.648223in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{1.659049in}}%
\pgfpathlineto{\pgfqpoint{1.697677in}{1.460960in}}%
\pgfpathlineto{\pgfqpoint{1.699420in}{1.660252in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.665064in}}%
\pgfpathlineto{\pgfqpoint{1.702906in}{1.653836in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.655039in}}%
\pgfpathlineto{\pgfqpoint{1.706392in}{1.639802in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{1.661054in}}%
\pgfpathlineto{\pgfqpoint{1.709878in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{1.713364in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{1.669475in}}%
\pgfpathlineto{\pgfqpoint{1.716850in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{1.718593in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.444519in}}%
\pgfpathlineto{\pgfqpoint{1.722079in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{1.723822in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{1.727308in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{1.639000in}}%
\pgfpathlineto{\pgfqpoint{1.732536in}{1.749673in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.370737in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{1.722807in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{1.697143in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{1.679901in}}%
\pgfpathlineto{\pgfqpoint{1.748223in}{1.678698in}}%
\pgfpathlineto{\pgfqpoint{1.749966in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{1.686317in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.679500in}}%
\pgfpathlineto{\pgfqpoint{1.758680in}{1.692733in}}%
\pgfpathlineto{\pgfqpoint{1.760423in}{1.693134in}}%
\pgfpathlineto{\pgfqpoint{1.765652in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{1.767395in}{1.711178in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{1.713183in}}%
\pgfpathlineto{\pgfqpoint{1.776110in}{1.713584in}}%
\pgfpathlineto{\pgfqpoint{1.781339in}{1.737243in}}%
\pgfpathlineto{\pgfqpoint{1.783082in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{1.784825in}{1.739248in}}%
\pgfpathlineto{\pgfqpoint{1.788311in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{1.791796in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{1.793539in}{1.645817in}}%
\pgfpathlineto{\pgfqpoint{1.797025in}{1.715990in}}%
\pgfpathlineto{\pgfqpoint{1.800511in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{1.685515in}}%
\pgfpathlineto{\pgfqpoint{1.812712in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{1.819684in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{1.821426in}{1.700351in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{1.831884in}{1.708371in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{1.704762in}}%
\pgfpathlineto{\pgfqpoint{1.835370in}{1.707970in}}%
\pgfpathlineto{\pgfqpoint{1.837113in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.713183in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{1.741252in}}%
\pgfpathlineto{\pgfqpoint{1.844085in}{1.732832in}}%
\pgfpathlineto{\pgfqpoint{1.845828in}{1.710376in}}%
\pgfpathlineto{\pgfqpoint{1.849314in}{1.743257in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.383969in}}%
\pgfpathlineto{\pgfqpoint{1.852799in}{1.755287in}}%
\pgfpathlineto{\pgfqpoint{1.854542in}{1.724411in}}%
\pgfpathlineto{\pgfqpoint{1.856285in}{1.721604in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.734837in}}%
\pgfpathlineto{\pgfqpoint{1.861514in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{1.863257in}{1.329836in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.731629in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{1.871972in}{0.996131in}}%
\pgfpathlineto{\pgfqpoint{1.873715in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{1.878944in}{1.703158in}}%
\pgfpathlineto{\pgfqpoint{1.884172in}{1.464569in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.685916in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.683109in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{1.727619in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{1.701955in}}%
\pgfpathlineto{\pgfqpoint{1.898116in}{1.699549in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.901602in}{1.701153in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{1.906831in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{1.910317in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{1.913802in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{1.915545in}{1.699950in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{1.705163in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{1.704762in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{1.927746in}{1.718797in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{1.740852in}}%
\pgfpathlineto{\pgfqpoint{1.932975in}{1.483415in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{0.957395in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{1.938204in}{0.981575in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{1.825060in}}%
\pgfpathlineto{\pgfqpoint{1.943433in}{1.830273in}}%
\pgfpathlineto{\pgfqpoint{1.946918in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{1.948661in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{1.950404in}{1.735238in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{1.955633in}{1.705564in}}%
\pgfpathlineto{\pgfqpoint{1.962605in}{1.659851in}}%
\pgfpathlineto{\pgfqpoint{1.966091in}{1.653836in}}%
\pgfpathlineto{\pgfqpoint{1.967834in}{1.647020in}}%
\pgfpathlineto{\pgfqpoint{1.969577in}{1.649025in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.643812in}}%
\pgfpathlineto{\pgfqpoint{1.973063in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{1.679901in}}%
\pgfpathlineto{\pgfqpoint{1.980034in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{1.985263in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{1.987006in}{1.199514in}}%
\pgfpathlineto{\pgfqpoint{1.988749in}{1.671480in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{1.992235in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{1.694738in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.487024in}}%
\pgfpathlineto{\pgfqpoint{1.997464in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{1.669074in}}%
\pgfpathlineto{\pgfqpoint{2.000950in}{1.673084in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.370336in}}%
\pgfpathlineto{\pgfqpoint{2.006178in}{1.636995in}}%
\pgfpathlineto{\pgfqpoint{2.007921in}{1.631782in}}%
\pgfpathlineto{\pgfqpoint{2.009664in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{2.011407in}{1.642609in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.663059in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{2.018379in}{1.700752in}}%
\pgfpathlineto{\pgfqpoint{2.023608in}{1.624965in}}%
\pgfpathlineto{\pgfqpoint{2.027094in}{1.602109in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{1.602109in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{1.608925in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{1.595292in}}%
\pgfpathlineto{\pgfqpoint{2.041037in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{2.046266in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.584866in}}%
\pgfpathlineto{\pgfqpoint{2.051495in}{1.584465in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{2.058467in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{2.063696in}{1.575242in}}%
\pgfpathlineto{\pgfqpoint{2.068924in}{1.586069in}}%
\pgfpathlineto{\pgfqpoint{2.070667in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{2.072410in}{1.582861in}}%
\pgfpathlineto{\pgfqpoint{2.075896in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{2.077639in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{2.082868in}{1.546371in}}%
\pgfpathlineto{\pgfqpoint{2.086354in}{1.548376in}}%
\pgfpathlineto{\pgfqpoint{2.088097in}{1.546772in}}%
\pgfpathlineto{\pgfqpoint{2.093326in}{1.532737in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{2.103783in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{2.107269in}{1.539153in}}%
\pgfpathlineto{\pgfqpoint{2.112498in}{1.519103in}}%
\pgfpathlineto{\pgfqpoint{2.115984in}{1.503064in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{1.472588in}}%
\pgfpathlineto{\pgfqpoint{2.135156in}{1.473390in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{1.470584in}}%
\pgfpathlineto{\pgfqpoint{2.143871in}{1.457351in}}%
\pgfpathlineto{\pgfqpoint{2.145614in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.149100in}{1.456549in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{2.161300in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{2.166529in}{1.428880in}}%
\pgfpathlineto{\pgfqpoint{2.170015in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{2.171758in}{1.412440in}}%
\pgfpathlineto{\pgfqpoint{2.173501in}{1.418856in}}%
\pgfpathlineto{\pgfqpoint{2.175244in}{1.415648in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{1.420460in}}%
\pgfpathlineto{\pgfqpoint{2.183959in}{1.401613in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{2.190930in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{2.196159in}{1.373544in}}%
\pgfpathlineto{\pgfqpoint{2.201388in}{1.365123in}}%
\pgfpathlineto{\pgfqpoint{2.203131in}{1.364321in}}%
\pgfpathlineto{\pgfqpoint{2.208360in}{1.350687in}}%
\pgfpathlineto{\pgfqpoint{2.210103in}{1.345073in}}%
\pgfpathlineto{\pgfqpoint{2.211846in}{1.345875in}}%
\pgfpathlineto{\pgfqpoint{2.217075in}{1.337454in}}%
\pgfpathlineto{\pgfqpoint{2.218818in}{1.338256in}}%
\pgfpathlineto{\pgfqpoint{2.222303in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.320212in}}%
\pgfpathlineto{\pgfqpoint{2.231018in}{1.311390in}}%
\pgfpathlineto{\pgfqpoint{2.232761in}{1.315400in}}%
\pgfpathlineto{\pgfqpoint{2.241476in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{2.250191in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{2.251934in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{2.262391in}{1.250038in}}%
\pgfpathlineto{\pgfqpoint{2.265877in}{1.248033in}}%
\pgfpathlineto{\pgfqpoint{2.279821in}{1.217558in}}%
\pgfpathlineto{\pgfqpoint{2.281564in}{1.217959in}}%
\pgfpathlineto{\pgfqpoint{2.285049in}{1.212345in}}%
\pgfpathlineto{\pgfqpoint{2.292021in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{2.295507in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{2.298993in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{2.302479in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{2.305965in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{2.307708in}{1.155806in}}%
\pgfpathlineto{\pgfqpoint{2.309451in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{2.311194in}{1.145781in}}%
\pgfpathlineto{\pgfqpoint{2.312937in}{1.183474in}}%
\pgfpathlineto{\pgfqpoint{2.314679in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{2.318165in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{2.321651in}{1.089642in}}%
\pgfpathlineto{\pgfqpoint{2.323394in}{1.112498in}}%
\pgfpathlineto{\pgfqpoint{2.325137in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{2.326880in}{1.095256in}}%
\pgfpathlineto{\pgfqpoint{2.330366in}{0.826431in}}%
\pgfpathlineto{\pgfqpoint{2.335595in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{2.337338in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{2.339081in}{0.963410in}}%
\pgfpathlineto{\pgfqpoint{2.340824in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{1.041924in}}%
\pgfpathlineto{\pgfqpoint{2.344310in}{1.051147in}}%
\pgfpathlineto{\pgfqpoint{2.347795in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{2.349538in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{2.351281in}{1.097662in}}%
\pgfpathlineto{\pgfqpoint{2.353024in}{1.078414in}}%
\pgfpathlineto{\pgfqpoint{2.356510in}{0.898369in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{2.361739in}{1.046335in}}%
\pgfpathlineto{\pgfqpoint{2.365225in}{0.837659in}}%
\pgfpathlineto{\pgfqpoint{2.368711in}{1.024280in}}%
\pgfpathlineto{\pgfqpoint{2.370454in}{1.047137in}}%
\pgfpathlineto{\pgfqpoint{2.372197in}{1.048340in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{2.389626in}{1.002747in}}%
\pgfpathlineto{\pgfqpoint{2.393112in}{0.987630in}}%
\pgfpathlineto{\pgfqpoint{2.405313in}{0.924915in}}%
\pgfpathlineto{\pgfqpoint{2.436686in}{0.846641in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{0.823745in}}%
\pgfpathlineto{\pgfqpoint{2.447143in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{2.482002in}{0.765802in}}%
\pgfpathlineto{\pgfqpoint{2.497689in}{0.745431in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.734083in}}%
\pgfpathlineto{\pgfqpoint{2.511632in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{2.515118in}{0.713793in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{0.709583in}}%
\pgfpathlineto{\pgfqpoint{2.522090in}{0.711989in}}%
\pgfpathlineto{\pgfqpoint{2.537776in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{2.544748in}{0.698595in}}%
\pgfpathlineto{\pgfqpoint{2.548234in}{0.698676in}}%
\pgfpathlineto{\pgfqpoint{2.586579in}{0.694906in}}%
\pgfpathlineto{\pgfqpoint{2.609237in}{0.694786in}}%
\pgfpathlineto{\pgfqpoint{3.656746in}{0.696270in}}%
\pgfpathlineto{\pgfqpoint{3.675918in}{0.699277in}}%
\pgfpathlineto{\pgfqpoint{3.679404in}{0.701563in}}%
\pgfpathlineto{\pgfqpoint{3.689862in}{0.704731in}}%
\pgfpathlineto{\pgfqpoint{3.693348in}{0.706335in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{0.704811in}}%
\pgfpathlineto{\pgfqpoint{3.702063in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{3.705548in}{0.709903in}}%
\pgfpathlineto{\pgfqpoint{3.709034in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{3.710777in}{0.708219in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{0.711948in}}%
\pgfpathlineto{\pgfqpoint{3.716006in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{3.721235in}{0.708059in}}%
\pgfpathlineto{\pgfqpoint{3.722978in}{0.711427in}}%
\pgfpathlineto{\pgfqpoint{3.726464in}{0.730554in}}%
\pgfpathlineto{\pgfqpoint{3.745636in}{0.740900in}}%
\pgfpathlineto{\pgfqpoint{3.773523in}{0.750805in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{0.754333in}}%
\pgfpathlineto{\pgfqpoint{3.785724in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{3.789210in}{0.772378in}}%
\pgfpathlineto{\pgfqpoint{3.801410in}{0.805179in}}%
\pgfpathlineto{\pgfqpoint{3.803153in}{0.805660in}}%
\pgfpathlineto{\pgfqpoint{3.806639in}{0.809309in}}%
\pgfpathlineto{\pgfqpoint{3.808382in}{0.808908in}}%
\pgfpathlineto{\pgfqpoint{3.810125in}{0.813319in}}%
\pgfpathlineto{\pgfqpoint{3.811868in}{0.806863in}}%
\pgfpathlineto{\pgfqpoint{3.820583in}{0.820737in}}%
\pgfpathlineto{\pgfqpoint{3.822326in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{3.834526in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{3.848470in}{0.996692in}}%
\pgfpathlineto{\pgfqpoint{3.855442in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{3.869385in}{1.053152in}}%
\pgfpathlineto{\pgfqpoint{3.876357in}{1.068389in}}%
\pgfpathlineto{\pgfqpoint{3.881586in}{1.082023in}}%
\pgfpathlineto{\pgfqpoint{3.893786in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{3.897272in}{1.125330in}}%
\pgfpathlineto{\pgfqpoint{3.904244in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{3.918188in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{3.935617in}{1.208736in}}%
\pgfpathlineto{\pgfqpoint{3.940846in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{3.949561in}{1.244425in}}%
\pgfpathlineto{\pgfqpoint{3.956532in}{1.260865in}}%
\pgfpathlineto{\pgfqpoint{3.960018in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{3.968733in}{1.287732in}}%
\pgfpathlineto{\pgfqpoint{3.975705in}{1.305375in}}%
\pgfpathlineto{\pgfqpoint{3.986162in}{1.327430in}}%
\pgfpathlineto{\pgfqpoint{3.987905in}{1.329435in}}%
\pgfpathlineto{\pgfqpoint{3.989648in}{1.333846in}}%
\pgfpathlineto{\pgfqpoint{3.991391in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{4.000106in}{1.355098in}}%
\pgfpathlineto{\pgfqpoint{4.021021in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{4.022764in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{4.029736in}{1.415648in}}%
\pgfpathlineto{\pgfqpoint{4.031479in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{4.034965in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{4.040194in}{1.433692in}}%
\pgfpathlineto{\pgfqpoint{4.041937in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{1.448930in}}%
\pgfpathlineto{\pgfqpoint{4.055880in}{1.460158in}}%
\pgfpathlineto{\pgfqpoint{4.057623in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{4.062852in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{4.068081in}{1.481811in}}%
\pgfpathlineto{\pgfqpoint{4.069824in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{4.071567in}{1.487024in}}%
\pgfpathlineto{\pgfqpoint{4.075052in}{1.488628in}}%
\pgfpathlineto{\pgfqpoint{4.078538in}{1.496247in}}%
\pgfpathlineto{\pgfqpoint{4.083767in}{1.502262in}}%
\pgfpathlineto{\pgfqpoint{4.085510in}{1.497851in}}%
\pgfpathlineto{\pgfqpoint{4.090739in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{4.094225in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{4.095968in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{4.102940in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{4.104683in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{4.111654in}{1.534742in}}%
\pgfpathlineto{\pgfqpoint{4.113397in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{4.122112in}{1.553188in}}%
\pgfpathlineto{\pgfqpoint{4.123855in}{1.550381in}}%
\pgfpathlineto{\pgfqpoint{4.127341in}{1.555594in}}%
\pgfpathlineto{\pgfqpoint{4.129084in}{1.556396in}}%
\pgfpathlineto{\pgfqpoint{4.134313in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{4.136055in}{1.563613in}}%
\pgfpathlineto{\pgfqpoint{4.139541in}{1.568826in}}%
\pgfpathlineto{\pgfqpoint{4.144770in}{1.573237in}}%
\pgfpathlineto{\pgfqpoint{4.148256in}{1.572435in}}%
\pgfpathlineto{\pgfqpoint{4.149999in}{1.578851in}}%
\pgfpathlineto{\pgfqpoint{4.151742in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{4.156971in}{1.586069in}}%
\pgfpathlineto{\pgfqpoint{4.163943in}{1.602510in}}%
\pgfpathlineto{\pgfqpoint{4.167428in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{4.170914in}{1.613336in}}%
\pgfpathlineto{\pgfqpoint{4.172657in}{1.613737in}}%
\pgfpathlineto{\pgfqpoint{4.174400in}{1.612534in}}%
\pgfpathlineto{\pgfqpoint{4.179629in}{1.623361in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{1.623361in}}%
\pgfpathlineto{\pgfqpoint{4.186601in}{1.618549in}}%
\pgfpathlineto{\pgfqpoint{4.188344in}{1.622559in}}%
\pgfpathlineto{\pgfqpoint{4.190087in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{4.193573in}{1.625767in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{1.624564in}}%
\pgfpathlineto{\pgfqpoint{4.200544in}{1.638198in}}%
\pgfpathlineto{\pgfqpoint{4.204030in}{1.644614in}}%
\pgfpathlineto{\pgfqpoint{4.209259in}{1.640203in}}%
\pgfpathlineto{\pgfqpoint{4.211002in}{1.642208in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{1.639401in}}%
\pgfpathlineto{\pgfqpoint{4.214488in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{4.217974in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{4.219717in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{4.224946in}{1.660252in}}%
\pgfpathlineto{\pgfqpoint{4.226689in}{1.661455in}}%
\pgfpathlineto{\pgfqpoint{4.230174in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{4.231917in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{4.237146in}{1.673084in}}%
\pgfpathlineto{\pgfqpoint{4.238889in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{4.242375in}{1.666267in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{1.669074in}}%
\pgfpathlineto{\pgfqpoint{4.245861in}{1.667069in}}%
\pgfpathlineto{\pgfqpoint{4.249347in}{1.674688in}}%
\pgfpathlineto{\pgfqpoint{4.254576in}{1.680302in}}%
\pgfpathlineto{\pgfqpoint{4.259804in}{1.673886in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{1.673084in}}%
\pgfpathlineto{\pgfqpoint{4.263290in}{1.674287in}}%
\pgfpathlineto{\pgfqpoint{4.265033in}{1.668272in}}%
\pgfpathlineto{\pgfqpoint{4.268519in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{4.270262in}{1.672282in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{1.673886in}}%
\pgfpathlineto{\pgfqpoint{4.278977in}{1.685916in}}%
\pgfpathlineto{\pgfqpoint{4.280720in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{1.684312in}}%
\pgfpathlineto{\pgfqpoint{4.284206in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{4.285949in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{4.287692in}{1.679901in}}%
\pgfpathlineto{\pgfqpoint{4.289435in}{1.679500in}}%
\pgfpathlineto{\pgfqpoint{4.291177in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{4.298149in}{1.684312in}}%
\pgfpathlineto{\pgfqpoint{4.301635in}{1.685916in}}%
\pgfpathlineto{\pgfqpoint{4.305121in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{4.306864in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.683109in}}%
\pgfpathlineto{\pgfqpoint{4.312093in}{1.688322in}}%
\pgfpathlineto{\pgfqpoint{4.315579in}{1.687520in}}%
\pgfpathlineto{\pgfqpoint{4.319065in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{4.322550in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{4.326036in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{4.329522in}{1.700752in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{4.343466in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{4.345209in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{1.692733in}}%
\pgfpathlineto{\pgfqpoint{4.348695in}{1.693134in}}%
\pgfpathlineto{\pgfqpoint{4.352180in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{4.353923in}{1.705564in}}%
\pgfpathlineto{\pgfqpoint{4.359152in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{4.360895in}{1.705163in}}%
\pgfpathlineto{\pgfqpoint{4.364381in}{1.708772in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.712381in}}%
\pgfpathlineto{\pgfqpoint{4.367867in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{4.373096in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{4.374839in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{4.380068in}{1.711178in}}%
\pgfpathlineto{\pgfqpoint{4.381811in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{4.385296in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{4.400983in}{1.685515in}}%
\pgfpathlineto{\pgfqpoint{4.409698in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{4.413184in}{1.697143in}}%
\pgfpathlineto{\pgfqpoint{4.414926in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{4.418412in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{4.420155in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{4.421898in}{1.685114in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{4.430613in}{1.667069in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.666267in}}%
\pgfpathlineto{\pgfqpoint{4.435842in}{1.669475in}}%
\pgfpathlineto{\pgfqpoint{4.437585in}{1.669074in}}%
\pgfpathlineto{\pgfqpoint{4.439328in}{1.671079in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{4.446299in}{1.676292in}}%
\pgfpathlineto{\pgfqpoint{4.453271in}{1.678297in}}%
\pgfpathlineto{\pgfqpoint{4.455014in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{4.456757in}{1.673485in}}%
\pgfpathlineto{\pgfqpoint{4.458500in}{1.673886in}}%
\pgfpathlineto{\pgfqpoint{4.460243in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{4.463729in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{4.465472in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{4.468958in}{1.672683in}}%
\pgfpathlineto{\pgfqpoint{4.470701in}{1.678297in}}%
\pgfpathlineto{\pgfqpoint{4.472444in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{4.475929in}{1.658247in}}%
\pgfpathlineto{\pgfqpoint{4.481158in}{1.655440in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.484644in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.491616in}{1.651831in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{1.647020in}}%
\pgfpathlineto{\pgfqpoint{4.495102in}{1.648624in}}%
\pgfpathlineto{\pgfqpoint{4.496845in}{1.641406in}}%
\pgfpathlineto{\pgfqpoint{4.498588in}{1.641406in}}%
\pgfpathlineto{\pgfqpoint{4.502074in}{1.633386in}}%
\pgfpathlineto{\pgfqpoint{4.503817in}{1.632183in}}%
\pgfpathlineto{\pgfqpoint{4.507302in}{1.625767in}}%
\pgfpathlineto{\pgfqpoint{4.510788in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{4.514274in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{4.516017in}{1.630178in}}%
\pgfpathlineto{\pgfqpoint{4.517760in}{1.628173in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{1.631381in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{1.630579in}}%
\pgfpathlineto{\pgfqpoint{4.526475in}{1.624965in}}%
\pgfpathlineto{\pgfqpoint{4.528218in}{1.628173in}}%
\pgfpathlineto{\pgfqpoint{4.531704in}{1.624564in}}%
\pgfpathlineto{\pgfqpoint{4.535190in}{1.624564in}}%
\pgfpathlineto{\pgfqpoint{4.538675in}{1.616544in}}%
\pgfpathlineto{\pgfqpoint{4.540418in}{1.618950in}}%
\pgfpathlineto{\pgfqpoint{4.545647in}{1.612534in}}%
\pgfpathlineto{\pgfqpoint{4.547390in}{1.606519in}}%
\pgfpathlineto{\pgfqpoint{4.549133in}{1.610529in}}%
\pgfpathlineto{\pgfqpoint{4.557848in}{1.596495in}}%
\pgfpathlineto{\pgfqpoint{4.559591in}{1.597297in}}%
\pgfpathlineto{\pgfqpoint{4.564820in}{1.584866in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{4.575277in}{1.585668in}}%
\pgfpathlineto{\pgfqpoint{4.580506in}{1.581658in}}%
\pgfpathlineto{\pgfqpoint{4.585735in}{1.581658in}}%
\pgfpathlineto{\pgfqpoint{4.592707in}{1.571633in}}%
\pgfpathlineto{\pgfqpoint{4.596193in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{4.597936in}{1.562410in}}%
\pgfpathlineto{\pgfqpoint{4.603164in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{4.604907in}{1.551985in}}%
\pgfpathlineto{\pgfqpoint{4.608393in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{4.611879in}{1.546371in}}%
\pgfpathlineto{\pgfqpoint{4.615365in}{1.537950in}}%
\pgfpathlineto{\pgfqpoint{4.618851in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{4.622337in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{4.625823in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{4.629309in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{4.634537in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{4.636280in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{4.641509in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{4.643252in}{1.510683in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.466975in}}%
\pgfpathlineto{\pgfqpoint{4.672882in}{1.457351in}}%
\pgfpathlineto{\pgfqpoint{4.678111in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{4.683340in}{1.444519in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.428880in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{4.705998in}{1.390786in}}%
\pgfpathlineto{\pgfqpoint{4.707741in}{1.393994in}}%
\pgfpathlineto{\pgfqpoint{4.712970in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{4.714713in}{1.379158in}}%
\pgfpathlineto{\pgfqpoint{4.718199in}{1.373544in}}%
\pgfpathlineto{\pgfqpoint{4.723427in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{4.740857in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{4.742600in}{1.321415in}}%
\pgfpathlineto{\pgfqpoint{4.746086in}{1.312593in}}%
\pgfpathlineto{\pgfqpoint{4.747829in}{1.314197in}}%
\pgfpathlineto{\pgfqpoint{4.753057in}{1.310187in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{4.760029in}{1.292142in}}%
\pgfpathlineto{\pgfqpoint{4.763515in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{4.767001in}{1.271692in}}%
\pgfpathlineto{\pgfqpoint{4.805346in}{1.190692in}}%
\pgfpathlineto{\pgfqpoint{4.812318in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{4.815803in}{1.165830in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{4.847176in}{1.091246in}}%
\pgfpathlineto{\pgfqpoint{4.854148in}{1.073602in}}%
\pgfpathlineto{\pgfqpoint{4.864606in}{1.050345in}}%
\pgfpathlineto{\pgfqpoint{4.869835in}{1.038716in}}%
\pgfpathlineto{\pgfqpoint{4.882035in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{4.899465in}{0.962849in}}%
\pgfpathlineto{\pgfqpoint{4.979640in}{0.783565in}}%
\pgfpathlineto{\pgfqpoint{5.002298in}{0.751727in}}%
\pgfpathlineto{\pgfqpoint{5.014499in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{0.728991in}}%
\pgfpathlineto{\pgfqpoint{5.017985in}{0.712229in}}%
\pgfpathlineto{\pgfqpoint{5.021471in}{0.714876in}}%
\pgfpathlineto{\pgfqpoint{5.026700in}{0.709944in}}%
\pgfpathlineto{\pgfqpoint{5.030186in}{0.706776in}}%
\pgfpathlineto{\pgfqpoint{5.033671in}{0.708821in}}%
\pgfpathlineto{\pgfqpoint{5.037157in}{0.707337in}}%
\pgfpathlineto{\pgfqpoint{5.040643in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.047615in}{0.701723in}}%
\pgfpathlineto{\pgfqpoint{5.051101in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{5.056330in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{5.063301in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{5.072016in}{0.696470in}}%
\pgfpathlineto{\pgfqpoint{5.098160in}{0.694866in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.150393in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{1.169566in}{0.699397in}}%
\pgfpathlineto{\pgfqpoint{1.173051in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{1.176537in}{0.701683in}}%
\pgfpathlineto{\pgfqpoint{1.180023in}{0.702565in}}%
\pgfpathlineto{\pgfqpoint{1.183509in}{0.701122in}}%
\pgfpathlineto{\pgfqpoint{1.192224in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.195710in}{0.704290in}}%
\pgfpathlineto{\pgfqpoint{1.199196in}{0.708781in}}%
\pgfpathlineto{\pgfqpoint{1.202682in}{0.710264in}}%
\pgfpathlineto{\pgfqpoint{1.206167in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{0.706535in}}%
\pgfpathlineto{\pgfqpoint{1.209653in}{0.711387in}}%
\pgfpathlineto{\pgfqpoint{1.211396in}{0.709944in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{0.712109in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{0.707618in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{0.730234in}}%
\pgfpathlineto{\pgfqpoint{1.230569in}{0.733321in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{1.246255in}{0.742424in}}%
\pgfpathlineto{\pgfqpoint{1.253227in}{0.753130in}}%
\pgfpathlineto{\pgfqpoint{1.260199in}{0.758584in}}%
\pgfpathlineto{\pgfqpoint{1.272399in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{1.282857in}{0.799886in}}%
\pgfpathlineto{\pgfqpoint{1.295058in}{0.821339in}}%
\pgfpathlineto{\pgfqpoint{1.298543in}{0.829359in}}%
\pgfpathlineto{\pgfqpoint{1.303772in}{0.854541in}}%
\pgfpathlineto{\pgfqpoint{1.319459in}{0.947090in}}%
\pgfpathlineto{\pgfqpoint{1.324688in}{0.968703in}}%
\pgfpathlineto{\pgfqpoint{1.329916in}{0.997133in}}%
\pgfpathlineto{\pgfqpoint{1.336888in}{1.019068in}}%
\pgfpathlineto{\pgfqpoint{1.345603in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{1.350832in}{1.073602in}}%
\pgfpathlineto{\pgfqpoint{1.357803in}{1.094053in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{1.410092in}{1.218360in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.236405in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.252043in}}%
\pgfpathlineto{\pgfqpoint{1.425778in}{1.252043in}}%
\pgfpathlineto{\pgfqpoint{1.431007in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{1.432750in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{1.434493in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{1.437979in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{1.453665in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{1.331841in}}%
\pgfpathlineto{\pgfqpoint{1.457151in}{1.330638in}}%
\pgfpathlineto{\pgfqpoint{1.464123in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{1.465866in}{1.347078in}}%
\pgfpathlineto{\pgfqpoint{1.471095in}{1.362717in}}%
\pgfpathlineto{\pgfqpoint{1.472838in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{1.474581in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{1.478067in}{1.375148in}}%
\pgfpathlineto{\pgfqpoint{1.479810in}{1.377554in}}%
\pgfpathlineto{\pgfqpoint{1.483295in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{1.393192in}}%
\pgfpathlineto{\pgfqpoint{1.488524in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{1.492010in}{1.401613in}}%
\pgfpathlineto{\pgfqpoint{1.504211in}{1.423267in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{1.426875in}}%
\pgfpathlineto{\pgfqpoint{1.512925in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{1.516411in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{1.526869in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{1.451737in}}%
\pgfpathlineto{\pgfqpoint{1.532098in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{1.533841in}{1.458554in}}%
\pgfpathlineto{\pgfqpoint{1.537327in}{1.468579in}}%
\pgfpathlineto{\pgfqpoint{1.539070in}{1.465371in}}%
\pgfpathlineto{\pgfqpoint{1.546041in}{1.477801in}}%
\pgfpathlineto{\pgfqpoint{1.547784in}{1.479806in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{1.491034in}}%
\pgfpathlineto{\pgfqpoint{1.561728in}{1.502262in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{1.507074in}}%
\pgfpathlineto{\pgfqpoint{1.566957in}{1.504267in}}%
\pgfpathlineto{\pgfqpoint{1.570443in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{1.579157in}{1.527925in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{1.584386in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.523915in}}%
\pgfpathlineto{\pgfqpoint{1.591358in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.543163in}}%
\pgfpathlineto{\pgfqpoint{1.605301in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{1.607044in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{1.608787in}{1.570430in}}%
\pgfpathlineto{\pgfqpoint{1.610530in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{1.572034in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{1.570831in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.588475in}}%
\pgfpathlineto{\pgfqpoint{1.631446in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{1.610930in}}%
\pgfpathlineto{\pgfqpoint{1.643646in}{1.613737in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.609326in}}%
\pgfpathlineto{\pgfqpoint{1.648875in}{1.611331in}}%
\pgfpathlineto{\pgfqpoint{1.655847in}{1.635391in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{1.626970in}}%
\pgfpathlineto{\pgfqpoint{1.666304in}{1.648624in}}%
\pgfpathlineto{\pgfqpoint{1.668047in}{1.645817in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{1.662658in}}%
\pgfpathlineto{\pgfqpoint{1.673276in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{1.680248in}{1.586470in}}%
\pgfpathlineto{\pgfqpoint{1.681991in}{1.581658in}}%
\pgfpathlineto{\pgfqpoint{1.685477in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{1.690706in}{1.651430in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{1.697677in}{1.463366in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.669475in}}%
\pgfpathlineto{\pgfqpoint{1.702906in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{1.709878in}{1.661054in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{1.716850in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{1.718593in}{1.244826in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.500658in}}%
\pgfpathlineto{\pgfqpoint{1.722079in}{1.223172in}}%
\pgfpathlineto{\pgfqpoint{1.723822in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{1.727308in}{0.885337in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{1.680302in}}%
\pgfpathlineto{\pgfqpoint{1.732536in}{1.750876in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.339459in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{1.720802in}}%
\pgfpathlineto{\pgfqpoint{1.741251in}{1.685114in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{1.746480in}{1.673084in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{1.680703in}}%
\pgfpathlineto{\pgfqpoint{1.753452in}{1.673485in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.673084in}}%
\pgfpathlineto{\pgfqpoint{1.758680in}{1.685916in}}%
\pgfpathlineto{\pgfqpoint{1.760423in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{1.762166in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{1.765652in}{1.707970in}}%
\pgfpathlineto{\pgfqpoint{1.767395in}{1.706366in}}%
\pgfpathlineto{\pgfqpoint{1.769138in}{1.699549in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{1.774367in}{1.703960in}}%
\pgfpathlineto{\pgfqpoint{1.777853in}{1.714787in}}%
\pgfpathlineto{\pgfqpoint{1.783082in}{1.734837in}}%
\pgfpathlineto{\pgfqpoint{1.784825in}{1.735639in}}%
\pgfpathlineto{\pgfqpoint{1.788311in}{1.732431in}}%
\pgfpathlineto{\pgfqpoint{1.791796in}{1.740451in}}%
\pgfpathlineto{\pgfqpoint{1.793539in}{1.641406in}}%
\pgfpathlineto{\pgfqpoint{1.797025in}{1.710376in}}%
\pgfpathlineto{\pgfqpoint{1.800511in}{1.685114in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.700752in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{1.679500in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.687520in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{1.684312in}}%
\pgfpathlineto{\pgfqpoint{1.819684in}{1.690327in}}%
\pgfpathlineto{\pgfqpoint{1.821426in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{1.824912in}{1.697143in}}%
\pgfpathlineto{\pgfqpoint{1.826655in}{1.700752in}}%
\pgfpathlineto{\pgfqpoint{1.830141in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{1.831884in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{1.692733in}}%
\pgfpathlineto{\pgfqpoint{1.837113in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{1.840599in}{1.722005in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{1.721203in}}%
\pgfpathlineto{\pgfqpoint{1.844085in}{1.729624in}}%
\pgfpathlineto{\pgfqpoint{1.845828in}{1.720802in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{1.849314in}{1.738446in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.282920in}}%
\pgfpathlineto{\pgfqpoint{1.852799in}{1.753282in}}%
\pgfpathlineto{\pgfqpoint{1.856285in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.721604in}}%
\pgfpathlineto{\pgfqpoint{1.861514in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{1.863257in}{1.362717in}}%
\pgfpathlineto{\pgfqpoint{1.866743in}{1.735238in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{1.732431in}}%
\pgfpathlineto{\pgfqpoint{1.871972in}{1.000943in}}%
\pgfpathlineto{\pgfqpoint{1.873715in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{1.877201in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{1.878944in}{1.690327in}}%
\pgfpathlineto{\pgfqpoint{1.882429in}{1.505470in}}%
\pgfpathlineto{\pgfqpoint{1.884172in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{1.708772in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{1.687119in}}%
\pgfpathlineto{\pgfqpoint{1.896373in}{1.681104in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{1.682307in}}%
\pgfpathlineto{\pgfqpoint{1.901602in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{1.905088in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{1.681104in}}%
\pgfpathlineto{\pgfqpoint{1.912060in}{1.681104in}}%
\pgfpathlineto{\pgfqpoint{1.913802in}{1.685916in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{1.919031in}{1.686317in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{1.684713in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{1.927746in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{1.723208in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{0.952704in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{1.938204in}{0.976683in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{1.943433in}{1.810624in}}%
\pgfpathlineto{\pgfqpoint{1.945175in}{1.756089in}}%
\pgfpathlineto{\pgfqpoint{1.946918in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{1.948661in}{1.696341in}}%
\pgfpathlineto{\pgfqpoint{1.950404in}{1.719198in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.688322in}}%
\pgfpathlineto{\pgfqpoint{1.955633in}{1.683109in}}%
\pgfpathlineto{\pgfqpoint{1.962605in}{1.635391in}}%
\pgfpathlineto{\pgfqpoint{1.966091in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.969577in}{1.626569in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.621757in}}%
\pgfpathlineto{\pgfqpoint{1.973063in}{1.625767in}}%
\pgfpathlineto{\pgfqpoint{1.976548in}{1.646218in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{1.662658in}}%
\pgfpathlineto{\pgfqpoint{1.980034in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{1.987006in}{1.063578in}}%
\pgfpathlineto{\pgfqpoint{1.988749in}{1.633386in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{1.992235in}{1.662658in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{1.672683in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{1.997464in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.000950in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.365123in}}%
\pgfpathlineto{\pgfqpoint{2.006178in}{1.614940in}}%
\pgfpathlineto{\pgfqpoint{2.007921in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{2.009664in}{1.612133in}}%
\pgfpathlineto{\pgfqpoint{2.011407in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.537549in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{1.679901in}}%
\pgfpathlineto{\pgfqpoint{2.018379in}{1.673485in}}%
\pgfpathlineto{\pgfqpoint{2.025351in}{1.582861in}}%
\pgfpathlineto{\pgfqpoint{2.027094in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{1.577648in}}%
\pgfpathlineto{\pgfqpoint{2.030580in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{2.034066in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{1.568826in}}%
\pgfpathlineto{\pgfqpoint{2.042780in}{1.565217in}}%
\pgfpathlineto{\pgfqpoint{2.048009in}{1.562811in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{1.551985in}}%
\pgfpathlineto{\pgfqpoint{2.054981in}{1.555995in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{1.548376in}}%
\pgfpathlineto{\pgfqpoint{2.063696in}{1.549178in}}%
\pgfpathlineto{\pgfqpoint{2.065439in}{1.549980in}}%
\pgfpathlineto{\pgfqpoint{2.068924in}{1.559203in}}%
\pgfpathlineto{\pgfqpoint{2.074153in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{2.075896in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.077639in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{1.519905in}}%
\pgfpathlineto{\pgfqpoint{2.082868in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{2.086354in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{2.093326in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.498252in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.503064in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{1.498653in}}%
\pgfpathlineto{\pgfqpoint{2.103783in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{2.107269in}{1.507475in}}%
\pgfpathlineto{\pgfqpoint{2.115984in}{1.466975in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.455747in}}%
\pgfpathlineto{\pgfqpoint{2.124699in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{2.131670in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{2.136899in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{2.145614in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{2.149100in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{2.150843in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{2.159558in}{1.399608in}}%
\pgfpathlineto{\pgfqpoint{2.164786in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{2.170015in}{1.384771in}}%
\pgfpathlineto{\pgfqpoint{2.173501in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{1.378757in}}%
\pgfpathlineto{\pgfqpoint{2.178730in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{1.369133in}}%
\pgfpathlineto{\pgfqpoint{2.183959in}{1.365123in}}%
\pgfpathlineto{\pgfqpoint{2.185702in}{1.369534in}}%
\pgfpathlineto{\pgfqpoint{2.199645in}{1.330638in}}%
\pgfpathlineto{\pgfqpoint{2.204874in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{2.210103in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{2.217075in}{1.299360in}}%
\pgfpathlineto{\pgfqpoint{2.218818in}{1.298959in}}%
\pgfpathlineto{\pgfqpoint{2.222303in}{1.292944in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{2.229275in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{2.234504in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{2.239733in}{1.256053in}}%
\pgfpathlineto{\pgfqpoint{2.241476in}{1.254850in}}%
\pgfpathlineto{\pgfqpoint{2.248448in}{1.237608in}}%
\pgfpathlineto{\pgfqpoint{2.250191in}{1.237608in}}%
\pgfpathlineto{\pgfqpoint{2.276335in}{1.177860in}}%
\pgfpathlineto{\pgfqpoint{2.283307in}{1.150593in}}%
\pgfpathlineto{\pgfqpoint{2.286792in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{2.290278in}{1.136959in}}%
\pgfpathlineto{\pgfqpoint{2.298993in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{2.302479in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.124929in}}%
\pgfpathlineto{\pgfqpoint{2.305965in}{1.130142in}}%
\pgfpathlineto{\pgfqpoint{2.307708in}{1.095256in}}%
\pgfpathlineto{\pgfqpoint{2.309451in}{1.095657in}}%
\pgfpathlineto{\pgfqpoint{2.311194in}{1.084028in}}%
\pgfpathlineto{\pgfqpoint{2.312937in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{2.314679in}{1.060370in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{1.067186in}}%
\pgfpathlineto{\pgfqpoint{2.318165in}{1.023879in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.078815in}}%
\pgfpathlineto{\pgfqpoint{2.321651in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{2.323394in}{1.053152in}}%
\pgfpathlineto{\pgfqpoint{2.325137in}{1.091246in}}%
\pgfpathlineto{\pgfqpoint{2.326880in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{2.330366in}{0.815003in}}%
\pgfpathlineto{\pgfqpoint{2.335595in}{0.881969in}}%
\pgfpathlineto{\pgfqpoint{2.337338in}{0.928002in}}%
\pgfpathlineto{\pgfqpoint{2.339081in}{0.926639in}}%
\pgfpathlineto{\pgfqpoint{2.340824in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{2.344310in}{0.999980in}}%
\pgfpathlineto{\pgfqpoint{2.347795in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{2.349538in}{1.037914in}}%
\pgfpathlineto{\pgfqpoint{2.351281in}{1.035508in}}%
\pgfpathlineto{\pgfqpoint{2.353024in}{1.020672in}}%
\pgfpathlineto{\pgfqpoint{2.356510in}{0.868977in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{0.856305in}}%
\pgfpathlineto{\pgfqpoint{2.361739in}{0.991399in}}%
\pgfpathlineto{\pgfqpoint{2.365225in}{0.822742in}}%
\pgfpathlineto{\pgfqpoint{2.368711in}{0.972753in}}%
\pgfpathlineto{\pgfqpoint{2.370454in}{0.991840in}}%
\pgfpathlineto{\pgfqpoint{2.375683in}{0.991680in}}%
\pgfpathlineto{\pgfqpoint{2.379168in}{0.983018in}}%
\pgfpathlineto{\pgfqpoint{2.384397in}{0.962808in}}%
\pgfpathlineto{\pgfqpoint{2.400084in}{0.885979in}}%
\pgfpathlineto{\pgfqpoint{2.407055in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{2.412284in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{2.443657in}{0.796838in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{2.447143in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{2.466316in}{0.767325in}}%
\pgfpathlineto{\pgfqpoint{2.497689in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.727667in}}%
\pgfpathlineto{\pgfqpoint{2.511632in}{0.711588in}}%
\pgfpathlineto{\pgfqpoint{2.515118in}{0.708019in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{0.704731in}}%
\pgfpathlineto{\pgfqpoint{2.522090in}{0.707818in}}%
\pgfpathlineto{\pgfqpoint{2.532547in}{0.703167in}}%
\pgfpathlineto{\pgfqpoint{2.537776in}{0.702164in}}%
\pgfpathlineto{\pgfqpoint{2.544748in}{0.698595in}}%
\pgfpathlineto{\pgfqpoint{2.548234in}{0.698595in}}%
\pgfpathlineto{\pgfqpoint{2.572635in}{0.695708in}}%
\pgfpathlineto{\pgfqpoint{2.577864in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{3.655003in}{0.696270in}}%
\pgfpathlineto{\pgfqpoint{3.668947in}{0.698595in}}%
\pgfpathlineto{\pgfqpoint{3.691605in}{0.706776in}}%
\pgfpathlineto{\pgfqpoint{3.695091in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{3.696834in}{0.705533in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{3.702063in}{0.710264in}}%
\pgfpathlineto{\pgfqpoint{3.705548in}{0.711507in}}%
\pgfpathlineto{\pgfqpoint{3.709034in}{0.708941in}}%
\pgfpathlineto{\pgfqpoint{3.710777in}{0.710064in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{3.716006in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{3.721235in}{0.710184in}}%
\pgfpathlineto{\pgfqpoint{3.722978in}{0.713392in}}%
\pgfpathlineto{\pgfqpoint{3.726464in}{0.732479in}}%
\pgfpathlineto{\pgfqpoint{3.757837in}{0.751727in}}%
\pgfpathlineto{\pgfqpoint{3.766551in}{0.761270in}}%
\pgfpathlineto{\pgfqpoint{3.771780in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{3.785724in}{0.793871in}}%
\pgfpathlineto{\pgfqpoint{3.801410in}{0.820577in}}%
\pgfpathlineto{\pgfqpoint{3.808382in}{0.835133in}}%
\pgfpathlineto{\pgfqpoint{3.813611in}{0.858671in}}%
\pgfpathlineto{\pgfqpoint{3.822326in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{3.843241in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{3.848470in}{1.017865in}}%
\pgfpathlineto{\pgfqpoint{3.855442in}{1.055558in}}%
\pgfpathlineto{\pgfqpoint{3.888558in}{1.143776in}}%
\pgfpathlineto{\pgfqpoint{3.893786in}{1.156607in}}%
\pgfpathlineto{\pgfqpoint{3.897272in}{1.169038in}}%
\pgfpathlineto{\pgfqpoint{3.900758in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{3.909473in}{1.192296in}}%
\pgfpathlineto{\pgfqpoint{3.919930in}{1.217959in}}%
\pgfpathlineto{\pgfqpoint{3.921673in}{1.217558in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{1.229588in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{1.241618in}}%
\pgfpathlineto{\pgfqpoint{3.946075in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{3.960018in}{1.304974in}}%
\pgfpathlineto{\pgfqpoint{3.963504in}{1.314197in}}%
\pgfpathlineto{\pgfqpoint{3.968733in}{1.322618in}}%
\pgfpathlineto{\pgfqpoint{3.972219in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{3.973962in}{1.333846in}}%
\pgfpathlineto{\pgfqpoint{3.979191in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{3.984419in}{1.355098in}}%
\pgfpathlineto{\pgfqpoint{3.986162in}{1.363920in}}%
\pgfpathlineto{\pgfqpoint{3.989648in}{1.363118in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{1.380361in}}%
\pgfpathlineto{\pgfqpoint{3.998363in}{1.378356in}}%
\pgfpathlineto{\pgfqpoint{4.007078in}{1.402816in}}%
\pgfpathlineto{\pgfqpoint{4.010564in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{4.024507in}{1.434093in}}%
\pgfpathlineto{\pgfqpoint{4.029736in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{4.034965in}{1.456148in}}%
\pgfpathlineto{\pgfqpoint{4.036708in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{4.040194in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{4.043679in}{1.466574in}}%
\pgfpathlineto{\pgfqpoint{4.045422in}{1.464970in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{1.478202in}}%
\pgfpathlineto{\pgfqpoint{4.054137in}{1.477801in}}%
\pgfpathlineto{\pgfqpoint{4.057623in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{4.059366in}{1.488227in}}%
\pgfpathlineto{\pgfqpoint{4.061109in}{1.487425in}}%
\pgfpathlineto{\pgfqpoint{4.064595in}{1.497450in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{4.069824in}{1.508678in}}%
\pgfpathlineto{\pgfqpoint{4.071567in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{4.073310in}{1.516296in}}%
\pgfpathlineto{\pgfqpoint{4.075052in}{1.514693in}}%
\pgfpathlineto{\pgfqpoint{4.078538in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{4.080281in}{1.517499in}}%
\pgfpathlineto{\pgfqpoint{4.087253in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{4.088996in}{1.525519in}}%
\pgfpathlineto{\pgfqpoint{4.090739in}{1.533940in}}%
\pgfpathlineto{\pgfqpoint{4.097711in}{1.535544in}}%
\pgfpathlineto{\pgfqpoint{4.099454in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{4.102940in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{4.106425in}{1.547975in}}%
\pgfpathlineto{\pgfqpoint{4.108168in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{4.111654in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{4.116883in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{4.118626in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{4.122112in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{4.123855in}{1.568826in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.570831in}}%
\pgfpathlineto{\pgfqpoint{4.127341in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{4.132570in}{1.576044in}}%
\pgfpathlineto{\pgfqpoint{4.134313in}{1.579252in}}%
\pgfpathlineto{\pgfqpoint{4.136055in}{1.578450in}}%
\pgfpathlineto{\pgfqpoint{4.139541in}{1.584465in}}%
\pgfpathlineto{\pgfqpoint{4.141284in}{1.585668in}}%
\pgfpathlineto{\pgfqpoint{4.143027in}{1.591282in}}%
\pgfpathlineto{\pgfqpoint{4.144770in}{1.583663in}}%
\pgfpathlineto{\pgfqpoint{4.149999in}{1.592485in}}%
\pgfpathlineto{\pgfqpoint{4.151742in}{1.592084in}}%
\pgfpathlineto{\pgfqpoint{4.155228in}{1.601708in}}%
\pgfpathlineto{\pgfqpoint{4.156971in}{1.598901in}}%
\pgfpathlineto{\pgfqpoint{4.158714in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{4.163943in}{1.611732in}}%
\pgfpathlineto{\pgfqpoint{4.165686in}{1.611331in}}%
\pgfpathlineto{\pgfqpoint{4.170914in}{1.622960in}}%
\pgfpathlineto{\pgfqpoint{4.174400in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{4.188344in}{1.631381in}}%
\pgfpathlineto{\pgfqpoint{4.190087in}{1.633386in}}%
\pgfpathlineto{\pgfqpoint{4.191830in}{1.632584in}}%
\pgfpathlineto{\pgfqpoint{4.193573in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{1.638198in}}%
\pgfpathlineto{\pgfqpoint{4.197059in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.200544in}{1.643812in}}%
\pgfpathlineto{\pgfqpoint{4.202287in}{1.644213in}}%
\pgfpathlineto{\pgfqpoint{4.205773in}{1.648223in}}%
\pgfpathlineto{\pgfqpoint{4.209259in}{1.645015in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{1.645015in}}%
\pgfpathlineto{\pgfqpoint{4.216231in}{1.651430in}}%
\pgfpathlineto{\pgfqpoint{4.217974in}{1.657044in}}%
\pgfpathlineto{\pgfqpoint{4.219717in}{1.655440in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{1.656242in}}%
\pgfpathlineto{\pgfqpoint{4.230174in}{1.669475in}}%
\pgfpathlineto{\pgfqpoint{4.231917in}{1.669876in}}%
\pgfpathlineto{\pgfqpoint{4.233660in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{4.237146in}{1.675891in}}%
\pgfpathlineto{\pgfqpoint{4.238889in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{4.242375in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{4.245861in}{1.672282in}}%
\pgfpathlineto{\pgfqpoint{4.247604in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{4.249347in}{1.676292in}}%
\pgfpathlineto{\pgfqpoint{4.252833in}{1.680302in}}%
\pgfpathlineto{\pgfqpoint{4.258062in}{1.675891in}}%
\pgfpathlineto{\pgfqpoint{4.265033in}{1.679099in}}%
\pgfpathlineto{\pgfqpoint{4.268519in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{4.272005in}{1.673084in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{1.675891in}}%
\pgfpathlineto{\pgfqpoint{4.277234in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{4.278977in}{1.683109in}}%
\pgfpathlineto{\pgfqpoint{4.280720in}{1.683510in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{1.680703in}}%
\pgfpathlineto{\pgfqpoint{4.285949in}{1.681104in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.676292in}}%
\pgfpathlineto{\pgfqpoint{4.306864in}{1.684312in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{4.312093in}{1.680302in}}%
\pgfpathlineto{\pgfqpoint{4.315579in}{1.679500in}}%
\pgfpathlineto{\pgfqpoint{4.317322in}{1.685114in}}%
\pgfpathlineto{\pgfqpoint{4.319065in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{4.320807in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{1.687119in}}%
\pgfpathlineto{\pgfqpoint{4.331265in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{4.333008in}{1.696341in}}%
\pgfpathlineto{\pgfqpoint{4.334751in}{1.695139in}}%
\pgfpathlineto{\pgfqpoint{4.336494in}{1.697544in}}%
\pgfpathlineto{\pgfqpoint{4.338237in}{1.696341in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{4.343466in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{4.353923in}{1.695139in}}%
\pgfpathlineto{\pgfqpoint{4.359152in}{1.694337in}}%
\pgfpathlineto{\pgfqpoint{4.360895in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{4.362638in}{1.697143in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.701955in}}%
\pgfpathlineto{\pgfqpoint{4.367867in}{1.697143in}}%
\pgfpathlineto{\pgfqpoint{4.373096in}{1.703158in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{1.698747in}}%
\pgfpathlineto{\pgfqpoint{4.380068in}{1.700351in}}%
\pgfpathlineto{\pgfqpoint{4.383553in}{1.694337in}}%
\pgfpathlineto{\pgfqpoint{4.387039in}{1.693535in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{4.395754in}{1.679500in}}%
\pgfpathlineto{\pgfqpoint{4.397497in}{1.680302in}}%
\pgfpathlineto{\pgfqpoint{4.400983in}{1.674287in}}%
\pgfpathlineto{\pgfqpoint{4.402726in}{1.674688in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{1.677896in}}%
\pgfpathlineto{\pgfqpoint{4.411441in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{4.413184in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{4.416669in}{1.672683in}}%
\pgfpathlineto{\pgfqpoint{4.418412in}{1.672282in}}%
\pgfpathlineto{\pgfqpoint{4.420155in}{1.668272in}}%
\pgfpathlineto{\pgfqpoint{4.421898in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{4.425384in}{1.666267in}}%
\pgfpathlineto{\pgfqpoint{4.428870in}{1.659049in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{4.434099in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{4.437585in}{1.657445in}}%
\pgfpathlineto{\pgfqpoint{4.441071in}{1.656242in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{1.657445in}}%
\pgfpathlineto{\pgfqpoint{4.444556in}{1.655440in}}%
\pgfpathlineto{\pgfqpoint{4.446299in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.448042in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.449785in}{1.661856in}}%
\pgfpathlineto{\pgfqpoint{4.456757in}{1.657445in}}%
\pgfpathlineto{\pgfqpoint{4.458500in}{1.655841in}}%
\pgfpathlineto{\pgfqpoint{4.460243in}{1.657445in}}%
\pgfpathlineto{\pgfqpoint{4.461986in}{1.656242in}}%
\pgfpathlineto{\pgfqpoint{4.463729in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{4.467215in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{4.470701in}{1.663460in}}%
\pgfpathlineto{\pgfqpoint{4.474187in}{1.650629in}}%
\pgfpathlineto{\pgfqpoint{4.477672in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{4.479415in}{1.641005in}}%
\pgfpathlineto{\pgfqpoint{4.481158in}{1.642609in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{1.641406in}}%
\pgfpathlineto{\pgfqpoint{4.484644in}{1.642609in}}%
\pgfpathlineto{\pgfqpoint{4.488130in}{1.636995in}}%
\pgfpathlineto{\pgfqpoint{4.489873in}{1.637396in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{1.626569in}}%
\pgfpathlineto{\pgfqpoint{4.495102in}{1.628173in}}%
\pgfpathlineto{\pgfqpoint{4.496845in}{1.627371in}}%
\pgfpathlineto{\pgfqpoint{4.498588in}{1.621356in}}%
\pgfpathlineto{\pgfqpoint{4.500331in}{1.622559in}}%
\pgfpathlineto{\pgfqpoint{4.505560in}{1.611732in}}%
\pgfpathlineto{\pgfqpoint{4.507302in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{4.509045in}{1.614138in}}%
\pgfpathlineto{\pgfqpoint{4.512531in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{4.516017in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{4.517760in}{1.607722in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{1.603713in}}%
\pgfpathlineto{\pgfqpoint{4.522989in}{1.606519in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{1.603713in}}%
\pgfpathlineto{\pgfqpoint{4.526475in}{1.605317in}}%
\pgfpathlineto{\pgfqpoint{4.531704in}{1.595292in}}%
\pgfpathlineto{\pgfqpoint{4.533447in}{1.598901in}}%
\pgfpathlineto{\pgfqpoint{4.535190in}{1.598500in}}%
\pgfpathlineto{\pgfqpoint{4.536932in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{4.540418in}{1.591683in}}%
\pgfpathlineto{\pgfqpoint{4.545647in}{1.584866in}}%
\pgfpathlineto{\pgfqpoint{4.547390in}{1.576044in}}%
\pgfpathlineto{\pgfqpoint{4.549133in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{4.556105in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{4.557848in}{1.571633in}}%
\pgfpathlineto{\pgfqpoint{4.568305in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{4.570048in}{1.558000in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.555193in}}%
\pgfpathlineto{\pgfqpoint{4.573534in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{4.577020in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{4.578763in}{1.550782in}}%
\pgfpathlineto{\pgfqpoint{4.580506in}{1.550782in}}%
\pgfpathlineto{\pgfqpoint{4.583992in}{1.555594in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{1.549980in}}%
\pgfpathlineto{\pgfqpoint{4.594450in}{1.539153in}}%
\pgfpathlineto{\pgfqpoint{4.596193in}{1.529529in}}%
\pgfpathlineto{\pgfqpoint{4.597936in}{1.529930in}}%
\pgfpathlineto{\pgfqpoint{4.599678in}{1.531935in}}%
\pgfpathlineto{\pgfqpoint{4.603164in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{4.604907in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{4.606650in}{1.524316in}}%
\pgfpathlineto{\pgfqpoint{4.610136in}{1.513490in}}%
\pgfpathlineto{\pgfqpoint{4.611879in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{4.615365in}{1.501861in}}%
\pgfpathlineto{\pgfqpoint{4.617108in}{1.502663in}}%
\pgfpathlineto{\pgfqpoint{4.618851in}{1.501861in}}%
\pgfpathlineto{\pgfqpoint{4.622337in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{4.624080in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{4.625823in}{1.487425in}}%
\pgfpathlineto{\pgfqpoint{4.627566in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{4.631051in}{1.480608in}}%
\pgfpathlineto{\pgfqpoint{4.632794in}{1.488628in}}%
\pgfpathlineto{\pgfqpoint{4.639766in}{1.476999in}}%
\pgfpathlineto{\pgfqpoint{4.641509in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{4.643252in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{4.646738in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{4.650224in}{1.464569in}}%
\pgfpathlineto{\pgfqpoint{4.653710in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{4.657196in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{4.671139in}{1.424470in}}%
\pgfpathlineto{\pgfqpoint{4.672882in}{1.426474in}}%
\pgfpathlineto{\pgfqpoint{4.690312in}{1.388380in}}%
\pgfpathlineto{\pgfqpoint{4.692054in}{1.381162in}}%
\pgfpathlineto{\pgfqpoint{4.693797in}{1.382365in}}%
\pgfpathlineto{\pgfqpoint{4.709484in}{1.347078in}}%
\pgfpathlineto{\pgfqpoint{4.712970in}{1.339459in}}%
\pgfpathlineto{\pgfqpoint{4.714713in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{4.718199in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{4.719942in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{4.721685in}{1.330638in}}%
\pgfpathlineto{\pgfqpoint{4.725170in}{1.315400in}}%
\pgfpathlineto{\pgfqpoint{4.728656in}{1.312593in}}%
\pgfpathlineto{\pgfqpoint{4.732142in}{1.299360in}}%
\pgfpathlineto{\pgfqpoint{4.733885in}{1.297756in}}%
\pgfpathlineto{\pgfqpoint{4.737371in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{1.288534in}}%
\pgfpathlineto{\pgfqpoint{4.746086in}{1.272895in}}%
\pgfpathlineto{\pgfqpoint{4.747829in}{1.273296in}}%
\pgfpathlineto{\pgfqpoint{4.751315in}{1.268885in}}%
\pgfpathlineto{\pgfqpoint{4.753057in}{1.268885in}}%
\pgfpathlineto{\pgfqpoint{4.756543in}{1.255251in}}%
\pgfpathlineto{\pgfqpoint{4.760029in}{1.246830in}}%
\pgfpathlineto{\pgfqpoint{4.767001in}{1.230791in}}%
\pgfpathlineto{\pgfqpoint{4.777459in}{1.208736in}}%
\pgfpathlineto{\pgfqpoint{4.800117in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{4.803603in}{1.121320in}}%
\pgfpathlineto{\pgfqpoint{4.829747in}{1.063578in}}%
\pgfpathlineto{\pgfqpoint{4.833233in}{1.057964in}}%
\pgfpathlineto{\pgfqpoint{4.836719in}{1.049944in}}%
\pgfpathlineto{\pgfqpoint{4.845434in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{4.855891in}{1.007679in}}%
\pgfpathlineto{\pgfqpoint{4.869835in}{0.978487in}}%
\pgfpathlineto{\pgfqpoint{4.873321in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{4.878549in}{0.958758in}}%
\pgfpathlineto{\pgfqpoint{4.883778in}{0.946368in}}%
\pgfpathlineto{\pgfqpoint{4.902951in}{0.886620in}}%
\pgfpathlineto{\pgfqpoint{4.920380in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{4.950010in}{0.805059in}}%
\pgfpathlineto{\pgfqpoint{4.958725in}{0.789620in}}%
\pgfpathlineto{\pgfqpoint{4.986612in}{0.755376in}}%
\pgfpathlineto{\pgfqpoint{5.007527in}{0.736249in}}%
\pgfpathlineto{\pgfqpoint{5.014499in}{0.730194in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{0.722334in}}%
\pgfpathlineto{\pgfqpoint{5.017985in}{0.706054in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{0.708941in}}%
\pgfpathlineto{\pgfqpoint{5.024957in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{5.028443in}{0.703488in}}%
\pgfpathlineto{\pgfqpoint{5.030186in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{5.033671in}{0.705573in}}%
\pgfpathlineto{\pgfqpoint{5.037157in}{0.704370in}}%
\pgfpathlineto{\pgfqpoint{5.040643in}{0.701643in}}%
\pgfpathlineto{\pgfqpoint{5.061559in}{0.697914in}}%
\pgfpathlineto{\pgfqpoint{5.066787in}{0.696510in}}%
\pgfpathlineto{\pgfqpoint{5.078988in}{0.695548in}}%
\pgfpathlineto{\pgfqpoint{5.110361in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582194in}{0.627333in}}{\pgfqpoint{5.017934in}{1.478667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{1.188738in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{1.192224in}{0.701443in}}%
\pgfpathlineto{\pgfqpoint{1.195710in}{0.701362in}}%
\pgfpathlineto{\pgfqpoint{1.199196in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.202682in}{0.704931in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{0.698716in}}%
\pgfpathlineto{\pgfqpoint{1.209653in}{0.705452in}}%
\pgfpathlineto{\pgfqpoint{1.211396in}{0.704610in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{0.706014in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{0.719487in}}%
\pgfpathlineto{\pgfqpoint{1.228826in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{1.249741in}{0.725622in}}%
\pgfpathlineto{\pgfqpoint{1.260199in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{0.728710in}}%
\pgfpathlineto{\pgfqpoint{1.291572in}{0.728750in}}%
\pgfpathlineto{\pgfqpoint{1.300286in}{0.730274in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{0.731276in}}%
\pgfpathlineto{\pgfqpoint{1.314230in}{0.731998in}}%
\pgfpathlineto{\pgfqpoint{1.319459in}{0.732920in}}%
\pgfpathlineto{\pgfqpoint{1.338631in}{0.735807in}}%
\pgfpathlineto{\pgfqpoint{1.349089in}{0.738294in}}%
\pgfpathlineto{\pgfqpoint{1.354318in}{0.738775in}}%
\pgfpathlineto{\pgfqpoint{1.363032in}{0.741582in}}%
\pgfpathlineto{\pgfqpoint{1.375233in}{0.746193in}}%
\pgfpathlineto{\pgfqpoint{1.380462in}{0.750724in}}%
\pgfpathlineto{\pgfqpoint{1.389176in}{0.769090in}}%
\pgfpathlineto{\pgfqpoint{1.406606in}{0.837338in}}%
\pgfpathlineto{\pgfqpoint{1.411835in}{0.875793in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{0.911081in}}%
\pgfpathlineto{\pgfqpoint{1.422292in}{0.930489in}}%
\pgfpathlineto{\pgfqpoint{1.425778in}{0.939030in}}%
\pgfpathlineto{\pgfqpoint{1.434493in}{0.990236in}}%
\pgfpathlineto{\pgfqpoint{1.437979in}{0.998417in}}%
\pgfpathlineto{\pgfqpoint{1.444951in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{1.039518in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{1.080419in}}%
\pgfpathlineto{\pgfqpoint{1.458894in}{1.086434in}}%
\pgfpathlineto{\pgfqpoint{1.465866in}{1.112899in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{1.471095in}{1.136959in}}%
\pgfpathlineto{\pgfqpoint{1.476324in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{1.177058in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{1.492010in}{1.187083in}}%
\pgfpathlineto{\pgfqpoint{1.511183in}{1.219563in}}%
\pgfpathlineto{\pgfqpoint{1.525126in}{1.239613in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{1.530355in}{1.246830in}}%
\pgfpathlineto{\pgfqpoint{1.533841in}{1.253246in}}%
\pgfpathlineto{\pgfqpoint{1.535584in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.540813in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{1.546041in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{1.573928in}{1.310187in}}%
\pgfpathlineto{\pgfqpoint{1.579157in}{1.317806in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.325826in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{1.619245in}{1.371940in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{1.381964in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{1.634932in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{1.636674in}{1.401212in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{1.409633in}}%
\pgfpathlineto{\pgfqpoint{1.645389in}{1.410435in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{1.650618in}{1.414846in}}%
\pgfpathlineto{\pgfqpoint{1.652361in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.422866in}}%
\pgfpathlineto{\pgfqpoint{1.655847in}{1.428880in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{1.423267in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{1.668047in}{1.441712in}}%
\pgfpathlineto{\pgfqpoint{1.669790in}{1.450935in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{1.450935in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{1.453341in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.680248in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{1.685477in}{1.453341in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{1.452539in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{1.463767in}}%
\pgfpathlineto{\pgfqpoint{1.697677in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.699420in}{1.466574in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{1.706392in}{1.446123in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{1.709878in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{1.713364in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{1.716850in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{1.718593in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.205127in}}%
\pgfpathlineto{\pgfqpoint{1.722079in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{1.723822in}{1.517900in}}%
\pgfpathlineto{\pgfqpoint{1.727308in}{0.846561in}}%
\pgfpathlineto{\pgfqpoint{1.732536in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.244425in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{1.525920in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{1.500257in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{1.487024in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{1.748223in}{1.489831in}}%
\pgfpathlineto{\pgfqpoint{1.749966in}{1.497450in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.491034in}}%
\pgfpathlineto{\pgfqpoint{1.758680in}{1.500257in}}%
\pgfpathlineto{\pgfqpoint{1.763909in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{1.765652in}{1.516296in}}%
\pgfpathlineto{\pgfqpoint{1.767395in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{1.769138in}{1.512688in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{1.514693in}}%
\pgfpathlineto{\pgfqpoint{1.776110in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{1.783082in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{1.784825in}{1.546371in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{1.788311in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{1.791796in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{1.793539in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{1.797025in}{1.529930in}}%
\pgfpathlineto{\pgfqpoint{1.798768in}{1.524316in}}%
\pgfpathlineto{\pgfqpoint{1.800511in}{1.507876in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.519905in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{1.514292in}}%
\pgfpathlineto{\pgfqpoint{1.819684in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{1.821426in}{1.521509in}}%
\pgfpathlineto{\pgfqpoint{1.823169in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{1.824912in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{1.826655in}{1.525519in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{1.523915in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.538752in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{1.844085in}{1.551584in}}%
\pgfpathlineto{\pgfqpoint{1.845828in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{1.849314in}{1.571633in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.259662in}}%
\pgfpathlineto{\pgfqpoint{1.852799in}{1.581257in}}%
\pgfpathlineto{\pgfqpoint{1.856285in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{1.861514in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{1.863257in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{1.870229in}{1.361514in}}%
\pgfpathlineto{\pgfqpoint{1.871972in}{0.934699in}}%
\pgfpathlineto{\pgfqpoint{1.873715in}{1.539955in}}%
\pgfpathlineto{\pgfqpoint{1.875458in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{1.878944in}{1.539955in}}%
\pgfpathlineto{\pgfqpoint{1.884172in}{1.301365in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.533940in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{1.537549in}}%
\pgfpathlineto{\pgfqpoint{1.896373in}{1.533940in}}%
\pgfpathlineto{\pgfqpoint{1.898116in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{1.541158in}}%
\pgfpathlineto{\pgfqpoint{1.905088in}{1.542361in}}%
\pgfpathlineto{\pgfqpoint{1.910317in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{1.912060in}{1.535544in}}%
\pgfpathlineto{\pgfqpoint{1.913802in}{1.539153in}}%
\pgfpathlineto{\pgfqpoint{1.915545in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{1.927746in}{1.555193in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{1.932975in}{1.420460in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{0.916133in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{0.962167in}}%
\pgfpathlineto{\pgfqpoint{1.938204in}{0.936022in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{1.627371in}}%
\pgfpathlineto{\pgfqpoint{1.943433in}{1.649025in}}%
\pgfpathlineto{\pgfqpoint{1.945175in}{1.636995in}}%
\pgfpathlineto{\pgfqpoint{1.946918in}{1.609727in}}%
\pgfpathlineto{\pgfqpoint{1.948661in}{1.542361in}}%
\pgfpathlineto{\pgfqpoint{1.950404in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{1.955633in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{1.962605in}{1.508678in}}%
\pgfpathlineto{\pgfqpoint{1.964348in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{1.966091in}{1.508277in}}%
\pgfpathlineto{\pgfqpoint{1.967834in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.505470in}}%
\pgfpathlineto{\pgfqpoint{1.973063in}{1.508678in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{1.537148in}}%
\pgfpathlineto{\pgfqpoint{1.980034in}{1.489430in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{1.987006in}{1.112899in}}%
\pgfpathlineto{\pgfqpoint{1.988749in}{1.529128in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.992235in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{1.997464in}{1.538752in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{1.527925in}}%
\pgfpathlineto{\pgfqpoint{2.000950in}{1.530331in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{2.006178in}{1.501460in}}%
\pgfpathlineto{\pgfqpoint{2.007921in}{1.496247in}}%
\pgfpathlineto{\pgfqpoint{2.009664in}{1.498653in}}%
\pgfpathlineto{\pgfqpoint{2.011407in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.524717in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{2.018379in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{2.023608in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{2.025351in}{1.477801in}}%
\pgfpathlineto{\pgfqpoint{2.030580in}{1.473791in}}%
\pgfpathlineto{\pgfqpoint{2.034066in}{1.480608in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{2.041037in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{2.042780in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.464569in}}%
\pgfpathlineto{\pgfqpoint{2.051495in}{1.467376in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{1.464569in}}%
\pgfpathlineto{\pgfqpoint{2.054981in}{1.465772in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{2.065439in}{1.466975in}}%
\pgfpathlineto{\pgfqpoint{2.068924in}{1.470984in}}%
\pgfpathlineto{\pgfqpoint{2.070667in}{1.470584in}}%
\pgfpathlineto{\pgfqpoint{2.072410in}{1.463767in}}%
\pgfpathlineto{\pgfqpoint{2.074153in}{1.466173in}}%
\pgfpathlineto{\pgfqpoint{2.077639in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{1.446524in}}%
\pgfpathlineto{\pgfqpoint{2.084611in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{2.086354in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{2.088097in}{1.441712in}}%
\pgfpathlineto{\pgfqpoint{2.091583in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.432088in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.439306in}}%
\pgfpathlineto{\pgfqpoint{2.103783in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{2.105526in}{1.440108in}}%
\pgfpathlineto{\pgfqpoint{2.107269in}{1.435697in}}%
\pgfpathlineto{\pgfqpoint{2.110755in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{2.117727in}{1.399608in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.400410in}}%
\pgfpathlineto{\pgfqpoint{2.124699in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{2.129927in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{1.387177in}}%
\pgfpathlineto{\pgfqpoint{2.135156in}{1.386776in}}%
\pgfpathlineto{\pgfqpoint{2.136899in}{1.390385in}}%
\pgfpathlineto{\pgfqpoint{2.140385in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{2.143871in}{1.376351in}}%
\pgfpathlineto{\pgfqpoint{2.147357in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{2.150843in}{1.370336in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{1.370737in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{1.364321in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.365123in}}%
\pgfpathlineto{\pgfqpoint{2.159558in}{1.359108in}}%
\pgfpathlineto{\pgfqpoint{2.164786in}{1.353895in}}%
\pgfpathlineto{\pgfqpoint{2.166529in}{1.352291in}}%
\pgfpathlineto{\pgfqpoint{2.168272in}{1.344672in}}%
\pgfpathlineto{\pgfqpoint{2.171758in}{1.350687in}}%
\pgfpathlineto{\pgfqpoint{2.173501in}{1.346276in}}%
\pgfpathlineto{\pgfqpoint{2.175244in}{1.351088in}}%
\pgfpathlineto{\pgfqpoint{2.178730in}{1.345073in}}%
\pgfpathlineto{\pgfqpoint{2.180473in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{1.344672in}}%
\pgfpathlineto{\pgfqpoint{2.185702in}{1.337454in}}%
\pgfpathlineto{\pgfqpoint{2.187445in}{1.333846in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.324623in}}%
\pgfpathlineto{\pgfqpoint{2.190930in}{1.329034in}}%
\pgfpathlineto{\pgfqpoint{2.194416in}{1.320212in}}%
\pgfpathlineto{\pgfqpoint{2.197902in}{1.313796in}}%
\pgfpathlineto{\pgfqpoint{2.201388in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{2.204874in}{1.303370in}}%
\pgfpathlineto{\pgfqpoint{2.206617in}{1.304974in}}%
\pgfpathlineto{\pgfqpoint{2.208360in}{1.299360in}}%
\pgfpathlineto{\pgfqpoint{2.210103in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{2.213589in}{1.293746in}}%
\pgfpathlineto{\pgfqpoint{2.215332in}{1.292944in}}%
\pgfpathlineto{\pgfqpoint{2.217075in}{1.289336in}}%
\pgfpathlineto{\pgfqpoint{2.218818in}{1.289336in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{1.282920in}}%
\pgfpathlineto{\pgfqpoint{2.231018in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{2.232761in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{2.237990in}{1.258459in}}%
\pgfpathlineto{\pgfqpoint{2.239733in}{1.262068in}}%
\pgfpathlineto{\pgfqpoint{2.244962in}{1.250840in}}%
\pgfpathlineto{\pgfqpoint{2.248448in}{1.246028in}}%
\pgfpathlineto{\pgfqpoint{2.250191in}{1.246830in}}%
\pgfpathlineto{\pgfqpoint{2.255419in}{1.235202in}}%
\pgfpathlineto{\pgfqpoint{2.257162in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.260648in}{1.228385in}}%
\pgfpathlineto{\pgfqpoint{2.267620in}{1.220766in}}%
\pgfpathlineto{\pgfqpoint{2.269363in}{1.215152in}}%
\pgfpathlineto{\pgfqpoint{2.271106in}{1.214751in}}%
\pgfpathlineto{\pgfqpoint{2.274592in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{2.285049in}{1.195103in}}%
\pgfpathlineto{\pgfqpoint{2.286792in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.190291in}}%
\pgfpathlineto{\pgfqpoint{2.290278in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{2.297250in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{2.298993in}{1.193499in}}%
\pgfpathlineto{\pgfqpoint{2.302479in}{1.195103in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.181469in}}%
\pgfpathlineto{\pgfqpoint{2.305965in}{1.187484in}}%
\pgfpathlineto{\pgfqpoint{2.307708in}{1.147385in}}%
\pgfpathlineto{\pgfqpoint{2.309451in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{2.311194in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{2.312937in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{2.314679in}{1.112498in}}%
\pgfpathlineto{\pgfqpoint{2.316422in}{1.120117in}}%
\pgfpathlineto{\pgfqpoint{2.318165in}{1.063177in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{2.321651in}{1.086434in}}%
\pgfpathlineto{\pgfqpoint{2.323394in}{1.108890in}}%
\pgfpathlineto{\pgfqpoint{2.325137in}{1.156206in}}%
\pgfpathlineto{\pgfqpoint{2.326880in}{1.094454in}}%
\pgfpathlineto{\pgfqpoint{2.330366in}{0.821018in}}%
\pgfpathlineto{\pgfqpoint{2.333852in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{2.337338in}{0.964894in}}%
\pgfpathlineto{\pgfqpoint{2.339081in}{0.963490in}}%
\pgfpathlineto{\pgfqpoint{2.340824in}{0.847804in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{1.043929in}}%
\pgfpathlineto{\pgfqpoint{2.344310in}{1.059568in}}%
\pgfpathlineto{\pgfqpoint{2.347795in}{1.013774in}}%
\pgfpathlineto{\pgfqpoint{2.349538in}{1.110895in}}%
\pgfpathlineto{\pgfqpoint{2.351281in}{1.110093in}}%
\pgfpathlineto{\pgfqpoint{2.353024in}{1.091647in}}%
\pgfpathlineto{\pgfqpoint{2.356510in}{0.897647in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{0.876475in}}%
\pgfpathlineto{\pgfqpoint{2.361739in}{1.060771in}}%
\pgfpathlineto{\pgfqpoint{2.365225in}{0.837579in}}%
\pgfpathlineto{\pgfqpoint{2.368711in}{1.039117in}}%
\pgfpathlineto{\pgfqpoint{2.370454in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{2.372197in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{1.057563in}}%
\pgfpathlineto{\pgfqpoint{2.380911in}{1.044731in}}%
\pgfpathlineto{\pgfqpoint{2.393112in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{2.405313in}{0.949856in}}%
\pgfpathlineto{\pgfqpoint{2.441914in}{0.858751in}}%
\pgfpathlineto{\pgfqpoint{2.443657in}{0.855423in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{2.447143in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{0.752368in}}%
\pgfpathlineto{\pgfqpoint{2.509889in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{2.513375in}{0.727507in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{0.719247in}}%
\pgfpathlineto{\pgfqpoint{2.522090in}{0.719367in}}%
\pgfpathlineto{\pgfqpoint{2.530804in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{2.534290in}{0.703447in}}%
\pgfpathlineto{\pgfqpoint{2.539519in}{0.700841in}}%
\pgfpathlineto{\pgfqpoint{2.543005in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{2.597036in}{0.694906in}}%
\pgfpathlineto{\pgfqpoint{3.663718in}{0.696430in}}%
\pgfpathlineto{\pgfqpoint{3.688119in}{0.700520in}}%
\pgfpathlineto{\pgfqpoint{3.693348in}{0.702766in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{3.702063in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{3.705548in}{0.705252in}}%
\pgfpathlineto{\pgfqpoint{3.709034in}{0.703087in}}%
\pgfpathlineto{\pgfqpoint{3.717749in}{0.706014in}}%
\pgfpathlineto{\pgfqpoint{3.721235in}{0.703407in}}%
\pgfpathlineto{\pgfqpoint{3.722978in}{0.705974in}}%
\pgfpathlineto{\pgfqpoint{3.726464in}{0.720610in}}%
\pgfpathlineto{\pgfqpoint{3.742150in}{0.726545in}}%
\pgfpathlineto{\pgfqpoint{3.782238in}{0.735046in}}%
\pgfpathlineto{\pgfqpoint{3.790953in}{0.738253in}}%
\pgfpathlineto{\pgfqpoint{3.806639in}{0.741301in}}%
\pgfpathlineto{\pgfqpoint{3.811868in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{3.820583in}{0.743827in}}%
\pgfpathlineto{\pgfqpoint{3.883329in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{3.888558in}{0.761270in}}%
\pgfpathlineto{\pgfqpoint{3.893786in}{0.767566in}}%
\pgfpathlineto{\pgfqpoint{3.902501in}{0.788778in}}%
\pgfpathlineto{\pgfqpoint{3.904244in}{0.791786in}}%
\pgfpathlineto{\pgfqpoint{3.921673in}{0.873989in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{0.913166in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{3.935617in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{3.949561in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{3.953046in}{1.022676in}}%
\pgfpathlineto{\pgfqpoint{3.965247in}{1.072399in}}%
\pgfpathlineto{\pgfqpoint{3.972219in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{3.973962in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{3.987905in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{3.991391in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{4.041937in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{4.043679in}{1.254850in}}%
\pgfpathlineto{\pgfqpoint{4.050651in}{1.266880in}}%
\pgfpathlineto{\pgfqpoint{4.054137in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{4.057623in}{1.278108in}}%
\pgfpathlineto{\pgfqpoint{4.059366in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{4.069824in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{4.073310in}{1.302568in}}%
\pgfpathlineto{\pgfqpoint{4.080281in}{1.311791in}}%
\pgfpathlineto{\pgfqpoint{4.083767in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{4.087253in}{1.319811in}}%
\pgfpathlineto{\pgfqpoint{4.094225in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{4.097711in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{4.099454in}{1.331841in}}%
\pgfpathlineto{\pgfqpoint{4.104683in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{4.108168in}{1.344672in}}%
\pgfpathlineto{\pgfqpoint{4.111654in}{1.347479in}}%
\pgfpathlineto{\pgfqpoint{4.113397in}{1.350687in}}%
\pgfpathlineto{\pgfqpoint{4.115140in}{1.350286in}}%
\pgfpathlineto{\pgfqpoint{4.120369in}{1.364321in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.365524in}}%
\pgfpathlineto{\pgfqpoint{4.134313in}{1.377153in}}%
\pgfpathlineto{\pgfqpoint{4.136055in}{1.376351in}}%
\pgfpathlineto{\pgfqpoint{4.139541in}{1.381964in}}%
\pgfpathlineto{\pgfqpoint{4.143027in}{1.386375in}}%
\pgfpathlineto{\pgfqpoint{4.144770in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{4.153485in}{1.396400in}}%
\pgfpathlineto{\pgfqpoint{4.160457in}{1.408831in}}%
\pgfpathlineto{\pgfqpoint{4.162200in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{4.165686in}{1.416851in}}%
\pgfpathlineto{\pgfqpoint{4.167428in}{1.419658in}}%
\pgfpathlineto{\pgfqpoint{4.169171in}{1.417653in}}%
\pgfpathlineto{\pgfqpoint{4.172657in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{4.174400in}{1.424871in}}%
\pgfpathlineto{\pgfqpoint{4.183115in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{4.191830in}{1.436499in}}%
\pgfpathlineto{\pgfqpoint{4.193573in}{1.435697in}}%
\pgfpathlineto{\pgfqpoint{4.204030in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{4.217974in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{4.219717in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{4.223203in}{1.472989in}}%
\pgfpathlineto{\pgfqpoint{4.230174in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{4.231917in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{4.233660in}{1.479806in}}%
\pgfpathlineto{\pgfqpoint{4.237146in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{4.242375in}{1.483415in}}%
\pgfpathlineto{\pgfqpoint{4.245861in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{4.247604in}{1.486222in}}%
\pgfpathlineto{\pgfqpoint{4.249347in}{1.485420in}}%
\pgfpathlineto{\pgfqpoint{4.251090in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{4.258062in}{1.489831in}}%
\pgfpathlineto{\pgfqpoint{4.259804in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{4.263290in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{4.265033in}{1.493841in}}%
\pgfpathlineto{\pgfqpoint{4.266776in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{4.268519in}{1.491034in}}%
\pgfpathlineto{\pgfqpoint{4.270262in}{1.493841in}}%
\pgfpathlineto{\pgfqpoint{4.272005in}{1.491836in}}%
\pgfpathlineto{\pgfqpoint{4.273748in}{1.492638in}}%
\pgfpathlineto{\pgfqpoint{4.278977in}{1.501861in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{4.284206in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{4.287692in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{4.292920in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{4.298149in}{1.507876in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{4.301635in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{4.305121in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{4.306864in}{1.513490in}}%
\pgfpathlineto{\pgfqpoint{4.310350in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{4.313836in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{4.315579in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{4.317322in}{1.514292in}}%
\pgfpathlineto{\pgfqpoint{4.319065in}{1.513490in}}%
\pgfpathlineto{\pgfqpoint{4.322550in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{1.519905in}}%
\pgfpathlineto{\pgfqpoint{4.326036in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{4.329522in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{4.333008in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{4.334751in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{4.343466in}{1.520707in}}%
\pgfpathlineto{\pgfqpoint{4.345209in}{1.520707in}}%
\pgfpathlineto{\pgfqpoint{4.348695in}{1.515094in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{4.353923in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{4.355666in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{4.357409in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{4.359152in}{1.529930in}}%
\pgfpathlineto{\pgfqpoint{4.360895in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.534341in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{4.373096in}{1.539955in}}%
\pgfpathlineto{\pgfqpoint{4.376582in}{1.537549in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{1.537549in}}%
\pgfpathlineto{\pgfqpoint{4.380068in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{4.385296in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{4.387039in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{1.532336in}}%
\pgfpathlineto{\pgfqpoint{4.399240in}{1.524717in}}%
\pgfpathlineto{\pgfqpoint{4.400983in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{4.402726in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{4.411441in}{1.532336in}}%
\pgfpathlineto{\pgfqpoint{4.413184in}{1.537148in}}%
\pgfpathlineto{\pgfqpoint{4.416669in}{1.529529in}}%
\pgfpathlineto{\pgfqpoint{4.418412in}{1.529529in}}%
\pgfpathlineto{\pgfqpoint{4.420155in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{4.421898in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{4.425384in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{4.439328in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{4.444556in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{4.449785in}{1.529930in}}%
\pgfpathlineto{\pgfqpoint{4.451528in}{1.531534in}}%
\pgfpathlineto{\pgfqpoint{4.456757in}{1.524717in}}%
\pgfpathlineto{\pgfqpoint{4.460243in}{1.518301in}}%
\pgfpathlineto{\pgfqpoint{4.461986in}{1.517900in}}%
\pgfpathlineto{\pgfqpoint{4.463729in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{4.467215in}{1.519905in}}%
\pgfpathlineto{\pgfqpoint{4.470701in}{1.529529in}}%
\pgfpathlineto{\pgfqpoint{4.479415in}{1.513490in}}%
\pgfpathlineto{\pgfqpoint{4.481158in}{1.517499in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{4.484644in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{4.488130in}{1.515094in}}%
\pgfpathlineto{\pgfqpoint{4.489873in}{1.517499in}}%
\pgfpathlineto{\pgfqpoint{4.491616in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{4.495102in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{4.496845in}{1.512287in}}%
\pgfpathlineto{\pgfqpoint{4.498588in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{4.500331in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{4.502074in}{1.504267in}}%
\pgfpathlineto{\pgfqpoint{4.503817in}{1.496247in}}%
\pgfpathlineto{\pgfqpoint{4.509045in}{1.498252in}}%
\pgfpathlineto{\pgfqpoint{4.512531in}{1.496648in}}%
\pgfpathlineto{\pgfqpoint{4.514274in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{4.516017in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{4.521246in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{4.522989in}{1.499856in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{1.505470in}}%
\pgfpathlineto{\pgfqpoint{4.529961in}{1.500257in}}%
\pgfpathlineto{\pgfqpoint{4.533447in}{1.499455in}}%
\pgfpathlineto{\pgfqpoint{4.535190in}{1.501861in}}%
\pgfpathlineto{\pgfqpoint{4.536932in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{4.538675in}{1.505069in}}%
\pgfpathlineto{\pgfqpoint{4.540418in}{1.495445in}}%
\pgfpathlineto{\pgfqpoint{4.542161in}{1.496247in}}%
\pgfpathlineto{\pgfqpoint{4.557848in}{1.472588in}}%
\pgfpathlineto{\pgfqpoint{4.559591in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{4.561334in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{4.563077in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{4.564820in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{4.568305in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{4.573534in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{4.575277in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{4.578763in}{1.462965in}}%
\pgfpathlineto{\pgfqpoint{4.582249in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{1.464168in}}%
\pgfpathlineto{\pgfqpoint{4.590964in}{1.463366in}}%
\pgfpathlineto{\pgfqpoint{4.597936in}{1.453341in}}%
\pgfpathlineto{\pgfqpoint{4.599678in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{4.601421in}{1.452539in}}%
\pgfpathlineto{\pgfqpoint{4.603164in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{4.606650in}{1.448930in}}%
\pgfpathlineto{\pgfqpoint{4.610136in}{1.444118in}}%
\pgfpathlineto{\pgfqpoint{4.613622in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{4.618851in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{4.622337in}{1.426073in}}%
\pgfpathlineto{\pgfqpoint{4.624080in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{4.627566in}{1.429682in}}%
\pgfpathlineto{\pgfqpoint{4.631051in}{1.422866in}}%
\pgfpathlineto{\pgfqpoint{4.634537in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{4.639766in}{1.417653in}}%
\pgfpathlineto{\pgfqpoint{4.641509in}{1.417653in}}%
\pgfpathlineto{\pgfqpoint{4.643252in}{1.419257in}}%
\pgfpathlineto{\pgfqpoint{4.644995in}{1.413242in}}%
\pgfpathlineto{\pgfqpoint{4.648481in}{1.413643in}}%
\pgfpathlineto{\pgfqpoint{4.651967in}{1.409633in}}%
\pgfpathlineto{\pgfqpoint{4.655453in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{4.662424in}{1.399608in}}%
\pgfpathlineto{\pgfqpoint{4.665910in}{1.398806in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.391187in}}%
\pgfpathlineto{\pgfqpoint{4.671139in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{4.672882in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{4.674625in}{1.381964in}}%
\pgfpathlineto{\pgfqpoint{4.676368in}{1.382365in}}%
\pgfpathlineto{\pgfqpoint{4.681597in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{4.686826in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.360712in}}%
\pgfpathlineto{\pgfqpoint{4.692054in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{4.693797in}{1.354697in}}%
\pgfpathlineto{\pgfqpoint{4.695540in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{4.697283in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{1.337053in}}%
\pgfpathlineto{\pgfqpoint{4.705998in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{4.712970in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{4.719942in}{1.320212in}}%
\pgfpathlineto{\pgfqpoint{4.723427in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{4.725170in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{4.726913in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{4.730399in}{1.297756in}}%
\pgfpathlineto{\pgfqpoint{4.732142in}{1.291340in}}%
\pgfpathlineto{\pgfqpoint{4.735628in}{1.292543in}}%
\pgfpathlineto{\pgfqpoint{4.737371in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{4.740857in}{1.283321in}}%
\pgfpathlineto{\pgfqpoint{4.742600in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{4.747829in}{1.277707in}}%
\pgfpathlineto{\pgfqpoint{4.751315in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{4.754800in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{4.758286in}{1.260464in}}%
\pgfpathlineto{\pgfqpoint{4.780945in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{4.782688in}{1.219162in}}%
\pgfpathlineto{\pgfqpoint{4.786173in}{1.212345in}}%
\pgfpathlineto{\pgfqpoint{4.787916in}{1.209939in}}%
\pgfpathlineto{\pgfqpoint{4.789659in}{1.210340in}}%
\pgfpathlineto{\pgfqpoint{4.819289in}{1.155806in}}%
\pgfpathlineto{\pgfqpoint{4.821032in}{1.148989in}}%
\pgfpathlineto{\pgfqpoint{4.822775in}{1.148588in}}%
\pgfpathlineto{\pgfqpoint{4.833233in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{4.838462in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{4.852405in}{1.092048in}}%
\pgfpathlineto{\pgfqpoint{4.859377in}{1.077612in}}%
\pgfpathlineto{\pgfqpoint{4.861120in}{1.075607in}}%
\pgfpathlineto{\pgfqpoint{4.866349in}{1.065182in}}%
\pgfpathlineto{\pgfqpoint{4.871578in}{1.055558in}}%
\pgfpathlineto{\pgfqpoint{4.885521in}{1.021072in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.787656in}}%
\pgfpathlineto{\pgfqpoint{5.014499in}{0.745351in}}%
\pgfpathlineto{\pgfqpoint{5.019728in}{0.723938in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{0.722976in}}%
\pgfpathlineto{\pgfqpoint{5.026700in}{0.718645in}}%
\pgfpathlineto{\pgfqpoint{5.030186in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{5.035414in}{0.713793in}}%
\pgfpathlineto{\pgfqpoint{5.047615in}{0.702926in}}%
\pgfpathlineto{\pgfqpoint{5.051101in}{0.700961in}}%
\pgfpathlineto{\pgfqpoint{5.056330in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{5.098160in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.694666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{0.582194in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600128in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{0.627333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582194in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724931in}{0.775200in}}%
\pgfpathlineto{\pgfqpoint{6.331164in}{0.775200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.355609in}{0.775200in}}{\pgfqpoint{6.355609in}{0.799644in}}%
\pgfpathlineto{\pgfqpoint{6.355609in}{1.992978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.355609in}{2.017422in}}{\pgfqpoint{6.331164in}{2.017422in}}%
\pgfpathlineto{\pgfqpoint{5.724931in}{2.017422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.700487in}{2.017422in}}{\pgfqpoint{5.700487in}{1.992978in}}%
\pgfpathlineto{\pgfqpoint{5.700487in}{0.799644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.700487in}{0.775200in}}{\pgfqpoint{5.724931in}{0.775200in}}%
\pgfpathlineto{\pgfqpoint{5.724931in}{0.775200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749376in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{5.871598in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{5.993820in}{1.924506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.091598in,y=1.881728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749376in}{1.752283in}}%
\pgfpathlineto{\pgfqpoint{5.871598in}{1.752283in}}%
\pgfpathlineto{\pgfqpoint{5.993820in}{1.752283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.091598in,y=1.709506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749376in}{1.580061in}}%
\pgfpathlineto{\pgfqpoint{5.871598in}{1.580061in}}%
\pgfpathlineto{\pgfqpoint{5.993820in}{1.580061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.091598in,y=1.537283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749376in}{1.407839in}}%
\pgfpathlineto{\pgfqpoint{5.871598in}{1.407839in}}%
\pgfpathlineto{\pgfqpoint{5.993820in}{1.407839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.091598in,y=1.365061in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749376in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{5.871598in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{5.993820in}{1.235617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.091598in,y=1.192839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749376in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{5.871598in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{5.993820in}{1.063394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.091598in,y=1.020617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749376in}{0.891172in}}%
\pgfpathlineto{\pgfqpoint{5.871598in}{0.891172in}}%
\pgfpathlineto{\pgfqpoint{5.993820in}{0.891172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.091598in,y=0.848394in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str7}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-failure-detect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888143in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552780in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.552780in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552780in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217416in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.217416in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217416in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882053in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.882053in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882053in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546690in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.546690in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546690in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211327in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.211327in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211327in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875963in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.875963in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875963in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948415in,y=0.282889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.771440in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{0.771440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.728037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.101509in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{1.101509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.058106in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.431578in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{1.431578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402680in, y=1.388176in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.761648in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{1.761648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402680in, y=1.718245in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.091717in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{2.091717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402680in, y=2.048314in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.421787in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{2.421787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402680in, y=2.378384in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{2.751856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502602in, y=2.708453in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.710417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont string loss (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{3.360347in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{3.361978in}{1.596613in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{1.596613in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{1.596613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{3.360347in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{3.361978in}{1.673101in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{1.673101in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{1.673101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{4.266781in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{4.268412in}{1.101509in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{1.101509in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{1.101509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{4.274324in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{4.275955in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{1.253275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{2.124041in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{2.125672in}{0.688922in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{0.688922in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{0.688922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{2.124041in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{2.125672in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{0.668977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{2.751856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{2.751856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{2.751856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{4.532598in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{5.008687in}{2.751856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214714in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{0.564833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{5.214714in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329810in}{0.839773in}}%
\pgfpathlineto{\pgfqpoint{6.321458in}{0.839773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.345902in}{0.839773in}}{\pgfqpoint{6.345902in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{6.345902in}{2.574218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.345902in}{2.598662in}}{\pgfqpoint{6.321458in}{2.598662in}}%
\pgfpathlineto{\pgfqpoint{5.329810in}{2.598662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.305366in}{2.598662in}}{\pgfqpoint{5.305366in}{2.574218in}}%
\pgfpathlineto{\pgfqpoint{5.305366in}{0.864218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.305366in}{0.839773in}}{\pgfqpoint{5.329810in}{0.839773in}}%
\pgfpathlineto{\pgfqpoint{5.329810in}{0.839773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{2.505746in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{2.505746in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{2.505746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=2.462968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{2.333523in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{2.333523in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{2.333523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=2.290746in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{2.161301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=2.118523in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str2 actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{1.989079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=1.946301in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{1.816857in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{1.816857in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{1.816857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=1.774079in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{1.644634in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{1.644634in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{1.644634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=1.601857in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{1.472412in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{1.472412in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{1.472412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=1.429634in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str5 actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{1.300190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=1.257412in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{1.127968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=1.085190in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str6 actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354255in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{5.476477in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{5.598699in}{0.955746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696477in,y=0.912968in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont str7}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-fleet.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{2.021934in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{2.021934in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in,y=2.110967in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387500in}{2.021934in}}{\pgfqpoint{2.402500in}{0.178066in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496705in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{0.533816in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{0.536445in}{2.038317in}}%
\pgfpathlineto{\pgfqpoint{0.543725in}{2.077820in}}%
\pgfpathlineto{\pgfqpoint{0.546051in}{2.096230in}}%
\pgfpathlineto{\pgfqpoint{0.561624in}{2.157094in}}%
\pgfpathlineto{\pgfqpoint{0.563140in}{2.159166in}}%
\pgfpathlineto{\pgfqpoint{0.562331in}{2.156596in}}%
\pgfpathlineto{\pgfqpoint{0.563545in}{2.158420in}}%
\pgfpathlineto{\pgfqpoint{0.564758in}{2.159580in}}%
\pgfpathlineto{\pgfqpoint{0.566477in}{2.160989in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{2.162896in}}%
\pgfpathlineto{\pgfqpoint{0.567185in}{2.160409in}}%
\pgfpathlineto{\pgfqpoint{0.568803in}{2.162647in}}%
\pgfpathlineto{\pgfqpoint{0.572039in}{2.164056in}}%
\pgfpathlineto{\pgfqpoint{0.569005in}{2.162398in}}%
\pgfpathlineto{\pgfqpoint{0.572241in}{2.163642in}}%
\pgfpathlineto{\pgfqpoint{0.573151in}{2.162730in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{2.164139in}}%
\pgfpathlineto{\pgfqpoint{0.573859in}{2.163393in}}%
\pgfpathlineto{\pgfqpoint{0.576589in}{2.159912in}}%
\pgfpathlineto{\pgfqpoint{0.576994in}{2.156596in}}%
\pgfpathlineto{\pgfqpoint{0.578106in}{2.158337in}}%
\pgfpathlineto{\pgfqpoint{0.579016in}{2.161984in}}%
\pgfpathlineto{\pgfqpoint{0.578511in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{0.579623in}{2.160077in}}%
\pgfpathlineto{\pgfqpoint{0.580230in}{2.058234in}}%
\pgfpathlineto{\pgfqpoint{0.580634in}{2.163476in}}%
\pgfpathlineto{\pgfqpoint{0.581140in}{2.159912in}}%
\pgfpathlineto{\pgfqpoint{0.581241in}{2.159663in}}%
\pgfpathlineto{\pgfqpoint{0.581949in}{2.073129in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{2.174085in}}%
\pgfpathlineto{\pgfqpoint{0.582960in}{2.150877in}}%
\pgfpathlineto{\pgfqpoint{0.583364in}{2.151706in}}%
\pgfpathlineto{\pgfqpoint{0.583466in}{2.111340in}}%
\pgfpathlineto{\pgfqpoint{0.583567in}{2.059743in}}%
\pgfpathlineto{\pgfqpoint{0.583769in}{2.158751in}}%
\pgfpathlineto{\pgfqpoint{0.584881in}{2.149965in}}%
\pgfpathlineto{\pgfqpoint{0.585387in}{2.147230in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{2.151291in}}%
\pgfpathlineto{\pgfqpoint{0.586701in}{2.056635in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{2.153861in}}%
\pgfpathlineto{\pgfqpoint{0.587207in}{2.088223in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{2.148971in}}%
\pgfpathlineto{\pgfqpoint{0.587713in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{0.588926in}{2.132310in}}%
\pgfpathlineto{\pgfqpoint{0.589027in}{2.132725in}}%
\pgfpathlineto{\pgfqpoint{0.589229in}{2.131150in}}%
\pgfpathlineto{\pgfqpoint{0.589330in}{2.131564in}}%
\pgfpathlineto{\pgfqpoint{0.590746in}{2.043679in}}%
\pgfpathlineto{\pgfqpoint{0.590847in}{2.073419in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{2.125016in}}%
\pgfpathlineto{\pgfqpoint{0.592061in}{2.049879in}}%
\pgfpathlineto{\pgfqpoint{0.592465in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{0.592769in}{2.105787in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{0.593578in}{2.044069in}}%
\pgfpathlineto{\pgfqpoint{0.594791in}{2.098078in}}%
\pgfpathlineto{\pgfqpoint{0.595297in}{2.095774in}}%
\pgfpathlineto{\pgfqpoint{0.595499in}{2.047302in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{2.085546in}}%
\pgfpathlineto{\pgfqpoint{0.603690in}{2.039079in}}%
\pgfpathlineto{\pgfqpoint{0.607128in}{2.032448in}}%
\pgfpathlineto{\pgfqpoint{0.610869in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{2.030600in}}%
\pgfpathlineto{\pgfqpoint{0.681249in}{2.034578in}}%
\pgfpathlineto{\pgfqpoint{0.683574in}{2.045619in}}%
\pgfpathlineto{\pgfqpoint{0.691361in}{2.090419in}}%
\pgfpathlineto{\pgfqpoint{0.691563in}{2.087319in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{2.077937in}}%
\pgfpathlineto{\pgfqpoint{0.692877in}{2.101394in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{2.123773in}}%
\pgfpathlineto{\pgfqpoint{0.697023in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{0.697428in}{2.115319in}}%
\pgfpathlineto{\pgfqpoint{0.698136in}{2.123193in}}%
\pgfpathlineto{\pgfqpoint{0.698338in}{2.123193in}}%
\pgfpathlineto{\pgfqpoint{0.699349in}{2.120706in}}%
\pgfpathlineto{\pgfqpoint{0.700259in}{2.134963in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{2.146650in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{2.137118in}}%
\pgfpathlineto{\pgfqpoint{0.703798in}{2.147976in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{2.146816in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{2.151374in}}%
\pgfpathlineto{\pgfqpoint{0.705012in}{2.140102in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{2.125265in}}%
\pgfpathlineto{\pgfqpoint{0.705922in}{2.148888in}}%
\pgfpathlineto{\pgfqpoint{0.706124in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{2.152949in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{2.137201in}}%
\pgfpathlineto{\pgfqpoint{0.707540in}{2.139107in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{2.162730in}}%
\pgfpathlineto{\pgfqpoint{0.707944in}{2.138858in}}%
\pgfpathlineto{\pgfqpoint{0.711079in}{2.160409in}}%
\pgfpathlineto{\pgfqpoint{0.711281in}{2.157094in}}%
\pgfpathlineto{\pgfqpoint{0.712292in}{2.161901in}}%
\pgfpathlineto{\pgfqpoint{0.712394in}{2.161818in}}%
\pgfpathlineto{\pgfqpoint{0.712798in}{2.163393in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{2.160492in}}%
\pgfpathlineto{\pgfqpoint{0.713405in}{2.156348in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{2.166211in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{2.168532in}}%
\pgfpathlineto{\pgfqpoint{0.715326in}{2.147396in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{2.119877in}}%
\pgfpathlineto{\pgfqpoint{0.715832in}{2.159663in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{0.717247in}{2.156182in}}%
\pgfpathlineto{\pgfqpoint{0.718461in}{2.143997in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{2.143749in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{2.154275in}}%
\pgfpathlineto{\pgfqpoint{0.719573in}{2.139190in}}%
\pgfpathlineto{\pgfqpoint{0.720079in}{2.142588in}}%
\pgfpathlineto{\pgfqpoint{0.720281in}{2.153364in}}%
\pgfpathlineto{\pgfqpoint{0.720483in}{2.136703in}}%
\pgfpathlineto{\pgfqpoint{0.721494in}{2.140848in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{2.138858in}}%
\pgfpathlineto{\pgfqpoint{0.721798in}{2.144826in}}%
\pgfpathlineto{\pgfqpoint{0.722303in}{2.143915in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{2.158586in}}%
\pgfpathlineto{\pgfqpoint{0.722809in}{2.105289in}}%
\pgfpathlineto{\pgfqpoint{0.723618in}{2.141096in}}%
\pgfpathlineto{\pgfqpoint{0.724225in}{2.081252in}}%
\pgfpathlineto{\pgfqpoint{0.724932in}{2.175329in}}%
\pgfpathlineto{\pgfqpoint{0.725034in}{2.187016in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{2.093478in}}%
\pgfpathlineto{\pgfqpoint{0.725944in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{0.726146in}{2.089441in}}%
\pgfpathlineto{\pgfqpoint{0.726651in}{2.175494in}}%
\pgfpathlineto{\pgfqpoint{0.727764in}{2.150628in}}%
\pgfpathlineto{\pgfqpoint{0.729584in}{2.138030in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{2.095467in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{2.134963in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{2.093105in}}%
\pgfpathlineto{\pgfqpoint{0.731809in}{2.136620in}}%
\pgfpathlineto{\pgfqpoint{0.733629in}{2.111754in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{0.734337in}{2.060340in}}%
\pgfpathlineto{\pgfqpoint{0.734640in}{2.063680in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{2.057579in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{2.071405in}}%
\pgfpathlineto{\pgfqpoint{0.735449in}{2.066440in}}%
\pgfpathlineto{\pgfqpoint{0.736460in}{2.124436in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{2.104543in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{2.107859in}}%
\pgfpathlineto{\pgfqpoint{0.737471in}{2.104875in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{2.056336in}}%
\pgfpathlineto{\pgfqpoint{0.739696in}{2.059701in}}%
\pgfpathlineto{\pgfqpoint{0.739999in}{2.081484in}}%
\pgfpathlineto{\pgfqpoint{0.741314in}{2.077854in}}%
\pgfpathlineto{\pgfqpoint{0.743336in}{2.044458in}}%
\pgfpathlineto{\pgfqpoint{0.744044in}{2.045354in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{2.043621in}}%
\pgfpathlineto{\pgfqpoint{0.746471in}{2.039295in}}%
\pgfpathlineto{\pgfqpoint{0.747786in}{2.035565in}}%
\pgfpathlineto{\pgfqpoint{0.748594in}{2.038267in}}%
\pgfpathlineto{\pgfqpoint{0.748797in}{2.038565in}}%
\pgfpathlineto{\pgfqpoint{0.749505in}{2.037264in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{2.031495in}}%
\pgfpathlineto{\pgfqpoint{0.758808in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{0.826659in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{0.830198in}{2.035043in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{2.038134in}}%
\pgfpathlineto{\pgfqpoint{0.832120in}{2.037198in}}%
\pgfpathlineto{\pgfqpoint{0.838490in}{2.035880in}}%
\pgfpathlineto{\pgfqpoint{0.840715in}{2.050078in}}%
\pgfpathlineto{\pgfqpoint{0.841625in}{2.047799in}}%
\pgfpathlineto{\pgfqpoint{0.844355in}{2.063116in}}%
\pgfpathlineto{\pgfqpoint{0.842838in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{0.844658in}{2.054853in}}%
\pgfpathlineto{\pgfqpoint{0.844962in}{2.056892in}}%
\pgfpathlineto{\pgfqpoint{0.848400in}{2.039527in}}%
\pgfpathlineto{\pgfqpoint{0.851838in}{2.064741in}}%
\pgfpathlineto{\pgfqpoint{0.851939in}{2.063390in}}%
\pgfpathlineto{\pgfqpoint{0.852344in}{2.074754in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{2.093942in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{2.066457in}}%
\pgfpathlineto{\pgfqpoint{0.853962in}{2.066581in}}%
\pgfpathlineto{\pgfqpoint{0.855478in}{2.048578in}}%
\pgfpathlineto{\pgfqpoint{0.855681in}{2.054695in}}%
\pgfpathlineto{\pgfqpoint{0.856186in}{2.063987in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{2.048412in}}%
\pgfpathlineto{\pgfqpoint{0.856995in}{2.050178in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{2.047940in}}%
\pgfpathlineto{\pgfqpoint{0.857905in}{2.060953in}}%
\pgfpathlineto{\pgfqpoint{0.858107in}{2.059047in}}%
\pgfpathlineto{\pgfqpoint{0.859725in}{2.066664in}}%
\pgfpathlineto{\pgfqpoint{0.858613in}{2.056336in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{2.064020in}}%
\pgfpathlineto{\pgfqpoint{0.860838in}{2.055002in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{2.062669in}}%
\pgfpathlineto{\pgfqpoint{0.862456in}{2.049564in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{2.067418in}}%
\pgfpathlineto{\pgfqpoint{0.862658in}{2.049399in}}%
\pgfpathlineto{\pgfqpoint{0.865590in}{2.064144in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{2.046174in}}%
\pgfpathlineto{\pgfqpoint{0.867613in}{2.055267in}}%
\pgfpathlineto{\pgfqpoint{0.867714in}{2.055358in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{2.053924in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{2.049639in}}%
\pgfpathlineto{\pgfqpoint{0.868826in}{2.063116in}}%
\pgfpathlineto{\pgfqpoint{0.869736in}{2.094199in}}%
\pgfpathlineto{\pgfqpoint{0.869837in}{2.101476in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{2.075549in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{2.086308in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{2.055549in}}%
\pgfpathlineto{\pgfqpoint{0.874084in}{2.055574in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{2.055284in}}%
\pgfpathlineto{\pgfqpoint{0.874691in}{2.058309in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{2.058897in}}%
\pgfpathlineto{\pgfqpoint{0.875298in}{2.052830in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{2.051603in}}%
\pgfpathlineto{\pgfqpoint{0.876208in}{2.054123in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{2.054944in}}%
\pgfpathlineto{\pgfqpoint{0.877219in}{2.050716in}}%
\pgfpathlineto{\pgfqpoint{0.877320in}{2.050882in}}%
\pgfpathlineto{\pgfqpoint{0.878129in}{2.048810in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{2.047898in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{2.049258in}}%
\pgfpathlineto{\pgfqpoint{0.880758in}{2.060688in}}%
\pgfpathlineto{\pgfqpoint{0.881770in}{2.057347in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{2.045105in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{2.052880in}}%
\pgfpathlineto{\pgfqpoint{0.885612in}{2.037919in}}%
\pgfpathlineto{\pgfqpoint{0.886219in}{2.040099in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{2.051264in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{2.044086in}}%
\pgfpathlineto{\pgfqpoint{0.888545in}{2.042121in}}%
\pgfpathlineto{\pgfqpoint{0.888848in}{2.044475in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{2.043630in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{2.044906in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{2.082139in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{2.054057in}}%
\pgfpathlineto{\pgfqpoint{0.892387in}{2.055507in}}%
\pgfpathlineto{\pgfqpoint{0.893803in}{2.041450in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{2.043829in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{2.039817in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{2.030102in}}%
\pgfpathlineto{\pgfqpoint{0.899769in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{2.031362in}}%
\pgfpathlineto{\pgfqpoint{0.977935in}{2.064898in}}%
\pgfpathlineto{\pgfqpoint{0.981373in}{2.087253in}}%
\pgfpathlineto{\pgfqpoint{0.981474in}{2.086192in}}%
\pgfpathlineto{\pgfqpoint{0.981777in}{2.085512in}}%
\pgfpathlineto{\pgfqpoint{0.981878in}{2.088662in}}%
\pgfpathlineto{\pgfqpoint{0.982182in}{2.093229in}}%
\pgfpathlineto{\pgfqpoint{0.982687in}{2.067111in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{2.049274in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{2.070974in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{2.119629in}}%
\pgfpathlineto{\pgfqpoint{0.985721in}{2.093668in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{2.130238in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{2.123110in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{2.149054in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{2.111837in}}%
\pgfpathlineto{\pgfqpoint{0.989058in}{2.136952in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{2.067368in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{2.153612in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{2.077588in}}%
\pgfpathlineto{\pgfqpoint{0.990777in}{2.146898in}}%
\pgfpathlineto{\pgfqpoint{0.991181in}{2.062254in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{2.084965in}}%
\pgfpathlineto{\pgfqpoint{0.992193in}{2.084708in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{2.072607in}}%
\pgfpathlineto{\pgfqpoint{0.992799in}{2.072806in}}%
\pgfpathlineto{\pgfqpoint{0.993002in}{2.186021in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{2.067551in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{2.172676in}}%
\pgfpathlineto{\pgfqpoint{0.995631in}{2.086159in}}%
\pgfpathlineto{\pgfqpoint{0.994923in}{2.182208in}}%
\pgfpathlineto{\pgfqpoint{0.996035in}{2.087643in}}%
\pgfpathlineto{\pgfqpoint{0.996844in}{2.172013in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{2.065901in}}%
\pgfpathlineto{\pgfqpoint{0.997653in}{2.165216in}}%
\pgfpathlineto{\pgfqpoint{0.997855in}{2.164885in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{2.177152in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{2.051230in}}%
\pgfpathlineto{\pgfqpoint{0.999574in}{2.184198in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{2.186104in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.179970in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{2.182871in}}%
\pgfpathlineto{\pgfqpoint{1.000484in}{2.061740in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{2.191906in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{2.147313in}}%
\pgfpathlineto{\pgfqpoint{1.002305in}{2.188010in}}%
\pgfpathlineto{\pgfqpoint{1.003012in}{2.137781in}}%
\pgfpathlineto{\pgfqpoint{1.003114in}{2.186850in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{2.062777in}}%
\pgfpathlineto{\pgfqpoint{1.004428in}{2.186933in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{2.182208in}}%
\pgfpathlineto{\pgfqpoint{1.004731in}{2.183700in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{2.106035in}}%
\pgfpathlineto{\pgfqpoint{1.004934in}{2.184198in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{2.182125in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{1.007765in}{2.173091in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{2.174168in}}%
\pgfpathlineto{\pgfqpoint{1.008978in}{2.171350in}}%
\pgfpathlineto{\pgfqpoint{1.010394in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{1.010091in}{2.172096in}}%
\pgfpathlineto{\pgfqpoint{1.010495in}{2.170273in}}%
\pgfpathlineto{\pgfqpoint{1.010596in}{2.171433in}}%
\pgfpathlineto{\pgfqpoint{1.011810in}{2.168118in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{2.167952in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{2.168200in}}%
\pgfpathlineto{\pgfqpoint{1.014843in}{2.165714in}}%
\pgfpathlineto{\pgfqpoint{1.014945in}{2.166211in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{2.164719in}}%
\pgfpathlineto{\pgfqpoint{1.015147in}{2.166543in}}%
\pgfpathlineto{\pgfqpoint{1.015349in}{2.165962in}}%
\pgfpathlineto{\pgfqpoint{1.016664in}{2.152535in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{2.160077in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{2.161155in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{2.157757in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{2.151540in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{2.122861in}}%
\pgfpathlineto{\pgfqpoint{1.019394in}{2.155850in}}%
\pgfpathlineto{\pgfqpoint{1.020203in}{2.152037in}}%
\pgfpathlineto{\pgfqpoint{1.021618in}{2.142174in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{2.147644in}}%
\pgfpathlineto{\pgfqpoint{1.021821in}{2.127752in}}%
\pgfpathlineto{\pgfqpoint{1.023236in}{2.140268in}}%
\pgfpathlineto{\pgfqpoint{1.023338in}{2.140599in}}%
\pgfpathlineto{\pgfqpoint{1.023641in}{2.137449in}}%
\pgfpathlineto{\pgfqpoint{1.023944in}{2.137698in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{2.137947in}}%
\pgfpathlineto{\pgfqpoint{1.025057in}{2.133139in}}%
\pgfpathlineto{\pgfqpoint{1.030011in}{2.109848in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{2.110097in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{2.108605in}}%
\pgfpathlineto{\pgfqpoint{1.034056in}{2.085156in}}%
\pgfpathlineto{\pgfqpoint{1.044168in}{2.032564in}}%
\pgfpathlineto{\pgfqpoint{1.048415in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{2.030915in}}%
\pgfpathlineto{\pgfqpoint{1.117682in}{2.034852in}}%
\pgfpathlineto{\pgfqpoint{1.119907in}{2.043596in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{2.042884in}}%
\pgfpathlineto{\pgfqpoint{1.123851in}{2.065876in}}%
\pgfpathlineto{\pgfqpoint{1.124053in}{2.065106in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{2.065387in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.080813in}}%
\pgfpathlineto{\pgfqpoint{1.125974in}{2.080763in}}%
\pgfpathlineto{\pgfqpoint{1.126075in}{2.070361in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{2.085463in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.084783in}}%
\pgfpathlineto{\pgfqpoint{1.127491in}{2.085289in}}%
\pgfpathlineto{\pgfqpoint{1.127794in}{2.081807in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{2.077804in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{2.093967in}}%
\pgfpathlineto{\pgfqpoint{1.128806in}{2.093312in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{2.079238in}}%
\pgfpathlineto{\pgfqpoint{1.130727in}{2.111506in}}%
\pgfpathlineto{\pgfqpoint{1.131030in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{1.132042in}{2.115899in}}%
\pgfpathlineto{\pgfqpoint{1.132446in}{2.108522in}}%
\pgfpathlineto{\pgfqpoint{1.134367in}{2.127006in}}%
\pgfpathlineto{\pgfqpoint{1.135176in}{2.130901in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{2.143003in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{2.139024in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{2.132145in}}%
\pgfpathlineto{\pgfqpoint{1.138412in}{2.149219in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{2.149882in}}%
\pgfpathlineto{\pgfqpoint{1.138715in}{2.148059in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{2.149219in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{2.139604in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{2.151043in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{2.150297in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{2.117391in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{2.136206in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{2.139439in}}%
\pgfpathlineto{\pgfqpoint{1.142861in}{2.125762in}}%
\pgfpathlineto{\pgfqpoint{1.142962in}{2.126343in}}%
\pgfpathlineto{\pgfqpoint{1.144378in}{2.095724in}}%
\pgfpathlineto{\pgfqpoint{1.144682in}{2.096586in}}%
\pgfpathlineto{\pgfqpoint{1.144884in}{2.096155in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{2.099570in}}%
\pgfpathlineto{\pgfqpoint{1.145592in}{2.098244in}}%
\pgfpathlineto{\pgfqpoint{1.145693in}{2.098990in}}%
\pgfpathlineto{\pgfqpoint{1.146299in}{2.093121in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{2.092707in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{2.095500in}}%
\pgfpathlineto{\pgfqpoint{1.147007in}{2.095268in}}%
\pgfpathlineto{\pgfqpoint{1.150445in}{2.135377in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{2.123359in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{2.105952in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.137698in}}%
\pgfpathlineto{\pgfqpoint{1.152670in}{2.108190in}}%
\pgfpathlineto{\pgfqpoint{1.154591in}{2.181960in}}%
\pgfpathlineto{\pgfqpoint{1.154895in}{2.174831in}}%
\pgfpathlineto{\pgfqpoint{1.156411in}{2.112252in}}%
\pgfpathlineto{\pgfqpoint{1.157018in}{2.135460in}}%
\pgfpathlineto{\pgfqpoint{1.157322in}{2.180385in}}%
\pgfpathlineto{\pgfqpoint{1.158636in}{2.165797in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{2.155270in}}%
\pgfpathlineto{\pgfqpoint{1.160456in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{1.165007in}{2.149551in}}%
\pgfpathlineto{\pgfqpoint{1.165209in}{2.149136in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{2.136786in}}%
\pgfpathlineto{\pgfqpoint{1.167029in}{2.142423in}}%
\pgfpathlineto{\pgfqpoint{1.180175in}{2.080796in}}%
\pgfpathlineto{\pgfqpoint{1.180276in}{2.068637in}}%
\pgfpathlineto{\pgfqpoint{1.181793in}{2.069698in}}%
\pgfpathlineto{\pgfqpoint{1.181894in}{2.070452in}}%
\pgfpathlineto{\pgfqpoint{1.182703in}{2.065901in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{2.032995in}}%
\pgfpathlineto{\pgfqpoint{1.193421in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{1.212331in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.261576in}{2.031495in}}%
\pgfpathlineto{\pgfqpoint{1.266127in}{2.048702in}}%
\pgfpathlineto{\pgfqpoint{1.266430in}{2.050377in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{2.047003in}}%
\pgfpathlineto{\pgfqpoint{1.266632in}{2.042817in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{2.058375in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{1.275025in}{2.101974in}}%
\pgfpathlineto{\pgfqpoint{1.276643in}{2.110014in}}%
\pgfpathlineto{\pgfqpoint{1.279677in}{2.123441in}}%
\pgfpathlineto{\pgfqpoint{1.280283in}{2.125679in}}%
\pgfpathlineto{\pgfqpoint{1.286047in}{2.143583in}}%
\pgfpathlineto{\pgfqpoint{1.286148in}{2.143169in}}%
\pgfpathlineto{\pgfqpoint{1.286957in}{2.145904in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{2.151623in}}%
\pgfpathlineto{\pgfqpoint{1.288980in}{2.149302in}}%
\pgfpathlineto{\pgfqpoint{1.289081in}{2.144163in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{2.153612in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{2.154773in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{2.129824in}}%
\pgfpathlineto{\pgfqpoint{1.291002in}{2.156679in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{2.152783in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.154027in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{2.156099in}}%
\pgfpathlineto{\pgfqpoint{1.293732in}{2.153364in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{2.155767in}}%
\pgfpathlineto{\pgfqpoint{1.296463in}{2.154856in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{2.156265in}}%
\pgfpathlineto{\pgfqpoint{1.296665in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{1.297069in}{2.156265in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{2.155353in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{2.153281in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{2.155602in}}%
\pgfpathlineto{\pgfqpoint{1.299698in}{2.155519in}}%
\pgfpathlineto{\pgfqpoint{1.300912in}{2.155850in}}%
\pgfpathlineto{\pgfqpoint{1.301114in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{1.301316in}{2.153944in}}%
\pgfpathlineto{\pgfqpoint{1.301923in}{2.155270in}}%
\pgfpathlineto{\pgfqpoint{1.302530in}{2.155104in}}%
\pgfpathlineto{\pgfqpoint{1.302732in}{2.155519in}}%
\pgfpathlineto{\pgfqpoint{1.303339in}{2.153695in}}%
\pgfpathlineto{\pgfqpoint{1.303642in}{2.153695in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{2.152203in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{2.145241in}}%
\pgfpathlineto{\pgfqpoint{1.309810in}{2.147810in}}%
\pgfpathlineto{\pgfqpoint{1.309912in}{2.148225in}}%
\pgfpathlineto{\pgfqpoint{1.310417in}{2.143832in}}%
\pgfpathlineto{\pgfqpoint{1.310721in}{2.140599in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{2.146070in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{2.151540in}}%
\pgfpathlineto{\pgfqpoint{1.311631in}{2.115650in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{2.146070in}}%
\pgfpathlineto{\pgfqpoint{1.316586in}{2.124933in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{2.126591in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{2.082131in}}%
\pgfpathlineto{\pgfqpoint{1.317192in}{2.131150in}}%
\pgfpathlineto{\pgfqpoint{1.318203in}{2.122944in}}%
\pgfpathlineto{\pgfqpoint{1.320428in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{1.320731in}{2.099321in}}%
\pgfpathlineto{\pgfqpoint{1.321439in}{2.101559in}}%
\pgfpathlineto{\pgfqpoint{1.321237in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{1.321642in}{2.095848in}}%
\pgfpathlineto{\pgfqpoint{1.322450in}{2.099570in}}%
\pgfpathlineto{\pgfqpoint{1.323361in}{2.078152in}}%
\pgfpathlineto{\pgfqpoint{1.323967in}{2.090179in}}%
\pgfpathlineto{\pgfqpoint{1.324776in}{2.079254in}}%
\pgfpathlineto{\pgfqpoint{1.326799in}{2.065437in}}%
\pgfpathlineto{\pgfqpoint{1.327001in}{2.066084in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{2.063067in}}%
\pgfpathlineto{\pgfqpoint{1.330338in}{2.046323in}}%
\pgfpathlineto{\pgfqpoint{1.330540in}{2.047268in}}%
\pgfpathlineto{\pgfqpoint{1.330945in}{2.041234in}}%
\pgfpathlineto{\pgfqpoint{1.331450in}{2.042055in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.036344in}}%
\pgfpathlineto{\pgfqpoint{1.334585in}{2.033932in}}%
\pgfpathlineto{\pgfqpoint{1.338832in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{1.357741in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.407391in}{2.030185in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{2.040289in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{2.056684in}}%
\pgfpathlineto{\pgfqpoint{1.410020in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{1.412852in}{2.051462in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{2.064036in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{2.049365in}}%
\pgfpathlineto{\pgfqpoint{1.414267in}{2.049481in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.044798in}}%
\pgfpathlineto{\pgfqpoint{1.416088in}{2.047973in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{2.074406in}}%
\pgfpathlineto{\pgfqpoint{1.417604in}{2.053236in}}%
\pgfpathlineto{\pgfqpoint{1.418110in}{2.047484in}}%
\pgfpathlineto{\pgfqpoint{1.419222in}{2.051496in}}%
\pgfpathlineto{\pgfqpoint{1.419526in}{2.051098in}}%
\pgfpathlineto{\pgfqpoint{1.419728in}{2.052407in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{2.065628in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{2.065230in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{2.065918in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{2.058044in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{2.062287in}}%
\pgfpathlineto{\pgfqpoint{1.425896in}{2.056858in}}%
\pgfpathlineto{\pgfqpoint{1.427818in}{2.047998in}}%
\pgfpathlineto{\pgfqpoint{1.427919in}{2.048130in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{2.046274in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{2.046141in}}%
\pgfpathlineto{\pgfqpoint{1.428728in}{2.046970in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{2.052532in}}%
\pgfpathlineto{\pgfqpoint{1.430346in}{2.048677in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{2.047592in}}%
\pgfpathlineto{\pgfqpoint{1.432267in}{2.060986in}}%
\pgfpathlineto{\pgfqpoint{1.434390in}{2.077182in}}%
\pgfpathlineto{\pgfqpoint{1.434491in}{2.076975in}}%
\pgfpathlineto{\pgfqpoint{1.435098in}{2.085653in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{2.124851in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{2.097747in}}%
\pgfpathlineto{\pgfqpoint{1.437222in}{2.094995in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{2.102222in}}%
\pgfpathlineto{\pgfqpoint{1.437930in}{2.101725in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{2.145407in}}%
\pgfpathlineto{\pgfqpoint{1.439345in}{2.086076in}}%
\pgfpathlineto{\pgfqpoint{1.439547in}{2.085073in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{2.089483in}}%
\pgfpathlineto{\pgfqpoint{1.441064in}{2.110428in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{2.105455in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{2.090196in}}%
\pgfpathlineto{\pgfqpoint{1.443390in}{2.097912in}}%
\pgfpathlineto{\pgfqpoint{1.443997in}{2.085711in}}%
\pgfpathlineto{\pgfqpoint{1.444098in}{2.086747in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{2.078185in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{2.062122in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{2.065346in}}%
\pgfpathlineto{\pgfqpoint{1.447839in}{2.093403in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{2.100482in}}%
\pgfpathlineto{\pgfqpoint{1.449154in}{2.083672in}}%
\pgfpathlineto{\pgfqpoint{1.450165in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{1.450873in}{2.116065in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{2.079337in}}%
\pgfpathlineto{\pgfqpoint{1.451783in}{2.108190in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{2.095467in}}%
\pgfpathlineto{\pgfqpoint{1.452187in}{2.111257in}}%
\pgfpathlineto{\pgfqpoint{1.453300in}{2.098575in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{2.139604in}}%
\pgfpathlineto{\pgfqpoint{1.454817in}{2.114490in}}%
\pgfpathlineto{\pgfqpoint{1.456738in}{2.068587in}}%
\pgfpathlineto{\pgfqpoint{1.458356in}{2.066233in}}%
\pgfpathlineto{\pgfqpoint{1.457749in}{2.069590in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{2.067004in}}%
\pgfpathlineto{\pgfqpoint{1.460277in}{2.087568in}}%
\pgfpathlineto{\pgfqpoint{1.460682in}{2.079611in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{2.063481in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{2.064666in}}%
\pgfpathlineto{\pgfqpoint{1.462603in}{2.068562in}}%
\pgfpathlineto{\pgfqpoint{1.463917in}{2.060696in}}%
\pgfpathlineto{\pgfqpoint{1.464221in}{2.061591in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{2.059411in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{2.040041in}}%
\pgfpathlineto{\pgfqpoint{1.470895in}{2.033741in}}%
\pgfpathlineto{\pgfqpoint{1.471704in}{2.036162in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{2.038847in}}%
\pgfpathlineto{\pgfqpoint{1.473119in}{2.035755in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.476254in}{2.031255in}}%
\pgfpathlineto{\pgfqpoint{1.477872in}{2.031669in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{2.031221in}}%
\pgfpathlineto{\pgfqpoint{1.484040in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.555128in}{2.031462in}}%
\pgfpathlineto{\pgfqpoint{1.557656in}{2.033053in}}%
\pgfpathlineto{\pgfqpoint{1.558161in}{2.033484in}}%
\pgfpathlineto{\pgfqpoint{1.558667in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{1.561397in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.563217in}{2.035457in}}%
\pgfpathlineto{\pgfqpoint{1.563723in}{2.036916in}}%
\pgfpathlineto{\pgfqpoint{1.564026in}{2.034769in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{2.033965in}}%
\pgfpathlineto{\pgfqpoint{1.564936in}{2.038333in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{2.040198in}}%
\pgfpathlineto{\pgfqpoint{1.566049in}{2.037380in}}%
\pgfpathlineto{\pgfqpoint{1.566453in}{2.038789in}}%
\pgfpathlineto{\pgfqpoint{1.566554in}{2.038648in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{2.040148in}}%
\pgfpathlineto{\pgfqpoint{1.568678in}{2.045760in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{2.044011in}}%
\pgfpathlineto{\pgfqpoint{1.568981in}{2.043862in}}%
\pgfpathlineto{\pgfqpoint{1.569386in}{2.045130in}}%
\pgfpathlineto{\pgfqpoint{1.570397in}{2.054969in}}%
\pgfpathlineto{\pgfqpoint{1.571003in}{2.049374in}}%
\pgfpathlineto{\pgfqpoint{1.572217in}{2.047161in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{2.053269in}}%
\pgfpathlineto{\pgfqpoint{1.572419in}{2.050343in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.050716in}}%
\pgfpathlineto{\pgfqpoint{1.573127in}{2.047459in}}%
\pgfpathlineto{\pgfqpoint{1.573633in}{2.049050in}}%
\pgfpathlineto{\pgfqpoint{1.574239in}{2.043787in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{2.032796in}}%
\pgfpathlineto{\pgfqpoint{1.575756in}{2.042337in}}%
\pgfpathlineto{\pgfqpoint{1.578790in}{2.059668in}}%
\pgfpathlineto{\pgfqpoint{1.579093in}{2.053800in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{2.050617in}}%
\pgfpathlineto{\pgfqpoint{1.579700in}{2.052208in}}%
\pgfpathlineto{\pgfqpoint{1.579902in}{2.071819in}}%
\pgfpathlineto{\pgfqpoint{1.581217in}{2.053211in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{2.052938in}}%
\pgfpathlineto{\pgfqpoint{1.581419in}{2.054422in}}%
\pgfpathlineto{\pgfqpoint{1.582127in}{2.065545in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{2.056850in}}%
\pgfpathlineto{\pgfqpoint{1.583441in}{2.062246in}}%
\pgfpathlineto{\pgfqpoint{1.583947in}{2.053808in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{1.585666in}{2.047625in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{2.053046in}}%
\pgfpathlineto{\pgfqpoint{1.586576in}{2.046398in}}%
\pgfpathlineto{\pgfqpoint{1.587183in}{2.047144in}}%
\pgfpathlineto{\pgfqpoint{1.587284in}{2.046904in}}%
\pgfpathlineto{\pgfqpoint{1.587486in}{2.050360in}}%
\pgfpathlineto{\pgfqpoint{1.587789in}{2.049407in}}%
\pgfpathlineto{\pgfqpoint{1.587890in}{2.049821in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{2.047111in}}%
\pgfpathlineto{\pgfqpoint{1.589610in}{2.039046in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{2.041823in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{2.041035in}}%
\pgfpathlineto{\pgfqpoint{1.590722in}{2.045321in}}%
\pgfpathlineto{\pgfqpoint{1.591834in}{2.061939in}}%
\pgfpathlineto{\pgfqpoint{1.592542in}{2.057513in}}%
\pgfpathlineto{\pgfqpoint{1.593351in}{2.059362in}}%
\pgfpathlineto{\pgfqpoint{1.594059in}{2.053493in}}%
\pgfpathlineto{\pgfqpoint{1.595879in}{2.067899in}}%
\pgfpathlineto{\pgfqpoint{1.597901in}{2.045337in}}%
\pgfpathlineto{\pgfqpoint{1.598104in}{2.044450in}}%
\pgfpathlineto{\pgfqpoint{1.598407in}{2.050526in}}%
\pgfpathlineto{\pgfqpoint{1.599620in}{2.070502in}}%
\pgfpathlineto{\pgfqpoint{1.599014in}{2.049631in}}%
\pgfpathlineto{\pgfqpoint{1.600126in}{2.059817in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{1.601137in}{2.060199in}}%
\pgfpathlineto{\pgfqpoint{1.601643in}{2.058541in}}%
\pgfpathlineto{\pgfqpoint{1.602047in}{2.056328in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{2.054123in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{2.067385in}}%
\pgfpathlineto{\pgfqpoint{1.603160in}{2.067070in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{2.075044in}}%
\pgfpathlineto{\pgfqpoint{1.604474in}{2.053924in}}%
\pgfpathlineto{\pgfqpoint{1.606193in}{2.039494in}}%
\pgfpathlineto{\pgfqpoint{1.606395in}{2.039999in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{2.040704in}}%
\pgfpathlineto{\pgfqpoint{1.606901in}{2.039261in}}%
\pgfpathlineto{\pgfqpoint{1.607811in}{2.037562in}}%
\pgfpathlineto{\pgfqpoint{1.608216in}{2.039419in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{2.042121in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{2.036178in}}%
\pgfpathlineto{\pgfqpoint{1.609530in}{2.037198in}}%
\pgfpathlineto{\pgfqpoint{1.610440in}{2.045188in}}%
\pgfpathlineto{\pgfqpoint{1.612058in}{2.043099in}}%
\pgfpathlineto{\pgfqpoint{1.614081in}{2.035905in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{2.033169in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{2.032224in}}%
\pgfpathlineto{\pgfqpoint{1.619339in}{2.033948in}}%
\pgfpathlineto{\pgfqpoint{1.619440in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{1.620653in}{2.031768in}}%
\pgfpathlineto{\pgfqpoint{1.623687in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.626013in}{2.031163in}}%
\pgfpathlineto{\pgfqpoint{1.626316in}{2.030840in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.699426in}{2.031528in}}%
\pgfpathlineto{\pgfqpoint{1.702459in}{2.034272in}}%
\pgfpathlineto{\pgfqpoint{1.702864in}{2.033600in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{1.704684in}{2.039220in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{2.038681in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{2.039278in}}%
\pgfpathlineto{\pgfqpoint{1.706201in}{2.039867in}}%
\pgfpathlineto{\pgfqpoint{1.707920in}{2.051637in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{2.044732in}}%
\pgfpathlineto{\pgfqpoint{1.709639in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{2.043754in}}%
\pgfpathlineto{\pgfqpoint{1.710246in}{2.048810in}}%
\pgfpathlineto{\pgfqpoint{1.711459in}{2.041756in}}%
\pgfpathlineto{\pgfqpoint{1.712774in}{2.038648in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{2.038855in}}%
\pgfpathlineto{\pgfqpoint{1.713684in}{2.038955in}}%
\pgfpathlineto{\pgfqpoint{1.713886in}{2.037695in}}%
\pgfpathlineto{\pgfqpoint{1.714695in}{2.036195in}}%
\pgfpathlineto{\pgfqpoint{1.715302in}{2.037521in}}%
\pgfpathlineto{\pgfqpoint{1.718032in}{2.048172in}}%
\pgfpathlineto{\pgfqpoint{1.718335in}{2.048072in}}%
\pgfpathlineto{\pgfqpoint{1.719043in}{2.055192in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{2.057911in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{2.051578in}}%
\pgfpathlineto{\pgfqpoint{1.720459in}{2.052391in}}%
\pgfpathlineto{\pgfqpoint{1.721066in}{2.050070in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{1.721167in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{2.073477in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{2.061003in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{2.084692in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{2.061326in}}%
\pgfpathlineto{\pgfqpoint{1.725616in}{2.060845in}}%
\pgfpathlineto{\pgfqpoint{1.725414in}{2.062072in}}%
\pgfpathlineto{\pgfqpoint{1.725818in}{2.062271in}}%
\pgfpathlineto{\pgfqpoint{1.725919in}{2.063108in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{2.056635in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{2.048329in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{2.049216in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{2.056892in}}%
\pgfpathlineto{\pgfqpoint{1.729661in}{2.048611in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{2.048744in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{2.040861in}}%
\pgfpathlineto{\pgfqpoint{1.730773in}{2.052358in}}%
\pgfpathlineto{\pgfqpoint{1.730874in}{2.052109in}}%
\pgfpathlineto{\pgfqpoint{1.731076in}{2.054330in}}%
\pgfpathlineto{\pgfqpoint{1.732189in}{2.047335in}}%
\pgfpathlineto{\pgfqpoint{1.732593in}{2.048669in}}%
\pgfpathlineto{\pgfqpoint{1.732795in}{2.045287in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{2.058035in}}%
\pgfpathlineto{\pgfqpoint{1.734413in}{2.052631in}}%
\pgfpathlineto{\pgfqpoint{1.734616in}{2.052847in}}%
\pgfpathlineto{\pgfqpoint{1.734818in}{2.054015in}}%
\pgfpathlineto{\pgfqpoint{1.735020in}{2.053361in}}%
\pgfpathlineto{\pgfqpoint{1.736335in}{2.057124in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{2.063597in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{2.051653in}}%
\pgfpathlineto{\pgfqpoint{1.737649in}{2.052225in}}%
\pgfpathlineto{\pgfqpoint{1.738964in}{2.050907in}}%
\pgfpathlineto{\pgfqpoint{1.738762in}{2.053899in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{2.051305in}}%
\pgfpathlineto{\pgfqpoint{1.740177in}{2.055582in}}%
\pgfpathlineto{\pgfqpoint{1.740683in}{2.052507in}}%
\pgfpathlineto{\pgfqpoint{1.743312in}{2.044434in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{1.743413in}{2.045810in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{2.053676in}}%
\pgfpathlineto{\pgfqpoint{1.745031in}{2.053170in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{1.745537in}{2.050542in}}%
\pgfpathlineto{\pgfqpoint{1.746447in}{2.047757in}}%
\pgfpathlineto{\pgfqpoint{1.746143in}{2.050849in}}%
\pgfpathlineto{\pgfqpoint{1.747256in}{2.048926in}}%
\pgfpathlineto{\pgfqpoint{1.747559in}{2.053676in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{2.048885in}}%
\pgfpathlineto{\pgfqpoint{1.748874in}{2.046539in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{2.053236in}}%
\pgfpathlineto{\pgfqpoint{1.750087in}{2.050774in}}%
\pgfpathlineto{\pgfqpoint{1.750896in}{2.046605in}}%
\pgfpathlineto{\pgfqpoint{1.751503in}{2.051628in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{2.051040in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{2.051031in}}%
\pgfpathlineto{\pgfqpoint{1.752008in}{2.050028in}}%
\pgfpathlineto{\pgfqpoint{1.754132in}{2.044649in}}%
\pgfpathlineto{\pgfqpoint{1.752514in}{2.050136in}}%
\pgfpathlineto{\pgfqpoint{1.754334in}{2.045204in}}%
\pgfpathlineto{\pgfqpoint{1.755143in}{2.046091in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{2.045113in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{2.036443in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{2.048802in}}%
\pgfpathlineto{\pgfqpoint{1.757064in}{2.038731in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{2.051637in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{2.042395in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{2.035507in}}%
\pgfpathlineto{\pgfqpoint{1.761514in}{2.037073in}}%
\pgfpathlineto{\pgfqpoint{1.762525in}{2.038192in}}%
\pgfpathlineto{\pgfqpoint{1.763131in}{2.036568in}}%
\pgfpathlineto{\pgfqpoint{1.766266in}{2.032200in}}%
\pgfpathlineto{\pgfqpoint{1.769603in}{2.031047in}}%
\pgfpathlineto{\pgfqpoint{1.800849in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.844836in}{2.031512in}}%
\pgfpathlineto{\pgfqpoint{1.848376in}{2.034612in}}%
\pgfpathlineto{\pgfqpoint{1.848477in}{2.034147in}}%
\pgfpathlineto{\pgfqpoint{1.848780in}{2.033625in}}%
\pgfpathlineto{\pgfqpoint{1.849488in}{2.035523in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{2.037645in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{2.034006in}}%
\pgfpathlineto{\pgfqpoint{1.852218in}{2.040215in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{2.037264in}}%
\pgfpathlineto{\pgfqpoint{1.853836in}{2.046489in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{2.042718in}}%
\pgfpathlineto{\pgfqpoint{1.855353in}{2.047103in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{2.046895in}}%
\pgfpathlineto{\pgfqpoint{1.856263in}{2.049987in}}%
\pgfpathlineto{\pgfqpoint{1.857780in}{2.055574in}}%
\pgfpathlineto{\pgfqpoint{1.857173in}{2.047061in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{2.053816in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{2.050178in}}%
\pgfpathlineto{\pgfqpoint{1.858589in}{2.055524in}}%
\pgfpathlineto{\pgfqpoint{1.859802in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{2.061326in}}%
\pgfpathlineto{\pgfqpoint{1.861521in}{2.053634in}}%
\pgfpathlineto{\pgfqpoint{1.862128in}{2.055607in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{2.053908in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{2.052051in}}%
\pgfpathlineto{\pgfqpoint{1.862937in}{2.061268in}}%
\pgfpathlineto{\pgfqpoint{1.863847in}{2.053286in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{2.068529in}}%
\pgfpathlineto{\pgfqpoint{1.865364in}{2.055947in}}%
\pgfpathlineto{\pgfqpoint{1.866982in}{2.048793in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{2.057430in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{2.050037in}}%
\pgfpathlineto{\pgfqpoint{1.867487in}{2.073486in}}%
\pgfpathlineto{\pgfqpoint{1.868600in}{2.054165in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{2.051197in}}%
\pgfpathlineto{\pgfqpoint{1.869914in}{2.056610in}}%
\pgfpathlineto{\pgfqpoint{1.870015in}{2.055938in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{2.050741in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{2.053435in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{2.064119in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{2.051147in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{2.053518in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{2.048313in}}%
\pgfpathlineto{\pgfqpoint{1.874060in}{2.056974in}}%
\pgfpathlineto{\pgfqpoint{1.875071in}{2.049689in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{2.060406in}}%
\pgfpathlineto{\pgfqpoint{1.876689in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.045801in}}%
\pgfpathlineto{\pgfqpoint{1.878408in}{2.047401in}}%
\pgfpathlineto{\pgfqpoint{1.878813in}{2.067360in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{2.045619in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.053162in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{2.044260in}}%
\pgfpathlineto{\pgfqpoint{1.882150in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{2.043149in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{2.052606in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.079967in}}%
\pgfpathlineto{\pgfqpoint{1.886194in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{1.888217in}{2.052954in}}%
\pgfpathlineto{\pgfqpoint{1.889228in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{2.047890in}}%
\pgfpathlineto{\pgfqpoint{1.890340in}{2.065222in}}%
\pgfpathlineto{\pgfqpoint{1.891554in}{2.057936in}}%
\pgfpathlineto{\pgfqpoint{1.891655in}{2.057082in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{2.065528in}}%
\pgfpathlineto{\pgfqpoint{1.892161in}{2.064111in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{2.075085in}}%
\pgfpathlineto{\pgfqpoint{1.892868in}{2.051753in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{2.069838in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{2.051114in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{2.071098in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{2.054911in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{2.055466in}}%
\pgfpathlineto{\pgfqpoint{1.897823in}{2.070717in}}%
\pgfpathlineto{\pgfqpoint{1.896509in}{2.054604in}}%
\pgfpathlineto{\pgfqpoint{1.897924in}{2.068976in}}%
\pgfpathlineto{\pgfqpoint{1.899138in}{2.102720in}}%
\pgfpathlineto{\pgfqpoint{1.900452in}{2.121452in}}%
\pgfpathlineto{\pgfqpoint{1.899643in}{2.069540in}}%
\pgfpathlineto{\pgfqpoint{1.900655in}{2.103134in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{2.082918in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{2.127669in}}%
\pgfpathlineto{\pgfqpoint{1.902273in}{2.091256in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{2.102388in}}%
\pgfpathlineto{\pgfqpoint{1.903486in}{2.055242in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{2.061906in}}%
\pgfpathlineto{\pgfqpoint{1.905104in}{2.055996in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{2.037397in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.907935in}{2.040148in}}%
\pgfpathlineto{\pgfqpoint{1.908340in}{2.039021in}}%
\pgfpathlineto{\pgfqpoint{1.908643in}{2.038665in}}%
\pgfpathlineto{\pgfqpoint{1.909048in}{2.041052in}}%
\pgfpathlineto{\pgfqpoint{1.910666in}{2.055176in}}%
\pgfpathlineto{\pgfqpoint{1.911474in}{2.049589in}}%
\pgfpathlineto{\pgfqpoint{1.912081in}{2.046912in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{1.914104in}{2.039485in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{2.050252in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{2.041226in}}%
\pgfpathlineto{\pgfqpoint{1.917845in}{2.033484in}}%
\pgfpathlineto{\pgfqpoint{1.925126in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{1.989135in}{2.031097in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{2.033095in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{2.038093in}}%
\pgfpathlineto{\pgfqpoint{1.996011in}{2.061807in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{2.050534in}}%
\pgfpathlineto{\pgfqpoint{1.997123in}{2.069805in}}%
\pgfpathlineto{\pgfqpoint{1.997325in}{2.068595in}}%
\pgfpathlineto{\pgfqpoint{1.998640in}{2.083606in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{2.044707in}}%
\pgfpathlineto{\pgfqpoint{1.999247in}{2.083515in}}%
\pgfpathlineto{\pgfqpoint{1.999348in}{2.083341in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{2.065097in}}%
\pgfpathlineto{\pgfqpoint{2.000662in}{2.090569in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{2.090477in}}%
\pgfpathlineto{\pgfqpoint{2.003797in}{2.110014in}}%
\pgfpathlineto{\pgfqpoint{2.003898in}{2.109765in}}%
\pgfpathlineto{\pgfqpoint{2.004606in}{2.113163in}}%
\pgfpathlineto{\pgfqpoint{2.007033in}{2.127088in}}%
\pgfpathlineto{\pgfqpoint{2.011684in}{2.147810in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{2.108273in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{2.150794in}}%
\pgfpathlineto{\pgfqpoint{2.013403in}{2.150214in}}%
\pgfpathlineto{\pgfqpoint{2.013808in}{2.152618in}}%
\pgfpathlineto{\pgfqpoint{2.014111in}{2.152203in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{2.150131in}}%
\pgfpathlineto{\pgfqpoint{2.014920in}{2.114075in}}%
\pgfpathlineto{\pgfqpoint{2.016336in}{2.159083in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{2.166128in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{2.099238in}}%
\pgfpathlineto{\pgfqpoint{2.020077in}{2.168781in}}%
\pgfpathlineto{\pgfqpoint{2.021291in}{2.161984in}}%
\pgfpathlineto{\pgfqpoint{2.021898in}{2.163144in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{2.169609in}}%
\pgfpathlineto{\pgfqpoint{2.023313in}{2.162398in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{2.167454in}}%
\pgfpathlineto{\pgfqpoint{2.024021in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{2.024527in}{2.168118in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{2.168781in}}%
\pgfpathlineto{\pgfqpoint{2.024931in}{2.164802in}}%
\pgfpathlineto{\pgfqpoint{2.025032in}{2.145489in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{2.168449in}}%
\pgfpathlineto{\pgfqpoint{2.026448in}{2.167040in}}%
\pgfpathlineto{\pgfqpoint{2.026650in}{2.168615in}}%
\pgfpathlineto{\pgfqpoint{2.027257in}{2.165465in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{2.168449in}}%
\pgfpathlineto{\pgfqpoint{2.028066in}{2.163393in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{2.164802in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{2.166377in}}%
\pgfpathlineto{\pgfqpoint{2.030998in}{2.164139in}}%
\pgfpathlineto{\pgfqpoint{2.031099in}{2.164388in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{2.083200in}}%
\pgfpathlineto{\pgfqpoint{2.032414in}{2.170024in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{2.157591in}}%
\pgfpathlineto{\pgfqpoint{2.032717in}{2.168035in}}%
\pgfpathlineto{\pgfqpoint{2.033223in}{2.145158in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{2.163393in}}%
\pgfpathlineto{\pgfqpoint{2.035144in}{2.161321in}}%
\pgfpathlineto{\pgfqpoint{2.037066in}{2.154607in}}%
\pgfpathlineto{\pgfqpoint{2.037369in}{2.155021in}}%
\pgfpathlineto{\pgfqpoint{2.039290in}{2.149219in}}%
\pgfpathlineto{\pgfqpoint{2.039695in}{2.147727in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{2.083797in}}%
\pgfpathlineto{\pgfqpoint{2.039897in}{2.149302in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{2.144163in}}%
\pgfpathlineto{\pgfqpoint{2.044144in}{2.133056in}}%
\pgfpathlineto{\pgfqpoint{2.057896in}{2.057911in}}%
\pgfpathlineto{\pgfqpoint{2.062346in}{2.034827in}}%
\pgfpathlineto{\pgfqpoint{2.067907in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{2.086817in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{2.133938in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{2.135658in}{2.033691in}}%
\pgfpathlineto{\pgfqpoint{2.138084in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{2.157398in}{2.141594in}}%
\pgfpathlineto{\pgfqpoint{2.157499in}{2.141511in}}%
\pgfpathlineto{\pgfqpoint{2.157904in}{2.143086in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{2.151789in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{2.151706in}}%
\pgfpathlineto{\pgfqpoint{2.161241in}{2.146484in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{2.158005in}}%
\pgfpathlineto{\pgfqpoint{2.162454in}{2.156430in}}%
\pgfpathlineto{\pgfqpoint{2.162758in}{2.158503in}}%
\pgfpathlineto{\pgfqpoint{2.162859in}{2.148971in}}%
\pgfpathlineto{\pgfqpoint{2.162960in}{2.142340in}}%
\pgfpathlineto{\pgfqpoint{2.164173in}{2.158420in}}%
\pgfpathlineto{\pgfqpoint{2.164274in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{2.150463in}}%
\pgfpathlineto{\pgfqpoint{2.165994in}{2.157342in}}%
\pgfpathlineto{\pgfqpoint{2.166095in}{2.156016in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{2.161652in}}%
\pgfpathlineto{\pgfqpoint{2.167611in}{2.156348in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{2.149219in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{2.158005in}}%
\pgfpathlineto{\pgfqpoint{2.169027in}{2.152286in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{2.164636in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{2.159000in}}%
\pgfpathlineto{\pgfqpoint{2.171151in}{2.153695in}}%
\pgfpathlineto{\pgfqpoint{2.171757in}{2.161984in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{2.160575in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{2.164222in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{2.148971in}}%
\pgfpathlineto{\pgfqpoint{2.173173in}{2.155353in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{2.146401in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{2.162730in}}%
\pgfpathlineto{\pgfqpoint{2.174791in}{2.149468in}}%
\pgfpathlineto{\pgfqpoint{2.175903in}{2.146650in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{2.155353in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{2.151872in}}%
\pgfpathlineto{\pgfqpoint{2.176712in}{2.148556in}}%
\pgfpathlineto{\pgfqpoint{2.177521in}{2.156430in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{2.150628in}}%
\pgfpathlineto{\pgfqpoint{2.178330in}{2.157922in}}%
\pgfpathlineto{\pgfqpoint{2.178937in}{2.155684in}}%
\pgfpathlineto{\pgfqpoint{2.179038in}{2.159332in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{2.153115in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{2.155684in}}%
\pgfpathlineto{\pgfqpoint{2.182173in}{2.148308in}}%
\pgfpathlineto{\pgfqpoint{2.182779in}{2.149634in}}%
\pgfpathlineto{\pgfqpoint{2.189757in}{2.123110in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{2.108853in}}%
\pgfpathlineto{\pgfqpoint{2.190262in}{2.128249in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{2.118551in}}%
\pgfpathlineto{\pgfqpoint{2.191274in}{2.125514in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{2.110345in}}%
\pgfpathlineto{\pgfqpoint{2.192689in}{2.117225in}}%
\pgfpathlineto{\pgfqpoint{2.193599in}{2.113081in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{2.091464in}}%
\pgfpathlineto{\pgfqpoint{2.195723in}{2.094928in}}%
\pgfpathlineto{\pgfqpoint{2.196532in}{2.100316in}}%
\pgfpathlineto{\pgfqpoint{2.197037in}{2.090983in}}%
\pgfpathlineto{\pgfqpoint{2.197138in}{2.091016in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{2.081816in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{2.083208in}}%
\pgfpathlineto{\pgfqpoint{2.199363in}{2.085521in}}%
\pgfpathlineto{\pgfqpoint{2.202397in}{2.049722in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{2.044127in}}%
\pgfpathlineto{\pgfqpoint{2.203408in}{2.062345in}}%
\pgfpathlineto{\pgfqpoint{2.203711in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.203914in}{2.062984in}}%
\pgfpathlineto{\pgfqpoint{2.208767in}{2.034222in}}%
\pgfpathlineto{\pgfqpoint{2.213014in}{2.030078in}}%
\pgfpathlineto{\pgfqpoint{2.222823in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{2.280360in}{2.031329in}}%
\pgfpathlineto{\pgfqpoint{2.285214in}{2.048503in}}%
\pgfpathlineto{\pgfqpoint{2.285315in}{2.040969in}}%
\pgfpathlineto{\pgfqpoint{2.286427in}{2.059055in}}%
\pgfpathlineto{\pgfqpoint{2.286529in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{2.287843in}{2.072889in}}%
\pgfpathlineto{\pgfqpoint{2.286832in}{2.053294in}}%
\pgfpathlineto{\pgfqpoint{2.288652in}{2.069557in}}%
\pgfpathlineto{\pgfqpoint{2.288854in}{2.069275in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{2.078890in}}%
\pgfpathlineto{\pgfqpoint{2.290270in}{2.066556in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{2.060646in}}%
\pgfpathlineto{\pgfqpoint{2.291079in}{2.072168in}}%
\pgfpathlineto{\pgfqpoint{2.292798in}{2.083565in}}%
\pgfpathlineto{\pgfqpoint{2.293000in}{2.081202in}}%
\pgfpathlineto{\pgfqpoint{2.295225in}{2.104958in}}%
\pgfpathlineto{\pgfqpoint{2.295528in}{2.094920in}}%
\pgfpathlineto{\pgfqpoint{2.296843in}{2.099570in}}%
\pgfpathlineto{\pgfqpoint{2.296944in}{2.101974in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{2.091049in}}%
\pgfpathlineto{\pgfqpoint{2.298157in}{2.099238in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{2.093080in}}%
\pgfpathlineto{\pgfqpoint{2.299169in}{2.108107in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{2.132476in}}%
\pgfpathlineto{\pgfqpoint{2.300786in}{2.122613in}}%
\pgfpathlineto{\pgfqpoint{2.301697in}{2.069465in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{2.128829in}}%
\pgfpathlineto{\pgfqpoint{2.303011in}{2.093785in}}%
\pgfpathlineto{\pgfqpoint{2.305944in}{2.147893in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{2.147727in}}%
\pgfpathlineto{\pgfqpoint{2.306247in}{2.146816in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{2.125016in}}%
\pgfpathlineto{\pgfqpoint{2.307663in}{2.148473in}}%
\pgfpathlineto{\pgfqpoint{2.307764in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{2.309584in}{2.149551in}}%
\pgfpathlineto{\pgfqpoint{2.312516in}{2.153281in}}%
\pgfpathlineto{\pgfqpoint{2.312618in}{2.153032in}}%
\pgfpathlineto{\pgfqpoint{2.316460in}{2.157840in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{2.318280in}{2.139190in}}%
\pgfpathlineto{\pgfqpoint{2.318482in}{2.144578in}}%
\pgfpathlineto{\pgfqpoint{2.318584in}{2.150463in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{2.136289in}}%
\pgfpathlineto{\pgfqpoint{2.319898in}{2.143500in}}%
\pgfpathlineto{\pgfqpoint{2.320707in}{2.136040in}}%
\pgfpathlineto{\pgfqpoint{2.320202in}{2.148142in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.145158in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{2.151043in}}%
\pgfpathlineto{\pgfqpoint{2.321921in}{2.140185in}}%
\pgfpathlineto{\pgfqpoint{2.322123in}{2.142091in}}%
\pgfpathlineto{\pgfqpoint{2.322224in}{2.140185in}}%
\pgfpathlineto{\pgfqpoint{2.322932in}{2.150380in}}%
\pgfpathlineto{\pgfqpoint{2.323437in}{2.141179in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{2.149965in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{2.138858in}}%
\pgfpathlineto{\pgfqpoint{2.325055in}{2.144246in}}%
\pgfpathlineto{\pgfqpoint{2.325258in}{2.141842in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{2.326673in}{2.144909in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{2.135211in}}%
\pgfpathlineto{\pgfqpoint{2.327179in}{2.146650in}}%
\pgfpathlineto{\pgfqpoint{2.328291in}{2.143500in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{2.135211in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{2.143997in}}%
\pgfpathlineto{\pgfqpoint{2.330617in}{2.136040in}}%
\pgfpathlineto{\pgfqpoint{2.332336in}{2.129326in}}%
\pgfpathlineto{\pgfqpoint{2.335167in}{2.120706in}}%
\pgfpathlineto{\pgfqpoint{2.335370in}{2.124022in}}%
\pgfpathlineto{\pgfqpoint{2.336583in}{2.117639in}}%
\pgfpathlineto{\pgfqpoint{2.344673in}{2.080042in}}%
\pgfpathlineto{\pgfqpoint{2.344774in}{2.080108in}}%
\pgfpathlineto{\pgfqpoint{2.344875in}{2.079196in}}%
\pgfpathlineto{\pgfqpoint{2.345077in}{2.068960in}}%
\pgfpathlineto{\pgfqpoint{2.345785in}{2.074231in}}%
\pgfpathlineto{\pgfqpoint{2.345886in}{2.046879in}}%
\pgfpathlineto{\pgfqpoint{2.347302in}{2.065280in}}%
\pgfpathlineto{\pgfqpoint{2.353773in}{2.034297in}}%
\pgfpathlineto{\pgfqpoint{2.364290in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{2.425467in}{2.031387in}}%
\pgfpathlineto{\pgfqpoint{2.429108in}{2.035125in}}%
\pgfpathlineto{\pgfqpoint{2.430726in}{2.034189in}}%
\pgfpathlineto{\pgfqpoint{2.430827in}{2.034413in}}%
\pgfpathlineto{\pgfqpoint{2.432748in}{2.041524in}}%
\pgfpathlineto{\pgfqpoint{2.433355in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{2.433557in}{2.039071in}}%
\pgfpathlineto{\pgfqpoint{2.433658in}{2.039676in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{2.045544in}}%
\pgfpathlineto{\pgfqpoint{2.435074in}{2.038731in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{2.034363in}}%
\pgfpathlineto{\pgfqpoint{2.436287in}{2.039253in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{2.041848in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{2.041458in}}%
\pgfpathlineto{\pgfqpoint{2.438209in}{2.040853in}}%
\pgfpathlineto{\pgfqpoint{2.438411in}{2.041756in}}%
\pgfpathlineto{\pgfqpoint{2.440029in}{2.048213in}}%
\pgfpathlineto{\pgfqpoint{2.440231in}{2.047484in}}%
\pgfpathlineto{\pgfqpoint{2.440838in}{2.042370in}}%
\pgfpathlineto{\pgfqpoint{2.441444in}{2.051023in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{2.056651in}}%
\pgfpathlineto{\pgfqpoint{2.441748in}{2.050443in}}%
\pgfpathlineto{\pgfqpoint{2.443163in}{2.055350in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{2.054488in}}%
\pgfpathlineto{\pgfqpoint{2.443770in}{2.056270in}}%
\pgfpathlineto{\pgfqpoint{2.445894in}{2.075541in}}%
\pgfpathlineto{\pgfqpoint{2.445995in}{2.077075in}}%
\pgfpathlineto{\pgfqpoint{2.446500in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.447006in}{2.062113in}}%
\pgfpathlineto{\pgfqpoint{2.447613in}{2.066697in}}%
\pgfpathlineto{\pgfqpoint{2.447714in}{2.066689in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{2.065396in}}%
\pgfpathlineto{\pgfqpoint{2.448219in}{2.064045in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{2.068255in}}%
\pgfpathlineto{\pgfqpoint{2.448826in}{2.070477in}}%
\pgfpathlineto{\pgfqpoint{2.449635in}{2.055176in}}%
\pgfpathlineto{\pgfqpoint{2.450747in}{2.033965in}}%
\pgfpathlineto{\pgfqpoint{2.451556in}{2.035996in}}%
\pgfpathlineto{\pgfqpoint{2.451658in}{2.035772in}}%
\pgfpathlineto{\pgfqpoint{2.452163in}{2.037761in}}%
\pgfpathlineto{\pgfqpoint{2.452365in}{2.037819in}}%
\pgfpathlineto{\pgfqpoint{2.454084in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{2.062602in}}%
\pgfpathlineto{\pgfqpoint{2.456006in}{2.046191in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{2.048818in}}%
\pgfpathlineto{\pgfqpoint{2.456410in}{2.052656in}}%
\pgfpathlineto{\pgfqpoint{2.457522in}{2.047492in}}%
\pgfpathlineto{\pgfqpoint{2.457826in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{2.458028in}{2.048089in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{2.054140in}}%
\pgfpathlineto{\pgfqpoint{2.458837in}{2.052913in}}%
\pgfpathlineto{\pgfqpoint{2.459140in}{2.055143in}}%
\pgfpathlineto{\pgfqpoint{2.459949in}{2.048843in}}%
\pgfpathlineto{\pgfqpoint{2.460556in}{2.048238in}}%
\pgfpathlineto{\pgfqpoint{2.460758in}{2.053435in}}%
\pgfpathlineto{\pgfqpoint{2.460961in}{2.054844in}}%
\pgfpathlineto{\pgfqpoint{2.461770in}{2.049357in}}%
\pgfpathlineto{\pgfqpoint{2.462174in}{2.044144in}}%
\pgfpathlineto{\pgfqpoint{2.462882in}{2.054115in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{2.048503in}}%
\pgfpathlineto{\pgfqpoint{2.463387in}{2.048429in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{2.465005in}{2.060804in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{2.057256in}}%
\pgfpathlineto{\pgfqpoint{2.465713in}{2.074654in}}%
\pgfpathlineto{\pgfqpoint{2.466320in}{2.066258in}}%
\pgfpathlineto{\pgfqpoint{2.466421in}{2.067244in}}%
\pgfpathlineto{\pgfqpoint{2.466927in}{2.060207in}}%
\pgfpathlineto{\pgfqpoint{2.467634in}{2.053211in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{2.055657in}}%
\pgfpathlineto{\pgfqpoint{2.469050in}{2.065072in}}%
\pgfpathlineto{\pgfqpoint{2.469960in}{2.054728in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{2.051612in}}%
\pgfpathlineto{\pgfqpoint{2.470668in}{2.054919in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{2.051985in}}%
\pgfpathlineto{\pgfqpoint{2.472792in}{2.064119in}}%
\pgfpathlineto{\pgfqpoint{2.473499in}{2.057820in}}%
\pgfpathlineto{\pgfqpoint{2.474005in}{2.051985in}}%
\pgfpathlineto{\pgfqpoint{2.475016in}{2.056809in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{2.059428in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{2.053236in}}%
\pgfpathlineto{\pgfqpoint{2.476331in}{2.051529in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{2.060447in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{2.062296in}}%
\pgfpathlineto{\pgfqpoint{2.477949in}{2.054247in}}%
\pgfpathlineto{\pgfqpoint{2.478151in}{2.054422in}}%
\pgfpathlineto{\pgfqpoint{2.479162in}{2.042361in}}%
\pgfpathlineto{\pgfqpoint{2.479971in}{2.047907in}}%
\pgfpathlineto{\pgfqpoint{2.480578in}{2.051156in}}%
\pgfpathlineto{\pgfqpoint{2.481185in}{2.045511in}}%
\pgfpathlineto{\pgfqpoint{2.481286in}{2.045354in}}%
\pgfpathlineto{\pgfqpoint{2.481690in}{2.047053in}}%
\pgfpathlineto{\pgfqpoint{2.482701in}{2.049556in}}%
\pgfpathlineto{\pgfqpoint{2.483207in}{2.047368in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{2.048039in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{2.046108in}}%
\pgfpathlineto{\pgfqpoint{2.485836in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{2.049581in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{2.051247in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{2.046108in}}%
\pgfpathlineto{\pgfqpoint{2.489982in}{2.044873in}}%
\pgfpathlineto{\pgfqpoint{2.490184in}{2.045097in}}%
\pgfpathlineto{\pgfqpoint{2.490285in}{2.045246in}}%
\pgfpathlineto{\pgfqpoint{2.490993in}{2.043663in}}%
\pgfpathlineto{\pgfqpoint{2.493218in}{2.036385in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{2.036427in}}%
\pgfpathlineto{\pgfqpoint{2.496454in}{2.037247in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{2.037065in}}%
\pgfpathlineto{\pgfqpoint{2.497970in}{2.033352in}}%
\pgfpathlineto{\pgfqpoint{2.498881in}{2.034181in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{2.035614in}}%
\pgfpathlineto{\pgfqpoint{2.500701in}{2.036087in}}%
\pgfpathlineto{\pgfqpoint{2.501307in}{2.032631in}}%
\pgfpathlineto{\pgfqpoint{2.503633in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{2.570575in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{2.572294in}{2.036717in}}%
\pgfpathlineto{\pgfqpoint{2.573912in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{2.576743in}{2.047708in}}%
\pgfpathlineto{\pgfqpoint{2.576844in}{2.047608in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{2.046862in}}%
\pgfpathlineto{\pgfqpoint{2.577653in}{2.049349in}}%
\pgfpathlineto{\pgfqpoint{2.580889in}{2.063531in}}%
\pgfpathlineto{\pgfqpoint{2.581293in}{2.060928in}}%
\pgfpathlineto{\pgfqpoint{2.582102in}{2.057894in}}%
\pgfpathlineto{\pgfqpoint{2.582406in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{2.582507in}{2.061417in}}%
\pgfpathlineto{\pgfqpoint{2.584125in}{2.068521in}}%
\pgfpathlineto{\pgfqpoint{2.584630in}{2.066424in}}%
\pgfpathlineto{\pgfqpoint{2.586147in}{2.064376in}}%
\pgfpathlineto{\pgfqpoint{2.585338in}{2.068139in}}%
\pgfpathlineto{\pgfqpoint{2.586248in}{2.065288in}}%
\pgfpathlineto{\pgfqpoint{2.587158in}{2.076063in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{2.111091in}}%
\pgfpathlineto{\pgfqpoint{2.588574in}{2.077166in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{2.064799in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{2.075972in}}%
\pgfpathlineto{\pgfqpoint{2.591911in}{2.105787in}}%
\pgfpathlineto{\pgfqpoint{2.592720in}{2.095575in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{2.122115in}}%
\pgfpathlineto{\pgfqpoint{2.593023in}{2.114904in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{2.119877in}}%
\pgfpathlineto{\pgfqpoint{2.594034in}{2.089458in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{2.075069in}}%
\pgfpathlineto{\pgfqpoint{2.595754in}{2.082686in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{2.110097in}}%
\pgfpathlineto{\pgfqpoint{2.597270in}{2.092914in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{2.077506in}}%
\pgfpathlineto{\pgfqpoint{2.599090in}{2.078044in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{2.099570in}}%
\pgfpathlineto{\pgfqpoint{2.602225in}{2.092757in}}%
\pgfpathlineto{\pgfqpoint{2.602630in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{2.117805in}}%
\pgfpathlineto{\pgfqpoint{2.604349in}{2.111008in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{2.092044in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{2.098492in}}%
\pgfpathlineto{\pgfqpoint{2.607888in}{2.149882in}}%
\pgfpathlineto{\pgfqpoint{2.607989in}{2.144992in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{2.609607in}{2.081418in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{2.106367in}}%
\pgfpathlineto{\pgfqpoint{2.610517in}{2.076320in}}%
\pgfpathlineto{\pgfqpoint{2.611023in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{2.071098in}}%
\pgfpathlineto{\pgfqpoint{2.611528in}{2.098948in}}%
\pgfpathlineto{\pgfqpoint{2.612539in}{2.088422in}}%
\pgfpathlineto{\pgfqpoint{2.613045in}{2.061467in}}%
\pgfpathlineto{\pgfqpoint{2.614461in}{2.073999in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{2.091779in}}%
\pgfpathlineto{\pgfqpoint{2.616079in}{2.079553in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{2.060045in}}%
\pgfpathlineto{\pgfqpoint{2.618101in}{2.060182in}}%
\pgfpathlineto{\pgfqpoint{2.618910in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{2.078227in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{2.063721in}}%
\pgfpathlineto{\pgfqpoint{2.620326in}{2.053692in}}%
\pgfpathlineto{\pgfqpoint{2.621640in}{2.055027in}}%
\pgfpathlineto{\pgfqpoint{2.621944in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{2.622449in}{2.056763in}}%
\pgfpathlineto{\pgfqpoint{2.622753in}{2.057667in}}%
\pgfpathlineto{\pgfqpoint{2.623359in}{2.054774in}}%
\pgfpathlineto{\pgfqpoint{2.624269in}{2.051160in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{2.053493in}}%
\pgfpathlineto{\pgfqpoint{2.625382in}{2.055565in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{2.053489in}}%
\pgfpathlineto{\pgfqpoint{2.628213in}{2.051396in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{2.052511in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{2.069524in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{2.068239in}}%
\pgfpathlineto{\pgfqpoint{2.631449in}{2.050638in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{2.054243in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{2.056958in}}%
\pgfpathlineto{\pgfqpoint{2.633168in}{2.047956in}}%
\pgfpathlineto{\pgfqpoint{2.633674in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{2.633977in}{2.053381in}}%
\pgfpathlineto{\pgfqpoint{2.634887in}{2.046377in}}%
\pgfpathlineto{\pgfqpoint{2.635291in}{2.051819in}}%
\pgfpathlineto{\pgfqpoint{2.635696in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{2.636909in}{2.047778in}}%
\pgfpathlineto{\pgfqpoint{2.644089in}{2.033874in}}%
\pgfpathlineto{\pgfqpoint{2.650156in}{2.030040in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{2.030028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{2.021934in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790000in}{2.021934in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{2.021934in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{2.021934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588750in,y=2.283333in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont fleet power data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.986321in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.986321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in,y=1.897288in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387500in}{1.808255in}}{\pgfqpoint{2.402500in}{0.178066in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496705in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{0.533816in}{1.817690in}}%
\pgfpathlineto{\pgfqpoint{0.536445in}{1.824618in}}%
\pgfpathlineto{\pgfqpoint{0.543725in}{1.864070in}}%
\pgfpathlineto{\pgfqpoint{0.546051in}{1.882456in}}%
\pgfpathlineto{\pgfqpoint{0.560410in}{1.941344in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{1.941179in}}%
\pgfpathlineto{\pgfqpoint{0.560916in}{1.941096in}}%
\pgfpathlineto{\pgfqpoint{0.561320in}{1.942337in}}%
\pgfpathlineto{\pgfqpoint{0.563140in}{1.945400in}}%
\pgfpathlineto{\pgfqpoint{0.563444in}{1.944904in}}%
\pgfpathlineto{\pgfqpoint{0.564455in}{1.944821in}}%
\pgfpathlineto{\pgfqpoint{0.563949in}{1.945897in}}%
\pgfpathlineto{\pgfqpoint{0.564758in}{1.945731in}}%
\pgfpathlineto{\pgfqpoint{0.566477in}{1.947139in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{1.949043in}}%
\pgfpathlineto{\pgfqpoint{0.567185in}{1.946476in}}%
\pgfpathlineto{\pgfqpoint{0.568803in}{1.948794in}}%
\pgfpathlineto{\pgfqpoint{0.570421in}{1.948546in}}%
\pgfpathlineto{\pgfqpoint{0.569612in}{1.949788in}}%
\pgfpathlineto{\pgfqpoint{0.570623in}{1.948877in}}%
\pgfpathlineto{\pgfqpoint{0.571432in}{1.950450in}}%
\pgfpathlineto{\pgfqpoint{0.572241in}{1.949870in}}%
\pgfpathlineto{\pgfqpoint{0.573151in}{1.948960in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{1.950284in}}%
\pgfpathlineto{\pgfqpoint{0.573859in}{1.949539in}}%
\pgfpathlineto{\pgfqpoint{0.576589in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{0.576994in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{0.578106in}{1.944490in}}%
\pgfpathlineto{\pgfqpoint{0.579016in}{1.948132in}}%
\pgfpathlineto{\pgfqpoint{0.578511in}{1.939026in}}%
\pgfpathlineto{\pgfqpoint{0.579623in}{1.946228in}}%
\pgfpathlineto{\pgfqpoint{0.580230in}{1.844518in}}%
\pgfpathlineto{\pgfqpoint{0.580634in}{1.949456in}}%
\pgfpathlineto{\pgfqpoint{0.581140in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{0.581241in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{0.581949in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{1.960218in}}%
\pgfpathlineto{\pgfqpoint{0.582960in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{0.583364in}{1.937867in}}%
\pgfpathlineto{\pgfqpoint{0.583466in}{1.897554in}}%
\pgfpathlineto{\pgfqpoint{0.583567in}{1.846000in}}%
\pgfpathlineto{\pgfqpoint{0.583769in}{1.944986in}}%
\pgfpathlineto{\pgfqpoint{0.584881in}{1.936295in}}%
\pgfpathlineto{\pgfqpoint{0.585387in}{1.933397in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{1.937454in}}%
\pgfpathlineto{\pgfqpoint{0.586701in}{1.842896in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{1.939937in}}%
\pgfpathlineto{\pgfqpoint{0.587207in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{1.935053in}}%
\pgfpathlineto{\pgfqpoint{0.587713in}{1.859633in}}%
\pgfpathlineto{\pgfqpoint{0.588926in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{0.589027in}{1.918911in}}%
\pgfpathlineto{\pgfqpoint{0.589229in}{1.917256in}}%
\pgfpathlineto{\pgfqpoint{0.589330in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{0.590746in}{1.829991in}}%
\pgfpathlineto{\pgfqpoint{0.590847in}{1.859642in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{1.911296in}}%
\pgfpathlineto{\pgfqpoint{0.592061in}{1.836166in}}%
\pgfpathlineto{\pgfqpoint{0.592465in}{1.898713in}}%
\pgfpathlineto{\pgfqpoint{0.592769in}{1.891925in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{1.893747in}}%
\pgfpathlineto{\pgfqpoint{0.593578in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{0.594791in}{1.884310in}}%
\pgfpathlineto{\pgfqpoint{0.595297in}{1.882000in}}%
\pgfpathlineto{\pgfqpoint{0.595499in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{1.871703in}}%
\pgfpathlineto{\pgfqpoint{0.604397in}{1.823368in}}%
\pgfpathlineto{\pgfqpoint{0.608543in}{1.817450in}}%
\pgfpathlineto{\pgfqpoint{0.612285in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{1.816912in}}%
\pgfpathlineto{\pgfqpoint{0.681249in}{1.820885in}}%
\pgfpathlineto{\pgfqpoint{0.683574in}{1.831903in}}%
\pgfpathlineto{\pgfqpoint{0.691361in}{1.876661in}}%
\pgfpathlineto{\pgfqpoint{0.691563in}{1.873524in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{1.864195in}}%
\pgfpathlineto{\pgfqpoint{0.692877in}{1.887538in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{1.909971in}}%
\pgfpathlineto{\pgfqpoint{0.697023in}{1.908895in}}%
\pgfpathlineto{\pgfqpoint{0.697428in}{1.901528in}}%
\pgfpathlineto{\pgfqpoint{0.698136in}{1.909474in}}%
\pgfpathlineto{\pgfqpoint{0.698338in}{1.909392in}}%
\pgfpathlineto{\pgfqpoint{0.699349in}{1.906908in}}%
\pgfpathlineto{\pgfqpoint{0.700259in}{1.921146in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{1.932818in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{1.923298in}}%
\pgfpathlineto{\pgfqpoint{0.703798in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{1.932983in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{1.937536in}}%
\pgfpathlineto{\pgfqpoint{0.705012in}{1.926444in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{1.911378in}}%
\pgfpathlineto{\pgfqpoint{0.705922in}{1.935053in}}%
\pgfpathlineto{\pgfqpoint{0.706124in}{1.928845in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{1.939109in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{1.923381in}}%
\pgfpathlineto{\pgfqpoint{0.707540in}{1.925120in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{1.948960in}}%
\pgfpathlineto{\pgfqpoint{0.707944in}{1.925037in}}%
\pgfpathlineto{\pgfqpoint{0.710877in}{1.945649in}}%
\pgfpathlineto{\pgfqpoint{0.711281in}{1.943248in}}%
\pgfpathlineto{\pgfqpoint{0.711989in}{1.947470in}}%
\pgfpathlineto{\pgfqpoint{0.712090in}{1.947139in}}%
\pgfpathlineto{\pgfqpoint{0.712798in}{1.949539in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{1.946394in}}%
\pgfpathlineto{\pgfqpoint{0.713405in}{1.942503in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{1.952354in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{1.954671in}}%
\pgfpathlineto{\pgfqpoint{0.715326in}{1.933563in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{1.906163in}}%
\pgfpathlineto{\pgfqpoint{0.715832in}{1.945814in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{1.920070in}}%
\pgfpathlineto{\pgfqpoint{0.717247in}{1.942420in}}%
\pgfpathlineto{\pgfqpoint{0.718461in}{1.930169in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{1.930003in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{1.940351in}}%
\pgfpathlineto{\pgfqpoint{0.719573in}{1.925451in}}%
\pgfpathlineto{\pgfqpoint{0.720079in}{1.928679in}}%
\pgfpathlineto{\pgfqpoint{0.720281in}{1.939440in}}%
\pgfpathlineto{\pgfqpoint{0.720483in}{1.922802in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.926527in}}%
\pgfpathlineto{\pgfqpoint{0.721798in}{1.930997in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{1.925037in}}%
\pgfpathlineto{\pgfqpoint{0.722303in}{1.930003in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{1.944738in}}%
\pgfpathlineto{\pgfqpoint{0.722809in}{1.891511in}}%
\pgfpathlineto{\pgfqpoint{0.723618in}{1.927355in}}%
\pgfpathlineto{\pgfqpoint{0.724225in}{1.867514in}}%
\pgfpathlineto{\pgfqpoint{0.724932in}{1.961542in}}%
\pgfpathlineto{\pgfqpoint{0.725034in}{1.973131in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{1.879724in}}%
\pgfpathlineto{\pgfqpoint{0.725944in}{1.881206in}}%
\pgfpathlineto{\pgfqpoint{0.726146in}{1.875701in}}%
\pgfpathlineto{\pgfqpoint{0.726651in}{1.961790in}}%
\pgfpathlineto{\pgfqpoint{0.727764in}{1.936709in}}%
\pgfpathlineto{\pgfqpoint{0.729584in}{1.924209in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.928845in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{1.921146in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.879351in}}%
\pgfpathlineto{\pgfqpoint{0.731809in}{1.922802in}}%
\pgfpathlineto{\pgfqpoint{0.733629in}{1.897968in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.908895in}}%
\pgfpathlineto{\pgfqpoint{0.734337in}{1.846654in}}%
\pgfpathlineto{\pgfqpoint{0.734640in}{1.849965in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{1.843848in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{1.857680in}}%
\pgfpathlineto{\pgfqpoint{0.735449in}{1.852697in}}%
\pgfpathlineto{\pgfqpoint{0.736460in}{1.910633in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{1.890766in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{1.894078in}}%
\pgfpathlineto{\pgfqpoint{0.737471in}{1.891098in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{1.842639in}}%
\pgfpathlineto{\pgfqpoint{0.739696in}{1.845975in}}%
\pgfpathlineto{\pgfqpoint{0.739999in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{0.741314in}{1.864087in}}%
\pgfpathlineto{\pgfqpoint{0.743336in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{1.829916in}}%
\pgfpathlineto{\pgfqpoint{0.746471in}{1.825603in}}%
\pgfpathlineto{\pgfqpoint{0.747786in}{1.821895in}}%
\pgfpathlineto{\pgfqpoint{0.748594in}{1.824569in}}%
\pgfpathlineto{\pgfqpoint{0.748797in}{1.824867in}}%
\pgfpathlineto{\pgfqpoint{0.749505in}{1.823567in}}%
\pgfpathlineto{\pgfqpoint{0.753347in}{1.817756in}}%
\pgfpathlineto{\pgfqpoint{0.762549in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{0.826659in}{1.817880in}}%
\pgfpathlineto{\pgfqpoint{0.830198in}{1.821357in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{1.824436in}}%
\pgfpathlineto{\pgfqpoint{0.832120in}{1.823501in}}%
\pgfpathlineto{\pgfqpoint{0.838490in}{1.822193in}}%
\pgfpathlineto{\pgfqpoint{0.840715in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{0.841726in}{1.834585in}}%
\pgfpathlineto{\pgfqpoint{0.842838in}{1.832962in}}%
\pgfpathlineto{\pgfqpoint{0.842130in}{1.835446in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{1.834800in}}%
\pgfpathlineto{\pgfqpoint{0.844355in}{1.849386in}}%
\pgfpathlineto{\pgfqpoint{0.845063in}{1.841580in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.842325in}}%
\pgfpathlineto{\pgfqpoint{0.845872in}{1.838252in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{1.839849in}}%
\pgfpathlineto{\pgfqpoint{0.848097in}{1.826216in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.826241in}}%
\pgfpathlineto{\pgfqpoint{0.848400in}{1.825827in}}%
\pgfpathlineto{\pgfqpoint{0.848906in}{1.829080in}}%
\pgfpathlineto{\pgfqpoint{0.849714in}{1.828948in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{1.849982in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.848367in}}%
\pgfpathlineto{\pgfqpoint{0.852242in}{1.851306in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{1.880179in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{0.853962in}{1.852829in}}%
\pgfpathlineto{\pgfqpoint{0.855478in}{1.834866in}}%
\pgfpathlineto{\pgfqpoint{0.855681in}{1.840984in}}%
\pgfpathlineto{\pgfqpoint{0.856186in}{1.850288in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{1.834734in}}%
\pgfpathlineto{\pgfqpoint{0.856995in}{1.836456in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.834229in}}%
\pgfpathlineto{\pgfqpoint{0.857905in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{0.858107in}{1.845305in}}%
\pgfpathlineto{\pgfqpoint{0.859725in}{1.852970in}}%
\pgfpathlineto{\pgfqpoint{0.858613in}{1.842631in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{1.850304in}}%
\pgfpathlineto{\pgfqpoint{0.860838in}{1.841298in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{0.862456in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{1.853690in}}%
\pgfpathlineto{\pgfqpoint{0.862658in}{1.835686in}}%
\pgfpathlineto{\pgfqpoint{0.865186in}{1.851380in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{1.832457in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{1.834427in}}%
\pgfpathlineto{\pgfqpoint{0.869837in}{1.887786in}}%
\pgfpathlineto{\pgfqpoint{0.870141in}{1.871860in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{1.861877in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{1.872563in}}%
\pgfpathlineto{\pgfqpoint{0.871759in}{1.867299in}}%
\pgfpathlineto{\pgfqpoint{0.871860in}{1.868292in}}%
\pgfpathlineto{\pgfqpoint{0.872264in}{1.860056in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{1.841571in}}%
\pgfpathlineto{\pgfqpoint{0.874388in}{1.842507in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{1.845189in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{1.837896in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{1.841248in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.837565in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.834187in}}%
\pgfpathlineto{\pgfqpoint{0.879039in}{1.834494in}}%
\pgfpathlineto{\pgfqpoint{0.880859in}{1.846985in}}%
\pgfpathlineto{\pgfqpoint{0.881770in}{1.843599in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{1.831398in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{1.839162in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{1.824196in}}%
\pgfpathlineto{\pgfqpoint{0.886219in}{1.826414in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{1.830371in}}%
\pgfpathlineto{\pgfqpoint{0.888443in}{1.828360in}}%
\pgfpathlineto{\pgfqpoint{0.888848in}{1.830777in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{1.829883in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{1.831207in}}%
\pgfpathlineto{\pgfqpoint{0.890769in}{1.868408in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{1.840338in}}%
\pgfpathlineto{\pgfqpoint{0.892387in}{1.841803in}}%
\pgfpathlineto{\pgfqpoint{0.893803in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{1.830131in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{1.826125in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{1.816415in}}%
\pgfpathlineto{\pgfqpoint{0.899971in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.817681in}}%
\pgfpathlineto{\pgfqpoint{0.977935in}{1.851182in}}%
\pgfpathlineto{\pgfqpoint{0.981373in}{1.873449in}}%
\pgfpathlineto{\pgfqpoint{0.981474in}{1.872414in}}%
\pgfpathlineto{\pgfqpoint{0.981777in}{1.871769in}}%
\pgfpathlineto{\pgfqpoint{0.981878in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{0.982182in}{1.879467in}}%
\pgfpathlineto{\pgfqpoint{0.982687in}{1.853384in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{1.835570in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{1.857200in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{1.905915in}}%
\pgfpathlineto{\pgfqpoint{0.985721in}{1.879906in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{1.916511in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{1.909309in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{1.935136in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{1.898051in}}%
\pgfpathlineto{\pgfqpoint{0.989058in}{1.923050in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{1.853640in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{1.939771in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{1.863806in}}%
\pgfpathlineto{\pgfqpoint{0.990777in}{1.932901in}}%
\pgfpathlineto{\pgfqpoint{0.991181in}{1.848525in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.871189in}}%
\pgfpathlineto{\pgfqpoint{0.992193in}{1.870916in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{1.858847in}}%
\pgfpathlineto{\pgfqpoint{0.992799in}{1.859046in}}%
\pgfpathlineto{\pgfqpoint{0.993002in}{1.972055in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{0.995631in}{1.872373in}}%
\pgfpathlineto{\pgfqpoint{0.994923in}{1.968495in}}%
\pgfpathlineto{\pgfqpoint{0.996035in}{1.873855in}}%
\pgfpathlineto{\pgfqpoint{0.996844in}{1.958148in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{1.852183in}}%
\pgfpathlineto{\pgfqpoint{0.997653in}{1.951360in}}%
\pgfpathlineto{\pgfqpoint{0.997855in}{1.951029in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{1.963280in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{1.837523in}}%
\pgfpathlineto{\pgfqpoint{0.999574in}{1.970399in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{1.972138in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.966095in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{1.000484in}{1.847995in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{1.977932in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{1.933480in}}%
\pgfpathlineto{\pgfqpoint{1.002305in}{1.974042in}}%
\pgfpathlineto{\pgfqpoint{1.003012in}{1.923878in}}%
\pgfpathlineto{\pgfqpoint{1.003114in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{1.849054in}}%
\pgfpathlineto{\pgfqpoint{1.004428in}{1.973048in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.968330in}}%
\pgfpathlineto{\pgfqpoint{1.004731in}{1.969820in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{1.892339in}}%
\pgfpathlineto{\pgfqpoint{1.004934in}{1.970317in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.968495in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.912454in}}%
\pgfpathlineto{\pgfqpoint{1.007765in}{1.959141in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.960218in}}%
\pgfpathlineto{\pgfqpoint{1.009080in}{1.957072in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.950781in}}%
\pgfpathlineto{\pgfqpoint{1.015349in}{1.952023in}}%
\pgfpathlineto{\pgfqpoint{1.016664in}{1.938695in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{1.946228in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{1.947221in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{1.943910in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{1.937619in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{1.019394in}{1.941924in}}%
\pgfpathlineto{\pgfqpoint{1.020203in}{1.938116in}}%
\pgfpathlineto{\pgfqpoint{1.021618in}{1.928348in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{1.933894in}}%
\pgfpathlineto{\pgfqpoint{1.021821in}{1.913862in}}%
\pgfpathlineto{\pgfqpoint{1.023236in}{1.926444in}}%
\pgfpathlineto{\pgfqpoint{1.023338in}{1.926775in}}%
\pgfpathlineto{\pgfqpoint{1.023641in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{1.023944in}{1.923878in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{1.924126in}}%
\pgfpathlineto{\pgfqpoint{1.025057in}{1.919242in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{1.048213in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{1.817226in}}%
\pgfpathlineto{\pgfqpoint{1.117682in}{1.821158in}}%
\pgfpathlineto{\pgfqpoint{1.119907in}{1.829891in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{1.829179in}}%
\pgfpathlineto{\pgfqpoint{1.123750in}{1.852018in}}%
\pgfpathlineto{\pgfqpoint{1.124053in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{1.124255in}{1.855072in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{1.125974in}{1.867017in}}%
\pgfpathlineto{\pgfqpoint{1.126075in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.871703in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.871024in}}%
\pgfpathlineto{\pgfqpoint{1.127491in}{1.871496in}}%
\pgfpathlineto{\pgfqpoint{1.127794in}{1.868060in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.864062in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{1.880179in}}%
\pgfpathlineto{\pgfqpoint{1.128806in}{1.879533in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{1.865494in}}%
\pgfpathlineto{\pgfqpoint{1.130727in}{1.897637in}}%
\pgfpathlineto{\pgfqpoint{1.131030in}{1.890435in}}%
\pgfpathlineto{\pgfqpoint{1.132042in}{1.902190in}}%
\pgfpathlineto{\pgfqpoint{1.132446in}{1.894657in}}%
\pgfpathlineto{\pgfqpoint{1.134468in}{1.913365in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{1.929093in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{1.913117in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{1.925120in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{1.918249in}}%
\pgfpathlineto{\pgfqpoint{1.138412in}{1.935384in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.936046in}}%
\pgfpathlineto{\pgfqpoint{1.138715in}{1.934225in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{1.935384in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{1.937205in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.936543in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{1.903597in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{1.922388in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{1.925616in}}%
\pgfpathlineto{\pgfqpoint{1.142861in}{1.911875in}}%
\pgfpathlineto{\pgfqpoint{1.142962in}{1.912620in}}%
\pgfpathlineto{\pgfqpoint{1.144378in}{1.881942in}}%
\pgfpathlineto{\pgfqpoint{1.144682in}{1.882903in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{1.878937in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.885800in}}%
\pgfpathlineto{\pgfqpoint{1.146704in}{1.880974in}}%
\pgfpathlineto{\pgfqpoint{1.148018in}{1.895071in}}%
\pgfpathlineto{\pgfqpoint{1.149839in}{1.912620in}}%
\pgfpathlineto{\pgfqpoint{1.148423in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{1.149940in}{1.906246in}}%
\pgfpathlineto{\pgfqpoint{1.150445in}{1.921477in}}%
\pgfpathlineto{\pgfqpoint{1.150951in}{1.904673in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.923795in}}%
\pgfpathlineto{\pgfqpoint{1.152063in}{1.913117in}}%
\pgfpathlineto{\pgfqpoint{1.152164in}{1.913779in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{1.912372in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.892091in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{1.154591in}{1.968082in}}%
\pgfpathlineto{\pgfqpoint{1.155299in}{1.950781in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{1.957817in}}%
\pgfpathlineto{\pgfqpoint{1.155704in}{1.948049in}}%
\pgfpathlineto{\pgfqpoint{1.156411in}{1.898465in}}%
\pgfpathlineto{\pgfqpoint{1.157119in}{1.956410in}}%
\pgfpathlineto{\pgfqpoint{1.157220in}{1.949374in}}%
\pgfpathlineto{\pgfqpoint{1.157322in}{1.966592in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{1.923878in}}%
\pgfpathlineto{\pgfqpoint{1.158737in}{1.949208in}}%
\pgfpathlineto{\pgfqpoint{1.161973in}{1.940682in}}%
\pgfpathlineto{\pgfqpoint{1.162074in}{1.941013in}}%
\pgfpathlineto{\pgfqpoint{1.162984in}{1.938861in}}%
\pgfpathlineto{\pgfqpoint{1.165411in}{1.928265in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{1.922967in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{1.933646in}}%
\pgfpathlineto{\pgfqpoint{1.166928in}{1.929093in}}%
\pgfpathlineto{\pgfqpoint{1.171276in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{1.173501in}{1.903514in}}%
\pgfpathlineto{\pgfqpoint{1.176332in}{1.889111in}}%
\pgfpathlineto{\pgfqpoint{1.180175in}{1.867034in}}%
\pgfpathlineto{\pgfqpoint{1.180276in}{1.854915in}}%
\pgfpathlineto{\pgfqpoint{1.181793in}{1.855942in}}%
\pgfpathlineto{\pgfqpoint{1.181894in}{1.856720in}}%
\pgfpathlineto{\pgfqpoint{1.182703in}{1.852175in}}%
\pgfpathlineto{\pgfqpoint{1.189579in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{1.193826in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.261576in}{1.817806in}}%
\pgfpathlineto{\pgfqpoint{1.266127in}{1.835007in}}%
\pgfpathlineto{\pgfqpoint{1.266430in}{1.836662in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.833302in}}%
\pgfpathlineto{\pgfqpoint{1.266632in}{1.829121in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.844642in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.843641in}}%
\pgfpathlineto{\pgfqpoint{1.274722in}{1.886462in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.887704in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.923298in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{1.937785in}}%
\pgfpathlineto{\pgfqpoint{1.288980in}{1.935384in}}%
\pgfpathlineto{\pgfqpoint{1.289081in}{1.930335in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.939689in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{1.940930in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.916014in}}%
\pgfpathlineto{\pgfqpoint{1.291002in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.939026in}}%
\pgfpathlineto{\pgfqpoint{1.293935in}{1.940516in}}%
\pgfpathlineto{\pgfqpoint{1.295957in}{1.942420in}}%
\pgfpathlineto{\pgfqpoint{1.296260in}{1.941841in}}%
\pgfpathlineto{\pgfqpoint{1.297069in}{1.942503in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.941096in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.941841in}}%
\pgfpathlineto{\pgfqpoint{1.298586in}{1.939689in}}%
\pgfpathlineto{\pgfqpoint{1.299193in}{1.940516in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{1.939357in}}%
\pgfpathlineto{\pgfqpoint{1.299901in}{1.942172in}}%
\pgfpathlineto{\pgfqpoint{1.300507in}{1.941261in}}%
\pgfpathlineto{\pgfqpoint{1.303541in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{1.305361in}{1.938530in}}%
\pgfpathlineto{\pgfqpoint{1.305867in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{1.933646in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{1.931328in}}%
\pgfpathlineto{\pgfqpoint{1.309608in}{1.932818in}}%
\pgfpathlineto{\pgfqpoint{1.309912in}{1.934391in}}%
\pgfpathlineto{\pgfqpoint{1.310417in}{1.930003in}}%
\pgfpathlineto{\pgfqpoint{1.310721in}{1.926858in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{1.932238in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{1.937619in}}%
\pgfpathlineto{\pgfqpoint{1.311631in}{1.901776in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.932404in}}%
\pgfpathlineto{\pgfqpoint{1.316282in}{1.911378in}}%
\pgfpathlineto{\pgfqpoint{1.316484in}{1.911544in}}%
\pgfpathlineto{\pgfqpoint{1.316586in}{1.911047in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{1.912703in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{1.868391in}}%
\pgfpathlineto{\pgfqpoint{1.317192in}{1.917256in}}%
\pgfpathlineto{\pgfqpoint{1.318203in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{1.320428in}{1.879260in}}%
\pgfpathlineto{\pgfqpoint{1.320731in}{1.885469in}}%
\pgfpathlineto{\pgfqpoint{1.321439in}{1.887786in}}%
\pgfpathlineto{\pgfqpoint{1.321237in}{1.880932in}}%
\pgfpathlineto{\pgfqpoint{1.321642in}{1.882100in}}%
\pgfpathlineto{\pgfqpoint{1.322450in}{1.885717in}}%
\pgfpathlineto{\pgfqpoint{1.323361in}{1.864410in}}%
\pgfpathlineto{\pgfqpoint{1.323967in}{1.876471in}}%
\pgfpathlineto{\pgfqpoint{1.324776in}{1.865536in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{1.852241in}}%
\pgfpathlineto{\pgfqpoint{1.327001in}{1.852349in}}%
\pgfpathlineto{\pgfqpoint{1.334484in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{1.339944in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.407391in}{1.816506in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{1.826588in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{1.842970in}}%
\pgfpathlineto{\pgfqpoint{1.410020in}{1.826025in}}%
\pgfpathlineto{\pgfqpoint{1.412852in}{1.837763in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.850304in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{1.835636in}}%
\pgfpathlineto{\pgfqpoint{1.414267in}{1.835760in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{1.831091in}}%
\pgfpathlineto{\pgfqpoint{1.416088in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.860660in}}%
\pgfpathlineto{\pgfqpoint{1.417604in}{1.839518in}}%
\pgfpathlineto{\pgfqpoint{1.418110in}{1.833807in}}%
\pgfpathlineto{\pgfqpoint{1.419222in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{1.419526in}{1.837391in}}%
\pgfpathlineto{\pgfqpoint{1.419728in}{1.838691in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.851894in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{1.851480in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{1.837523in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.852192in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{1.844328in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{1.848525in}}%
\pgfpathlineto{\pgfqpoint{1.425896in}{1.843136in}}%
\pgfpathlineto{\pgfqpoint{1.427818in}{1.834270in}}%
\pgfpathlineto{\pgfqpoint{1.427919in}{1.834361in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{1.832979in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.832466in}}%
\pgfpathlineto{\pgfqpoint{1.428930in}{1.836687in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{1.838823in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{1.834651in}}%
\pgfpathlineto{\pgfqpoint{1.431862in}{1.836720in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{1.911047in}}%
\pgfpathlineto{\pgfqpoint{1.436312in}{1.898217in}}%
\pgfpathlineto{\pgfqpoint{1.437222in}{1.881222in}}%
\pgfpathlineto{\pgfqpoint{1.437930in}{1.887952in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{1.931576in}}%
\pgfpathlineto{\pgfqpoint{1.439345in}{1.872307in}}%
\pgfpathlineto{\pgfqpoint{1.439547in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{1.875717in}}%
\pgfpathlineto{\pgfqpoint{1.441064in}{1.896644in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{1.891594in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.876429in}}%
\pgfpathlineto{\pgfqpoint{1.443390in}{1.884061in}}%
\pgfpathlineto{\pgfqpoint{1.443997in}{1.871959in}}%
\pgfpathlineto{\pgfqpoint{1.444098in}{1.872953in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{1.864393in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{1.865800in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{1.848376in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{1.447839in}{1.879641in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{1.886628in}}%
\pgfpathlineto{\pgfqpoint{1.449154in}{1.869931in}}%
\pgfpathlineto{\pgfqpoint{1.450165in}{1.880833in}}%
\pgfpathlineto{\pgfqpoint{1.450873in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{1.865560in}}%
\pgfpathlineto{\pgfqpoint{1.451783in}{1.894409in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{1.881719in}}%
\pgfpathlineto{\pgfqpoint{1.452187in}{1.897389in}}%
\pgfpathlineto{\pgfqpoint{1.453300in}{1.884806in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.925865in}}%
\pgfpathlineto{\pgfqpoint{1.454817in}{1.900700in}}%
\pgfpathlineto{\pgfqpoint{1.456738in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{1.458356in}{1.852498in}}%
\pgfpathlineto{\pgfqpoint{1.457749in}{1.855851in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.853268in}}%
\pgfpathlineto{\pgfqpoint{1.460277in}{1.873813in}}%
\pgfpathlineto{\pgfqpoint{1.460682in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.849758in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.850942in}}%
\pgfpathlineto{\pgfqpoint{1.462603in}{1.854841in}}%
\pgfpathlineto{\pgfqpoint{1.463917in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{1.464221in}{1.847871in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{1.826348in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{1.819983in}}%
\pgfpathlineto{\pgfqpoint{1.471602in}{1.822276in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{1.825140in}}%
\pgfpathlineto{\pgfqpoint{1.473119in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.476254in}{1.817565in}}%
\pgfpathlineto{\pgfqpoint{1.477872in}{1.817979in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{1.817532in}}%
\pgfpathlineto{\pgfqpoint{1.484040in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.555128in}{1.817772in}}%
\pgfpathlineto{\pgfqpoint{1.557554in}{1.819296in}}%
\pgfpathlineto{\pgfqpoint{1.558161in}{1.819800in}}%
\pgfpathlineto{\pgfqpoint{1.558667in}{1.818393in}}%
\pgfpathlineto{\pgfqpoint{1.561397in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.563217in}{1.821771in}}%
\pgfpathlineto{\pgfqpoint{1.563723in}{1.823228in}}%
\pgfpathlineto{\pgfqpoint{1.564026in}{1.821075in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{1.820272in}}%
\pgfpathlineto{\pgfqpoint{1.564936in}{1.824643in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{1.826506in}}%
\pgfpathlineto{\pgfqpoint{1.566049in}{1.823683in}}%
\pgfpathlineto{\pgfqpoint{1.566453in}{1.825090in}}%
\pgfpathlineto{\pgfqpoint{1.566554in}{1.824958in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{1.826448in}}%
\pgfpathlineto{\pgfqpoint{1.568678in}{1.832060in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{1.830305in}}%
\pgfpathlineto{\pgfqpoint{1.568981in}{1.830164in}}%
\pgfpathlineto{\pgfqpoint{1.569386in}{1.831431in}}%
\pgfpathlineto{\pgfqpoint{1.570397in}{1.841265in}}%
\pgfpathlineto{\pgfqpoint{1.571003in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{1.572217in}{1.833459in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{1.839551in}}%
\pgfpathlineto{\pgfqpoint{1.572419in}{1.836613in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.837002in}}%
\pgfpathlineto{\pgfqpoint{1.573127in}{1.833740in}}%
\pgfpathlineto{\pgfqpoint{1.573633in}{1.835371in}}%
\pgfpathlineto{\pgfqpoint{1.574138in}{1.831654in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{1.819113in}}%
\pgfpathlineto{\pgfqpoint{1.575756in}{1.828641in}}%
\pgfpathlineto{\pgfqpoint{1.578790in}{1.845942in}}%
\pgfpathlineto{\pgfqpoint{1.579194in}{1.839866in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.836911in}}%
\pgfpathlineto{\pgfqpoint{1.579700in}{1.838484in}}%
\pgfpathlineto{\pgfqpoint{1.579902in}{1.858110in}}%
\pgfpathlineto{\pgfqpoint{1.581217in}{1.839493in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{1.581419in}{1.840702in}}%
\pgfpathlineto{\pgfqpoint{1.582127in}{1.851811in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{1.843136in}}%
\pgfpathlineto{\pgfqpoint{1.583441in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{1.583947in}{1.840098in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{1.831100in}}%
\pgfpathlineto{\pgfqpoint{1.585666in}{1.833914in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{1.839320in}}%
\pgfpathlineto{\pgfqpoint{1.586576in}{1.832656in}}%
\pgfpathlineto{\pgfqpoint{1.587082in}{1.836207in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{1.828252in}}%
\pgfpathlineto{\pgfqpoint{1.587486in}{1.836646in}}%
\pgfpathlineto{\pgfqpoint{1.588801in}{1.828476in}}%
\pgfpathlineto{\pgfqpoint{1.589003in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{1.589610in}{1.825338in}}%
\pgfpathlineto{\pgfqpoint{1.590216in}{1.829212in}}%
\pgfpathlineto{\pgfqpoint{1.590418in}{1.827838in}}%
\pgfpathlineto{\pgfqpoint{1.590924in}{1.836712in}}%
\pgfpathlineto{\pgfqpoint{1.591834in}{1.848210in}}%
\pgfpathlineto{\pgfqpoint{1.592845in}{1.844170in}}%
\pgfpathlineto{\pgfqpoint{1.594059in}{1.839791in}}%
\pgfpathlineto{\pgfqpoint{1.593351in}{1.845627in}}%
\pgfpathlineto{\pgfqpoint{1.594160in}{1.843483in}}%
\pgfpathlineto{\pgfqpoint{1.595879in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{1.597901in}{1.831613in}}%
\pgfpathlineto{\pgfqpoint{1.598104in}{1.830744in}}%
\pgfpathlineto{\pgfqpoint{1.598407in}{1.836803in}}%
\pgfpathlineto{\pgfqpoint{1.599620in}{1.856753in}}%
\pgfpathlineto{\pgfqpoint{1.599014in}{1.835917in}}%
\pgfpathlineto{\pgfqpoint{1.600126in}{1.846116in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{1.836547in}}%
\pgfpathlineto{\pgfqpoint{1.601137in}{1.846472in}}%
\pgfpathlineto{\pgfqpoint{1.601643in}{1.844816in}}%
\pgfpathlineto{\pgfqpoint{1.602047in}{1.842614in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.840412in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.853624in}}%
\pgfpathlineto{\pgfqpoint{1.603160in}{1.853317in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{1.861372in}}%
\pgfpathlineto{\pgfqpoint{1.604474in}{1.840205in}}%
\pgfpathlineto{\pgfqpoint{1.606193in}{1.825818in}}%
\pgfpathlineto{\pgfqpoint{1.606395in}{1.826274in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{1.826986in}}%
\pgfpathlineto{\pgfqpoint{1.607002in}{1.824618in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.823915in}}%
\pgfpathlineto{\pgfqpoint{1.608114in}{1.824395in}}%
\pgfpathlineto{\pgfqpoint{1.609834in}{1.828525in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{1.822458in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{1.828260in}}%
\pgfpathlineto{\pgfqpoint{1.610440in}{1.831489in}}%
\pgfpathlineto{\pgfqpoint{1.610946in}{1.826928in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.830868in}}%
\pgfpathlineto{\pgfqpoint{1.612766in}{1.824030in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{1.824436in}}%
\pgfpathlineto{\pgfqpoint{1.614890in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{1.818534in}}%
\pgfpathlineto{\pgfqpoint{1.619339in}{1.820256in}}%
\pgfpathlineto{\pgfqpoint{1.619440in}{1.821274in}}%
\pgfpathlineto{\pgfqpoint{1.620653in}{1.818079in}}%
\pgfpathlineto{\pgfqpoint{1.623687in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.626114in}{1.817400in}}%
\pgfpathlineto{\pgfqpoint{1.626316in}{1.817152in}}%
\pgfpathlineto{\pgfqpoint{1.629956in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.699426in}{1.817847in}}%
\pgfpathlineto{\pgfqpoint{1.702459in}{1.820579in}}%
\pgfpathlineto{\pgfqpoint{1.702561in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{1.702864in}{1.819908in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.821464in}}%
\pgfpathlineto{\pgfqpoint{1.704684in}{1.825529in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{1.824982in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.825587in}}%
\pgfpathlineto{\pgfqpoint{1.706201in}{1.826166in}}%
\pgfpathlineto{\pgfqpoint{1.707920in}{1.837921in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{1.831009in}}%
\pgfpathlineto{\pgfqpoint{1.709639in}{1.819809in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.830057in}}%
\pgfpathlineto{\pgfqpoint{1.710246in}{1.835090in}}%
\pgfpathlineto{\pgfqpoint{1.711459in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{1.712774in}{1.824949in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{1.825165in}}%
\pgfpathlineto{\pgfqpoint{1.713886in}{1.823997in}}%
\pgfpathlineto{\pgfqpoint{1.714796in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.715302in}{1.823824in}}%
\pgfpathlineto{\pgfqpoint{1.718032in}{1.834461in}}%
\pgfpathlineto{\pgfqpoint{1.718335in}{1.834361in}}%
\pgfpathlineto{\pgfqpoint{1.719043in}{1.841480in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{1.844195in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.837863in}}%
\pgfpathlineto{\pgfqpoint{1.720459in}{1.838682in}}%
\pgfpathlineto{\pgfqpoint{1.721066in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{1.721167in}{1.837623in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{1.847275in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{1.870916in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{1.847606in}}%
\pgfpathlineto{\pgfqpoint{1.725616in}{1.847117in}}%
\pgfpathlineto{\pgfqpoint{1.725414in}{1.848343in}}%
\pgfpathlineto{\pgfqpoint{1.725818in}{1.848541in}}%
\pgfpathlineto{\pgfqpoint{1.725919in}{1.849386in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{1.842929in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.834601in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{1.835495in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{1.729661in}{1.834891in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{1.834999in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{1.827151in}}%
\pgfpathlineto{\pgfqpoint{1.730773in}{1.838641in}}%
\pgfpathlineto{\pgfqpoint{1.730874in}{1.838384in}}%
\pgfpathlineto{\pgfqpoint{1.731076in}{1.840619in}}%
\pgfpathlineto{\pgfqpoint{1.732189in}{1.833641in}}%
\pgfpathlineto{\pgfqpoint{1.732593in}{1.834924in}}%
\pgfpathlineto{\pgfqpoint{1.732795in}{1.831679in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{1.844319in}}%
\pgfpathlineto{\pgfqpoint{1.734413in}{1.838922in}}%
\pgfpathlineto{\pgfqpoint{1.735020in}{1.839642in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{1.849849in}}%
\pgfpathlineto{\pgfqpoint{1.735930in}{1.839378in}}%
\pgfpathlineto{\pgfqpoint{1.736941in}{1.845520in}}%
\pgfpathlineto{\pgfqpoint{1.738964in}{1.837201in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{1.837590in}}%
\pgfpathlineto{\pgfqpoint{1.740177in}{1.841878in}}%
\pgfpathlineto{\pgfqpoint{1.740683in}{1.838782in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.834899in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{1.839717in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{1.836894in}}%
\pgfpathlineto{\pgfqpoint{1.742806in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.835272in}}%
\pgfpathlineto{\pgfqpoint{1.743110in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{1.743312in}{1.830777in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{1.744525in}{1.837060in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{1.835959in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{1.837937in}}%
\pgfpathlineto{\pgfqpoint{1.746447in}{1.834071in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{1.834278in}}%
\pgfpathlineto{\pgfqpoint{1.747559in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{1.835148in}}%
\pgfpathlineto{\pgfqpoint{1.748874in}{1.832863in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.839560in}}%
\pgfpathlineto{\pgfqpoint{1.750087in}{1.837052in}}%
\pgfpathlineto{\pgfqpoint{1.750896in}{1.832896in}}%
\pgfpathlineto{\pgfqpoint{1.751503in}{1.837979in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{1.837316in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{1.837325in}}%
\pgfpathlineto{\pgfqpoint{1.751907in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{1.752008in}{1.836331in}}%
\pgfpathlineto{\pgfqpoint{1.754132in}{1.830959in}}%
\pgfpathlineto{\pgfqpoint{1.754334in}{1.831505in}}%
\pgfpathlineto{\pgfqpoint{1.755143in}{1.832383in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{1.831406in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.835081in}}%
\pgfpathlineto{\pgfqpoint{1.757064in}{1.825115in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{1.837921in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{1.828691in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{1.821804in}}%
\pgfpathlineto{\pgfqpoint{1.761412in}{1.823120in}}%
\pgfpathlineto{\pgfqpoint{1.761817in}{1.824784in}}%
\pgfpathlineto{\pgfqpoint{1.762929in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{1.766974in}{1.818592in}}%
\pgfpathlineto{\pgfqpoint{1.767277in}{1.819180in}}%
\pgfpathlineto{\pgfqpoint{1.767682in}{1.819031in}}%
\pgfpathlineto{\pgfqpoint{1.768289in}{1.818079in}}%
\pgfpathlineto{\pgfqpoint{1.769704in}{1.817359in}}%
\pgfpathlineto{\pgfqpoint{1.770715in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{1.816878in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.844836in}{1.817830in}}%
\pgfpathlineto{\pgfqpoint{1.848376in}{1.820926in}}%
\pgfpathlineto{\pgfqpoint{1.848477in}{1.820454in}}%
\pgfpathlineto{\pgfqpoint{1.848780in}{1.819933in}}%
\pgfpathlineto{\pgfqpoint{1.849488in}{1.821837in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.825239in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{1.823964in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{1.820322in}}%
\pgfpathlineto{\pgfqpoint{1.852218in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{1.853836in}{1.832797in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{1.830173in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{1.829030in}}%
\pgfpathlineto{\pgfqpoint{1.855353in}{1.833393in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{1.833177in}}%
\pgfpathlineto{\pgfqpoint{1.856263in}{1.836249in}}%
\pgfpathlineto{\pgfqpoint{1.857780in}{1.841853in}}%
\pgfpathlineto{\pgfqpoint{1.857173in}{1.833343in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{1.858589in}{1.841811in}}%
\pgfpathlineto{\pgfqpoint{1.859802in}{1.837623in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{1.847606in}}%
\pgfpathlineto{\pgfqpoint{1.861521in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{1.862128in}{1.841894in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.840197in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{1.838335in}}%
\pgfpathlineto{\pgfqpoint{1.862937in}{1.847540in}}%
\pgfpathlineto{\pgfqpoint{1.863847in}{1.839576in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{1.854824in}}%
\pgfpathlineto{\pgfqpoint{1.865364in}{1.842250in}}%
\pgfpathlineto{\pgfqpoint{1.866982in}{1.835065in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{1.843740in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{1.836331in}}%
\pgfpathlineto{\pgfqpoint{1.867487in}{1.859749in}}%
\pgfpathlineto{\pgfqpoint{1.868600in}{1.840454in}}%
\pgfpathlineto{\pgfqpoint{1.868802in}{1.837482in}}%
\pgfpathlineto{\pgfqpoint{1.869914in}{1.842904in}}%
\pgfpathlineto{\pgfqpoint{1.870015in}{1.842217in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{1.837027in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{1.839717in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{1.837441in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{1.839808in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{1.874060in}{1.843219in}}%
\pgfpathlineto{\pgfqpoint{1.875071in}{1.836000in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{1.846687in}}%
\pgfpathlineto{\pgfqpoint{1.876689in}{1.837879in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.832043in}}%
\pgfpathlineto{\pgfqpoint{1.878408in}{1.833749in}}%
\pgfpathlineto{\pgfqpoint{1.878813in}{1.853624in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{1.831936in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{1.839436in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{1.830553in}}%
\pgfpathlineto{\pgfqpoint{1.882150in}{1.840950in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{1.829452in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{1.838897in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{1.866206in}}%
\pgfpathlineto{\pgfqpoint{1.886194in}{1.860966in}}%
\pgfpathlineto{\pgfqpoint{1.888217in}{1.839220in}}%
\pgfpathlineto{\pgfqpoint{1.889228in}{1.841621in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{1.834187in}}%
\pgfpathlineto{\pgfqpoint{1.890340in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{1.891554in}{1.844212in}}%
\pgfpathlineto{\pgfqpoint{1.891655in}{1.843376in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{1.851761in}}%
\pgfpathlineto{\pgfqpoint{1.892161in}{1.850420in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{1.861364in}}%
\pgfpathlineto{\pgfqpoint{1.892868in}{1.838053in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{1.856124in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{1.857357in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{1.841199in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{1.897823in}{1.856968in}}%
\pgfpathlineto{\pgfqpoint{1.896509in}{1.840892in}}%
\pgfpathlineto{\pgfqpoint{1.897924in}{1.855205in}}%
\pgfpathlineto{\pgfqpoint{1.899138in}{1.888945in}}%
\pgfpathlineto{\pgfqpoint{1.900452in}{1.907653in}}%
\pgfpathlineto{\pgfqpoint{1.899643in}{1.855834in}}%
\pgfpathlineto{\pgfqpoint{1.900655in}{1.889359in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{1.869178in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{1.913862in}}%
\pgfpathlineto{\pgfqpoint{1.902273in}{1.877522in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.888614in}}%
\pgfpathlineto{\pgfqpoint{1.903486in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{1.848185in}}%
\pgfpathlineto{\pgfqpoint{1.905104in}{1.842291in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{1.823699in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{1.826150in}}%
\pgfpathlineto{\pgfqpoint{1.907935in}{1.826464in}}%
\pgfpathlineto{\pgfqpoint{1.908340in}{1.825314in}}%
\pgfpathlineto{\pgfqpoint{1.908643in}{1.824982in}}%
\pgfpathlineto{\pgfqpoint{1.909048in}{1.827358in}}%
\pgfpathlineto{\pgfqpoint{1.910666in}{1.841439in}}%
\pgfpathlineto{\pgfqpoint{1.911474in}{1.835884in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{1.834543in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{1.825247in}}%
\pgfpathlineto{\pgfqpoint{1.914104in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{1.836538in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{1.827549in}}%
\pgfpathlineto{\pgfqpoint{1.917845in}{1.819792in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{1.816746in}}%
\pgfpathlineto{\pgfqpoint{1.921485in}{1.816423in}}%
\pgfpathlineto{\pgfqpoint{1.931395in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{1.989135in}{1.817416in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{1.819411in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.824395in}}%
\pgfpathlineto{\pgfqpoint{1.996011in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{1.836820in}}%
\pgfpathlineto{\pgfqpoint{1.997123in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{1.997325in}{1.854882in}}%
\pgfpathlineto{\pgfqpoint{1.998640in}{1.869848in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{1.830992in}}%
\pgfpathlineto{\pgfqpoint{1.999247in}{1.869749in}}%
\pgfpathlineto{\pgfqpoint{1.999348in}{1.869583in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{1.851397in}}%
\pgfpathlineto{\pgfqpoint{2.000662in}{1.876802in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{1.876719in}}%
\pgfpathlineto{\pgfqpoint{2.003797in}{1.896313in}}%
\pgfpathlineto{\pgfqpoint{2.003898in}{1.895982in}}%
\pgfpathlineto{\pgfqpoint{2.004100in}{1.897058in}}%
\pgfpathlineto{\pgfqpoint{2.006628in}{1.910799in}}%
\pgfpathlineto{\pgfqpoint{2.006831in}{1.910219in}}%
\pgfpathlineto{\pgfqpoint{2.007437in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{1.918911in}}%
\pgfpathlineto{\pgfqpoint{2.011684in}{1.933811in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{1.936957in}}%
\pgfpathlineto{\pgfqpoint{2.013403in}{1.936295in}}%
\pgfpathlineto{\pgfqpoint{2.013909in}{1.938778in}}%
\pgfpathlineto{\pgfqpoint{2.014111in}{1.938447in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{1.942669in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{2.014920in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{2.016336in}{1.945400in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{1.950533in}}%
\pgfpathlineto{\pgfqpoint{2.019066in}{1.950201in}}%
\pgfpathlineto{\pgfqpoint{2.019167in}{1.949953in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{1.952271in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{1.885469in}}%
\pgfpathlineto{\pgfqpoint{2.020077in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{2.021291in}{1.948132in}}%
\pgfpathlineto{\pgfqpoint{2.021898in}{1.949374in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{1.955665in}}%
\pgfpathlineto{\pgfqpoint{2.023313in}{1.948629in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{1.953678in}}%
\pgfpathlineto{\pgfqpoint{2.024021in}{1.951691in}}%
\pgfpathlineto{\pgfqpoint{2.024527in}{1.954340in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{1.954920in}}%
\pgfpathlineto{\pgfqpoint{2.024931in}{1.950946in}}%
\pgfpathlineto{\pgfqpoint{2.025032in}{1.931659in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.954589in}}%
\pgfpathlineto{\pgfqpoint{2.026448in}{1.953264in}}%
\pgfpathlineto{\pgfqpoint{2.026650in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{2.027156in}{1.951691in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{1.954506in}}%
\pgfpathlineto{\pgfqpoint{2.028066in}{1.949456in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{1.951029in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{1.952519in}}%
\pgfpathlineto{\pgfqpoint{2.030290in}{1.950533in}}%
\pgfpathlineto{\pgfqpoint{2.030897in}{1.951278in}}%
\pgfpathlineto{\pgfqpoint{2.030998in}{1.950284in}}%
\pgfpathlineto{\pgfqpoint{2.031099in}{1.950533in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.869451in}}%
\pgfpathlineto{\pgfqpoint{2.032414in}{1.956161in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{1.943662in}}%
\pgfpathlineto{\pgfqpoint{2.032717in}{1.954175in}}%
\pgfpathlineto{\pgfqpoint{2.033223in}{1.931245in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{1.949539in}}%
\pgfpathlineto{\pgfqpoint{2.035245in}{1.946642in}}%
\pgfpathlineto{\pgfqpoint{2.037672in}{1.940020in}}%
\pgfpathlineto{\pgfqpoint{2.039695in}{1.933977in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.870006in}}%
\pgfpathlineto{\pgfqpoint{2.039897in}{1.935467in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{1.930335in}}%
\pgfpathlineto{\pgfqpoint{2.042728in}{1.925533in}}%
\pgfpathlineto{\pgfqpoint{2.045458in}{1.914855in}}%
\pgfpathlineto{\pgfqpoint{2.063660in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{2.068008in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{2.133938in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{2.135658in}{1.820007in}}%
\pgfpathlineto{\pgfqpoint{2.138084in}{1.830173in}}%
\pgfpathlineto{\pgfqpoint{2.158005in}{1.929590in}}%
\pgfpathlineto{\pgfqpoint{2.158612in}{1.931080in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{1.937785in}}%
\pgfpathlineto{\pgfqpoint{2.161241in}{1.932652in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{1.944241in}}%
\pgfpathlineto{\pgfqpoint{2.162454in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{2.162758in}{1.944738in}}%
\pgfpathlineto{\pgfqpoint{2.162859in}{1.935219in}}%
\pgfpathlineto{\pgfqpoint{2.162960in}{1.928513in}}%
\pgfpathlineto{\pgfqpoint{2.164173in}{1.944738in}}%
\pgfpathlineto{\pgfqpoint{2.164274in}{1.947718in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{1.936626in}}%
\pgfpathlineto{\pgfqpoint{2.165791in}{1.941013in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{1.947884in}}%
\pgfpathlineto{\pgfqpoint{2.167409in}{1.946973in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{1.935384in}}%
\pgfpathlineto{\pgfqpoint{2.169027in}{1.938364in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{1.950698in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{1.945483in}}%
\pgfpathlineto{\pgfqpoint{2.171151in}{1.939771in}}%
\pgfpathlineto{\pgfqpoint{2.171757in}{1.948132in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{1.946973in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{1.950450in}}%
\pgfpathlineto{\pgfqpoint{2.172667in}{1.943496in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{1.932570in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{1.948877in}}%
\pgfpathlineto{\pgfqpoint{2.174184in}{1.944986in}}%
\pgfpathlineto{\pgfqpoint{2.175903in}{1.932735in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{1.937867in}}%
\pgfpathlineto{\pgfqpoint{2.176712in}{1.934805in}}%
\pgfpathlineto{\pgfqpoint{2.177521in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{1.936957in}}%
\pgfpathlineto{\pgfqpoint{2.178330in}{1.944076in}}%
\pgfpathlineto{\pgfqpoint{2.178937in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{2.179038in}{1.945317in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{1.939357in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{1.941841in}}%
\pgfpathlineto{\pgfqpoint{2.182173in}{1.934391in}}%
\pgfpathlineto{\pgfqpoint{2.183083in}{1.934639in}}%
\pgfpathlineto{\pgfqpoint{2.188543in}{1.919077in}}%
\pgfpathlineto{\pgfqpoint{2.189858in}{1.901445in}}%
\pgfpathlineto{\pgfqpoint{2.190363in}{1.911875in}}%
\pgfpathlineto{\pgfqpoint{2.190465in}{1.913531in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.898548in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{1.895071in}}%
\pgfpathlineto{\pgfqpoint{2.191274in}{1.911709in}}%
\pgfpathlineto{\pgfqpoint{2.192285in}{1.904839in}}%
\pgfpathlineto{\pgfqpoint{2.192386in}{1.905501in}}%
\pgfpathlineto{\pgfqpoint{2.193195in}{1.901528in}}%
\pgfpathlineto{\pgfqpoint{2.193903in}{1.892256in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{1.877704in}}%
\pgfpathlineto{\pgfqpoint{2.196127in}{1.883730in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{1.868069in}}%
\pgfpathlineto{\pgfqpoint{2.196532in}{1.886545in}}%
\pgfpathlineto{\pgfqpoint{2.199161in}{1.868979in}}%
\pgfpathlineto{\pgfqpoint{2.199363in}{1.871761in}}%
\pgfpathlineto{\pgfqpoint{2.200273in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.830429in}}%
\pgfpathlineto{\pgfqpoint{2.202599in}{1.833393in}}%
\pgfpathlineto{\pgfqpoint{2.203914in}{1.849237in}}%
\pgfpathlineto{\pgfqpoint{2.204217in}{1.843955in}}%
\pgfpathlineto{\pgfqpoint{2.206239in}{1.830942in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{1.819362in}}%
\pgfpathlineto{\pgfqpoint{2.213115in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{2.222823in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{2.280360in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{2.285720in}{1.837391in}}%
\pgfpathlineto{\pgfqpoint{2.287641in}{1.857639in}}%
\pgfpathlineto{\pgfqpoint{2.289158in}{1.864807in}}%
\pgfpathlineto{\pgfqpoint{2.288349in}{1.854096in}}%
\pgfpathlineto{\pgfqpoint{2.289360in}{1.861322in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.290169in}{1.854940in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{1.846935in}}%
\pgfpathlineto{\pgfqpoint{2.291180in}{1.863772in}}%
\pgfpathlineto{\pgfqpoint{2.292394in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{2.292899in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{2.293000in}{1.867448in}}%
\pgfpathlineto{\pgfqpoint{2.294315in}{1.876487in}}%
\pgfpathlineto{\pgfqpoint{2.294416in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{2.295225in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.887538in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{1.877282in}}%
\pgfpathlineto{\pgfqpoint{2.296944in}{1.888200in}}%
\pgfpathlineto{\pgfqpoint{2.298056in}{1.883979in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{1.918663in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{1.879310in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{2.301697in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{2.302910in}{1.880560in}}%
\pgfpathlineto{\pgfqpoint{2.303011in}{1.880038in}}%
\pgfpathlineto{\pgfqpoint{2.303112in}{1.883565in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{1.927355in}}%
\pgfpathlineto{\pgfqpoint{2.304932in}{1.926610in}}%
\pgfpathlineto{\pgfqpoint{2.305944in}{1.933977in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{1.911213in}}%
\pgfpathlineto{\pgfqpoint{2.307663in}{1.934639in}}%
\pgfpathlineto{\pgfqpoint{2.308067in}{1.934474in}}%
\pgfpathlineto{\pgfqpoint{2.308472in}{1.933894in}}%
\pgfpathlineto{\pgfqpoint{2.309483in}{1.935053in}}%
\pgfpathlineto{\pgfqpoint{2.310797in}{1.937454in}}%
\pgfpathlineto{\pgfqpoint{2.311202in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{2.311303in}{1.936626in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{1.939275in}}%
\pgfpathlineto{\pgfqpoint{2.313730in}{1.940682in}}%
\pgfpathlineto{\pgfqpoint{2.315146in}{1.941675in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.938778in}}%
\pgfpathlineto{\pgfqpoint{2.315449in}{1.941261in}}%
\pgfpathlineto{\pgfqpoint{2.317168in}{1.935467in}}%
\pgfpathlineto{\pgfqpoint{2.316460in}{1.943827in}}%
\pgfpathlineto{\pgfqpoint{2.317471in}{1.937619in}}%
\pgfpathlineto{\pgfqpoint{2.317572in}{1.938447in}}%
\pgfpathlineto{\pgfqpoint{2.317977in}{1.929672in}}%
\pgfpathlineto{\pgfqpoint{2.318078in}{1.934722in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{1.922388in}}%
\pgfpathlineto{\pgfqpoint{2.318584in}{1.936626in}}%
\pgfpathlineto{\pgfqpoint{2.319595in}{1.930831in}}%
\pgfpathlineto{\pgfqpoint{2.320202in}{1.934308in}}%
\pgfpathlineto{\pgfqpoint{2.320606in}{1.925037in}}%
\pgfpathlineto{\pgfqpoint{2.320707in}{1.922305in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{1.937205in}}%
\pgfpathlineto{\pgfqpoint{2.322022in}{1.928182in}}%
\pgfpathlineto{\pgfqpoint{2.322123in}{1.928182in}}%
\pgfpathlineto{\pgfqpoint{2.322224in}{1.926361in}}%
\pgfpathlineto{\pgfqpoint{2.322932in}{1.936543in}}%
\pgfpathlineto{\pgfqpoint{2.323437in}{1.927355in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.936046in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{1.925037in}}%
\pgfpathlineto{\pgfqpoint{2.325055in}{1.930417in}}%
\pgfpathlineto{\pgfqpoint{2.325258in}{1.928017in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{1.923133in}}%
\pgfpathlineto{\pgfqpoint{2.326673in}{1.931080in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{2.327179in}{1.932818in}}%
\pgfpathlineto{\pgfqpoint{2.328291in}{1.929672in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.921312in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{1.930252in}}%
\pgfpathlineto{\pgfqpoint{2.330617in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{2.332336in}{1.915517in}}%
\pgfpathlineto{\pgfqpoint{2.335167in}{1.906826in}}%
\pgfpathlineto{\pgfqpoint{2.335370in}{1.910219in}}%
\pgfpathlineto{\pgfqpoint{2.336583in}{1.903845in}}%
\pgfpathlineto{\pgfqpoint{2.344673in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{2.344774in}{1.866355in}}%
\pgfpathlineto{\pgfqpoint{2.344875in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{2.345077in}{1.855246in}}%
\pgfpathlineto{\pgfqpoint{2.345785in}{1.860486in}}%
\pgfpathlineto{\pgfqpoint{2.345886in}{1.833169in}}%
\pgfpathlineto{\pgfqpoint{2.347302in}{1.851538in}}%
\pgfpathlineto{\pgfqpoint{2.353976in}{1.820537in}}%
\pgfpathlineto{\pgfqpoint{2.356200in}{1.818617in}}%
\pgfpathlineto{\pgfqpoint{2.360447in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{2.425569in}{1.817888in}}%
\pgfpathlineto{\pgfqpoint{2.429007in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{2.431737in}{1.822358in}}%
\pgfpathlineto{\pgfqpoint{2.432748in}{1.827830in}}%
\pgfpathlineto{\pgfqpoint{2.433456in}{1.825297in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{1.827126in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{1.831828in}}%
\pgfpathlineto{\pgfqpoint{2.435074in}{1.825040in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{1.820678in}}%
\pgfpathlineto{\pgfqpoint{2.436287in}{1.825562in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{1.828153in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{2.438209in}{1.827168in}}%
\pgfpathlineto{\pgfqpoint{2.438411in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{2.440029in}{1.834502in}}%
\pgfpathlineto{\pgfqpoint{2.440231in}{1.833782in}}%
\pgfpathlineto{\pgfqpoint{2.440838in}{1.828683in}}%
\pgfpathlineto{\pgfqpoint{2.441444in}{1.837316in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{1.842954in}}%
\pgfpathlineto{\pgfqpoint{2.441748in}{1.836729in}}%
\pgfpathlineto{\pgfqpoint{2.443163in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{1.840785in}}%
\pgfpathlineto{\pgfqpoint{2.443871in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{2.445894in}{1.861811in}}%
\pgfpathlineto{\pgfqpoint{2.445995in}{1.863325in}}%
\pgfpathlineto{\pgfqpoint{2.446500in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{2.447006in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{2.447613in}{1.852970in}}%
\pgfpathlineto{\pgfqpoint{2.447714in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{2.448219in}{1.850321in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{1.854518in}}%
\pgfpathlineto{\pgfqpoint{2.448826in}{1.856753in}}%
\pgfpathlineto{\pgfqpoint{2.449635in}{1.841447in}}%
\pgfpathlineto{\pgfqpoint{2.450747in}{1.820272in}}%
\pgfpathlineto{\pgfqpoint{2.451556in}{1.822309in}}%
\pgfpathlineto{\pgfqpoint{2.451658in}{1.822093in}}%
\pgfpathlineto{\pgfqpoint{2.452163in}{1.824072in}}%
\pgfpathlineto{\pgfqpoint{2.452365in}{1.824122in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{1.829113in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{1.836555in}}%
\pgfpathlineto{\pgfqpoint{2.456006in}{1.832474in}}%
\pgfpathlineto{\pgfqpoint{2.456410in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{2.457320in}{1.835057in}}%
\pgfpathlineto{\pgfqpoint{2.457522in}{1.833798in}}%
\pgfpathlineto{\pgfqpoint{2.457826in}{1.837499in}}%
\pgfpathlineto{\pgfqpoint{2.458433in}{1.837532in}}%
\pgfpathlineto{\pgfqpoint{2.459140in}{1.841431in}}%
\pgfpathlineto{\pgfqpoint{2.459848in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{2.460556in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{1.841141in}}%
\pgfpathlineto{\pgfqpoint{2.461163in}{1.841033in}}%
\pgfpathlineto{\pgfqpoint{2.462174in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{2.462781in}{1.839667in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{1.849990in}}%
\pgfpathlineto{\pgfqpoint{2.463387in}{1.834725in}}%
\pgfpathlineto{\pgfqpoint{2.465005in}{1.847059in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{1.843541in}}%
\pgfpathlineto{\pgfqpoint{2.465713in}{1.860900in}}%
\pgfpathlineto{\pgfqpoint{2.466320in}{1.852523in}}%
\pgfpathlineto{\pgfqpoint{2.466421in}{1.853516in}}%
\pgfpathlineto{\pgfqpoint{2.466927in}{1.846480in}}%
\pgfpathlineto{\pgfqpoint{2.467634in}{1.839502in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{1.841944in}}%
\pgfpathlineto{\pgfqpoint{2.469050in}{1.851347in}}%
\pgfpathlineto{\pgfqpoint{2.469960in}{1.841008in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{1.837863in}}%
\pgfpathlineto{\pgfqpoint{2.470668in}{1.841199in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{1.838268in}}%
\pgfpathlineto{\pgfqpoint{2.472792in}{1.850379in}}%
\pgfpathlineto{\pgfqpoint{2.473499in}{1.844088in}}%
\pgfpathlineto{\pgfqpoint{2.474005in}{1.838277in}}%
\pgfpathlineto{\pgfqpoint{2.475016in}{1.843111in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{1.839518in}}%
\pgfpathlineto{\pgfqpoint{2.476331in}{1.837830in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{1.848574in}}%
\pgfpathlineto{\pgfqpoint{2.477949in}{1.840628in}}%
\pgfpathlineto{\pgfqpoint{2.478151in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{2.479162in}{1.828666in}}%
\pgfpathlineto{\pgfqpoint{2.479971in}{1.834221in}}%
\pgfpathlineto{\pgfqpoint{2.480578in}{1.837432in}}%
\pgfpathlineto{\pgfqpoint{2.481185in}{1.831803in}}%
\pgfpathlineto{\pgfqpoint{2.481286in}{1.831654in}}%
\pgfpathlineto{\pgfqpoint{2.481690in}{1.833351in}}%
\pgfpathlineto{\pgfqpoint{2.482701in}{1.835851in}}%
\pgfpathlineto{\pgfqpoint{2.483207in}{1.833658in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{1.834320in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{1.832432in}}%
\pgfpathlineto{\pgfqpoint{2.485836in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{2.486342in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{1.832408in}}%
\pgfpathlineto{\pgfqpoint{2.490083in}{1.831265in}}%
\pgfpathlineto{\pgfqpoint{2.490184in}{1.831381in}}%
\pgfpathlineto{\pgfqpoint{2.490285in}{1.831572in}}%
\pgfpathlineto{\pgfqpoint{2.490993in}{1.829957in}}%
\pgfpathlineto{\pgfqpoint{2.493218in}{1.822689in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{2.496454in}{1.823542in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.823352in}}%
\pgfpathlineto{\pgfqpoint{2.497970in}{1.819668in}}%
\pgfpathlineto{\pgfqpoint{2.498881in}{1.820504in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{1.821920in}}%
\pgfpathlineto{\pgfqpoint{2.500701in}{1.822391in}}%
\pgfpathlineto{\pgfqpoint{2.501307in}{1.818948in}}%
\pgfpathlineto{\pgfqpoint{2.503532in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{2.570575in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{2.572294in}{1.823029in}}%
\pgfpathlineto{\pgfqpoint{2.573912in}{1.826025in}}%
\pgfpathlineto{\pgfqpoint{2.576743in}{1.833989in}}%
\pgfpathlineto{\pgfqpoint{2.576844in}{1.833898in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{1.833161in}}%
\pgfpathlineto{\pgfqpoint{2.577653in}{1.835636in}}%
\pgfpathlineto{\pgfqpoint{2.580889in}{1.849791in}}%
\pgfpathlineto{\pgfqpoint{2.581293in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{2.582102in}{1.844162in}}%
\pgfpathlineto{\pgfqpoint{2.582406in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{2.582507in}{1.847713in}}%
\pgfpathlineto{\pgfqpoint{2.584125in}{1.854766in}}%
\pgfpathlineto{\pgfqpoint{2.584630in}{1.852713in}}%
\pgfpathlineto{\pgfqpoint{2.586147in}{1.850602in}}%
\pgfpathlineto{\pgfqpoint{2.585338in}{1.854377in}}%
\pgfpathlineto{\pgfqpoint{2.586248in}{1.851571in}}%
\pgfpathlineto{\pgfqpoint{2.587057in}{1.859062in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{1.897389in}}%
\pgfpathlineto{\pgfqpoint{2.588574in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{1.851082in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{1.862258in}}%
\pgfpathlineto{\pgfqpoint{2.591911in}{1.892008in}}%
\pgfpathlineto{\pgfqpoint{2.592720in}{1.881793in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.593023in}{1.901114in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{2.594034in}{1.875701in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{1.861330in}}%
\pgfpathlineto{\pgfqpoint{2.595754in}{1.868930in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{1.896313in}}%
\pgfpathlineto{\pgfqpoint{2.597270in}{1.879128in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{1.863781in}}%
\pgfpathlineto{\pgfqpoint{2.599090in}{1.864319in}}%
\pgfpathlineto{\pgfqpoint{2.602832in}{1.887704in}}%
\pgfpathlineto{\pgfqpoint{2.603034in}{1.885965in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.884227in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{1.890684in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{1.904011in}}%
\pgfpathlineto{\pgfqpoint{2.604652in}{1.880510in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{1.886296in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.878267in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.884724in}}%
\pgfpathlineto{\pgfqpoint{2.607888in}{1.935964in}}%
\pgfpathlineto{\pgfqpoint{2.607989in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{1.898051in}}%
\pgfpathlineto{\pgfqpoint{2.609000in}{1.956493in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{1.915931in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{2.610517in}{1.908812in}}%
\pgfpathlineto{\pgfqpoint{2.611023in}{1.932321in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{1.898382in}}%
\pgfpathlineto{\pgfqpoint{2.611528in}{1.954009in}}%
\pgfpathlineto{\pgfqpoint{2.612539in}{1.932983in}}%
\pgfpathlineto{\pgfqpoint{2.613045in}{1.879144in}}%
\pgfpathlineto{\pgfqpoint{2.614461in}{1.904177in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{1.939771in}}%
\pgfpathlineto{\pgfqpoint{2.616079in}{1.915352in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{1.876305in}}%
\pgfpathlineto{\pgfqpoint{2.618101in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{2.618910in}{1.900203in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{1.912620in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.883648in}}%
\pgfpathlineto{\pgfqpoint{2.620326in}{1.863615in}}%
\pgfpathlineto{\pgfqpoint{2.621640in}{1.866247in}}%
\pgfpathlineto{\pgfqpoint{2.621944in}{1.865411in}}%
\pgfpathlineto{\pgfqpoint{2.622449in}{1.869749in}}%
\pgfpathlineto{\pgfqpoint{2.622753in}{1.871554in}}%
\pgfpathlineto{\pgfqpoint{2.623359in}{1.865784in}}%
\pgfpathlineto{\pgfqpoint{2.624168in}{1.858475in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{1.863185in}}%
\pgfpathlineto{\pgfqpoint{2.625382in}{1.867332in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{1.863176in}}%
\pgfpathlineto{\pgfqpoint{2.628213in}{1.859021in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{1.861215in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{1.895319in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{1.892588in}}%
\pgfpathlineto{\pgfqpoint{2.631449in}{1.857506in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{1.864700in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{1.870088in}}%
\pgfpathlineto{\pgfqpoint{2.633168in}{1.852134in}}%
\pgfpathlineto{\pgfqpoint{2.633572in}{1.852937in}}%
\pgfpathlineto{\pgfqpoint{2.633977in}{1.862969in}}%
\pgfpathlineto{\pgfqpoint{2.634887in}{1.848996in}}%
\pgfpathlineto{\pgfqpoint{2.634988in}{1.850776in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{1.855644in}}%
\pgfpathlineto{\pgfqpoint{2.635696in}{1.862870in}}%
\pgfpathlineto{\pgfqpoint{2.636505in}{1.853028in}}%
\pgfpathlineto{\pgfqpoint{2.636606in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{2.636808in}{1.853160in}}%
\pgfpathlineto{\pgfqpoint{2.639538in}{1.836066in}}%
\pgfpathlineto{\pgfqpoint{2.641460in}{1.829212in}}%
\pgfpathlineto{\pgfqpoint{2.646718in}{1.818120in}}%
\pgfpathlineto{\pgfqpoint{2.650257in}{1.816365in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{1.816349in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{1.816349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.986321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790000in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.986321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.808255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.986321in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.986321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.594575in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.594575in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.772642in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.772642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in,y=1.683608in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387500in}{1.594575in}}{\pgfqpoint{2.402500in}{0.178066in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496705in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{0.533816in}{1.604005in}}%
\pgfpathlineto{\pgfqpoint{0.536344in}{1.610454in}}%
\pgfpathlineto{\pgfqpoint{0.543826in}{1.652776in}}%
\pgfpathlineto{\pgfqpoint{0.546354in}{1.670476in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{1.674318in}}%
\pgfpathlineto{\pgfqpoint{0.551410in}{1.697517in}}%
\pgfpathlineto{\pgfqpoint{0.563140in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{1.731304in}}%
\pgfpathlineto{\pgfqpoint{0.564455in}{1.731193in}}%
\pgfpathlineto{\pgfqpoint{0.564050in}{1.732187in}}%
\pgfpathlineto{\pgfqpoint{0.564657in}{1.731414in}}%
\pgfpathlineto{\pgfqpoint{0.566477in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{0.569612in}{1.736162in}}%
\pgfpathlineto{\pgfqpoint{0.566781in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{0.570118in}{1.735279in}}%
\pgfpathlineto{\pgfqpoint{0.571634in}{1.736604in}}%
\pgfpathlineto{\pgfqpoint{0.571736in}{1.736825in}}%
\pgfpathlineto{\pgfqpoint{0.572443in}{1.735500in}}%
\pgfpathlineto{\pgfqpoint{0.572747in}{1.735720in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{1.736604in}}%
\pgfpathlineto{\pgfqpoint{0.574264in}{1.735279in}}%
\pgfpathlineto{\pgfqpoint{0.574365in}{1.735610in}}%
\pgfpathlineto{\pgfqpoint{0.575275in}{1.733402in}}%
\pgfpathlineto{\pgfqpoint{0.576994in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{0.578106in}{1.730752in}}%
\pgfpathlineto{\pgfqpoint{0.579016in}{1.734395in}}%
\pgfpathlineto{\pgfqpoint{0.578511in}{1.725231in}}%
\pgfpathlineto{\pgfqpoint{0.579623in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{0.580230in}{1.630847in}}%
\pgfpathlineto{\pgfqpoint{0.580634in}{1.735941in}}%
\pgfpathlineto{\pgfqpoint{0.581140in}{1.732297in}}%
\pgfpathlineto{\pgfqpoint{0.581241in}{1.732187in}}%
\pgfpathlineto{\pgfqpoint{0.581949in}{1.645732in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{1.746541in}}%
\pgfpathlineto{\pgfqpoint{0.582960in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{0.583364in}{1.724127in}}%
\pgfpathlineto{\pgfqpoint{0.583466in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{0.583567in}{1.632382in}}%
\pgfpathlineto{\pgfqpoint{0.583769in}{1.731193in}}%
\pgfpathlineto{\pgfqpoint{0.584881in}{1.722470in}}%
\pgfpathlineto{\pgfqpoint{0.585387in}{1.719710in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{1.723795in}}%
\pgfpathlineto{\pgfqpoint{0.586701in}{1.629235in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{0.587207in}{1.660803in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{0.587713in}{1.645985in}}%
\pgfpathlineto{\pgfqpoint{0.588926in}{1.704804in}}%
\pgfpathlineto{\pgfqpoint{0.589027in}{1.705246in}}%
\pgfpathlineto{\pgfqpoint{0.589229in}{1.703700in}}%
\pgfpathlineto{\pgfqpoint{0.589330in}{1.704031in}}%
\pgfpathlineto{\pgfqpoint{0.590746in}{1.616317in}}%
\pgfpathlineto{\pgfqpoint{0.590847in}{1.645997in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{1.697627in}}%
\pgfpathlineto{\pgfqpoint{0.592061in}{1.622489in}}%
\pgfpathlineto{\pgfqpoint{0.592465in}{1.685062in}}%
\pgfpathlineto{\pgfqpoint{0.592769in}{1.678282in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{1.680005in}}%
\pgfpathlineto{\pgfqpoint{0.593578in}{1.616681in}}%
\pgfpathlineto{\pgfqpoint{0.594791in}{1.670619in}}%
\pgfpathlineto{\pgfqpoint{0.595297in}{1.668312in}}%
\pgfpathlineto{\pgfqpoint{0.595499in}{1.619916in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{1.658065in}}%
\pgfpathlineto{\pgfqpoint{0.604296in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{0.608341in}{1.603939in}}%
\pgfpathlineto{\pgfqpoint{0.612082in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{1.603233in}}%
\pgfpathlineto{\pgfqpoint{0.681249in}{1.607207in}}%
\pgfpathlineto{\pgfqpoint{0.683574in}{1.618238in}}%
\pgfpathlineto{\pgfqpoint{0.691361in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{0.691563in}{1.659920in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{1.650524in}}%
\pgfpathlineto{\pgfqpoint{0.692877in}{1.673865in}}%
\pgfpathlineto{\pgfqpoint{0.696720in}{1.695971in}}%
\pgfpathlineto{\pgfqpoint{0.697428in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{0.698237in}{1.691996in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{0.701068in}{1.710325in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{0.702787in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{1.723795in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{1.709662in}}%
\pgfpathlineto{\pgfqpoint{0.704506in}{1.722802in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{1.697848in}}%
\pgfpathlineto{\pgfqpoint{0.706124in}{1.715183in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{1.725341in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{1.709662in}}%
\pgfpathlineto{\pgfqpoint{0.707540in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{1.735168in}}%
\pgfpathlineto{\pgfqpoint{0.707944in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{0.711079in}{1.732739in}}%
\pgfpathlineto{\pgfqpoint{0.711281in}{1.729537in}}%
\pgfpathlineto{\pgfqpoint{0.712292in}{1.734395in}}%
\pgfpathlineto{\pgfqpoint{0.712394in}{1.734285in}}%
\pgfpathlineto{\pgfqpoint{0.713202in}{1.735831in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{0.713405in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{1.738812in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{0.715225in}{1.725452in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{1.692327in}}%
\pgfpathlineto{\pgfqpoint{0.715832in}{1.732187in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{1.706460in}}%
\pgfpathlineto{\pgfqpoint{0.717247in}{1.728543in}}%
\pgfpathlineto{\pgfqpoint{0.718461in}{1.716508in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{1.716177in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{1.726887in}}%
\pgfpathlineto{\pgfqpoint{0.719573in}{1.711760in}}%
\pgfpathlineto{\pgfqpoint{0.720079in}{1.715073in}}%
\pgfpathlineto{\pgfqpoint{0.720281in}{1.725783in}}%
\pgfpathlineto{\pgfqpoint{0.720483in}{1.709110in}}%
\pgfpathlineto{\pgfqpoint{0.721494in}{1.713306in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{0.721798in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{0.722303in}{1.716508in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{1.731083in}}%
\pgfpathlineto{\pgfqpoint{0.722809in}{1.677851in}}%
\pgfpathlineto{\pgfqpoint{0.723618in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{0.724225in}{1.653814in}}%
\pgfpathlineto{\pgfqpoint{0.724932in}{1.747756in}}%
\pgfpathlineto{\pgfqpoint{0.725034in}{1.759570in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{1.666081in}}%
\pgfpathlineto{\pgfqpoint{0.725944in}{1.667539in}}%
\pgfpathlineto{\pgfqpoint{0.726146in}{1.662040in}}%
\pgfpathlineto{\pgfqpoint{0.726651in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{0.727764in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{0.729078in}{1.710435in}}%
\pgfpathlineto{\pgfqpoint{0.729584in}{1.710546in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.667958in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{1.707454in}}%
\pgfpathlineto{\pgfqpoint{0.731809in}{1.709110in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.665706in}}%
\pgfpathlineto{\pgfqpoint{0.733629in}{1.684222in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.695198in}}%
\pgfpathlineto{\pgfqpoint{0.734337in}{1.632934in}}%
\pgfpathlineto{\pgfqpoint{0.734640in}{1.636291in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{1.630185in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{0.735449in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{0.736460in}{1.696964in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{1.677068in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{1.680435in}}%
\pgfpathlineto{\pgfqpoint{0.737471in}{1.677454in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{1.628959in}}%
\pgfpathlineto{\pgfqpoint{0.739696in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{0.739999in}{1.654024in}}%
\pgfpathlineto{\pgfqpoint{0.741314in}{1.650435in}}%
\pgfpathlineto{\pgfqpoint{0.743336in}{1.617090in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{1.616239in}}%
\pgfpathlineto{\pgfqpoint{0.746572in}{1.611690in}}%
\pgfpathlineto{\pgfqpoint{0.747786in}{1.608201in}}%
\pgfpathlineto{\pgfqpoint{0.748594in}{1.610884in}}%
\pgfpathlineto{\pgfqpoint{0.748797in}{1.611193in}}%
\pgfpathlineto{\pgfqpoint{0.749505in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{0.759111in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{0.826659in}{1.604204in}}%
\pgfpathlineto{\pgfqpoint{0.830198in}{1.607682in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{0.834243in}{1.608312in}}%
\pgfpathlineto{\pgfqpoint{0.837479in}{1.607693in}}%
\pgfpathlineto{\pgfqpoint{0.837580in}{1.608002in}}%
\pgfpathlineto{\pgfqpoint{0.840715in}{1.622688in}}%
\pgfpathlineto{\pgfqpoint{0.842535in}{1.619949in}}%
\pgfpathlineto{\pgfqpoint{0.842838in}{1.619276in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{1.621120in}}%
\pgfpathlineto{\pgfqpoint{0.844355in}{1.635706in}}%
\pgfpathlineto{\pgfqpoint{0.845063in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.628639in}}%
\pgfpathlineto{\pgfqpoint{0.845872in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{1.626155in}}%
\pgfpathlineto{\pgfqpoint{0.848097in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{0.848804in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{1.636302in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.634679in}}%
\pgfpathlineto{\pgfqpoint{0.852242in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{1.666490in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{1.639018in}}%
\pgfpathlineto{\pgfqpoint{0.853962in}{1.639184in}}%
\pgfpathlineto{\pgfqpoint{0.855478in}{1.621208in}}%
\pgfpathlineto{\pgfqpoint{0.855681in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{0.856186in}{1.636589in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{1.621032in}}%
\pgfpathlineto{\pgfqpoint{0.856995in}{1.622787in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.620568in}}%
\pgfpathlineto{\pgfqpoint{0.857905in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{0.858107in}{1.631642in}}%
\pgfpathlineto{\pgfqpoint{0.859725in}{1.639261in}}%
\pgfpathlineto{\pgfqpoint{0.858613in}{1.628926in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{1.636622in}}%
\pgfpathlineto{\pgfqpoint{0.860838in}{1.627612in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{1.635275in}}%
\pgfpathlineto{\pgfqpoint{0.862456in}{1.622180in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{1.640012in}}%
\pgfpathlineto{\pgfqpoint{0.862658in}{1.622014in}}%
\pgfpathlineto{\pgfqpoint{0.865590in}{1.636722in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{1.618779in}}%
\pgfpathlineto{\pgfqpoint{0.867613in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{0.867714in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{1.626574in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{1.622246in}}%
\pgfpathlineto{\pgfqpoint{0.868826in}{1.635728in}}%
\pgfpathlineto{\pgfqpoint{0.869736in}{1.666755in}}%
\pgfpathlineto{\pgfqpoint{0.869837in}{1.674031in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{1.648139in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{1.658871in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.628153in}}%
\pgfpathlineto{\pgfqpoint{0.874084in}{1.628164in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{1.627899in}}%
\pgfpathlineto{\pgfqpoint{0.874691in}{1.630892in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{1.631499in}}%
\pgfpathlineto{\pgfqpoint{0.875298in}{1.625437in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{1.624200in}}%
\pgfpathlineto{\pgfqpoint{0.876208in}{1.626729in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{0.877219in}{1.623339in}}%
\pgfpathlineto{\pgfqpoint{0.877320in}{1.623494in}}%
\pgfpathlineto{\pgfqpoint{0.878028in}{1.622213in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.620513in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{0.880859in}{1.633255in}}%
\pgfpathlineto{\pgfqpoint{0.881365in}{1.630538in}}%
\pgfpathlineto{\pgfqpoint{0.881567in}{1.631786in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{1.626365in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{1.610509in}}%
\pgfpathlineto{\pgfqpoint{0.886219in}{1.612750in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{1.623858in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{0.888443in}{1.614727in}}%
\pgfpathlineto{\pgfqpoint{0.888848in}{1.617101in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{1.616284in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{1.617542in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.654730in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{1.626652in}}%
\pgfpathlineto{\pgfqpoint{0.892387in}{1.628120in}}%
\pgfpathlineto{\pgfqpoint{0.893803in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{1.616449in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{1.612452in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{1.602736in}}%
\pgfpathlineto{\pgfqpoint{0.899971in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.604005in}}%
\pgfpathlineto{\pgfqpoint{0.977530in}{1.634999in}}%
\pgfpathlineto{\pgfqpoint{0.981373in}{1.659787in}}%
\pgfpathlineto{\pgfqpoint{0.981474in}{1.658772in}}%
\pgfpathlineto{\pgfqpoint{0.981777in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{0.981878in}{1.661179in}}%
\pgfpathlineto{\pgfqpoint{0.982182in}{1.665805in}}%
\pgfpathlineto{\pgfqpoint{0.982687in}{1.639703in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{1.621893in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{1.692217in}}%
\pgfpathlineto{\pgfqpoint{0.985721in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{1.702706in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{1.695639in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{1.684377in}}%
\pgfpathlineto{\pgfqpoint{0.989058in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{1.639990in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{1.650170in}}%
\pgfpathlineto{\pgfqpoint{0.990777in}{1.719379in}}%
\pgfpathlineto{\pgfqpoint{0.991181in}{1.634867in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.657513in}}%
\pgfpathlineto{\pgfqpoint{0.992193in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{0.992799in}{1.645367in}}%
\pgfpathlineto{\pgfqpoint{0.993002in}{1.758466in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{1.640133in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.745106in}}%
\pgfpathlineto{\pgfqpoint{0.995631in}{1.658739in}}%
\pgfpathlineto{\pgfqpoint{0.994923in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{0.996035in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{0.996844in}{1.744443in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{1.638477in}}%
\pgfpathlineto{\pgfqpoint{0.997653in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{0.997855in}{1.737266in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{1.749522in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{1.623836in}}%
\pgfpathlineto{\pgfqpoint{0.999574in}{1.756589in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.752393in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{1.755374in}}%
\pgfpathlineto{\pgfqpoint{1.000484in}{1.634337in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{1.764318in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{1.002305in}{1.760454in}}%
\pgfpathlineto{\pgfqpoint{1.003012in}{1.710325in}}%
\pgfpathlineto{\pgfqpoint{1.003114in}{1.759349in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{1.635363in}}%
\pgfpathlineto{\pgfqpoint{1.004428in}{1.759460in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.754712in}}%
\pgfpathlineto{\pgfqpoint{1.004731in}{1.756147in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{1.004934in}{1.756589in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.698731in}}%
\pgfpathlineto{\pgfqpoint{1.007765in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.746541in}}%
\pgfpathlineto{\pgfqpoint{1.008978in}{1.743781in}}%
\pgfpathlineto{\pgfqpoint{1.010394in}{1.742456in}}%
\pgfpathlineto{\pgfqpoint{1.010091in}{1.744554in}}%
\pgfpathlineto{\pgfqpoint{1.010495in}{1.742677in}}%
\pgfpathlineto{\pgfqpoint{1.010596in}{1.743891in}}%
\pgfpathlineto{\pgfqpoint{1.011709in}{1.740579in}}%
\pgfpathlineto{\pgfqpoint{1.011810in}{1.740579in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{1.739916in}}%
\pgfpathlineto{\pgfqpoint{1.016664in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{1.016765in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{1.733622in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{1.724016in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{1.695419in}}%
\pgfpathlineto{\pgfqpoint{1.019394in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{1.020203in}{1.724458in}}%
\pgfpathlineto{\pgfqpoint{1.021618in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{1.720152in}}%
\pgfpathlineto{\pgfqpoint{1.021821in}{1.700277in}}%
\pgfpathlineto{\pgfqpoint{1.023236in}{1.712754in}}%
\pgfpathlineto{\pgfqpoint{1.023338in}{1.713085in}}%
\pgfpathlineto{\pgfqpoint{1.023641in}{1.709883in}}%
\pgfpathlineto{\pgfqpoint{1.023944in}{1.710325in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{1.710435in}}%
\pgfpathlineto{\pgfqpoint{1.025562in}{1.703589in}}%
\pgfpathlineto{\pgfqpoint{1.028090in}{1.690207in}}%
\pgfpathlineto{\pgfqpoint{1.028292in}{1.691112in}}%
\pgfpathlineto{\pgfqpoint{1.029101in}{1.686276in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{1.672861in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.645886in}}%
\pgfpathlineto{\pgfqpoint{1.039517in}{1.618194in}}%
\pgfpathlineto{\pgfqpoint{1.042348in}{1.607263in}}%
\pgfpathlineto{\pgfqpoint{1.046191in}{1.603277in}}%
\pgfpathlineto{\pgfqpoint{1.049426in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{1.603553in}}%
\pgfpathlineto{\pgfqpoint{1.117682in}{1.607484in}}%
\pgfpathlineto{\pgfqpoint{1.119907in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{1.615511in}}%
\pgfpathlineto{\pgfqpoint{1.123750in}{1.638345in}}%
\pgfpathlineto{\pgfqpoint{1.124053in}{1.637726in}}%
\pgfpathlineto{\pgfqpoint{1.124255in}{1.641447in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.653394in}}%
\pgfpathlineto{\pgfqpoint{1.124862in}{1.641370in}}%
\pgfpathlineto{\pgfqpoint{1.125974in}{1.653339in}}%
\pgfpathlineto{\pgfqpoint{1.126075in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.658054in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{1.657347in}}%
\pgfpathlineto{\pgfqpoint{1.127491in}{1.657899in}}%
\pgfpathlineto{\pgfqpoint{1.127794in}{1.654377in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.650380in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{1.666523in}}%
\pgfpathlineto{\pgfqpoint{1.128806in}{1.665849in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{1.130727in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{1.131030in}{1.676769in}}%
\pgfpathlineto{\pgfqpoint{1.132042in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{1.132446in}{1.681009in}}%
\pgfpathlineto{\pgfqpoint{1.134367in}{1.699504in}}%
\pgfpathlineto{\pgfqpoint{1.134873in}{1.701712in}}%
\pgfpathlineto{\pgfqpoint{1.134974in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{1.138412in}{1.721698in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{1.138715in}{1.720593in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{1.721698in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{1.711981in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{1.723464in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.722912in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{1.689876in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{1.142861in}{1.698179in}}%
\pgfpathlineto{\pgfqpoint{1.142962in}{1.698731in}}%
\pgfpathlineto{\pgfqpoint{1.144378in}{1.668267in}}%
\pgfpathlineto{\pgfqpoint{1.144682in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.144884in}{1.668720in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.672088in}}%
\pgfpathlineto{\pgfqpoint{1.145592in}{1.670796in}}%
\pgfpathlineto{\pgfqpoint{1.145693in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{1.146299in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{1.665275in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{1.668047in}}%
\pgfpathlineto{\pgfqpoint{1.147007in}{1.667837in}}%
\pgfpathlineto{\pgfqpoint{1.150445in}{1.707896in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.695860in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.678448in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.710214in}}%
\pgfpathlineto{\pgfqpoint{1.152670in}{1.680689in}}%
\pgfpathlineto{\pgfqpoint{1.154591in}{1.754381in}}%
\pgfpathlineto{\pgfqpoint{1.154895in}{1.747204in}}%
\pgfpathlineto{\pgfqpoint{1.156411in}{1.684797in}}%
\pgfpathlineto{\pgfqpoint{1.157018in}{1.707896in}}%
\pgfpathlineto{\pgfqpoint{1.157322in}{1.752835in}}%
\pgfpathlineto{\pgfqpoint{1.158636in}{1.738260in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.727770in}}%
\pgfpathlineto{\pgfqpoint{1.160456in}{1.729316in}}%
\pgfpathlineto{\pgfqpoint{1.163490in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{1.719931in}}%
\pgfpathlineto{\pgfqpoint{1.166928in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{1.172085in}{1.695750in}}%
\pgfpathlineto{\pgfqpoint{1.175826in}{1.678359in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{1.609968in}}%
\pgfpathlineto{\pgfqpoint{1.192511in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.261576in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{1.266329in}{1.621937in}}%
\pgfpathlineto{\pgfqpoint{1.268756in}{1.635849in}}%
\pgfpathlineto{\pgfqpoint{1.266632in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{1.268857in}{1.634292in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.629920in}}%
\pgfpathlineto{\pgfqpoint{1.269868in}{1.641856in}}%
\pgfpathlineto{\pgfqpoint{1.270273in}{1.639736in}}%
\pgfpathlineto{\pgfqpoint{1.272093in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{1.276744in}{1.683461in}}%
\pgfpathlineto{\pgfqpoint{1.285441in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{1.724127in}}%
\pgfpathlineto{\pgfqpoint{1.288980in}{1.721808in}}%
\pgfpathlineto{\pgfqpoint{1.289081in}{1.716729in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.726114in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{1.727329in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.702264in}}%
\pgfpathlineto{\pgfqpoint{1.291002in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.725341in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{1.728764in}}%
\pgfpathlineto{\pgfqpoint{1.292216in}{1.725120in}}%
\pgfpathlineto{\pgfqpoint{1.296260in}{1.728212in}}%
\pgfpathlineto{\pgfqpoint{1.297069in}{1.728764in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.727218in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{1.298586in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{1.299294in}{1.726445in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{1.725673in}}%
\pgfpathlineto{\pgfqpoint{1.299901in}{1.728433in}}%
\pgfpathlineto{\pgfqpoint{1.300609in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{1.300912in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{1.301316in}{1.726445in}}%
\pgfpathlineto{\pgfqpoint{1.302024in}{1.727439in}}%
\pgfpathlineto{\pgfqpoint{1.303946in}{1.725452in}}%
\pgfpathlineto{\pgfqpoint{1.302732in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{1.304047in}{1.725673in}}%
\pgfpathlineto{\pgfqpoint{1.304856in}{1.725893in}}%
\pgfpathlineto{\pgfqpoint{1.304451in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{1.305361in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{1.717943in}}%
\pgfpathlineto{\pgfqpoint{1.309912in}{1.720704in}}%
\pgfpathlineto{\pgfqpoint{1.310215in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{1.310721in}{1.713085in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{1.723906in}}%
\pgfpathlineto{\pgfqpoint{1.311631in}{1.688142in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{1.316282in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{1.316484in}{1.697848in}}%
\pgfpathlineto{\pgfqpoint{1.316586in}{1.697406in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{1.699062in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{1.654675in}}%
\pgfpathlineto{\pgfqpoint{1.317192in}{1.703700in}}%
\pgfpathlineto{\pgfqpoint{1.318203in}{1.695419in}}%
\pgfpathlineto{\pgfqpoint{1.320428in}{1.665584in}}%
\pgfpathlineto{\pgfqpoint{1.320731in}{1.671889in}}%
\pgfpathlineto{\pgfqpoint{1.321439in}{1.674108in}}%
\pgfpathlineto{\pgfqpoint{1.321237in}{1.667241in}}%
\pgfpathlineto{\pgfqpoint{1.321642in}{1.668444in}}%
\pgfpathlineto{\pgfqpoint{1.322450in}{1.672088in}}%
\pgfpathlineto{\pgfqpoint{1.323361in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{1.323967in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{1.324776in}{1.651849in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{1.327001in}{1.638676in}}%
\pgfpathlineto{\pgfqpoint{1.333776in}{1.608190in}}%
\pgfpathlineto{\pgfqpoint{1.338630in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.407391in}{1.602824in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{1.612916in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{1.629302in}}%
\pgfpathlineto{\pgfqpoint{1.410020in}{1.612353in}}%
\pgfpathlineto{\pgfqpoint{1.412852in}{1.624068in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.636633in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{1.621992in}}%
\pgfpathlineto{\pgfqpoint{1.414267in}{1.622092in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{1.416088in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.646990in}}%
\pgfpathlineto{\pgfqpoint{1.417604in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{1.418110in}{1.620104in}}%
\pgfpathlineto{\pgfqpoint{1.419222in}{1.624090in}}%
\pgfpathlineto{\pgfqpoint{1.419526in}{1.623715in}}%
\pgfpathlineto{\pgfqpoint{1.419728in}{1.625018in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.638212in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{1.637826in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{1.623836in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.638521in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{1.630649in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{1.634878in}}%
\pgfpathlineto{\pgfqpoint{1.425896in}{1.629478in}}%
\pgfpathlineto{\pgfqpoint{1.427818in}{1.620623in}}%
\pgfpathlineto{\pgfqpoint{1.427919in}{1.620755in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.618713in}}%
\pgfpathlineto{\pgfqpoint{1.428829in}{1.621065in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{1.625150in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{1.620987in}}%
\pgfpathlineto{\pgfqpoint{1.430346in}{1.621308in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{1.620203in}}%
\pgfpathlineto{\pgfqpoint{1.432267in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.434390in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{1.434491in}{1.649552in}}%
\pgfpathlineto{\pgfqpoint{1.434997in}{1.655492in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{1.697406in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{1.437222in}{1.667550in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.674804in}}%
\pgfpathlineto{\pgfqpoint{1.437930in}{1.674263in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{1.717943in}}%
\pgfpathlineto{\pgfqpoint{1.439345in}{1.658650in}}%
\pgfpathlineto{\pgfqpoint{1.439547in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{1.662051in}}%
\pgfpathlineto{\pgfqpoint{1.441064in}{1.682964in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{1.677984in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.662780in}}%
\pgfpathlineto{\pgfqpoint{1.443390in}{1.670398in}}%
\pgfpathlineto{\pgfqpoint{1.443896in}{1.658926in}}%
\pgfpathlineto{\pgfqpoint{1.444098in}{1.659346in}}%
\pgfpathlineto{\pgfqpoint{1.445008in}{1.643601in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{1.634723in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{1.637936in}}%
\pgfpathlineto{\pgfqpoint{1.447839in}{1.665971in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{1.673004in}}%
\pgfpathlineto{\pgfqpoint{1.449154in}{1.656265in}}%
\pgfpathlineto{\pgfqpoint{1.450165in}{1.667152in}}%
\pgfpathlineto{\pgfqpoint{1.450873in}{1.688595in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{1.651915in}}%
\pgfpathlineto{\pgfqpoint{1.451783in}{1.680678in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{1.452187in}{1.683781in}}%
\pgfpathlineto{\pgfqpoint{1.453300in}{1.671160in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.712091in}}%
\pgfpathlineto{\pgfqpoint{1.454817in}{1.687027in}}%
\pgfpathlineto{\pgfqpoint{1.456738in}{1.641171in}}%
\pgfpathlineto{\pgfqpoint{1.458356in}{1.638831in}}%
\pgfpathlineto{\pgfqpoint{1.457749in}{1.642198in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.639592in}}%
\pgfpathlineto{\pgfqpoint{1.460277in}{1.660141in}}%
\pgfpathlineto{\pgfqpoint{1.460682in}{1.652191in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.636081in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.637252in}}%
\pgfpathlineto{\pgfqpoint{1.462603in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{1.463917in}{1.633288in}}%
\pgfpathlineto{\pgfqpoint{1.464221in}{1.634193in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{1.632029in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{1.612662in}}%
\pgfpathlineto{\pgfqpoint{1.470895in}{1.606379in}}%
\pgfpathlineto{\pgfqpoint{1.471704in}{1.608797in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{1.611481in}}%
\pgfpathlineto{\pgfqpoint{1.473119in}{1.608389in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.476254in}{1.603884in}}%
\pgfpathlineto{\pgfqpoint{1.477872in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{1.603862in}}%
\pgfpathlineto{\pgfqpoint{1.484040in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.555128in}{1.604094in}}%
\pgfpathlineto{\pgfqpoint{1.557554in}{1.605617in}}%
\pgfpathlineto{\pgfqpoint{1.558161in}{1.606125in}}%
\pgfpathlineto{\pgfqpoint{1.558667in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{1.561397in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.563217in}{1.608091in}}%
\pgfpathlineto{\pgfqpoint{1.563723in}{1.609548in}}%
\pgfpathlineto{\pgfqpoint{1.564026in}{1.607406in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{1.606600in}}%
\pgfpathlineto{\pgfqpoint{1.564936in}{1.610962in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{1.612828in}}%
\pgfpathlineto{\pgfqpoint{1.566049in}{1.610001in}}%
\pgfpathlineto{\pgfqpoint{1.566453in}{1.611414in}}%
\pgfpathlineto{\pgfqpoint{1.566554in}{1.611271in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{1.612772in}}%
\pgfpathlineto{\pgfqpoint{1.568678in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{1.616637in}}%
\pgfpathlineto{\pgfqpoint{1.568981in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{1.569386in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{1.570397in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{1.571003in}{1.621992in}}%
\pgfpathlineto{\pgfqpoint{1.572217in}{1.619762in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{1.625868in}}%
\pgfpathlineto{\pgfqpoint{1.572419in}{1.622953in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.623361in}}%
\pgfpathlineto{\pgfqpoint{1.573228in}{1.619960in}}%
\pgfpathlineto{\pgfqpoint{1.573633in}{1.621683in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{1.619850in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{1.575756in}{1.614970in}}%
\pgfpathlineto{\pgfqpoint{1.578790in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{1.579093in}{1.626420in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.623251in}}%
\pgfpathlineto{\pgfqpoint{1.579700in}{1.624819in}}%
\pgfpathlineto{\pgfqpoint{1.579902in}{1.644395in}}%
\pgfpathlineto{\pgfqpoint{1.581217in}{1.625813in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{1.625559in}}%
\pgfpathlineto{\pgfqpoint{1.581419in}{1.627027in}}%
\pgfpathlineto{\pgfqpoint{1.582127in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{1.629456in}}%
\pgfpathlineto{\pgfqpoint{1.583441in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.583947in}{1.626420in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{1.617421in}}%
\pgfpathlineto{\pgfqpoint{1.585666in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{1.625647in}}%
\pgfpathlineto{\pgfqpoint{1.586576in}{1.619011in}}%
\pgfpathlineto{\pgfqpoint{1.587183in}{1.619740in}}%
\pgfpathlineto{\pgfqpoint{1.587284in}{1.619497in}}%
\pgfpathlineto{\pgfqpoint{1.587486in}{1.622953in}}%
\pgfpathlineto{\pgfqpoint{1.587789in}{1.622036in}}%
\pgfpathlineto{\pgfqpoint{1.587890in}{1.622445in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{1.619718in}}%
\pgfpathlineto{\pgfqpoint{1.589610in}{1.611668in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{1.614484in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{1.613667in}}%
\pgfpathlineto{\pgfqpoint{1.590722in}{1.617951in}}%
\pgfpathlineto{\pgfqpoint{1.591834in}{1.634524in}}%
\pgfpathlineto{\pgfqpoint{1.592542in}{1.630108in}}%
\pgfpathlineto{\pgfqpoint{1.593351in}{1.631985in}}%
\pgfpathlineto{\pgfqpoint{1.594059in}{1.626066in}}%
\pgfpathlineto{\pgfqpoint{1.595879in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{1.597901in}{1.617940in}}%
\pgfpathlineto{\pgfqpoint{1.598104in}{1.617079in}}%
\pgfpathlineto{\pgfqpoint{1.598407in}{1.623129in}}%
\pgfpathlineto{\pgfqpoint{1.599620in}{1.643082in}}%
\pgfpathlineto{\pgfqpoint{1.599014in}{1.622257in}}%
\pgfpathlineto{\pgfqpoint{1.600126in}{1.632426in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{1.622887in}}%
\pgfpathlineto{\pgfqpoint{1.601137in}{1.632802in}}%
\pgfpathlineto{\pgfqpoint{1.601643in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.602047in}{1.628937in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.626762in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.639968in}}%
\pgfpathlineto{\pgfqpoint{1.603160in}{1.639670in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.604474in}{1.626530in}}%
\pgfpathlineto{\pgfqpoint{1.606193in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{1.606395in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{1.613313in}}%
\pgfpathlineto{\pgfqpoint{1.606901in}{1.611900in}}%
\pgfpathlineto{\pgfqpoint{1.607811in}{1.610189in}}%
\pgfpathlineto{\pgfqpoint{1.608216in}{1.612011in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{1.614749in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{1.608764in}}%
\pgfpathlineto{\pgfqpoint{1.609530in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{1.610440in}{1.617807in}}%
\pgfpathlineto{\pgfqpoint{1.612058in}{1.615721in}}%
\pgfpathlineto{\pgfqpoint{1.614081in}{1.608566in}}%
\pgfpathlineto{\pgfqpoint{1.616609in}{1.607969in}}%
\pgfpathlineto{\pgfqpoint{1.616710in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{1.616811in}{1.608775in}}%
\pgfpathlineto{\pgfqpoint{1.617620in}{1.606987in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{1.604867in}}%
\pgfpathlineto{\pgfqpoint{1.619238in}{1.605518in}}%
\pgfpathlineto{\pgfqpoint{1.619440in}{1.607583in}}%
\pgfpathlineto{\pgfqpoint{1.620653in}{1.604403in}}%
\pgfpathlineto{\pgfqpoint{1.623687in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.626114in}{1.603718in}}%
\pgfpathlineto{\pgfqpoint{1.626316in}{1.603475in}}%
\pgfpathlineto{\pgfqpoint{1.629855in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.699426in}{1.604160in}}%
\pgfpathlineto{\pgfqpoint{1.702459in}{1.606898in}}%
\pgfpathlineto{\pgfqpoint{1.702864in}{1.606236in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.607793in}}%
\pgfpathlineto{\pgfqpoint{1.704684in}{1.611856in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{1.611315in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.611911in}}%
\pgfpathlineto{\pgfqpoint{1.706201in}{1.612485in}}%
\pgfpathlineto{\pgfqpoint{1.707920in}{1.624267in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{1.617377in}}%
\pgfpathlineto{\pgfqpoint{1.709639in}{1.606114in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.616383in}}%
\pgfpathlineto{\pgfqpoint{1.710246in}{1.621429in}}%
\pgfpathlineto{\pgfqpoint{1.711459in}{1.614373in}}%
\pgfpathlineto{\pgfqpoint{1.712774in}{1.611249in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{1.611470in}}%
\pgfpathlineto{\pgfqpoint{1.713583in}{1.611867in}}%
\pgfpathlineto{\pgfqpoint{1.713886in}{1.610321in}}%
\pgfpathlineto{\pgfqpoint{1.714796in}{1.608820in}}%
\pgfpathlineto{\pgfqpoint{1.715302in}{1.610156in}}%
\pgfpathlineto{\pgfqpoint{1.718032in}{1.620789in}}%
\pgfpathlineto{\pgfqpoint{1.718335in}{1.620689in}}%
\pgfpathlineto{\pgfqpoint{1.719043in}{1.627800in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{1.630516in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.624189in}}%
\pgfpathlineto{\pgfqpoint{1.720459in}{1.625006in}}%
\pgfpathlineto{\pgfqpoint{1.721066in}{1.622688in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.626265in}}%
\pgfpathlineto{\pgfqpoint{1.721167in}{1.623947in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.646063in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{1.633608in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{1.725616in}{1.633453in}}%
\pgfpathlineto{\pgfqpoint{1.725414in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.725818in}{1.634878in}}%
\pgfpathlineto{\pgfqpoint{1.725919in}{1.635706in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{1.629235in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{1.621815in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{1.629500in}}%
\pgfpathlineto{\pgfqpoint{1.729661in}{1.621197in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{1.621374in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{1.613490in}}%
\pgfpathlineto{\pgfqpoint{1.730773in}{1.624973in}}%
\pgfpathlineto{\pgfqpoint{1.730874in}{1.624719in}}%
\pgfpathlineto{\pgfqpoint{1.731076in}{1.626939in}}%
\pgfpathlineto{\pgfqpoint{1.732088in}{1.620159in}}%
\pgfpathlineto{\pgfqpoint{1.732593in}{1.621263in}}%
\pgfpathlineto{\pgfqpoint{1.732795in}{1.617841in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{1.630638in}}%
\pgfpathlineto{\pgfqpoint{1.734413in}{1.625216in}}%
\pgfpathlineto{\pgfqpoint{1.734818in}{1.626630in}}%
\pgfpathlineto{\pgfqpoint{1.735020in}{1.625934in}}%
\pgfpathlineto{\pgfqpoint{1.736335in}{1.629754in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{1.636192in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{1.624278in}}%
\pgfpathlineto{\pgfqpoint{1.737649in}{1.624830in}}%
\pgfpathlineto{\pgfqpoint{1.738964in}{1.623527in}}%
\pgfpathlineto{\pgfqpoint{1.738762in}{1.626541in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{1.623924in}}%
\pgfpathlineto{\pgfqpoint{1.740177in}{1.628220in}}%
\pgfpathlineto{\pgfqpoint{1.740683in}{1.625128in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.621263in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{1.626044in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{1.623372in}}%
\pgfpathlineto{\pgfqpoint{1.742907in}{1.622809in}}%
\pgfpathlineto{\pgfqpoint{1.743312in}{1.617090in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.626287in}}%
\pgfpathlineto{\pgfqpoint{1.744323in}{1.624002in}}%
\pgfpathlineto{\pgfqpoint{1.745638in}{1.622423in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{1.626033in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{1.623041in}}%
\pgfpathlineto{\pgfqpoint{1.746143in}{1.623439in}}%
\pgfpathlineto{\pgfqpoint{1.746447in}{1.620347in}}%
\pgfpathlineto{\pgfqpoint{1.747053in}{1.620954in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{1.620634in}}%
\pgfpathlineto{\pgfqpoint{1.747458in}{1.623947in}}%
\pgfpathlineto{\pgfqpoint{1.747559in}{1.626276in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{1.620049in}}%
\pgfpathlineto{\pgfqpoint{1.748874in}{1.619121in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.625890in}}%
\pgfpathlineto{\pgfqpoint{1.749784in}{1.624267in}}%
\pgfpathlineto{\pgfqpoint{1.750087in}{1.623372in}}%
\pgfpathlineto{\pgfqpoint{1.750896in}{1.619232in}}%
\pgfpathlineto{\pgfqpoint{1.751503in}{1.624278in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{1.623637in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{1.623637in}}%
\pgfpathlineto{\pgfqpoint{1.751907in}{1.622776in}}%
\pgfpathlineto{\pgfqpoint{1.752008in}{1.622666in}}%
\pgfpathlineto{\pgfqpoint{1.754132in}{1.617277in}}%
\pgfpathlineto{\pgfqpoint{1.754334in}{1.617841in}}%
\pgfpathlineto{\pgfqpoint{1.755143in}{1.618702in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{1.617763in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{1.609073in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.621440in}}%
\pgfpathlineto{\pgfqpoint{1.757064in}{1.611359in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{1.624245in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{1.615025in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{1.608124in}}%
\pgfpathlineto{\pgfqpoint{1.761514in}{1.609714in}}%
\pgfpathlineto{\pgfqpoint{1.762525in}{1.610818in}}%
\pgfpathlineto{\pgfqpoint{1.763131in}{1.609195in}}%
\pgfpathlineto{\pgfqpoint{1.766367in}{1.604734in}}%
\pgfpathlineto{\pgfqpoint{1.767176in}{1.605507in}}%
\pgfpathlineto{\pgfqpoint{1.768996in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.775468in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.844836in}{1.604149in}}%
\pgfpathlineto{\pgfqpoint{1.848376in}{1.607241in}}%
\pgfpathlineto{\pgfqpoint{1.848477in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.848780in}{1.606258in}}%
\pgfpathlineto{\pgfqpoint{1.849488in}{1.608157in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.611558in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{1.610277in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{1.606644in}}%
\pgfpathlineto{\pgfqpoint{1.852218in}{1.612850in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{1.853836in}{1.619110in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{1.616493in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{1.855353in}{1.619718in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{1.619508in}}%
\pgfpathlineto{\pgfqpoint{1.856263in}{1.622610in}}%
\pgfpathlineto{\pgfqpoint{1.857780in}{1.628175in}}%
\pgfpathlineto{\pgfqpoint{1.857173in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{1.626464in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{1.622787in}}%
\pgfpathlineto{\pgfqpoint{1.858589in}{1.628142in}}%
\pgfpathlineto{\pgfqpoint{1.859802in}{1.623958in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{1.861521in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{1.862128in}{1.628220in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{1.862937in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{1.863847in}{1.625901in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{1.865364in}{1.628551in}}%
\pgfpathlineto{\pgfqpoint{1.866982in}{1.621374in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{1.630052in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.867487in}{1.646074in}}%
\pgfpathlineto{\pgfqpoint{1.868600in}{1.626773in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{1.869914in}{1.629224in}}%
\pgfpathlineto{\pgfqpoint{1.870015in}{1.628540in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{1.623361in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{1.626044in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{1.636711in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{1.623759in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{1.626155in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{1.620888in}}%
\pgfpathlineto{\pgfqpoint{1.874060in}{1.629611in}}%
\pgfpathlineto{\pgfqpoint{1.875071in}{1.622279in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{1.633012in}}%
\pgfpathlineto{\pgfqpoint{1.876689in}{1.624189in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.618426in}}%
\pgfpathlineto{\pgfqpoint{1.878408in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{1.878813in}{1.639968in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{1.618216in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{1.625779in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{1.882150in}{1.627281in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{1.625205in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{1.652533in}}%
\pgfpathlineto{\pgfqpoint{1.886194in}{1.647299in}}%
\pgfpathlineto{\pgfqpoint{1.888217in}{1.625559in}}%
\pgfpathlineto{\pgfqpoint{1.889228in}{1.627933in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{1.620502in}}%
\pgfpathlineto{\pgfqpoint{1.890340in}{1.637826in}}%
\pgfpathlineto{\pgfqpoint{1.891554in}{1.630538in}}%
\pgfpathlineto{\pgfqpoint{1.891655in}{1.629699in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{1.638113in}}%
\pgfpathlineto{\pgfqpoint{1.892161in}{1.636711in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{1.647653in}}%
\pgfpathlineto{\pgfqpoint{1.892868in}{1.624366in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{1.642419in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{1.623726in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{1.643667in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{1.627513in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{1.628076in}}%
\pgfpathlineto{\pgfqpoint{1.897823in}{1.643291in}}%
\pgfpathlineto{\pgfqpoint{1.896509in}{1.627215in}}%
\pgfpathlineto{\pgfqpoint{1.897924in}{1.641580in}}%
\pgfpathlineto{\pgfqpoint{1.899138in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{1.900452in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{1.899643in}{1.642132in}}%
\pgfpathlineto{\pgfqpoint{1.900655in}{1.675643in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{1.655492in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{1.700277in}}%
\pgfpathlineto{\pgfqpoint{1.902273in}{1.663818in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.674925in}}%
\pgfpathlineto{\pgfqpoint{1.903486in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{1.634502in}}%
\pgfpathlineto{\pgfqpoint{1.905104in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{1.610034in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{1.612474in}}%
\pgfpathlineto{\pgfqpoint{1.907935in}{1.612783in}}%
\pgfpathlineto{\pgfqpoint{1.908340in}{1.611646in}}%
\pgfpathlineto{\pgfqpoint{1.908643in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{1.909048in}{1.613689in}}%
\pgfpathlineto{\pgfqpoint{1.910666in}{1.627767in}}%
\pgfpathlineto{\pgfqpoint{1.911474in}{1.622202in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{1.620899in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{1.611569in}}%
\pgfpathlineto{\pgfqpoint{1.914104in}{1.612110in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{1.622853in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{1.613854in}}%
\pgfpathlineto{\pgfqpoint{1.917845in}{1.606103in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{1.603067in}}%
\pgfpathlineto{\pgfqpoint{1.921485in}{1.602747in}}%
\pgfpathlineto{\pgfqpoint{1.929069in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.989135in}{1.603729in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{1.605728in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.610708in}}%
\pgfpathlineto{\pgfqpoint{1.996011in}{1.634414in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{1.623152in}}%
\pgfpathlineto{\pgfqpoint{1.997123in}{1.642375in}}%
\pgfpathlineto{\pgfqpoint{1.997325in}{1.641182in}}%
\pgfpathlineto{\pgfqpoint{1.998640in}{1.656188in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{1.617322in}}%
\pgfpathlineto{\pgfqpoint{1.999247in}{1.656100in}}%
\pgfpathlineto{\pgfqpoint{1.999348in}{1.655901in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{1.637671in}}%
\pgfpathlineto{\pgfqpoint{2.000662in}{1.663133in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{1.663045in}}%
\pgfpathlineto{\pgfqpoint{2.003797in}{1.682599in}}%
\pgfpathlineto{\pgfqpoint{2.003999in}{1.682423in}}%
\pgfpathlineto{\pgfqpoint{2.007437in}{1.701271in}}%
\pgfpathlineto{\pgfqpoint{2.008954in}{1.708227in}}%
\pgfpathlineto{\pgfqpoint{2.011684in}{1.720262in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.680811in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{2.013403in}{1.722691in}}%
\pgfpathlineto{\pgfqpoint{2.013808in}{1.725120in}}%
\pgfpathlineto{\pgfqpoint{2.014111in}{1.724679in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{1.728985in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{1.722581in}}%
\pgfpathlineto{\pgfqpoint{2.014920in}{1.686630in}}%
\pgfpathlineto{\pgfqpoint{2.016336in}{1.731525in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{1.738481in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{1.671757in}}%
\pgfpathlineto{\pgfqpoint{2.020280in}{1.741131in}}%
\pgfpathlineto{\pgfqpoint{2.021291in}{1.734395in}}%
\pgfpathlineto{\pgfqpoint{2.021898in}{1.735720in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{1.742124in}}%
\pgfpathlineto{\pgfqpoint{2.023313in}{1.734947in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{1.739806in}}%
\pgfpathlineto{\pgfqpoint{2.023819in}{1.738481in}}%
\pgfpathlineto{\pgfqpoint{2.024021in}{1.738039in}}%
\pgfpathlineto{\pgfqpoint{2.024527in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{1.741131in}}%
\pgfpathlineto{\pgfqpoint{2.024931in}{1.737377in}}%
\pgfpathlineto{\pgfqpoint{2.025032in}{1.717943in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{2.026448in}{1.739585in}}%
\pgfpathlineto{\pgfqpoint{2.026650in}{1.741131in}}%
\pgfpathlineto{\pgfqpoint{2.027257in}{1.737929in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{1.740800in}}%
\pgfpathlineto{\pgfqpoint{2.028066in}{1.735831in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{1.737266in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{1.738922in}}%
\pgfpathlineto{\pgfqpoint{2.030998in}{1.736714in}}%
\pgfpathlineto{\pgfqpoint{2.031099in}{1.736935in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.032414in}{1.742566in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{1.730089in}}%
\pgfpathlineto{\pgfqpoint{2.032717in}{1.740468in}}%
\pgfpathlineto{\pgfqpoint{2.033223in}{1.717612in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{1.735941in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{2.037976in}{1.724900in}}%
\pgfpathlineto{\pgfqpoint{2.038077in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{2.038380in}{1.723575in}}%
\pgfpathlineto{\pgfqpoint{2.038683in}{1.723685in}}%
\pgfpathlineto{\pgfqpoint{2.039695in}{1.720262in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.656320in}}%
\pgfpathlineto{\pgfqpoint{2.039897in}{1.721808in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{1.716618in}}%
\pgfpathlineto{\pgfqpoint{2.043638in}{1.707896in}}%
\pgfpathlineto{\pgfqpoint{2.047885in}{1.690240in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.677134in}}%
\pgfpathlineto{\pgfqpoint{2.052941in}{1.662305in}}%
\pgfpathlineto{\pgfqpoint{2.058604in}{1.623935in}}%
\pgfpathlineto{\pgfqpoint{2.061739in}{1.608555in}}%
\pgfpathlineto{\pgfqpoint{2.065581in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{2.069525in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.133938in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.135658in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{2.138287in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{2.158410in}{1.716729in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.724348in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{1.724127in}}%
\pgfpathlineto{\pgfqpoint{2.161241in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{2.162454in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{2.162758in}{1.730972in}}%
\pgfpathlineto{\pgfqpoint{2.162859in}{1.721366in}}%
\pgfpathlineto{\pgfqpoint{2.162960in}{1.714962in}}%
\pgfpathlineto{\pgfqpoint{2.164173in}{1.731083in}}%
\pgfpathlineto{\pgfqpoint{2.164274in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{1.723023in}}%
\pgfpathlineto{\pgfqpoint{2.165994in}{1.729868in}}%
\pgfpathlineto{\pgfqpoint{2.166095in}{1.728433in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{2.167611in}{1.728985in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{1.721698in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{1.730641in}}%
\pgfpathlineto{\pgfqpoint{2.169027in}{1.724679in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{1.737156in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{2.171151in}{1.726114in}}%
\pgfpathlineto{\pgfqpoint{2.171757in}{1.734506in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{1.732960in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{1.736825in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{2.173173in}{1.727770in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{1.735058in}}%
\pgfpathlineto{\pgfqpoint{2.174791in}{1.722029in}}%
\pgfpathlineto{\pgfqpoint{2.175903in}{1.719048in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{1.727770in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{1.724348in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{1.721145in}}%
\pgfpathlineto{\pgfqpoint{2.177521in}{1.728985in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{2.178330in}{1.730420in}}%
\pgfpathlineto{\pgfqpoint{2.178937in}{1.728212in}}%
\pgfpathlineto{\pgfqpoint{2.179038in}{1.731745in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{1.725452in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{2.182173in}{1.720814in}}%
\pgfpathlineto{\pgfqpoint{2.182678in}{1.722139in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.720814in}}%
\pgfpathlineto{\pgfqpoint{2.187835in}{1.707012in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{1.681396in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{1.691112in}}%
\pgfpathlineto{\pgfqpoint{2.191274in}{1.698069in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{1.682897in}}%
\pgfpathlineto{\pgfqpoint{2.192689in}{1.689754in}}%
\pgfpathlineto{\pgfqpoint{2.193599in}{1.685658in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{2.195723in}{1.667494in}}%
\pgfpathlineto{\pgfqpoint{2.196532in}{1.672894in}}%
\pgfpathlineto{\pgfqpoint{2.197037in}{1.663542in}}%
\pgfpathlineto{\pgfqpoint{2.197138in}{1.663575in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{2.199363in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.202397in}{1.622345in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.616769in}}%
\pgfpathlineto{\pgfqpoint{2.203408in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.203711in}{1.634039in}}%
\pgfpathlineto{\pgfqpoint{2.203914in}{1.635584in}}%
\pgfpathlineto{\pgfqpoint{2.208767in}{1.606854in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.280360in}{1.603972in}}%
\pgfpathlineto{\pgfqpoint{2.285720in}{1.623715in}}%
\pgfpathlineto{\pgfqpoint{2.287641in}{1.643976in}}%
\pgfpathlineto{\pgfqpoint{2.289158in}{1.651020in}}%
\pgfpathlineto{\pgfqpoint{2.288349in}{1.640421in}}%
\pgfpathlineto{\pgfqpoint{2.289360in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.289461in}{1.647355in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{1.650391in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{1.651462in}}%
\pgfpathlineto{\pgfqpoint{2.290169in}{1.641271in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{1.633255in}}%
\pgfpathlineto{\pgfqpoint{2.291180in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{2.292394in}{1.647774in}}%
\pgfpathlineto{\pgfqpoint{2.292899in}{1.658120in}}%
\pgfpathlineto{\pgfqpoint{2.293000in}{1.653792in}}%
\pgfpathlineto{\pgfqpoint{2.294315in}{1.662791in}}%
\pgfpathlineto{\pgfqpoint{2.294416in}{1.658573in}}%
\pgfpathlineto{\pgfqpoint{2.295225in}{1.677487in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.673766in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{1.663608in}}%
\pgfpathlineto{\pgfqpoint{2.296944in}{1.674528in}}%
\pgfpathlineto{\pgfqpoint{2.298056in}{1.670343in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{1.704914in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{1.665684in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{2.301697in}{1.642033in}}%
\pgfpathlineto{\pgfqpoint{2.302910in}{1.666898in}}%
\pgfpathlineto{\pgfqpoint{2.303011in}{1.666335in}}%
\pgfpathlineto{\pgfqpoint{2.303112in}{1.669924in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{1.713748in}}%
\pgfpathlineto{\pgfqpoint{2.304932in}{1.712975in}}%
\pgfpathlineto{\pgfqpoint{2.305842in}{1.720262in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{1.697517in}}%
\pgfpathlineto{\pgfqpoint{2.307663in}{1.721035in}}%
\pgfpathlineto{\pgfqpoint{2.308067in}{1.720814in}}%
\pgfpathlineto{\pgfqpoint{2.308472in}{1.720152in}}%
\pgfpathlineto{\pgfqpoint{2.308573in}{1.721035in}}%
\pgfpathlineto{\pgfqpoint{2.309382in}{1.721035in}}%
\pgfpathlineto{\pgfqpoint{2.311505in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{2.312415in}{1.725341in}}%
\pgfpathlineto{\pgfqpoint{2.313831in}{1.727218in}}%
\pgfpathlineto{\pgfqpoint{2.313932in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.725120in}}%
\pgfpathlineto{\pgfqpoint{2.315146in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{2.315247in}{1.727770in}}%
\pgfpathlineto{\pgfqpoint{2.316056in}{1.728212in}}%
\pgfpathlineto{\pgfqpoint{2.316460in}{1.730200in}}%
\pgfpathlineto{\pgfqpoint{2.317168in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{1.723464in}}%
\pgfpathlineto{\pgfqpoint{2.317572in}{1.724789in}}%
\pgfpathlineto{\pgfqpoint{2.318179in}{1.714079in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{1.708779in}}%
\pgfpathlineto{\pgfqpoint{2.318584in}{1.722912in}}%
\pgfpathlineto{\pgfqpoint{2.319595in}{1.717171in}}%
\pgfpathlineto{\pgfqpoint{2.320202in}{1.720593in}}%
\pgfpathlineto{\pgfqpoint{2.320606in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.320707in}{1.708558in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{1.723575in}}%
\pgfpathlineto{\pgfqpoint{2.322022in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.322224in}{1.712643in}}%
\pgfpathlineto{\pgfqpoint{2.322527in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{2.322932in}{1.722802in}}%
\pgfpathlineto{\pgfqpoint{2.323134in}{1.712975in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.717612in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.325258in}{1.714410in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{1.709662in}}%
\pgfpathlineto{\pgfqpoint{2.326673in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{1.707785in}}%
\pgfpathlineto{\pgfqpoint{2.327179in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{2.328291in}{1.715956in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{1.716508in}}%
\pgfpathlineto{\pgfqpoint{2.330010in}{1.709773in}}%
\pgfpathlineto{\pgfqpoint{2.330415in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{2.331830in}{1.703589in}}%
\pgfpathlineto{\pgfqpoint{2.334561in}{1.694646in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{1.703921in}}%
\pgfpathlineto{\pgfqpoint{2.334662in}{1.695198in}}%
\pgfpathlineto{\pgfqpoint{2.335370in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{2.336482in}{1.691444in}}%
\pgfpathlineto{\pgfqpoint{2.338605in}{1.682412in}}%
\pgfpathlineto{\pgfqpoint{2.338706in}{1.682511in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.682776in}}%
\pgfpathlineto{\pgfqpoint{2.339515in}{1.680755in}}%
\pgfpathlineto{\pgfqpoint{2.342650in}{1.662294in}}%
\pgfpathlineto{\pgfqpoint{2.342954in}{1.661168in}}%
\pgfpathlineto{\pgfqpoint{2.345077in}{1.641591in}}%
\pgfpathlineto{\pgfqpoint{2.345785in}{1.646814in}}%
\pgfpathlineto{\pgfqpoint{2.345886in}{1.619497in}}%
\pgfpathlineto{\pgfqpoint{2.347302in}{1.637881in}}%
\pgfpathlineto{\pgfqpoint{2.353874in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{2.355695in}{1.605419in}}%
\pgfpathlineto{\pgfqpoint{2.360650in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.425467in}{1.604027in}}%
\pgfpathlineto{\pgfqpoint{2.429108in}{1.607749in}}%
\pgfpathlineto{\pgfqpoint{2.430726in}{1.606832in}}%
\pgfpathlineto{\pgfqpoint{2.430827in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{2.432748in}{1.614153in}}%
\pgfpathlineto{\pgfqpoint{2.433355in}{1.611657in}}%
\pgfpathlineto{\pgfqpoint{2.433557in}{1.611701in}}%
\pgfpathlineto{\pgfqpoint{2.433658in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{2.435074in}{1.611370in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{1.606998in}}%
\pgfpathlineto{\pgfqpoint{2.436287in}{1.611889in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{1.614473in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{2.438209in}{1.613479in}}%
\pgfpathlineto{\pgfqpoint{2.438411in}{1.614384in}}%
\pgfpathlineto{\pgfqpoint{2.440029in}{1.620822in}}%
\pgfpathlineto{\pgfqpoint{2.440231in}{1.620093in}}%
\pgfpathlineto{\pgfqpoint{2.440838in}{1.615003in}}%
\pgfpathlineto{\pgfqpoint{2.441444in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{1.629257in}}%
\pgfpathlineto{\pgfqpoint{2.441748in}{1.623052in}}%
\pgfpathlineto{\pgfqpoint{2.443163in}{1.627966in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{1.627082in}}%
\pgfpathlineto{\pgfqpoint{2.443770in}{1.628871in}}%
\pgfpathlineto{\pgfqpoint{2.445894in}{1.648117in}}%
\pgfpathlineto{\pgfqpoint{2.445995in}{1.649662in}}%
\pgfpathlineto{\pgfqpoint{2.446500in}{1.636302in}}%
\pgfpathlineto{\pgfqpoint{2.447006in}{1.634701in}}%
\pgfpathlineto{\pgfqpoint{2.447613in}{1.639294in}}%
\pgfpathlineto{\pgfqpoint{2.447714in}{1.639283in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{1.637991in}}%
\pgfpathlineto{\pgfqpoint{2.448219in}{1.636644in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{1.640851in}}%
\pgfpathlineto{\pgfqpoint{2.448826in}{1.643071in}}%
\pgfpathlineto{\pgfqpoint{2.449635in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{2.450747in}{1.606600in}}%
\pgfpathlineto{\pgfqpoint{2.451556in}{1.608621in}}%
\pgfpathlineto{\pgfqpoint{2.451658in}{1.608400in}}%
\pgfpathlineto{\pgfqpoint{2.452062in}{1.610332in}}%
\pgfpathlineto{\pgfqpoint{2.452365in}{1.610443in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{1.615478in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{1.622887in}}%
\pgfpathlineto{\pgfqpoint{2.456006in}{1.618812in}}%
\pgfpathlineto{\pgfqpoint{2.456410in}{1.625260in}}%
\pgfpathlineto{\pgfqpoint{2.457421in}{1.620104in}}%
\pgfpathlineto{\pgfqpoint{2.457522in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.459140in}{1.627712in}}%
\pgfpathlineto{\pgfqpoint{2.459242in}{1.627071in}}%
\pgfpathlineto{\pgfqpoint{2.460050in}{1.620789in}}%
\pgfpathlineto{\pgfqpoint{2.460758in}{1.626033in}}%
\pgfpathlineto{\pgfqpoint{2.460961in}{1.627469in}}%
\pgfpathlineto{\pgfqpoint{2.461770in}{1.621959in}}%
\pgfpathlineto{\pgfqpoint{2.462174in}{1.616736in}}%
\pgfpathlineto{\pgfqpoint{2.462882in}{1.626729in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{1.621153in}}%
\pgfpathlineto{\pgfqpoint{2.463387in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{1.636302in}}%
\pgfpathlineto{\pgfqpoint{2.465005in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{1.629865in}}%
\pgfpathlineto{\pgfqpoint{2.465713in}{1.647222in}}%
\pgfpathlineto{\pgfqpoint{2.466320in}{1.638853in}}%
\pgfpathlineto{\pgfqpoint{2.466421in}{1.639835in}}%
\pgfpathlineto{\pgfqpoint{2.466927in}{1.632802in}}%
\pgfpathlineto{\pgfqpoint{2.467634in}{1.625824in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{1.628264in}}%
\pgfpathlineto{\pgfqpoint{2.469050in}{1.637660in}}%
\pgfpathlineto{\pgfqpoint{2.469960in}{1.627358in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{1.624234in}}%
\pgfpathlineto{\pgfqpoint{2.470668in}{1.627513in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{1.624609in}}%
\pgfpathlineto{\pgfqpoint{2.472792in}{1.636688in}}%
\pgfpathlineto{\pgfqpoint{2.473499in}{1.630428in}}%
\pgfpathlineto{\pgfqpoint{2.474005in}{1.624609in}}%
\pgfpathlineto{\pgfqpoint{2.475016in}{1.629412in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.632018in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.476331in}{1.624145in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{1.633067in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{1.634900in}}%
\pgfpathlineto{\pgfqpoint{2.477949in}{1.626873in}}%
\pgfpathlineto{\pgfqpoint{2.478151in}{1.627016in}}%
\pgfpathlineto{\pgfqpoint{2.479162in}{1.614981in}}%
\pgfpathlineto{\pgfqpoint{2.479971in}{1.620546in}}%
\pgfpathlineto{\pgfqpoint{2.480578in}{1.623770in}}%
\pgfpathlineto{\pgfqpoint{2.481185in}{1.618094in}}%
\pgfpathlineto{\pgfqpoint{2.481286in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{2.481690in}{1.619673in}}%
\pgfpathlineto{\pgfqpoint{2.482701in}{1.622191in}}%
\pgfpathlineto{\pgfqpoint{2.483207in}{1.619983in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{1.620645in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{1.618735in}}%
\pgfpathlineto{\pgfqpoint{2.485836in}{1.618348in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{1.622213in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{1.623847in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{2.489982in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{2.490184in}{1.617697in}}%
\pgfpathlineto{\pgfqpoint{2.490285in}{1.617885in}}%
\pgfpathlineto{\pgfqpoint{2.490993in}{1.616284in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{1.609040in}}%
\pgfpathlineto{\pgfqpoint{2.496454in}{1.609880in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.609681in}}%
\pgfpathlineto{\pgfqpoint{2.497970in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{2.498881in}{1.606821in}}%
\pgfpathlineto{\pgfqpoint{2.500397in}{1.607837in}}%
\pgfpathlineto{\pgfqpoint{2.500701in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.501307in}{1.605264in}}%
\pgfpathlineto{\pgfqpoint{2.503633in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.570575in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.572294in}{1.609350in}}%
\pgfpathlineto{\pgfqpoint{2.573912in}{1.612353in}}%
\pgfpathlineto{\pgfqpoint{2.576743in}{1.620325in}}%
\pgfpathlineto{\pgfqpoint{2.576844in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{1.619486in}}%
\pgfpathlineto{\pgfqpoint{2.577653in}{1.621959in}}%
\pgfpathlineto{\pgfqpoint{2.580889in}{1.636125in}}%
\pgfpathlineto{\pgfqpoint{2.581293in}{1.633520in}}%
\pgfpathlineto{\pgfqpoint{2.582102in}{1.630505in}}%
\pgfpathlineto{\pgfqpoint{2.582406in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{2.582507in}{1.634016in}}%
\pgfpathlineto{\pgfqpoint{2.584125in}{1.641116in}}%
\pgfpathlineto{\pgfqpoint{2.584630in}{1.639018in}}%
\pgfpathlineto{\pgfqpoint{2.586147in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{2.585338in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{2.586248in}{1.637881in}}%
\pgfpathlineto{\pgfqpoint{2.587158in}{1.648647in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{1.683659in}}%
\pgfpathlineto{\pgfqpoint{2.588574in}{1.649751in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{1.637417in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{1.648580in}}%
\pgfpathlineto{\pgfqpoint{2.591911in}{1.678359in}}%
\pgfpathlineto{\pgfqpoint{2.592720in}{1.668091in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{1.694646in}}%
\pgfpathlineto{\pgfqpoint{2.593023in}{1.687502in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{1.692437in}}%
\pgfpathlineto{\pgfqpoint{2.594034in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.595754in}{1.655260in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{2.597270in}{1.665441in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{2.599090in}{1.650623in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{1.672176in}}%
\pgfpathlineto{\pgfqpoint{2.602225in}{1.665319in}}%
\pgfpathlineto{\pgfqpoint{2.602630in}{1.669758in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{2.604349in}{1.683538in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.671061in}}%
\pgfpathlineto{\pgfqpoint{2.607888in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{2.607989in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{1.684377in}}%
\pgfpathlineto{\pgfqpoint{2.609000in}{1.742897in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{1.702264in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{1.755154in}}%
\pgfpathlineto{\pgfqpoint{2.610517in}{1.695087in}}%
\pgfpathlineto{\pgfqpoint{2.611023in}{1.718716in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{1.684708in}}%
\pgfpathlineto{\pgfqpoint{2.611528in}{1.740358in}}%
\pgfpathlineto{\pgfqpoint{2.612539in}{1.719379in}}%
\pgfpathlineto{\pgfqpoint{2.613045in}{1.665474in}}%
\pgfpathlineto{\pgfqpoint{2.614461in}{1.690505in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{1.726114in}}%
\pgfpathlineto{\pgfqpoint{2.616079in}{1.701602in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{2.618101in}{1.662890in}}%
\pgfpathlineto{\pgfqpoint{2.618910in}{1.686541in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{2.620326in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{2.621640in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{2.621944in}{1.651727in}}%
\pgfpathlineto{\pgfqpoint{2.622449in}{1.656033in}}%
\pgfpathlineto{\pgfqpoint{2.622753in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{2.623359in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.624168in}{1.644848in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{1.649541in}}%
\pgfpathlineto{\pgfqpoint{2.625382in}{1.653648in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{1.649475in}}%
\pgfpathlineto{\pgfqpoint{2.628213in}{1.645312in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{1.647520in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{1.681584in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{1.678967in}}%
\pgfpathlineto{\pgfqpoint{2.631449in}{1.643843in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{1.651031in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{1.656431in}}%
\pgfpathlineto{\pgfqpoint{2.633168in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{2.633674in}{1.641988in}}%
\pgfpathlineto{\pgfqpoint{2.633977in}{1.649331in}}%
\pgfpathlineto{\pgfqpoint{2.634887in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{2.635291in}{1.646250in}}%
\pgfpathlineto{\pgfqpoint{2.635696in}{1.649210in}}%
\pgfpathlineto{\pgfqpoint{2.636909in}{1.638113in}}%
\pgfpathlineto{\pgfqpoint{2.643887in}{1.610708in}}%
\pgfpathlineto{\pgfqpoint{2.649853in}{1.602725in}}%
\pgfpathlineto{\pgfqpoint{2.664515in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{1.602669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.594575in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.772642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790000in}{1.594575in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.772642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.594575in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.594575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.772642in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.772642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.380896in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.380896in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.558962in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.558962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in,y=1.469929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387500in}{1.380896in}}{\pgfqpoint{2.402500in}{0.178066in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496705in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{0.533816in}{1.390330in}}%
\pgfpathlineto{\pgfqpoint{0.536445in}{1.397262in}}%
\pgfpathlineto{\pgfqpoint{0.543624in}{1.433892in}}%
\pgfpathlineto{\pgfqpoint{0.545849in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{0.553332in}{1.491318in}}%
\pgfpathlineto{\pgfqpoint{0.558893in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{0.558994in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{0.559803in}{1.512330in}}%
\pgfpathlineto{\pgfqpoint{0.560208in}{1.511751in}}%
\pgfpathlineto{\pgfqpoint{0.561826in}{1.516218in}}%
\pgfpathlineto{\pgfqpoint{0.561927in}{1.515804in}}%
\pgfpathlineto{\pgfqpoint{0.562534in}{1.515391in}}%
\pgfpathlineto{\pgfqpoint{0.562938in}{1.516797in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{1.519196in}}%
\pgfpathlineto{\pgfqpoint{0.565365in}{1.518782in}}%
\pgfpathlineto{\pgfqpoint{0.565567in}{1.519692in}}%
\pgfpathlineto{\pgfqpoint{0.566376in}{1.519444in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.567185in}{1.519113in}}%
\pgfpathlineto{\pgfqpoint{0.568500in}{1.521347in}}%
\pgfpathlineto{\pgfqpoint{0.570421in}{1.521099in}}%
\pgfpathlineto{\pgfqpoint{0.570623in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{0.571432in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{0.572241in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{0.573151in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{0.573859in}{1.522091in}}%
\pgfpathlineto{\pgfqpoint{0.576994in}{1.515308in}}%
\pgfpathlineto{\pgfqpoint{0.578106in}{1.517045in}}%
\pgfpathlineto{\pgfqpoint{0.579016in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{0.578511in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{0.579623in}{1.518700in}}%
\pgfpathlineto{\pgfqpoint{0.580230in}{1.417157in}}%
\pgfpathlineto{\pgfqpoint{0.580634in}{1.522091in}}%
\pgfpathlineto{\pgfqpoint{0.581140in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{0.581241in}{1.518700in}}%
\pgfpathlineto{\pgfqpoint{0.581949in}{1.432006in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{1.532845in}}%
\pgfpathlineto{\pgfqpoint{0.582960in}{1.509600in}}%
\pgfpathlineto{\pgfqpoint{0.583364in}{1.510427in}}%
\pgfpathlineto{\pgfqpoint{0.583466in}{1.470224in}}%
\pgfpathlineto{\pgfqpoint{0.583567in}{1.418638in}}%
\pgfpathlineto{\pgfqpoint{0.583769in}{1.517459in}}%
\pgfpathlineto{\pgfqpoint{0.584881in}{1.508690in}}%
\pgfpathlineto{\pgfqpoint{0.585387in}{1.505960in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{0.586701in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{1.512661in}}%
\pgfpathlineto{\pgfqpoint{0.587207in}{1.447062in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{1.507698in}}%
\pgfpathlineto{\pgfqpoint{0.587713in}{1.432263in}}%
\pgfpathlineto{\pgfqpoint{0.588926in}{1.490988in}}%
\pgfpathlineto{\pgfqpoint{0.589027in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{0.589229in}{1.489912in}}%
\pgfpathlineto{\pgfqpoint{0.589330in}{1.490326in}}%
\pgfpathlineto{\pgfqpoint{0.590746in}{1.402631in}}%
\pgfpathlineto{\pgfqpoint{0.590847in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{1.483873in}}%
\pgfpathlineto{\pgfqpoint{0.592061in}{1.408802in}}%
\pgfpathlineto{\pgfqpoint{0.592465in}{1.471299in}}%
\pgfpathlineto{\pgfqpoint{0.592769in}{1.464516in}}%
\pgfpathlineto{\pgfqpoint{0.593274in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{0.593578in}{1.402987in}}%
\pgfpathlineto{\pgfqpoint{0.594791in}{1.456906in}}%
\pgfpathlineto{\pgfqpoint{0.595297in}{1.454598in}}%
\pgfpathlineto{\pgfqpoint{0.595499in}{1.406230in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{0.604498in}{1.395765in}}%
\pgfpathlineto{\pgfqpoint{0.609049in}{1.389685in}}%
\pgfpathlineto{\pgfqpoint{0.612891in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{1.389553in}}%
\pgfpathlineto{\pgfqpoint{0.681249in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{0.683574in}{1.404534in}}%
\pgfpathlineto{\pgfqpoint{0.691361in}{1.449295in}}%
\pgfpathlineto{\pgfqpoint{0.691563in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{1.436796in}}%
\pgfpathlineto{\pgfqpoint{0.692877in}{1.460132in}}%
\pgfpathlineto{\pgfqpoint{0.696720in}{1.482219in}}%
\pgfpathlineto{\pgfqpoint{0.697428in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{1.482550in}}%
\pgfpathlineto{\pgfqpoint{0.698237in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{1.493552in}}%
\pgfpathlineto{\pgfqpoint{0.701068in}{1.496447in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{1.505299in}}%
\pgfpathlineto{\pgfqpoint{0.702787in}{1.501742in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{1.495868in}}%
\pgfpathlineto{\pgfqpoint{0.704506in}{1.509021in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{0.706124in}{1.501411in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{1.511668in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{1.495951in}}%
\pgfpathlineto{\pgfqpoint{0.707540in}{1.497688in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{1.521430in}}%
\pgfpathlineto{\pgfqpoint{0.710877in}{1.518121in}}%
\pgfpathlineto{\pgfqpoint{0.711281in}{1.515804in}}%
\pgfpathlineto{\pgfqpoint{0.711989in}{1.520023in}}%
\pgfpathlineto{\pgfqpoint{0.712090in}{1.519692in}}%
\pgfpathlineto{\pgfqpoint{0.713202in}{1.522091in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{1.519031in}}%
\pgfpathlineto{\pgfqpoint{0.713405in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{1.527137in}}%
\pgfpathlineto{\pgfqpoint{0.715225in}{1.511668in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{1.478662in}}%
\pgfpathlineto{\pgfqpoint{0.715832in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{1.492642in}}%
\pgfpathlineto{\pgfqpoint{0.717247in}{1.514812in}}%
\pgfpathlineto{\pgfqpoint{0.718461in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{1.502486in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{1.512992in}}%
\pgfpathlineto{\pgfqpoint{0.719573in}{1.498019in}}%
\pgfpathlineto{\pgfqpoint{0.720079in}{1.501245in}}%
\pgfpathlineto{\pgfqpoint{0.720281in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.720483in}{1.495289in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.499094in}}%
\pgfpathlineto{\pgfqpoint{0.721798in}{1.503479in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{1.497605in}}%
\pgfpathlineto{\pgfqpoint{0.722303in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{0.722809in}{1.464103in}}%
\pgfpathlineto{\pgfqpoint{0.723618in}{1.499922in}}%
\pgfpathlineto{\pgfqpoint{0.724225in}{1.440088in}}%
\pgfpathlineto{\pgfqpoint{0.724932in}{1.534086in}}%
\pgfpathlineto{\pgfqpoint{0.725034in}{1.545750in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{0.725944in}{1.453861in}}%
\pgfpathlineto{\pgfqpoint{0.726146in}{1.448319in}}%
\pgfpathlineto{\pgfqpoint{0.726651in}{1.534334in}}%
\pgfpathlineto{\pgfqpoint{0.727764in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{0.729078in}{1.496613in}}%
\pgfpathlineto{\pgfqpoint{0.729584in}{1.496778in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.454192in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.501411in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{1.493717in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.451967in}}%
\pgfpathlineto{\pgfqpoint{0.731809in}{1.495455in}}%
\pgfpathlineto{\pgfqpoint{0.733629in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.481474in}}%
\pgfpathlineto{\pgfqpoint{0.734337in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{0.734640in}{1.422584in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{1.430302in}}%
\pgfpathlineto{\pgfqpoint{0.735449in}{1.425330in}}%
\pgfpathlineto{\pgfqpoint{0.736460in}{1.483212in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{1.463358in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{0.737471in}{1.463689in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{1.415263in}}%
\pgfpathlineto{\pgfqpoint{0.739696in}{1.418597in}}%
\pgfpathlineto{\pgfqpoint{0.739999in}{1.440328in}}%
\pgfpathlineto{\pgfqpoint{0.741314in}{1.436696in}}%
\pgfpathlineto{\pgfqpoint{0.743336in}{1.403409in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{1.402557in}}%
\pgfpathlineto{\pgfqpoint{0.746471in}{1.398239in}}%
\pgfpathlineto{\pgfqpoint{0.747786in}{1.394533in}}%
\pgfpathlineto{\pgfqpoint{0.748594in}{1.397213in}}%
\pgfpathlineto{\pgfqpoint{0.748797in}{1.397511in}}%
\pgfpathlineto{\pgfqpoint{0.749505in}{1.396204in}}%
\pgfpathlineto{\pgfqpoint{0.753347in}{1.390396in}}%
\pgfpathlineto{\pgfqpoint{0.762549in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{0.826659in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{0.830198in}{1.394003in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{1.397080in}}%
\pgfpathlineto{\pgfqpoint{0.832120in}{1.396146in}}%
\pgfpathlineto{\pgfqpoint{0.834850in}{1.393714in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{1.392977in}}%
\pgfpathlineto{\pgfqpoint{0.836670in}{1.393515in}}%
\pgfpathlineto{\pgfqpoint{0.840108in}{1.404898in}}%
\pgfpathlineto{\pgfqpoint{0.840715in}{1.409001in}}%
\pgfpathlineto{\pgfqpoint{0.841827in}{1.407040in}}%
\pgfpathlineto{\pgfqpoint{0.842838in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{0.842130in}{1.408074in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{0.844355in}{1.422005in}}%
\pgfpathlineto{\pgfqpoint{0.845063in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.414949in}}%
\pgfpathlineto{\pgfqpoint{0.845872in}{1.410879in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{1.412467in}}%
\pgfpathlineto{\pgfqpoint{0.848097in}{1.398859in}}%
\pgfpathlineto{\pgfqpoint{0.848804in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{1.422617in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.420979in}}%
\pgfpathlineto{\pgfqpoint{0.852242in}{1.423924in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{1.452778in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{0.853962in}{1.425463in}}%
\pgfpathlineto{\pgfqpoint{0.855478in}{1.407495in}}%
\pgfpathlineto{\pgfqpoint{0.855681in}{1.413608in}}%
\pgfpathlineto{\pgfqpoint{0.856186in}{1.422907in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{1.407355in}}%
\pgfpathlineto{\pgfqpoint{0.856995in}{1.409084in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.406883in}}%
\pgfpathlineto{\pgfqpoint{0.857905in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{0.858107in}{1.417943in}}%
\pgfpathlineto{\pgfqpoint{0.859725in}{1.425562in}}%
\pgfpathlineto{\pgfqpoint{0.858613in}{1.415246in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{0.860838in}{1.413915in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{0.862456in}{1.408504in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{0.862658in}{1.408314in}}%
\pgfpathlineto{\pgfqpoint{0.865590in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{1.405071in}}%
\pgfpathlineto{\pgfqpoint{0.867613in}{1.414179in}}%
\pgfpathlineto{\pgfqpoint{0.867714in}{1.414279in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{1.412823in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{1.408571in}}%
\pgfpathlineto{\pgfqpoint{0.868826in}{1.422021in}}%
\pgfpathlineto{\pgfqpoint{0.869736in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{0.869837in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{1.434479in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{1.445142in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.414444in}}%
\pgfpathlineto{\pgfqpoint{0.874084in}{1.414477in}}%
\pgfpathlineto{\pgfqpoint{0.874287in}{1.414237in}}%
\pgfpathlineto{\pgfqpoint{0.874691in}{1.417182in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{1.417786in}}%
\pgfpathlineto{\pgfqpoint{0.875298in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{1.410515in}}%
\pgfpathlineto{\pgfqpoint{0.876208in}{1.413038in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{1.413873in}}%
\pgfpathlineto{\pgfqpoint{0.877219in}{1.409638in}}%
\pgfpathlineto{\pgfqpoint{0.877320in}{1.409803in}}%
\pgfpathlineto{\pgfqpoint{0.878129in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.406817in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.408174in}}%
\pgfpathlineto{\pgfqpoint{0.880859in}{1.419598in}}%
\pgfpathlineto{\pgfqpoint{0.881770in}{1.416231in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{1.404046in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{1.411789in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{1.396791in}}%
\pgfpathlineto{\pgfqpoint{0.886219in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{1.410151in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{1.403012in}}%
\pgfpathlineto{\pgfqpoint{0.888443in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{0.888848in}{1.403417in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{1.402557in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{1.403839in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.441006in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{0.892387in}{1.414419in}}%
\pgfpathlineto{\pgfqpoint{0.893803in}{1.400381in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{1.402764in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{1.398760in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{1.389065in}}%
\pgfpathlineto{\pgfqpoint{0.899769in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{0.977935in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{0.981373in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{0.981474in}{1.445043in}}%
\pgfpathlineto{\pgfqpoint{0.981777in}{1.444398in}}%
\pgfpathlineto{\pgfqpoint{0.981878in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{0.982182in}{1.452066in}}%
\pgfpathlineto{\pgfqpoint{0.982687in}{1.425992in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{1.408207in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{1.478414in}}%
\pgfpathlineto{\pgfqpoint{0.985721in}{1.452513in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{1.488919in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{1.481971in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{1.470638in}}%
\pgfpathlineto{\pgfqpoint{0.989058in}{1.495703in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{1.426282in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{1.512330in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{1.436415in}}%
\pgfpathlineto{\pgfqpoint{0.990777in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{0.991181in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.443786in}}%
\pgfpathlineto{\pgfqpoint{0.992193in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{1.431501in}}%
\pgfpathlineto{\pgfqpoint{0.992799in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{0.993002in}{1.544509in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{1.426431in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.531274in}}%
\pgfpathlineto{\pgfqpoint{0.995631in}{1.444994in}}%
\pgfpathlineto{\pgfqpoint{0.994923in}{1.540952in}}%
\pgfpathlineto{\pgfqpoint{0.996035in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{0.996844in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{1.424793in}}%
\pgfpathlineto{\pgfqpoint{0.997653in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{0.997855in}{1.523580in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{1.535823in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{1.410151in}}%
\pgfpathlineto{\pgfqpoint{0.999574in}{1.542855in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{1.544840in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.538553in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{1.000484in}{1.420640in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{1.550465in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{1.506043in}}%
\pgfpathlineto{\pgfqpoint{1.002305in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.003012in}{1.496447in}}%
\pgfpathlineto{\pgfqpoint{1.003114in}{1.545254in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{1.421657in}}%
\pgfpathlineto{\pgfqpoint{1.004428in}{1.545667in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.540869in}}%
\pgfpathlineto{\pgfqpoint{1.004731in}{1.542358in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{1.464847in}}%
\pgfpathlineto{\pgfqpoint{1.004934in}{1.542938in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.540869in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.485031in}}%
\pgfpathlineto{\pgfqpoint{1.007765in}{1.531687in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.532763in}}%
\pgfpathlineto{\pgfqpoint{1.009080in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.010900in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.012720in}{1.526558in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.523415in}}%
\pgfpathlineto{\pgfqpoint{1.013023in}{1.527220in}}%
\pgfpathlineto{\pgfqpoint{1.015349in}{1.524573in}}%
\pgfpathlineto{\pgfqpoint{1.016664in}{1.511255in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{1.518700in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{1.519775in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{1.516383in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{1.510179in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{1.481640in}}%
\pgfpathlineto{\pgfqpoint{1.019394in}{1.514481in}}%
\pgfpathlineto{\pgfqpoint{1.020203in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{1.021618in}{1.500997in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{1.506291in}}%
\pgfpathlineto{\pgfqpoint{1.021821in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{1.023236in}{1.499012in}}%
\pgfpathlineto{\pgfqpoint{1.023338in}{1.499343in}}%
\pgfpathlineto{\pgfqpoint{1.023641in}{1.496199in}}%
\pgfpathlineto{\pgfqpoint{1.023944in}{1.496530in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{1.496695in}}%
\pgfpathlineto{\pgfqpoint{1.025057in}{1.491815in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{1.391646in}}%
\pgfpathlineto{\pgfqpoint{1.048213in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{1.389875in}}%
\pgfpathlineto{\pgfqpoint{1.117682in}{1.393796in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.403483in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{1.401820in}}%
\pgfpathlineto{\pgfqpoint{1.122031in}{1.411739in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{1.410258in}}%
\pgfpathlineto{\pgfqpoint{1.122941in}{1.419449in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{1.435878in}}%
\pgfpathlineto{\pgfqpoint{1.125266in}{1.428846in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.436655in}}%
\pgfpathlineto{\pgfqpoint{1.128098in}{1.441006in}}%
\pgfpathlineto{\pgfqpoint{1.129210in}{1.461290in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{1.438086in}}%
\pgfpathlineto{\pgfqpoint{1.129918in}{1.452803in}}%
\pgfpathlineto{\pgfqpoint{1.132244in}{1.476428in}}%
\pgfpathlineto{\pgfqpoint{1.132446in}{1.467329in}}%
\pgfpathlineto{\pgfqpoint{1.133457in}{1.482384in}}%
\pgfpathlineto{\pgfqpoint{1.133558in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{1.501659in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{1.497688in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{1.138412in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.508608in}}%
\pgfpathlineto{\pgfqpoint{1.138715in}{1.506788in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{1.498267in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{1.494958in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{1.142861in}{1.484452in}}%
\pgfpathlineto{\pgfqpoint{1.142962in}{1.485031in}}%
\pgfpathlineto{\pgfqpoint{1.144378in}{1.454556in}}%
\pgfpathlineto{\pgfqpoint{1.144682in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{1.144884in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.458312in}}%
\pgfpathlineto{\pgfqpoint{1.145592in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{1.145693in}{1.457816in}}%
\pgfpathlineto{\pgfqpoint{1.146299in}{1.451917in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{1.451529in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{1.454325in}}%
\pgfpathlineto{\pgfqpoint{1.147007in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.150445in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.482136in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.464682in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.496447in}}%
\pgfpathlineto{\pgfqpoint{1.152670in}{1.466915in}}%
\pgfpathlineto{\pgfqpoint{1.154591in}{1.540621in}}%
\pgfpathlineto{\pgfqpoint{1.154895in}{1.533507in}}%
\pgfpathlineto{\pgfqpoint{1.156411in}{1.471051in}}%
\pgfpathlineto{\pgfqpoint{1.157018in}{1.494214in}}%
\pgfpathlineto{\pgfqpoint{1.157322in}{1.539132in}}%
\pgfpathlineto{\pgfqpoint{1.158636in}{1.524408in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{1.160456in}{1.515556in}}%
\pgfpathlineto{\pgfqpoint{1.162580in}{1.512578in}}%
\pgfpathlineto{\pgfqpoint{1.164299in}{1.509435in}}%
\pgfpathlineto{\pgfqpoint{1.165411in}{1.500749in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{1.495537in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{1.506209in}}%
\pgfpathlineto{\pgfqpoint{1.166928in}{1.501659in}}%
\pgfpathlineto{\pgfqpoint{1.171276in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{1.173501in}{1.476097in}}%
\pgfpathlineto{\pgfqpoint{1.176332in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{1.180175in}{1.439666in}}%
\pgfpathlineto{\pgfqpoint{1.180276in}{1.427522in}}%
\pgfpathlineto{\pgfqpoint{1.181793in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{1.181894in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{1.182804in}{1.424172in}}%
\pgfpathlineto{\pgfqpoint{1.189478in}{1.391943in}}%
\pgfpathlineto{\pgfqpoint{1.193624in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.261576in}{1.390454in}}%
\pgfpathlineto{\pgfqpoint{1.266127in}{1.407644in}}%
\pgfpathlineto{\pgfqpoint{1.266430in}{1.409282in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{1.266632in}{1.401746in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.417265in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.416264in}}%
\pgfpathlineto{\pgfqpoint{1.275025in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{1.277857in}{1.475187in}}%
\pgfpathlineto{\pgfqpoint{1.283216in}{1.494131in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{1.493966in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.495951in}}%
\pgfpathlineto{\pgfqpoint{1.286654in}{1.503644in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{1.288980in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{1.289081in}{1.502982in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.512247in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{1.513571in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{1.291002in}{1.515308in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.511586in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.511255in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{1.512661in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{1.514894in}}%
\pgfpathlineto{\pgfqpoint{1.293732in}{1.512247in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{1.514564in}}%
\pgfpathlineto{\pgfqpoint{1.296463in}{1.513571in}}%
\pgfpathlineto{\pgfqpoint{1.296766in}{1.514315in}}%
\pgfpathlineto{\pgfqpoint{1.297069in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.513488in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{1.511916in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.514233in}}%
\pgfpathlineto{\pgfqpoint{1.299698in}{1.514150in}}%
\pgfpathlineto{\pgfqpoint{1.300912in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{1.300507in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{1.301114in}{1.513736in}}%
\pgfpathlineto{\pgfqpoint{1.301316in}{1.512744in}}%
\pgfpathlineto{\pgfqpoint{1.301923in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{1.302530in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{1.302732in}{1.514315in}}%
\pgfpathlineto{\pgfqpoint{1.303238in}{1.512413in}}%
\pgfpathlineto{\pgfqpoint{1.303541in}{1.512744in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{1.305563in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{1.503975in}}%
\pgfpathlineto{\pgfqpoint{1.309103in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{1.309912in}{1.506953in}}%
\pgfpathlineto{\pgfqpoint{1.310215in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{1.310721in}{1.499343in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{1.311428in}{1.507367in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{1.311631in}{1.474360in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{1.312743in}{1.505464in}}%
\pgfpathlineto{\pgfqpoint{1.313956in}{1.492642in}}%
\pgfpathlineto{\pgfqpoint{1.315372in}{1.486107in}}%
\pgfpathlineto{\pgfqpoint{1.315777in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{1.316586in}{1.483625in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{1.440965in}}%
\pgfpathlineto{\pgfqpoint{1.317192in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{1.318203in}{1.481723in}}%
\pgfpathlineto{\pgfqpoint{1.320428in}{1.451843in}}%
\pgfpathlineto{\pgfqpoint{1.320731in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.321439in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{1.321237in}{1.453514in}}%
\pgfpathlineto{\pgfqpoint{1.321642in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{1.322450in}{1.458395in}}%
\pgfpathlineto{\pgfqpoint{1.323361in}{1.437027in}}%
\pgfpathlineto{\pgfqpoint{1.323967in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.324776in}{1.438136in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{1.424859in}}%
\pgfpathlineto{\pgfqpoint{1.327001in}{1.424975in}}%
\pgfpathlineto{\pgfqpoint{1.334282in}{1.393308in}}%
\pgfpathlineto{\pgfqpoint{1.338225in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.407391in}{1.389147in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{1.399223in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{1.415602in}}%
\pgfpathlineto{\pgfqpoint{1.410020in}{1.398669in}}%
\pgfpathlineto{\pgfqpoint{1.412852in}{1.410382in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.422907in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{1.408298in}}%
\pgfpathlineto{\pgfqpoint{1.414267in}{1.408380in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{1.403723in}}%
\pgfpathlineto{\pgfqpoint{1.416088in}{1.406891in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.433263in}}%
\pgfpathlineto{\pgfqpoint{1.417604in}{1.412153in}}%
\pgfpathlineto{\pgfqpoint{1.418110in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{1.419222in}{1.410391in}}%
\pgfpathlineto{\pgfqpoint{1.419526in}{1.410018in}}%
\pgfpathlineto{\pgfqpoint{1.419728in}{1.411325in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.424495in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{1.410151in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{1.416975in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{1.421136in}}%
\pgfpathlineto{\pgfqpoint{1.425896in}{1.415768in}}%
\pgfpathlineto{\pgfqpoint{1.427818in}{1.406883in}}%
\pgfpathlineto{\pgfqpoint{1.427919in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{1.405196in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.405055in}}%
\pgfpathlineto{\pgfqpoint{1.428728in}{1.405890in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{1.430346in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.432166in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{1.434390in}{1.436059in}}%
\pgfpathlineto{\pgfqpoint{1.434491in}{1.435853in}}%
\pgfpathlineto{\pgfqpoint{1.434997in}{1.441784in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{1.483625in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{1.456575in}}%
\pgfpathlineto{\pgfqpoint{1.437222in}{1.453828in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.461042in}}%
\pgfpathlineto{\pgfqpoint{1.437930in}{1.460545in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{1.504058in}}%
\pgfpathlineto{\pgfqpoint{1.439345in}{1.444911in}}%
\pgfpathlineto{\pgfqpoint{1.439547in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{1.448311in}}%
\pgfpathlineto{\pgfqpoint{1.441064in}{1.469231in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.449055in}}%
\pgfpathlineto{\pgfqpoint{1.443390in}{1.456658in}}%
\pgfpathlineto{\pgfqpoint{1.443896in}{1.445233in}}%
\pgfpathlineto{\pgfqpoint{1.444098in}{1.445622in}}%
\pgfpathlineto{\pgfqpoint{1.445008in}{1.429897in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{1.421012in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{1.424214in}}%
\pgfpathlineto{\pgfqpoint{1.447839in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{1.459222in}}%
\pgfpathlineto{\pgfqpoint{1.449154in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.450165in}{1.453440in}}%
\pgfpathlineto{\pgfqpoint{1.450873in}{1.474774in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{1.438202in}}%
\pgfpathlineto{\pgfqpoint{1.451783in}{1.466915in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.452187in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{1.453300in}{1.457402in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.498433in}}%
\pgfpathlineto{\pgfqpoint{1.454817in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{1.456738in}{1.427473in}}%
\pgfpathlineto{\pgfqpoint{1.458356in}{1.425140in}}%
\pgfpathlineto{\pgfqpoint{1.457749in}{1.428482in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{1.460277in}{1.446416in}}%
\pgfpathlineto{\pgfqpoint{1.460682in}{1.438516in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.422427in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.423585in}}%
\pgfpathlineto{\pgfqpoint{1.462603in}{1.427448in}}%
\pgfpathlineto{\pgfqpoint{1.463917in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{1.464221in}{1.420483in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{1.418282in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{1.398991in}}%
\pgfpathlineto{\pgfqpoint{1.470895in}{1.392696in}}%
\pgfpathlineto{\pgfqpoint{1.471501in}{1.394590in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{1.397792in}}%
\pgfpathlineto{\pgfqpoint{1.473119in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.476254in}{1.390206in}}%
\pgfpathlineto{\pgfqpoint{1.477872in}{1.390628in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{1.484040in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.555128in}{1.390421in}}%
\pgfpathlineto{\pgfqpoint{1.557554in}{1.391935in}}%
\pgfpathlineto{\pgfqpoint{1.558161in}{1.392440in}}%
\pgfpathlineto{\pgfqpoint{1.558667in}{1.391033in}}%
\pgfpathlineto{\pgfqpoint{1.561397in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.563217in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{1.563723in}{1.395873in}}%
\pgfpathlineto{\pgfqpoint{1.564026in}{1.393722in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{1.392919in}}%
\pgfpathlineto{\pgfqpoint{1.564936in}{1.397279in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{1.399149in}}%
\pgfpathlineto{\pgfqpoint{1.566049in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{1.566453in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.566554in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{1.568678in}{1.404691in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{1.568981in}{1.402797in}}%
\pgfpathlineto{\pgfqpoint{1.569386in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{1.570397in}{1.413881in}}%
\pgfpathlineto{\pgfqpoint{1.571003in}{1.408298in}}%
\pgfpathlineto{\pgfqpoint{1.572217in}{1.406081in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{1.572419in}{1.409266in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.409646in}}%
\pgfpathlineto{\pgfqpoint{1.573127in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{1.573633in}{1.407992in}}%
\pgfpathlineto{\pgfqpoint{1.574239in}{1.402813in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{1.391786in}}%
\pgfpathlineto{\pgfqpoint{1.575756in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{1.578790in}{1.418564in}}%
\pgfpathlineto{\pgfqpoint{1.579194in}{1.412517in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.409555in}}%
\pgfpathlineto{\pgfqpoint{1.579700in}{1.411127in}}%
\pgfpathlineto{\pgfqpoint{1.579902in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{1.581217in}{1.412119in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{1.411855in}}%
\pgfpathlineto{\pgfqpoint{1.581419in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{1.582127in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{1.415768in}}%
\pgfpathlineto{\pgfqpoint{1.583441in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{1.583947in}{1.412723in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{1.403731in}}%
\pgfpathlineto{\pgfqpoint{1.585666in}{1.406536in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{1.586576in}{1.405303in}}%
\pgfpathlineto{\pgfqpoint{1.587183in}{1.406048in}}%
\pgfpathlineto{\pgfqpoint{1.587284in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{1.587486in}{1.409266in}}%
\pgfpathlineto{\pgfqpoint{1.587789in}{1.408322in}}%
\pgfpathlineto{\pgfqpoint{1.587890in}{1.408786in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{1.405981in}}%
\pgfpathlineto{\pgfqpoint{1.589610in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{1.400778in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{1.400058in}}%
\pgfpathlineto{\pgfqpoint{1.590722in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{1.591834in}{1.420838in}}%
\pgfpathlineto{\pgfqpoint{1.592542in}{1.416396in}}%
\pgfpathlineto{\pgfqpoint{1.593351in}{1.418241in}}%
\pgfpathlineto{\pgfqpoint{1.594059in}{1.412351in}}%
\pgfpathlineto{\pgfqpoint{1.595879in}{1.426803in}}%
\pgfpathlineto{\pgfqpoint{1.597901in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{1.598104in}{1.403384in}}%
\pgfpathlineto{\pgfqpoint{1.598407in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{1.599620in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{1.599014in}{1.408554in}}%
\pgfpathlineto{\pgfqpoint{1.600126in}{1.418746in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{1.409183in}}%
\pgfpathlineto{\pgfqpoint{1.601137in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{1.601643in}{1.417430in}}%
\pgfpathlineto{\pgfqpoint{1.602047in}{1.415246in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.413054in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.426249in}}%
\pgfpathlineto{\pgfqpoint{1.603160in}{1.425951in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{1.433983in}}%
\pgfpathlineto{\pgfqpoint{1.604474in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.606193in}{1.398454in}}%
\pgfpathlineto{\pgfqpoint{1.606395in}{1.398900in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{1.399612in}}%
\pgfpathlineto{\pgfqpoint{1.607002in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.396501in}}%
\pgfpathlineto{\pgfqpoint{1.608114in}{1.397039in}}%
\pgfpathlineto{\pgfqpoint{1.609834in}{1.401167in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{1.395079in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{1.400952in}}%
\pgfpathlineto{\pgfqpoint{1.610440in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{1.610946in}{1.399554in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.403508in}}%
\pgfpathlineto{\pgfqpoint{1.612766in}{1.396667in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{1.397080in}}%
\pgfpathlineto{\pgfqpoint{1.614890in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{1.616609in}{1.394293in}}%
\pgfpathlineto{\pgfqpoint{1.616710in}{1.394897in}}%
\pgfpathlineto{\pgfqpoint{1.616811in}{1.395103in}}%
\pgfpathlineto{\pgfqpoint{1.617620in}{1.393300in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{1.619238in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{1.619440in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{1.620653in}{1.390727in}}%
\pgfpathlineto{\pgfqpoint{1.623687in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.626013in}{1.390123in}}%
\pgfpathlineto{\pgfqpoint{1.626316in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{1.629956in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.699426in}{1.390487in}}%
\pgfpathlineto{\pgfqpoint{1.702459in}{1.393226in}}%
\pgfpathlineto{\pgfqpoint{1.702864in}{1.392555in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{1.704684in}{1.398164in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.398222in}}%
\pgfpathlineto{\pgfqpoint{1.706201in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{1.707920in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{1.403657in}}%
\pgfpathlineto{\pgfqpoint{1.709639in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.402706in}}%
\pgfpathlineto{\pgfqpoint{1.710246in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{1.711459in}{1.400687in}}%
\pgfpathlineto{\pgfqpoint{1.712774in}{1.397560in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{1.397800in}}%
\pgfpathlineto{\pgfqpoint{1.713886in}{1.396634in}}%
\pgfpathlineto{\pgfqpoint{1.714796in}{1.395128in}}%
\pgfpathlineto{\pgfqpoint{1.715302in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{1.718032in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{1.718335in}{1.406999in}}%
\pgfpathlineto{\pgfqpoint{1.719043in}{1.414105in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{1.416818in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{1.720459in}{1.411309in}}%
\pgfpathlineto{\pgfqpoint{1.721066in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.412574in}}%
\pgfpathlineto{\pgfqpoint{1.721167in}{1.410250in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.432354in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{1.419912in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{1.443571in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{1.420218in}}%
\pgfpathlineto{\pgfqpoint{1.725616in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{1.725414in}{1.420971in}}%
\pgfpathlineto{\pgfqpoint{1.725818in}{1.421161in}}%
\pgfpathlineto{\pgfqpoint{1.725919in}{1.422021in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{1.415552in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.407255in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{1.408083in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{1.415801in}}%
\pgfpathlineto{\pgfqpoint{1.729661in}{1.407528in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{1.407669in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{1.730773in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{1.730874in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{1.731076in}{1.413269in}}%
\pgfpathlineto{\pgfqpoint{1.732189in}{1.406288in}}%
\pgfpathlineto{\pgfqpoint{1.732593in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{1.732795in}{1.404162in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{1.416959in}}%
\pgfpathlineto{\pgfqpoint{1.734413in}{1.411516in}}%
\pgfpathlineto{\pgfqpoint{1.734919in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{1.735020in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{1.422493in}}%
\pgfpathlineto{\pgfqpoint{1.735930in}{1.412028in}}%
\pgfpathlineto{\pgfqpoint{1.736941in}{1.418133in}}%
\pgfpathlineto{\pgfqpoint{1.738964in}{1.409836in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{1.410217in}}%
\pgfpathlineto{\pgfqpoint{1.740177in}{1.414518in}}%
\pgfpathlineto{\pgfqpoint{1.740683in}{1.411408in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.407578in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{1.412359in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{1.409522in}}%
\pgfpathlineto{\pgfqpoint{1.742806in}{1.409687in}}%
\pgfpathlineto{\pgfqpoint{1.743110in}{1.407818in}}%
\pgfpathlineto{\pgfqpoint{1.743312in}{1.403434in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.412591in}}%
\pgfpathlineto{\pgfqpoint{1.744525in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{1.408604in}}%
\pgfpathlineto{\pgfqpoint{1.744930in}{1.410300in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{1.412326in}}%
\pgfpathlineto{\pgfqpoint{1.745638in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{1.746244in}{1.409166in}}%
\pgfpathlineto{\pgfqpoint{1.746447in}{1.406660in}}%
\pgfpathlineto{\pgfqpoint{1.747559in}{1.412574in}}%
\pgfpathlineto{\pgfqpoint{1.748874in}{1.405477in}}%
\pgfpathlineto{\pgfqpoint{1.749379in}{1.409381in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.412277in}}%
\pgfpathlineto{\pgfqpoint{1.750694in}{1.406850in}}%
\pgfpathlineto{\pgfqpoint{1.750896in}{1.405535in}}%
\pgfpathlineto{\pgfqpoint{1.751503in}{1.410614in}}%
\pgfpathlineto{\pgfqpoint{1.752008in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{1.754132in}{1.403591in}}%
\pgfpathlineto{\pgfqpoint{1.754334in}{1.404145in}}%
\pgfpathlineto{\pgfqpoint{1.755143in}{1.405014in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{1.404071in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{1.395409in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{1.757064in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{1.410564in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{1.401341in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{1.394442in}}%
\pgfpathlineto{\pgfqpoint{1.761412in}{1.395757in}}%
\pgfpathlineto{\pgfqpoint{1.761817in}{1.397428in}}%
\pgfpathlineto{\pgfqpoint{1.762929in}{1.395790in}}%
\pgfpathlineto{\pgfqpoint{1.766468in}{1.390926in}}%
\pgfpathlineto{\pgfqpoint{1.767075in}{1.391530in}}%
\pgfpathlineto{\pgfqpoint{1.767480in}{1.391910in}}%
\pgfpathlineto{\pgfqpoint{1.768187in}{1.390752in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{1.390736in}}%
\pgfpathlineto{\pgfqpoint{1.772536in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.844836in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{1.848376in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{1.848477in}{1.393101in}}%
\pgfpathlineto{\pgfqpoint{1.848780in}{1.392580in}}%
\pgfpathlineto{\pgfqpoint{1.849488in}{1.394475in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.397875in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{1.396601in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{1.392961in}}%
\pgfpathlineto{\pgfqpoint{1.852218in}{1.399157in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{1.396212in}}%
\pgfpathlineto{\pgfqpoint{1.853836in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{1.402805in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{1.401638in}}%
\pgfpathlineto{\pgfqpoint{1.855353in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{1.405824in}}%
\pgfpathlineto{\pgfqpoint{1.856263in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{1.857780in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{1.857173in}{1.405973in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{1.409117in}}%
\pgfpathlineto{\pgfqpoint{1.858589in}{1.414452in}}%
\pgfpathlineto{\pgfqpoint{1.859802in}{1.410250in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{1.420235in}}%
\pgfpathlineto{\pgfqpoint{1.861521in}{1.412550in}}%
\pgfpathlineto{\pgfqpoint{1.862128in}{1.414535in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.412806in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{1.410953in}}%
\pgfpathlineto{\pgfqpoint{1.862937in}{1.420168in}}%
\pgfpathlineto{\pgfqpoint{1.863847in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{1.427340in}}%
\pgfpathlineto{\pgfqpoint{1.865364in}{1.414874in}}%
\pgfpathlineto{\pgfqpoint{1.866982in}{1.407686in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{1.408935in}}%
\pgfpathlineto{\pgfqpoint{1.867487in}{1.432362in}}%
\pgfpathlineto{\pgfqpoint{1.868600in}{1.413079in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.410126in}}%
\pgfpathlineto{\pgfqpoint{1.869914in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{1.870015in}{1.414833in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{1.409638in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{1.412351in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{1.422998in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{1.410068in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{1.412450in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{1.407197in}}%
\pgfpathlineto{\pgfqpoint{1.874060in}{1.415842in}}%
\pgfpathlineto{\pgfqpoint{1.875071in}{1.408579in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{1.419316in}}%
\pgfpathlineto{\pgfqpoint{1.876689in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.404716in}}%
\pgfpathlineto{\pgfqpoint{1.878408in}{1.406321in}}%
\pgfpathlineto{\pgfqpoint{1.878813in}{1.426257in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{1.404526in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{1.412078in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{1.882150in}{1.413575in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{1.402085in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{1.411516in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{1.438822in}}%
\pgfpathlineto{\pgfqpoint{1.886194in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.888217in}{1.411863in}}%
\pgfpathlineto{\pgfqpoint{1.889228in}{1.414237in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{1.406817in}}%
\pgfpathlineto{\pgfqpoint{1.890340in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{1.891554in}{1.416835in}}%
\pgfpathlineto{\pgfqpoint{1.891655in}{1.416007in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{1.892161in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{1.892868in}{1.410688in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{1.428739in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{1.410018in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{1.429963in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{1.413807in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{1.414386in}}%
\pgfpathlineto{\pgfqpoint{1.897823in}{1.429566in}}%
\pgfpathlineto{\pgfqpoint{1.896509in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{1.897924in}{1.427837in}}%
\pgfpathlineto{\pgfqpoint{1.899138in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{1.900452in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{1.899643in}{1.428449in}}%
\pgfpathlineto{\pgfqpoint{1.900655in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{1.441792in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{1.486438in}}%
\pgfpathlineto{\pgfqpoint{1.902273in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{1.903486in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{1.905104in}{1.414924in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{1.396344in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{1.398785in}}%
\pgfpathlineto{\pgfqpoint{1.907935in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{1.908340in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{1.908643in}{1.397618in}}%
\pgfpathlineto{\pgfqpoint{1.909048in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.910666in}{1.414080in}}%
\pgfpathlineto{\pgfqpoint{1.911474in}{1.408513in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{1.407197in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{1.914104in}{1.398429in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{1.409175in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{1.400199in}}%
\pgfpathlineto{\pgfqpoint{1.917845in}{1.392423in}}%
\pgfpathlineto{\pgfqpoint{1.918957in}{1.390074in}}%
\pgfpathlineto{\pgfqpoint{1.920879in}{1.389023in}}%
\pgfpathlineto{\pgfqpoint{1.921081in}{1.389180in}}%
\pgfpathlineto{\pgfqpoint{1.925530in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{1.989135in}{1.390049in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{1.392051in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{1.397031in}}%
\pgfpathlineto{\pgfqpoint{1.996011in}{1.420690in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{1.409448in}}%
\pgfpathlineto{\pgfqpoint{1.997123in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{1.997325in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{1.998640in}{1.442462in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{1.403624in}}%
\pgfpathlineto{\pgfqpoint{1.999247in}{1.442355in}}%
\pgfpathlineto{\pgfqpoint{1.999348in}{1.442156in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{1.423998in}}%
\pgfpathlineto{\pgfqpoint{2.000662in}{1.449403in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{2.003797in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.003898in}{1.468570in}}%
\pgfpathlineto{\pgfqpoint{2.004100in}{1.469645in}}%
\pgfpathlineto{\pgfqpoint{2.006628in}{1.483377in}}%
\pgfpathlineto{\pgfqpoint{2.006831in}{1.482715in}}%
\pgfpathlineto{\pgfqpoint{2.007437in}{1.487596in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{2.011684in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.467081in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{1.509517in}}%
\pgfpathlineto{\pgfqpoint{2.013403in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{2.013909in}{1.511420in}}%
\pgfpathlineto{\pgfqpoint{2.014111in}{1.511006in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{2.014920in}{1.472871in}}%
\pgfpathlineto{\pgfqpoint{2.016336in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{2.019673in}{1.522670in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{1.524739in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{2.020280in}{1.527220in}}%
\pgfpathlineto{\pgfqpoint{2.021291in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.021898in}{1.521926in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{1.528213in}}%
\pgfpathlineto{\pgfqpoint{2.023313in}{1.521181in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{1.526145in}}%
\pgfpathlineto{\pgfqpoint{2.023819in}{1.524656in}}%
\pgfpathlineto{\pgfqpoint{2.024021in}{1.524325in}}%
\pgfpathlineto{\pgfqpoint{2.024527in}{1.526972in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{1.527303in}}%
\pgfpathlineto{\pgfqpoint{2.024931in}{1.523498in}}%
\pgfpathlineto{\pgfqpoint{2.025032in}{1.504140in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.527220in}}%
\pgfpathlineto{\pgfqpoint{2.026448in}{1.525814in}}%
\pgfpathlineto{\pgfqpoint{2.026650in}{1.527303in}}%
\pgfpathlineto{\pgfqpoint{2.027257in}{1.524242in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{1.527055in}}%
\pgfpathlineto{\pgfqpoint{2.028066in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{1.523415in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{1.525069in}}%
\pgfpathlineto{\pgfqpoint{2.030998in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{2.031099in}{1.523167in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.442057in}}%
\pgfpathlineto{\pgfqpoint{2.032414in}{1.528792in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{1.516218in}}%
\pgfpathlineto{\pgfqpoint{2.032717in}{1.526807in}}%
\pgfpathlineto{\pgfqpoint{2.033223in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{1.522091in}}%
\pgfpathlineto{\pgfqpoint{2.035144in}{1.520023in}}%
\pgfpathlineto{\pgfqpoint{2.037066in}{1.513405in}}%
\pgfpathlineto{\pgfqpoint{2.037369in}{1.513736in}}%
\pgfpathlineto{\pgfqpoint{2.039695in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.442586in}}%
\pgfpathlineto{\pgfqpoint{2.039897in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{1.502817in}}%
\pgfpathlineto{\pgfqpoint{2.042728in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{2.045256in}{1.488340in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{1.454077in}}%
\pgfpathlineto{\pgfqpoint{2.057795in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{2.062548in}{1.393490in}}%
\pgfpathlineto{\pgfqpoint{2.067199in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{2.133938in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{2.135658in}{1.392646in}}%
\pgfpathlineto{\pgfqpoint{2.138084in}{1.402813in}}%
\pgfpathlineto{\pgfqpoint{2.158005in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{2.158511in}{1.503313in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{2.161241in}{1.505299in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{1.516714in}}%
\pgfpathlineto{\pgfqpoint{2.162454in}{1.514977in}}%
\pgfpathlineto{\pgfqpoint{2.162758in}{1.517211in}}%
\pgfpathlineto{\pgfqpoint{2.162859in}{1.507698in}}%
\pgfpathlineto{\pgfqpoint{2.162960in}{1.501080in}}%
\pgfpathlineto{\pgfqpoint{2.164173in}{1.517376in}}%
\pgfpathlineto{\pgfqpoint{2.164274in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{1.514233in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{2.169229in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{2.169836in}{1.511751in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{1.517707in}}%
\pgfpathlineto{\pgfqpoint{2.171151in}{1.512496in}}%
\pgfpathlineto{\pgfqpoint{2.171757in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{1.519444in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{1.507698in}}%
\pgfpathlineto{\pgfqpoint{2.173173in}{1.514315in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{1.521430in}}%
\pgfpathlineto{\pgfqpoint{2.174791in}{1.508194in}}%
\pgfpathlineto{\pgfqpoint{2.175903in}{1.505381in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{1.514067in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{1.510427in}}%
\pgfpathlineto{\pgfqpoint{2.176712in}{1.507449in}}%
\pgfpathlineto{\pgfqpoint{2.177521in}{1.515225in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{2.178330in}{1.516632in}}%
\pgfpathlineto{\pgfqpoint{2.178937in}{1.514398in}}%
\pgfpathlineto{\pgfqpoint{2.179038in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{1.511916in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{2.182173in}{1.507036in}}%
\pgfpathlineto{\pgfqpoint{2.182577in}{1.508111in}}%
\pgfpathlineto{\pgfqpoint{2.182779in}{1.508359in}}%
\pgfpathlineto{\pgfqpoint{2.183386in}{1.506705in}}%
\pgfpathlineto{\pgfqpoint{2.183487in}{1.506705in}}%
\pgfpathlineto{\pgfqpoint{2.184498in}{1.503892in}}%
\pgfpathlineto{\pgfqpoint{2.189757in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{1.467660in}}%
\pgfpathlineto{\pgfqpoint{2.190262in}{1.487017in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{1.477338in}}%
\pgfpathlineto{\pgfqpoint{2.191274in}{1.484287in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{2.192689in}{1.476015in}}%
\pgfpathlineto{\pgfqpoint{2.193700in}{1.468983in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{2.196532in}{1.459139in}}%
\pgfpathlineto{\pgfqpoint{2.197037in}{1.449800in}}%
\pgfpathlineto{\pgfqpoint{2.197138in}{1.449866in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{1.442032in}}%
\pgfpathlineto{\pgfqpoint{2.199363in}{1.444365in}}%
\pgfpathlineto{\pgfqpoint{2.202397in}{1.408653in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.403070in}}%
\pgfpathlineto{\pgfqpoint{2.203408in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{2.203711in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{2.203914in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{2.208666in}{1.393399in}}%
\pgfpathlineto{\pgfqpoint{2.212306in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{2.280360in}{1.390289in}}%
\pgfpathlineto{\pgfqpoint{2.285214in}{1.407421in}}%
\pgfpathlineto{\pgfqpoint{2.285315in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{2.286427in}{1.417951in}}%
\pgfpathlineto{\pgfqpoint{2.286529in}{1.416239in}}%
\pgfpathlineto{\pgfqpoint{2.287843in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{2.286832in}{1.412210in}}%
\pgfpathlineto{\pgfqpoint{2.288652in}{1.428432in}}%
\pgfpathlineto{\pgfqpoint{2.288854in}{1.428159in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{1.437755in}}%
\pgfpathlineto{\pgfqpoint{2.290270in}{1.425446in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{2.291079in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{2.292798in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{2.293000in}{1.440072in}}%
\pgfpathlineto{\pgfqpoint{2.295225in}{1.463772in}}%
\pgfpathlineto{\pgfqpoint{2.295528in}{1.453688in}}%
\pgfpathlineto{\pgfqpoint{2.296843in}{1.458395in}}%
\pgfpathlineto{\pgfqpoint{2.296944in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{1.449891in}}%
\pgfpathlineto{\pgfqpoint{2.298157in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{1.451926in}}%
\pgfpathlineto{\pgfqpoint{2.299169in}{1.466915in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{1.491236in}}%
\pgfpathlineto{\pgfqpoint{2.300786in}{1.481474in}}%
\pgfpathlineto{\pgfqpoint{2.301697in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{1.487596in}}%
\pgfpathlineto{\pgfqpoint{2.303011in}{1.452637in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{2.306247in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{1.483791in}}%
\pgfpathlineto{\pgfqpoint{2.307663in}{1.507284in}}%
\pgfpathlineto{\pgfqpoint{2.307764in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{2.309584in}{1.508442in}}%
\pgfpathlineto{\pgfqpoint{2.311404in}{1.509766in}}%
\pgfpathlineto{\pgfqpoint{2.313123in}{1.512413in}}%
\pgfpathlineto{\pgfqpoint{2.313224in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{2.315146in}{1.514233in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.511337in}}%
\pgfpathlineto{\pgfqpoint{2.315550in}{1.513075in}}%
\pgfpathlineto{\pgfqpoint{2.315651in}{1.512992in}}%
\pgfpathlineto{\pgfqpoint{2.315954in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{2.316056in}{1.514398in}}%
\pgfpathlineto{\pgfqpoint{2.316460in}{1.516549in}}%
\pgfpathlineto{\pgfqpoint{2.317168in}{1.508111in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{2.317572in}{1.511006in}}%
\pgfpathlineto{\pgfqpoint{2.318179in}{1.500335in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{1.494958in}}%
\pgfpathlineto{\pgfqpoint{2.318584in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{2.319595in}{1.503396in}}%
\pgfpathlineto{\pgfqpoint{2.320202in}{1.506788in}}%
\pgfpathlineto{\pgfqpoint{2.320606in}{1.497605in}}%
\pgfpathlineto{\pgfqpoint{2.320707in}{1.494793in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{1.509766in}}%
\pgfpathlineto{\pgfqpoint{2.322022in}{1.500749in}}%
\pgfpathlineto{\pgfqpoint{2.322224in}{1.498929in}}%
\pgfpathlineto{\pgfqpoint{2.322527in}{1.501576in}}%
\pgfpathlineto{\pgfqpoint{2.322932in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{2.323134in}{1.499260in}}%
\pgfpathlineto{\pgfqpoint{2.324246in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{1.495620in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{2.326269in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{1.502900in}}%
\pgfpathlineto{\pgfqpoint{2.327179in}{1.505381in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{1.493883in}}%
\pgfpathlineto{\pgfqpoint{2.328291in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{1.502817in}}%
\pgfpathlineto{\pgfqpoint{2.329909in}{1.496695in}}%
\pgfpathlineto{\pgfqpoint{2.330415in}{1.497771in}}%
\pgfpathlineto{\pgfqpoint{2.333145in}{1.484783in}}%
\pgfpathlineto{\pgfqpoint{2.333246in}{1.485114in}}%
\pgfpathlineto{\pgfqpoint{2.333549in}{1.482136in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{1.482715in}}%
\pgfpathlineto{\pgfqpoint{2.335167in}{1.479489in}}%
\pgfpathlineto{\pgfqpoint{2.335370in}{1.482798in}}%
\pgfpathlineto{\pgfqpoint{2.338909in}{1.468156in}}%
\pgfpathlineto{\pgfqpoint{2.339010in}{1.468404in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.469066in}}%
\pgfpathlineto{\pgfqpoint{2.339515in}{1.466998in}}%
\pgfpathlineto{\pgfqpoint{2.342650in}{1.448567in}}%
\pgfpathlineto{\pgfqpoint{2.342954in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{2.345077in}{1.427903in}}%
\pgfpathlineto{\pgfqpoint{2.345785in}{1.433098in}}%
\pgfpathlineto{\pgfqpoint{2.345886in}{1.405816in}}%
\pgfpathlineto{\pgfqpoint{2.347302in}{1.424172in}}%
\pgfpathlineto{\pgfqpoint{2.353976in}{1.393184in}}%
\pgfpathlineto{\pgfqpoint{2.356402in}{1.391058in}}%
\pgfpathlineto{\pgfqpoint{2.359841in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{2.425467in}{1.390347in}}%
\pgfpathlineto{\pgfqpoint{2.429108in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{2.430726in}{1.393151in}}%
\pgfpathlineto{\pgfqpoint{2.430827in}{1.393366in}}%
\pgfpathlineto{\pgfqpoint{2.432748in}{1.400472in}}%
\pgfpathlineto{\pgfqpoint{2.433355in}{1.397974in}}%
\pgfpathlineto{\pgfqpoint{2.433557in}{1.398032in}}%
\pgfpathlineto{\pgfqpoint{2.433658in}{1.398619in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{1.404476in}}%
\pgfpathlineto{\pgfqpoint{2.435074in}{1.397676in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{2.436287in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{1.400786in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{2.438209in}{1.399802in}}%
\pgfpathlineto{\pgfqpoint{2.438411in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{2.440029in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{2.440231in}{1.406412in}}%
\pgfpathlineto{\pgfqpoint{2.440838in}{1.401316in}}%
\pgfpathlineto{\pgfqpoint{2.441444in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{1.415577in}}%
\pgfpathlineto{\pgfqpoint{2.441748in}{1.409373in}}%
\pgfpathlineto{\pgfqpoint{2.443163in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{1.413385in}}%
\pgfpathlineto{\pgfqpoint{2.443770in}{1.415147in}}%
\pgfpathlineto{\pgfqpoint{2.445894in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{2.445995in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{2.446500in}{1.422592in}}%
\pgfpathlineto{\pgfqpoint{2.447006in}{1.421020in}}%
\pgfpathlineto{\pgfqpoint{2.447613in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{2.447714in}{1.425570in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{1.424288in}}%
\pgfpathlineto{\pgfqpoint{2.448219in}{1.422940in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{1.427134in}}%
\pgfpathlineto{\pgfqpoint{2.448826in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{2.449635in}{1.414080in}}%
\pgfpathlineto{\pgfqpoint{2.450747in}{1.392911in}}%
\pgfpathlineto{\pgfqpoint{2.451556in}{1.394946in}}%
\pgfpathlineto{\pgfqpoint{2.451658in}{1.394731in}}%
\pgfpathlineto{\pgfqpoint{2.452163in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{2.452365in}{1.396766in}}%
\pgfpathlineto{\pgfqpoint{2.454084in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{2.456006in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{2.456410in}{1.411574in}}%
\pgfpathlineto{\pgfqpoint{2.457421in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{2.457826in}{1.410151in}}%
\pgfpathlineto{\pgfqpoint{2.458028in}{1.406991in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{1.413071in}}%
\pgfpathlineto{\pgfqpoint{2.458837in}{1.411805in}}%
\pgfpathlineto{\pgfqpoint{2.459140in}{1.414030in}}%
\pgfpathlineto{\pgfqpoint{2.459949in}{1.407843in}}%
\pgfpathlineto{\pgfqpoint{2.460556in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{2.460758in}{1.412326in}}%
\pgfpathlineto{\pgfqpoint{2.461062in}{1.413757in}}%
\pgfpathlineto{\pgfqpoint{2.461770in}{1.408306in}}%
\pgfpathlineto{\pgfqpoint{2.462174in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{2.462882in}{1.413038in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{1.407437in}}%
\pgfpathlineto{\pgfqpoint{2.463387in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{1.422592in}}%
\pgfpathlineto{\pgfqpoint{2.465005in}{1.419713in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{1.416173in}}%
\pgfpathlineto{\pgfqpoint{2.465713in}{1.433528in}}%
\pgfpathlineto{\pgfqpoint{2.466320in}{1.425140in}}%
\pgfpathlineto{\pgfqpoint{2.466421in}{1.426141in}}%
\pgfpathlineto{\pgfqpoint{2.466927in}{1.419101in}}%
\pgfpathlineto{\pgfqpoint{2.467634in}{1.412119in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{2.469050in}{1.423957in}}%
\pgfpathlineto{\pgfqpoint{2.469960in}{1.413666in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{2.470668in}{1.413807in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{1.410928in}}%
\pgfpathlineto{\pgfqpoint{2.472792in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{2.473499in}{1.416711in}}%
\pgfpathlineto{\pgfqpoint{2.474005in}{1.410912in}}%
\pgfpathlineto{\pgfqpoint{2.475016in}{1.415734in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.418357in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{2.476331in}{1.410482in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{1.419391in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{1.421194in}}%
\pgfpathlineto{\pgfqpoint{2.477949in}{1.413203in}}%
\pgfpathlineto{\pgfqpoint{2.478151in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{2.479162in}{1.401308in}}%
\pgfpathlineto{\pgfqpoint{2.479971in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{2.480578in}{1.410068in}}%
\pgfpathlineto{\pgfqpoint{2.481185in}{1.404410in}}%
\pgfpathlineto{\pgfqpoint{2.481286in}{1.404294in}}%
\pgfpathlineto{\pgfqpoint{2.481690in}{1.405990in}}%
\pgfpathlineto{\pgfqpoint{2.482701in}{1.408504in}}%
\pgfpathlineto{\pgfqpoint{2.483207in}{1.406296in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{1.406958in}}%
\pgfpathlineto{\pgfqpoint{2.485330in}{1.405402in}}%
\pgfpathlineto{\pgfqpoint{2.486038in}{1.404559in}}%
\pgfpathlineto{\pgfqpoint{2.486241in}{1.405369in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{1.410142in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{1.405071in}}%
\pgfpathlineto{\pgfqpoint{2.489982in}{1.403847in}}%
\pgfpathlineto{\pgfqpoint{2.490083in}{1.403922in}}%
\pgfpathlineto{\pgfqpoint{2.490791in}{1.403649in}}%
\pgfpathlineto{\pgfqpoint{2.490892in}{1.403210in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{1.395343in}}%
\pgfpathlineto{\pgfqpoint{2.493622in}{1.395682in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{2.494836in}{1.395004in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{1.395054in}}%
\pgfpathlineto{\pgfqpoint{2.496454in}{1.396212in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{1.394624in}}%
\pgfpathlineto{\pgfqpoint{2.497970in}{1.392316in}}%
\pgfpathlineto{\pgfqpoint{2.498779in}{1.393151in}}%
\pgfpathlineto{\pgfqpoint{2.500397in}{1.394152in}}%
\pgfpathlineto{\pgfqpoint{2.500701in}{1.395037in}}%
\pgfpathlineto{\pgfqpoint{2.501307in}{1.391579in}}%
\pgfpathlineto{\pgfqpoint{2.503633in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{2.570575in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{2.572294in}{1.395666in}}%
\pgfpathlineto{\pgfqpoint{2.573912in}{1.398669in}}%
\pgfpathlineto{\pgfqpoint{2.576743in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{2.576844in}{1.406536in}}%
\pgfpathlineto{\pgfqpoint{2.577147in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.577653in}{1.408273in}}%
\pgfpathlineto{\pgfqpoint{2.580889in}{1.422410in}}%
\pgfpathlineto{\pgfqpoint{2.581293in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{2.582102in}{1.416802in}}%
\pgfpathlineto{\pgfqpoint{2.582406in}{1.420971in}}%
\pgfpathlineto{\pgfqpoint{2.582507in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{2.584125in}{1.427407in}}%
\pgfpathlineto{\pgfqpoint{2.584630in}{1.425314in}}%
\pgfpathlineto{\pgfqpoint{2.586147in}{1.423204in}}%
\pgfpathlineto{\pgfqpoint{2.585338in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{2.586248in}{1.424180in}}%
\pgfpathlineto{\pgfqpoint{2.587158in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{2.588574in}{1.436026in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{1.423742in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{2.591911in}{1.464682in}}%
\pgfpathlineto{\pgfqpoint{2.592720in}{1.454374in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{1.480813in}}%
\pgfpathlineto{\pgfqpoint{2.593023in}{1.473698in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{1.478662in}}%
\pgfpathlineto{\pgfqpoint{2.594034in}{1.448319in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{2.595754in}{1.441519in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{2.597270in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{2.599090in}{1.436920in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{1.458477in}}%
\pgfpathlineto{\pgfqpoint{2.602225in}{1.451587in}}%
\pgfpathlineto{\pgfqpoint{2.602630in}{1.455996in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{1.476594in}}%
\pgfpathlineto{\pgfqpoint{2.604349in}{1.469810in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.450859in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.457319in}}%
\pgfpathlineto{\pgfqpoint{2.607888in}{1.508525in}}%
\pgfpathlineto{\pgfqpoint{2.607989in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{1.470555in}}%
\pgfpathlineto{\pgfqpoint{2.609000in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{1.541283in}}%
\pgfpathlineto{\pgfqpoint{2.610517in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{2.611023in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{2.611528in}{1.526558in}}%
\pgfpathlineto{\pgfqpoint{2.612539in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{2.613045in}{1.451735in}}%
\pgfpathlineto{\pgfqpoint{2.614461in}{1.476759in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{1.512413in}}%
\pgfpathlineto{\pgfqpoint{2.616079in}{1.487844in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{1.448915in}}%
\pgfpathlineto{\pgfqpoint{2.618101in}{1.449171in}}%
\pgfpathlineto{\pgfqpoint{2.618910in}{1.472788in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{1.456244in}}%
\pgfpathlineto{\pgfqpoint{2.620326in}{1.436241in}}%
\pgfpathlineto{\pgfqpoint{2.621640in}{1.438856in}}%
\pgfpathlineto{\pgfqpoint{2.621944in}{1.438003in}}%
\pgfpathlineto{\pgfqpoint{2.622449in}{1.442330in}}%
\pgfpathlineto{\pgfqpoint{2.622753in}{1.444142in}}%
\pgfpathlineto{\pgfqpoint{2.623359in}{1.438392in}}%
\pgfpathlineto{\pgfqpoint{2.624168in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{1.435828in}}%
\pgfpathlineto{\pgfqpoint{2.625382in}{1.439939in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{1.435762in}}%
\pgfpathlineto{\pgfqpoint{2.628213in}{1.431576in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{1.433776in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{1.467908in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{1.465261in}}%
\pgfpathlineto{\pgfqpoint{2.631449in}{1.430120in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{1.437317in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{1.442719in}}%
\pgfpathlineto{\pgfqpoint{2.633168in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{2.633572in}{1.425537in}}%
\pgfpathlineto{\pgfqpoint{2.633977in}{1.435588in}}%
\pgfpathlineto{\pgfqpoint{2.634887in}{1.421633in}}%
\pgfpathlineto{\pgfqpoint{2.634988in}{1.423378in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{1.428284in}}%
\pgfpathlineto{\pgfqpoint{2.635696in}{1.435489in}}%
\pgfpathlineto{\pgfqpoint{2.636505in}{1.425661in}}%
\pgfpathlineto{\pgfqpoint{2.636606in}{1.426116in}}%
\pgfpathlineto{\pgfqpoint{2.636808in}{1.425785in}}%
\pgfpathlineto{\pgfqpoint{2.639538in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{2.650459in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{1.388990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.380896in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.558962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790000in}{1.380896in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.558962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.380896in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.380896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.558962in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.558962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.167217in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.167217in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.345283in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.345283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in,y=1.256250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387500in}{1.167217in}}{\pgfqpoint{2.402500in}{0.178066in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496705in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{0.533816in}{1.176806in}}%
\pgfpathlineto{\pgfqpoint{0.535636in}{1.178796in}}%
\pgfpathlineto{\pgfqpoint{0.538568in}{1.201812in}}%
\pgfpathlineto{\pgfqpoint{0.552927in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{0.553938in}{1.282854in}}%
\pgfpathlineto{\pgfqpoint{0.553837in}{1.287070in}}%
\pgfpathlineto{\pgfqpoint{0.554040in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{0.556871in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.560006in}{1.303485in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.302305in}}%
\pgfpathlineto{\pgfqpoint{0.563039in}{1.307589in}}%
\pgfpathlineto{\pgfqpoint{0.564050in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{1.305341in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{0.565264in}{1.309894in}}%
\pgfpathlineto{\pgfqpoint{0.565972in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{0.566174in}{1.307308in}}%
\pgfpathlineto{\pgfqpoint{0.567185in}{1.306465in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{1.308151in}}%
\pgfpathlineto{\pgfqpoint{0.569208in}{1.309332in}}%
\pgfpathlineto{\pgfqpoint{0.568702in}{1.307083in}}%
\pgfpathlineto{\pgfqpoint{0.569309in}{1.308601in}}%
\pgfpathlineto{\pgfqpoint{0.569915in}{1.307364in}}%
\pgfpathlineto{\pgfqpoint{0.570623in}{1.309501in}}%
\pgfpathlineto{\pgfqpoint{0.572545in}{1.305284in}}%
\pgfpathlineto{\pgfqpoint{0.572646in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{1.306577in}}%
\pgfpathlineto{\pgfqpoint{0.574061in}{1.305341in}}%
\pgfpathlineto{\pgfqpoint{0.578005in}{1.298651in}}%
\pgfpathlineto{\pgfqpoint{0.578106in}{1.299607in}}%
\pgfpathlineto{\pgfqpoint{0.578207in}{1.300899in}}%
\pgfpathlineto{\pgfqpoint{0.578308in}{1.261997in}}%
\pgfpathlineto{\pgfqpoint{0.579724in}{1.263234in}}%
\pgfpathlineto{\pgfqpoint{0.579926in}{1.302474in}}%
\pgfpathlineto{\pgfqpoint{0.580230in}{1.201851in}}%
\pgfpathlineto{\pgfqpoint{0.581241in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.581645in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{1.308095in}}%
\pgfpathlineto{\pgfqpoint{0.582859in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{0.583162in}{1.286058in}}%
\pgfpathlineto{\pgfqpoint{0.583364in}{1.289375in}}%
\pgfpathlineto{\pgfqpoint{0.583567in}{1.228436in}}%
\pgfpathlineto{\pgfqpoint{0.583769in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{0.584881in}{1.288307in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{1.288307in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{1.273747in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{1.201384in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{1.286002in}}%
\pgfpathlineto{\pgfqpoint{0.587106in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{0.587207in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{1.280718in}}%
\pgfpathlineto{\pgfqpoint{0.588319in}{1.269924in}}%
\pgfpathlineto{\pgfqpoint{0.589634in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{0.589836in}{1.189551in}}%
\pgfpathlineto{\pgfqpoint{0.590038in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{0.590746in}{1.190557in}}%
\pgfpathlineto{\pgfqpoint{0.590847in}{1.251766in}}%
\pgfpathlineto{\pgfqpoint{0.592061in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{0.592364in}{1.243165in}}%
\pgfpathlineto{\pgfqpoint{0.593375in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{0.593476in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{0.593881in}{1.229560in}}%
\pgfpathlineto{\pgfqpoint{0.594892in}{1.218126in}}%
\pgfpathlineto{\pgfqpoint{0.595297in}{1.209086in}}%
\pgfpathlineto{\pgfqpoint{0.595398in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{0.595499in}{1.214292in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{1.205837in}}%
\pgfpathlineto{\pgfqpoint{0.600858in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{0.605712in}{1.179167in}}%
\pgfpathlineto{\pgfqpoint{0.606723in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{0.607128in}{1.175671in}}%
\pgfpathlineto{\pgfqpoint{0.608341in}{1.175918in}}%
\pgfpathlineto{\pgfqpoint{0.610566in}{1.175328in}}%
\pgfpathlineto{\pgfqpoint{0.638576in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{0.682664in}{1.186082in}}%
\pgfpathlineto{\pgfqpoint{0.685394in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{0.688024in}{1.230966in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{1.219840in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.234451in}}%
\pgfpathlineto{\pgfqpoint{0.691057in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{0.691259in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{0.691462in}{1.245132in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{1.231191in}}%
\pgfpathlineto{\pgfqpoint{0.692574in}{1.254521in}}%
\pgfpathlineto{\pgfqpoint{0.693990in}{1.261098in}}%
\pgfpathlineto{\pgfqpoint{0.694192in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{0.696315in}{1.272679in}}%
\pgfpathlineto{\pgfqpoint{0.697428in}{1.264583in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{1.275096in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{1.270036in}}%
\pgfpathlineto{\pgfqpoint{0.698237in}{1.268856in}}%
\pgfpathlineto{\pgfqpoint{0.699855in}{1.282629in}}%
\pgfpathlineto{\pgfqpoint{0.702079in}{1.293198in}}%
\pgfpathlineto{\pgfqpoint{0.702180in}{1.292186in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{1.294772in}}%
\pgfpathlineto{\pgfqpoint{0.703090in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{1.285327in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{1.298932in}}%
\pgfpathlineto{\pgfqpoint{0.704607in}{1.291343in}}%
\pgfpathlineto{\pgfqpoint{0.704708in}{1.296458in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{1.272510in}}%
\pgfpathlineto{\pgfqpoint{0.705922in}{1.293029in}}%
\pgfpathlineto{\pgfqpoint{0.706023in}{1.278750in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{1.298763in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{1.284765in}}%
\pgfpathlineto{\pgfqpoint{0.709360in}{1.308826in}}%
\pgfpathlineto{\pgfqpoint{0.709663in}{1.307983in}}%
\pgfpathlineto{\pgfqpoint{0.711281in}{1.300450in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{1.304497in}}%
\pgfpathlineto{\pgfqpoint{0.711585in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.712495in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{0.712798in}{1.307308in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{1.303598in}}%
\pgfpathlineto{\pgfqpoint{0.714416in}{1.298314in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{1.308151in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{1.260929in}}%
\pgfpathlineto{\pgfqpoint{0.716944in}{1.286283in}}%
\pgfpathlineto{\pgfqpoint{0.717247in}{1.297808in}}%
\pgfpathlineto{\pgfqpoint{0.718157in}{1.280155in}}%
\pgfpathlineto{\pgfqpoint{0.718461in}{1.288813in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{0.719371in}{1.280886in}}%
\pgfpathlineto{\pgfqpoint{0.719472in}{1.285103in}}%
\pgfpathlineto{\pgfqpoint{0.720483in}{1.273915in}}%
\pgfpathlineto{\pgfqpoint{0.720180in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{0.720989in}{1.285777in}}%
\pgfpathlineto{\pgfqpoint{0.721292in}{1.286901in}}%
\pgfpathlineto{\pgfqpoint{0.721494in}{1.281898in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{1.247831in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{1.297639in}}%
\pgfpathlineto{\pgfqpoint{0.723213in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{0.725034in}{1.323386in}}%
\pgfpathlineto{\pgfqpoint{0.724123in}{1.228099in}}%
\pgfpathlineto{\pgfqpoint{0.725135in}{1.310175in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{1.234282in}}%
\pgfpathlineto{\pgfqpoint{0.726651in}{1.312705in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.244964in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{0.733022in}{1.257669in}}%
\pgfpathlineto{\pgfqpoint{0.734943in}{1.204015in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{1.202424in}}%
\pgfpathlineto{\pgfqpoint{0.735449in}{1.210390in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{1.260030in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{1.238892in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{1.197781in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{0.740404in}{1.211841in}}%
\pgfpathlineto{\pgfqpoint{0.740606in}{1.212757in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.211526in}}%
\pgfpathlineto{\pgfqpoint{0.741213in}{1.213707in}}%
\pgfpathlineto{\pgfqpoint{0.743235in}{1.190782in}}%
\pgfpathlineto{\pgfqpoint{0.743943in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{0.746370in}{1.185385in}}%
\pgfpathlineto{\pgfqpoint{0.747786in}{1.181231in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{1.184233in}}%
\pgfpathlineto{\pgfqpoint{0.750010in}{1.181585in}}%
\pgfpathlineto{\pgfqpoint{0.755774in}{1.175328in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.176857in}}%
\pgfpathlineto{\pgfqpoint{0.829996in}{1.179746in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{1.183878in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{1.182698in}}%
\pgfpathlineto{\pgfqpoint{0.832726in}{1.181242in}}%
\pgfpathlineto{\pgfqpoint{0.833839in}{1.182203in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{1.177447in}}%
\pgfpathlineto{\pgfqpoint{0.836872in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{0.839602in}{1.186953in}}%
\pgfpathlineto{\pgfqpoint{0.840816in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{0.842434in}{1.194694in}}%
\pgfpathlineto{\pgfqpoint{0.842737in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{0.843445in}{1.197607in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{1.203571in}}%
\pgfpathlineto{\pgfqpoint{0.844456in}{1.210401in}}%
\pgfpathlineto{\pgfqpoint{0.845467in}{1.201519in}}%
\pgfpathlineto{\pgfqpoint{0.846984in}{1.187313in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{1.202413in}}%
\pgfpathlineto{\pgfqpoint{0.847692in}{1.188089in}}%
\pgfpathlineto{\pgfqpoint{0.848400in}{1.184941in}}%
\pgfpathlineto{\pgfqpoint{0.848906in}{1.188764in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.210654in}}%
\pgfpathlineto{\pgfqpoint{0.851737in}{1.207265in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{0.852950in}{1.240466in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{0.853658in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{0.855579in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{1.209676in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{1.193907in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.195150in}}%
\pgfpathlineto{\pgfqpoint{0.859321in}{1.209626in}}%
\pgfpathlineto{\pgfqpoint{0.859422in}{1.208496in}}%
\pgfpathlineto{\pgfqpoint{0.861141in}{1.197011in}}%
\pgfpathlineto{\pgfqpoint{0.860130in}{1.213611in}}%
\pgfpathlineto{\pgfqpoint{0.861343in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{0.861444in}{1.200142in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{1.208670in}}%
\pgfpathlineto{\pgfqpoint{0.861849in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{0.862658in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{1.211796in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{1.207310in}}%
\pgfpathlineto{\pgfqpoint{0.864074in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{1.216793in}}%
\pgfpathlineto{\pgfqpoint{0.865590in}{1.211734in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{1.193070in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.203644in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{1.200103in}}%
\pgfpathlineto{\pgfqpoint{0.869433in}{1.231640in}}%
\pgfpathlineto{\pgfqpoint{0.869837in}{1.246594in}}%
\pgfpathlineto{\pgfqpoint{0.870646in}{1.222646in}}%
\pgfpathlineto{\pgfqpoint{0.870849in}{1.228211in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{0.871455in}{1.222589in}}%
\pgfpathlineto{\pgfqpoint{0.872163in}{1.225962in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{0.874287in}{1.201075in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.875500in}{1.198843in}}%
\pgfpathlineto{\pgfqpoint{0.876410in}{1.202065in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.192851in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{1.194835in}}%
\pgfpathlineto{\pgfqpoint{0.880859in}{1.206916in}}%
\pgfpathlineto{\pgfqpoint{0.881365in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{0.881668in}{1.204296in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{1.199923in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{0.883286in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{1.199951in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{0.883893in}{1.200923in}}%
\pgfpathlineto{\pgfqpoint{0.886522in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{0.887938in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{0.888848in}{1.191676in}}%
\pgfpathlineto{\pgfqpoint{0.888443in}{1.189635in}}%
\pgfpathlineto{\pgfqpoint{0.889050in}{1.189781in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{1.191097in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{1.196432in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.212127in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{1.200755in}}%
\pgfpathlineto{\pgfqpoint{0.894207in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{0.894308in}{1.186965in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{1.189039in}}%
\pgfpathlineto{\pgfqpoint{0.895320in}{1.181714in}}%
\pgfpathlineto{\pgfqpoint{0.897342in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{0.970250in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{0.973283in}{1.184716in}}%
\pgfpathlineto{\pgfqpoint{0.982384in}{1.254633in}}%
\pgfpathlineto{\pgfqpoint{0.982485in}{1.245526in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{1.195274in}}%
\pgfpathlineto{\pgfqpoint{0.983901in}{1.255364in}}%
\pgfpathlineto{\pgfqpoint{0.985519in}{1.279087in}}%
\pgfpathlineto{\pgfqpoint{0.985620in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{0.987035in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{1.278019in}}%
\pgfpathlineto{\pgfqpoint{0.987946in}{1.284316in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{0.988552in}{1.258624in}}%
\pgfpathlineto{\pgfqpoint{0.989058in}{1.286396in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{1.221409in}}%
\pgfpathlineto{\pgfqpoint{0.990271in}{1.302980in}}%
\pgfpathlineto{\pgfqpoint{0.990676in}{1.235126in}}%
\pgfpathlineto{\pgfqpoint{0.990777in}{1.285777in}}%
\pgfpathlineto{\pgfqpoint{0.991080in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{0.992193in}{1.223376in}}%
\pgfpathlineto{\pgfqpoint{0.992395in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{1.214730in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{1.308770in}}%
\pgfpathlineto{\pgfqpoint{0.994721in}{1.223264in}}%
\pgfpathlineto{\pgfqpoint{0.995428in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{1.211256in}}%
\pgfpathlineto{\pgfqpoint{0.995833in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{0.996642in}{1.249517in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{1.238724in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{1.212251in}}%
\pgfpathlineto{\pgfqpoint{0.999473in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{1.337103in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.321925in}}%
\pgfpathlineto{\pgfqpoint{1.000282in}{1.328333in}}%
\pgfpathlineto{\pgfqpoint{1.000990in}{1.208265in}}%
\pgfpathlineto{\pgfqpoint{1.000586in}{1.331313in}}%
\pgfpathlineto{\pgfqpoint{1.001799in}{1.330301in}}%
\pgfpathlineto{\pgfqpoint{1.002406in}{1.336204in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{1.334011in}}%
\pgfpathlineto{\pgfqpoint{1.005136in}{1.269587in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{1.213302in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.297133in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{1.006653in}{1.321025in}}%
\pgfpathlineto{\pgfqpoint{1.007866in}{1.315909in}}%
\pgfpathlineto{\pgfqpoint{1.009484in}{1.313267in}}%
\pgfpathlineto{\pgfqpoint{1.009990in}{1.313492in}}%
\pgfpathlineto{\pgfqpoint{1.010596in}{1.313998in}}%
\pgfpathlineto{\pgfqpoint{1.011203in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{1.015450in}{1.258568in}}%
\pgfpathlineto{\pgfqpoint{1.016765in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{1.018989in}{1.291118in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{1.019090in}{1.291230in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{1.236362in}}%
\pgfpathlineto{\pgfqpoint{1.020607in}{1.286452in}}%
\pgfpathlineto{\pgfqpoint{1.021416in}{1.281448in}}%
\pgfpathlineto{\pgfqpoint{1.021517in}{1.253171in}}%
\pgfpathlineto{\pgfqpoint{1.022933in}{1.275377in}}%
\pgfpathlineto{\pgfqpoint{1.038809in}{1.187842in}}%
\pgfpathlineto{\pgfqpoint{1.045685in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{1.047707in}{1.175322in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{1.176857in}}%
\pgfpathlineto{\pgfqpoint{1.119300in}{1.191462in}}%
\pgfpathlineto{\pgfqpoint{1.121525in}{1.205027in}}%
\pgfpathlineto{\pgfqpoint{1.121727in}{1.204538in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{1.203301in}}%
\pgfpathlineto{\pgfqpoint{1.122536in}{1.208529in}}%
\pgfpathlineto{\pgfqpoint{1.124660in}{1.230179in}}%
\pgfpathlineto{\pgfqpoint{1.125266in}{1.223770in}}%
\pgfpathlineto{\pgfqpoint{1.125974in}{1.237937in}}%
\pgfpathlineto{\pgfqpoint{1.126075in}{1.222983in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{1.127491in}{1.239511in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.229898in}}%
\pgfpathlineto{\pgfqpoint{1.128300in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{1.128603in}{1.241928in}}%
\pgfpathlineto{\pgfqpoint{1.129210in}{1.256657in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{1.130322in}{1.253284in}}%
\pgfpathlineto{\pgfqpoint{1.132244in}{1.270823in}}%
\pgfpathlineto{\pgfqpoint{1.132749in}{1.262166in}}%
\pgfpathlineto{\pgfqpoint{1.133457in}{1.276276in}}%
\pgfpathlineto{\pgfqpoint{1.133558in}{1.275602in}}%
\pgfpathlineto{\pgfqpoint{1.136895in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{1.286114in}}%
\pgfpathlineto{\pgfqpoint{1.137300in}{1.280099in}}%
\pgfpathlineto{\pgfqpoint{1.138311in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{1.287464in}}%
\pgfpathlineto{\pgfqpoint{1.139828in}{1.300956in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{1.143064in}{1.262335in}}%
\pgfpathlineto{\pgfqpoint{1.144783in}{1.244008in}}%
\pgfpathlineto{\pgfqpoint{1.144884in}{1.244177in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.248168in}}%
\pgfpathlineto{\pgfqpoint{1.146299in}{1.242884in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{1.242603in}}%
\pgfpathlineto{\pgfqpoint{1.146805in}{1.245470in}}%
\pgfpathlineto{\pgfqpoint{1.147007in}{1.245301in}}%
\pgfpathlineto{\pgfqpoint{1.148018in}{1.256938in}}%
\pgfpathlineto{\pgfqpoint{1.149839in}{1.270655in}}%
\pgfpathlineto{\pgfqpoint{1.149940in}{1.265820in}}%
\pgfpathlineto{\pgfqpoint{1.150344in}{1.280661in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.255083in}}%
\pgfpathlineto{\pgfqpoint{1.153176in}{1.276895in}}%
\pgfpathlineto{\pgfqpoint{1.153277in}{1.277176in}}%
\pgfpathlineto{\pgfqpoint{1.153378in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{1.153479in}{1.254914in}}%
\pgfpathlineto{\pgfqpoint{1.154591in}{1.327715in}}%
\pgfpathlineto{\pgfqpoint{1.155704in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.255420in}}%
\pgfpathlineto{\pgfqpoint{1.157119in}{1.306353in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{1.321700in}}%
\pgfpathlineto{\pgfqpoint{1.158232in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{1.279256in}}%
\pgfpathlineto{\pgfqpoint{1.158636in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{1.303429in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{1.163288in}{1.290949in}}%
\pgfpathlineto{\pgfqpoint{1.163591in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.289769in}}%
\pgfpathlineto{\pgfqpoint{1.165209in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{1.268350in}}%
\pgfpathlineto{\pgfqpoint{1.165613in}{1.282966in}}%
\pgfpathlineto{\pgfqpoint{1.166726in}{1.277963in}}%
\pgfpathlineto{\pgfqpoint{1.168748in}{1.269980in}}%
\pgfpathlineto{\pgfqpoint{1.172793in}{1.251991in}}%
\pgfpathlineto{\pgfqpoint{1.177748in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{1.180276in}{1.197202in}}%
\pgfpathlineto{\pgfqpoint{1.180680in}{1.200412in}}%
\pgfpathlineto{\pgfqpoint{1.180781in}{1.200839in}}%
\pgfpathlineto{\pgfqpoint{1.181186in}{1.196246in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{1.197517in}}%
\pgfpathlineto{\pgfqpoint{1.188770in}{1.179538in}}%
\pgfpathlineto{\pgfqpoint{1.189680in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{1.191298in}{1.175884in}}%
\pgfpathlineto{\pgfqpoint{1.193927in}{1.175328in}}%
\pgfpathlineto{\pgfqpoint{1.261880in}{1.176795in}}%
\pgfpathlineto{\pgfqpoint{1.264509in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{1.269767in}{1.227761in}}%
\pgfpathlineto{\pgfqpoint{1.264711in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.223714in}}%
\pgfpathlineto{\pgfqpoint{1.270171in}{1.222927in}}%
\pgfpathlineto{\pgfqpoint{1.270475in}{1.230853in}}%
\pgfpathlineto{\pgfqpoint{1.274216in}{1.254464in}}%
\pgfpathlineto{\pgfqpoint{1.278767in}{1.274871in}}%
\pgfpathlineto{\pgfqpoint{1.282002in}{1.284597in}}%
\pgfpathlineto{\pgfqpoint{1.282104in}{1.284428in}}%
\pgfpathlineto{\pgfqpoint{1.282913in}{1.285890in}}%
\pgfpathlineto{\pgfqpoint{1.283115in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{1.287867in}{1.297133in}}%
\pgfpathlineto{\pgfqpoint{1.287969in}{1.295165in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{1.289283in}{1.298482in}}%
\pgfpathlineto{\pgfqpoint{1.290699in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.302586in}}%
\pgfpathlineto{\pgfqpoint{1.290800in}{1.290499in}}%
\pgfpathlineto{\pgfqpoint{1.291002in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{1.292519in}{1.299494in}}%
\pgfpathlineto{\pgfqpoint{1.293631in}{1.301012in}}%
\pgfpathlineto{\pgfqpoint{1.293935in}{1.299888in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{1.302136in}}%
\pgfpathlineto{\pgfqpoint{1.295856in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{1.303844in}{1.295109in}}%
\pgfpathlineto{\pgfqpoint{1.306170in}{1.291118in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.289150in}}%
\pgfpathlineto{\pgfqpoint{1.310721in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{1.311125in}{1.279256in}}%
\pgfpathlineto{\pgfqpoint{1.311428in}{1.286396in}}%
\pgfpathlineto{\pgfqpoint{1.311631in}{1.271329in}}%
\pgfpathlineto{\pgfqpoint{1.311732in}{1.245638in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{1.287295in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{1.218980in}}%
\pgfpathlineto{\pgfqpoint{1.317394in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{1.318102in}{1.257163in}}%
\pgfpathlineto{\pgfqpoint{1.324271in}{1.209502in}}%
\pgfpathlineto{\pgfqpoint{1.324473in}{1.210351in}}%
\pgfpathlineto{\pgfqpoint{1.324574in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{1.324877in}{1.205893in}}%
\pgfpathlineto{\pgfqpoint{1.324978in}{1.205949in}}%
\pgfpathlineto{\pgfqpoint{1.328417in}{1.189090in}}%
\pgfpathlineto{\pgfqpoint{1.328619in}{1.189365in}}%
\pgfpathlineto{\pgfqpoint{1.329630in}{1.190647in}}%
\pgfpathlineto{\pgfqpoint{1.330034in}{1.188640in}}%
\pgfpathlineto{\pgfqpoint{1.333169in}{1.181129in}}%
\pgfpathlineto{\pgfqpoint{1.333473in}{1.181304in}}%
\pgfpathlineto{\pgfqpoint{1.334079in}{1.180005in}}%
\pgfpathlineto{\pgfqpoint{1.337416in}{1.175513in}}%
\pgfpathlineto{\pgfqpoint{1.407492in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.409211in}{1.186155in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.196808in}}%
\pgfpathlineto{\pgfqpoint{1.411234in}{1.192480in}}%
\pgfpathlineto{\pgfqpoint{1.411335in}{1.189123in}}%
\pgfpathlineto{\pgfqpoint{1.412346in}{1.204398in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.217822in}}%
\pgfpathlineto{\pgfqpoint{1.412852in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.413560in}{1.198129in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{1.197393in}}%
\pgfpathlineto{\pgfqpoint{1.413863in}{1.201311in}}%
\pgfpathlineto{\pgfqpoint{1.414874in}{1.193486in}}%
\pgfpathlineto{\pgfqpoint{1.415279in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{1.415784in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{1.227930in}}%
\pgfpathlineto{\pgfqpoint{1.416897in}{1.237037in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{1.200687in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{1.194650in}}%
\pgfpathlineto{\pgfqpoint{1.419323in}{1.197494in}}%
\pgfpathlineto{\pgfqpoint{1.419425in}{1.197443in}}%
\pgfpathlineto{\pgfqpoint{1.419627in}{1.198315in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{1.213330in}}%
\pgfpathlineto{\pgfqpoint{1.422762in}{1.211902in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{1.198894in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{1.206680in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{1.425997in}{1.204088in}}%
\pgfpathlineto{\pgfqpoint{1.427919in}{1.197292in}}%
\pgfpathlineto{\pgfqpoint{1.428020in}{1.197382in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{1.196623in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{1.200822in}}%
\pgfpathlineto{\pgfqpoint{1.429840in}{1.196460in}}%
\pgfpathlineto{\pgfqpoint{1.431256in}{1.195330in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{1.197033in}}%
\pgfpathlineto{\pgfqpoint{1.431660in}{1.196072in}}%
\pgfpathlineto{\pgfqpoint{1.432065in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{1.224613in}}%
\pgfpathlineto{\pgfqpoint{1.435098in}{1.232708in}}%
\pgfpathlineto{\pgfqpoint{1.435806in}{1.284428in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{1.246987in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.261604in}}%
\pgfpathlineto{\pgfqpoint{1.437930in}{1.247831in}}%
\pgfpathlineto{\pgfqpoint{1.438132in}{1.270261in}}%
\pgfpathlineto{\pgfqpoint{1.439345in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{1.439750in}{1.235969in}}%
\pgfpathlineto{\pgfqpoint{1.440053in}{1.242603in}}%
\pgfpathlineto{\pgfqpoint{1.440660in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.234170in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{1.441873in}{1.236250in}}%
\pgfpathlineto{\pgfqpoint{1.442884in}{1.244683in}}%
\pgfpathlineto{\pgfqpoint{1.442986in}{1.247662in}}%
\pgfpathlineto{\pgfqpoint{1.443997in}{1.233383in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{1.210059in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{1.216726in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.241816in}}%
\pgfpathlineto{\pgfqpoint{1.449558in}{1.233945in}}%
\pgfpathlineto{\pgfqpoint{1.450165in}{1.239679in}}%
\pgfpathlineto{\pgfqpoint{1.450772in}{1.258737in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{1.227649in}}%
\pgfpathlineto{\pgfqpoint{1.451783in}{1.258681in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{1.242546in}}%
\pgfpathlineto{\pgfqpoint{1.453401in}{1.254352in}}%
\pgfpathlineto{\pgfqpoint{1.454008in}{1.278244in}}%
\pgfpathlineto{\pgfqpoint{1.454817in}{1.258905in}}%
\pgfpathlineto{\pgfqpoint{1.456536in}{1.225007in}}%
\pgfpathlineto{\pgfqpoint{1.457547in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{1.458356in}{1.216726in}}%
\pgfpathlineto{\pgfqpoint{1.458558in}{1.217985in}}%
\pgfpathlineto{\pgfqpoint{1.460176in}{1.231978in}}%
\pgfpathlineto{\pgfqpoint{1.459771in}{1.213898in}}%
\pgfpathlineto{\pgfqpoint{1.460580in}{1.231191in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.210300in}}%
\pgfpathlineto{\pgfqpoint{1.470591in}{1.177228in}}%
\pgfpathlineto{\pgfqpoint{1.463210in}{1.212898in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{1.177571in}}%
\pgfpathlineto{\pgfqpoint{1.471097in}{1.177936in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{1.185897in}}%
\pgfpathlineto{\pgfqpoint{1.472917in}{1.183957in}}%
\pgfpathlineto{\pgfqpoint{1.475445in}{1.175772in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{1.477265in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{1.476254in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{1.477366in}{1.176064in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.176351in}}%
\pgfpathlineto{\pgfqpoint{1.490916in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{1.557150in}{1.176846in}}%
\pgfpathlineto{\pgfqpoint{1.558465in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{1.558768in}{1.176272in}}%
\pgfpathlineto{\pgfqpoint{1.560790in}{1.175789in}}%
\pgfpathlineto{\pgfqpoint{1.561802in}{1.176952in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{1.186436in}}%
\pgfpathlineto{\pgfqpoint{1.565846in}{1.183687in}}%
\pgfpathlineto{\pgfqpoint{1.566150in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{1.185925in}}%
\pgfpathlineto{\pgfqpoint{1.568678in}{1.191445in}}%
\pgfpathlineto{\pgfqpoint{1.569082in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{1.569183in}{1.189995in}}%
\pgfpathlineto{\pgfqpoint{1.569689in}{1.194992in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{1.202329in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{1.198692in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.189202in}}%
\pgfpathlineto{\pgfqpoint{1.573127in}{1.194773in}}%
\pgfpathlineto{\pgfqpoint{1.573329in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{1.195656in}}%
\pgfpathlineto{\pgfqpoint{1.574138in}{1.195808in}}%
\pgfpathlineto{\pgfqpoint{1.574239in}{1.197235in}}%
\pgfpathlineto{\pgfqpoint{1.574947in}{1.185897in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{1.201221in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{1.210362in}}%
\pgfpathlineto{\pgfqpoint{1.577981in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{1.206809in}}%
\pgfpathlineto{\pgfqpoint{1.578891in}{1.201930in}}%
\pgfpathlineto{\pgfqpoint{1.579396in}{1.198922in}}%
\pgfpathlineto{\pgfqpoint{1.579902in}{1.209328in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{1.580205in}{1.201738in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{1.205483in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{1.201946in}}%
\pgfpathlineto{\pgfqpoint{1.581722in}{1.210654in}}%
\pgfpathlineto{\pgfqpoint{1.582026in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{1.190945in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{1.192305in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{1.586778in}{1.196179in}}%
\pgfpathlineto{\pgfqpoint{1.587486in}{1.200434in}}%
\pgfpathlineto{\pgfqpoint{1.587183in}{1.194891in}}%
\pgfpathlineto{\pgfqpoint{1.587992in}{1.196465in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{1.188083in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{1.188286in}}%
\pgfpathlineto{\pgfqpoint{1.590317in}{1.188033in}}%
\pgfpathlineto{\pgfqpoint{1.590722in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{1.591834in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.592946in}{1.206899in}}%
\pgfpathlineto{\pgfqpoint{1.593553in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.594160in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.594261in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{1.594767in}{1.204004in}}%
\pgfpathlineto{\pgfqpoint{1.595272in}{1.206067in}}%
\pgfpathlineto{\pgfqpoint{1.598002in}{1.190860in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{1.208693in}}%
\pgfpathlineto{\pgfqpoint{1.598104in}{1.192137in}}%
\pgfpathlineto{\pgfqpoint{1.599317in}{1.216181in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{1.600328in}{1.199687in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.600733in}{1.198618in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{1.199096in}}%
\pgfpathlineto{\pgfqpoint{1.602553in}{1.218446in}}%
\pgfpathlineto{\pgfqpoint{1.602957in}{1.217794in}}%
\pgfpathlineto{\pgfqpoint{1.603261in}{1.223995in}}%
\pgfpathlineto{\pgfqpoint{1.603867in}{1.211166in}}%
\pgfpathlineto{\pgfqpoint{1.607204in}{1.186369in}}%
\pgfpathlineto{\pgfqpoint{1.607609in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{1.187645in}}%
\pgfpathlineto{\pgfqpoint{1.609328in}{1.185801in}}%
\pgfpathlineto{\pgfqpoint{1.610238in}{1.193154in}}%
\pgfpathlineto{\pgfqpoint{1.610946in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{1.612665in}{1.184019in}}%
\pgfpathlineto{\pgfqpoint{1.611755in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{1.612766in}{1.184069in}}%
\pgfpathlineto{\pgfqpoint{1.613676in}{1.185362in}}%
\pgfpathlineto{\pgfqpoint{1.614485in}{1.183445in}}%
\pgfpathlineto{\pgfqpoint{1.614586in}{1.183682in}}%
\pgfpathlineto{\pgfqpoint{1.615395in}{1.181658in}}%
\pgfpathlineto{\pgfqpoint{1.616002in}{1.182079in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{1.182810in}}%
\pgfpathlineto{\pgfqpoint{1.616305in}{1.182855in}}%
\pgfpathlineto{\pgfqpoint{1.616507in}{1.183254in}}%
\pgfpathlineto{\pgfqpoint{1.617316in}{1.181692in}}%
\pgfpathlineto{\pgfqpoint{1.617418in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{1.179853in}}%
\pgfpathlineto{\pgfqpoint{1.619339in}{1.180843in}}%
\pgfpathlineto{\pgfqpoint{1.619541in}{1.181793in}}%
\pgfpathlineto{\pgfqpoint{1.620350in}{1.176801in}}%
\pgfpathlineto{\pgfqpoint{1.622372in}{1.175851in}}%
\pgfpathlineto{\pgfqpoint{1.631878in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{1.176463in}}%
\pgfpathlineto{\pgfqpoint{1.701448in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{1.177531in}}%
\pgfpathlineto{\pgfqpoint{1.703066in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.704178in}{1.183198in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{1.182642in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{1.188033in}}%
\pgfpathlineto{\pgfqpoint{1.706706in}{1.185385in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{1.184991in}}%
\pgfpathlineto{\pgfqpoint{1.707212in}{1.188792in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{1.197736in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{1.709740in}{1.182647in}}%
\pgfpathlineto{\pgfqpoint{1.710448in}{1.193300in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{1.189050in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{1.189809in}}%
\pgfpathlineto{\pgfqpoint{1.711358in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{1.711864in}{1.185998in}}%
\pgfpathlineto{\pgfqpoint{1.712369in}{1.186813in}}%
\pgfpathlineto{\pgfqpoint{1.714695in}{1.182372in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.182113in}}%
\pgfpathlineto{\pgfqpoint{1.715403in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{1.716717in}{1.195324in}}%
\pgfpathlineto{\pgfqpoint{1.718538in}{1.194813in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{1.213685in}}%
\pgfpathlineto{\pgfqpoint{1.720459in}{1.202025in}}%
\pgfpathlineto{\pgfqpoint{1.721066in}{1.196926in}}%
\pgfpathlineto{\pgfqpoint{1.721369in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.219852in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{1.202413in}}%
\pgfpathlineto{\pgfqpoint{1.723290in}{1.213246in}}%
\pgfpathlineto{\pgfqpoint{1.723391in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{1.242378in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{1.211368in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{1.215135in}}%
\pgfpathlineto{\pgfqpoint{1.726829in}{1.201328in}}%
\pgfpathlineto{\pgfqpoint{1.727537in}{1.202604in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{1.201452in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.197061in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{1.203060in}}%
\pgfpathlineto{\pgfqpoint{1.729256in}{1.197280in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{1.204521in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{1.192536in}}%
\pgfpathlineto{\pgfqpoint{1.730773in}{1.197685in}}%
\pgfpathlineto{\pgfqpoint{1.731076in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{1.731582in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{1.732492in}{1.197955in}}%
\pgfpathlineto{\pgfqpoint{1.732795in}{1.195358in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{1.207726in}}%
\pgfpathlineto{\pgfqpoint{1.733604in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{1.734514in}{1.201407in}}%
\pgfpathlineto{\pgfqpoint{1.736031in}{1.200176in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{1.211498in}}%
\pgfpathlineto{\pgfqpoint{1.737447in}{1.198607in}}%
\pgfpathlineto{\pgfqpoint{1.737750in}{1.195796in}}%
\pgfpathlineto{\pgfqpoint{1.738863in}{1.199417in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{1.196280in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{1.202970in}}%
\pgfpathlineto{\pgfqpoint{1.741188in}{1.202694in}}%
\pgfpathlineto{\pgfqpoint{1.742503in}{1.199495in}}%
\pgfpathlineto{\pgfqpoint{1.741795in}{1.202964in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{1.199743in}}%
\pgfpathlineto{\pgfqpoint{1.743919in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{1.743413in}{1.197376in}}%
\pgfpathlineto{\pgfqpoint{1.744525in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{1.744829in}{1.198714in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{1.201418in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{1.199923in}}%
\pgfpathlineto{\pgfqpoint{1.746244in}{1.199057in}}%
\pgfpathlineto{\pgfqpoint{1.746548in}{1.196184in}}%
\pgfpathlineto{\pgfqpoint{1.747458in}{1.201587in}}%
\pgfpathlineto{\pgfqpoint{1.748166in}{1.204032in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{1.750593in}{1.196718in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.203026in}}%
\pgfpathlineto{\pgfqpoint{1.750694in}{1.196819in}}%
\pgfpathlineto{\pgfqpoint{1.750896in}{1.196359in}}%
\pgfpathlineto{\pgfqpoint{1.751402in}{1.198579in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{1.752312in}{1.196460in}}%
\pgfpathlineto{\pgfqpoint{1.752615in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{1.754233in}{1.190922in}}%
\pgfpathlineto{\pgfqpoint{1.754840in}{1.192019in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{1.197657in}}%
\pgfpathlineto{\pgfqpoint{1.756154in}{1.196893in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{1.184019in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{1.197910in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{1.182124in}}%
\pgfpathlineto{\pgfqpoint{1.761918in}{1.183434in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{1.768289in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{1.769805in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{1.780018in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{1.846657in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{1.848376in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.848578in}{1.177222in}}%
\pgfpathlineto{\pgfqpoint{1.849690in}{1.182563in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{1.179567in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.184817in}}%
\pgfpathlineto{\pgfqpoint{1.851814in}{1.180213in}}%
\pgfpathlineto{\pgfqpoint{1.853533in}{1.192867in}}%
\pgfpathlineto{\pgfqpoint{1.853937in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{1.188089in}}%
\pgfpathlineto{\pgfqpoint{1.855353in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{1.858791in}{1.203178in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{1.192502in}}%
\pgfpathlineto{\pgfqpoint{1.858892in}{1.199984in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{1.860106in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{1.861016in}{1.200339in}}%
\pgfpathlineto{\pgfqpoint{1.861319in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.862128in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{1.862634in}{1.200597in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{1.214207in}}%
\pgfpathlineto{\pgfqpoint{1.863847in}{1.200339in}}%
\pgfpathlineto{\pgfqpoint{1.864353in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{1.199861in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{1.203380in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{1.217766in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{1.199023in}}%
\pgfpathlineto{\pgfqpoint{1.867892in}{1.212740in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.196769in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.202587in}}%
\pgfpathlineto{\pgfqpoint{1.869914in}{1.202852in}}%
\pgfpathlineto{\pgfqpoint{1.870218in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{1.871431in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{1.871835in}{1.198495in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{1.211104in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{1.200440in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{1.203588in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{1.196707in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{1.209170in}}%
\pgfpathlineto{\pgfqpoint{1.876689in}{1.200193in}}%
\pgfpathlineto{\pgfqpoint{1.877903in}{1.192822in}}%
\pgfpathlineto{\pgfqpoint{1.878408in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{1.878914in}{1.213735in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{1.191074in}}%
\pgfpathlineto{\pgfqpoint{1.880026in}{1.201345in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{1.190810in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{1.884577in}{1.205747in}}%
\pgfpathlineto{\pgfqpoint{1.884981in}{1.211762in}}%
\pgfpathlineto{\pgfqpoint{1.885284in}{1.210694in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{1.886902in}{1.214994in}}%
\pgfpathlineto{\pgfqpoint{1.888621in}{1.197337in}}%
\pgfpathlineto{\pgfqpoint{1.887307in}{1.215905in}}%
\pgfpathlineto{\pgfqpoint{1.889127in}{1.199782in}}%
\pgfpathlineto{\pgfqpoint{1.890442in}{1.211160in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{1.195493in}}%
\pgfpathlineto{\pgfqpoint{1.890745in}{1.203610in}}%
\pgfpathlineto{\pgfqpoint{1.890846in}{1.197387in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{1.212476in}}%
\pgfpathlineto{\pgfqpoint{1.892262in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{1.892363in}{1.208490in}}%
\pgfpathlineto{\pgfqpoint{1.892868in}{1.198742in}}%
\pgfpathlineto{\pgfqpoint{1.893576in}{1.217417in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{1.219778in}}%
\pgfpathlineto{\pgfqpoint{1.894284in}{1.203487in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{1.210435in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{1.197382in}}%
\pgfpathlineto{\pgfqpoint{1.896509in}{1.201255in}}%
\pgfpathlineto{\pgfqpoint{1.899239in}{1.262447in}}%
\pgfpathlineto{\pgfqpoint{1.899441in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{1.899643in}{1.214545in}}%
\pgfpathlineto{\pgfqpoint{1.900554in}{1.257444in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{1.237824in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{1.265483in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.237768in}}%
\pgfpathlineto{\pgfqpoint{1.903486in}{1.202020in}}%
\pgfpathlineto{\pgfqpoint{1.904194in}{1.204847in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{1.208619in}}%
\pgfpathlineto{\pgfqpoint{1.905407in}{1.192721in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{1.183462in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{1.185526in}}%
\pgfpathlineto{\pgfqpoint{1.907935in}{1.186745in}}%
\pgfpathlineto{\pgfqpoint{1.908643in}{1.185385in}}%
\pgfpathlineto{\pgfqpoint{1.909149in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.910666in}{1.201828in}}%
\pgfpathlineto{\pgfqpoint{1.911576in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{1.184907in}}%
\pgfpathlineto{\pgfqpoint{1.914104in}{1.185228in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{1.194076in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{1.187206in}}%
\pgfpathlineto{\pgfqpoint{1.917744in}{1.179387in}}%
\pgfpathlineto{\pgfqpoint{1.918351in}{1.177335in}}%
\pgfpathlineto{\pgfqpoint{1.920171in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{1.920272in}{1.175592in}}%
\pgfpathlineto{\pgfqpoint{1.922497in}{1.175317in}}%
\pgfpathlineto{\pgfqpoint{1.989539in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{1.991359in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{1.995910in}{1.218767in}}%
\pgfpathlineto{\pgfqpoint{1.996011in}{1.218952in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{1.200805in}}%
\pgfpathlineto{\pgfqpoint{1.997325in}{1.230460in}}%
\pgfpathlineto{\pgfqpoint{1.997426in}{1.230966in}}%
\pgfpathlineto{\pgfqpoint{1.997528in}{1.230853in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{1.190506in}}%
\pgfpathlineto{\pgfqpoint{1.998640in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{1.998943in}{1.241085in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{1.241028in}}%
\pgfpathlineto{\pgfqpoint{1.999348in}{1.234339in}}%
\pgfpathlineto{\pgfqpoint{2.000359in}{1.249236in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{1.248337in}}%
\pgfpathlineto{\pgfqpoint{2.008347in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{2.008449in}{1.260817in}}%
\pgfpathlineto{\pgfqpoint{2.009864in}{1.292860in}}%
\pgfpathlineto{\pgfqpoint{2.011179in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{2.011684in}{1.301012in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.220903in}}%
\pgfpathlineto{\pgfqpoint{2.012999in}{1.305228in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{1.304835in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{1.304048in}}%
\pgfpathlineto{\pgfqpoint{2.014212in}{1.307364in}}%
\pgfpathlineto{\pgfqpoint{2.014617in}{1.305622in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{1.256038in}}%
\pgfpathlineto{\pgfqpoint{2.016235in}{1.309501in}}%
\pgfpathlineto{\pgfqpoint{2.016336in}{1.309107in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{1.311187in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{1.313773in}}%
\pgfpathlineto{\pgfqpoint{2.018965in}{1.313548in}}%
\pgfpathlineto{\pgfqpoint{2.019167in}{1.312930in}}%
\pgfpathlineto{\pgfqpoint{2.019673in}{1.314560in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{1.295952in}}%
\pgfpathlineto{\pgfqpoint{2.020178in}{1.316303in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{1.314504in}}%
\pgfpathlineto{\pgfqpoint{2.021291in}{1.313436in}}%
\pgfpathlineto{\pgfqpoint{2.022302in}{1.315909in}}%
\pgfpathlineto{\pgfqpoint{2.022706in}{1.313717in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.315853in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{1.303204in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{2.024729in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{2.024830in}{1.293479in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.315685in}}%
\pgfpathlineto{\pgfqpoint{2.027762in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{1.314448in}}%
\pgfpathlineto{\pgfqpoint{2.027965in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{2.029380in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{2.030189in}{1.309332in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{1.311356in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{1.310456in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{2.031099in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{2.031403in}{1.311468in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.249180in}}%
\pgfpathlineto{\pgfqpoint{2.032920in}{1.305172in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.277120in}}%
\pgfpathlineto{\pgfqpoint{2.035144in}{1.299607in}}%
\pgfpathlineto{\pgfqpoint{2.036560in}{1.295446in}}%
\pgfpathlineto{\pgfqpoint{2.039695in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.249798in}}%
\pgfpathlineto{\pgfqpoint{2.039897in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{2.041110in}{1.280380in}}%
\pgfpathlineto{\pgfqpoint{2.045762in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{2.049301in}{1.240410in}}%
\pgfpathlineto{\pgfqpoint{2.053851in}{1.205033in}}%
\pgfpathlineto{\pgfqpoint{2.062143in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{2.063862in}{1.177987in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{2.065480in}{1.175783in}}%
\pgfpathlineto{\pgfqpoint{2.067098in}{1.175423in}}%
\pgfpathlineto{\pgfqpoint{2.077109in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{2.133837in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{2.135961in}{1.180792in}}%
\pgfpathlineto{\pgfqpoint{2.139803in}{1.209333in}}%
\pgfpathlineto{\pgfqpoint{2.153657in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{2.155174in}{1.286508in}}%
\pgfpathlineto{\pgfqpoint{2.158005in}{1.294322in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.299888in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{1.299101in}}%
\pgfpathlineto{\pgfqpoint{2.161342in}{1.292186in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{1.306353in}}%
\pgfpathlineto{\pgfqpoint{2.162960in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{2.164072in}{1.302249in}}%
\pgfpathlineto{\pgfqpoint{2.164274in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{2.165286in}{1.301855in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{1.297639in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{2.166701in}{1.305060in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{1.308376in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{1.295615in}}%
\pgfpathlineto{\pgfqpoint{2.169128in}{1.302474in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{1.310906in}}%
\pgfpathlineto{\pgfqpoint{2.169735in}{1.299044in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{2.171151in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.307308in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{1.306577in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{1.309107in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{2.173173in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.290612in}}%
\pgfpathlineto{\pgfqpoint{2.176106in}{1.300731in}}%
\pgfpathlineto{\pgfqpoint{2.176611in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{2.177420in}{1.300337in}}%
\pgfpathlineto{\pgfqpoint{2.178128in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{2.179139in}{1.303767in}}%
\pgfpathlineto{\pgfqpoint{2.178735in}{1.296571in}}%
\pgfpathlineto{\pgfqpoint{2.179645in}{1.299494in}}%
\pgfpathlineto{\pgfqpoint{2.182072in}{1.289375in}}%
\pgfpathlineto{\pgfqpoint{2.179948in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{2.182476in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{1.246987in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{1.253677in}}%
\pgfpathlineto{\pgfqpoint{2.191375in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{1.248955in}}%
\pgfpathlineto{\pgfqpoint{2.192588in}{1.251091in}}%
\pgfpathlineto{\pgfqpoint{2.192689in}{1.251429in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.248337in}}%
\pgfpathlineto{\pgfqpoint{2.194004in}{1.239398in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{2.195824in}{1.229167in}}%
\pgfpathlineto{\pgfqpoint{2.200678in}{1.197382in}}%
\pgfpathlineto{\pgfqpoint{2.201588in}{1.198484in}}%
\pgfpathlineto{\pgfqpoint{2.202296in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.186065in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{2.203914in}{1.197747in}}%
\pgfpathlineto{\pgfqpoint{2.204217in}{1.195482in}}%
\pgfpathlineto{\pgfqpoint{2.206239in}{1.188899in}}%
\pgfpathlineto{\pgfqpoint{2.209273in}{1.178650in}}%
\pgfpathlineto{\pgfqpoint{2.209677in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{2.211295in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{2.232834in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{2.280765in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{2.285113in}{1.200243in}}%
\pgfpathlineto{\pgfqpoint{2.285214in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{2.285315in}{1.188179in}}%
\pgfpathlineto{\pgfqpoint{2.286427in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{2.286529in}{1.212791in}}%
\pgfpathlineto{\pgfqpoint{2.287742in}{1.231134in}}%
\pgfpathlineto{\pgfqpoint{2.286731in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{2.288349in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{2.289158in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{2.290371in}{1.217502in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{1.210160in}}%
\pgfpathlineto{\pgfqpoint{2.291079in}{1.224782in}}%
\pgfpathlineto{\pgfqpoint{2.292798in}{1.237093in}}%
\pgfpathlineto{\pgfqpoint{2.293000in}{1.233439in}}%
\pgfpathlineto{\pgfqpoint{2.295225in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{2.295528in}{1.245919in}}%
\pgfpathlineto{\pgfqpoint{2.296843in}{1.252553in}}%
\pgfpathlineto{\pgfqpoint{2.296944in}{1.255757in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{1.242884in}}%
\pgfpathlineto{\pgfqpoint{2.298157in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{1.244345in}}%
\pgfpathlineto{\pgfqpoint{2.299270in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{2.300888in}{1.277907in}}%
\pgfpathlineto{\pgfqpoint{2.301798in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{1.283079in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{1.238836in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{1.289769in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{1.274983in}}%
\pgfpathlineto{\pgfqpoint{2.307663in}{1.297302in}}%
\pgfpathlineto{\pgfqpoint{2.308168in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{2.308876in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{2.309685in}{1.296346in}}%
\pgfpathlineto{\pgfqpoint{2.311707in}{1.300787in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{1.300618in}}%
\pgfpathlineto{\pgfqpoint{2.312415in}{1.299944in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{1.300843in}}%
\pgfpathlineto{\pgfqpoint{2.313325in}{1.300899in}}%
\pgfpathlineto{\pgfqpoint{2.313831in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{2.313932in}{1.299775in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.298707in}}%
\pgfpathlineto{\pgfqpoint{2.315247in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{2.315752in}{1.299719in}}%
\pgfpathlineto{\pgfqpoint{2.316460in}{1.303879in}}%
\pgfpathlineto{\pgfqpoint{2.318280in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{2.318381in}{1.287295in}}%
\pgfpathlineto{\pgfqpoint{2.318584in}{1.295109in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{1.281111in}}%
\pgfpathlineto{\pgfqpoint{2.319898in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.320707in}{1.282235in}}%
\pgfpathlineto{\pgfqpoint{2.320909in}{1.294097in}}%
\pgfpathlineto{\pgfqpoint{2.321010in}{1.293479in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{1.295109in}}%
\pgfpathlineto{\pgfqpoint{2.321819in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{2.321921in}{1.283191in}}%
\pgfpathlineto{\pgfqpoint{2.322628in}{1.287745in}}%
\pgfpathlineto{\pgfqpoint{2.322730in}{1.287183in}}%
\pgfpathlineto{\pgfqpoint{2.322932in}{1.293254in}}%
\pgfpathlineto{\pgfqpoint{2.323134in}{1.283247in}}%
\pgfpathlineto{\pgfqpoint{2.324246in}{1.287913in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{1.288363in}}%
\pgfpathlineto{\pgfqpoint{2.324550in}{1.286227in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{1.278919in}}%
\pgfpathlineto{\pgfqpoint{2.326066in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{2.327078in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{2.326572in}{1.283528in}}%
\pgfpathlineto{\pgfqpoint{2.327482in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{2.327684in}{1.271217in}}%
\pgfpathlineto{\pgfqpoint{2.328999in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{2.332639in}{1.263965in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{1.264190in}}%
\pgfpathlineto{\pgfqpoint{2.336280in}{1.254408in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.254914in}}%
\pgfpathlineto{\pgfqpoint{2.337089in}{1.250866in}}%
\pgfpathlineto{\pgfqpoint{2.339010in}{1.242603in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{2.339313in}{1.243783in}}%
\pgfpathlineto{\pgfqpoint{2.339617in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{2.343358in}{1.212645in}}%
\pgfpathlineto{\pgfqpoint{2.345987in}{1.185621in}}%
\pgfpathlineto{\pgfqpoint{2.346290in}{1.199186in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{1.197674in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{2.348212in}{1.193238in}}%
\pgfpathlineto{\pgfqpoint{2.350335in}{1.186386in}}%
\pgfpathlineto{\pgfqpoint{2.355796in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{2.356605in}{1.176193in}}%
\pgfpathlineto{\pgfqpoint{2.357313in}{1.175738in}}%
\pgfpathlineto{\pgfqpoint{2.361560in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{2.425872in}{1.176789in}}%
\pgfpathlineto{\pgfqpoint{2.429816in}{1.180708in}}%
\pgfpathlineto{\pgfqpoint{2.430018in}{1.180449in}}%
\pgfpathlineto{\pgfqpoint{2.430321in}{1.179977in}}%
\pgfpathlineto{\pgfqpoint{2.431130in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{2.431231in}{1.181371in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{1.187049in}}%
\pgfpathlineto{\pgfqpoint{2.433254in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{2.433557in}{1.184485in}}%
\pgfpathlineto{\pgfqpoint{2.433860in}{1.187223in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{1.191383in}}%
\pgfpathlineto{\pgfqpoint{2.435074in}{1.184761in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{1.185936in}}%
\pgfpathlineto{\pgfqpoint{2.437197in}{1.188724in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.187240in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{1.185835in}}%
\pgfpathlineto{\pgfqpoint{2.438916in}{1.191378in}}%
\pgfpathlineto{\pgfqpoint{2.439928in}{1.195150in}}%
\pgfpathlineto{\pgfqpoint{2.439523in}{1.190293in}}%
\pgfpathlineto{\pgfqpoint{2.440534in}{1.192137in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{2.441546in}{1.197022in}}%
\pgfpathlineto{\pgfqpoint{2.441647in}{1.197005in}}%
\pgfpathlineto{\pgfqpoint{2.442152in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{2.443366in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{1.201508in}}%
\pgfpathlineto{\pgfqpoint{2.443871in}{1.205668in}}%
\pgfpathlineto{\pgfqpoint{2.445995in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{1.223995in}}%
\pgfpathlineto{\pgfqpoint{2.446298in}{1.217693in}}%
\pgfpathlineto{\pgfqpoint{2.446703in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{2.447815in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{1.220178in}}%
\pgfpathlineto{\pgfqpoint{2.449130in}{1.215731in}}%
\pgfpathlineto{\pgfqpoint{2.450646in}{1.177801in}}%
\pgfpathlineto{\pgfqpoint{2.452669in}{1.184474in}}%
\pgfpathlineto{\pgfqpoint{2.454388in}{1.196589in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{2.455702in}{1.195296in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{1.190816in}}%
\pgfpathlineto{\pgfqpoint{2.457017in}{1.199512in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{1.201030in}}%
\pgfpathlineto{\pgfqpoint{2.457421in}{1.194436in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{2.460050in}{1.198551in}}%
\pgfpathlineto{\pgfqpoint{2.459140in}{1.203150in}}%
\pgfpathlineto{\pgfqpoint{2.460152in}{1.199197in}}%
\pgfpathlineto{\pgfqpoint{2.461365in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{2.460556in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{2.461668in}{1.201497in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{1.202244in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{1.214146in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{1.208490in}}%
\pgfpathlineto{\pgfqpoint{2.465410in}{1.212442in}}%
\pgfpathlineto{\pgfqpoint{2.465612in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{1.201677in}}%
\pgfpathlineto{\pgfqpoint{2.469050in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{2.470061in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{2.470769in}{1.202216in}}%
\pgfpathlineto{\pgfqpoint{2.471679in}{1.200727in}}%
\pgfpathlineto{\pgfqpoint{2.472589in}{1.211037in}}%
\pgfpathlineto{\pgfqpoint{2.473601in}{1.206219in}}%
\pgfpathlineto{\pgfqpoint{2.474106in}{1.200625in}}%
\pgfpathlineto{\pgfqpoint{2.475016in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.208839in}}%
\pgfpathlineto{\pgfqpoint{2.476230in}{1.202424in}}%
\pgfpathlineto{\pgfqpoint{2.476432in}{1.202183in}}%
\pgfpathlineto{\pgfqpoint{2.476735in}{1.203667in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{2.478151in}{1.202222in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{1.191917in}}%
\pgfpathlineto{\pgfqpoint{2.480072in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{2.480173in}{1.197354in}}%
\pgfpathlineto{\pgfqpoint{2.480477in}{1.199152in}}%
\pgfpathlineto{\pgfqpoint{2.480780in}{1.198157in}}%
\pgfpathlineto{\pgfqpoint{2.481488in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{2.482398in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{2.482904in}{1.197741in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{2.483713in}{1.195768in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{1.196893in}}%
\pgfpathlineto{\pgfqpoint{2.484623in}{1.197421in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.196302in}}%
\pgfpathlineto{\pgfqpoint{2.485937in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{1.198011in}}%
\pgfpathlineto{\pgfqpoint{2.486645in}{1.198343in}}%
\pgfpathlineto{\pgfqpoint{2.487151in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{2.489679in}{1.191771in}}%
\pgfpathlineto{\pgfqpoint{2.489780in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{2.490892in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{2.490993in}{1.191372in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{2.493622in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{1.184778in}}%
\pgfpathlineto{\pgfqpoint{2.495139in}{1.182844in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.183665in}}%
\pgfpathlineto{\pgfqpoint{2.496959in}{1.182282in}}%
\pgfpathlineto{\pgfqpoint{2.499184in}{1.179966in}}%
\pgfpathlineto{\pgfqpoint{2.500802in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{2.501105in}{1.179769in}}%
\pgfpathlineto{\pgfqpoint{2.502824in}{1.175440in}}%
\pgfpathlineto{\pgfqpoint{2.512936in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{2.570170in}{1.176812in}}%
\pgfpathlineto{\pgfqpoint{2.571889in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{2.572193in}{1.183311in}}%
\pgfpathlineto{\pgfqpoint{2.574619in}{1.187735in}}%
\pgfpathlineto{\pgfqpoint{2.574923in}{1.187842in}}%
\pgfpathlineto{\pgfqpoint{2.575327in}{1.188854in}}%
\pgfpathlineto{\pgfqpoint{2.577754in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{2.579979in}{1.211694in}}%
\pgfpathlineto{\pgfqpoint{2.580889in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{1.211779in}}%
\pgfpathlineto{\pgfqpoint{2.581597in}{1.210711in}}%
\pgfpathlineto{\pgfqpoint{2.582709in}{1.213263in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{2.584125in}{1.218407in}}%
\pgfpathlineto{\pgfqpoint{2.585439in}{1.217805in}}%
\pgfpathlineto{\pgfqpoint{2.585642in}{1.216979in}}%
\pgfpathlineto{\pgfqpoint{2.585844in}{1.217772in}}%
\pgfpathlineto{\pgfqpoint{2.585945in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{2.587259in}{1.228099in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{1.262222in}}%
\pgfpathlineto{\pgfqpoint{2.588574in}{1.224501in}}%
\pgfpathlineto{\pgfqpoint{2.589383in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{1.223995in}}%
\pgfpathlineto{\pgfqpoint{2.592214in}{1.269699in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{2.593327in}{1.275040in}}%
\pgfpathlineto{\pgfqpoint{2.593731in}{1.245526in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{1.258343in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{1.223095in}}%
\pgfpathlineto{\pgfqpoint{2.595147in}{1.222870in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{2.595551in}{1.224782in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{1.260367in}}%
\pgfpathlineto{\pgfqpoint{2.597371in}{1.236306in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{1.225288in}}%
\pgfpathlineto{\pgfqpoint{2.599394in}{1.228773in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{1.247493in}}%
\pgfpathlineto{\pgfqpoint{2.601922in}{1.243333in}}%
\pgfpathlineto{\pgfqpoint{2.602124in}{1.240298in}}%
\pgfpathlineto{\pgfqpoint{2.602832in}{1.248730in}}%
\pgfpathlineto{\pgfqpoint{2.603236in}{1.246088in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{1.266663in}}%
\pgfpathlineto{\pgfqpoint{2.604450in}{1.247831in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.239792in}}%
\pgfpathlineto{\pgfqpoint{2.605057in}{1.252441in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.245470in}}%
\pgfpathlineto{\pgfqpoint{2.607281in}{1.275546in}}%
\pgfpathlineto{\pgfqpoint{2.607686in}{1.266663in}}%
\pgfpathlineto{\pgfqpoint{2.607787in}{1.267113in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.320013in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{1.259187in}}%
\pgfpathlineto{\pgfqpoint{2.609304in}{1.292130in}}%
\pgfpathlineto{\pgfqpoint{2.610618in}{1.274084in}}%
\pgfpathlineto{\pgfqpoint{2.610719in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{1.324117in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{1.263459in}}%
\pgfpathlineto{\pgfqpoint{2.612034in}{1.293366in}}%
\pgfpathlineto{\pgfqpoint{2.613045in}{1.239960in}}%
\pgfpathlineto{\pgfqpoint{2.612539in}{1.294884in}}%
\pgfpathlineto{\pgfqpoint{2.613854in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{1.299044in}}%
\pgfpathlineto{\pgfqpoint{2.615775in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{2.617899in}{1.238499in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{2.618506in}{1.249967in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{1.271835in}}%
\pgfpathlineto{\pgfqpoint{2.619921in}{1.256994in}}%
\pgfpathlineto{\pgfqpoint{2.620326in}{1.223657in}}%
\pgfpathlineto{\pgfqpoint{2.621640in}{1.227255in}}%
\pgfpathlineto{\pgfqpoint{2.622247in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{2.622854in}{1.231753in}}%
\pgfpathlineto{\pgfqpoint{2.623460in}{1.225850in}}%
\pgfpathlineto{\pgfqpoint{2.624573in}{1.219458in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{1.223545in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.228436in}}%
\pgfpathlineto{\pgfqpoint{2.626595in}{1.224782in}}%
\pgfpathlineto{\pgfqpoint{2.626696in}{1.224894in}}%
\pgfpathlineto{\pgfqpoint{2.627101in}{1.223095in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{1.222758in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{2.629224in}{1.227312in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{1.247212in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{1.244064in}}%
\pgfpathlineto{\pgfqpoint{2.631550in}{1.216108in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{1.223208in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{1.225456in}}%
\pgfpathlineto{\pgfqpoint{2.632561in}{1.218907in}}%
\pgfpathlineto{\pgfqpoint{2.633269in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{2.634078in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{2.634887in}{1.208417in}}%
\pgfpathlineto{\pgfqpoint{2.634280in}{1.218244in}}%
\pgfpathlineto{\pgfqpoint{2.635595in}{1.213595in}}%
\pgfpathlineto{\pgfqpoint{2.635696in}{1.215956in}}%
\pgfpathlineto{\pgfqpoint{2.636303in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{2.636808in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{2.639741in}{1.194953in}}%
\pgfpathlineto{\pgfqpoint{2.642269in}{1.186751in}}%
\pgfpathlineto{\pgfqpoint{2.645606in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{2.646617in}{1.176261in}}%
\pgfpathlineto{\pgfqpoint{2.648134in}{1.175806in}}%
\pgfpathlineto{\pgfqpoint{2.652482in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{1.175311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.167217in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.345283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790000in}{1.167217in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.345283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.167217in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.167217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.345283in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.345283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.131604in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.131604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in,y=1.042571in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387500in}{0.953538in}}{\pgfqpoint{2.402500in}{0.178066in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496705in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{0.534220in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{0.538467in}{0.978111in}}%
\pgfpathlineto{\pgfqpoint{0.541400in}{0.995085in}}%
\pgfpathlineto{\pgfqpoint{0.550500in}{1.046687in}}%
\pgfpathlineto{\pgfqpoint{0.550602in}{1.046443in}}%
\pgfpathlineto{\pgfqpoint{0.551006in}{1.049326in}}%
\pgfpathlineto{\pgfqpoint{0.552725in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{0.555354in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.066986in}}%
\pgfpathlineto{\pgfqpoint{0.556264in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{0.559197in}{1.079288in}}%
\pgfpathlineto{\pgfqpoint{0.559298in}{1.078963in}}%
\pgfpathlineto{\pgfqpoint{0.559803in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{0.563545in}{1.089275in}}%
\pgfpathlineto{\pgfqpoint{0.564253in}{1.088138in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{1.087732in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{0.565365in}{1.092685in}}%
\pgfpathlineto{\pgfqpoint{0.565972in}{1.090696in}}%
\pgfpathlineto{\pgfqpoint{0.566376in}{1.090980in}}%
\pgfpathlineto{\pgfqpoint{0.566477in}{1.090493in}}%
\pgfpathlineto{\pgfqpoint{0.567590in}{1.092645in}}%
\pgfpathlineto{\pgfqpoint{0.571331in}{1.096299in}}%
\pgfpathlineto{\pgfqpoint{0.571938in}{1.095771in}}%
\pgfpathlineto{\pgfqpoint{0.572848in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{0.573455in}{1.095406in}}%
\pgfpathlineto{\pgfqpoint{0.573859in}{1.095812in}}%
\pgfpathlineto{\pgfqpoint{0.574264in}{1.093985in}}%
\pgfpathlineto{\pgfqpoint{0.575477in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{1.094106in}}%
\pgfpathlineto{\pgfqpoint{0.575882in}{1.093376in}}%
\pgfpathlineto{\pgfqpoint{0.576387in}{1.094431in}}%
\pgfpathlineto{\pgfqpoint{0.576690in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{0.576893in}{1.089884in}}%
\pgfpathlineto{\pgfqpoint{0.578106in}{1.092036in}}%
\pgfpathlineto{\pgfqpoint{0.578207in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{0.578308in}{1.050787in}}%
\pgfpathlineto{\pgfqpoint{0.578915in}{1.094309in}}%
\pgfpathlineto{\pgfqpoint{0.579724in}{1.053101in}}%
\pgfpathlineto{\pgfqpoint{0.579926in}{1.095812in}}%
\pgfpathlineto{\pgfqpoint{0.580230in}{0.988979in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{1.083104in}}%
\pgfpathlineto{\pgfqpoint{0.581645in}{1.003002in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{1.103038in}}%
\pgfpathlineto{\pgfqpoint{0.582859in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.583061in}{1.081764in}}%
\pgfpathlineto{\pgfqpoint{0.583364in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{0.583567in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.583769in}{1.091143in}}%
\pgfpathlineto{\pgfqpoint{0.584881in}{1.085175in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{1.071046in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{0.989138in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{1.085012in}}%
\pgfpathlineto{\pgfqpoint{0.587106in}{1.033573in}}%
\pgfpathlineto{\pgfqpoint{0.587207in}{1.021759in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{1.080018in}}%
\pgfpathlineto{\pgfqpoint{0.588319in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.020581in}}%
\pgfpathlineto{\pgfqpoint{0.589836in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{0.590544in}{1.031949in}}%
\pgfpathlineto{\pgfqpoint{0.590746in}{0.978659in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{1.053386in}}%
\pgfpathlineto{\pgfqpoint{0.592061in}{0.977896in}}%
\pgfpathlineto{\pgfqpoint{0.592364in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{0.592667in}{1.022936in}}%
\pgfpathlineto{\pgfqpoint{0.593375in}{1.025494in}}%
\pgfpathlineto{\pgfqpoint{0.593476in}{0.972861in}}%
\pgfpathlineto{\pgfqpoint{0.593881in}{1.036862in}}%
\pgfpathlineto{\pgfqpoint{0.594892in}{1.029026in}}%
\pgfpathlineto{\pgfqpoint{0.595297in}{1.015547in}}%
\pgfpathlineto{\pgfqpoint{0.595398in}{0.987453in}}%
\pgfpathlineto{\pgfqpoint{0.595499in}{1.026265in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{0.606015in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{0.609757in}{0.961806in}}%
\pgfpathlineto{\pgfqpoint{0.614307in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{0.679732in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{0.682765in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{0.683777in}{0.974445in}}%
\pgfpathlineto{\pgfqpoint{0.686810in}{0.999389in}}%
\pgfpathlineto{\pgfqpoint{0.686911in}{0.999348in}}%
\pgfpathlineto{\pgfqpoint{0.688024in}{1.004585in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.996506in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.007833in}}%
\pgfpathlineto{\pgfqpoint{0.690956in}{1.016968in}}%
\pgfpathlineto{\pgfqpoint{0.691259in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{0.691462in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{0.691664in}{1.014207in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{1.006656in}}%
\pgfpathlineto{\pgfqpoint{0.692978in}{1.028336in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{1.049326in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{1.044860in}}%
\pgfpathlineto{\pgfqpoint{0.697428in}{1.040719in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{0.698641in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{0.699248in}{1.047499in}}%
\pgfpathlineto{\pgfqpoint{0.699349in}{1.046971in}}%
\pgfpathlineto{\pgfqpoint{0.699551in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{0.701675in}{1.069016in}}%
\pgfpathlineto{\pgfqpoint{0.701877in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.702484in}{1.070965in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{1.054400in}}%
\pgfpathlineto{\pgfqpoint{0.706124in}{1.074781in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{1.079856in}}%
\pgfpathlineto{\pgfqpoint{0.707034in}{1.067392in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{1.068691in}}%
\pgfpathlineto{\pgfqpoint{0.707338in}{1.064672in}}%
\pgfpathlineto{\pgfqpoint{0.708450in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.709360in}{1.090777in}}%
\pgfpathlineto{\pgfqpoint{0.710371in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{0.711281in}{1.084322in}}%
\pgfpathlineto{\pgfqpoint{0.710776in}{1.089600in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{1.089072in}}%
\pgfpathlineto{\pgfqpoint{0.712798in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.713202in}{1.092198in}}%
\pgfpathlineto{\pgfqpoint{0.714416in}{1.085012in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{1.094878in}}%
\pgfpathlineto{\pgfqpoint{0.714922in}{1.095406in}}%
\pgfpathlineto{\pgfqpoint{0.714820in}{1.093335in}}%
\pgfpathlineto{\pgfqpoint{0.715023in}{1.093782in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{1.048392in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{1.069503in}}%
\pgfpathlineto{\pgfqpoint{0.718157in}{1.068123in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{1.085946in}}%
\pgfpathlineto{\pgfqpoint{0.720483in}{1.063413in}}%
\pgfpathlineto{\pgfqpoint{0.720584in}{1.071817in}}%
\pgfpathlineto{\pgfqpoint{0.721292in}{1.077826in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{0.722000in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{1.037065in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{1.089275in}}%
\pgfpathlineto{\pgfqpoint{0.723517in}{1.060653in}}%
\pgfpathlineto{\pgfqpoint{0.725034in}{1.116598in}}%
\pgfpathlineto{\pgfqpoint{0.724123in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{0.725135in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{0.726651in}{1.105677in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.038404in}}%
\pgfpathlineto{\pgfqpoint{0.730090in}{1.064510in}}%
\pgfpathlineto{\pgfqpoint{0.730494in}{1.069585in}}%
\pgfpathlineto{\pgfqpoint{0.731202in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{0.731303in}{1.063576in}}%
\pgfpathlineto{\pgfqpoint{0.731404in}{1.053101in}}%
\pgfpathlineto{\pgfqpoint{0.731809in}{1.064185in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{1.056471in}}%
\pgfpathlineto{\pgfqpoint{0.732921in}{1.058379in}}%
\pgfpathlineto{\pgfqpoint{0.733123in}{1.040110in}}%
\pgfpathlineto{\pgfqpoint{0.733831in}{1.053101in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.991444in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{0.735348in}{0.995491in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{1.057770in}}%
\pgfpathlineto{\pgfqpoint{0.737471in}{1.035725in}}%
\pgfpathlineto{\pgfqpoint{0.739291in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{0.987457in}}%
\pgfpathlineto{\pgfqpoint{0.740100in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{0.740505in}{1.006412in}}%
\pgfpathlineto{\pgfqpoint{0.741213in}{1.011365in}}%
\pgfpathlineto{\pgfqpoint{0.740909in}{0.997481in}}%
\pgfpathlineto{\pgfqpoint{0.741415in}{1.005316in}}%
\pgfpathlineto{\pgfqpoint{0.743437in}{0.976873in}}%
\pgfpathlineto{\pgfqpoint{0.743943in}{0.977831in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.975602in}}%
\pgfpathlineto{\pgfqpoint{0.746370in}{0.971737in}}%
\pgfpathlineto{\pgfqpoint{0.747684in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{0.748594in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{0.748898in}{0.970815in}}%
\pgfpathlineto{\pgfqpoint{0.749403in}{0.969658in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{0.961863in}}%
\pgfpathlineto{\pgfqpoint{0.760122in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{0.828479in}{0.963174in}}%
\pgfpathlineto{\pgfqpoint{0.831614in}{0.970153in}}%
\pgfpathlineto{\pgfqpoint{0.832322in}{0.968420in}}%
\pgfpathlineto{\pgfqpoint{0.832726in}{0.967612in}}%
\pgfpathlineto{\pgfqpoint{0.833232in}{0.968952in}}%
\pgfpathlineto{\pgfqpoint{0.833839in}{0.968562in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{0.963617in}}%
\pgfpathlineto{\pgfqpoint{0.836670in}{0.966638in}}%
\pgfpathlineto{\pgfqpoint{0.839704in}{0.974055in}}%
\pgfpathlineto{\pgfqpoint{0.840816in}{0.982946in}}%
\pgfpathlineto{\pgfqpoint{0.842232in}{0.982329in}}%
\pgfpathlineto{\pgfqpoint{0.842737in}{0.980019in}}%
\pgfpathlineto{\pgfqpoint{0.843445in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{0.990477in}}%
\pgfpathlineto{\pgfqpoint{0.844456in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{0.845467in}{0.988009in}}%
\pgfpathlineto{\pgfqpoint{0.846984in}{0.973795in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{0.989024in}}%
\pgfpathlineto{\pgfqpoint{0.847692in}{0.974546in}}%
\pgfpathlineto{\pgfqpoint{0.848400in}{0.971355in}}%
\pgfpathlineto{\pgfqpoint{0.848906in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{0.997440in}}%
\pgfpathlineto{\pgfqpoint{0.851737in}{0.993920in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{1.015507in}}%
\pgfpathlineto{\pgfqpoint{0.852950in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{1.002068in}}%
\pgfpathlineto{\pgfqpoint{0.853658in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{0.855579in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{0.980279in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{0.859321in}{0.996344in}}%
\pgfpathlineto{\pgfqpoint{0.859422in}{0.995004in}}%
\pgfpathlineto{\pgfqpoint{0.861141in}{0.983462in}}%
\pgfpathlineto{\pgfqpoint{0.860130in}{1.000079in}}%
\pgfpathlineto{\pgfqpoint{0.861343in}{0.987343in}}%
\pgfpathlineto{\pgfqpoint{0.861444in}{0.986612in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{0.862658in}{0.982398in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{0.998820in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{0.864175in}{1.001338in}}%
\pgfpathlineto{\pgfqpoint{0.864377in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{1.003652in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{0.998130in}}%
\pgfpathlineto{\pgfqpoint{0.865590in}{0.998293in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{0.979788in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{0.990583in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{0.986868in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{1.010351in}}%
\pgfpathlineto{\pgfqpoint{0.869837in}{1.034872in}}%
\pgfpathlineto{\pgfqpoint{0.870646in}{1.009539in}}%
\pgfpathlineto{\pgfqpoint{0.870849in}{1.015304in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{1.008930in}}%
\pgfpathlineto{\pgfqpoint{0.872163in}{1.012096in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{0.987518in}}%
\pgfpathlineto{\pgfqpoint{0.874388in}{0.988882in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{0.992678in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{0.875702in}{0.984968in}}%
\pgfpathlineto{\pgfqpoint{0.876410in}{0.988792in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{0.981582in}}%
\pgfpathlineto{\pgfqpoint{0.880859in}{0.993559in}}%
\pgfpathlineto{\pgfqpoint{0.881365in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{0.881668in}{0.990830in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{0.883286in}{0.986706in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{0.986519in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{0.971006in}}%
\pgfpathlineto{\pgfqpoint{0.883893in}{0.987717in}}%
\pgfpathlineto{\pgfqpoint{0.886623in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{0.982662in}}%
\pgfpathlineto{\pgfqpoint{0.887736in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{0.889050in}{0.976215in}}%
\pgfpathlineto{\pgfqpoint{0.889354in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{0.889960in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{0.891174in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{0.988654in}}%
\pgfpathlineto{\pgfqpoint{0.893803in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.976402in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{0.972549in}}%
\pgfpathlineto{\pgfqpoint{0.897039in}{0.961794in}}%
\pgfpathlineto{\pgfqpoint{0.911195in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{0.963089in}}%
\pgfpathlineto{\pgfqpoint{0.975002in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{0.982182in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{1.022611in}}%
\pgfpathlineto{\pgfqpoint{0.982384in}{1.029432in}}%
\pgfpathlineto{\pgfqpoint{0.983193in}{0.982540in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{0.981675in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{0.991500in}}%
\pgfpathlineto{\pgfqpoint{0.985316in}{1.046199in}}%
\pgfpathlineto{\pgfqpoint{0.985620in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{1.062358in}}%
\pgfpathlineto{\pgfqpoint{0.986732in}{1.049407in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{1.076527in}}%
\pgfpathlineto{\pgfqpoint{0.988451in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{1.008280in}}%
\pgfpathlineto{\pgfqpoint{0.988957in}{1.066337in}}%
\pgfpathlineto{\pgfqpoint{0.989968in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{0.990170in}{1.070884in}}%
\pgfpathlineto{\pgfqpoint{0.990271in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{1.005722in}}%
\pgfpathlineto{\pgfqpoint{0.990878in}{1.028945in}}%
\pgfpathlineto{\pgfqpoint{0.991080in}{0.997156in}}%
\pgfpathlineto{\pgfqpoint{0.991788in}{1.047986in}}%
\pgfpathlineto{\pgfqpoint{0.992395in}{1.006088in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{1.000444in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{1.084566in}}%
\pgfpathlineto{\pgfqpoint{0.994721in}{1.007712in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.085581in}}%
\pgfpathlineto{\pgfqpoint{0.995428in}{1.070315in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.995857in}}%
\pgfpathlineto{\pgfqpoint{0.995833in}{1.111564in}}%
\pgfpathlineto{\pgfqpoint{0.996642in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{1.106530in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{1.017861in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{1.053994in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{0.999473in}{1.113107in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{1.117654in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.097029in}}%
\pgfpathlineto{\pgfqpoint{1.000282in}{1.110874in}}%
\pgfpathlineto{\pgfqpoint{1.000990in}{0.993112in}}%
\pgfpathlineto{\pgfqpoint{1.001799in}{1.112782in}}%
\pgfpathlineto{\pgfqpoint{1.002406in}{1.118263in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.005136in}{1.056227in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{1.113635in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{0.997887in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.084078in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.018430in}}%
\pgfpathlineto{\pgfqpoint{1.007057in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{1.007866in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{1.009484in}{1.102064in}}%
\pgfpathlineto{\pgfqpoint{1.009585in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{1.010596in}{1.103404in}}%
\pgfpathlineto{\pgfqpoint{1.010192in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{1.011102in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{1.012113in}{1.100724in}}%
\pgfpathlineto{\pgfqpoint{1.012821in}{1.100968in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{1.015450in}{1.048229in}}%
\pgfpathlineto{\pgfqpoint{1.016765in}{1.091955in}}%
\pgfpathlineto{\pgfqpoint{1.018484in}{1.088382in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{1.093741in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{1.089884in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{1.020405in}{1.083997in}}%
\pgfpathlineto{\pgfqpoint{1.020506in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.020810in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{1.021416in}{1.078922in}}%
\pgfpathlineto{\pgfqpoint{1.021821in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{1.022933in}{1.074132in}}%
\pgfpathlineto{\pgfqpoint{1.026573in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{1.043056in}{0.968213in}}%
\pgfpathlineto{\pgfqpoint{1.047101in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{1.055494in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.116065in}{0.963158in}}%
\pgfpathlineto{\pgfqpoint{1.118289in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{1.122536in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{1.124761in}{1.003976in}}%
\pgfpathlineto{\pgfqpoint{1.126075in}{0.998902in}}%
\pgfpathlineto{\pgfqpoint{1.125974in}{1.009701in}}%
\pgfpathlineto{\pgfqpoint{1.126177in}{1.005682in}}%
\pgfpathlineto{\pgfqpoint{1.127491in}{1.013558in}}%
\pgfpathlineto{\pgfqpoint{1.127693in}{1.011162in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.006169in}}%
\pgfpathlineto{\pgfqpoint{1.128300in}{1.017131in}}%
\pgfpathlineto{\pgfqpoint{1.128603in}{1.016034in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{1.130424in}{1.030772in}}%
\pgfpathlineto{\pgfqpoint{1.132244in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{1.132749in}{1.037146in}}%
\pgfpathlineto{\pgfqpoint{1.133356in}{1.050422in}}%
\pgfpathlineto{\pgfqpoint{1.133457in}{1.050219in}}%
\pgfpathlineto{\pgfqpoint{1.135581in}{1.059110in}}%
\pgfpathlineto{\pgfqpoint{1.136895in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{1.063738in}}%
\pgfpathlineto{\pgfqpoint{1.137300in}{1.057933in}}%
\pgfpathlineto{\pgfqpoint{1.138311in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{1.065768in}}%
\pgfpathlineto{\pgfqpoint{1.139828in}{1.079044in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.079572in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{1.049082in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{1.072629in}}%
\pgfpathlineto{\pgfqpoint{1.143064in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{1.144783in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{1.144884in}{1.030488in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{1.146299in}{1.029432in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{1.028945in}}%
\pgfpathlineto{\pgfqpoint{1.147108in}{1.032842in}}%
\pgfpathlineto{\pgfqpoint{1.150344in}{1.066905in}}%
\pgfpathlineto{\pgfqpoint{1.150546in}{1.062764in}}%
\pgfpathlineto{\pgfqpoint{1.151962in}{1.052086in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.066296in}}%
\pgfpathlineto{\pgfqpoint{1.152164in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{1.153479in}{1.041855in}}%
\pgfpathlineto{\pgfqpoint{1.153277in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{1.153580in}{1.046321in}}%
\pgfpathlineto{\pgfqpoint{1.154591in}{1.115664in}}%
\pgfpathlineto{\pgfqpoint{1.155299in}{1.093051in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{1.155906in}{1.052939in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.042546in}}%
\pgfpathlineto{\pgfqpoint{1.156715in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{1.156816in}{1.081764in}}%
\pgfpathlineto{\pgfqpoint{1.157018in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{1.157524in}{1.106408in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{1.111929in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{1.067920in}}%
\pgfpathlineto{\pgfqpoint{1.158838in}{1.095324in}}%
\pgfpathlineto{\pgfqpoint{1.160962in}{1.088625in}}%
\pgfpathlineto{\pgfqpoint{1.163085in}{1.084972in}}%
\pgfpathlineto{\pgfqpoint{1.164602in}{1.084038in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{1.062277in}}%
\pgfpathlineto{\pgfqpoint{1.167332in}{1.071858in}}%
\pgfpathlineto{\pgfqpoint{1.170669in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{1.171074in}{1.058745in}}%
\pgfpathlineto{\pgfqpoint{1.175220in}{1.040353in}}%
\pgfpathlineto{\pgfqpoint{1.180175in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{1.181793in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{1.181894in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{1.182096in}{0.998902in}}%
\pgfpathlineto{\pgfqpoint{1.183512in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{1.183815in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.185130in}{0.982784in}}%
\pgfpathlineto{\pgfqpoint{1.185231in}{0.983023in}}%
\pgfpathlineto{\pgfqpoint{1.185837in}{0.980567in}}%
\pgfpathlineto{\pgfqpoint{1.187759in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{1.192612in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{1.206466in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.262486in}{0.962927in}}%
\pgfpathlineto{\pgfqpoint{1.265722in}{0.975736in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{1.268756in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{0.991557in}}%
\pgfpathlineto{\pgfqpoint{1.272396in}{1.015101in}}%
\pgfpathlineto{\pgfqpoint{1.277250in}{1.041165in}}%
\pgfpathlineto{\pgfqpoint{1.277351in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{1.277755in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{1.285946in}{1.072589in}}%
\pgfpathlineto{\pgfqpoint{1.286047in}{1.072548in}}%
\pgfpathlineto{\pgfqpoint{1.287867in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{1.288070in}{1.074132in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{1.072548in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{1.081602in}}%
\pgfpathlineto{\pgfqpoint{1.289283in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{1.289485in}{1.074578in}}%
\pgfpathlineto{\pgfqpoint{1.290294in}{1.083226in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.084119in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.075025in}}%
\pgfpathlineto{\pgfqpoint{1.290699in}{1.072223in}}%
\pgfpathlineto{\pgfqpoint{1.291002in}{1.085946in}}%
\pgfpathlineto{\pgfqpoint{1.291811in}{1.083429in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{1.083104in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{1.084038in}}%
\pgfpathlineto{\pgfqpoint{1.293429in}{1.083551in}}%
\pgfpathlineto{\pgfqpoint{1.293935in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{1.293631in}{1.084444in}}%
\pgfpathlineto{\pgfqpoint{1.294137in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{1.087002in}}%
\pgfpathlineto{\pgfqpoint{1.297777in}{1.086799in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.087002in}}%
\pgfpathlineto{\pgfqpoint{1.298384in}{1.087651in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{1.299496in}{1.087164in}}%
\pgfpathlineto{\pgfqpoint{1.299800in}{1.086474in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{1.087651in}}%
\pgfpathlineto{\pgfqpoint{1.300811in}{1.087935in}}%
\pgfpathlineto{\pgfqpoint{1.300912in}{1.088098in}}%
\pgfpathlineto{\pgfqpoint{1.301418in}{1.086108in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.085743in}}%
\pgfpathlineto{\pgfqpoint{1.302024in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{1.302934in}{1.086311in}}%
\pgfpathlineto{\pgfqpoint{1.303541in}{1.086717in}}%
\pgfpathlineto{\pgfqpoint{1.303946in}{1.085215in}}%
\pgfpathlineto{\pgfqpoint{1.307485in}{1.080546in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{1.307788in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{1.308395in}{1.079085in}}%
\pgfpathlineto{\pgfqpoint{1.310721in}{1.072589in}}%
\pgfpathlineto{\pgfqpoint{1.311226in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{1.311428in}{1.082942in}}%
\pgfpathlineto{\pgfqpoint{1.311631in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{1.311732in}{1.037308in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{1.083916in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{1.316484in}{1.056674in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{1.058582in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{1.317394in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{1.318203in}{1.055375in}}%
\pgfpathlineto{\pgfqpoint{1.320428in}{1.025007in}}%
\pgfpathlineto{\pgfqpoint{1.320934in}{1.027971in}}%
\pgfpathlineto{\pgfqpoint{1.321439in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{1.322046in}{1.016643in}}%
\pgfpathlineto{\pgfqpoint{1.323361in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{1.322450in}{1.031259in}}%
\pgfpathlineto{\pgfqpoint{1.323462in}{1.015101in}}%
\pgfpathlineto{\pgfqpoint{1.323866in}{1.022530in}}%
\pgfpathlineto{\pgfqpoint{1.324877in}{1.008848in}}%
\pgfpathlineto{\pgfqpoint{1.325484in}{1.012137in}}%
\pgfpathlineto{\pgfqpoint{1.325282in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{1.326394in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{1.328417in}{0.981468in}}%
\pgfpathlineto{\pgfqpoint{1.328922in}{0.984891in}}%
\pgfpathlineto{\pgfqpoint{1.329630in}{0.987668in}}%
\pgfpathlineto{\pgfqpoint{1.330237in}{0.979617in}}%
\pgfpathlineto{\pgfqpoint{1.330540in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{1.331147in}{0.974510in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{0.978432in}}%
\pgfpathlineto{\pgfqpoint{1.335293in}{0.963520in}}%
\pgfpathlineto{\pgfqpoint{1.344090in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.407594in}{0.963154in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{0.989324in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{0.993672in}}%
\pgfpathlineto{\pgfqpoint{1.413661in}{0.981371in}}%
\pgfpathlineto{\pgfqpoint{1.414267in}{0.983011in}}%
\pgfpathlineto{\pgfqpoint{1.415076in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{1.415784in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{1.416897in}{1.011568in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{0.981225in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{1.419020in}{0.983206in}}%
\pgfpathlineto{\pgfqpoint{1.421953in}{0.999470in}}%
\pgfpathlineto{\pgfqpoint{1.422863in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{0.985605in}}%
\pgfpathlineto{\pgfqpoint{1.424582in}{0.992101in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{0.998211in}}%
\pgfpathlineto{\pgfqpoint{1.425896in}{0.992820in}}%
\pgfpathlineto{\pgfqpoint{1.427818in}{0.983994in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{1.429840in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.982118in}}%
\pgfpathlineto{\pgfqpoint{1.430548in}{0.983754in}}%
\pgfpathlineto{\pgfqpoint{1.431559in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{1.432065in}{0.987335in}}%
\pgfpathlineto{\pgfqpoint{1.434491in}{1.011528in}}%
\pgfpathlineto{\pgfqpoint{1.434795in}{1.013477in}}%
\pgfpathlineto{\pgfqpoint{1.435503in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{1.435806in}{1.067595in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.031097in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{1.031462in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{1.437930in}{1.034263in}}%
\pgfpathlineto{\pgfqpoint{1.438132in}{1.056918in}}%
\pgfpathlineto{\pgfqpoint{1.439244in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{1.439649in}{1.022408in}}%
\pgfpathlineto{\pgfqpoint{1.440053in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{1.440660in}{1.077136in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.020175in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{1.441772in}{1.022611in}}%
\pgfpathlineto{\pgfqpoint{1.442884in}{1.031462in}}%
\pgfpathlineto{\pgfqpoint{1.442986in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{1.443997in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{1.447131in}{1.002961in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{1.002921in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{1.449558in}{1.021434in}}%
\pgfpathlineto{\pgfqpoint{1.450165in}{1.027321in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{1.014370in}}%
\pgfpathlineto{\pgfqpoint{1.451783in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{1.453300in}{1.034385in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{1.454817in}{1.050381in}}%
\pgfpathlineto{\pgfqpoint{1.456637in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{1.457547in}{1.000769in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{1.460176in}{1.021556in}}%
\pgfpathlineto{\pgfqpoint{1.459771in}{1.001662in}}%
\pgfpathlineto{\pgfqpoint{1.460783in}{1.014248in}}%
\pgfpathlineto{\pgfqpoint{1.462805in}{0.996709in}}%
\pgfpathlineto{\pgfqpoint{1.463210in}{0.999511in}}%
\pgfpathlineto{\pgfqpoint{1.463917in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{0.995126in}}%
\pgfpathlineto{\pgfqpoint{1.464221in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{1.464625in}{0.990449in}}%
\pgfpathlineto{\pgfqpoint{1.468063in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{1.470389in}{0.965821in}}%
\pgfpathlineto{\pgfqpoint{1.470591in}{0.963499in}}%
\pgfpathlineto{\pgfqpoint{1.471704in}{0.969686in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{0.972244in}}%
\pgfpathlineto{\pgfqpoint{1.473018in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{0.962074in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{0.963467in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.565947in}{0.969037in}}%
\pgfpathlineto{\pgfqpoint{1.566150in}{0.967916in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{1.568678in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{1.569082in}{0.976958in}}%
\pgfpathlineto{\pgfqpoint{1.569183in}{0.976531in}}%
\pgfpathlineto{\pgfqpoint{1.569588in}{0.981306in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{0.989020in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.985277in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.975638in}}%
\pgfpathlineto{\pgfqpoint{1.573127in}{0.981115in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{0.981342in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{0.982329in}}%
\pgfpathlineto{\pgfqpoint{1.574037in}{0.981736in}}%
\pgfpathlineto{\pgfqpoint{1.574239in}{0.983726in}}%
\pgfpathlineto{\pgfqpoint{1.574543in}{0.975159in}}%
\pgfpathlineto{\pgfqpoint{1.574947in}{0.972285in}}%
\pgfpathlineto{\pgfqpoint{1.575857in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{1.576767in}{0.986819in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{0.997318in}}%
\pgfpathlineto{\pgfqpoint{1.578689in}{0.993242in}}%
\pgfpathlineto{\pgfqpoint{1.578790in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.579396in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{0.996953in}}%
\pgfpathlineto{\pgfqpoint{1.580306in}{0.991038in}}%
\pgfpathlineto{\pgfqpoint{1.581722in}{0.997481in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{0.988764in}}%
\pgfpathlineto{\pgfqpoint{1.582026in}{0.997156in}}%
\pgfpathlineto{\pgfqpoint{1.584554in}{0.979000in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{0.977473in}}%
\pgfpathlineto{\pgfqpoint{1.586273in}{0.983076in}}%
\pgfpathlineto{\pgfqpoint{1.586475in}{0.979329in}}%
\pgfpathlineto{\pgfqpoint{1.587385in}{0.986974in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.985106in}}%
\pgfpathlineto{\pgfqpoint{1.587789in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{1.588093in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{0.974510in}}%
\pgfpathlineto{\pgfqpoint{1.590823in}{0.979049in}}%
\pgfpathlineto{\pgfqpoint{1.591834in}{1.002393in}}%
\pgfpathlineto{\pgfqpoint{1.592845in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{1.593452in}{0.987420in}}%
\pgfpathlineto{\pgfqpoint{1.593958in}{0.997075in}}%
\pgfpathlineto{\pgfqpoint{1.594059in}{0.996750in}}%
\pgfpathlineto{\pgfqpoint{1.594261in}{0.999145in}}%
\pgfpathlineto{\pgfqpoint{1.594767in}{0.990664in}}%
\pgfpathlineto{\pgfqpoint{1.595171in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{1.598002in}{0.977396in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.995491in}}%
\pgfpathlineto{\pgfqpoint{1.598104in}{0.978675in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{1.009417in}}%
\pgfpathlineto{\pgfqpoint{1.600328in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{1.600733in}{0.985248in}}%
\pgfpathlineto{\pgfqpoint{1.601036in}{0.993063in}}%
\pgfpathlineto{\pgfqpoint{1.602553in}{1.005316in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{0.988269in}}%
\pgfpathlineto{\pgfqpoint{1.602755in}{0.999389in}}%
\pgfpathlineto{\pgfqpoint{1.603261in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{1.604070in}{0.993786in}}%
\pgfpathlineto{\pgfqpoint{1.606193in}{0.973332in}}%
\pgfpathlineto{\pgfqpoint{1.606395in}{0.973897in}}%
\pgfpathlineto{\pgfqpoint{1.606800in}{0.975062in}}%
\pgfpathlineto{\pgfqpoint{1.607204in}{0.972813in}}%
\pgfpathlineto{\pgfqpoint{1.607609in}{0.973085in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{1.609328in}{0.972285in}}%
\pgfpathlineto{\pgfqpoint{1.610238in}{0.979662in}}%
\pgfpathlineto{\pgfqpoint{1.610946in}{0.973978in}}%
\pgfpathlineto{\pgfqpoint{1.612665in}{0.970511in}}%
\pgfpathlineto{\pgfqpoint{1.611755in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{1.612766in}{0.970523in}}%
\pgfpathlineto{\pgfqpoint{1.613676in}{0.971814in}}%
\pgfpathlineto{\pgfqpoint{1.614485in}{0.969853in}}%
\pgfpathlineto{\pgfqpoint{1.614586in}{0.970101in}}%
\pgfpathlineto{\pgfqpoint{1.615395in}{0.968046in}}%
\pgfpathlineto{\pgfqpoint{1.616002in}{0.968481in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{1.616305in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{1.616507in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{1.617316in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{1.617418in}{0.968172in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{0.966215in}}%
\pgfpathlineto{\pgfqpoint{1.619339in}{0.967226in}}%
\pgfpathlineto{\pgfqpoint{1.619541in}{0.968217in}}%
\pgfpathlineto{\pgfqpoint{1.620350in}{0.963032in}}%
\pgfpathlineto{\pgfqpoint{1.622474in}{0.962119in}}%
\pgfpathlineto{\pgfqpoint{1.625608in}{0.962448in}}%
\pgfpathlineto{\pgfqpoint{1.627833in}{0.961920in}}%
\pgfpathlineto{\pgfqpoint{1.673438in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{0.962712in}}%
\pgfpathlineto{\pgfqpoint{1.701448in}{0.964222in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.963779in}}%
\pgfpathlineto{\pgfqpoint{1.703066in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{1.704178in}{0.969573in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{0.969114in}}%
\pgfpathlineto{\pgfqpoint{1.705695in}{0.974457in}}%
\pgfpathlineto{\pgfqpoint{1.706706in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{0.971404in}}%
\pgfpathlineto{\pgfqpoint{1.707111in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{0.984489in}}%
\pgfpathlineto{\pgfqpoint{1.709032in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{1.709740in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{0.975581in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{0.975403in}}%
\pgfpathlineto{\pgfqpoint{1.711257in}{0.977563in}}%
\pgfpathlineto{\pgfqpoint{1.711358in}{0.978099in}}%
\pgfpathlineto{\pgfqpoint{1.711762in}{0.972715in}}%
\pgfpathlineto{\pgfqpoint{1.712268in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{1.714796in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{1.715099in}{0.968895in}}%
\pgfpathlineto{\pgfqpoint{1.715302in}{0.969654in}}%
\pgfpathlineto{\pgfqpoint{1.719043in}{0.992597in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{1.720459in}{0.988732in}}%
\pgfpathlineto{\pgfqpoint{1.721066in}{0.983527in}}%
\pgfpathlineto{\pgfqpoint{1.721369in}{0.993441in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{1.006940in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{1.723391in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{1.723492in}{1.002474in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{0.998171in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{1.001703in}}%
\pgfpathlineto{\pgfqpoint{1.726829in}{0.987968in}}%
\pgfpathlineto{\pgfqpoint{1.727537in}{0.989271in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.988070in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.983782in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{0.989848in}}%
\pgfpathlineto{\pgfqpoint{1.729256in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{0.991293in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{0.978915in}}%
\pgfpathlineto{\pgfqpoint{1.730773in}{0.984262in}}%
\pgfpathlineto{\pgfqpoint{1.731076in}{0.985662in}}%
\pgfpathlineto{\pgfqpoint{1.731582in}{0.989247in}}%
\pgfpathlineto{\pgfqpoint{1.732492in}{0.984444in}}%
\pgfpathlineto{\pgfqpoint{1.732795in}{0.981951in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{0.994639in}}%
\pgfpathlineto{\pgfqpoint{1.733604in}{0.982682in}}%
\pgfpathlineto{\pgfqpoint{1.734514in}{0.988131in}}%
\pgfpathlineto{\pgfqpoint{1.736031in}{0.986872in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{0.998211in}}%
\pgfpathlineto{\pgfqpoint{1.737447in}{0.985199in}}%
\pgfpathlineto{\pgfqpoint{1.737750in}{0.982309in}}%
\pgfpathlineto{\pgfqpoint{1.738357in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{0.982824in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{0.989633in}}%
\pgfpathlineto{\pgfqpoint{1.741188in}{0.989263in}}%
\pgfpathlineto{\pgfqpoint{1.742503in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{1.741795in}{0.989633in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{1.743919in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{1.743413in}{0.984042in}}%
\pgfpathlineto{\pgfqpoint{1.744525in}{0.986373in}}%
\pgfpathlineto{\pgfqpoint{1.744829in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{0.988054in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.986653in}}%
\pgfpathlineto{\pgfqpoint{1.746346in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{1.746548in}{0.982816in}}%
\pgfpathlineto{\pgfqpoint{1.747458in}{0.988224in}}%
\pgfpathlineto{\pgfqpoint{1.748166in}{0.990924in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{0.986450in}}%
\pgfpathlineto{\pgfqpoint{1.749379in}{0.989673in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.983178in}}%
\pgfpathlineto{\pgfqpoint{1.750896in}{0.982954in}}%
\pgfpathlineto{\pgfqpoint{1.751402in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{0.985967in}}%
\pgfpathlineto{\pgfqpoint{1.752312in}{0.983072in}}%
\pgfpathlineto{\pgfqpoint{1.752615in}{0.984558in}}%
\pgfpathlineto{\pgfqpoint{1.754233in}{0.977433in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{0.979020in}}%
\pgfpathlineto{\pgfqpoint{1.755547in}{0.978626in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.755649in}{0.980145in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{0.984257in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{0.970470in}}%
\pgfpathlineto{\pgfqpoint{1.756660in}{0.971371in}}%
\pgfpathlineto{\pgfqpoint{1.757165in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{0.984432in}}%
\pgfpathlineto{\pgfqpoint{1.758682in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{1.761817in}{0.969833in}}%
\pgfpathlineto{\pgfqpoint{1.763334in}{0.968964in}}%
\pgfpathlineto{\pgfqpoint{1.766671in}{0.962712in}}%
\pgfpathlineto{\pgfqpoint{1.766974in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{1.767176in}{0.963617in}}%
\pgfpathlineto{\pgfqpoint{1.767985in}{0.962545in}}%
\pgfpathlineto{\pgfqpoint{1.768289in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{1.769502in}{0.962168in}}%
\pgfpathlineto{\pgfqpoint{1.771626in}{0.961871in}}%
\pgfpathlineto{\pgfqpoint{1.816017in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.846758in}{0.963154in}}%
\pgfpathlineto{\pgfqpoint{1.848274in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{1.848578in}{0.963406in}}%
\pgfpathlineto{\pgfqpoint{1.849994in}{0.969244in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{0.971250in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{0.968302in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{0.965947in}}%
\pgfpathlineto{\pgfqpoint{1.852218in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{0.969191in}}%
\pgfpathlineto{\pgfqpoint{1.853533in}{0.979507in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{0.976004in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{0.974538in}}%
\pgfpathlineto{\pgfqpoint{1.855454in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{0.978984in}}%
\pgfpathlineto{\pgfqpoint{1.856667in}{0.986089in}}%
\pgfpathlineto{\pgfqpoint{1.857578in}{0.983628in}}%
\pgfpathlineto{\pgfqpoint{1.858791in}{0.989958in}}%
\pgfpathlineto{\pgfqpoint{1.859297in}{0.985463in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{0.982447in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{0.987047in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{0.993587in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{0.986267in}}%
\pgfpathlineto{\pgfqpoint{1.861521in}{0.986612in}}%
\pgfpathlineto{\pgfqpoint{1.861622in}{0.986462in}}%
\pgfpathlineto{\pgfqpoint{1.861825in}{0.988630in}}%
\pgfpathlineto{\pgfqpoint{1.861926in}{0.987846in}}%
\pgfpathlineto{\pgfqpoint{1.862937in}{0.997724in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{1.863645in}{0.992093in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{0.986499in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{1.865162in}{0.991651in}}%
\pgfpathlineto{\pgfqpoint{1.865263in}{0.993043in}}%
\pgfpathlineto{\pgfqpoint{1.865566in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{1.866375in}{0.988366in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{0.985569in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{1.004748in}}%
\pgfpathlineto{\pgfqpoint{1.868397in}{0.983381in}}%
\pgfpathlineto{\pgfqpoint{1.868701in}{0.984996in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{0.983320in}}%
\pgfpathlineto{\pgfqpoint{1.869611in}{0.987664in}}%
\pgfpathlineto{\pgfqpoint{1.869914in}{0.989454in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{0.983827in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{0.982832in}}%
\pgfpathlineto{\pgfqpoint{1.871431in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{1.871835in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{0.997887in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{0.982402in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{0.990278in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{0.996019in}}%
\pgfpathlineto{\pgfqpoint{1.876689in}{0.986698in}}%
\pgfpathlineto{\pgfqpoint{1.877903in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{1.878408in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{1.878914in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{0.977538in}}%
\pgfpathlineto{\pgfqpoint{1.880026in}{0.987887in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{0.977372in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{0.976576in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{0.995126in}}%
\pgfpathlineto{\pgfqpoint{1.884475in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.000566in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{1.013517in}}%
\pgfpathlineto{\pgfqpoint{1.886902in}{1.001338in}}%
\pgfpathlineto{\pgfqpoint{1.888621in}{0.983925in}}%
\pgfpathlineto{\pgfqpoint{1.887307in}{1.002758in}}%
\pgfpathlineto{\pgfqpoint{1.889127in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{1.890442in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{0.982049in}}%
\pgfpathlineto{\pgfqpoint{1.890745in}{0.990226in}}%
\pgfpathlineto{\pgfqpoint{1.890846in}{0.983847in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{1.000444in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{1.892262in}{1.000729in}}%
\pgfpathlineto{\pgfqpoint{1.892363in}{0.995045in}}%
\pgfpathlineto{\pgfqpoint{1.892868in}{0.985402in}}%
\pgfpathlineto{\pgfqpoint{1.893576in}{1.004504in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{1.006778in}}%
\pgfpathlineto{\pgfqpoint{1.894284in}{0.990079in}}%
\pgfpathlineto{\pgfqpoint{1.894689in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{1.896610in}{0.990396in}}%
\pgfpathlineto{\pgfqpoint{1.898329in}{1.017212in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.017049in}}%
\pgfpathlineto{\pgfqpoint{1.899239in}{1.056715in}}%
\pgfpathlineto{\pgfqpoint{1.899643in}{1.001703in}}%
\pgfpathlineto{\pgfqpoint{1.900250in}{1.015913in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{1.065322in}}%
\pgfpathlineto{\pgfqpoint{1.901767in}{1.034548in}}%
\pgfpathlineto{\pgfqpoint{1.903385in}{0.988837in}}%
\pgfpathlineto{\pgfqpoint{1.902070in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{1.903688in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{1.905104in}{0.990388in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{0.969889in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.972078in}}%
\pgfpathlineto{\pgfqpoint{1.910564in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{1.910666in}{0.990997in}}%
\pgfpathlineto{\pgfqpoint{1.911576in}{0.983360in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{0.981472in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{1.914104in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{0.985979in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{0.974441in}}%
\pgfpathlineto{\pgfqpoint{1.917643in}{0.967291in}}%
\pgfpathlineto{\pgfqpoint{1.917744in}{0.967397in}}%
\pgfpathlineto{\pgfqpoint{1.918047in}{0.966195in}}%
\pgfpathlineto{\pgfqpoint{1.919564in}{0.962001in}}%
\pgfpathlineto{\pgfqpoint{1.919766in}{0.962058in}}%
\pgfpathlineto{\pgfqpoint{1.944338in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.990045in}{0.963024in}}%
\pgfpathlineto{\pgfqpoint{1.991562in}{0.968266in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{0.988963in}}%
\pgfpathlineto{\pgfqpoint{1.996112in}{0.987924in}}%
\pgfpathlineto{\pgfqpoint{1.996618in}{0.996181in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{1.998033in}{1.005844in}}%
\pgfpathlineto{\pgfqpoint{1.998539in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{2.002584in}{1.031787in}}%
\pgfpathlineto{\pgfqpoint{2.007741in}{1.058826in}}%
\pgfpathlineto{\pgfqpoint{2.008347in}{1.061871in}}%
\pgfpathlineto{\pgfqpoint{2.008449in}{1.036496in}}%
\pgfpathlineto{\pgfqpoint{2.009864in}{1.068123in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{1.067230in}}%
\pgfpathlineto{\pgfqpoint{2.011684in}{1.078557in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.004910in}}%
\pgfpathlineto{\pgfqpoint{2.012999in}{1.082130in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{1.081724in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{1.081236in}}%
\pgfpathlineto{\pgfqpoint{2.014111in}{1.083835in}}%
\pgfpathlineto{\pgfqpoint{2.014415in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{1.085946in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{1.038729in}}%
\pgfpathlineto{\pgfqpoint{2.016235in}{1.089234in}}%
\pgfpathlineto{\pgfqpoint{2.019673in}{1.096258in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{1.077420in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{1.097517in}}%
\pgfpathlineto{\pgfqpoint{2.021291in}{1.096624in}}%
\pgfpathlineto{\pgfqpoint{2.022201in}{1.099587in}}%
\pgfpathlineto{\pgfqpoint{2.022504in}{1.098613in}}%
\pgfpathlineto{\pgfqpoint{2.022706in}{1.098410in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.100399in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{1.085581in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{1.103038in}}%
\pgfpathlineto{\pgfqpoint{2.024729in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{2.024830in}{1.085662in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{2.026954in}{1.102673in}}%
\pgfpathlineto{\pgfqpoint{2.027762in}{1.101008in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{2.027965in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{2.029178in}{1.099344in}}%
\pgfpathlineto{\pgfqpoint{2.030998in}{1.102389in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{1.105028in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{1.099303in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{1.094756in}}%
\pgfpathlineto{\pgfqpoint{2.034740in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{2.034841in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.068204in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{1.090331in}}%
\pgfpathlineto{\pgfqpoint{2.039290in}{1.079247in}}%
\pgfpathlineto{\pgfqpoint{2.039594in}{1.081886in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.041110in}{1.077258in}}%
\pgfpathlineto{\pgfqpoint{2.053245in}{1.022165in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.067907in}{0.961640in}}%
\pgfpathlineto{\pgfqpoint{2.106130in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.134444in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{2.139197in}{0.980526in}}%
\pgfpathlineto{\pgfqpoint{2.155679in}{1.064469in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.080871in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{2.161342in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{1.087448in}}%
\pgfpathlineto{\pgfqpoint{2.162960in}{1.072386in}}%
\pgfpathlineto{\pgfqpoint{2.164072in}{1.085012in}}%
\pgfpathlineto{\pgfqpoint{2.164274in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{2.165286in}{1.085621in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{1.081033in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{1.089640in}}%
\pgfpathlineto{\pgfqpoint{2.166701in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{1.092361in}}%
\pgfpathlineto{\pgfqpoint{2.167611in}{1.086352in}}%
\pgfpathlineto{\pgfqpoint{2.167814in}{1.087935in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{1.080343in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{1.088625in}}%
\pgfpathlineto{\pgfqpoint{2.169128in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{1.096258in}}%
\pgfpathlineto{\pgfqpoint{2.169735in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{1.089965in}}%
\pgfpathlineto{\pgfqpoint{2.170746in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.094715in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{1.093579in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{1.081886in}}%
\pgfpathlineto{\pgfqpoint{2.173173in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{1.078516in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{1.095121in}}%
\pgfpathlineto{\pgfqpoint{2.174791in}{1.081521in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{1.083957in}}%
\pgfpathlineto{\pgfqpoint{2.177420in}{1.090371in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{1.082414in}}%
\pgfpathlineto{\pgfqpoint{2.177521in}{1.089275in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{1.081683in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{1.090777in}}%
\pgfpathlineto{\pgfqpoint{2.178937in}{1.090777in}}%
\pgfpathlineto{\pgfqpoint{2.179139in}{1.094634in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{2.182072in}{1.081764in}}%
\pgfpathlineto{\pgfqpoint{2.182678in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{2.184094in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{2.189150in}{1.059719in}}%
\pgfpathlineto{\pgfqpoint{2.189251in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{2.189352in}{1.065119in}}%
\pgfpathlineto{\pgfqpoint{2.189757in}{1.053507in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{1.044332in}}%
\pgfpathlineto{\pgfqpoint{2.190161in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{2.191274in}{1.059557in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{1.047174in}}%
\pgfpathlineto{\pgfqpoint{2.192689in}{1.051599in}}%
\pgfpathlineto{\pgfqpoint{2.197341in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{1.024154in}}%
\pgfpathlineto{\pgfqpoint{2.198251in}{1.025088in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{1.016562in}}%
\pgfpathlineto{\pgfqpoint{2.198756in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{2.199363in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{2.203206in}{0.989503in}}%
\pgfpathlineto{\pgfqpoint{2.203914in}{0.997927in}}%
\pgfpathlineto{\pgfqpoint{2.204621in}{0.989052in}}%
\pgfpathlineto{\pgfqpoint{2.204722in}{0.989771in}}%
\pgfpathlineto{\pgfqpoint{2.205127in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{2.206442in}{0.982268in}}%
\pgfpathlineto{\pgfqpoint{2.210587in}{0.962639in}}%
\pgfpathlineto{\pgfqpoint{2.213419in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{2.252249in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.280765in}{0.962894in}}%
\pgfpathlineto{\pgfqpoint{2.284304in}{0.970896in}}%
\pgfpathlineto{\pgfqpoint{2.284708in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{2.284911in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{2.285315in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{2.287034in}{0.991699in}}%
\pgfpathlineto{\pgfqpoint{2.289158in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{2.287338in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{2.289360in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{2.291079in}{1.004504in}}%
\pgfpathlineto{\pgfqpoint{2.292798in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{2.295225in}{1.035075in}}%
\pgfpathlineto{\pgfqpoint{2.293000in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{2.295326in}{1.030285in}}%
\pgfpathlineto{\pgfqpoint{2.295528in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{2.296034in}{1.035441in}}%
\pgfpathlineto{\pgfqpoint{2.296438in}{1.031624in}}%
\pgfpathlineto{\pgfqpoint{2.296944in}{1.034913in}}%
\pgfpathlineto{\pgfqpoint{2.297450in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{1.023951in}}%
\pgfpathlineto{\pgfqpoint{2.298056in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{1.061465in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{2.300888in}{1.055334in}}%
\pgfpathlineto{\pgfqpoint{2.301798in}{1.004910in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{1.020906in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{1.068570in}}%
\pgfpathlineto{\pgfqpoint{2.305034in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{2.308067in}{1.078029in}}%
\pgfpathlineto{\pgfqpoint{2.308168in}{1.077542in}}%
\pgfpathlineto{\pgfqpoint{2.308269in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{2.309179in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{2.309382in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{2.312314in}{1.085012in}}%
\pgfpathlineto{\pgfqpoint{2.312415in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{2.313224in}{1.085905in}}%
\pgfpathlineto{\pgfqpoint{2.313730in}{1.085865in}}%
\pgfpathlineto{\pgfqpoint{2.315449in}{1.087529in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.084281in}}%
\pgfpathlineto{\pgfqpoint{2.315550in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{2.315752in}{1.086068in}}%
\pgfpathlineto{\pgfqpoint{2.316157in}{1.089113in}}%
\pgfpathlineto{\pgfqpoint{2.316258in}{1.088422in}}%
\pgfpathlineto{\pgfqpoint{2.316460in}{1.090574in}}%
\pgfpathlineto{\pgfqpoint{2.317067in}{1.082373in}}%
\pgfpathlineto{\pgfqpoint{2.317471in}{1.084525in}}%
\pgfpathlineto{\pgfqpoint{2.317572in}{1.084890in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{1.083185in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{2.319494in}{1.076202in}}%
\pgfpathlineto{\pgfqpoint{2.319696in}{1.080627in}}%
\pgfpathlineto{\pgfqpoint{2.320404in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{2.320505in}{1.074294in}}%
\pgfpathlineto{\pgfqpoint{2.320606in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{2.321921in}{1.072223in}}%
\pgfpathlineto{\pgfqpoint{2.322932in}{1.082942in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{1.068894in}}%
\pgfpathlineto{\pgfqpoint{2.327078in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.077745in}}%
\pgfpathlineto{\pgfqpoint{2.327482in}{1.078557in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.327684in}{1.060125in}}%
\pgfpathlineto{\pgfqpoint{2.327786in}{1.078476in}}%
\pgfpathlineto{\pgfqpoint{2.328999in}{1.074294in}}%
\pgfpathlineto{\pgfqpoint{2.339010in}{1.041977in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{2.339313in}{1.043561in}}%
\pgfpathlineto{\pgfqpoint{2.339920in}{1.037146in}}%
\pgfpathlineto{\pgfqpoint{2.341234in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{1.015019in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{1.023017in}}%
\pgfpathlineto{\pgfqpoint{2.342852in}{1.023545in}}%
\pgfpathlineto{\pgfqpoint{2.343459in}{1.020054in}}%
\pgfpathlineto{\pgfqpoint{2.345886in}{0.989296in}}%
\pgfpathlineto{\pgfqpoint{2.345987in}{0.974083in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{1.006656in}}%
\pgfpathlineto{\pgfqpoint{2.347302in}{0.997481in}}%
\pgfpathlineto{\pgfqpoint{2.351448in}{0.975086in}}%
\pgfpathlineto{\pgfqpoint{2.351549in}{0.975322in}}%
\pgfpathlineto{\pgfqpoint{2.351852in}{0.972537in}}%
\pgfpathlineto{\pgfqpoint{2.353874in}{0.967113in}}%
\pgfpathlineto{\pgfqpoint{2.354886in}{0.965951in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{0.962939in}}%
\pgfpathlineto{\pgfqpoint{2.356605in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{2.357009in}{0.962334in}}%
\pgfpathlineto{\pgfqpoint{2.357616in}{0.961956in}}%
\pgfpathlineto{\pgfqpoint{2.360751in}{0.961636in}}%
\pgfpathlineto{\pgfqpoint{2.425872in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{2.432546in}{0.972902in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.977875in}}%
\pgfpathlineto{\pgfqpoint{2.433557in}{0.970965in}}%
\pgfpathlineto{\pgfqpoint{2.434669in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{0.972419in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{0.975163in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{0.973649in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{0.972260in}}%
\pgfpathlineto{\pgfqpoint{2.438916in}{0.977928in}}%
\pgfpathlineto{\pgfqpoint{2.439928in}{0.981773in}}%
\pgfpathlineto{\pgfqpoint{2.439523in}{0.976824in}}%
\pgfpathlineto{\pgfqpoint{2.440534in}{0.978708in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{2.441647in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{2.442152in}{0.988857in}}%
\pgfpathlineto{\pgfqpoint{2.443366in}{0.988403in}}%
\pgfpathlineto{\pgfqpoint{2.443568in}{0.988049in}}%
\pgfpathlineto{\pgfqpoint{2.443770in}{0.990189in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{2.446703in}{0.996222in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{1.003814in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{1.007184in}}%
\pgfpathlineto{\pgfqpoint{2.449028in}{1.004017in}}%
\pgfpathlineto{\pgfqpoint{2.450646in}{0.964072in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{0.971359in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{2.455702in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{0.977270in}}%
\pgfpathlineto{\pgfqpoint{2.457017in}{0.986247in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.457421in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{0.986661in}}%
\pgfpathlineto{\pgfqpoint{2.460050in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{2.459140in}{0.989742in}}%
\pgfpathlineto{\pgfqpoint{2.460152in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{2.461365in}{0.991931in}}%
\pgfpathlineto{\pgfqpoint{2.460556in}{0.985488in}}%
\pgfpathlineto{\pgfqpoint{2.461668in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{2.463387in}{0.980032in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{0.991046in}}%
\pgfpathlineto{\pgfqpoint{2.465005in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{2.465106in}{0.984785in}}%
\pgfpathlineto{\pgfqpoint{2.465612in}{0.996861in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{2.466623in}{0.996466in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{0.991076in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{0.981704in}}%
\pgfpathlineto{\pgfqpoint{2.469050in}{0.990071in}}%
\pgfpathlineto{\pgfqpoint{2.470061in}{0.981354in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{0.980047in}}%
\pgfpathlineto{\pgfqpoint{2.470769in}{0.982057in}}%
\pgfpathlineto{\pgfqpoint{2.471679in}{0.980967in}}%
\pgfpathlineto{\pgfqpoint{2.472589in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{2.473601in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{2.474106in}{0.980918in}}%
\pgfpathlineto{\pgfqpoint{2.474915in}{0.984536in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{0.987270in}}%
\pgfpathlineto{\pgfqpoint{2.476230in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{2.476533in}{0.982191in}}%
\pgfpathlineto{\pgfqpoint{2.476735in}{0.983281in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{0.989371in}}%
\pgfpathlineto{\pgfqpoint{2.478151in}{0.982273in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{0.974356in}}%
\pgfpathlineto{\pgfqpoint{2.480072in}{0.978464in}}%
\pgfpathlineto{\pgfqpoint{2.481488in}{0.976028in}}%
\pgfpathlineto{\pgfqpoint{2.480477in}{0.979758in}}%
\pgfpathlineto{\pgfqpoint{2.482398in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{2.482904in}{0.978814in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{0.977362in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.978540in}}%
\pgfpathlineto{\pgfqpoint{2.485330in}{0.978376in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{0.977685in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{2.489375in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{2.491297in}{0.971908in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{0.967472in}}%
\pgfpathlineto{\pgfqpoint{2.493622in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{0.968903in}}%
\pgfpathlineto{\pgfqpoint{2.495139in}{0.967387in}}%
\pgfpathlineto{\pgfqpoint{2.496656in}{0.967822in}}%
\pgfpathlineto{\pgfqpoint{2.497060in}{0.966683in}}%
\pgfpathlineto{\pgfqpoint{2.499588in}{0.965276in}}%
\pgfpathlineto{\pgfqpoint{2.500701in}{0.966668in}}%
\pgfpathlineto{\pgfqpoint{2.501105in}{0.964978in}}%
\pgfpathlineto{\pgfqpoint{2.502824in}{0.961717in}}%
\pgfpathlineto{\pgfqpoint{2.509700in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.570474in}{0.963157in}}%
\pgfpathlineto{\pgfqpoint{2.576237in}{0.973668in}}%
\pgfpathlineto{\pgfqpoint{2.578664in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{2.580788in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{2.580889in}{0.988549in}}%
\pgfpathlineto{\pgfqpoint{2.581597in}{0.986631in}}%
\pgfpathlineto{\pgfqpoint{2.582305in}{0.987696in}}%
\pgfpathlineto{\pgfqpoint{2.584125in}{0.992659in}}%
\pgfpathlineto{\pgfqpoint{2.584630in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{2.584833in}{0.990467in}}%
\pgfpathlineto{\pgfqpoint{2.585338in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{2.585642in}{0.992233in}}%
\pgfpathlineto{\pgfqpoint{2.585743in}{0.992690in}}%
\pgfpathlineto{\pgfqpoint{2.585844in}{0.992659in}}%
\pgfpathlineto{\pgfqpoint{2.585945in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.587259in}{0.999785in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{1.022317in}}%
\pgfpathlineto{\pgfqpoint{2.588574in}{0.997318in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{0.990345in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{0.998171in}}%
\pgfpathlineto{\pgfqpoint{2.592214in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{1.008371in}}%
\pgfpathlineto{\pgfqpoint{2.593327in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{2.593731in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{1.021921in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{0.997470in}}%
\pgfpathlineto{\pgfqpoint{2.595147in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{2.595248in}{0.998323in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{1.024357in}}%
\pgfpathlineto{\pgfqpoint{2.597371in}{1.006514in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{2.599798in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{2.603439in}{1.017445in}}%
\pgfpathlineto{\pgfqpoint{2.600607in}{1.003591in}}%
\pgfpathlineto{\pgfqpoint{2.603540in}{1.017049in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.015375in}}%
\pgfpathlineto{\pgfqpoint{2.604045in}{1.023474in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{1.030447in}}%
\pgfpathlineto{\pgfqpoint{2.604652in}{1.011903in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{1.015314in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.010442in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.014766in}}%
\pgfpathlineto{\pgfqpoint{2.607281in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{2.607686in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{2.607787in}{1.030630in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.070701in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{1.024723in}}%
\pgfpathlineto{\pgfqpoint{2.609304in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{2.610618in}{1.036567in}}%
\pgfpathlineto{\pgfqpoint{2.610719in}{1.061444in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{1.075147in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{1.029229in}}%
\pgfpathlineto{\pgfqpoint{2.612135in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{2.613045in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{2.612539in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{2.613955in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{2.615978in}{1.041987in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{1.009254in}}%
\pgfpathlineto{\pgfqpoint{2.618303in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{2.619921in}{1.025453in}}%
\pgfpathlineto{\pgfqpoint{2.620225in}{0.998780in}}%
\pgfpathlineto{\pgfqpoint{2.621539in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{2.621944in}{1.000789in}}%
\pgfpathlineto{\pgfqpoint{2.622247in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{2.622854in}{1.004809in}}%
\pgfpathlineto{\pgfqpoint{2.623460in}{1.000028in}}%
\pgfpathlineto{\pgfqpoint{2.624269in}{0.995278in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.002647in}}%
\pgfpathlineto{\pgfqpoint{2.626595in}{0.999876in}}%
\pgfpathlineto{\pgfqpoint{2.626696in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{2.627000in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{1.000241in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{0.999541in}}%
\pgfpathlineto{\pgfqpoint{2.629528in}{1.006483in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{1.021952in}}%
\pgfpathlineto{\pgfqpoint{2.630741in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{2.630943in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{2.632662in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{2.632865in}{0.990558in}}%
\pgfpathlineto{\pgfqpoint{2.633775in}{0.995339in}}%
\pgfpathlineto{\pgfqpoint{2.633876in}{0.995217in}}%
\pgfpathlineto{\pgfqpoint{2.634280in}{0.997501in}}%
\pgfpathlineto{\pgfqpoint{2.634887in}{0.988092in}}%
\pgfpathlineto{\pgfqpoint{2.634988in}{0.988671in}}%
\pgfpathlineto{\pgfqpoint{2.635089in}{0.988853in}}%
\pgfpathlineto{\pgfqpoint{2.635797in}{0.998902in}}%
\pgfpathlineto{\pgfqpoint{2.636303in}{0.988366in}}%
\pgfpathlineto{\pgfqpoint{2.636606in}{0.991868in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{2.644797in}{0.966092in}}%
\pgfpathlineto{\pgfqpoint{2.647931in}{0.961991in}}%
\pgfpathlineto{\pgfqpoint{2.657841in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{0.961632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{1.131604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790000in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.131604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.953538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{1.131604in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{1.131604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.917925in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{0.917925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in,y=0.828892in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387500in}{0.739858in}}{\pgfqpoint{2.402500in}{0.178066in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496705in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{0.534321in}{0.749465in}}%
\pgfpathlineto{\pgfqpoint{0.537153in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{0.538366in}{0.760938in}}%
\pgfpathlineto{\pgfqpoint{0.544029in}{0.791884in}}%
\pgfpathlineto{\pgfqpoint{0.558388in}{0.861422in}}%
\pgfpathlineto{\pgfqpoint{0.558893in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{0.559197in}{0.862797in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{0.561725in}{0.870241in}}%
\pgfpathlineto{\pgfqpoint{0.562331in}{0.869836in}}%
\pgfpathlineto{\pgfqpoint{0.562635in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{0.563949in}{0.873355in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.872385in}}%
\pgfpathlineto{\pgfqpoint{0.564455in}{0.872101in}}%
\pgfpathlineto{\pgfqpoint{0.564859in}{0.875378in}}%
\pgfpathlineto{\pgfqpoint{0.565264in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{0.566376in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.566477in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{0.567590in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{0.569106in}{0.879909in}}%
\pgfpathlineto{\pgfqpoint{0.569612in}{0.879342in}}%
\pgfpathlineto{\pgfqpoint{0.570118in}{0.878614in}}%
\pgfpathlineto{\pgfqpoint{0.570421in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{0.570724in}{0.881648in}}%
\pgfpathlineto{\pgfqpoint{0.571938in}{0.880920in}}%
\pgfpathlineto{\pgfqpoint{0.572747in}{0.878291in}}%
\pgfpathlineto{\pgfqpoint{0.573455in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{0.575780in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{0.879828in}}%
\pgfpathlineto{\pgfqpoint{0.576387in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{0.576893in}{0.875540in}}%
\pgfpathlineto{\pgfqpoint{0.577499in}{0.877441in}}%
\pgfpathlineto{\pgfqpoint{0.578005in}{0.876915in}}%
\pgfpathlineto{\pgfqpoint{0.578106in}{0.877927in}}%
\pgfpathlineto{\pgfqpoint{0.578207in}{0.879019in}}%
\pgfpathlineto{\pgfqpoint{0.578308in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{0.578915in}{0.880556in}}%
\pgfpathlineto{\pgfqpoint{0.579724in}{0.838364in}}%
\pgfpathlineto{\pgfqpoint{0.579926in}{0.882902in}}%
\pgfpathlineto{\pgfqpoint{0.580230in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{0.581645in}{0.788810in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{0.582859in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{0.583061in}{0.868906in}}%
\pgfpathlineto{\pgfqpoint{0.583364in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{0.583567in}{0.802361in}}%
\pgfpathlineto{\pgfqpoint{0.583769in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{0.584881in}{0.872223in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.872263in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{0.860977in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{0.587106in}{0.823154in}}%
\pgfpathlineto{\pgfqpoint{0.587207in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.868016in}}%
\pgfpathlineto{\pgfqpoint{0.588420in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{0.589330in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{0.589432in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{0.589836in}{0.763773in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{0.842328in}}%
\pgfpathlineto{\pgfqpoint{0.592061in}{0.764332in}}%
\pgfpathlineto{\pgfqpoint{0.592769in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{0.592870in}{0.831811in}}%
\pgfpathlineto{\pgfqpoint{0.593578in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{0.594285in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{0.594690in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{0.595094in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{0.595195in}{0.817045in}}%
\pgfpathlineto{\pgfqpoint{0.595398in}{0.772329in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{0.600959in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.606319in}{0.752819in}}%
\pgfpathlineto{\pgfqpoint{0.611071in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{0.679732in}{0.749206in}}%
\pgfpathlineto{\pgfqpoint{0.685900in}{0.773984in}}%
\pgfpathlineto{\pgfqpoint{0.689035in}{0.789376in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{0.786342in}}%
\pgfpathlineto{\pgfqpoint{0.689743in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{0.690248in}{0.793583in}}%
\pgfpathlineto{\pgfqpoint{0.691462in}{0.799691in}}%
\pgfpathlineto{\pgfqpoint{0.690754in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{0.691664in}{0.796293in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{0.789780in}}%
\pgfpathlineto{\pgfqpoint{0.692978in}{0.810533in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{0.832862in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{0.697428in}{0.824448in}}%
\pgfpathlineto{\pgfqpoint{0.698641in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{0.699349in}{0.831042in}}%
\pgfpathlineto{\pgfqpoint{0.699754in}{0.841641in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{0.702686in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{0.849569in}}%
\pgfpathlineto{\pgfqpoint{0.703899in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{0.857741in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{0.863161in}}%
\pgfpathlineto{\pgfqpoint{0.705113in}{0.852603in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{0.865346in}}%
\pgfpathlineto{\pgfqpoint{0.706529in}{0.863970in}}%
\pgfpathlineto{\pgfqpoint{0.707338in}{0.849610in}}%
\pgfpathlineto{\pgfqpoint{0.708248in}{0.855637in}}%
\pgfpathlineto{\pgfqpoint{0.709360in}{0.876066in}}%
\pgfpathlineto{\pgfqpoint{0.710472in}{0.873072in}}%
\pgfpathlineto{\pgfqpoint{0.711281in}{0.870079in}}%
\pgfpathlineto{\pgfqpoint{0.711787in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.711989in}{0.875297in}}%
\pgfpathlineto{\pgfqpoint{0.712292in}{0.876308in}}%
\pgfpathlineto{\pgfqpoint{0.712394in}{0.875904in}}%
\pgfpathlineto{\pgfqpoint{0.712798in}{0.878412in}}%
\pgfpathlineto{\pgfqpoint{0.713405in}{0.871899in}}%
\pgfpathlineto{\pgfqpoint{0.713809in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{0.713910in}{0.874569in}}%
\pgfpathlineto{\pgfqpoint{0.714011in}{0.875944in}}%
\pgfpathlineto{\pgfqpoint{0.714113in}{0.875540in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{0.882053in}}%
\pgfpathlineto{\pgfqpoint{0.715225in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{0.715832in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{0.718157in}{0.854626in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{0.871980in}}%
\pgfpathlineto{\pgfqpoint{0.720483in}{0.849893in}}%
\pgfpathlineto{\pgfqpoint{0.720584in}{0.858226in}}%
\pgfpathlineto{\pgfqpoint{0.721292in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{0.722000in}{0.862514in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{0.824003in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{0.876632in}}%
\pgfpathlineto{\pgfqpoint{0.723517in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{0.725034in}{0.904342in}}%
\pgfpathlineto{\pgfqpoint{0.724123in}{0.802442in}}%
\pgfpathlineto{\pgfqpoint{0.725135in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{0.809359in}}%
\pgfpathlineto{\pgfqpoint{0.726651in}{0.893420in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{0.730191in}{0.853372in}}%
\pgfpathlineto{\pgfqpoint{0.730494in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{0.731202in}{0.850419in}}%
\pgfpathlineto{\pgfqpoint{0.731303in}{0.852239in}}%
\pgfpathlineto{\pgfqpoint{0.731404in}{0.842247in}}%
\pgfpathlineto{\pgfqpoint{0.731809in}{0.853412in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{0.732921in}{0.846616in}}%
\pgfpathlineto{\pgfqpoint{0.733022in}{0.843501in}}%
\pgfpathlineto{\pgfqpoint{0.734943in}{0.779712in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{0.777596in}}%
\pgfpathlineto{\pgfqpoint{0.735449in}{0.786504in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{0.737572in}{0.812312in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{0.827806in}}%
\pgfpathlineto{\pgfqpoint{0.737674in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.738381in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{0.739595in}{0.775052in}}%
\pgfpathlineto{\pgfqpoint{0.740100in}{0.799084in}}%
\pgfpathlineto{\pgfqpoint{0.741415in}{0.792612in}}%
\pgfpathlineto{\pgfqpoint{0.743437in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{0.743842in}{0.764129in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.761824in}}%
\pgfpathlineto{\pgfqpoint{0.746370in}{0.758005in}}%
\pgfpathlineto{\pgfqpoint{0.747684in}{0.754004in}}%
\pgfpathlineto{\pgfqpoint{0.748493in}{0.757079in}}%
\pgfpathlineto{\pgfqpoint{0.748696in}{0.757313in}}%
\pgfpathlineto{\pgfqpoint{0.749505in}{0.755740in}}%
\pgfpathlineto{\pgfqpoint{0.754459in}{0.748159in}}%
\pgfpathlineto{\pgfqpoint{0.757898in}{0.747956in}}%
\pgfpathlineto{\pgfqpoint{0.796525in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.749397in}}%
\pgfpathlineto{\pgfqpoint{0.830299in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{0.756451in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{0.755242in}}%
\pgfpathlineto{\pgfqpoint{0.832726in}{0.753899in}}%
\pgfpathlineto{\pgfqpoint{0.833839in}{0.754850in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{0.749939in}}%
\pgfpathlineto{\pgfqpoint{0.836670in}{0.752936in}}%
\pgfpathlineto{\pgfqpoint{0.839704in}{0.760290in}}%
\pgfpathlineto{\pgfqpoint{0.840816in}{0.769141in}}%
\pgfpathlineto{\pgfqpoint{0.842232in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{0.842737in}{0.766217in}}%
\pgfpathlineto{\pgfqpoint{0.843445in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{0.844456in}{0.783308in}}%
\pgfpathlineto{\pgfqpoint{0.845467in}{0.774234in}}%
\pgfpathlineto{\pgfqpoint{0.846984in}{0.760036in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{0.847591in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{0.848400in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{0.849007in}{0.763450in}}%
\pgfpathlineto{\pgfqpoint{0.852950in}{0.813445in}}%
\pgfpathlineto{\pgfqpoint{0.850018in}{0.761824in}}%
\pgfpathlineto{\pgfqpoint{0.853355in}{0.804343in}}%
\pgfpathlineto{\pgfqpoint{0.855074in}{0.777062in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{0.766395in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{0.782013in}}%
\pgfpathlineto{\pgfqpoint{0.856692in}{0.769380in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{0.767722in}}%
\pgfpathlineto{\pgfqpoint{0.858411in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{0.774590in}}%
\pgfpathlineto{\pgfqpoint{0.859826in}{0.786342in}}%
\pgfpathlineto{\pgfqpoint{0.861141in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{0.861849in}{0.784602in}}%
\pgfpathlineto{\pgfqpoint{0.862557in}{0.770772in}}%
\pgfpathlineto{\pgfqpoint{0.862658in}{0.768599in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{0.784643in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{0.783268in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{0.789659in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{0.780116in}}%
\pgfpathlineto{\pgfqpoint{0.865186in}{0.788081in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{0.765982in}}%
\pgfpathlineto{\pgfqpoint{0.867107in}{0.771014in}}%
\pgfpathlineto{\pgfqpoint{0.869837in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{0.870242in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{0.795161in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{0.806447in}}%
\pgfpathlineto{\pgfqpoint{0.871759in}{0.801633in}}%
\pgfpathlineto{\pgfqpoint{0.871961in}{0.803332in}}%
\pgfpathlineto{\pgfqpoint{0.872466in}{0.788324in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{0.773822in}}%
\pgfpathlineto{\pgfqpoint{0.874388in}{0.775149in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{0.778907in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{0.875702in}{0.771294in}}%
\pgfpathlineto{\pgfqpoint{0.876410in}{0.774878in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{0.770925in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{0.765557in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{0.767859in}}%
\pgfpathlineto{\pgfqpoint{0.880859in}{0.779667in}}%
\pgfpathlineto{\pgfqpoint{0.881365in}{0.775642in}}%
\pgfpathlineto{\pgfqpoint{0.881668in}{0.777135in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{0.772074in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{0.883286in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{0.772786in}}%
\pgfpathlineto{\pgfqpoint{0.883893in}{0.773959in}}%
\pgfpathlineto{\pgfqpoint{0.885309in}{0.760278in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{0.757301in}}%
\pgfpathlineto{\pgfqpoint{0.886522in}{0.764781in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{0.768976in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{0.889050in}{0.762459in}}%
\pgfpathlineto{\pgfqpoint{0.888747in}{0.764595in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{0.763972in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{0.798275in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{0.775052in}}%
\pgfpathlineto{\pgfqpoint{0.893803in}{0.760214in}}%
\pgfpathlineto{\pgfqpoint{0.894511in}{0.762374in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{0.758733in}}%
\pgfpathlineto{\pgfqpoint{0.897039in}{0.748106in}}%
\pgfpathlineto{\pgfqpoint{0.918274in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{0.975710in}{0.764360in}}%
\pgfpathlineto{\pgfqpoint{0.981474in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{0.982384in}{0.811908in}}%
\pgfpathlineto{\pgfqpoint{0.982586in}{0.800096in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{0.984002in}{0.816317in}}%
\pgfpathlineto{\pgfqpoint{0.985519in}{0.832862in}}%
\pgfpathlineto{\pgfqpoint{0.985620in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.845079in}}%
\pgfpathlineto{\pgfqpoint{0.987035in}{0.835815in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{0.833550in}}%
\pgfpathlineto{\pgfqpoint{0.987844in}{0.837919in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{0.859561in}}%
\pgfpathlineto{\pgfqpoint{0.988552in}{0.819594in}}%
\pgfpathlineto{\pgfqpoint{0.989058in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{0.990271in}{0.860653in}}%
\pgfpathlineto{\pgfqpoint{0.990676in}{0.801471in}}%
\pgfpathlineto{\pgfqpoint{0.990777in}{0.847223in}}%
\pgfpathlineto{\pgfqpoint{0.991080in}{0.783025in}}%
\pgfpathlineto{\pgfqpoint{0.992193in}{0.794918in}}%
\pgfpathlineto{\pgfqpoint{0.992395in}{0.791965in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{0.870483in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{0.786221in}}%
\pgfpathlineto{\pgfqpoint{0.994013in}{0.812636in}}%
\pgfpathlineto{\pgfqpoint{0.994721in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{0.874003in}}%
\pgfpathlineto{\pgfqpoint{0.995327in}{0.825055in}}%
\pgfpathlineto{\pgfqpoint{0.995833in}{0.894876in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.781609in}}%
\pgfpathlineto{\pgfqpoint{0.996844in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{0.998260in}{0.789619in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{0.890507in}}%
\pgfpathlineto{\pgfqpoint{0.998361in}{0.790792in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{0.780003in}}%
\pgfpathlineto{\pgfqpoint{1.000282in}{0.896413in}}%
\pgfpathlineto{\pgfqpoint{1.000990in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{1.001799in}{0.896737in}}%
\pgfpathlineto{\pgfqpoint{1.002406in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{1.005136in}{0.843299in}}%
\pgfpathlineto{\pgfqpoint{1.005237in}{0.842733in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{0.785937in}}%
\pgfpathlineto{\pgfqpoint{1.006855in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{1.007158in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{1.007361in}{0.888930in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{1.008978in}{0.889496in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{0.888646in}}%
\pgfpathlineto{\pgfqpoint{1.010495in}{0.889415in}}%
\pgfpathlineto{\pgfqpoint{1.009484in}{0.888040in}}%
\pgfpathlineto{\pgfqpoint{1.010900in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{1.012113in}{0.887231in}}%
\pgfpathlineto{\pgfqpoint{1.011405in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{1.012518in}{0.887554in}}%
\pgfpathlineto{\pgfqpoint{1.012619in}{0.887918in}}%
\pgfpathlineto{\pgfqpoint{1.013428in}{0.885572in}}%
\pgfpathlineto{\pgfqpoint{1.013529in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{0.882862in}}%
\pgfpathlineto{\pgfqpoint{1.015450in}{0.833995in}}%
\pgfpathlineto{\pgfqpoint{1.016765in}{0.878857in}}%
\pgfpathlineto{\pgfqpoint{1.017169in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{0.880556in}}%
\pgfpathlineto{\pgfqpoint{1.018383in}{0.875095in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{1.018787in}{0.874164in}}%
\pgfpathlineto{\pgfqpoint{1.019090in}{0.874690in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{0.811584in}}%
\pgfpathlineto{\pgfqpoint{1.020708in}{0.869512in}}%
\pgfpathlineto{\pgfqpoint{1.021416in}{0.866762in}}%
\pgfpathlineto{\pgfqpoint{1.021821in}{0.836908in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{1.022933in}{0.861826in}}%
\pgfpathlineto{\pgfqpoint{1.030011in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.030618in}{0.827320in}}%
\pgfpathlineto{\pgfqpoint{1.034663in}{0.800541in}}%
\pgfpathlineto{\pgfqpoint{1.039416in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{1.042651in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{1.046898in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{1.057415in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.116570in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.126379in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{1.126480in}{0.791722in}}%
\pgfpathlineto{\pgfqpoint{1.127491in}{0.795808in}}%
\pgfpathlineto{\pgfqpoint{1.127896in}{0.789983in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{1.128098in}{0.793259in}}%
\pgfpathlineto{\pgfqpoint{1.129210in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{0.792329in}}%
\pgfpathlineto{\pgfqpoint{1.130019in}{0.807580in}}%
\pgfpathlineto{\pgfqpoint{1.132244in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{1.132547in}{0.826633in}}%
\pgfpathlineto{\pgfqpoint{1.132749in}{0.820808in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{1.136895in}{0.852077in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{0.848234in}}%
\pgfpathlineto{\pgfqpoint{1.137300in}{0.842733in}}%
\pgfpathlineto{\pgfqpoint{1.138311in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{0.863202in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{1.139828in}{0.862919in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.863606in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{0.833671in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.856972in}}%
\pgfpathlineto{\pgfqpoint{1.143064in}{0.832013in}}%
\pgfpathlineto{\pgfqpoint{1.144783in}{0.816317in}}%
\pgfpathlineto{\pgfqpoint{1.144884in}{0.816439in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.146299in}{0.814982in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{0.814578in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{0.817814in}}%
\pgfpathlineto{\pgfqpoint{1.147007in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{1.150344in}{0.852886in}}%
\pgfpathlineto{\pgfqpoint{1.150546in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{1.151962in}{0.837919in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{1.152164in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{0.828777in}}%
\pgfpathlineto{\pgfqpoint{1.153176in}{0.850419in}}%
\pgfpathlineto{\pgfqpoint{1.153277in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{1.153378in}{0.850540in}}%
\pgfpathlineto{\pgfqpoint{1.153479in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{1.154187in}{0.900661in}}%
\pgfpathlineto{\pgfqpoint{1.154692in}{0.898274in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{0.827563in}}%
\pgfpathlineto{\pgfqpoint{1.157018in}{0.852846in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{0.897789in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{0.852603in}}%
\pgfpathlineto{\pgfqpoint{1.158636in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{1.160355in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{1.160456in}{0.876066in}}%
\pgfpathlineto{\pgfqpoint{1.161063in}{0.873922in}}%
\pgfpathlineto{\pgfqpoint{1.161467in}{0.874124in}}%
\pgfpathlineto{\pgfqpoint{1.163389in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{1.163490in}{0.871090in}}%
\pgfpathlineto{\pgfqpoint{1.165108in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{1.166726in}{0.862110in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{1.174714in}{0.831527in}}%
\pgfpathlineto{\pgfqpoint{1.180175in}{0.800136in}}%
\pgfpathlineto{\pgfqpoint{1.181793in}{0.786625in}}%
\pgfpathlineto{\pgfqpoint{1.182197in}{0.784360in}}%
\pgfpathlineto{\pgfqpoint{1.186444in}{0.757786in}}%
\pgfpathlineto{\pgfqpoint{1.186545in}{0.758721in}}%
\pgfpathlineto{\pgfqpoint{1.187759in}{0.756108in}}%
\pgfpathlineto{\pgfqpoint{1.189781in}{0.750622in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{1.193624in}{0.747973in}}%
\pgfpathlineto{\pgfqpoint{1.232656in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.262689in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.264509in}{0.753393in}}%
\pgfpathlineto{\pgfqpoint{1.265722in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{1.269868in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{1.270171in}{0.779242in}}%
\pgfpathlineto{\pgfqpoint{1.271082in}{0.788607in}}%
\pgfpathlineto{\pgfqpoint{1.277149in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{1.284025in}{0.850176in}}%
\pgfpathlineto{\pgfqpoint{1.286351in}{0.857498in}}%
\pgfpathlineto{\pgfqpoint{1.286452in}{0.857336in}}%
\pgfpathlineto{\pgfqpoint{1.287867in}{0.862069in}}%
\pgfpathlineto{\pgfqpoint{1.288070in}{0.859440in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{0.857417in}}%
\pgfpathlineto{\pgfqpoint{1.288980in}{0.865953in}}%
\pgfpathlineto{\pgfqpoint{1.289485in}{0.859116in}}%
\pgfpathlineto{\pgfqpoint{1.291002in}{0.870888in}}%
\pgfpathlineto{\pgfqpoint{1.290699in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.291103in}{0.869998in}}%
\pgfpathlineto{\pgfqpoint{1.291204in}{0.866559in}}%
\pgfpathlineto{\pgfqpoint{1.291306in}{0.870241in}}%
\pgfpathlineto{\pgfqpoint{1.292620in}{0.868177in}}%
\pgfpathlineto{\pgfqpoint{1.294036in}{0.869998in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.873558in}}%
\pgfpathlineto{\pgfqpoint{1.295856in}{0.873153in}}%
\pgfpathlineto{\pgfqpoint{1.297272in}{0.874043in}}%
\pgfpathlineto{\pgfqpoint{1.297474in}{0.873355in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{0.872830in}}%
\pgfpathlineto{\pgfqpoint{1.298384in}{0.873881in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{1.301215in}{0.874245in}}%
\pgfpathlineto{\pgfqpoint{1.301316in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{1.302429in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{1.302024in}{0.874205in}}%
\pgfpathlineto{\pgfqpoint{1.302833in}{0.873396in}}%
\pgfpathlineto{\pgfqpoint{1.303137in}{0.873679in}}%
\pgfpathlineto{\pgfqpoint{1.303743in}{0.872223in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{1.305563in}{0.871252in}}%
\pgfpathlineto{\pgfqpoint{1.306372in}{0.868865in}}%
\pgfpathlineto{\pgfqpoint{1.308091in}{0.865912in}}%
\pgfpathlineto{\pgfqpoint{1.308193in}{0.865953in}}%
\pgfpathlineto{\pgfqpoint{1.308294in}{0.866398in}}%
\pgfpathlineto{\pgfqpoint{1.309305in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{1.309810in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{1.309912in}{0.866681in}}%
\pgfpathlineto{\pgfqpoint{1.310417in}{0.862635in}}%
\pgfpathlineto{\pgfqpoint{1.310721in}{0.860694in}}%
\pgfpathlineto{\pgfqpoint{1.311226in}{0.864901in}}%
\pgfpathlineto{\pgfqpoint{1.311428in}{0.870807in}}%
\pgfpathlineto{\pgfqpoint{1.311631in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.311732in}{0.825298in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{0.872304in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.316484in}{0.845322in}}%
\pgfpathlineto{\pgfqpoint{1.316586in}{0.845888in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{0.847142in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{0.798316in}}%
\pgfpathlineto{\pgfqpoint{1.317394in}{0.849610in}}%
\pgfpathlineto{\pgfqpoint{1.318203in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{1.320428in}{0.813486in}}%
\pgfpathlineto{\pgfqpoint{1.320934in}{0.816358in}}%
\pgfpathlineto{\pgfqpoint{1.321439in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{1.322046in}{0.804991in}}%
\pgfpathlineto{\pgfqpoint{1.323361in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{1.322450in}{0.820443in}}%
\pgfpathlineto{\pgfqpoint{1.323462in}{0.803332in}}%
\pgfpathlineto{\pgfqpoint{1.323866in}{0.811139in}}%
\pgfpathlineto{\pgfqpoint{1.324877in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{1.325484in}{0.799974in}}%
\pgfpathlineto{\pgfqpoint{1.325282in}{0.792612in}}%
\pgfpathlineto{\pgfqpoint{1.326192in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{1.328417in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{1.329529in}{0.771285in}}%
\pgfpathlineto{\pgfqpoint{1.329630in}{0.772410in}}%
\pgfpathlineto{\pgfqpoint{1.330237in}{0.764587in}}%
\pgfpathlineto{\pgfqpoint{1.330540in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{1.332562in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{1.335394in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{1.335596in}{0.750173in}}%
\pgfpathlineto{\pgfqpoint{1.336607in}{0.748757in}}%
\pgfpathlineto{\pgfqpoint{1.340045in}{0.747960in}}%
\pgfpathlineto{\pgfqpoint{1.407594in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{0.755384in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{0.760497in}}%
\pgfpathlineto{\pgfqpoint{1.411234in}{0.759093in}}%
\pgfpathlineto{\pgfqpoint{1.411335in}{0.757985in}}%
\pgfpathlineto{\pgfqpoint{1.412245in}{0.763466in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{1.414065in}{0.772175in}}%
\pgfpathlineto{\pgfqpoint{1.415279in}{0.778899in}}%
\pgfpathlineto{\pgfqpoint{1.415784in}{0.762070in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{1.416897in}{0.792612in}}%
\pgfpathlineto{\pgfqpoint{1.417807in}{0.770501in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{0.767390in}}%
\pgfpathlineto{\pgfqpoint{1.419323in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{1.419425in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.419627in}{0.771120in}}%
\pgfpathlineto{\pgfqpoint{1.421953in}{0.785614in}}%
\pgfpathlineto{\pgfqpoint{1.422660in}{0.785250in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{0.784360in}}%
\pgfpathlineto{\pgfqpoint{1.425997in}{0.776961in}}%
\pgfpathlineto{\pgfqpoint{1.427919in}{0.770133in}}%
\pgfpathlineto{\pgfqpoint{1.428020in}{0.770153in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{0.769477in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{0.773899in}}%
\pgfpathlineto{\pgfqpoint{1.429840in}{0.769655in}}%
\pgfpathlineto{\pgfqpoint{1.431256in}{0.768498in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.770116in}}%
\pgfpathlineto{\pgfqpoint{1.431660in}{0.769352in}}%
\pgfpathlineto{\pgfqpoint{1.432267in}{0.778899in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{0.798073in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{1.435806in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{0.819392in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{0.817490in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{1.438132in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{1.439345in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{1.439750in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{0.811342in}}%
\pgfpathlineto{\pgfqpoint{1.440660in}{0.855556in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{0.806406in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{0.814214in}}%
\pgfpathlineto{\pgfqpoint{1.441772in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{1.442884in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{1.442986in}{0.822911in}}%
\pgfpathlineto{\pgfqpoint{1.444098in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{0.782782in}}%
\pgfpathlineto{\pgfqpoint{1.446828in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{1.447131in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{1.447940in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{0.815185in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.449457in}{0.806487in}}%
\pgfpathlineto{\pgfqpoint{1.450772in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{1.451075in}{0.813566in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{1.451783in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.452390in}{0.824934in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.856082in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{1.454311in}{0.840306in}}%
\pgfpathlineto{\pgfqpoint{1.454513in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{1.455019in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{1.457547in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{1.455828in}{0.829990in}}%
\pgfpathlineto{\pgfqpoint{1.457749in}{0.789861in}}%
\pgfpathlineto{\pgfqpoint{1.458356in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{1.458154in}{0.790873in}}%
\pgfpathlineto{\pgfqpoint{1.458558in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.809238in}}%
\pgfpathlineto{\pgfqpoint{1.459771in}{0.787920in}}%
\pgfpathlineto{\pgfqpoint{1.460682in}{0.803130in}}%
\pgfpathlineto{\pgfqpoint{1.462805in}{0.783146in}}%
\pgfpathlineto{\pgfqpoint{1.462906in}{0.783793in}}%
\pgfpathlineto{\pgfqpoint{1.463210in}{0.785856in}}%
\pgfpathlineto{\pgfqpoint{1.463917in}{0.780598in}}%
\pgfpathlineto{\pgfqpoint{1.464221in}{0.781852in}}%
\pgfpathlineto{\pgfqpoint{1.465232in}{0.771977in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{1.470591in}{0.749854in}}%
\pgfpathlineto{\pgfqpoint{1.471299in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{0.758490in}}%
\pgfpathlineto{\pgfqpoint{1.473018in}{0.755642in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{0.748401in}}%
\pgfpathlineto{\pgfqpoint{1.502646in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.557150in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{1.558667in}{0.749065in}}%
\pgfpathlineto{\pgfqpoint{1.558768in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{1.560790in}{0.748414in}}%
\pgfpathlineto{\pgfqpoint{1.561802in}{0.749587in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{0.759121in}}%
\pgfpathlineto{\pgfqpoint{1.565846in}{0.756338in}}%
\pgfpathlineto{\pgfqpoint{1.566150in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{0.758725in}}%
\pgfpathlineto{\pgfqpoint{1.568678in}{0.764239in}}%
\pgfpathlineto{\pgfqpoint{1.569082in}{0.763138in}}%
\pgfpathlineto{\pgfqpoint{1.569183in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{1.569689in}{0.767802in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{0.775254in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.771633in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.762046in}}%
\pgfpathlineto{\pgfqpoint{1.573228in}{0.767309in}}%
\pgfpathlineto{\pgfqpoint{1.573329in}{0.767099in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{1.574138in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{1.574239in}{0.769914in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{0.758911in}}%
\pgfpathlineto{\pgfqpoint{1.574947in}{0.758511in}}%
\pgfpathlineto{\pgfqpoint{1.575655in}{0.761722in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{1.578790in}{0.779202in}}%
\pgfpathlineto{\pgfqpoint{1.579396in}{0.771872in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{0.783268in}}%
\pgfpathlineto{\pgfqpoint{1.580306in}{0.777196in}}%
\pgfpathlineto{\pgfqpoint{1.581722in}{0.783591in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{1.582026in}{0.783510in}}%
\pgfpathlineto{\pgfqpoint{1.584554in}{0.765161in}}%
\pgfpathlineto{\pgfqpoint{1.584655in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{0.763599in}}%
\pgfpathlineto{\pgfqpoint{1.585767in}{0.770064in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{0.774040in}}%
\pgfpathlineto{\pgfqpoint{1.586475in}{0.765747in}}%
\pgfpathlineto{\pgfqpoint{1.587082in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{0.763045in}}%
\pgfpathlineto{\pgfqpoint{1.587385in}{0.773041in}}%
\pgfpathlineto{\pgfqpoint{1.588902in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{1.589104in}{0.765044in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{0.760841in}}%
\pgfpathlineto{\pgfqpoint{1.590823in}{0.765598in}}%
\pgfpathlineto{\pgfqpoint{1.591834in}{0.788284in}}%
\pgfpathlineto{\pgfqpoint{1.592845in}{0.780355in}}%
\pgfpathlineto{\pgfqpoint{1.593452in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{1.593958in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{1.594059in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{1.594261in}{0.785007in}}%
\pgfpathlineto{\pgfqpoint{1.594767in}{0.777090in}}%
\pgfpathlineto{\pgfqpoint{1.595171in}{0.780064in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.781366in}}%
\pgfpathlineto{\pgfqpoint{1.597901in}{0.763713in}}%
\pgfpathlineto{\pgfqpoint{1.598002in}{0.763543in}}%
\pgfpathlineto{\pgfqpoint{1.598205in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{0.795525in}}%
\pgfpathlineto{\pgfqpoint{1.600126in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{1.600733in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{1.601036in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{1.602553in}{0.791358in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{1.602654in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{1.603261in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{1.605182in}{0.766213in}}%
\pgfpathlineto{\pgfqpoint{1.605283in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{0.763203in}}%
\pgfpathlineto{\pgfqpoint{1.605789in}{0.763300in}}%
\pgfpathlineto{\pgfqpoint{1.607811in}{0.758648in}}%
\pgfpathlineto{\pgfqpoint{1.608216in}{0.759870in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{0.760400in}}%
\pgfpathlineto{\pgfqpoint{1.608923in}{0.757345in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{1.609429in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{1.610238in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{1.610946in}{0.760145in}}%
\pgfpathlineto{\pgfqpoint{1.611755in}{0.765404in}}%
\pgfpathlineto{\pgfqpoint{1.612867in}{0.756456in}}%
\pgfpathlineto{\pgfqpoint{1.615496in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{1.613676in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{0.754372in}}%
\pgfpathlineto{\pgfqpoint{1.616507in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{1.617215in}{0.754469in}}%
\pgfpathlineto{\pgfqpoint{1.619743in}{0.752556in}}%
\pgfpathlineto{\pgfqpoint{1.621159in}{0.748551in}}%
\pgfpathlineto{\pgfqpoint{1.621462in}{0.748753in}}%
\pgfpathlineto{\pgfqpoint{1.624294in}{0.748826in}}%
\pgfpathlineto{\pgfqpoint{1.624395in}{0.748567in}}%
\pgfpathlineto{\pgfqpoint{1.632282in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{1.701448in}{0.750513in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{1.703066in}{0.749829in}}%
\pgfpathlineto{\pgfqpoint{1.704178in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{0.755295in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{0.760739in}}%
\pgfpathlineto{\pgfqpoint{1.706706in}{0.758280in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{1.707212in}{0.761682in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{0.770525in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.765056in}}%
\pgfpathlineto{\pgfqpoint{1.709639in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{1.710448in}{0.766047in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{0.761747in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{0.762604in}}%
\pgfpathlineto{\pgfqpoint{1.711358in}{0.764154in}}%
\pgfpathlineto{\pgfqpoint{1.711864in}{0.758587in}}%
\pgfpathlineto{\pgfqpoint{1.712369in}{0.759534in}}%
\pgfpathlineto{\pgfqpoint{1.714594in}{0.755315in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.754785in}}%
\pgfpathlineto{\pgfqpoint{1.715504in}{0.757192in}}%
\pgfpathlineto{\pgfqpoint{1.718639in}{0.767839in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{0.772568in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{0.786059in}}%
\pgfpathlineto{\pgfqpoint{1.720459in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{1.721066in}{0.769477in}}%
\pgfpathlineto{\pgfqpoint{1.721369in}{0.779291in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{0.792693in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.775460in}}%
\pgfpathlineto{\pgfqpoint{1.723290in}{0.786059in}}%
\pgfpathlineto{\pgfqpoint{1.723391in}{0.785897in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{0.814901in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{1.724908in}{0.790711in}}%
\pgfpathlineto{\pgfqpoint{1.726829in}{0.774060in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{1.727537in}{0.775286in}}%
\pgfpathlineto{\pgfqpoint{1.727942in}{0.771447in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.769841in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{0.776091in}}%
\pgfpathlineto{\pgfqpoint{1.729256in}{0.770116in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{0.777098in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{0.765003in}}%
\pgfpathlineto{\pgfqpoint{1.730773in}{0.770493in}}%
\pgfpathlineto{\pgfqpoint{1.731076in}{0.771961in}}%
\pgfpathlineto{\pgfqpoint{1.731582in}{0.775343in}}%
\pgfpathlineto{\pgfqpoint{1.732492in}{0.770598in}}%
\pgfpathlineto{\pgfqpoint{1.732795in}{0.767989in}}%
\pgfpathlineto{\pgfqpoint{1.732897in}{0.771261in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{0.780840in}}%
\pgfpathlineto{\pgfqpoint{1.733604in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{1.734514in}{0.774137in}}%
\pgfpathlineto{\pgfqpoint{1.736031in}{0.773146in}}%
\pgfpathlineto{\pgfqpoint{1.736132in}{0.775145in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{0.784400in}}%
\pgfpathlineto{\pgfqpoint{1.737447in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{1.737750in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{1.738357in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{0.775840in}}%
\pgfpathlineto{\pgfqpoint{1.741188in}{0.775432in}}%
\pgfpathlineto{\pgfqpoint{1.742503in}{0.772309in}}%
\pgfpathlineto{\pgfqpoint{1.741795in}{0.775796in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.772483in}}%
\pgfpathlineto{\pgfqpoint{1.743919in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{1.743413in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.744525in}{0.772544in}}%
\pgfpathlineto{\pgfqpoint{1.744829in}{0.771472in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.772786in}}%
\pgfpathlineto{\pgfqpoint{1.746346in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{1.746548in}{0.769016in}}%
\pgfpathlineto{\pgfqpoint{1.747458in}{0.774457in}}%
\pgfpathlineto{\pgfqpoint{1.748166in}{0.776908in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{0.772620in}}%
\pgfpathlineto{\pgfqpoint{1.749480in}{0.775755in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.769340in}}%
\pgfpathlineto{\pgfqpoint{1.750896in}{0.769101in}}%
\pgfpathlineto{\pgfqpoint{1.751402in}{0.771395in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{0.772139in}}%
\pgfpathlineto{\pgfqpoint{1.752312in}{0.769210in}}%
\pgfpathlineto{\pgfqpoint{1.752716in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{1.754233in}{0.763680in}}%
\pgfpathlineto{\pgfqpoint{1.755649in}{0.766322in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{0.756714in}}%
\pgfpathlineto{\pgfqpoint{1.756660in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{1.757165in}{0.760893in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{0.770687in}}%
\pgfpathlineto{\pgfqpoint{1.758682in}{0.761403in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{1.761817in}{0.756112in}}%
\pgfpathlineto{\pgfqpoint{1.763334in}{0.755210in}}%
\pgfpathlineto{\pgfqpoint{1.766671in}{0.749053in}}%
\pgfpathlineto{\pgfqpoint{1.766772in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{1.767176in}{0.749935in}}%
\pgfpathlineto{\pgfqpoint{1.767985in}{0.748883in}}%
\pgfpathlineto{\pgfqpoint{1.768289in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{0.748996in}}%
\pgfpathlineto{\pgfqpoint{1.769502in}{0.748486in}}%
\pgfpathlineto{\pgfqpoint{1.771727in}{0.748191in}}%
\pgfpathlineto{\pgfqpoint{1.793973in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.846758in}{0.749486in}}%
\pgfpathlineto{\pgfqpoint{1.848274in}{0.750606in}}%
\pgfpathlineto{\pgfqpoint{1.848578in}{0.749736in}}%
\pgfpathlineto{\pgfqpoint{1.850095in}{0.756011in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{0.754570in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{0.752269in}}%
\pgfpathlineto{\pgfqpoint{1.852218in}{0.757511in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{0.755473in}}%
\pgfpathlineto{\pgfqpoint{1.853533in}{0.765598in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{0.760816in}}%
\pgfpathlineto{\pgfqpoint{1.855454in}{0.765994in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{0.765153in}}%
\pgfpathlineto{\pgfqpoint{1.856667in}{0.772099in}}%
\pgfpathlineto{\pgfqpoint{1.857476in}{0.769344in}}%
\pgfpathlineto{\pgfqpoint{1.858791in}{0.776051in}}%
\pgfpathlineto{\pgfqpoint{1.859499in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{0.768514in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{0.780096in}}%
\pgfpathlineto{\pgfqpoint{1.860914in}{0.773555in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{0.772596in}}%
\pgfpathlineto{\pgfqpoint{1.861218in}{0.774829in}}%
\pgfpathlineto{\pgfqpoint{1.861926in}{0.774158in}}%
\pgfpathlineto{\pgfqpoint{1.862937in}{0.783793in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{0.772475in}}%
\pgfpathlineto{\pgfqpoint{1.863645in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{0.787151in}}%
\pgfpathlineto{\pgfqpoint{1.865162in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{1.865263in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{1.865566in}{0.773405in}}%
\pgfpathlineto{\pgfqpoint{1.866375in}{0.774530in}}%
\pgfpathlineto{\pgfqpoint{1.866577in}{0.771965in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{0.790953in}}%
\pgfpathlineto{\pgfqpoint{1.868397in}{0.769631in}}%
\pgfpathlineto{\pgfqpoint{1.868701in}{0.771201in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{0.769667in}}%
\pgfpathlineto{\pgfqpoint{1.869611in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{1.869914in}{0.775723in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{0.770096in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{0.769117in}}%
\pgfpathlineto{\pgfqpoint{1.871431in}{0.774129in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{0.772382in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{0.783915in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{0.768717in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{0.773268in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{0.776423in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{0.769631in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{0.782054in}}%
\pgfpathlineto{\pgfqpoint{1.876689in}{0.772887in}}%
\pgfpathlineto{\pgfqpoint{1.877903in}{0.765561in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{0.770719in}}%
\pgfpathlineto{\pgfqpoint{1.878914in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{0.763830in}}%
\pgfpathlineto{\pgfqpoint{1.880026in}{0.774194in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{0.763551in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{0.762782in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{1.884475in}{0.778478in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{0.786787in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{0.799610in}}%
\pgfpathlineto{\pgfqpoint{1.886902in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{1.888621in}{0.770076in}}%
\pgfpathlineto{\pgfqpoint{1.887307in}{0.788810in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{0.773522in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{0.768175in}}%
\pgfpathlineto{\pgfqpoint{1.890037in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{1.890442in}{0.784117in}}%
\pgfpathlineto{\pgfqpoint{1.890846in}{0.769979in}}%
\pgfpathlineto{\pgfqpoint{1.891554in}{0.776929in}}%
\pgfpathlineto{\pgfqpoint{1.891756in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{1.892262in}{0.786868in}}%
\pgfpathlineto{\pgfqpoint{1.892970in}{0.771633in}}%
\pgfpathlineto{\pgfqpoint{1.893374in}{0.781811in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{1.894284in}{0.776350in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{0.770145in}}%
\pgfpathlineto{\pgfqpoint{1.896509in}{0.774133in}}%
\pgfpathlineto{\pgfqpoint{1.899340in}{0.842692in}}%
\pgfpathlineto{\pgfqpoint{1.899441in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{1.899643in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{1.900554in}{0.840387in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{0.808348in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{0.819392in}}%
\pgfpathlineto{\pgfqpoint{1.903385in}{0.775226in}}%
\pgfpathlineto{\pgfqpoint{1.904295in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{1.904396in}{0.777187in}}%
\pgfpathlineto{\pgfqpoint{1.904497in}{0.778381in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{0.783065in}}%
\pgfpathlineto{\pgfqpoint{1.905407in}{0.764485in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{0.756168in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{1.910564in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{1.910666in}{0.777430in}}%
\pgfpathlineto{\pgfqpoint{1.911576in}{0.769684in}}%
\pgfpathlineto{\pgfqpoint{1.912081in}{0.766298in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{0.758138in}}%
\pgfpathlineto{\pgfqpoint{1.914104in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{0.760804in}}%
\pgfpathlineto{\pgfqpoint{1.917643in}{0.753401in}}%
\pgfpathlineto{\pgfqpoint{1.917744in}{0.753442in}}%
\pgfpathlineto{\pgfqpoint{1.918047in}{0.752528in}}%
\pgfpathlineto{\pgfqpoint{1.919564in}{0.748325in}}%
\pgfpathlineto{\pgfqpoint{1.919766in}{0.748393in}}%
\pgfpathlineto{\pgfqpoint{1.936350in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.990146in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{1.991359in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{1.994393in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.996011in}{0.774967in}}%
\pgfpathlineto{\pgfqpoint{1.994595in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{1.996112in}{0.770578in}}%
\pgfpathlineto{\pgfqpoint{1.997528in}{0.784805in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{0.766023in}}%
\pgfpathlineto{\pgfqpoint{1.997629in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{0.759376in}}%
\pgfpathlineto{\pgfqpoint{1.998640in}{0.793381in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{0.792855in}}%
\pgfpathlineto{\pgfqpoint{1.999146in}{0.787960in}}%
\pgfpathlineto{\pgfqpoint{2.000359in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{2.008347in}{0.845079in}}%
\pgfpathlineto{\pgfqpoint{2.008449in}{0.821050in}}%
\pgfpathlineto{\pgfqpoint{2.009864in}{0.851309in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{0.850581in}}%
\pgfpathlineto{\pgfqpoint{2.011684in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{0.792005in}}%
\pgfpathlineto{\pgfqpoint{2.012999in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{0.865265in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{2.013808in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{0.869957in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{0.825702in}}%
\pgfpathlineto{\pgfqpoint{2.016134in}{0.873194in}}%
\pgfpathlineto{\pgfqpoint{2.016235in}{0.873194in}}%
\pgfpathlineto{\pgfqpoint{2.019673in}{0.880718in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{0.863040in}}%
\pgfpathlineto{\pgfqpoint{2.020178in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{0.882295in}}%
\pgfpathlineto{\pgfqpoint{2.021291in}{0.881486in}}%
\pgfpathlineto{\pgfqpoint{2.022201in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{2.022504in}{0.883549in}}%
\pgfpathlineto{\pgfqpoint{2.022706in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{0.884965in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{0.870605in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{0.888121in}}%
\pgfpathlineto{\pgfqpoint{2.024729in}{0.887716in}}%
\pgfpathlineto{\pgfqpoint{2.024830in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{2.027560in}{0.886179in}}%
\pgfpathlineto{\pgfqpoint{2.027156in}{0.887676in}}%
\pgfpathlineto{\pgfqpoint{2.027762in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{2.027965in}{0.871940in}}%
\pgfpathlineto{\pgfqpoint{2.029178in}{0.884439in}}%
\pgfpathlineto{\pgfqpoint{2.030897in}{0.887797in}}%
\pgfpathlineto{\pgfqpoint{2.030998in}{0.887757in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{0.890224in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{0.881163in}}%
\pgfpathlineto{\pgfqpoint{2.034841in}{0.879423in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{0.856608in}}%
\pgfpathlineto{\pgfqpoint{2.035144in}{0.879585in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.876834in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.866762in}}%
\pgfpathlineto{\pgfqpoint{2.039594in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{0.828493in}}%
\pgfpathlineto{\pgfqpoint{2.041110in}{0.864982in}}%
\pgfpathlineto{\pgfqpoint{2.048897in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{2.056582in}{0.783672in}}%
\pgfpathlineto{\pgfqpoint{2.060020in}{0.764024in}}%
\pgfpathlineto{\pgfqpoint{2.063357in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{2.067503in}{0.748021in}}%
\pgfpathlineto{\pgfqpoint{2.087626in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{2.134646in}{0.749433in}}%
\pgfpathlineto{\pgfqpoint{2.137983in}{0.754785in}}%
\pgfpathlineto{\pgfqpoint{2.143343in}{0.786059in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{2.158915in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{2.159320in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{2.160634in}{0.863364in}}%
\pgfpathlineto{\pgfqpoint{2.161342in}{0.858186in}}%
\pgfpathlineto{\pgfqpoint{2.161848in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{2.162960in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{2.162758in}{0.871859in}}%
\pgfpathlineto{\pgfqpoint{2.163162in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{2.164274in}{0.876268in}}%
\pgfpathlineto{\pgfqpoint{2.163668in}{0.863890in}}%
\pgfpathlineto{\pgfqpoint{2.164881in}{0.874367in}}%
\pgfpathlineto{\pgfqpoint{2.164982in}{0.874812in}}%
\pgfpathlineto{\pgfqpoint{2.165286in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{0.865629in}}%
\pgfpathlineto{\pgfqpoint{2.166701in}{0.874367in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{0.878007in}}%
\pgfpathlineto{\pgfqpoint{2.167713in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{2.167814in}{0.873355in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{0.866074in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{0.874245in}}%
\pgfpathlineto{\pgfqpoint{2.169128in}{0.873113in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{0.882053in}}%
\pgfpathlineto{\pgfqpoint{2.169735in}{0.870969in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{0.876025in}}%
\pgfpathlineto{\pgfqpoint{2.171151in}{0.870119in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{0.879909in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{0.868016in}}%
\pgfpathlineto{\pgfqpoint{2.173173in}{0.873962in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{0.864618in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{2.174791in}{0.868177in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{0.870038in}}%
\pgfpathlineto{\pgfqpoint{2.177319in}{0.876187in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{0.868906in}}%
\pgfpathlineto{\pgfqpoint{2.177521in}{0.875540in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{0.867975in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{0.877886in}}%
\pgfpathlineto{\pgfqpoint{2.178937in}{0.877360in}}%
\pgfpathlineto{\pgfqpoint{2.179139in}{0.881001in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{0.876632in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{0.877724in}}%
\pgfpathlineto{\pgfqpoint{2.182072in}{0.868339in}}%
\pgfpathlineto{\pgfqpoint{2.182476in}{0.872344in}}%
\pgfpathlineto{\pgfqpoint{2.183083in}{0.871090in}}%
\pgfpathlineto{\pgfqpoint{2.188038in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{2.188139in}{0.854424in}}%
\pgfpathlineto{\pgfqpoint{2.188644in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{2.189858in}{0.835249in}}%
\pgfpathlineto{\pgfqpoint{2.189352in}{0.853291in}}%
\pgfpathlineto{\pgfqpoint{2.190363in}{0.847506in}}%
\pgfpathlineto{\pgfqpoint{2.190465in}{0.849327in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{0.835128in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{0.832296in}}%
\pgfpathlineto{\pgfqpoint{2.191274in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{2.192184in}{0.835775in}}%
\pgfpathlineto{\pgfqpoint{2.192285in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{2.193599in}{0.835775in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{0.815023in}}%
\pgfpathlineto{\pgfqpoint{2.196532in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{2.197037in}{0.814982in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{2.198756in}{0.807013in}}%
\pgfpathlineto{\pgfqpoint{2.200475in}{0.791277in}}%
\pgfpathlineto{\pgfqpoint{2.199363in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{2.200577in}{0.791965in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{0.762948in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{0.793017in}}%
\pgfpathlineto{\pgfqpoint{2.202599in}{0.765982in}}%
\pgfpathlineto{\pgfqpoint{2.203914in}{0.782256in}}%
\pgfpathlineto{\pgfqpoint{2.204318in}{0.775424in}}%
\pgfpathlineto{\pgfqpoint{2.204824in}{0.773138in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{0.773260in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{0.764036in}}%
\pgfpathlineto{\pgfqpoint{2.210486in}{0.749109in}}%
\pgfpathlineto{\pgfqpoint{2.213722in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{2.280765in}{0.749235in}}%
\pgfpathlineto{\pgfqpoint{2.284102in}{0.756229in}}%
\pgfpathlineto{\pgfqpoint{2.284405in}{0.756601in}}%
\pgfpathlineto{\pgfqpoint{2.287742in}{0.787030in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{0.785047in}}%
\pgfpathlineto{\pgfqpoint{2.288349in}{0.781528in}}%
\pgfpathlineto{\pgfqpoint{2.289158in}{0.793462in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{0.793017in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{0.794635in}}%
\pgfpathlineto{\pgfqpoint{2.290371in}{0.782823in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{0.778045in}}%
\pgfpathlineto{\pgfqpoint{2.291079in}{0.788567in}}%
\pgfpathlineto{\pgfqpoint{2.292899in}{0.799368in}}%
\pgfpathlineto{\pgfqpoint{2.293000in}{0.795201in}}%
\pgfpathlineto{\pgfqpoint{2.294011in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{2.294214in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{2.296034in}{0.819473in}}%
\pgfpathlineto{\pgfqpoint{2.294416in}{0.802240in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{0.808955in}}%
\pgfpathlineto{\pgfqpoint{2.296944in}{0.819594in}}%
\pgfpathlineto{\pgfqpoint{2.298056in}{0.813890in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{0.845200in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{0.808712in}}%
\pgfpathlineto{\pgfqpoint{2.300888in}{0.839294in}}%
\pgfpathlineto{\pgfqpoint{2.301798in}{0.790468in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{0.853089in}}%
\pgfpathlineto{\pgfqpoint{2.304932in}{0.843704in}}%
\pgfpathlineto{\pgfqpoint{2.305034in}{0.839294in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{0.862029in}}%
\pgfpathlineto{\pgfqpoint{2.306247in}{0.858712in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{0.841398in}}%
\pgfpathlineto{\pgfqpoint{2.307663in}{0.862474in}}%
\pgfpathlineto{\pgfqpoint{2.307764in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{2.309786in}{0.864901in}}%
\pgfpathlineto{\pgfqpoint{2.312314in}{0.870605in}}%
\pgfpathlineto{\pgfqpoint{2.312415in}{0.870362in}}%
\pgfpathlineto{\pgfqpoint{2.313224in}{0.871859in}}%
\pgfpathlineto{\pgfqpoint{2.313426in}{0.871818in}}%
\pgfpathlineto{\pgfqpoint{2.314640in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{2.316460in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{2.318280in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{2.318381in}{0.861705in}}%
\pgfpathlineto{\pgfqpoint{2.318584in}{0.869148in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{2.319898in}{0.862635in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{0.862514in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{0.870524in}}%
\pgfpathlineto{\pgfqpoint{2.320606in}{0.857174in}}%
\pgfpathlineto{\pgfqpoint{2.321516in}{0.866074in}}%
\pgfpathlineto{\pgfqpoint{2.321921in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{2.322831in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{2.322932in}{0.869836in}}%
\pgfpathlineto{\pgfqpoint{2.323134in}{0.859237in}}%
\pgfpathlineto{\pgfqpoint{2.324347in}{0.865629in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{0.866074in}}%
\pgfpathlineto{\pgfqpoint{2.324550in}{0.863606in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{0.856770in}}%
\pgfpathlineto{\pgfqpoint{2.325055in}{0.863849in}}%
\pgfpathlineto{\pgfqpoint{2.326066in}{0.863364in}}%
\pgfpathlineto{\pgfqpoint{2.326572in}{0.863121in}}%
\pgfpathlineto{\pgfqpoint{2.326673in}{0.864375in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{2.327078in}{0.866317in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{2.327684in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{2.327786in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{2.329100in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{2.329201in}{0.861705in}}%
\pgfpathlineto{\pgfqpoint{2.329302in}{0.860491in}}%
\pgfpathlineto{\pgfqpoint{2.332033in}{0.851430in}}%
\pgfpathlineto{\pgfqpoint{2.329505in}{0.860532in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{0.851471in}}%
\pgfpathlineto{\pgfqpoint{2.332235in}{0.851551in}}%
\pgfpathlineto{\pgfqpoint{2.332336in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{2.334055in}{0.843259in}}%
\pgfpathlineto{\pgfqpoint{2.334358in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{2.334763in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{2.335673in}{0.842692in}}%
\pgfpathlineto{\pgfqpoint{2.338909in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{2.335875in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{2.339111in}{0.831042in}}%
\pgfpathlineto{\pgfqpoint{2.339313in}{0.832256in}}%
\pgfpathlineto{\pgfqpoint{2.339920in}{0.825824in}}%
\pgfpathlineto{\pgfqpoint{2.341234in}{0.818259in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{0.819594in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{0.811787in}}%
\pgfpathlineto{\pgfqpoint{2.342852in}{0.812272in}}%
\pgfpathlineto{\pgfqpoint{2.343459in}{0.808550in}}%
\pgfpathlineto{\pgfqpoint{2.345886in}{0.780598in}}%
\pgfpathlineto{\pgfqpoint{2.345987in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{0.794230in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{0.783632in}}%
\pgfpathlineto{\pgfqpoint{2.347807in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{2.352560in}{0.755019in}}%
\pgfpathlineto{\pgfqpoint{2.352964in}{0.755007in}}%
\pgfpathlineto{\pgfqpoint{2.353369in}{0.753891in}}%
\pgfpathlineto{\pgfqpoint{2.359942in}{0.747965in}}%
\pgfpathlineto{\pgfqpoint{2.425872in}{0.749401in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.753070in}}%
\pgfpathlineto{\pgfqpoint{2.430625in}{0.752904in}}%
\pgfpathlineto{\pgfqpoint{2.430827in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{2.431029in}{0.753984in}}%
\pgfpathlineto{\pgfqpoint{2.431231in}{0.754061in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{0.759761in}}%
\pgfpathlineto{\pgfqpoint{2.433254in}{0.757685in}}%
\pgfpathlineto{\pgfqpoint{2.433557in}{0.757204in}}%
\pgfpathlineto{\pgfqpoint{2.433860in}{0.760076in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.764214in}}%
\pgfpathlineto{\pgfqpoint{2.435074in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{0.753215in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{0.758587in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{0.761399in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{0.759930in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{0.758482in}}%
\pgfpathlineto{\pgfqpoint{2.438916in}{0.764174in}}%
\pgfpathlineto{\pgfqpoint{2.439928in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{2.439523in}{0.763005in}}%
\pgfpathlineto{\pgfqpoint{2.440534in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.763065in}}%
\pgfpathlineto{\pgfqpoint{2.441546in}{0.769829in}}%
\pgfpathlineto{\pgfqpoint{2.441647in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{2.442152in}{0.774959in}}%
\pgfpathlineto{\pgfqpoint{2.443366in}{0.774566in}}%
\pgfpathlineto{\pgfqpoint{2.443568in}{0.774214in}}%
\pgfpathlineto{\pgfqpoint{2.443770in}{0.776423in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{0.795808in}}%
\pgfpathlineto{\pgfqpoint{2.446703in}{0.782337in}}%
\pgfpathlineto{\pgfqpoint{2.447815in}{0.789335in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{0.793259in}}%
\pgfpathlineto{\pgfqpoint{2.449130in}{0.788729in}}%
\pgfpathlineto{\pgfqpoint{2.450646in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{0.763753in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{0.780314in}}%
\pgfpathlineto{\pgfqpoint{2.455702in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{0.763523in}}%
\pgfpathlineto{\pgfqpoint{2.457017in}{0.772333in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{0.773842in}}%
\pgfpathlineto{\pgfqpoint{2.457421in}{0.767277in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{0.772932in}}%
\pgfpathlineto{\pgfqpoint{2.460050in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.459140in}{0.775873in}}%
\pgfpathlineto{\pgfqpoint{2.460152in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{2.461365in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{2.460556in}{0.771492in}}%
\pgfpathlineto{\pgfqpoint{2.461668in}{0.774368in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{0.775084in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{0.769016in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{0.786827in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{2.465511in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{2.465612in}{0.794594in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{0.787030in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{0.773417in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{0.774534in}}%
\pgfpathlineto{\pgfqpoint{2.469050in}{0.785614in}}%
\pgfpathlineto{\pgfqpoint{2.469960in}{0.775060in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{0.772325in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{0.772685in}}%
\pgfpathlineto{\pgfqpoint{2.472589in}{0.783915in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{2.474106in}{0.773417in}}%
\pgfpathlineto{\pgfqpoint{2.475016in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{0.781852in}}%
\pgfpathlineto{\pgfqpoint{2.476230in}{0.775290in}}%
\pgfpathlineto{\pgfqpoint{2.476432in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{2.476735in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{0.784845in}}%
\pgfpathlineto{\pgfqpoint{2.478151in}{0.775294in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{0.764756in}}%
\pgfpathlineto{\pgfqpoint{2.480173in}{0.770161in}}%
\pgfpathlineto{\pgfqpoint{2.480578in}{0.772050in}}%
\pgfpathlineto{\pgfqpoint{2.481083in}{0.768106in}}%
\pgfpathlineto{\pgfqpoint{2.481488in}{0.767050in}}%
\pgfpathlineto{\pgfqpoint{2.481994in}{0.770080in}}%
\pgfpathlineto{\pgfqpoint{2.482297in}{0.769890in}}%
\pgfpathlineto{\pgfqpoint{2.482904in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{2.483308in}{0.769129in}}%
\pgfpathlineto{\pgfqpoint{2.483611in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.487151in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{2.489578in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.489679in}{0.764615in}}%
\pgfpathlineto{\pgfqpoint{2.490892in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.490993in}{0.764016in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{0.755699in}}%
\pgfpathlineto{\pgfqpoint{2.493622in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{0.757604in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{0.755574in}}%
\pgfpathlineto{\pgfqpoint{2.497162in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{2.499487in}{0.752718in}}%
\pgfpathlineto{\pgfqpoint{2.499690in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.500701in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{2.501105in}{0.752378in}}%
\pgfpathlineto{\pgfqpoint{2.502824in}{0.748074in}}%
\pgfpathlineto{\pgfqpoint{2.504847in}{0.747956in}}%
\pgfpathlineto{\pgfqpoint{2.570271in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{2.573709in}{0.758280in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{0.778793in}}%
\pgfpathlineto{\pgfqpoint{2.580990in}{0.782661in}}%
\pgfpathlineto{\pgfqpoint{2.581698in}{0.781285in}}%
\pgfpathlineto{\pgfqpoint{2.581900in}{0.780759in}}%
\pgfpathlineto{\pgfqpoint{2.585844in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{2.585945in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{2.587259in}{0.797790in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{0.827037in}}%
\pgfpathlineto{\pgfqpoint{2.588574in}{0.794756in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{0.796172in}}%
\pgfpathlineto{\pgfqpoint{2.592214in}{0.835451in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{0.809359in}}%
\pgfpathlineto{\pgfqpoint{2.593327in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{2.593731in}{0.814699in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{0.826714in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{0.795201in}}%
\pgfpathlineto{\pgfqpoint{2.595248in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{0.830152in}}%
\pgfpathlineto{\pgfqpoint{2.597371in}{0.807337in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{2.599596in}{0.803817in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{0.819796in}}%
\pgfpathlineto{\pgfqpoint{2.600607in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{2.602023in}{0.813809in}}%
\pgfpathlineto{\pgfqpoint{2.602124in}{0.812919in}}%
\pgfpathlineto{\pgfqpoint{2.602731in}{0.818906in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{2.603236in}{0.818583in}}%
\pgfpathlineto{\pgfqpoint{2.604349in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{2.606270in}{0.848356in}}%
\pgfpathlineto{\pgfqpoint{2.607686in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{2.607787in}{0.839052in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{0.892287in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{0.831608in}}%
\pgfpathlineto{\pgfqpoint{2.609304in}{0.864618in}}%
\pgfpathlineto{\pgfqpoint{2.610618in}{0.847183in}}%
\pgfpathlineto{\pgfqpoint{2.610719in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{0.898679in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{0.836179in}}%
\pgfpathlineto{\pgfqpoint{2.612034in}{0.866600in}}%
\pgfpathlineto{\pgfqpoint{2.613045in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{2.612539in}{0.868946in}}%
\pgfpathlineto{\pgfqpoint{2.613854in}{0.831649in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{2.615775in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{2.617899in}{0.811746in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{0.811018in}}%
\pgfpathlineto{\pgfqpoint{2.618303in}{0.814780in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{2.619921in}{0.833065in}}%
\pgfpathlineto{\pgfqpoint{2.620225in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{2.621539in}{0.800379in}}%
\pgfpathlineto{\pgfqpoint{2.621944in}{0.799813in}}%
\pgfpathlineto{\pgfqpoint{2.622146in}{0.800986in}}%
\pgfpathlineto{\pgfqpoint{2.622753in}{0.805193in}}%
\pgfpathlineto{\pgfqpoint{2.623460in}{0.798923in}}%
\pgfpathlineto{\pgfqpoint{2.624472in}{0.792774in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.802240in}}%
\pgfpathlineto{\pgfqpoint{2.626595in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{0.798275in}}%
\pgfpathlineto{\pgfqpoint{2.629629in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{0.826552in}}%
\pgfpathlineto{\pgfqpoint{2.631449in}{0.791318in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{0.804424in}}%
\pgfpathlineto{\pgfqpoint{2.632561in}{0.796131in}}%
\pgfpathlineto{\pgfqpoint{2.632865in}{0.786423in}}%
\pgfpathlineto{\pgfqpoint{2.634078in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{2.634887in}{0.783308in}}%
\pgfpathlineto{\pgfqpoint{2.634280in}{0.795889in}}%
\pgfpathlineto{\pgfqpoint{2.635595in}{0.792814in}}%
\pgfpathlineto{\pgfqpoint{2.635797in}{0.798316in}}%
\pgfpathlineto{\pgfqpoint{2.636303in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{0.786221in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{0.769886in}}%
\pgfpathlineto{\pgfqpoint{2.645606in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{2.645909in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{2.646111in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{2.646617in}{0.748883in}}%
\pgfpathlineto{\pgfqpoint{2.647224in}{0.748624in}}%
\pgfpathlineto{\pgfqpoint{2.661178in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{0.747952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{0.917925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790000in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.917925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.739858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.917925in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.917925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.526179in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.526179in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.704245in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{0.704245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in,y=0.615212in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387500in}{0.526179in}}{\pgfqpoint{2.402500in}{0.178066in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496705in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{0.535653in}}%
\pgfpathlineto{\pgfqpoint{0.539276in}{0.547721in}}%
\pgfpathlineto{\pgfqpoint{0.542613in}{0.578695in}}%
\pgfpathlineto{\pgfqpoint{0.550602in}{0.622794in}}%
\pgfpathlineto{\pgfqpoint{0.551714in}{0.627313in}}%
\pgfpathlineto{\pgfqpoint{0.551815in}{0.626385in}}%
\pgfpathlineto{\pgfqpoint{0.553837in}{0.637036in}}%
\pgfpathlineto{\pgfqpoint{0.553938in}{0.634131in}}%
\pgfpathlineto{\pgfqpoint{0.555152in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{0.557680in}{0.650351in}}%
\pgfpathlineto{\pgfqpoint{0.557882in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{0.558388in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{0.558590in}{0.652045in}}%
\pgfpathlineto{\pgfqpoint{0.559500in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{0.561725in}{0.660074in}}%
\pgfpathlineto{\pgfqpoint{0.561927in}{0.659469in}}%
\pgfpathlineto{\pgfqpoint{0.562028in}{0.658783in}}%
\pgfpathlineto{\pgfqpoint{0.563039in}{0.661930in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{0.563747in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{0.564253in}{0.661083in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.660760in}}%
\pgfpathlineto{\pgfqpoint{0.564758in}{0.663423in}}%
\pgfpathlineto{\pgfqpoint{0.565264in}{0.665521in}}%
\pgfpathlineto{\pgfqpoint{0.566174in}{0.663020in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{0.566477in}{0.662818in}}%
\pgfpathlineto{\pgfqpoint{0.567084in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{0.567286in}{0.664432in}}%
\pgfpathlineto{\pgfqpoint{0.569410in}{0.667216in}}%
\pgfpathlineto{\pgfqpoint{0.570017in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{0.570623in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{0.571230in}{0.667498in}}%
\pgfpathlineto{\pgfqpoint{0.571938in}{0.667901in}}%
\pgfpathlineto{\pgfqpoint{0.572747in}{0.665198in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.667054in}}%
\pgfpathlineto{\pgfqpoint{0.573657in}{0.667498in}}%
\pgfpathlineto{\pgfqpoint{0.574466in}{0.665198in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{0.576893in}{0.660558in}}%
\pgfpathlineto{\pgfqpoint{0.577601in}{0.661971in}}%
\pgfpathlineto{\pgfqpoint{0.577904in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{0.578207in}{0.664230in}}%
\pgfpathlineto{\pgfqpoint{0.578308in}{0.619324in}}%
\pgfpathlineto{\pgfqpoint{0.578915in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{0.579724in}{0.622915in}}%
\pgfpathlineto{\pgfqpoint{0.579926in}{0.667337in}}%
\pgfpathlineto{\pgfqpoint{0.580230in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{0.581645in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{0.673994in}}%
\pgfpathlineto{\pgfqpoint{0.582859in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{0.583061in}{0.651965in}}%
\pgfpathlineto{\pgfqpoint{0.583364in}{0.655797in}}%
\pgfpathlineto{\pgfqpoint{0.583567in}{0.590557in}}%
\pgfpathlineto{\pgfqpoint{0.583769in}{0.661527in}}%
\pgfpathlineto{\pgfqpoint{0.584881in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{0.585286in}{0.651319in}}%
\pgfpathlineto{\pgfqpoint{0.585488in}{0.651844in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{0.561467in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{0.587106in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{0.587207in}{0.593825in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{0.588319in}{0.638690in}}%
\pgfpathlineto{\pgfqpoint{0.589432in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{0.589836in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{0.592061in}{0.550287in}}%
\pgfpathlineto{\pgfqpoint{0.592769in}{0.594148in}}%
\pgfpathlineto{\pgfqpoint{0.592870in}{0.612183in}}%
\pgfpathlineto{\pgfqpoint{0.593476in}{0.545498in}}%
\pgfpathlineto{\pgfqpoint{0.594285in}{0.600845in}}%
\pgfpathlineto{\pgfqpoint{0.594386in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{0.594488in}{0.599998in}}%
\pgfpathlineto{\pgfqpoint{0.594589in}{0.599958in}}%
\pgfpathlineto{\pgfqpoint{0.595297in}{0.586563in}}%
\pgfpathlineto{\pgfqpoint{0.595398in}{0.560143in}}%
\pgfpathlineto{\pgfqpoint{0.595499in}{0.595439in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{0.586966in}}%
\pgfpathlineto{\pgfqpoint{0.602779in}{0.551404in}}%
\pgfpathlineto{\pgfqpoint{0.608341in}{0.535225in}}%
\pgfpathlineto{\pgfqpoint{0.610363in}{0.534350in}}%
\pgfpathlineto{\pgfqpoint{0.620577in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{0.679327in}{0.535814in}}%
\pgfpathlineto{\pgfqpoint{0.684788in}{0.546781in}}%
\pgfpathlineto{\pgfqpoint{0.688024in}{0.579704in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.571554in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{0.691057in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{0.691259in}{0.592816in}}%
\pgfpathlineto{\pgfqpoint{0.691462in}{0.593341in}}%
\pgfpathlineto{\pgfqpoint{0.691563in}{0.591485in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{0.582044in}}%
\pgfpathlineto{\pgfqpoint{0.692473in}{0.601329in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{0.625134in}}%
\pgfpathlineto{\pgfqpoint{0.697226in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{0.697428in}{0.615572in}}%
\pgfpathlineto{\pgfqpoint{0.698034in}{0.623964in}}%
\pgfpathlineto{\pgfqpoint{0.698237in}{0.620575in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{0.635907in}}%
\pgfpathlineto{\pgfqpoint{0.700259in}{0.635745in}}%
\pgfpathlineto{\pgfqpoint{0.700562in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{0.700664in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{0.647526in}}%
\pgfpathlineto{\pgfqpoint{0.702686in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{0.639699in}}%
\pgfpathlineto{\pgfqpoint{0.703899in}{0.649786in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{0.647083in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{0.705113in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{0.628160in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{0.706529in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{0.707338in}{0.638650in}}%
\pgfpathlineto{\pgfqpoint{0.708248in}{0.644137in}}%
\pgfpathlineto{\pgfqpoint{0.709360in}{0.664956in}}%
\pgfpathlineto{\pgfqpoint{0.710371in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{0.711281in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{0.710674in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{0.711787in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{0.712090in}{0.662939in}}%
\pgfpathlineto{\pgfqpoint{0.712697in}{0.664875in}}%
\pgfpathlineto{\pgfqpoint{0.712798in}{0.665360in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.662172in}}%
\pgfpathlineto{\pgfqpoint{0.714416in}{0.657734in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{0.667901in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{0.668668in}}%
\pgfpathlineto{\pgfqpoint{0.715023in}{0.666570in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{0.718157in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{0.720483in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{0.720584in}{0.643895in}}%
\pgfpathlineto{\pgfqpoint{0.721292in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{0.640103in}}%
\pgfpathlineto{\pgfqpoint{0.722000in}{0.647325in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{0.608915in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{0.661527in}}%
\pgfpathlineto{\pgfqpoint{0.723517in}{0.631791in}}%
\pgfpathlineto{\pgfqpoint{0.725034in}{0.688156in}}%
\pgfpathlineto{\pgfqpoint{0.724123in}{0.588459in}}%
\pgfpathlineto{\pgfqpoint{0.725135in}{0.675446in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{0.595358in}}%
\pgfpathlineto{\pgfqpoint{0.726651in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{0.608874in}}%
\pgfpathlineto{\pgfqpoint{0.730494in}{0.640345in}}%
\pgfpathlineto{\pgfqpoint{0.733123in}{0.611658in}}%
\pgfpathlineto{\pgfqpoint{0.733831in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.563646in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{0.563383in}}%
\pgfpathlineto{\pgfqpoint{0.735247in}{0.565017in}}%
\pgfpathlineto{\pgfqpoint{0.735651in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{0.627757in}}%
\pgfpathlineto{\pgfqpoint{0.736865in}{0.598505in}}%
\pgfpathlineto{\pgfqpoint{0.737168in}{0.605001in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{0.609681in}}%
\pgfpathlineto{\pgfqpoint{0.737876in}{0.589629in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{0.559679in}}%
\pgfpathlineto{\pgfqpoint{0.738381in}{0.598061in}}%
\pgfpathlineto{\pgfqpoint{0.739595in}{0.560341in}}%
\pgfpathlineto{\pgfqpoint{0.741213in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{0.741516in}{0.571796in}}%
\pgfpathlineto{\pgfqpoint{0.741617in}{0.572401in}}%
\pgfpathlineto{\pgfqpoint{0.741819in}{0.567156in}}%
\pgfpathlineto{\pgfqpoint{0.743437in}{0.549508in}}%
\pgfpathlineto{\pgfqpoint{0.743842in}{0.550513in}}%
\pgfpathlineto{\pgfqpoint{0.744246in}{0.549101in}}%
\pgfpathlineto{\pgfqpoint{0.746370in}{0.544404in}}%
\pgfpathlineto{\pgfqpoint{0.747684in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{0.748493in}{0.543339in}}%
\pgfpathlineto{\pgfqpoint{0.748797in}{0.543484in}}%
\pgfpathlineto{\pgfqpoint{0.749505in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{0.754055in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{0.766290in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{0.827873in}{0.535786in}}%
\pgfpathlineto{\pgfqpoint{0.830097in}{0.539228in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{0.542851in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{0.541649in}}%
\pgfpathlineto{\pgfqpoint{0.832726in}{0.540244in}}%
\pgfpathlineto{\pgfqpoint{0.833839in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{0.536516in}}%
\pgfpathlineto{\pgfqpoint{0.836670in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{0.839805in}{0.547414in}}%
\pgfpathlineto{\pgfqpoint{0.840816in}{0.555524in}}%
\pgfpathlineto{\pgfqpoint{0.841827in}{0.554547in}}%
\pgfpathlineto{\pgfqpoint{0.842737in}{0.552639in}}%
\pgfpathlineto{\pgfqpoint{0.843243in}{0.555798in}}%
\pgfpathlineto{\pgfqpoint{0.844456in}{0.569738in}}%
\pgfpathlineto{\pgfqpoint{0.845366in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{0.848400in}{0.544017in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{0.561576in}}%
\pgfpathlineto{\pgfqpoint{0.848703in}{0.546373in}}%
\pgfpathlineto{\pgfqpoint{0.849209in}{0.551380in}}%
\pgfpathlineto{\pgfqpoint{0.851130in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{0.850018in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{0.851535in}{0.567882in}}%
\pgfpathlineto{\pgfqpoint{0.852950in}{0.600280in}}%
\pgfpathlineto{\pgfqpoint{0.851737in}{0.566377in}}%
\pgfpathlineto{\pgfqpoint{0.853456in}{0.576960in}}%
\pgfpathlineto{\pgfqpoint{0.855579in}{0.553914in}}%
\pgfpathlineto{\pgfqpoint{0.853658in}{0.578695in}}%
\pgfpathlineto{\pgfqpoint{0.855681in}{0.558049in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{0.568406in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{0.552946in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{0.554160in}}%
\pgfpathlineto{\pgfqpoint{0.859321in}{0.568810in}}%
\pgfpathlineto{\pgfqpoint{0.859422in}{0.567761in}}%
\pgfpathlineto{\pgfqpoint{0.861141in}{0.556064in}}%
\pgfpathlineto{\pgfqpoint{0.859826in}{0.572845in}}%
\pgfpathlineto{\pgfqpoint{0.861343in}{0.560055in}}%
\pgfpathlineto{\pgfqpoint{0.861444in}{0.559478in}}%
\pgfpathlineto{\pgfqpoint{0.861546in}{0.562427in}}%
\pgfpathlineto{\pgfqpoint{0.861849in}{0.571190in}}%
\pgfpathlineto{\pgfqpoint{0.862658in}{0.555076in}}%
\pgfpathlineto{\pgfqpoint{0.863163in}{0.568850in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{0.566490in}}%
\pgfpathlineto{\pgfqpoint{0.864984in}{0.575144in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{0.576113in}}%
\pgfpathlineto{\pgfqpoint{0.865691in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{0.867410in}{0.561503in}}%
\pgfpathlineto{\pgfqpoint{0.869837in}{0.606696in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{0.559454in}}%
\pgfpathlineto{\pgfqpoint{0.870444in}{0.583537in}}%
\pgfpathlineto{\pgfqpoint{0.870646in}{0.582084in}}%
\pgfpathlineto{\pgfqpoint{0.870950in}{0.590153in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{0.592816in}}%
\pgfpathlineto{\pgfqpoint{0.871455in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{0.872163in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{0.560236in}}%
\pgfpathlineto{\pgfqpoint{0.874287in}{0.560293in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{0.565364in}}%
\pgfpathlineto{\pgfqpoint{0.875500in}{0.558122in}}%
\pgfpathlineto{\pgfqpoint{0.876410in}{0.561225in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{0.557315in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{0.554156in}}%
\pgfpathlineto{\pgfqpoint{0.880859in}{0.566107in}}%
\pgfpathlineto{\pgfqpoint{0.881365in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{0.881668in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{0.558768in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{0.550117in}}%
\pgfpathlineto{\pgfqpoint{0.883286in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{0.559220in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{0.543771in}}%
\pgfpathlineto{\pgfqpoint{0.883893in}{0.560285in}}%
\pgfpathlineto{\pgfqpoint{0.886522in}{0.551033in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{0.555177in}}%
\pgfpathlineto{\pgfqpoint{0.887938in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.888848in}{0.550860in}}%
\pgfpathlineto{\pgfqpoint{0.888443in}{0.548782in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{0.549621in}}%
\pgfpathlineto{\pgfqpoint{0.889050in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{0.551529in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{0.585150in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{0.893803in}{0.546680in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.548600in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{0.545151in}}%
\pgfpathlineto{\pgfqpoint{0.897039in}{0.534459in}}%
\pgfpathlineto{\pgfqpoint{0.918678in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{0.535576in}}%
\pgfpathlineto{\pgfqpoint{0.973182in}{0.539474in}}%
\pgfpathlineto{\pgfqpoint{0.975204in}{0.543662in}}%
\pgfpathlineto{\pgfqpoint{0.977935in}{0.569940in}}%
\pgfpathlineto{\pgfqpoint{0.982384in}{0.604597in}}%
\pgfpathlineto{\pgfqpoint{0.982485in}{0.599312in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{0.554297in}}%
\pgfpathlineto{\pgfqpoint{0.983901in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{0.985519in}{0.624690in}}%
\pgfpathlineto{\pgfqpoint{0.985620in}{0.585756in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.637440in}}%
\pgfpathlineto{\pgfqpoint{0.987035in}{0.628806in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{0.626344in}}%
\pgfpathlineto{\pgfqpoint{0.987946in}{0.633324in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{0.651844in}}%
\pgfpathlineto{\pgfqpoint{0.988552in}{0.608390in}}%
\pgfpathlineto{\pgfqpoint{0.989058in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{0.581277in}}%
\pgfpathlineto{\pgfqpoint{0.990271in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{0.990676in}{0.591444in}}%
\pgfpathlineto{\pgfqpoint{0.990777in}{0.639054in}}%
\pgfpathlineto{\pgfqpoint{0.991080in}{0.569738in}}%
\pgfpathlineto{\pgfqpoint{0.992193in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{0.992395in}{0.579300in}}%
\pgfpathlineto{\pgfqpoint{0.993507in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{0.572925in}}%
\pgfpathlineto{\pgfqpoint{0.994013in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.994721in}{0.580309in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{0.657774in}}%
\pgfpathlineto{\pgfqpoint{0.995327in}{0.613554in}}%
\pgfpathlineto{\pgfqpoint{0.995833in}{0.685331in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{0.996844in}{0.633123in}}%
\pgfpathlineto{\pgfqpoint{0.998260in}{0.576355in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{0.680127in}}%
\pgfpathlineto{\pgfqpoint{0.998361in}{0.577727in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{0.691908in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{0.563726in}}%
\pgfpathlineto{\pgfqpoint{1.000181in}{0.690536in}}%
\pgfpathlineto{\pgfqpoint{1.000282in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{1.000990in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{1.001799in}{0.685331in}}%
\pgfpathlineto{\pgfqpoint{1.002406in}{0.691908in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{0.589064in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{1.005136in}{0.633002in}}%
\pgfpathlineto{\pgfqpoint{1.005237in}{0.629612in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{0.686501in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{0.571634in}}%
\pgfpathlineto{\pgfqpoint{1.006855in}{0.679562in}}%
\pgfpathlineto{\pgfqpoint{1.007057in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{1.007361in}{0.676092in}}%
\pgfpathlineto{\pgfqpoint{1.010394in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{1.010596in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{1.011709in}{0.672743in}}%
\pgfpathlineto{\pgfqpoint{1.011810in}{0.672945in}}%
\pgfpathlineto{\pgfqpoint{1.013428in}{0.670726in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{0.667377in}}%
\pgfpathlineto{\pgfqpoint{1.015450in}{0.621664in}}%
\pgfpathlineto{\pgfqpoint{1.016765in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{1.017776in}{0.659994in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{1.019192in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{1.019495in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{1.020708in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{1.021416in}{0.649060in}}%
\pgfpathlineto{\pgfqpoint{1.021821in}{0.610407in}}%
\pgfpathlineto{\pgfqpoint{1.022933in}{0.644097in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.593018in}}%
\pgfpathlineto{\pgfqpoint{1.038607in}{0.559159in}}%
\pgfpathlineto{\pgfqpoint{1.046191in}{0.534640in}}%
\pgfpathlineto{\pgfqpoint{1.051247in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{0.535560in}}%
\pgfpathlineto{\pgfqpoint{1.121930in}{0.555750in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{0.555576in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{1.126075in}{0.573974in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{0.589225in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{0.581237in}}%
\pgfpathlineto{\pgfqpoint{1.128098in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{1.129210in}{0.604920in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{0.583133in}}%
\pgfpathlineto{\pgfqpoint{1.129817in}{0.594874in}}%
\pgfpathlineto{\pgfqpoint{1.132244in}{0.620091in}}%
\pgfpathlineto{\pgfqpoint{1.132547in}{0.618800in}}%
\pgfpathlineto{\pgfqpoint{1.132749in}{0.612707in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{0.626425in}}%
\pgfpathlineto{\pgfqpoint{1.136895in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{0.639054in}}%
\pgfpathlineto{\pgfqpoint{1.137300in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{1.138311in}{0.649786in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{0.653457in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{0.639578in}}%
\pgfpathlineto{\pgfqpoint{1.139828in}{0.653094in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.653740in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{1.143064in}{0.619970in}}%
\pgfpathlineto{\pgfqpoint{1.144783in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{1.144884in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{0.607462in}}%
\pgfpathlineto{\pgfqpoint{1.146299in}{0.601612in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{0.601370in}}%
\pgfpathlineto{\pgfqpoint{1.146805in}{0.604275in}}%
\pgfpathlineto{\pgfqpoint{1.147007in}{0.604194in}}%
\pgfpathlineto{\pgfqpoint{1.148018in}{0.616177in}}%
\pgfpathlineto{\pgfqpoint{1.149839in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.149940in}{0.624811in}}%
\pgfpathlineto{\pgfqpoint{1.150445in}{0.639659in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{0.633324in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{0.615652in}}%
\pgfpathlineto{\pgfqpoint{1.153176in}{0.637117in}}%
\pgfpathlineto{\pgfqpoint{1.153277in}{0.638045in}}%
\pgfpathlineto{\pgfqpoint{1.153378in}{0.636673in}}%
\pgfpathlineto{\pgfqpoint{1.153479in}{0.614926in}}%
\pgfpathlineto{\pgfqpoint{1.154187in}{0.687389in}}%
\pgfpathlineto{\pgfqpoint{1.154591in}{0.686985in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.664270in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{0.671049in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{0.614886in}}%
\pgfpathlineto{\pgfqpoint{1.157119in}{0.668426in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{0.683879in}}%
\pgfpathlineto{\pgfqpoint{1.158232in}{0.658380in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{0.639941in}}%
\pgfpathlineto{\pgfqpoint{1.158636in}{0.673106in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{0.665279in}}%
\pgfpathlineto{\pgfqpoint{1.163490in}{0.654991in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{0.654627in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{0.654708in}}%
\pgfpathlineto{\pgfqpoint{1.164602in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{1.165411in}{0.637198in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{0.632921in}}%
\pgfpathlineto{\pgfqpoint{1.165613in}{0.649423in}}%
\pgfpathlineto{\pgfqpoint{1.166726in}{0.644904in}}%
\pgfpathlineto{\pgfqpoint{1.175826in}{0.606696in}}%
\pgfpathlineto{\pgfqpoint{1.182500in}{0.569859in}}%
\pgfpathlineto{\pgfqpoint{1.188972in}{0.540414in}}%
\pgfpathlineto{\pgfqpoint{1.189680in}{0.538784in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.191298in}{0.534995in}}%
\pgfpathlineto{\pgfqpoint{1.193725in}{0.534293in}}%
\pgfpathlineto{\pgfqpoint{1.261981in}{0.535770in}}%
\pgfpathlineto{\pgfqpoint{1.265924in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{1.276542in}{0.613151in}}%
\pgfpathlineto{\pgfqpoint{1.288980in}{0.655636in}}%
\pgfpathlineto{\pgfqpoint{1.289081in}{0.648656in}}%
\pgfpathlineto{\pgfqpoint{1.289182in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{0.657371in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{0.647849in}}%
\pgfpathlineto{\pgfqpoint{1.290699in}{0.645670in}}%
\pgfpathlineto{\pgfqpoint{1.291002in}{0.659227in}}%
\pgfpathlineto{\pgfqpoint{1.291710in}{0.656927in}}%
\pgfpathlineto{\pgfqpoint{1.294137in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{1.296159in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{0.659590in}}%
\pgfpathlineto{\pgfqpoint{1.298991in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.299800in}{0.659267in}}%
\pgfpathlineto{\pgfqpoint{1.300710in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{1.302429in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{1.302934in}{0.658743in}}%
\pgfpathlineto{\pgfqpoint{1.303440in}{0.659187in}}%
\pgfpathlineto{\pgfqpoint{1.303743in}{0.657532in}}%
\pgfpathlineto{\pgfqpoint{1.305260in}{0.655233in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{0.655717in}}%
\pgfpathlineto{\pgfqpoint{1.305665in}{0.656080in}}%
\pgfpathlineto{\pgfqpoint{1.306069in}{0.654184in}}%
\pgfpathlineto{\pgfqpoint{1.308698in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{1.309912in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{1.309406in}{0.647970in}}%
\pgfpathlineto{\pgfqpoint{1.310013in}{0.648091in}}%
\pgfpathlineto{\pgfqpoint{1.310923in}{0.643492in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{1.311732in}{0.610085in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{0.649181in}}%
\pgfpathlineto{\pgfqpoint{1.316586in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{0.628684in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{1.317394in}{0.630702in}}%
\pgfpathlineto{\pgfqpoint{1.318203in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{1.320428in}{0.595519in}}%
\pgfpathlineto{\pgfqpoint{1.321035in}{0.602177in}}%
\pgfpathlineto{\pgfqpoint{1.323361in}{0.579663in}}%
\pgfpathlineto{\pgfqpoint{1.321439in}{0.602257in}}%
\pgfpathlineto{\pgfqpoint{1.323664in}{0.590597in}}%
\pgfpathlineto{\pgfqpoint{1.323866in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{1.324271in}{0.583012in}}%
\pgfpathlineto{\pgfqpoint{1.324574in}{0.587006in}}%
\pgfpathlineto{\pgfqpoint{1.326799in}{0.569455in}}%
\pgfpathlineto{\pgfqpoint{1.326900in}{0.569899in}}%
\pgfpathlineto{\pgfqpoint{1.327506in}{0.566873in}}%
\pgfpathlineto{\pgfqpoint{1.328417in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{1.329428in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{1.329630in}{0.559437in}}%
\pgfpathlineto{\pgfqpoint{1.330742in}{0.550896in}}%
\pgfpathlineto{\pgfqpoint{1.332461in}{0.546381in}}%
\pgfpathlineto{\pgfqpoint{1.335394in}{0.536121in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{0.536391in}}%
\pgfpathlineto{\pgfqpoint{1.339742in}{0.534289in}}%
\pgfpathlineto{\pgfqpoint{1.378774in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.407492in}{0.535705in}}%
\pgfpathlineto{\pgfqpoint{1.412346in}{0.552534in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{0.568649in}}%
\pgfpathlineto{\pgfqpoint{1.412852in}{0.551735in}}%
\pgfpathlineto{\pgfqpoint{1.414065in}{0.561556in}}%
\pgfpathlineto{\pgfqpoint{1.415279in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{1.415784in}{0.549363in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{0.559098in}}%
\pgfpathlineto{\pgfqpoint{1.416897in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{0.559341in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{0.553708in}}%
\pgfpathlineto{\pgfqpoint{1.419323in}{0.556621in}}%
\pgfpathlineto{\pgfqpoint{1.419627in}{0.557598in}}%
\pgfpathlineto{\pgfqpoint{1.421953in}{0.572360in}}%
\pgfpathlineto{\pgfqpoint{1.422762in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{0.558154in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{0.565324in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{0.570666in}}%
\pgfpathlineto{\pgfqpoint{1.425896in}{0.565594in}}%
\pgfpathlineto{\pgfqpoint{1.427818in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{0.555883in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{0.560244in}}%
\pgfpathlineto{\pgfqpoint{1.429840in}{0.555947in}}%
\pgfpathlineto{\pgfqpoint{1.431256in}{0.554822in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.556448in}}%
\pgfpathlineto{\pgfqpoint{1.431559in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{1.432065in}{0.559792in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{0.584343in}}%
\pgfpathlineto{\pgfqpoint{1.435300in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{0.606050in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{0.604194in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{0.619687in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{1.438132in}{0.628967in}}%
\pgfpathlineto{\pgfqpoint{1.439345in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{1.439649in}{0.594995in}}%
\pgfpathlineto{\pgfqpoint{1.440053in}{0.601329in}}%
\pgfpathlineto{\pgfqpoint{1.440660in}{0.647849in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{0.593139in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{0.600805in}}%
\pgfpathlineto{\pgfqpoint{1.441873in}{0.595560in}}%
\pgfpathlineto{\pgfqpoint{1.442884in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{1.442986in}{0.608269in}}%
\pgfpathlineto{\pgfqpoint{1.444098in}{0.591969in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{0.569334in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{0.571715in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{0.601450in}}%
\pgfpathlineto{\pgfqpoint{1.448952in}{0.589911in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{0.589387in}}%
\pgfpathlineto{\pgfqpoint{1.449558in}{0.593502in}}%
\pgfpathlineto{\pgfqpoint{1.450772in}{0.620091in}}%
\pgfpathlineto{\pgfqpoint{1.451075in}{0.599877in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{0.587168in}}%
\pgfpathlineto{\pgfqpoint{1.451783in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{1.452390in}{0.610448in}}%
\pgfpathlineto{\pgfqpoint{1.454008in}{0.640829in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{0.602540in}}%
\pgfpathlineto{\pgfqpoint{1.454311in}{0.625497in}}%
\pgfpathlineto{\pgfqpoint{1.454513in}{0.638973in}}%
\pgfpathlineto{\pgfqpoint{1.455019in}{0.602459in}}%
\pgfpathlineto{\pgfqpoint{1.455828in}{0.615128in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{1.457547in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{1.457951in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.458861in}{0.592090in}}%
\pgfpathlineto{\pgfqpoint{1.458356in}{0.576113in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{0.579663in}}%
\pgfpathlineto{\pgfqpoint{1.459771in}{0.574095in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.592615in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{0.589750in}}%
\pgfpathlineto{\pgfqpoint{1.460580in}{0.592857in}}%
\pgfpathlineto{\pgfqpoint{1.461187in}{0.579905in}}%
\pgfpathlineto{\pgfqpoint{1.461693in}{0.581075in}}%
\pgfpathlineto{\pgfqpoint{1.461996in}{0.576355in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{0.568850in}}%
\pgfpathlineto{\pgfqpoint{1.467254in}{0.545227in}}%
\pgfpathlineto{\pgfqpoint{1.470591in}{0.536339in}}%
\pgfpathlineto{\pgfqpoint{1.471198in}{0.539175in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{0.544888in}}%
\pgfpathlineto{\pgfqpoint{1.473018in}{0.542113in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{0.534786in}}%
\pgfpathlineto{\pgfqpoint{1.561903in}{0.536323in}}%
\pgfpathlineto{\pgfqpoint{1.562610in}{0.537110in}}%
\pgfpathlineto{\pgfqpoint{1.563723in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{0.538998in}}%
\pgfpathlineto{\pgfqpoint{1.567666in}{0.548984in}}%
\pgfpathlineto{\pgfqpoint{1.567869in}{0.546793in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{0.546054in}}%
\pgfpathlineto{\pgfqpoint{1.568577in}{0.550029in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{1.569183in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.548265in}}%
\pgfpathlineto{\pgfqpoint{1.573127in}{0.553958in}}%
\pgfpathlineto{\pgfqpoint{1.573329in}{0.553482in}}%
\pgfpathlineto{\pgfqpoint{1.574138in}{0.555072in}}%
\pgfpathlineto{\pgfqpoint{1.574239in}{0.556367in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{0.545409in}}%
\pgfpathlineto{\pgfqpoint{1.574947in}{0.545022in}}%
\pgfpathlineto{\pgfqpoint{1.575655in}{0.548052in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{0.569496in}}%
\pgfpathlineto{\pgfqpoint{1.578790in}{0.565445in}}%
\pgfpathlineto{\pgfqpoint{1.579396in}{0.558364in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{0.569052in}}%
\pgfpathlineto{\pgfqpoint{1.580306in}{0.563787in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{1.582026in}{0.569980in}}%
\pgfpathlineto{\pgfqpoint{1.584452in}{0.552070in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{0.550101in}}%
\pgfpathlineto{\pgfqpoint{1.585261in}{0.554196in}}%
\pgfpathlineto{\pgfqpoint{1.585362in}{0.553817in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{0.560289in}}%
\pgfpathlineto{\pgfqpoint{1.586475in}{0.552159in}}%
\pgfpathlineto{\pgfqpoint{1.587082in}{0.556093in}}%
\pgfpathlineto{\pgfqpoint{1.588598in}{0.549367in}}%
\pgfpathlineto{\pgfqpoint{1.587385in}{0.559546in}}%
\pgfpathlineto{\pgfqpoint{1.588902in}{0.549851in}}%
\pgfpathlineto{\pgfqpoint{1.589104in}{0.551408in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{0.547204in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{0.547370in}}%
\pgfpathlineto{\pgfqpoint{1.590317in}{0.547164in}}%
\pgfpathlineto{\pgfqpoint{1.590621in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{1.591834in}{0.575023in}}%
\pgfpathlineto{\pgfqpoint{1.592946in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{1.593452in}{0.559881in}}%
\pgfpathlineto{\pgfqpoint{1.594160in}{0.570061in}}%
\pgfpathlineto{\pgfqpoint{1.594261in}{0.571755in}}%
\pgfpathlineto{\pgfqpoint{1.594767in}{0.563190in}}%
\pgfpathlineto{\pgfqpoint{1.595272in}{0.565276in}}%
\pgfpathlineto{\pgfqpoint{1.598002in}{0.550025in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.568003in}}%
\pgfpathlineto{\pgfqpoint{1.598205in}{0.552268in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{0.582124in}}%
\pgfpathlineto{\pgfqpoint{1.600025in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{1.600733in}{0.557690in}}%
\pgfpathlineto{\pgfqpoint{1.601238in}{0.569375in}}%
\pgfpathlineto{\pgfqpoint{1.601542in}{0.563686in}}%
\pgfpathlineto{\pgfqpoint{1.603261in}{0.583214in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{0.561059in}}%
\pgfpathlineto{\pgfqpoint{1.603766in}{0.575588in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{0.549540in}}%
\pgfpathlineto{\pgfqpoint{1.605789in}{0.549698in}}%
\pgfpathlineto{\pgfqpoint{1.607811in}{0.545042in}}%
\pgfpathlineto{\pgfqpoint{1.608317in}{0.546494in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{0.546676in}}%
\pgfpathlineto{\pgfqpoint{1.608721in}{0.544666in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{0.543476in}}%
\pgfpathlineto{\pgfqpoint{1.609732in}{0.548011in}}%
\pgfpathlineto{\pgfqpoint{1.610238in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{1.610946in}{0.546555in}}%
\pgfpathlineto{\pgfqpoint{1.611755in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{1.612766in}{0.543093in}}%
\pgfpathlineto{\pgfqpoint{1.613676in}{0.544436in}}%
\pgfpathlineto{\pgfqpoint{1.614485in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{1.614586in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{1.615496in}{0.540600in}}%
\pgfpathlineto{\pgfqpoint{1.616406in}{0.542181in}}%
\pgfpathlineto{\pgfqpoint{1.616507in}{0.542282in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{0.541035in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{0.538873in}}%
\pgfpathlineto{\pgfqpoint{1.619238in}{0.539534in}}%
\pgfpathlineto{\pgfqpoint{1.619541in}{0.540838in}}%
\pgfpathlineto{\pgfqpoint{1.619946in}{0.536605in}}%
\pgfpathlineto{\pgfqpoint{1.622372in}{0.534862in}}%
\pgfpathlineto{\pgfqpoint{1.649068in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{0.535568in}}%
\pgfpathlineto{\pgfqpoint{1.701448in}{0.536984in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.536585in}}%
\pgfpathlineto{\pgfqpoint{1.703066in}{0.536420in}}%
\pgfpathlineto{\pgfqpoint{1.704178in}{0.542157in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{0.547075in}}%
\pgfpathlineto{\pgfqpoint{1.706706in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{0.544041in}}%
\pgfpathlineto{\pgfqpoint{1.707111in}{0.546438in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{0.557077in}}%
\pgfpathlineto{\pgfqpoint{1.709032in}{0.554814in}}%
\pgfpathlineto{\pgfqpoint{1.709740in}{0.541653in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{0.548003in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{0.549169in}}%
\pgfpathlineto{\pgfqpoint{1.711358in}{0.550646in}}%
\pgfpathlineto{\pgfqpoint{1.711864in}{0.544929in}}%
\pgfpathlineto{\pgfqpoint{1.712369in}{0.545913in}}%
\pgfpathlineto{\pgfqpoint{1.714594in}{0.541653in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.541124in}}%
\pgfpathlineto{\pgfqpoint{1.715403in}{0.542819in}}%
\pgfpathlineto{\pgfqpoint{1.716717in}{0.554188in}}%
\pgfpathlineto{\pgfqpoint{1.718335in}{0.552986in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{0.558820in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{1.720459in}{0.561277in}}%
\pgfpathlineto{\pgfqpoint{1.721066in}{0.556117in}}%
\pgfpathlineto{\pgfqpoint{1.721369in}{0.566143in}}%
\pgfpathlineto{\pgfqpoint{1.723088in}{0.579139in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.573450in}}%
\pgfpathlineto{\pgfqpoint{1.723391in}{0.572724in}}%
\pgfpathlineto{\pgfqpoint{1.723492in}{0.575629in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{0.602056in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{0.574095in}}%
\pgfpathlineto{\pgfqpoint{1.726829in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{1.727537in}{0.562012in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.560652in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.556403in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{1.729256in}{0.556472in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{0.563855in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{0.551719in}}%
\pgfpathlineto{\pgfqpoint{1.730773in}{0.556908in}}%
\pgfpathlineto{\pgfqpoint{1.730874in}{0.556815in}}%
\pgfpathlineto{\pgfqpoint{1.731076in}{0.558195in}}%
\pgfpathlineto{\pgfqpoint{1.731582in}{0.561826in}}%
\pgfpathlineto{\pgfqpoint{1.732492in}{0.557097in}}%
\pgfpathlineto{\pgfqpoint{1.732795in}{0.554402in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{0.567398in}}%
\pgfpathlineto{\pgfqpoint{1.733604in}{0.555209in}}%
\pgfpathlineto{\pgfqpoint{1.734514in}{0.560745in}}%
\pgfpathlineto{\pgfqpoint{1.736031in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{0.570706in}}%
\pgfpathlineto{\pgfqpoint{1.737447in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{1.737750in}{0.554874in}}%
\pgfpathlineto{\pgfqpoint{1.738357in}{0.558413in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{0.555314in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{0.562177in}}%
\pgfpathlineto{\pgfqpoint{1.741290in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{1.742503in}{0.558655in}}%
\pgfpathlineto{\pgfqpoint{1.741795in}{0.562173in}}%
\pgfpathlineto{\pgfqpoint{1.743110in}{0.559086in}}%
\pgfpathlineto{\pgfqpoint{1.743413in}{0.556593in}}%
\pgfpathlineto{\pgfqpoint{1.743919in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{1.744829in}{0.557949in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{0.560591in}}%
\pgfpathlineto{\pgfqpoint{1.746244in}{0.558308in}}%
\pgfpathlineto{\pgfqpoint{1.746548in}{0.555366in}}%
\pgfpathlineto{\pgfqpoint{1.747559in}{0.561640in}}%
\pgfpathlineto{\pgfqpoint{1.748166in}{0.563468in}}%
\pgfpathlineto{\pgfqpoint{1.748267in}{0.561217in}}%
\pgfpathlineto{\pgfqpoint{1.748874in}{0.558530in}}%
\pgfpathlineto{\pgfqpoint{1.749480in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{1.749885in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{1.750896in}{0.555564in}}%
\pgfpathlineto{\pgfqpoint{1.751503in}{0.558215in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{1.752210in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{1.754233in}{0.550037in}}%
\pgfpathlineto{\pgfqpoint{1.752514in}{0.557807in}}%
\pgfpathlineto{\pgfqpoint{1.755143in}{0.551735in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{0.556883in}}%
\pgfpathlineto{\pgfqpoint{1.755547in}{0.551231in}}%
\pgfpathlineto{\pgfqpoint{1.756154in}{0.556149in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{0.543053in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{0.557142in}}%
\pgfpathlineto{\pgfqpoint{1.760705in}{0.541636in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{1.761918in}{0.542484in}}%
\pgfpathlineto{\pgfqpoint{1.762019in}{0.542355in}}%
\pgfpathlineto{\pgfqpoint{1.763536in}{0.540902in}}%
\pgfpathlineto{\pgfqpoint{1.766671in}{0.535480in}}%
\pgfpathlineto{\pgfqpoint{1.767075in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{1.767176in}{0.536375in}}%
\pgfpathlineto{\pgfqpoint{1.768086in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{1.768187in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{0.535383in}}%
\pgfpathlineto{\pgfqpoint{1.769603in}{0.534939in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{0.534539in}}%
\pgfpathlineto{\pgfqpoint{1.803478in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.846657in}{0.535726in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{0.543872in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{0.541866in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{0.538651in}}%
\pgfpathlineto{\pgfqpoint{1.852218in}{0.543819in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{0.541778in}}%
\pgfpathlineto{\pgfqpoint{1.853533in}{0.552155in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{0.547095in}}%
\pgfpathlineto{\pgfqpoint{1.855454in}{0.552421in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{0.551497in}}%
\pgfpathlineto{\pgfqpoint{1.856667in}{0.558409in}}%
\pgfpathlineto{\pgfqpoint{1.857578in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.858791in}{0.562568in}}%
\pgfpathlineto{\pgfqpoint{1.859297in}{0.558110in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{0.555064in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{0.559381in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{0.566159in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{0.559082in}}%
\pgfpathlineto{\pgfqpoint{1.861521in}{0.559276in}}%
\pgfpathlineto{\pgfqpoint{1.861622in}{0.559211in}}%
\pgfpathlineto{\pgfqpoint{1.861723in}{0.559982in}}%
\pgfpathlineto{\pgfqpoint{1.862937in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{0.559018in}}%
\pgfpathlineto{\pgfqpoint{1.863240in}{0.563174in}}%
\pgfpathlineto{\pgfqpoint{1.863847in}{0.559716in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{0.573490in}}%
\pgfpathlineto{\pgfqpoint{1.864858in}{0.560474in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{0.559094in}}%
\pgfpathlineto{\pgfqpoint{1.865263in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{1.866072in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{1.866274in}{0.563375in}}%
\pgfpathlineto{\pgfqpoint{1.866577in}{0.558283in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{0.569052in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{0.577081in}}%
\pgfpathlineto{\pgfqpoint{1.868397in}{0.556016in}}%
\pgfpathlineto{\pgfqpoint{1.868701in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{0.555968in}}%
\pgfpathlineto{\pgfqpoint{1.869611in}{0.560402in}}%
\pgfpathlineto{\pgfqpoint{1.869914in}{0.562124in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{0.555504in}}%
\pgfpathlineto{\pgfqpoint{1.871431in}{0.560434in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{0.558671in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{0.570182in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{0.559643in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{0.555919in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{0.568447in}}%
\pgfpathlineto{\pgfqpoint{1.876689in}{0.559369in}}%
\pgfpathlineto{\pgfqpoint{1.877903in}{0.551913in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{0.557105in}}%
\pgfpathlineto{\pgfqpoint{1.878914in}{0.573006in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{0.550194in}}%
\pgfpathlineto{\pgfqpoint{1.880026in}{0.560571in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{0.549226in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{0.567761in}}%
\pgfpathlineto{\pgfqpoint{1.884577in}{0.564989in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{0.573006in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{0.585796in}}%
\pgfpathlineto{\pgfqpoint{1.886902in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{1.888621in}{0.556589in}}%
\pgfpathlineto{\pgfqpoint{1.887307in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{0.559784in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{0.554644in}}%
\pgfpathlineto{\pgfqpoint{1.890037in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{1.890442in}{0.570545in}}%
\pgfpathlineto{\pgfqpoint{1.890846in}{0.556686in}}%
\pgfpathlineto{\pgfqpoint{1.891554in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{1.891756in}{0.564303in}}%
\pgfpathlineto{\pgfqpoint{1.892262in}{0.573208in}}%
\pgfpathlineto{\pgfqpoint{1.892868in}{0.558033in}}%
\pgfpathlineto{\pgfqpoint{1.893374in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{1.894284in}{0.562673in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{0.569657in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{0.556508in}}%
\pgfpathlineto{\pgfqpoint{1.896509in}{0.560595in}}%
\pgfpathlineto{\pgfqpoint{1.899239in}{0.627192in}}%
\pgfpathlineto{\pgfqpoint{1.899441in}{0.614805in}}%
\pgfpathlineto{\pgfqpoint{1.899643in}{0.574257in}}%
\pgfpathlineto{\pgfqpoint{1.900554in}{0.623238in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{0.601571in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{0.635624in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{0.592453in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{0.602499in}}%
\pgfpathlineto{\pgfqpoint{1.903486in}{0.561495in}}%
\pgfpathlineto{\pgfqpoint{1.904295in}{0.563730in}}%
\pgfpathlineto{\pgfqpoint{1.904396in}{0.563541in}}%
\pgfpathlineto{\pgfqpoint{1.904497in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{1.905407in}{0.551259in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{0.542516in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.544662in}}%
\pgfpathlineto{\pgfqpoint{1.910463in}{0.560406in}}%
\pgfpathlineto{\pgfqpoint{1.910666in}{0.563238in}}%
\pgfpathlineto{\pgfqpoint{1.911677in}{0.555717in}}%
\pgfpathlineto{\pgfqpoint{1.912182in}{0.551102in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{0.544368in}}%
\pgfpathlineto{\pgfqpoint{1.914104in}{0.544941in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{0.557351in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{0.546999in}}%
\pgfpathlineto{\pgfqpoint{1.917643in}{0.539615in}}%
\pgfpathlineto{\pgfqpoint{1.917744in}{0.539668in}}%
\pgfpathlineto{\pgfqpoint{1.918047in}{0.538703in}}%
\pgfpathlineto{\pgfqpoint{1.919564in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{1.919766in}{0.534733in}}%
\pgfpathlineto{\pgfqpoint{1.932406in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.989944in}{0.535597in}}%
\pgfpathlineto{\pgfqpoint{1.993685in}{0.547902in}}%
\pgfpathlineto{\pgfqpoint{1.994696in}{0.561088in}}%
\pgfpathlineto{\pgfqpoint{1.996618in}{0.571392in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{0.546099in}}%
\pgfpathlineto{\pgfqpoint{1.998033in}{0.582084in}}%
\pgfpathlineto{\pgfqpoint{1.998539in}{0.575104in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{0.600482in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{2.002584in}{0.607623in}}%
\pgfpathlineto{\pgfqpoint{2.008347in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{2.008449in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{2.009864in}{0.643088in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{2.011684in}{0.653780in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{2.012999in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{0.656080in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{0.655636in}}%
\pgfpathlineto{\pgfqpoint{2.013707in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{2.014111in}{0.657976in}}%
\pgfpathlineto{\pgfqpoint{2.014415in}{0.657936in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{0.660195in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{0.614160in}}%
\pgfpathlineto{\pgfqpoint{2.016235in}{0.663262in}}%
\pgfpathlineto{\pgfqpoint{2.019673in}{0.669354in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{0.650673in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{0.672098in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{0.670968in}}%
\pgfpathlineto{\pgfqpoint{2.021291in}{0.669959in}}%
\pgfpathlineto{\pgfqpoint{2.022201in}{0.672501in}}%
\pgfpathlineto{\pgfqpoint{2.022706in}{0.671291in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{0.673066in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{0.654708in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{0.675446in}}%
\pgfpathlineto{\pgfqpoint{2.024729in}{0.675406in}}%
\pgfpathlineto{\pgfqpoint{2.024830in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{0.674236in}}%
\pgfpathlineto{\pgfqpoint{2.026954in}{0.674760in}}%
\pgfpathlineto{\pgfqpoint{2.027762in}{0.673268in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{0.674518in}}%
\pgfpathlineto{\pgfqpoint{2.027965in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{2.029077in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{2.030189in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{2.029987in}{0.672299in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{0.672340in}}%
\pgfpathlineto{\pgfqpoint{2.030897in}{0.673389in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{2.030998in}{0.672945in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{0.609157in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{0.666288in}}%
\pgfpathlineto{\pgfqpoint{2.034740in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{2.034841in}{0.664351in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.661325in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{2.039594in}{0.652287in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{0.615491in}}%
\pgfpathlineto{\pgfqpoint{2.041110in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.577202in}}%
\pgfpathlineto{\pgfqpoint{2.063357in}{0.539647in}}%
\pgfpathlineto{\pgfqpoint{2.067705in}{0.534322in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{2.134444in}{0.535786in}}%
\pgfpathlineto{\pgfqpoint{2.139702in}{0.553103in}}%
\pgfpathlineto{\pgfqpoint{2.142534in}{0.575830in}}%
\pgfpathlineto{\pgfqpoint{2.152848in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{2.162151in}{0.655434in}}%
\pgfpathlineto{\pgfqpoint{2.162758in}{0.661486in}}%
\pgfpathlineto{\pgfqpoint{2.162960in}{0.646477in}}%
\pgfpathlineto{\pgfqpoint{2.163567in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{2.163668in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{2.164274in}{0.665077in}}%
\pgfpathlineto{\pgfqpoint{2.164477in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{2.164578in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.165589in}{0.654587in}}%
\pgfpathlineto{\pgfqpoint{2.165892in}{0.661043in}}%
\pgfpathlineto{\pgfqpoint{2.165994in}{0.659308in}}%
\pgfpathlineto{\pgfqpoint{2.167106in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{0.665763in}}%
\pgfpathlineto{\pgfqpoint{2.168117in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{2.168218in}{0.660074in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{0.653417in}}%
\pgfpathlineto{\pgfqpoint{2.169229in}{0.665682in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{0.669394in}}%
\pgfpathlineto{\pgfqpoint{2.169735in}{0.657976in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.171151in}{0.657653in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{0.666247in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.668870in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{0.655071in}}%
\pgfpathlineto{\pgfqpoint{2.173173in}{0.661123in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{0.651037in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{0.667377in}}%
\pgfpathlineto{\pgfqpoint{2.174791in}{0.654506in}}%
\pgfpathlineto{\pgfqpoint{2.175802in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{0.660074in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{2.177420in}{0.662172in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{0.654950in}}%
\pgfpathlineto{\pgfqpoint{2.177521in}{0.661325in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{0.653619in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{0.662899in}}%
\pgfpathlineto{\pgfqpoint{2.178937in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{2.179139in}{0.666005in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{0.661809in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{2.182072in}{0.653215in}}%
\pgfpathlineto{\pgfqpoint{2.183083in}{0.654547in}}%
\pgfpathlineto{\pgfqpoint{2.189150in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{2.189656in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{0.614361in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{2.191274in}{0.629128in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{0.617428in}}%
\pgfpathlineto{\pgfqpoint{2.192689in}{0.621220in}}%
\pgfpathlineto{\pgfqpoint{2.193700in}{0.613877in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.196026in}{0.598989in}}%
\pgfpathlineto{\pgfqpoint{2.196532in}{0.603629in}}%
\pgfpathlineto{\pgfqpoint{2.197240in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{0.586280in}}%
\pgfpathlineto{\pgfqpoint{2.198150in}{0.594672in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{0.586926in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{0.586159in}}%
\pgfpathlineto{\pgfqpoint{2.199161in}{0.587248in}}%
\pgfpathlineto{\pgfqpoint{2.199363in}{0.589911in}}%
\pgfpathlineto{\pgfqpoint{2.200273in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{2.202700in}{0.556948in}}%
\pgfpathlineto{\pgfqpoint{2.203914in}{0.569133in}}%
\pgfpathlineto{\pgfqpoint{2.204419in}{0.562508in}}%
\pgfpathlineto{\pgfqpoint{2.207149in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.210790in}{0.535322in}}%
\pgfpathlineto{\pgfqpoint{2.213823in}{0.534293in}}%
\pgfpathlineto{\pgfqpoint{2.252957in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{2.280765in}{0.535730in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.542960in}}%
\pgfpathlineto{\pgfqpoint{2.284911in}{0.545566in}}%
\pgfpathlineto{\pgfqpoint{2.285315in}{0.545477in}}%
\pgfpathlineto{\pgfqpoint{2.287236in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{2.287338in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{2.287742in}{0.580026in}}%
\pgfpathlineto{\pgfqpoint{2.288652in}{0.576435in}}%
\pgfpathlineto{\pgfqpoint{2.288753in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{2.289158in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{0.584666in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{0.586684in}}%
\pgfpathlineto{\pgfqpoint{2.290371in}{0.572078in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{0.566204in}}%
\pgfpathlineto{\pgfqpoint{2.291079in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{2.292798in}{0.589024in}}%
\pgfpathlineto{\pgfqpoint{2.295225in}{0.610367in}}%
\pgfpathlineto{\pgfqpoint{2.293000in}{0.585957in}}%
\pgfpathlineto{\pgfqpoint{2.295326in}{0.605485in}}%
\pgfpathlineto{\pgfqpoint{2.295528in}{0.598667in}}%
\pgfpathlineto{\pgfqpoint{2.296034in}{0.610206in}}%
\pgfpathlineto{\pgfqpoint{2.296742in}{0.605929in}}%
\pgfpathlineto{\pgfqpoint{2.296944in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{0.607543in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{0.597577in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{0.597940in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{0.636633in}}%
\pgfpathlineto{\pgfqpoint{2.301191in}{0.627555in}}%
\pgfpathlineto{\pgfqpoint{2.301798in}{0.578049in}}%
\pgfpathlineto{\pgfqpoint{2.302910in}{0.601007in}}%
\pgfpathlineto{\pgfqpoint{2.303011in}{0.598989in}}%
\pgfpathlineto{\pgfqpoint{2.303314in}{0.621301in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{0.642725in}}%
\pgfpathlineto{\pgfqpoint{2.303719in}{0.619203in}}%
\pgfpathlineto{\pgfqpoint{2.304932in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{2.305034in}{0.627313in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{2.306247in}{0.647809in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{0.630419in}}%
\pgfpathlineto{\pgfqpoint{2.307663in}{0.651722in}}%
\pgfpathlineto{\pgfqpoint{2.307764in}{0.651117in}}%
\pgfpathlineto{\pgfqpoint{2.309281in}{0.653457in}}%
\pgfpathlineto{\pgfqpoint{2.309685in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{2.310595in}{0.654708in}}%
\pgfpathlineto{\pgfqpoint{2.315348in}{0.660437in}}%
\pgfpathlineto{\pgfqpoint{2.315449in}{0.660074in}}%
\pgfpathlineto{\pgfqpoint{2.317067in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.316460in}{0.663504in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.656968in}}%
\pgfpathlineto{\pgfqpoint{2.317572in}{0.657694in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{0.656403in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{0.641394in}}%
\pgfpathlineto{\pgfqpoint{2.319494in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{2.319696in}{0.653377in}}%
\pgfpathlineto{\pgfqpoint{2.320606in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{0.650956in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{0.655636in}}%
\pgfpathlineto{\pgfqpoint{2.321921in}{0.644137in}}%
\pgfpathlineto{\pgfqpoint{2.322224in}{0.645913in}}%
\pgfpathlineto{\pgfqpoint{2.322932in}{0.654910in}}%
\pgfpathlineto{\pgfqpoint{2.323134in}{0.643976in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{0.650916in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{0.641757in}}%
\pgfpathlineto{\pgfqpoint{2.326066in}{0.647607in}}%
\pgfpathlineto{\pgfqpoint{2.326572in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{2.326673in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{0.648091in}}%
\pgfpathlineto{\pgfqpoint{2.327078in}{0.650149in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{0.644379in}}%
\pgfpathlineto{\pgfqpoint{2.327684in}{0.628160in}}%
\pgfpathlineto{\pgfqpoint{2.327786in}{0.649786in}}%
\pgfpathlineto{\pgfqpoint{2.329100in}{0.645186in}}%
\pgfpathlineto{\pgfqpoint{2.330010in}{0.641394in}}%
\pgfpathlineto{\pgfqpoint{2.330314in}{0.642160in}}%
\pgfpathlineto{\pgfqpoint{2.331729in}{0.635503in}}%
\pgfpathlineto{\pgfqpoint{2.333448in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{2.334055in}{0.625094in}}%
\pgfpathlineto{\pgfqpoint{2.335066in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.337594in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{2.337796in}{0.616217in}}%
\pgfpathlineto{\pgfqpoint{2.337898in}{0.617226in}}%
\pgfpathlineto{\pgfqpoint{2.338909in}{0.612062in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{0.612828in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{0.608915in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{0.585070in}}%
\pgfpathlineto{\pgfqpoint{2.342246in}{0.594470in}}%
\pgfpathlineto{\pgfqpoint{2.342347in}{0.594753in}}%
\pgfpathlineto{\pgfqpoint{2.342448in}{0.592251in}}%
\pgfpathlineto{\pgfqpoint{2.342954in}{0.592493in}}%
\pgfpathlineto{\pgfqpoint{2.345987in}{0.546781in}}%
\pgfpathlineto{\pgfqpoint{2.346088in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{0.576355in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{0.564218in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{0.569213in}}%
\pgfpathlineto{\pgfqpoint{2.349627in}{0.557105in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.539821in}}%
\pgfpathlineto{\pgfqpoint{2.354886in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{0.535548in}}%
\pgfpathlineto{\pgfqpoint{2.356605in}{0.535657in}}%
\pgfpathlineto{\pgfqpoint{2.357009in}{0.535016in}}%
\pgfpathlineto{\pgfqpoint{2.357616in}{0.534624in}}%
\pgfpathlineto{\pgfqpoint{2.361357in}{0.534277in}}%
\pgfpathlineto{\pgfqpoint{2.425771in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{2.427288in}{0.536839in}}%
\pgfpathlineto{\pgfqpoint{2.427490in}{0.536686in}}%
\pgfpathlineto{\pgfqpoint{2.427692in}{0.536266in}}%
\pgfpathlineto{\pgfqpoint{2.428400in}{0.539187in}}%
\pgfpathlineto{\pgfqpoint{2.429816in}{0.539688in}}%
\pgfpathlineto{\pgfqpoint{2.430119in}{0.539244in}}%
\pgfpathlineto{\pgfqpoint{2.430321in}{0.539002in}}%
\pgfpathlineto{\pgfqpoint{2.431130in}{0.540438in}}%
\pgfpathlineto{\pgfqpoint{2.431231in}{0.540410in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{0.546095in}}%
\pgfpathlineto{\pgfqpoint{2.433254in}{0.544130in}}%
\pgfpathlineto{\pgfqpoint{2.433557in}{0.543553in}}%
\pgfpathlineto{\pgfqpoint{2.433860in}{0.546389in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.550533in}}%
\pgfpathlineto{\pgfqpoint{2.435074in}{0.543868in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{0.539607in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{0.544880in}}%
\pgfpathlineto{\pgfqpoint{2.437197in}{0.547809in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{0.546369in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{0.544925in}}%
\pgfpathlineto{\pgfqpoint{2.438916in}{0.550464in}}%
\pgfpathlineto{\pgfqpoint{2.439928in}{0.554358in}}%
\pgfpathlineto{\pgfqpoint{2.439523in}{0.549427in}}%
\pgfpathlineto{\pgfqpoint{2.440534in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.549431in}}%
\pgfpathlineto{\pgfqpoint{2.441546in}{0.556008in}}%
\pgfpathlineto{\pgfqpoint{2.441647in}{0.556085in}}%
\pgfpathlineto{\pgfqpoint{2.443265in}{0.561471in}}%
\pgfpathlineto{\pgfqpoint{2.443366in}{0.561184in}}%
\pgfpathlineto{\pgfqpoint{2.443568in}{0.560761in}}%
\pgfpathlineto{\pgfqpoint{2.443871in}{0.564997in}}%
\pgfpathlineto{\pgfqpoint{2.445995in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{0.582649in}}%
\pgfpathlineto{\pgfqpoint{2.446197in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{2.446703in}{0.568931in}}%
\pgfpathlineto{\pgfqpoint{2.447815in}{0.576032in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{0.579704in}}%
\pgfpathlineto{\pgfqpoint{2.449130in}{0.575064in}}%
\pgfpathlineto{\pgfqpoint{2.450646in}{0.536823in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{0.543964in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{0.550020in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{0.566631in}}%
\pgfpathlineto{\pgfqpoint{2.455702in}{0.554620in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{0.549972in}}%
\pgfpathlineto{\pgfqpoint{2.457017in}{0.558836in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{0.560256in}}%
\pgfpathlineto{\pgfqpoint{2.457421in}{0.553547in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{0.559357in}}%
\pgfpathlineto{\pgfqpoint{2.460050in}{0.557767in}}%
\pgfpathlineto{\pgfqpoint{2.459140in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{2.460152in}{0.558320in}}%
\pgfpathlineto{\pgfqpoint{2.461365in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{2.460556in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.461668in}{0.560781in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{0.561491in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{0.567721in}}%
\pgfpathlineto{\pgfqpoint{2.465511in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{2.465713in}{0.581237in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{0.573934in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{0.559962in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{0.560862in}}%
\pgfpathlineto{\pgfqpoint{2.469050in}{0.572118in}}%
\pgfpathlineto{\pgfqpoint{2.470061in}{0.560571in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{0.558667in}}%
\pgfpathlineto{\pgfqpoint{2.470769in}{0.561414in}}%
\pgfpathlineto{\pgfqpoint{2.471679in}{0.559966in}}%
\pgfpathlineto{\pgfqpoint{2.472589in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{2.473601in}{0.565401in}}%
\pgfpathlineto{\pgfqpoint{2.474106in}{0.559938in}}%
\pgfpathlineto{\pgfqpoint{2.475016in}{0.566438in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{0.568164in}}%
\pgfpathlineto{\pgfqpoint{2.476230in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{2.476432in}{0.561511in}}%
\pgfpathlineto{\pgfqpoint{2.476735in}{0.563008in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{0.571190in}}%
\pgfpathlineto{\pgfqpoint{2.478151in}{0.561681in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{0.551146in}}%
\pgfpathlineto{\pgfqpoint{2.480072in}{0.556706in}}%
\pgfpathlineto{\pgfqpoint{2.481488in}{0.553365in}}%
\pgfpathlineto{\pgfqpoint{2.480477in}{0.558445in}}%
\pgfpathlineto{\pgfqpoint{2.482297in}{0.556246in}}%
\pgfpathlineto{\pgfqpoint{2.482904in}{0.557085in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{0.555217in}}%
\pgfpathlineto{\pgfqpoint{2.483713in}{0.555084in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{0.556302in}}%
\pgfpathlineto{\pgfqpoint{2.485229in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{2.485634in}{0.555802in}}%
\pgfpathlineto{\pgfqpoint{2.485937in}{0.555237in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{0.557517in}}%
\pgfpathlineto{\pgfqpoint{2.486645in}{0.557569in}}%
\pgfpathlineto{\pgfqpoint{2.486847in}{0.556678in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{0.551170in}}%
\pgfpathlineto{\pgfqpoint{2.489072in}{0.551295in}}%
\pgfpathlineto{\pgfqpoint{2.491398in}{0.547257in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{0.542040in}}%
\pgfpathlineto{\pgfqpoint{2.493723in}{0.542560in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{0.543904in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{0.541915in}}%
\pgfpathlineto{\pgfqpoint{2.495139in}{0.541919in}}%
\pgfpathlineto{\pgfqpoint{2.496454in}{0.542944in}}%
\pgfpathlineto{\pgfqpoint{2.496959in}{0.541326in}}%
\pgfpathlineto{\pgfqpoint{2.499083in}{0.538949in}}%
\pgfpathlineto{\pgfqpoint{2.499285in}{0.539034in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{0.540333in}}%
\pgfpathlineto{\pgfqpoint{2.500701in}{0.540967in}}%
\pgfpathlineto{\pgfqpoint{2.501206in}{0.536698in}}%
\pgfpathlineto{\pgfqpoint{2.502925in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{2.503128in}{0.534398in}}%
\pgfpathlineto{\pgfqpoint{2.524059in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{2.570271in}{0.535814in}}%
\pgfpathlineto{\pgfqpoint{2.573912in}{0.545401in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.565021in}}%
\pgfpathlineto{\pgfqpoint{2.580889in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{2.581597in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{2.582608in}{0.570706in}}%
\pgfpathlineto{\pgfqpoint{2.585338in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{0.569819in}}%
\pgfpathlineto{\pgfqpoint{2.585540in}{0.575669in}}%
\pgfpathlineto{\pgfqpoint{2.585642in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{2.585844in}{0.576072in}}%
\pgfpathlineto{\pgfqpoint{2.585945in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{2.587259in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{0.616500in}}%
\pgfpathlineto{\pgfqpoint{2.588574in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{2.589383in}{0.572683in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{2.592214in}{0.624892in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{0.597496in}}%
\pgfpathlineto{\pgfqpoint{2.593327in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{2.593731in}{0.602822in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{2.595147in}{0.582003in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{0.584828in}}%
\pgfpathlineto{\pgfqpoint{2.595551in}{0.584222in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{0.617952in}}%
\pgfpathlineto{\pgfqpoint{2.597371in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{0.584787in}}%
\pgfpathlineto{\pgfqpoint{2.599394in}{0.588418in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{0.606897in}}%
\pgfpathlineto{\pgfqpoint{2.601821in}{0.605525in}}%
\pgfpathlineto{\pgfqpoint{2.602124in}{0.599877in}}%
\pgfpathlineto{\pgfqpoint{2.602832in}{0.608188in}}%
\pgfpathlineto{\pgfqpoint{2.603236in}{0.605566in}}%
\pgfpathlineto{\pgfqpoint{2.604146in}{0.624125in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{0.626183in}}%
\pgfpathlineto{\pgfqpoint{2.604551in}{0.602903in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.599433in}}%
\pgfpathlineto{\pgfqpoint{2.605057in}{0.611779in}}%
\pgfpathlineto{\pgfqpoint{2.605866in}{0.600845in}}%
\pgfpathlineto{\pgfqpoint{2.607888in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{2.608090in}{0.636633in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{0.619122in}}%
\pgfpathlineto{\pgfqpoint{2.608899in}{0.650552in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{0.679965in}}%
\pgfpathlineto{\pgfqpoint{2.609708in}{0.633849in}}%
\pgfpathlineto{\pgfqpoint{2.610315in}{0.652973in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{0.623681in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{2.611730in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{2.611832in}{0.666126in}}%
\pgfpathlineto{\pgfqpoint{2.612236in}{0.639861in}}%
\pgfpathlineto{\pgfqpoint{2.612641in}{0.648172in}}%
\pgfpathlineto{\pgfqpoint{2.613045in}{0.600240in}}%
\pgfpathlineto{\pgfqpoint{2.614157in}{0.628160in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{0.661567in}}%
\pgfpathlineto{\pgfqpoint{2.614461in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{2.616079in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{0.597537in}}%
\pgfpathlineto{\pgfqpoint{2.618303in}{0.600765in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{2.619921in}{0.618719in}}%
\pgfpathlineto{\pgfqpoint{2.620225in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{2.621640in}{0.586845in}}%
\pgfpathlineto{\pgfqpoint{2.621944in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{2.622146in}{0.587652in}}%
\pgfpathlineto{\pgfqpoint{2.622854in}{0.591606in}}%
\pgfpathlineto{\pgfqpoint{2.623359in}{0.586845in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.579219in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{2.626595in}{0.584747in}}%
\pgfpathlineto{\pgfqpoint{2.627000in}{0.583577in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{0.584626in}}%
\pgfpathlineto{\pgfqpoint{2.629325in}{0.590718in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{0.612949in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{0.610004in}}%
\pgfpathlineto{\pgfqpoint{2.631449in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{0.586078in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{0.589104in}}%
\pgfpathlineto{\pgfqpoint{2.632561in}{0.581237in}}%
\pgfpathlineto{\pgfqpoint{2.632865in}{0.572522in}}%
\pgfpathlineto{\pgfqpoint{2.634078in}{0.577888in}}%
\pgfpathlineto{\pgfqpoint{2.634887in}{0.569254in}}%
\pgfpathlineto{\pgfqpoint{2.634280in}{0.581156in}}%
\pgfpathlineto{\pgfqpoint{2.635595in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{2.635797in}{0.582487in}}%
\pgfpathlineto{\pgfqpoint{2.636303in}{0.569455in}}%
\pgfpathlineto{\pgfqpoint{2.636909in}{0.571190in}}%
\pgfpathlineto{\pgfqpoint{2.645606in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{2.645808in}{0.536020in}}%
\pgfpathlineto{\pgfqpoint{2.649650in}{0.534350in}}%
\pgfpathlineto{\pgfqpoint{2.663201in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{0.534273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.526179in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{0.704245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790000in}{0.526179in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.704245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.526179in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.526179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.704245in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.704245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.490566in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{0.490566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588750in,y=0.256944in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in,y=0.401533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387500in}{0.312500in}}{\pgfqpoint{2.402500in}{0.178066in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496705in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{0.534220in}{0.322062in}}%
\pgfpathlineto{\pgfqpoint{0.540085in}{0.340286in}}%
\pgfpathlineto{\pgfqpoint{0.542613in}{0.367894in}}%
\pgfpathlineto{\pgfqpoint{0.545849in}{0.389579in}}%
\pgfpathlineto{\pgfqpoint{0.555455in}{0.431150in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{0.430582in}}%
\pgfpathlineto{\pgfqpoint{0.556365in}{0.434606in}}%
\pgfpathlineto{\pgfqpoint{0.560309in}{0.444265in}}%
\pgfpathlineto{\pgfqpoint{0.560410in}{0.444029in}}%
\pgfpathlineto{\pgfqpoint{0.560612in}{0.443839in}}%
\pgfpathlineto{\pgfqpoint{0.560916in}{0.445354in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{0.445023in}}%
\pgfpathlineto{\pgfqpoint{0.563039in}{0.449284in}}%
\pgfpathlineto{\pgfqpoint{0.563343in}{0.448811in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{0.450799in}}%
\pgfpathlineto{\pgfqpoint{0.565264in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{0.565972in}{0.449947in}}%
\pgfpathlineto{\pgfqpoint{0.566376in}{0.449947in}}%
\pgfpathlineto{\pgfqpoint{0.566477in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.451320in}}%
\pgfpathlineto{\pgfqpoint{0.571938in}{0.452598in}}%
\pgfpathlineto{\pgfqpoint{0.572039in}{0.451888in}}%
\pgfpathlineto{\pgfqpoint{0.572646in}{0.449758in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.451794in}}%
\pgfpathlineto{\pgfqpoint{0.575679in}{0.448669in}}%
\pgfpathlineto{\pgfqpoint{0.573859in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{0.576084in}{0.449095in}}%
\pgfpathlineto{\pgfqpoint{0.576690in}{0.447580in}}%
\pgfpathlineto{\pgfqpoint{0.578308in}{0.404541in}}%
\pgfpathlineto{\pgfqpoint{0.578207in}{0.447911in}}%
\pgfpathlineto{\pgfqpoint{0.578511in}{0.422059in}}%
\pgfpathlineto{\pgfqpoint{0.579724in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.579926in}{0.450752in}}%
\pgfpathlineto{\pgfqpoint{0.580230in}{0.347369in}}%
\pgfpathlineto{\pgfqpoint{0.581645in}{0.360650in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{0.583364in}{0.439010in}}%
\pgfpathlineto{\pgfqpoint{0.583567in}{0.372487in}}%
\pgfpathlineto{\pgfqpoint{0.583769in}{0.444360in}}%
\pgfpathlineto{\pgfqpoint{0.584881in}{0.437779in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.437873in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{0.426794in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{0.347383in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{0.437068in}}%
\pgfpathlineto{\pgfqpoint{0.587106in}{0.391757in}}%
\pgfpathlineto{\pgfqpoint{0.587207in}{0.377553in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.432334in}}%
\pgfpathlineto{\pgfqpoint{0.588420in}{0.418698in}}%
\pgfpathlineto{\pgfqpoint{0.589432in}{0.411785in}}%
\pgfpathlineto{\pgfqpoint{0.589836in}{0.335518in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{0.404209in}}%
\pgfpathlineto{\pgfqpoint{0.592061in}{0.335982in}}%
\pgfpathlineto{\pgfqpoint{0.592769in}{0.373765in}}%
\pgfpathlineto{\pgfqpoint{0.592870in}{0.393462in}}%
\pgfpathlineto{\pgfqpoint{0.593578in}{0.331380in}}%
\pgfpathlineto{\pgfqpoint{0.594285in}{0.380062in}}%
\pgfpathlineto{\pgfqpoint{0.595297in}{0.367705in}}%
\pgfpathlineto{\pgfqpoint{0.595398in}{0.342478in}}%
\pgfpathlineto{\pgfqpoint{0.595499in}{0.373812in}}%
\pgfpathlineto{\pgfqpoint{0.596813in}{0.365621in}}%
\pgfpathlineto{\pgfqpoint{0.604600in}{0.327384in}}%
\pgfpathlineto{\pgfqpoint{0.606723in}{0.324415in}}%
\pgfpathlineto{\pgfqpoint{0.608442in}{0.321190in}}%
\pgfpathlineto{\pgfqpoint{0.613802in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{0.679327in}{0.322066in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{0.333752in}}%
\pgfpathlineto{\pgfqpoint{0.686608in}{0.353401in}}%
\pgfpathlineto{\pgfqpoint{0.689743in}{0.378879in}}%
\pgfpathlineto{\pgfqpoint{0.689844in}{0.375470in}}%
\pgfpathlineto{\pgfqpoint{0.691462in}{0.384229in}}%
\pgfpathlineto{\pgfqpoint{0.691664in}{0.380252in}}%
\pgfpathlineto{\pgfqpoint{0.691765in}{0.371966in}}%
\pgfpathlineto{\pgfqpoint{0.692978in}{0.395687in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{0.415620in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.410649in}}%
\pgfpathlineto{\pgfqpoint{0.697428in}{0.405772in}}%
\pgfpathlineto{\pgfqpoint{0.698641in}{0.420639in}}%
\pgfpathlineto{\pgfqpoint{0.699349in}{0.411880in}}%
\pgfpathlineto{\pgfqpoint{0.699754in}{0.423243in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{0.437305in}}%
\pgfpathlineto{\pgfqpoint{0.702686in}{0.436311in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{0.428735in}}%
\pgfpathlineto{\pgfqpoint{0.704102in}{0.439199in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{0.416946in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{0.442087in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{0.435269in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{0.443555in}}%
\pgfpathlineto{\pgfqpoint{0.706023in}{0.422438in}}%
\pgfpathlineto{\pgfqpoint{0.707135in}{0.430771in}}%
\pgfpathlineto{\pgfqpoint{0.709360in}{0.453214in}}%
\pgfpathlineto{\pgfqpoint{0.707338in}{0.427315in}}%
\pgfpathlineto{\pgfqpoint{0.711180in}{0.448006in}}%
\pgfpathlineto{\pgfqpoint{0.711281in}{0.446017in}}%
\pgfpathlineto{\pgfqpoint{0.712495in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{0.712798in}{0.453214in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.449900in}}%
\pgfpathlineto{\pgfqpoint{0.714416in}{0.444928in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{0.455439in}}%
\pgfpathlineto{\pgfqpoint{0.714820in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{0.715023in}{0.453829in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{0.408139in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{0.428641in}}%
\pgfpathlineto{\pgfqpoint{0.717247in}{0.444455in}}%
\pgfpathlineto{\pgfqpoint{0.718157in}{0.427788in}}%
\pgfpathlineto{\pgfqpoint{0.718663in}{0.442987in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{0.444076in}}%
\pgfpathlineto{\pgfqpoint{0.719169in}{0.432097in}}%
\pgfpathlineto{\pgfqpoint{0.719270in}{0.432855in}}%
\pgfpathlineto{\pgfqpoint{0.720483in}{0.421917in}}%
\pgfpathlineto{\pgfqpoint{0.720180in}{0.439199in}}%
\pgfpathlineto{\pgfqpoint{0.720786in}{0.431434in}}%
\pgfpathlineto{\pgfqpoint{0.721292in}{0.435932in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{0.425705in}}%
\pgfpathlineto{\pgfqpoint{0.722000in}{0.432618in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{0.395403in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{0.446585in}}%
\pgfpathlineto{\pgfqpoint{0.723517in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.725034in}{0.473147in}}%
\pgfpathlineto{\pgfqpoint{0.724225in}{0.374712in}}%
\pgfpathlineto{\pgfqpoint{0.725135in}{0.460647in}}%
\pgfpathlineto{\pgfqpoint{0.725741in}{0.381672in}}%
\pgfpathlineto{\pgfqpoint{0.726651in}{0.462352in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{0.393556in}}%
\pgfpathlineto{\pgfqpoint{0.731202in}{0.416614in}}%
\pgfpathlineto{\pgfqpoint{0.731809in}{0.418698in}}%
\pgfpathlineto{\pgfqpoint{0.731404in}{0.409039in}}%
\pgfpathlineto{\pgfqpoint{0.732314in}{0.411359in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{0.384181in}}%
\pgfpathlineto{\pgfqpoint{0.732516in}{0.412164in}}%
\pgfpathlineto{\pgfqpoint{0.734033in}{0.403168in}}%
\pgfpathlineto{\pgfqpoint{0.734134in}{0.406766in}}%
\pgfpathlineto{\pgfqpoint{0.734235in}{0.360271in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{0.349007in}}%
\pgfpathlineto{\pgfqpoint{0.735449in}{0.357170in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{0.410601in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{0.389532in}}%
\pgfpathlineto{\pgfqpoint{0.737572in}{0.378973in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{0.392420in}}%
\pgfpathlineto{\pgfqpoint{0.737674in}{0.381861in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{0.345148in}}%
\pgfpathlineto{\pgfqpoint{0.739595in}{0.345522in}}%
\pgfpathlineto{\pgfqpoint{0.741213in}{0.365385in}}%
\pgfpathlineto{\pgfqpoint{0.741516in}{0.356185in}}%
\pgfpathlineto{\pgfqpoint{0.741617in}{0.356682in}}%
\pgfpathlineto{\pgfqpoint{0.741819in}{0.352426in}}%
\pgfpathlineto{\pgfqpoint{0.743437in}{0.335816in}}%
\pgfpathlineto{\pgfqpoint{0.743943in}{0.336839in}}%
\pgfpathlineto{\pgfqpoint{0.747684in}{0.326588in}}%
\pgfpathlineto{\pgfqpoint{0.748594in}{0.329722in}}%
\pgfpathlineto{\pgfqpoint{0.748898in}{0.329633in}}%
\pgfpathlineto{\pgfqpoint{0.749403in}{0.328501in}}%
\pgfpathlineto{\pgfqpoint{0.754561in}{0.320760in}}%
\pgfpathlineto{\pgfqpoint{0.772863in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.322123in}}%
\pgfpathlineto{\pgfqpoint{0.829996in}{0.325082in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{0.329202in}}%
\pgfpathlineto{\pgfqpoint{0.832120in}{0.328425in}}%
\pgfpathlineto{\pgfqpoint{0.832726in}{0.326588in}}%
\pgfpathlineto{\pgfqpoint{0.833940in}{0.327393in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{0.322701in}}%
\pgfpathlineto{\pgfqpoint{0.836569in}{0.325428in}}%
\pgfpathlineto{\pgfqpoint{0.839805in}{0.333752in}}%
\pgfpathlineto{\pgfqpoint{0.840816in}{0.341967in}}%
\pgfpathlineto{\pgfqpoint{0.841827in}{0.340825in}}%
\pgfpathlineto{\pgfqpoint{0.842737in}{0.338922in}}%
\pgfpathlineto{\pgfqpoint{0.843243in}{0.342109in}}%
\pgfpathlineto{\pgfqpoint{0.844456in}{0.356209in}}%
\pgfpathlineto{\pgfqpoint{0.845366in}{0.347733in}}%
\pgfpathlineto{\pgfqpoint{0.848400in}{0.330404in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{0.347894in}}%
\pgfpathlineto{\pgfqpoint{0.848906in}{0.334149in}}%
\pgfpathlineto{\pgfqpoint{0.851130in}{0.355200in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{0.353680in}}%
\pgfpathlineto{\pgfqpoint{0.851737in}{0.352482in}}%
\pgfpathlineto{\pgfqpoint{0.852344in}{0.365432in}}%
\pgfpathlineto{\pgfqpoint{0.852950in}{0.387117in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{0.360792in}}%
\pgfpathlineto{\pgfqpoint{0.855579in}{0.340234in}}%
\pgfpathlineto{\pgfqpoint{0.855681in}{0.344258in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{0.354424in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{0.339154in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{0.340447in}}%
\pgfpathlineto{\pgfqpoint{0.859321in}{0.355399in}}%
\pgfpathlineto{\pgfqpoint{0.859422in}{0.354106in}}%
\pgfpathlineto{\pgfqpoint{0.861242in}{0.342492in}}%
\pgfpathlineto{\pgfqpoint{0.859826in}{0.359324in}}%
\pgfpathlineto{\pgfqpoint{0.861343in}{0.346753in}}%
\pgfpathlineto{\pgfqpoint{0.861444in}{0.346005in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{0.354727in}}%
\pgfpathlineto{\pgfqpoint{0.861849in}{0.357657in}}%
\pgfpathlineto{\pgfqpoint{0.862557in}{0.343685in}}%
\pgfpathlineto{\pgfqpoint{0.862658in}{0.341455in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{0.357146in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{0.355934in}}%
\pgfpathlineto{\pgfqpoint{0.865085in}{0.362496in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{0.352757in}}%
\pgfpathlineto{\pgfqpoint{0.865186in}{0.360981in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{0.338614in}}%
\pgfpathlineto{\pgfqpoint{0.867107in}{0.343505in}}%
\pgfpathlineto{\pgfqpoint{0.869837in}{0.393035in}}%
\pgfpathlineto{\pgfqpoint{0.870242in}{0.375280in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{0.379589in}}%
\pgfpathlineto{\pgfqpoint{0.871759in}{0.374617in}}%
\pgfpathlineto{\pgfqpoint{0.871961in}{0.376274in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{0.365195in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{0.346739in}}%
\pgfpathlineto{\pgfqpoint{0.874388in}{0.347880in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{0.351748in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{0.343823in}}%
\pgfpathlineto{\pgfqpoint{0.875702in}{0.343875in}}%
\pgfpathlineto{\pgfqpoint{0.876410in}{0.347771in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{0.343633in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{0.338349in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{0.340508in}}%
\pgfpathlineto{\pgfqpoint{0.880859in}{0.352710in}}%
\pgfpathlineto{\pgfqpoint{0.881365in}{0.348557in}}%
\pgfpathlineto{\pgfqpoint{0.881668in}{0.349978in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{0.345366in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{0.336559in}}%
\pgfpathlineto{\pgfqpoint{0.883286in}{0.345740in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{0.330106in}}%
\pgfpathlineto{\pgfqpoint{0.883893in}{0.346659in}}%
\pgfpathlineto{\pgfqpoint{0.886522in}{0.337450in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{0.341583in}}%
\pgfpathlineto{\pgfqpoint{0.887837in}{0.336597in}}%
\pgfpathlineto{\pgfqpoint{0.889050in}{0.335243in}}%
\pgfpathlineto{\pgfqpoint{0.888747in}{0.337232in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{0.336640in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.343316in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{0.364958in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{0.346891in}}%
\pgfpathlineto{\pgfqpoint{0.894106in}{0.332573in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{0.334703in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{0.320764in}}%
\pgfpathlineto{\pgfqpoint{0.933745in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{0.321834in}}%
\pgfpathlineto{\pgfqpoint{0.973182in}{0.325935in}}%
\pgfpathlineto{\pgfqpoint{0.975103in}{0.330939in}}%
\pgfpathlineto{\pgfqpoint{0.976923in}{0.342213in}}%
\pgfpathlineto{\pgfqpoint{0.982384in}{0.394835in}}%
\pgfpathlineto{\pgfqpoint{0.982586in}{0.378831in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{0.340683in}}%
\pgfpathlineto{\pgfqpoint{0.984002in}{0.401179in}}%
\pgfpathlineto{\pgfqpoint{0.985519in}{0.417135in}}%
\pgfpathlineto{\pgfqpoint{0.985620in}{0.376606in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.429256in}}%
\pgfpathlineto{\pgfqpoint{0.987035in}{0.419503in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{0.417088in}}%
\pgfpathlineto{\pgfqpoint{0.987844in}{0.421302in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{0.442324in}}%
\pgfpathlineto{\pgfqpoint{0.988451in}{0.427788in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{0.368557in}}%
\pgfpathlineto{\pgfqpoint{0.988957in}{0.432050in}}%
\pgfpathlineto{\pgfqpoint{0.989968in}{0.431813in}}%
\pgfpathlineto{\pgfqpoint{0.990170in}{0.436311in}}%
\pgfpathlineto{\pgfqpoint{0.990271in}{0.443129in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{0.369788in}}%
\pgfpathlineto{\pgfqpoint{0.990878in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{0.991080in}{0.356663in}}%
\pgfpathlineto{\pgfqpoint{0.991788in}{0.413726in}}%
\pgfpathlineto{\pgfqpoint{0.992395in}{0.365811in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{0.447769in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{0.359608in}}%
\pgfpathlineto{\pgfqpoint{0.994013in}{0.388206in}}%
\pgfpathlineto{\pgfqpoint{0.994721in}{0.367420in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{0.452930in}}%
\pgfpathlineto{\pgfqpoint{0.995327in}{0.399711in}}%
\pgfpathlineto{\pgfqpoint{0.995833in}{0.474899in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.355759in}}%
\pgfpathlineto{\pgfqpoint{0.996844in}{0.422675in}}%
\pgfpathlineto{\pgfqpoint{0.998260in}{0.362875in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{0.468554in}}%
\pgfpathlineto{\pgfqpoint{0.998361in}{0.364059in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{0.479444in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{0.352326in}}%
\pgfpathlineto{\pgfqpoint{1.000181in}{0.478308in}}%
\pgfpathlineto{\pgfqpoint{1.000282in}{0.474284in}}%
\pgfpathlineto{\pgfqpoint{1.000990in}{0.352998in}}%
\pgfpathlineto{\pgfqpoint{1.001799in}{0.473573in}}%
\pgfpathlineto{\pgfqpoint{1.002406in}{0.479681in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{0.373576in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{0.477456in}}%
\pgfpathlineto{\pgfqpoint{1.005136in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{0.360792in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{0.473147in}}%
\pgfpathlineto{\pgfqpoint{1.006349in}{0.408660in}}%
\pgfpathlineto{\pgfqpoint{1.007057in}{0.466140in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{0.371776in}}%
\pgfpathlineto{\pgfqpoint{1.007967in}{0.460647in}}%
\pgfpathlineto{\pgfqpoint{1.008776in}{0.460884in}}%
\pgfpathlineto{\pgfqpoint{1.009282in}{0.459843in}}%
\pgfpathlineto{\pgfqpoint{1.011001in}{0.458659in}}%
\pgfpathlineto{\pgfqpoint{1.011405in}{0.458706in}}%
\pgfpathlineto{\pgfqpoint{1.011203in}{0.457901in}}%
\pgfpathlineto{\pgfqpoint{1.011911in}{0.457617in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{0.452598in}}%
\pgfpathlineto{\pgfqpoint{1.014540in}{0.452740in}}%
\pgfpathlineto{\pgfqpoint{1.014641in}{0.452882in}}%
\pgfpathlineto{\pgfqpoint{1.015046in}{0.451983in}}%
\pgfpathlineto{\pgfqpoint{1.015147in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{1.015349in}{0.435553in}}%
\pgfpathlineto{\pgfqpoint{1.015450in}{0.405393in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{0.449947in}}%
\pgfpathlineto{\pgfqpoint{1.016765in}{0.446349in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{0.447911in}}%
\pgfpathlineto{\pgfqpoint{1.019192in}{0.437305in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{0.378831in}}%
\pgfpathlineto{\pgfqpoint{1.019495in}{0.439199in}}%
\pgfpathlineto{\pgfqpoint{1.020708in}{0.435269in}}%
\pgfpathlineto{\pgfqpoint{1.021416in}{0.431908in}}%
\pgfpathlineto{\pgfqpoint{1.021821in}{0.398575in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{0.432286in}}%
\pgfpathlineto{\pgfqpoint{1.022933in}{0.426273in}}%
\pgfpathlineto{\pgfqpoint{1.026776in}{0.407997in}}%
\pgfpathlineto{\pgfqpoint{1.041236in}{0.329282in}}%
\pgfpathlineto{\pgfqpoint{1.048314in}{0.320618in}}%
\pgfpathlineto{\pgfqpoint{1.115963in}{0.322033in}}%
\pgfpathlineto{\pgfqpoint{1.119199in}{0.328567in}}%
\pgfpathlineto{\pgfqpoint{1.122233in}{0.340153in}}%
\pgfpathlineto{\pgfqpoint{1.122435in}{0.339987in}}%
\pgfpathlineto{\pgfqpoint{1.123649in}{0.353590in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{0.380488in}}%
\pgfpathlineto{\pgfqpoint{1.127188in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{0.370687in}}%
\pgfpathlineto{\pgfqpoint{1.128300in}{0.383045in}}%
\pgfpathlineto{\pgfqpoint{1.128502in}{0.379068in}}%
\pgfpathlineto{\pgfqpoint{1.130727in}{0.405535in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{0.371966in}}%
\pgfpathlineto{\pgfqpoint{1.130828in}{0.402647in}}%
\pgfpathlineto{\pgfqpoint{1.131030in}{0.398670in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{0.408187in}}%
\pgfpathlineto{\pgfqpoint{1.134064in}{0.419171in}}%
\pgfpathlineto{\pgfqpoint{1.132749in}{0.403073in}}%
\pgfpathlineto{\pgfqpoint{1.134165in}{0.419124in}}%
\pgfpathlineto{\pgfqpoint{1.136693in}{0.432050in}}%
\pgfpathlineto{\pgfqpoint{1.136794in}{0.431103in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.137300in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.138614in}{0.441330in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{0.429588in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{0.442940in}}%
\pgfpathlineto{\pgfqpoint{1.140232in}{0.437589in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.443129in}}%
\pgfpathlineto{\pgfqpoint{1.141243in}{0.420307in}}%
\pgfpathlineto{\pgfqpoint{1.141446in}{0.426321in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.432902in}}%
\pgfpathlineto{\pgfqpoint{1.143165in}{0.401605in}}%
\pgfpathlineto{\pgfqpoint{1.144783in}{0.389816in}}%
\pgfpathlineto{\pgfqpoint{1.144985in}{0.391094in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{0.393982in}}%
\pgfpathlineto{\pgfqpoint{1.146299in}{0.388490in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{0.387827in}}%
\pgfpathlineto{\pgfqpoint{1.147108in}{0.391899in}}%
\pgfpathlineto{\pgfqpoint{1.149839in}{0.415809in}}%
\pgfpathlineto{\pgfqpoint{1.149940in}{0.411406in}}%
\pgfpathlineto{\pgfqpoint{1.150344in}{0.426510in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{0.419787in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{0.401321in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.426841in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.153176in}{0.423811in}}%
\pgfpathlineto{\pgfqpoint{1.152973in}{0.416046in}}%
\pgfpathlineto{\pgfqpoint{1.153378in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{1.153479in}{0.401605in}}%
\pgfpathlineto{\pgfqpoint{1.154187in}{0.473526in}}%
\pgfpathlineto{\pgfqpoint{1.154692in}{0.470259in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{0.399380in}}%
\pgfpathlineto{\pgfqpoint{1.156816in}{0.438962in}}%
\pgfpathlineto{\pgfqpoint{1.157018in}{0.423859in}}%
\pgfpathlineto{\pgfqpoint{1.157322in}{0.458138in}}%
\pgfpathlineto{\pgfqpoint{1.157423in}{0.448148in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{0.468365in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{0.423717in}}%
\pgfpathlineto{\pgfqpoint{1.158939in}{0.450184in}}%
\pgfpathlineto{\pgfqpoint{1.159041in}{0.450657in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{0.448242in}}%
\pgfpathlineto{\pgfqpoint{1.161670in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{1.162074in}{0.442040in}}%
\pgfpathlineto{\pgfqpoint{1.165108in}{0.434038in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{0.416330in}}%
\pgfpathlineto{\pgfqpoint{1.166726in}{0.428025in}}%
\pgfpathlineto{\pgfqpoint{1.166827in}{0.428167in}}%
\pgfpathlineto{\pgfqpoint{1.167332in}{0.426415in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{0.403689in}}%
\pgfpathlineto{\pgfqpoint{1.173096in}{0.401937in}}%
\pgfpathlineto{\pgfqpoint{1.186444in}{0.329481in}}%
\pgfpathlineto{\pgfqpoint{1.186545in}{0.330456in}}%
\pgfpathlineto{\pgfqpoint{1.187759in}{0.327658in}}%
\pgfpathlineto{\pgfqpoint{1.189680in}{0.324481in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.321101in}}%
\pgfpathlineto{\pgfqpoint{1.193522in}{0.320622in}}%
\pgfpathlineto{\pgfqpoint{1.262082in}{0.322095in}}%
\pgfpathlineto{\pgfqpoint{1.264003in}{0.325329in}}%
\pgfpathlineto{\pgfqpoint{1.268452in}{0.347416in}}%
\pgfpathlineto{\pgfqpoint{1.278362in}{0.411974in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{0.422580in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.422438in}}%
\pgfpathlineto{\pgfqpoint{1.282104in}{0.424474in}}%
\pgfpathlineto{\pgfqpoint{1.288980in}{0.443602in}}%
\pgfpathlineto{\pgfqpoint{1.289081in}{0.437542in}}%
\pgfpathlineto{\pgfqpoint{1.289182in}{0.435269in}}%
\pgfpathlineto{\pgfqpoint{1.290193in}{0.444928in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{0.445354in}}%
\pgfpathlineto{\pgfqpoint{1.290699in}{0.433517in}}%
\pgfpathlineto{\pgfqpoint{1.291002in}{0.448527in}}%
\pgfpathlineto{\pgfqpoint{1.291912in}{0.445023in}}%
\pgfpathlineto{\pgfqpoint{1.292620in}{0.443555in}}%
\pgfpathlineto{\pgfqpoint{1.293429in}{0.444881in}}%
\pgfpathlineto{\pgfqpoint{1.296463in}{0.448053in}}%
\pgfpathlineto{\pgfqpoint{1.296564in}{0.447816in}}%
\pgfpathlineto{\pgfqpoint{1.298081in}{0.446301in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{0.446680in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{0.447106in}}%
\pgfpathlineto{\pgfqpoint{1.299800in}{0.446396in}}%
\pgfpathlineto{\pgfqpoint{1.300305in}{0.446443in}}%
\pgfpathlineto{\pgfqpoint{1.306271in}{0.438773in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{0.432807in}}%
\pgfpathlineto{\pgfqpoint{1.309912in}{0.433991in}}%
\pgfpathlineto{\pgfqpoint{1.309406in}{0.432334in}}%
\pgfpathlineto{\pgfqpoint{1.310013in}{0.432239in}}%
\pgfpathlineto{\pgfqpoint{1.310721in}{0.427362in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{0.433944in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{0.437021in}}%
\pgfpathlineto{\pgfqpoint{1.311631in}{0.422012in}}%
\pgfpathlineto{\pgfqpoint{1.311732in}{0.394172in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{0.438773in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{0.432381in}}%
\pgfpathlineto{\pgfqpoint{1.316484in}{0.409654in}}%
\pgfpathlineto{\pgfqpoint{1.316586in}{0.409938in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{0.411217in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{0.367042in}}%
\pgfpathlineto{\pgfqpoint{1.317394in}{0.412921in}}%
\pgfpathlineto{\pgfqpoint{1.318203in}{0.408045in}}%
\pgfpathlineto{\pgfqpoint{1.320428in}{0.378405in}}%
\pgfpathlineto{\pgfqpoint{1.321035in}{0.384513in}}%
\pgfpathlineto{\pgfqpoint{1.325282in}{0.356966in}}%
\pgfpathlineto{\pgfqpoint{1.321439in}{0.384655in}}%
\pgfpathlineto{\pgfqpoint{1.325383in}{0.359892in}}%
\pgfpathlineto{\pgfqpoint{1.325484in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.326596in}{0.354632in}}%
\pgfpathlineto{\pgfqpoint{1.328417in}{0.337549in}}%
\pgfpathlineto{\pgfqpoint{1.328720in}{0.338330in}}%
\pgfpathlineto{\pgfqpoint{1.329023in}{0.341337in}}%
\pgfpathlineto{\pgfqpoint{1.330136in}{0.337331in}}%
\pgfpathlineto{\pgfqpoint{1.331147in}{0.330916in}}%
\pgfpathlineto{\pgfqpoint{1.331855in}{0.331995in}}%
\pgfpathlineto{\pgfqpoint{1.332664in}{0.329467in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{0.322644in}}%
\pgfpathlineto{\pgfqpoint{1.337416in}{0.320840in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{1.407492in}{0.321948in}}%
\pgfpathlineto{\pgfqpoint{1.412447in}{0.338477in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{0.349987in}}%
\pgfpathlineto{\pgfqpoint{1.412852in}{0.337956in}}%
\pgfpathlineto{\pgfqpoint{1.414166in}{0.342781in}}%
\pgfpathlineto{\pgfqpoint{1.414369in}{0.341867in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{0.338174in}}%
\pgfpathlineto{\pgfqpoint{1.415178in}{0.350844in}}%
\pgfpathlineto{\pgfqpoint{1.415784in}{0.336195in}}%
\pgfpathlineto{\pgfqpoint{1.416897in}{0.375138in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{0.340115in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{0.341024in}}%
\pgfpathlineto{\pgfqpoint{1.419020in}{0.342151in}}%
\pgfpathlineto{\pgfqpoint{1.421953in}{0.359229in}}%
\pgfpathlineto{\pgfqpoint{1.422863in}{0.356237in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{0.344462in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{0.351384in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{0.356905in}}%
\pgfpathlineto{\pgfqpoint{1.425997in}{0.349731in}}%
\pgfpathlineto{\pgfqpoint{1.427919in}{0.342909in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{0.342146in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{0.346450in}}%
\pgfpathlineto{\pgfqpoint{1.429840in}{0.342189in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.342672in}}%
\pgfpathlineto{\pgfqpoint{1.431559in}{0.341640in}}%
\pgfpathlineto{\pgfqpoint{1.432065in}{0.346010in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{0.370498in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.387590in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{0.426463in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{0.392846in}}%
\pgfpathlineto{\pgfqpoint{1.437222in}{0.390857in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{0.404020in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{0.402031in}}%
\pgfpathlineto{\pgfqpoint{1.438132in}{0.411927in}}%
\pgfpathlineto{\pgfqpoint{1.439345in}{0.382430in}}%
\pgfpathlineto{\pgfqpoint{1.439649in}{0.381577in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{0.384134in}}%
\pgfpathlineto{\pgfqpoint{1.440660in}{0.428641in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{0.380204in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{0.387448in}}%
\pgfpathlineto{\pgfqpoint{1.441772in}{0.381956in}}%
\pgfpathlineto{\pgfqpoint{1.442884in}{0.390431in}}%
\pgfpathlineto{\pgfqpoint{1.442986in}{0.396728in}}%
\pgfpathlineto{\pgfqpoint{1.444199in}{0.376890in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{0.355640in}}%
\pgfpathlineto{\pgfqpoint{1.446828in}{0.362828in}}%
\pgfpathlineto{\pgfqpoint{1.450772in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{0.361976in}}%
\pgfpathlineto{\pgfqpoint{1.450974in}{0.398859in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{0.373292in}}%
\pgfpathlineto{\pgfqpoint{1.451783in}{0.405961in}}%
\pgfpathlineto{\pgfqpoint{1.452491in}{0.400942in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{0.388916in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{0.412306in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.426368in}}%
\pgfpathlineto{\pgfqpoint{1.455019in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{1.457547in}{0.360129in}}%
\pgfpathlineto{\pgfqpoint{1.455828in}{0.401132in}}%
\pgfpathlineto{\pgfqpoint{1.458154in}{0.363964in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{0.362591in}}%
\pgfpathlineto{\pgfqpoint{1.458760in}{0.368983in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.380820in}}%
\pgfpathlineto{\pgfqpoint{1.459771in}{0.359892in}}%
\pgfpathlineto{\pgfqpoint{1.460277in}{0.376132in}}%
\pgfpathlineto{\pgfqpoint{1.460580in}{0.379257in}}%
\pgfpathlineto{\pgfqpoint{1.467457in}{0.330944in}}%
\pgfpathlineto{\pgfqpoint{1.470591in}{0.322540in}}%
\pgfpathlineto{\pgfqpoint{1.471198in}{0.325442in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{0.331233in}}%
\pgfpathlineto{\pgfqpoint{1.473018in}{0.328553in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{0.321072in}}%
\pgfpathlineto{\pgfqpoint{1.518522in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{1.557049in}{0.321929in}}%
\pgfpathlineto{\pgfqpoint{1.557858in}{0.322497in}}%
\pgfpathlineto{\pgfqpoint{1.558566in}{0.321844in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{0.321096in}}%
\pgfpathlineto{\pgfqpoint{1.561195in}{0.321342in}}%
\pgfpathlineto{\pgfqpoint{1.563116in}{0.327436in}}%
\pgfpathlineto{\pgfqpoint{1.563723in}{0.327966in}}%
\pgfpathlineto{\pgfqpoint{1.564026in}{0.325750in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{0.325262in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{0.328667in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{0.331806in}}%
\pgfpathlineto{\pgfqpoint{1.566049in}{0.327137in}}%
\pgfpathlineto{\pgfqpoint{1.566150in}{0.326886in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{0.329292in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{0.347946in}}%
\pgfpathlineto{\pgfqpoint{1.571610in}{0.342042in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.334713in}}%
\pgfpathlineto{\pgfqpoint{1.572925in}{0.342724in}}%
\pgfpathlineto{\pgfqpoint{1.573127in}{0.340522in}}%
\pgfpathlineto{\pgfqpoint{1.573329in}{0.339926in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{0.341365in}}%
\pgfpathlineto{\pgfqpoint{1.574138in}{0.341550in}}%
\pgfpathlineto{\pgfqpoint{1.574239in}{0.342819in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{0.331702in}}%
\pgfpathlineto{\pgfqpoint{1.574947in}{0.331271in}}%
\pgfpathlineto{\pgfqpoint{1.575655in}{0.334164in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{0.355612in}}%
\pgfpathlineto{\pgfqpoint{1.578790in}{0.351933in}}%
\pgfpathlineto{\pgfqpoint{1.579396in}{0.344571in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{0.355640in}}%
\pgfpathlineto{\pgfqpoint{1.580306in}{0.350091in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{0.347421in}}%
\pgfpathlineto{\pgfqpoint{1.582026in}{0.356630in}}%
\pgfpathlineto{\pgfqpoint{1.584452in}{0.338354in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{0.336323in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{0.340778in}}%
\pgfpathlineto{\pgfqpoint{1.585666in}{0.341900in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{0.346725in}}%
\pgfpathlineto{\pgfqpoint{1.586475in}{0.338482in}}%
\pgfpathlineto{\pgfqpoint{1.587082in}{0.342331in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{0.335773in}}%
\pgfpathlineto{\pgfqpoint{1.587385in}{0.345901in}}%
\pgfpathlineto{\pgfqpoint{1.588902in}{0.336280in}}%
\pgfpathlineto{\pgfqpoint{1.589104in}{0.337809in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{0.333605in}}%
\pgfpathlineto{\pgfqpoint{1.590722in}{0.336555in}}%
\pgfpathlineto{\pgfqpoint{1.591834in}{0.361265in}}%
\pgfpathlineto{\pgfqpoint{1.593048in}{0.351034in}}%
\pgfpathlineto{\pgfqpoint{1.593452in}{0.346611in}}%
\pgfpathlineto{\pgfqpoint{1.594160in}{0.356161in}}%
\pgfpathlineto{\pgfqpoint{1.594261in}{0.357861in}}%
\pgfpathlineto{\pgfqpoint{1.594767in}{0.349883in}}%
\pgfpathlineto{\pgfqpoint{1.595272in}{0.351228in}}%
\pgfpathlineto{\pgfqpoint{1.598002in}{0.336247in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.354154in}}%
\pgfpathlineto{\pgfqpoint{1.598205in}{0.338505in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.600025in}{0.350404in}}%
\pgfpathlineto{\pgfqpoint{1.600733in}{0.344012in}}%
\pgfpathlineto{\pgfqpoint{1.601137in}{0.355787in}}%
\pgfpathlineto{\pgfqpoint{1.601542in}{0.349665in}}%
\pgfpathlineto{\pgfqpoint{1.603261in}{0.369456in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{0.347165in}}%
\pgfpathlineto{\pgfqpoint{1.603766in}{0.361881in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{0.335901in}}%
\pgfpathlineto{\pgfqpoint{1.605789in}{0.336001in}}%
\pgfpathlineto{\pgfqpoint{1.605991in}{0.334282in}}%
\pgfpathlineto{\pgfqpoint{1.607710in}{0.331749in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{0.329836in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{0.333079in}}%
\pgfpathlineto{\pgfqpoint{1.609328in}{0.331181in}}%
\pgfpathlineto{\pgfqpoint{1.610238in}{0.338714in}}%
\pgfpathlineto{\pgfqpoint{1.610946in}{0.332933in}}%
\pgfpathlineto{\pgfqpoint{1.612665in}{0.329453in}}%
\pgfpathlineto{\pgfqpoint{1.611755in}{0.338070in}}%
\pgfpathlineto{\pgfqpoint{1.612766in}{0.329462in}}%
\pgfpathlineto{\pgfqpoint{1.614384in}{0.328799in}}%
\pgfpathlineto{\pgfqpoint{1.613676in}{0.330707in}}%
\pgfpathlineto{\pgfqpoint{1.614485in}{0.328870in}}%
\pgfpathlineto{\pgfqpoint{1.614586in}{0.329116in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.327241in}}%
\pgfpathlineto{\pgfqpoint{1.615496in}{0.326915in}}%
\pgfpathlineto{\pgfqpoint{1.616406in}{0.328501in}}%
\pgfpathlineto{\pgfqpoint{1.616507in}{0.328591in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{0.327346in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{0.325177in}}%
\pgfpathlineto{\pgfqpoint{1.619238in}{0.325788in}}%
\pgfpathlineto{\pgfqpoint{1.619541in}{0.327180in}}%
\pgfpathlineto{\pgfqpoint{1.619946in}{0.322772in}}%
\pgfpathlineto{\pgfqpoint{1.622474in}{0.321153in}}%
\pgfpathlineto{\pgfqpoint{1.625709in}{0.321304in}}%
\pgfpathlineto{\pgfqpoint{1.629754in}{0.320608in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{0.321868in}}%
\pgfpathlineto{\pgfqpoint{1.701448in}{0.323146in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.322777in}}%
\pgfpathlineto{\pgfqpoint{1.703066in}{0.322540in}}%
\pgfpathlineto{\pgfqpoint{1.704178in}{0.328562in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{0.327961in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{0.333548in}}%
\pgfpathlineto{\pgfqpoint{1.706706in}{0.330935in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{0.330608in}}%
\pgfpathlineto{\pgfqpoint{1.707212in}{0.334452in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{0.343221in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.337715in}}%
\pgfpathlineto{\pgfqpoint{1.709639in}{0.328075in}}%
\pgfpathlineto{\pgfqpoint{1.710448in}{0.338704in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{0.334462in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.327417in}}%
\pgfpathlineto{\pgfqpoint{1.711358in}{0.336697in}}%
\pgfpathlineto{\pgfqpoint{1.715099in}{0.327881in}}%
\pgfpathlineto{\pgfqpoint{1.716515in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.716717in}{0.340494in}}%
\pgfpathlineto{\pgfqpoint{1.717324in}{0.335144in}}%
\pgfpathlineto{\pgfqpoint{1.718032in}{0.339495in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{1.718740in}{0.340788in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{0.358803in}}%
\pgfpathlineto{\pgfqpoint{1.720863in}{0.348434in}}%
\pgfpathlineto{\pgfqpoint{1.721066in}{0.342378in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{0.360176in}}%
\pgfpathlineto{\pgfqpoint{1.722380in}{0.348652in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.347923in}}%
\pgfpathlineto{\pgfqpoint{1.722785in}{0.354783in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{0.388821in}}%
\pgfpathlineto{\pgfqpoint{1.724402in}{0.357927in}}%
\pgfpathlineto{\pgfqpoint{1.726829in}{0.346692in}}%
\pgfpathlineto{\pgfqpoint{1.724908in}{0.363207in}}%
\pgfpathlineto{\pgfqpoint{1.727234in}{0.347004in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.342554in}}%
\pgfpathlineto{\pgfqpoint{1.727537in}{0.348065in}}%
\pgfpathlineto{\pgfqpoint{1.728650in}{0.346346in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{0.349713in}}%
\pgfpathlineto{\pgfqpoint{1.729256in}{0.342743in}}%
\pgfpathlineto{\pgfqpoint{1.729863in}{0.345608in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{0.337805in}}%
\pgfpathlineto{\pgfqpoint{1.731279in}{0.346450in}}%
\pgfpathlineto{\pgfqpoint{1.731380in}{0.346285in}}%
\pgfpathlineto{\pgfqpoint{1.731582in}{0.347984in}}%
\pgfpathlineto{\pgfqpoint{1.732593in}{0.342918in}}%
\pgfpathlineto{\pgfqpoint{1.732795in}{0.340778in}}%
\pgfpathlineto{\pgfqpoint{1.733908in}{0.349997in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{0.353803in}}%
\pgfpathlineto{\pgfqpoint{1.735121in}{0.346010in}}%
\pgfpathlineto{\pgfqpoint{1.735323in}{0.346981in}}%
\pgfpathlineto{\pgfqpoint{1.736031in}{0.345778in}}%
\pgfpathlineto{\pgfqpoint{1.736132in}{0.347729in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{0.357160in}}%
\pgfpathlineto{\pgfqpoint{1.737447in}{0.343988in}}%
\pgfpathlineto{\pgfqpoint{1.737750in}{0.341181in}}%
\pgfpathlineto{\pgfqpoint{1.738762in}{0.344926in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{0.341550in}}%
\pgfpathlineto{\pgfqpoint{1.741087in}{0.348519in}}%
\pgfpathlineto{\pgfqpoint{1.741188in}{0.347999in}}%
\pgfpathlineto{\pgfqpoint{1.742503in}{0.344902in}}%
\pgfpathlineto{\pgfqpoint{1.741795in}{0.348491in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{0.345153in}}%
\pgfpathlineto{\pgfqpoint{1.743919in}{0.347042in}}%
\pgfpathlineto{\pgfqpoint{1.743413in}{0.342871in}}%
\pgfpathlineto{\pgfqpoint{1.744525in}{0.345200in}}%
\pgfpathlineto{\pgfqpoint{1.744829in}{0.344201in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{0.346843in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{0.345248in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.345513in}}%
\pgfpathlineto{\pgfqpoint{1.746346in}{0.342885in}}%
\pgfpathlineto{\pgfqpoint{1.746447in}{0.341630in}}%
\pgfpathlineto{\pgfqpoint{1.747458in}{0.347113in}}%
\pgfpathlineto{\pgfqpoint{1.748065in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{0.345366in}}%
\pgfpathlineto{\pgfqpoint{1.749480in}{0.348562in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.342052in}}%
\pgfpathlineto{\pgfqpoint{1.750896in}{0.341839in}}%
\pgfpathlineto{\pgfqpoint{1.751402in}{0.344031in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{0.344751in}}%
\pgfpathlineto{\pgfqpoint{1.752312in}{0.341895in}}%
\pgfpathlineto{\pgfqpoint{1.752615in}{0.343363in}}%
\pgfpathlineto{\pgfqpoint{1.754233in}{0.336318in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{0.337970in}}%
\pgfpathlineto{\pgfqpoint{1.755547in}{0.337326in}}%
\pgfpathlineto{\pgfqpoint{1.755345in}{0.339339in}}%
\pgfpathlineto{\pgfqpoint{1.755649in}{0.339017in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{0.343103in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{0.329334in}}%
\pgfpathlineto{\pgfqpoint{1.756660in}{0.330239in}}%
\pgfpathlineto{\pgfqpoint{1.757165in}{0.333411in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{0.343392in}}%
\pgfpathlineto{\pgfqpoint{1.758682in}{0.334060in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{0.327502in}}%
\pgfpathlineto{\pgfqpoint{1.761817in}{0.328747in}}%
\pgfpathlineto{\pgfqpoint{1.763334in}{0.327919in}}%
\pgfpathlineto{\pgfqpoint{1.766671in}{0.321730in}}%
\pgfpathlineto{\pgfqpoint{1.766772in}{0.321787in}}%
\pgfpathlineto{\pgfqpoint{1.767176in}{0.322630in}}%
\pgfpathlineto{\pgfqpoint{1.767985in}{0.321560in}}%
\pgfpathlineto{\pgfqpoint{1.768289in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{0.321645in}}%
\pgfpathlineto{\pgfqpoint{1.769502in}{0.321162in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{0.320840in}}%
\pgfpathlineto{\pgfqpoint{1.780827in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{1.846657in}{0.321934in}}%
\pgfpathlineto{\pgfqpoint{1.848376in}{0.325177in}}%
\pgfpathlineto{\pgfqpoint{1.848477in}{0.323989in}}%
\pgfpathlineto{\pgfqpoint{1.848578in}{0.322384in}}%
\pgfpathlineto{\pgfqpoint{1.849690in}{0.327919in}}%
\pgfpathlineto{\pgfqpoint{1.849791in}{0.327573in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{0.324974in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{0.330210in}}%
\pgfpathlineto{\pgfqpoint{1.851814in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{1.853533in}{0.338316in}}%
\pgfpathlineto{\pgfqpoint{1.853937in}{0.337530in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{0.333496in}}%
\pgfpathlineto{\pgfqpoint{1.855353in}{0.338472in}}%
\pgfpathlineto{\pgfqpoint{1.858791in}{0.348898in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{0.337734in}}%
\pgfpathlineto{\pgfqpoint{1.859499in}{0.344381in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{0.341271in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{0.352828in}}%
\pgfpathlineto{\pgfqpoint{1.860914in}{0.346171in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{0.345357in}}%
\pgfpathlineto{\pgfqpoint{1.861825in}{0.347795in}}%
\pgfpathlineto{\pgfqpoint{1.861926in}{0.347132in}}%
\pgfpathlineto{\pgfqpoint{1.862937in}{0.356895in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{0.345243in}}%
\pgfpathlineto{\pgfqpoint{1.863645in}{0.350451in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{0.345480in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{0.359892in}}%
\pgfpathlineto{\pgfqpoint{1.865162in}{0.350783in}}%
\pgfpathlineto{\pgfqpoint{1.865263in}{0.352033in}}%
\pgfpathlineto{\pgfqpoint{1.865566in}{0.346015in}}%
\pgfpathlineto{\pgfqpoint{1.866375in}{0.347288in}}%
\pgfpathlineto{\pgfqpoint{1.866577in}{0.344552in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{0.355622in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{0.363538in}}%
\pgfpathlineto{\pgfqpoint{1.868397in}{0.342326in}}%
\pgfpathlineto{\pgfqpoint{1.868701in}{0.343894in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{0.342336in}}%
\pgfpathlineto{\pgfqpoint{1.869611in}{0.346839in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{0.348439in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{0.342975in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{0.341853in}}%
\pgfpathlineto{\pgfqpoint{1.871431in}{0.346701in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{0.344997in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{0.356550in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{0.341427in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{0.346010in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{0.349140in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{0.342288in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{0.354727in}}%
\pgfpathlineto{\pgfqpoint{1.876689in}{0.345537in}}%
\pgfpathlineto{\pgfqpoint{1.877903in}{0.338259in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{0.343316in}}%
\pgfpathlineto{\pgfqpoint{1.878914in}{0.359419in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{0.336455in}}%
\pgfpathlineto{\pgfqpoint{1.880026in}{0.346957in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{0.336190in}}%
\pgfpathlineto{\pgfqpoint{1.882756in}{0.335414in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{0.353941in}}%
\pgfpathlineto{\pgfqpoint{1.884475in}{0.351237in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{0.359419in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{0.371776in}}%
\pgfpathlineto{\pgfqpoint{1.886902in}{0.360271in}}%
\pgfpathlineto{\pgfqpoint{1.888621in}{0.342876in}}%
\pgfpathlineto{\pgfqpoint{1.887307in}{0.361407in}}%
\pgfpathlineto{\pgfqpoint{1.889228in}{0.345991in}}%
\pgfpathlineto{\pgfqpoint{1.890442in}{0.356924in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{0.340849in}}%
\pgfpathlineto{\pgfqpoint{1.890745in}{0.349078in}}%
\pgfpathlineto{\pgfqpoint{1.890846in}{0.342790in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{0.359371in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.358188in}}%
\pgfpathlineto{\pgfqpoint{1.892970in}{0.344386in}}%
\pgfpathlineto{\pgfqpoint{1.892262in}{0.359656in}}%
\pgfpathlineto{\pgfqpoint{1.893475in}{0.356786in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{0.365337in}}%
\pgfpathlineto{\pgfqpoint{1.894284in}{0.349002in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{0.352260in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{0.342833in}}%
\pgfpathlineto{\pgfqpoint{1.896509in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.899340in}{0.411217in}}%
\pgfpathlineto{\pgfqpoint{1.899441in}{0.398575in}}%
\pgfpathlineto{\pgfqpoint{1.899643in}{0.360366in}}%
\pgfpathlineto{\pgfqpoint{1.900554in}{0.406529in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{0.384986in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{0.417183in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{0.376464in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{1.903385in}{0.347743in}}%
\pgfpathlineto{\pgfqpoint{1.904295in}{0.349897in}}%
\pgfpathlineto{\pgfqpoint{1.904396in}{0.349779in}}%
\pgfpathlineto{\pgfqpoint{1.904497in}{0.350636in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{0.354826in}}%
\pgfpathlineto{\pgfqpoint{1.905407in}{0.337923in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{0.328799in}}%
\pgfpathlineto{\pgfqpoint{1.907126in}{0.330944in}}%
\pgfpathlineto{\pgfqpoint{1.910666in}{0.348671in}}%
\pgfpathlineto{\pgfqpoint{1.911677in}{0.341905in}}%
\pgfpathlineto{\pgfqpoint{1.912182in}{0.337492in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{0.330490in}}%
\pgfpathlineto{\pgfqpoint{1.914104in}{0.330954in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{0.341749in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{0.332985in}}%
\pgfpathlineto{\pgfqpoint{1.917744in}{0.325452in}}%
\pgfpathlineto{\pgfqpoint{1.918047in}{0.324836in}}%
\pgfpathlineto{\pgfqpoint{1.919564in}{0.320949in}}%
\pgfpathlineto{\pgfqpoint{1.919766in}{0.321001in}}%
\pgfpathlineto{\pgfqpoint{1.940597in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{1.990045in}{0.322047in}}%
\pgfpathlineto{\pgfqpoint{1.992370in}{0.328458in}}%
\pgfpathlineto{\pgfqpoint{1.996011in}{0.351034in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{0.341285in}}%
\pgfpathlineto{\pgfqpoint{1.997123in}{0.362686in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{0.354348in}}%
\pgfpathlineto{\pgfqpoint{1.998640in}{0.379825in}}%
\pgfpathlineto{\pgfqpoint{1.997730in}{0.332862in}}%
\pgfpathlineto{\pgfqpoint{1.998943in}{0.379068in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{0.379305in}}%
\pgfpathlineto{\pgfqpoint{1.999146in}{0.372487in}}%
\pgfpathlineto{\pgfqpoint{2.000460in}{0.387780in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{0.387543in}}%
\pgfpathlineto{\pgfqpoint{2.008347in}{0.427126in}}%
\pgfpathlineto{\pgfqpoint{2.008449in}{0.399853in}}%
\pgfpathlineto{\pgfqpoint{2.009864in}{0.432665in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{0.430156in}}%
\pgfpathlineto{\pgfqpoint{2.011684in}{0.443034in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{0.369693in}}%
\pgfpathlineto{\pgfqpoint{2.012999in}{0.445260in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{0.444786in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{0.444313in}}%
\pgfpathlineto{\pgfqpoint{2.013707in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{2.014111in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{2.014415in}{0.446254in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{0.448100in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{0.403168in}}%
\pgfpathlineto{\pgfqpoint{2.016235in}{0.451131in}}%
\pgfpathlineto{\pgfqpoint{2.019673in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{0.438631in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{0.458801in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{0.457380in}}%
\pgfpathlineto{\pgfqpoint{2.021291in}{0.456434in}}%
\pgfpathlineto{\pgfqpoint{2.022201in}{0.458990in}}%
\pgfpathlineto{\pgfqpoint{2.022706in}{0.457191in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{0.459038in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{0.442182in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{0.460884in}}%
\pgfpathlineto{\pgfqpoint{2.024729in}{0.460790in}}%
\pgfpathlineto{\pgfqpoint{2.024830in}{0.449047in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{0.459416in}}%
\pgfpathlineto{\pgfqpoint{2.027762in}{0.457996in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{0.459416in}}%
\pgfpathlineto{\pgfqpoint{2.027965in}{0.446585in}}%
\pgfpathlineto{\pgfqpoint{2.029380in}{0.455771in}}%
\pgfpathlineto{\pgfqpoint{2.030189in}{0.454729in}}%
\pgfpathlineto{\pgfqpoint{2.029987in}{0.457002in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{0.456765in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{0.456292in}}%
\pgfpathlineto{\pgfqpoint{2.030998in}{0.458091in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{0.460600in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{0.394835in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{0.454824in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{0.449900in}}%
\pgfpathlineto{\pgfqpoint{2.034740in}{0.447722in}}%
\pgfpathlineto{\pgfqpoint{2.034841in}{0.447911in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{0.426652in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.444455in}}%
\pgfpathlineto{\pgfqpoint{2.037470in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{2.039695in}{0.423432in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{0.397013in}}%
\pgfpathlineto{\pgfqpoint{2.039897in}{0.434322in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{0.429730in}}%
\pgfpathlineto{\pgfqpoint{2.046773in}{0.407240in}}%
\pgfpathlineto{\pgfqpoint{2.051020in}{0.382903in}}%
\pgfpathlineto{\pgfqpoint{2.054863in}{0.360034in}}%
\pgfpathlineto{\pgfqpoint{2.057492in}{0.344230in}}%
\pgfpathlineto{\pgfqpoint{2.062750in}{0.325949in}}%
\pgfpathlineto{\pgfqpoint{2.068109in}{0.320622in}}%
\pgfpathlineto{\pgfqpoint{2.134444in}{0.321948in}}%
\pgfpathlineto{\pgfqpoint{2.140309in}{0.338998in}}%
\pgfpathlineto{\pgfqpoint{2.145972in}{0.387543in}}%
\pgfpathlineto{\pgfqpoint{2.148702in}{0.401747in}}%
\pgfpathlineto{\pgfqpoint{2.152646in}{0.417372in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{0.424190in}}%
\pgfpathlineto{\pgfqpoint{2.154668in}{0.424001in}}%
\pgfpathlineto{\pgfqpoint{2.157601in}{0.434843in}}%
\pgfpathlineto{\pgfqpoint{2.157803in}{0.434322in}}%
\pgfpathlineto{\pgfqpoint{2.159421in}{0.438442in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{0.442987in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{0.442324in}}%
\pgfpathlineto{\pgfqpoint{2.161342in}{0.435364in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{0.448432in}}%
\pgfpathlineto{\pgfqpoint{2.162454in}{0.447248in}}%
\pgfpathlineto{\pgfqpoint{2.162758in}{0.448811in}}%
\pgfpathlineto{\pgfqpoint{2.162960in}{0.433328in}}%
\pgfpathlineto{\pgfqpoint{2.164173in}{0.447958in}}%
\pgfpathlineto{\pgfqpoint{2.164274in}{0.452598in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{0.441140in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.443034in}}%
\pgfpathlineto{\pgfqpoint{2.165589in}{0.440951in}}%
\pgfpathlineto{\pgfqpoint{2.166701in}{0.449758in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{2.167713in}{0.447106in}}%
\pgfpathlineto{\pgfqpoint{2.167814in}{0.448148in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{0.440383in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{0.448527in}}%
\pgfpathlineto{\pgfqpoint{2.169128in}{0.447390in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{0.456339in}}%
\pgfpathlineto{\pgfqpoint{2.169735in}{0.444549in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{2.171151in}{0.443697in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{0.453072in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{0.452551in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.455203in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{0.440288in}}%
\pgfpathlineto{\pgfqpoint{2.173173in}{0.446017in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{0.437021in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{0.453214in}}%
\pgfpathlineto{\pgfqpoint{2.174791in}{0.439957in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{0.437684in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{0.445591in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{0.440998in}}%
\pgfpathlineto{\pgfqpoint{2.177420in}{0.446680in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{0.439246in}}%
\pgfpathlineto{\pgfqpoint{2.177521in}{0.446017in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{0.438536in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{0.448100in}}%
\pgfpathlineto{\pgfqpoint{2.178937in}{0.447153in}}%
\pgfpathlineto{\pgfqpoint{2.179139in}{0.450752in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{0.445970in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{2.182072in}{0.436974in}}%
\pgfpathlineto{\pgfqpoint{2.182577in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{2.189150in}{0.412732in}}%
\pgfpathlineto{\pgfqpoint{2.189251in}{0.416378in}}%
\pgfpathlineto{\pgfqpoint{2.189352in}{0.417703in}}%
\pgfpathlineto{\pgfqpoint{2.189757in}{0.407524in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{0.397391in}}%
\pgfpathlineto{\pgfqpoint{2.190262in}{0.413537in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{0.404730in}}%
\pgfpathlineto{\pgfqpoint{2.191274in}{0.411359in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{0.399664in}}%
\pgfpathlineto{\pgfqpoint{2.192689in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{0.366095in}}%
\pgfpathlineto{\pgfqpoint{2.199161in}{0.366568in}}%
\pgfpathlineto{\pgfqpoint{2.199363in}{0.368652in}}%
\pgfpathlineto{\pgfqpoint{2.200273in}{0.358661in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{0.333458in}}%
\pgfpathlineto{\pgfqpoint{2.202700in}{0.339462in}}%
\pgfpathlineto{\pgfqpoint{2.203914in}{0.349296in}}%
\pgfpathlineto{\pgfqpoint{2.204419in}{0.344220in}}%
\pgfpathlineto{\pgfqpoint{2.207352in}{0.330954in}}%
\pgfpathlineto{\pgfqpoint{2.211093in}{0.321214in}}%
\pgfpathlineto{\pgfqpoint{2.213217in}{0.320618in}}%
\pgfpathlineto{\pgfqpoint{2.229497in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{2.280765in}{0.321924in}}%
\pgfpathlineto{\pgfqpoint{2.284102in}{0.329268in}}%
\pgfpathlineto{\pgfqpoint{2.284810in}{0.330267in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{0.375990in}}%
\pgfpathlineto{\pgfqpoint{2.290169in}{0.363727in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{0.353600in}}%
\pgfpathlineto{\pgfqpoint{2.291180in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{2.292394in}{0.369977in}}%
\pgfpathlineto{\pgfqpoint{2.292899in}{0.380062in}}%
\pgfpathlineto{\pgfqpoint{2.293000in}{0.374996in}}%
\pgfpathlineto{\pgfqpoint{2.294011in}{0.384608in}}%
\pgfpathlineto{\pgfqpoint{2.294214in}{0.383566in}}%
\pgfpathlineto{\pgfqpoint{2.295225in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{2.294416in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.399380in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{0.386075in}}%
\pgfpathlineto{\pgfqpoint{2.298056in}{0.392088in}}%
\pgfpathlineto{\pgfqpoint{2.300483in}{0.426463in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{0.387212in}}%
\pgfpathlineto{\pgfqpoint{2.300888in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.301798in}{0.365763in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{0.424285in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{0.382003in}}%
\pgfpathlineto{\pgfqpoint{2.304831in}{0.431718in}}%
\pgfpathlineto{\pgfqpoint{2.305034in}{0.416472in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{0.440667in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{0.418698in}}%
\pgfpathlineto{\pgfqpoint{2.308067in}{0.441235in}}%
\pgfpathlineto{\pgfqpoint{2.308168in}{0.440809in}}%
\pgfpathlineto{\pgfqpoint{2.308472in}{0.440099in}}%
\pgfpathlineto{\pgfqpoint{2.309281in}{0.441614in}}%
\pgfpathlineto{\pgfqpoint{2.309584in}{0.441472in}}%
\pgfpathlineto{\pgfqpoint{2.310090in}{0.441756in}}%
\pgfpathlineto{\pgfqpoint{2.309887in}{0.442277in}}%
\pgfpathlineto{\pgfqpoint{2.310292in}{0.442703in}}%
\pgfpathlineto{\pgfqpoint{2.316359in}{0.449710in}}%
\pgfpathlineto{\pgfqpoint{2.316460in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{2.317067in}{0.442419in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.443413in}}%
\pgfpathlineto{\pgfqpoint{2.317572in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{0.442324in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{0.427362in}}%
\pgfpathlineto{\pgfqpoint{2.319494in}{0.434748in}}%
\pgfpathlineto{\pgfqpoint{2.319696in}{0.439578in}}%
\pgfpathlineto{\pgfqpoint{2.320404in}{0.432618in}}%
\pgfpathlineto{\pgfqpoint{2.320505in}{0.432949in}}%
\pgfpathlineto{\pgfqpoint{2.320606in}{0.428546in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{0.441945in}}%
\pgfpathlineto{\pgfqpoint{2.322022in}{0.433517in}}%
\pgfpathlineto{\pgfqpoint{2.323134in}{0.430156in}}%
\pgfpathlineto{\pgfqpoint{2.322932in}{0.440430in}}%
\pgfpathlineto{\pgfqpoint{2.323437in}{0.431576in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{0.439531in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{0.429209in}}%
\pgfpathlineto{\pgfqpoint{2.324954in}{0.433044in}}%
\pgfpathlineto{\pgfqpoint{2.325055in}{0.433896in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{0.426699in}}%
\pgfpathlineto{\pgfqpoint{2.326370in}{0.432949in}}%
\pgfpathlineto{\pgfqpoint{2.326572in}{0.432239in}}%
\pgfpathlineto{\pgfqpoint{2.326977in}{0.434370in}}%
\pgfpathlineto{\pgfqpoint{2.327078in}{0.435364in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{0.427836in}}%
\pgfpathlineto{\pgfqpoint{2.327684in}{0.410601in}}%
\pgfpathlineto{\pgfqpoint{2.327786in}{0.434464in}}%
\pgfpathlineto{\pgfqpoint{2.329100in}{0.429493in}}%
\pgfpathlineto{\pgfqpoint{2.340223in}{0.387922in}}%
\pgfpathlineto{\pgfqpoint{2.341234in}{0.381767in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{0.368462in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{0.382619in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{0.372723in}}%
\pgfpathlineto{\pgfqpoint{2.342852in}{0.372913in}}%
\pgfpathlineto{\pgfqpoint{2.343055in}{0.371019in}}%
\pgfpathlineto{\pgfqpoint{2.345886in}{0.348600in}}%
\pgfpathlineto{\pgfqpoint{2.345987in}{0.333013in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{0.356573in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{0.350158in}}%
\pgfpathlineto{\pgfqpoint{2.349729in}{0.338183in}}%
\pgfpathlineto{\pgfqpoint{2.352560in}{0.326616in}}%
\pgfpathlineto{\pgfqpoint{2.352661in}{0.326669in}}%
\pgfpathlineto{\pgfqpoint{2.354279in}{0.325172in}}%
\pgfpathlineto{\pgfqpoint{2.360144in}{0.320613in}}%
\pgfpathlineto{\pgfqpoint{2.393514in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{2.425872in}{0.322085in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.325750in}}%
\pgfpathlineto{\pgfqpoint{2.430726in}{0.325528in}}%
\pgfpathlineto{\pgfqpoint{2.431130in}{0.326730in}}%
\pgfpathlineto{\pgfqpoint{2.431231in}{0.326721in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{0.332440in}}%
\pgfpathlineto{\pgfqpoint{2.433355in}{0.330097in}}%
\pgfpathlineto{\pgfqpoint{2.433557in}{0.329860in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{0.331422in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{0.336834in}}%
\pgfpathlineto{\pgfqpoint{2.435074in}{0.330229in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{0.325873in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{0.331133in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{0.334102in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{0.332691in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{0.331167in}}%
\pgfpathlineto{\pgfqpoint{2.438916in}{0.336829in}}%
\pgfpathlineto{\pgfqpoint{2.439928in}{0.340608in}}%
\pgfpathlineto{\pgfqpoint{2.439523in}{0.335745in}}%
\pgfpathlineto{\pgfqpoint{2.440534in}{0.337644in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.335736in}}%
\pgfpathlineto{\pgfqpoint{2.441546in}{0.342435in}}%
\pgfpathlineto{\pgfqpoint{2.441647in}{0.342388in}}%
\pgfpathlineto{\pgfqpoint{2.442152in}{0.347994in}}%
\pgfpathlineto{\pgfqpoint{2.443366in}{0.347407in}}%
\pgfpathlineto{\pgfqpoint{2.443568in}{0.347009in}}%
\pgfpathlineto{\pgfqpoint{2.443770in}{0.349017in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{0.369172in}}%
\pgfpathlineto{\pgfqpoint{2.446703in}{0.355191in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{0.362591in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{0.365716in}}%
\pgfpathlineto{\pgfqpoint{2.448118in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.449028in}{0.362638in}}%
\pgfpathlineto{\pgfqpoint{2.450646in}{0.322971in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{0.330281in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{0.336261in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{0.353240in}}%
\pgfpathlineto{\pgfqpoint{2.455702in}{0.341256in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{0.336342in}}%
\pgfpathlineto{\pgfqpoint{2.457017in}{0.345134in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{0.346540in}}%
\pgfpathlineto{\pgfqpoint{2.457421in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{0.345797in}}%
\pgfpathlineto{\pgfqpoint{2.460050in}{0.344017in}}%
\pgfpathlineto{\pgfqpoint{2.459140in}{0.348785in}}%
\pgfpathlineto{\pgfqpoint{2.460152in}{0.344623in}}%
\pgfpathlineto{\pgfqpoint{2.461365in}{0.350394in}}%
\pgfpathlineto{\pgfqpoint{2.460556in}{0.344268in}}%
\pgfpathlineto{\pgfqpoint{2.461668in}{0.347232in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{0.347558in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{0.341578in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{0.359466in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{0.353808in}}%
\pgfpathlineto{\pgfqpoint{2.465511in}{0.363727in}}%
\pgfpathlineto{\pgfqpoint{2.465612in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{0.360082in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{0.346171in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{0.347322in}}%
\pgfpathlineto{\pgfqpoint{2.469050in}{0.358415in}}%
\pgfpathlineto{\pgfqpoint{2.469960in}{0.347738in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{0.344968in}}%
\pgfpathlineto{\pgfqpoint{2.470769in}{0.347842in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{0.345286in}}%
\pgfpathlineto{\pgfqpoint{2.472589in}{0.356540in}}%
\pgfpathlineto{\pgfqpoint{2.473702in}{0.350948in}}%
\pgfpathlineto{\pgfqpoint{2.474106in}{0.346143in}}%
\pgfpathlineto{\pgfqpoint{2.475016in}{0.352624in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{0.354428in}}%
\pgfpathlineto{\pgfqpoint{2.476230in}{0.348103in}}%
\pgfpathlineto{\pgfqpoint{2.476533in}{0.347852in}}%
\pgfpathlineto{\pgfqpoint{2.476836in}{0.350598in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{0.357279in}}%
\pgfpathlineto{\pgfqpoint{2.478151in}{0.347885in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{0.337388in}}%
\pgfpathlineto{\pgfqpoint{2.480072in}{0.342970in}}%
\pgfpathlineto{\pgfqpoint{2.481488in}{0.339486in}}%
\pgfpathlineto{\pgfqpoint{2.480477in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{2.482398in}{0.342625in}}%
\pgfpathlineto{\pgfqpoint{2.482904in}{0.343321in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{0.341379in}}%
\pgfpathlineto{\pgfqpoint{2.484016in}{0.341772in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{0.342478in}}%
\pgfpathlineto{\pgfqpoint{2.484623in}{0.343003in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{0.341867in}}%
\pgfpathlineto{\pgfqpoint{2.486038in}{0.341526in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{0.343894in}}%
\pgfpathlineto{\pgfqpoint{2.486847in}{0.342984in}}%
\pgfpathlineto{\pgfqpoint{2.489173in}{0.337492in}}%
\pgfpathlineto{\pgfqpoint{2.491195in}{0.335153in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{0.328364in}}%
\pgfpathlineto{\pgfqpoint{2.493521in}{0.328401in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{0.330224in}}%
\pgfpathlineto{\pgfqpoint{2.495139in}{0.328250in}}%
\pgfpathlineto{\pgfqpoint{2.496454in}{0.329258in}}%
\pgfpathlineto{\pgfqpoint{2.496959in}{0.327672in}}%
\pgfpathlineto{\pgfqpoint{2.499184in}{0.325305in}}%
\pgfpathlineto{\pgfqpoint{2.500802in}{0.327019in}}%
\pgfpathlineto{\pgfqpoint{2.501105in}{0.325101in}}%
\pgfpathlineto{\pgfqpoint{2.502824in}{0.320731in}}%
\pgfpathlineto{\pgfqpoint{2.508184in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{2.570271in}{0.322057in}}%
\pgfpathlineto{\pgfqpoint{2.573810in}{0.331574in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.352217in}}%
\pgfpathlineto{\pgfqpoint{2.580889in}{0.358235in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.581597in}{0.354902in}}%
\pgfpathlineto{\pgfqpoint{2.582507in}{0.357246in}}%
\pgfpathlineto{\pgfqpoint{2.582608in}{0.357241in}}%
\pgfpathlineto{\pgfqpoint{2.584125in}{0.362780in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{0.356493in}}%
\pgfpathlineto{\pgfqpoint{2.584731in}{0.359940in}}%
\pgfpathlineto{\pgfqpoint{2.584833in}{0.359466in}}%
\pgfpathlineto{\pgfqpoint{2.585338in}{0.362828in}}%
\pgfpathlineto{\pgfqpoint{2.585743in}{0.362496in}}%
\pgfpathlineto{\pgfqpoint{2.585844in}{0.362496in}}%
\pgfpathlineto{\pgfqpoint{2.585945in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{2.587259in}{0.372629in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{0.405109in}}%
\pgfpathlineto{\pgfqpoint{2.588574in}{0.369078in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{0.358851in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{0.369314in}}%
\pgfpathlineto{\pgfqpoint{2.592214in}{0.412827in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.593327in}{0.418082in}}%
\pgfpathlineto{\pgfqpoint{2.593731in}{0.389674in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{0.402694in}}%
\pgfpathlineto{\pgfqpoint{2.595046in}{0.368320in}}%
\pgfpathlineto{\pgfqpoint{2.595147in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{2.595248in}{0.369409in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{0.405014in}}%
\pgfpathlineto{\pgfqpoint{2.597371in}{0.380867in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{0.370687in}}%
\pgfpathlineto{\pgfqpoint{2.599596in}{0.376322in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{0.393225in}}%
\pgfpathlineto{\pgfqpoint{2.602023in}{0.386975in}}%
\pgfpathlineto{\pgfqpoint{2.602124in}{0.386028in}}%
\pgfpathlineto{\pgfqpoint{2.602731in}{0.391757in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{0.412448in}}%
\pgfpathlineto{\pgfqpoint{2.604349in}{0.403026in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.385318in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.390905in}}%
\pgfpathlineto{\pgfqpoint{2.606270in}{0.421444in}}%
\pgfpathlineto{\pgfqpoint{2.607686in}{0.412732in}}%
\pgfpathlineto{\pgfqpoint{2.607787in}{0.412116in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{0.464672in}}%
\pgfpathlineto{\pgfqpoint{2.608394in}{0.404257in}}%
\pgfpathlineto{\pgfqpoint{2.609304in}{0.437873in}}%
\pgfpathlineto{\pgfqpoint{2.610618in}{0.419645in}}%
\pgfpathlineto{\pgfqpoint{2.610719in}{0.452882in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{0.470354in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{0.408518in}}%
\pgfpathlineto{\pgfqpoint{2.612034in}{0.438489in}}%
\pgfpathlineto{\pgfqpoint{2.613045in}{0.385697in}}%
\pgfpathlineto{\pgfqpoint{2.612539in}{0.440809in}}%
\pgfpathlineto{\pgfqpoint{2.613854in}{0.403357in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{0.446064in}}%
\pgfpathlineto{\pgfqpoint{2.615775in}{0.440146in}}%
\pgfpathlineto{\pgfqpoint{2.617899in}{0.384039in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{0.383234in}}%
\pgfpathlineto{\pgfqpoint{2.618404in}{0.391757in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{0.418414in}}%
\pgfpathlineto{\pgfqpoint{2.619921in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{2.620225in}{0.369456in}}%
\pgfpathlineto{\pgfqpoint{2.621539in}{0.373102in}}%
\pgfpathlineto{\pgfqpoint{2.621944in}{0.372392in}}%
\pgfpathlineto{\pgfqpoint{2.622247in}{0.374475in}}%
\pgfpathlineto{\pgfqpoint{2.622854in}{0.377695in}}%
\pgfpathlineto{\pgfqpoint{2.623460in}{0.371398in}}%
\pgfpathlineto{\pgfqpoint{2.624269in}{0.365100in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{0.369598in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.374523in}}%
\pgfpathlineto{\pgfqpoint{2.626595in}{0.370972in}}%
\pgfpathlineto{\pgfqpoint{2.626696in}{0.371066in}}%
\pgfpathlineto{\pgfqpoint{2.627000in}{0.369504in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{0.368794in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.371303in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{0.370261in}}%
\pgfpathlineto{\pgfqpoint{2.629528in}{0.378547in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{0.396776in}}%
\pgfpathlineto{\pgfqpoint{2.630741in}{0.372487in}}%
\pgfpathlineto{\pgfqpoint{2.630943in}{0.383945in}}%
\pgfpathlineto{\pgfqpoint{2.632662in}{0.360366in}}%
\pgfpathlineto{\pgfqpoint{2.633269in}{0.358358in}}%
\pgfpathlineto{\pgfqpoint{2.633876in}{0.363680in}}%
\pgfpathlineto{\pgfqpoint{2.634280in}{0.365669in}}%
\pgfpathlineto{\pgfqpoint{2.634887in}{0.354836in}}%
\pgfpathlineto{\pgfqpoint{2.634988in}{0.355342in}}%
\pgfpathlineto{\pgfqpoint{2.635089in}{0.355408in}}%
\pgfpathlineto{\pgfqpoint{2.635797in}{0.366047in}}%
\pgfpathlineto{\pgfqpoint{2.636303in}{0.354390in}}%
\pgfpathlineto{\pgfqpoint{2.636606in}{0.357203in}}%
\pgfpathlineto{\pgfqpoint{2.645606in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{2.645909in}{0.322123in}}%
\pgfpathlineto{\pgfqpoint{2.646111in}{0.322294in}}%
\pgfpathlineto{\pgfqpoint{2.646617in}{0.321550in}}%
\pgfpathlineto{\pgfqpoint{2.647122in}{0.321342in}}%
\pgfpathlineto{\pgfqpoint{2.650662in}{0.320618in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{0.320594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{0.387500in}{0.490566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790000in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.490566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.312500in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.312500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387500in}{0.490566in}}%
\pgfpathlineto{\pgfqpoint{2.790000in}{0.490566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-residual.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759468in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{0.759468in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{0.759468in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895469in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895469in,y=0.483907in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369658in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369658in,y=0.483907in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843847in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.843847in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843847in,y=0.483907in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318036in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.318036in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318036in,y=0.483907in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792225in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.792225in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792225in,y=0.483907in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266414in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.266414in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266414in,y=0.483907in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740603in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.740603in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740603in,y=0.483907in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307734in,y=0.317240in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde{x}^1_{i,t}\) for \(\displaystyle (i,t)\in\mathcal{K}\) [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759468in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{0.599185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579955in, y=0.555782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759468in}{0.919461in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{0.919461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=0.876058in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759468in}{1.239737in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{1.239737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.196335in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759468in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{1.560014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.516611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759468in}{1.880290in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{1.880290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.836887in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267457in,y=1.352592in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900220in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{0.970596in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{0.970596in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{0.900220in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{0.900220in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970596in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{0.599889in}}%
\pgfpathlineto{\pgfqpoint{0.970596in}{0.599889in}}%
\pgfpathlineto{\pgfqpoint{0.970596in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040971in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.111347in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.111347in}{0.599889in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{0.599889in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111347in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.181723in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.181723in}{0.600146in}}%
\pgfpathlineto{\pgfqpoint{1.111347in}{0.600146in}}%
\pgfpathlineto{\pgfqpoint{1.111347in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181723in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.252098in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.252098in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{1.181723in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{1.181723in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252098in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.322474in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.322474in}{0.600402in}}%
\pgfpathlineto{\pgfqpoint{1.252098in}{0.600402in}}%
\pgfpathlineto{\pgfqpoint{1.252098in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322474in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.392850in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.392850in}{0.600658in}}%
\pgfpathlineto{\pgfqpoint{1.322474in}{0.600658in}}%
\pgfpathlineto{\pgfqpoint{1.322474in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392850in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.463226in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.463226in}{0.600786in}}%
\pgfpathlineto{\pgfqpoint{1.392850in}{0.600786in}}%
\pgfpathlineto{\pgfqpoint{1.392850in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463226in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.533601in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.533601in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{1.463226in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{1.463226in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533601in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{1.533601in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{1.533601in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603977in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.674353in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.674353in}{0.602804in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{0.602804in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674353in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.744729in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.744729in}{0.606519in}}%
\pgfpathlineto{\pgfqpoint{1.674353in}{0.606519in}}%
\pgfpathlineto{\pgfqpoint{1.674353in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744729in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.815104in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.815104in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{1.744729in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{1.744729in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815104in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.885480in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.885480in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{1.815104in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{1.815104in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885480in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.955856in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.955856in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{1.885480in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{1.885480in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955856in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.026231in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.026231in}{0.638611in}}%
\pgfpathlineto{\pgfqpoint{1.955856in}{0.638611in}}%
\pgfpathlineto{\pgfqpoint{1.955856in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026231in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.096607in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.096607in}{0.656450in}}%
\pgfpathlineto{\pgfqpoint{2.026231in}{0.656450in}}%
\pgfpathlineto{\pgfqpoint{2.026231in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096607in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{0.740619in}}%
\pgfpathlineto{\pgfqpoint{2.096607in}{0.740619in}}%
\pgfpathlineto{\pgfqpoint{2.096607in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166983in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.237359in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.237359in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237359in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.307734in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.307734in}{2.034247in}}%
\pgfpathlineto{\pgfqpoint{2.237359in}{2.034247in}}%
\pgfpathlineto{\pgfqpoint{2.237359in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307734in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.378110in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.378110in}{1.685146in}}%
\pgfpathlineto{\pgfqpoint{2.307734in}{1.685146in}}%
\pgfpathlineto{\pgfqpoint{2.307734in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378110in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{2.378110in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{2.378110in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448486in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.518861in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.518861in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518861in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.589237in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.589237in}{0.677845in}}%
\pgfpathlineto{\pgfqpoint{2.518861in}{0.677845in}}%
\pgfpathlineto{\pgfqpoint{2.518861in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589237in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{2.589237in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{2.589237in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659613in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.729989in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.729989in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729989in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.800364in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.800364in}{0.610555in}}%
\pgfpathlineto{\pgfqpoint{2.729989in}{0.610555in}}%
\pgfpathlineto{\pgfqpoint{2.729989in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800364in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.870740in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.870740in}{0.607160in}}%
\pgfpathlineto{\pgfqpoint{2.800364in}{0.607160in}}%
\pgfpathlineto{\pgfqpoint{2.800364in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870740in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{0.604886in}}%
\pgfpathlineto{\pgfqpoint{2.870740in}{0.604886in}}%
\pgfpathlineto{\pgfqpoint{2.870740in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941116in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.011491in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.011491in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011491in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.081867in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.081867in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{3.011491in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{3.011491in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081867in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.152243in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.152243in}{0.602644in}}%
\pgfpathlineto{\pgfqpoint{3.081867in}{0.602644in}}%
\pgfpathlineto{\pgfqpoint{3.081867in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152243in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.222619in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.222619in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{3.152243in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{3.152243in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222619in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.292994in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.292994in}{0.603284in}}%
\pgfpathlineto{\pgfqpoint{3.222619in}{0.603284in}}%
\pgfpathlineto{\pgfqpoint{3.222619in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292994in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.363370in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.363370in}{0.603412in}}%
\pgfpathlineto{\pgfqpoint{3.292994in}{0.603412in}}%
\pgfpathlineto{\pgfqpoint{3.292994in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363370in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.433746in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.433746in}{0.602900in}}%
\pgfpathlineto{\pgfqpoint{3.363370in}{0.602900in}}%
\pgfpathlineto{\pgfqpoint{3.363370in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433746in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.504121in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.504121in}{0.602323in}}%
\pgfpathlineto{\pgfqpoint{3.433746in}{0.602323in}}%
\pgfpathlineto{\pgfqpoint{3.433746in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504121in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.574497in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.574497in}{0.600498in}}%
\pgfpathlineto{\pgfqpoint{3.504121in}{0.600498in}}%
\pgfpathlineto{\pgfqpoint{3.504121in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574497in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.644873in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.644873in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{3.574497in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{3.574497in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759468in}{0.599185in}}{\pgfqpoint{3.096532in}{1.506815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644873in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.715249in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.715249in}{0.599345in}}%
\pgfpathlineto{\pgfqpoint{3.644873in}{0.599345in}}%
\pgfpathlineto{\pgfqpoint{3.644873in}{0.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759468in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{0.759468in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856000in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759468in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{0.599185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759468in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{3.856000in}{2.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-scale-factor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878704in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.878704in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878704in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523955in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{1.523955in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523955in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169207in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.169207in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169207in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814459in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.814459in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814459in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459710in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.459710in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459710in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104962in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.104962in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104962in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {12500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750214in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.750214in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750214in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395465in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395465in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040717in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.040717in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040717in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486940in,y=0.267457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time index, \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.780322in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.780322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.736919in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.134732in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.134732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.091329in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.489142in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.489142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.445739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.843552in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.843552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.800149in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.197962in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.197962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.154559in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.552372in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.552372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.508969in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.702701in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont common daily scale factor [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878704in}{1.900325in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{1.900325in}}%
\pgfpathlineto{\pgfqpoint{1.048276in}{2.663565in}}%
\pgfpathlineto{\pgfqpoint{1.215009in}{2.663565in}}%
\pgfpathlineto{\pgfqpoint{1.216558in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.383291in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.384839in}{2.645541in}}%
\pgfpathlineto{\pgfqpoint{1.551572in}{2.645541in}}%
\pgfpathlineto{\pgfqpoint{1.553121in}{0.750790in}}%
\pgfpathlineto{\pgfqpoint{1.719854in}{0.750790in}}%
\pgfpathlineto{\pgfqpoint{1.721402in}{2.552372in}}%
\pgfpathlineto{\pgfqpoint{1.888135in}{2.552372in}}%
\pgfpathlineto{\pgfqpoint{1.889684in}{2.751155in}}%
\pgfpathlineto{\pgfqpoint{2.056417in}{2.751155in}}%
\pgfpathlineto{\pgfqpoint{2.057966in}{1.879567in}}%
\pgfpathlineto{\pgfqpoint{2.224699in}{1.879567in}}%
\pgfpathlineto{\pgfqpoint{2.226247in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{2.392980in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{2.390340in}}%
\pgfpathlineto{\pgfqpoint{2.561262in}{2.390340in}}%
\pgfpathlineto{\pgfqpoint{2.562811in}{2.498564in}}%
\pgfpathlineto{\pgfqpoint{2.729544in}{2.498564in}}%
\pgfpathlineto{\pgfqpoint{2.731092in}{2.250758in}}%
\pgfpathlineto{\pgfqpoint{2.897825in}{2.250758in}}%
\pgfpathlineto{\pgfqpoint{2.899374in}{2.350861in}}%
\pgfpathlineto{\pgfqpoint{3.066107in}{2.350861in}}%
\pgfpathlineto{\pgfqpoint{3.067656in}{2.485566in}}%
\pgfpathlineto{\pgfqpoint{3.234389in}{2.485566in}}%
\pgfpathlineto{\pgfqpoint{3.235937in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{3.404219in}{2.331259in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{2.331259in}}%
\pgfpathlineto{\pgfqpoint{3.572500in}{2.439564in}}%
\pgfpathlineto{\pgfqpoint{3.739233in}{2.439564in}}%
\pgfpathlineto{\pgfqpoint{3.740782in}{2.454471in}}%
\pgfpathlineto{\pgfqpoint{3.907515in}{2.454471in}}%
\pgfpathlineto{\pgfqpoint{3.909064in}{2.477939in}}%
\pgfpathlineto{\pgfqpoint{4.075797in}{2.477939in}}%
\pgfpathlineto{\pgfqpoint{4.077345in}{2.362654in}}%
\pgfpathlineto{\pgfqpoint{4.244078in}{2.362654in}}%
\pgfpathlineto{\pgfqpoint{4.245627in}{1.003752in}}%
\pgfpathlineto{\pgfqpoint{4.412360in}{1.003752in}}%
\pgfpathlineto{\pgfqpoint{4.413909in}{2.639158in}}%
\pgfpathlineto{\pgfqpoint{4.580642in}{2.639158in}}%
\pgfpathlineto{\pgfqpoint{4.582190in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{4.748923in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{4.750472in}{2.450039in}}%
\pgfpathlineto{\pgfqpoint{4.917205in}{2.450039in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{2.130320in}}%
\pgfpathlineto{\pgfqpoint{5.085487in}{2.130320in}}%
\pgfpathlineto{\pgfqpoint{5.087035in}{2.288045in}}%
\pgfpathlineto{\pgfqpoint{5.253768in}{2.288045in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{5.422050in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{5.423598in}{2.187474in}}%
\pgfpathlineto{\pgfqpoint{5.590331in}{2.187474in}}%
\pgfpathlineto{\pgfqpoint{5.591880in}{2.170840in}}%
\pgfpathlineto{\pgfqpoint{5.758613in}{2.170840in}}%
\pgfpathlineto{\pgfqpoint{5.760162in}{2.214829in}}%
\pgfpathlineto{\pgfqpoint{5.926895in}{2.214829in}}%
\pgfpathlineto{\pgfqpoint{5.928443in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{6.095176in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{6.095176in}{2.083325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.549401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-scale-weather.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{5.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{3.307756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878704in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{0.878704in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720112in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{1.720112in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561520in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{2.561520in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402928in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{3.402928in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244336in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{4.244336in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085745in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{5.085745in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927153in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{5.927153in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{3.373488in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.373488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=3.330085in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{3.902267in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.902267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=3.858864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.431046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=4.387643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{4.959825in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.959825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=4.916422in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{5.488604in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.488604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=5.445201in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=4.581878in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont common daily scale factor [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{3.307756in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878704in}{4.524353in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{4.524353in}}%
\pgfpathlineto{\pgfqpoint{1.048276in}{5.688046in}}%
\pgfpathlineto{\pgfqpoint{1.215009in}{5.688046in}}%
\pgfpathlineto{\pgfqpoint{1.216558in}{3.775840in}}%
\pgfpathlineto{\pgfqpoint{1.383291in}{3.775840in}}%
\pgfpathlineto{\pgfqpoint{1.384839in}{5.646588in}}%
\pgfpathlineto{\pgfqpoint{1.551572in}{5.646588in}}%
\pgfpathlineto{\pgfqpoint{1.553121in}{3.607620in}}%
\pgfpathlineto{\pgfqpoint{1.719854in}{3.607620in}}%
\pgfpathlineto{\pgfqpoint{1.721402in}{5.488604in}}%
\pgfpathlineto{\pgfqpoint{1.888135in}{5.488604in}}%
\pgfpathlineto{\pgfqpoint{1.889684in}{5.740171in}}%
\pgfpathlineto{\pgfqpoint{2.056417in}{5.740171in}}%
\pgfpathlineto{\pgfqpoint{2.057966in}{4.837315in}}%
\pgfpathlineto{\pgfqpoint{2.224699in}{4.837315in}}%
\pgfpathlineto{\pgfqpoint{2.226247in}{3.423586in}}%
\pgfpathlineto{\pgfqpoint{2.392980in}{3.423586in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{5.215383in}}%
\pgfpathlineto{\pgfqpoint{2.561262in}{5.215383in}}%
\pgfpathlineto{\pgfqpoint{2.562811in}{5.402399in}}%
\pgfpathlineto{\pgfqpoint{2.729544in}{5.402399in}}%
\pgfpathlineto{\pgfqpoint{2.731092in}{5.069931in}}%
\pgfpathlineto{\pgfqpoint{2.897825in}{5.069931in}}%
\pgfpathlineto{\pgfqpoint{2.899374in}{5.120772in}}%
\pgfpathlineto{\pgfqpoint{3.066107in}{5.120772in}}%
\pgfpathlineto{\pgfqpoint{3.067656in}{5.351515in}}%
\pgfpathlineto{\pgfqpoint{3.234389in}{5.351515in}}%
\pgfpathlineto{\pgfqpoint{3.235937in}{5.104950in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{5.104950in}}%
\pgfpathlineto{\pgfqpoint{3.404219in}{5.184076in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{5.184076in}}%
\pgfpathlineto{\pgfqpoint{3.572500in}{5.377625in}}%
\pgfpathlineto{\pgfqpoint{3.739233in}{5.377625in}}%
\pgfpathlineto{\pgfqpoint{3.740782in}{5.388711in}}%
\pgfpathlineto{\pgfqpoint{3.907515in}{5.388711in}}%
\pgfpathlineto{\pgfqpoint{3.909064in}{5.425158in}}%
\pgfpathlineto{\pgfqpoint{4.075797in}{5.425158in}}%
\pgfpathlineto{\pgfqpoint{4.077345in}{5.183934in}}%
\pgfpathlineto{\pgfqpoint{4.244078in}{5.183934in}}%
\pgfpathlineto{\pgfqpoint{4.245627in}{4.205907in}}%
\pgfpathlineto{\pgfqpoint{4.412360in}{4.205907in}}%
\pgfpathlineto{\pgfqpoint{4.413909in}{5.629977in}}%
\pgfpathlineto{\pgfqpoint{4.580642in}{5.629977in}}%
\pgfpathlineto{\pgfqpoint{4.582190in}{5.360478in}}%
\pgfpathlineto{\pgfqpoint{4.748923in}{5.360478in}}%
\pgfpathlineto{\pgfqpoint{4.750472in}{5.335555in}}%
\pgfpathlineto{\pgfqpoint{4.917205in}{5.335555in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{4.903287in}}%
\pgfpathlineto{\pgfqpoint{5.085487in}{4.903287in}}%
\pgfpathlineto{\pgfqpoint{5.087035in}{5.116998in}}%
\pgfpathlineto{\pgfqpoint{5.253768in}{5.116998in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{4.988830in}}%
\pgfpathlineto{\pgfqpoint{5.422050in}{4.988830in}}%
\pgfpathlineto{\pgfqpoint{5.423598in}{4.940664in}}%
\pgfpathlineto{\pgfqpoint{5.590331in}{4.940664in}}%
\pgfpathlineto{\pgfqpoint{5.591880in}{4.982808in}}%
\pgfpathlineto{\pgfqpoint{5.758613in}{4.982808in}}%
\pgfpathlineto{\pgfqpoint{5.760162in}{5.009609in}}%
\pgfpathlineto{\pgfqpoint{5.926895in}{5.009609in}}%
\pgfpathlineto{\pgfqpoint{5.928443in}{4.888432in}}%
\pgfpathlineto{\pgfqpoint{6.095176in}{4.888432in}}%
\pgfpathlineto{\pgfqpoint{6.095176in}{4.888432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.307756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{5.856000in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.113077in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{3.113077in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878704in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.878704in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878704in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720112in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.720112in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720112in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561520in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.561520in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561520in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402928in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.402928in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402928in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244336in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.244336in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244336in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085745in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.085745in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.085745in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927153in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.927153in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.927153in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486940in,y=0.282889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time [days]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.566726in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.566726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.523323in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.074185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.030782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.581644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.538241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.089103in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.089103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.045700in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.596562in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.596562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.553159in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{3.104021in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.104021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=3.060618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.838955in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont common weather scale factor [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.738120in}{2.548244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878704in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{0.880252in}{1.387992in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{1.845781in}}%
\pgfpathlineto{\pgfqpoint{0.881801in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{0.883091in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.883608in}{2.335640in}}%
\pgfpathlineto{\pgfqpoint{0.884382in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.501772in}}%
\pgfpathlineto{\pgfqpoint{0.886189in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{2.213745in}}%
\pgfpathlineto{\pgfqpoint{0.888512in}{2.234028in}}%
\pgfpathlineto{\pgfqpoint{0.889028in}{2.282579in}}%
\pgfpathlineto{\pgfqpoint{0.890060in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.890835in}{1.975663in}}%
\pgfpathlineto{\pgfqpoint{0.891093in}{1.595984in}}%
\pgfpathlineto{\pgfqpoint{0.892899in}{1.295900in}}%
\pgfpathlineto{\pgfqpoint{0.893416in}{1.277225in}}%
\pgfpathlineto{\pgfqpoint{0.893932in}{1.306887in}}%
\pgfpathlineto{\pgfqpoint{0.895738in}{2.087222in}}%
\pgfpathlineto{\pgfqpoint{0.897287in}{1.328340in}}%
\pgfpathlineto{\pgfqpoint{0.897803in}{1.360540in}}%
\pgfpathlineto{\pgfqpoint{0.899094in}{1.069857in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{1.378773in}}%
\pgfpathlineto{\pgfqpoint{0.900126in}{1.092515in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{1.215461in}}%
\pgfpathlineto{\pgfqpoint{0.902449in}{1.709699in}}%
\pgfpathlineto{\pgfqpoint{0.903481in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.905030in}{1.195679in}}%
\pgfpathlineto{\pgfqpoint{0.905288in}{1.225228in}}%
\pgfpathlineto{\pgfqpoint{0.905546in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.906062in}{1.082687in}}%
\pgfpathlineto{\pgfqpoint{0.906321in}{1.043478in}}%
\pgfpathlineto{\pgfqpoint{0.906579in}{1.106684in}}%
\pgfpathlineto{\pgfqpoint{0.907095in}{1.081585in}}%
\pgfpathlineto{\pgfqpoint{0.908385in}{1.075512in}}%
\pgfpathlineto{\pgfqpoint{0.909418in}{1.922605in}}%
\pgfpathlineto{\pgfqpoint{0.909676in}{1.921170in}}%
\pgfpathlineto{\pgfqpoint{0.910192in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{0.912515in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{0.912773in}{0.934464in}}%
\pgfpathlineto{\pgfqpoint{0.913289in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{0.915096in}{1.428090in}}%
\pgfpathlineto{\pgfqpoint{0.915612in}{1.173622in}}%
\pgfpathlineto{\pgfqpoint{0.916386in}{1.550372in}}%
\pgfpathlineto{\pgfqpoint{0.916645in}{1.471923in}}%
\pgfpathlineto{\pgfqpoint{0.916903in}{1.801799in}}%
\pgfpathlineto{\pgfqpoint{0.917677in}{1.523708in}}%
\pgfpathlineto{\pgfqpoint{0.917935in}{1.746314in}}%
\pgfpathlineto{\pgfqpoint{0.918193in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{0.919226in}{1.617329in}}%
\pgfpathlineto{\pgfqpoint{0.921807in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{0.865047in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.880174in}}%
\pgfpathlineto{\pgfqpoint{0.925162in}{1.841465in}}%
\pgfpathlineto{\pgfqpoint{0.925420in}{1.830693in}}%
\pgfpathlineto{\pgfqpoint{0.925678in}{1.846813in}}%
\pgfpathlineto{\pgfqpoint{0.925936in}{1.844446in}}%
\pgfpathlineto{\pgfqpoint{0.926194in}{1.731001in}}%
\pgfpathlineto{\pgfqpoint{0.927485in}{1.798440in}}%
\pgfpathlineto{\pgfqpoint{0.928775in}{1.756854in}}%
\pgfpathlineto{\pgfqpoint{0.930066in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{0.929550in}{1.797555in}}%
\pgfpathlineto{\pgfqpoint{0.930582in}{1.522802in}}%
\pgfpathlineto{\pgfqpoint{0.931873in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{0.932389in}{1.735599in}}%
\pgfpathlineto{\pgfqpoint{0.932905in}{1.484199in}}%
\pgfpathlineto{\pgfqpoint{0.933937in}{1.558712in}}%
\pgfpathlineto{\pgfqpoint{0.934195in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.934970in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{0.935228in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{0.935486in}{1.767808in}}%
\pgfpathlineto{\pgfqpoint{0.936002in}{1.676941in}}%
\pgfpathlineto{\pgfqpoint{0.938067in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{0.938583in}{1.104669in}}%
\pgfpathlineto{\pgfqpoint{0.939357in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{0.939874in}{1.029816in}}%
\pgfpathlineto{\pgfqpoint{0.940132in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.205443in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{1.027025in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{1.115345in}}%
\pgfpathlineto{\pgfqpoint{0.943229in}{0.968009in}}%
\pgfpathlineto{\pgfqpoint{0.944003in}{0.993917in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{0.969720in}}%
\pgfpathlineto{\pgfqpoint{0.945552in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{0.948391in}{1.258978in}}%
\pgfpathlineto{\pgfqpoint{0.949165in}{1.848146in}}%
\pgfpathlineto{\pgfqpoint{0.950198in}{1.826288in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{1.713143in}}%
\pgfpathlineto{\pgfqpoint{0.951746in}{1.802123in}}%
\pgfpathlineto{\pgfqpoint{0.952521in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{0.953295in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{0.953811in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{0.956392in}{1.752518in}}%
\pgfpathlineto{\pgfqpoint{0.958457in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.958715in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.958973in}{1.550653in}}%
\pgfpathlineto{\pgfqpoint{0.959231in}{1.282132in}}%
\pgfpathlineto{\pgfqpoint{0.960264in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{0.960522in}{1.513301in}}%
\pgfpathlineto{\pgfqpoint{0.962328in}{1.137906in}}%
\pgfpathlineto{\pgfqpoint{0.961296in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{0.962845in}{1.191781in}}%
\pgfpathlineto{\pgfqpoint{0.963619in}{1.137080in}}%
\pgfpathlineto{\pgfqpoint{0.964909in}{1.583740in}}%
\pgfpathlineto{\pgfqpoint{0.965167in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.965426in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{0.966458in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.967748in}{1.556392in}}%
\pgfpathlineto{\pgfqpoint{0.968523in}{1.619351in}}%
\pgfpathlineto{\pgfqpoint{0.968781in}{1.593418in}}%
\pgfpathlineto{\pgfqpoint{0.969039in}{1.624322in}}%
\pgfpathlineto{\pgfqpoint{0.969813in}{1.595912in}}%
\pgfpathlineto{\pgfqpoint{0.970071in}{1.635248in}}%
\pgfpathlineto{\pgfqpoint{0.970846in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.971104in}{1.585619in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{1.588682in}}%
\pgfpathlineto{\pgfqpoint{0.971620in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.972136in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.972911in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.973169in}{1.618610in}}%
\pgfpathlineto{\pgfqpoint{0.974201in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{0.974459in}{1.604959in}}%
\pgfpathlineto{\pgfqpoint{0.975750in}{1.446499in}}%
\pgfpathlineto{\pgfqpoint{0.976266in}{1.546161in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.977298in}{1.532607in}}%
\pgfpathlineto{\pgfqpoint{0.977556in}{1.509641in}}%
\pgfpathlineto{\pgfqpoint{0.978073in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.978331in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.979621in}{1.416012in}}%
\pgfpathlineto{\pgfqpoint{0.979879in}{1.516381in}}%
\pgfpathlineto{\pgfqpoint{0.980654in}{1.605451in}}%
\pgfpathlineto{\pgfqpoint{0.981428in}{1.582047in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{0.982202in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{0.982460in}{1.696377in}}%
\pgfpathlineto{\pgfqpoint{0.982718in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{1.632668in}}%
\pgfpathlineto{\pgfqpoint{0.983493in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{0.984525in}{1.631173in}}%
\pgfpathlineto{\pgfqpoint{0.985299in}{1.759045in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{1.787175in}}%
\pgfpathlineto{\pgfqpoint{0.986590in}{1.575974in}}%
\pgfpathlineto{\pgfqpoint{0.987880in}{1.868531in}}%
\pgfpathlineto{\pgfqpoint{0.988138in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.989687in}{1.727847in}}%
\pgfpathlineto{\pgfqpoint{0.990461in}{1.628845in}}%
\pgfpathlineto{\pgfqpoint{0.990978in}{1.713424in}}%
\pgfpathlineto{\pgfqpoint{0.991752in}{1.975937in}}%
\pgfpathlineto{\pgfqpoint{0.992526in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{0.993300in}{1.404776in}}%
\pgfpathlineto{\pgfqpoint{0.994333in}{1.462165in}}%
\pgfpathlineto{\pgfqpoint{0.994591in}{1.720561in}}%
\pgfpathlineto{\pgfqpoint{0.995881in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{0.996140in}{1.588448in}}%
\pgfpathlineto{\pgfqpoint{0.997946in}{1.320831in}}%
\pgfpathlineto{\pgfqpoint{0.998721in}{1.493380in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{1.465149in}}%
\pgfpathlineto{\pgfqpoint{1.000527in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{1.001302in}{1.315621in}}%
\pgfpathlineto{\pgfqpoint{1.002592in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{1.003883in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.004141in}{1.583475in}}%
\pgfpathlineto{\pgfqpoint{1.004399in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.006205in}{1.443628in}}%
\pgfpathlineto{\pgfqpoint{1.006464in}{1.404448in}}%
\pgfpathlineto{\pgfqpoint{1.006722in}{1.424396in}}%
\pgfpathlineto{\pgfqpoint{1.007238in}{1.747764in}}%
\pgfpathlineto{\pgfqpoint{1.008270in}{1.531057in}}%
\pgfpathlineto{\pgfqpoint{1.008528in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.009303in}{1.895315in}}%
\pgfpathlineto{\pgfqpoint{1.009819in}{1.604591in}}%
\pgfpathlineto{\pgfqpoint{1.010851in}{1.066270in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{1.131470in}}%
\pgfpathlineto{\pgfqpoint{1.013690in}{1.390284in}}%
\pgfpathlineto{\pgfqpoint{1.015239in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{1.015755in}{1.087466in}}%
\pgfpathlineto{\pgfqpoint{1.016788in}{1.157686in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{1.113417in}}%
\pgfpathlineto{\pgfqpoint{1.018594in}{1.033859in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.043151in}}%
\pgfpathlineto{\pgfqpoint{1.022466in}{1.101352in}}%
\pgfpathlineto{\pgfqpoint{1.023498in}{1.074516in}}%
\pgfpathlineto{\pgfqpoint{1.024014in}{1.090460in}}%
\pgfpathlineto{\pgfqpoint{1.026854in}{1.182456in}}%
\pgfpathlineto{\pgfqpoint{1.027112in}{1.181223in}}%
\pgfpathlineto{\pgfqpoint{1.027370in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{1.222840in}}%
\pgfpathlineto{\pgfqpoint{1.030725in}{1.375010in}}%
\pgfpathlineto{\pgfqpoint{1.031241in}{1.346708in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{1.183119in}}%
\pgfpathlineto{\pgfqpoint{1.039500in}{1.832560in}}%
\pgfpathlineto{\pgfqpoint{1.039759in}{1.785882in}}%
\pgfpathlineto{\pgfqpoint{1.041823in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.285458in}}%
\pgfpathlineto{\pgfqpoint{1.043114in}{1.334405in}}%
\pgfpathlineto{\pgfqpoint{1.044921in}{1.733960in}}%
\pgfpathlineto{\pgfqpoint{1.045695in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.046211in}{1.630412in}}%
\pgfpathlineto{\pgfqpoint{1.046469in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{1.048534in}{1.145120in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{1.009726in}}%
\pgfpathlineto{\pgfqpoint{1.050083in}{1.106603in}}%
\pgfpathlineto{\pgfqpoint{1.050341in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{1.050599in}{1.095685in}}%
\pgfpathlineto{\pgfqpoint{1.051631in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{1.053180in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.054470in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{0.959545in}}%
\pgfpathlineto{\pgfqpoint{1.059116in}{1.741808in}}%
\pgfpathlineto{\pgfqpoint{1.059632in}{1.512882in}}%
\pgfpathlineto{\pgfqpoint{1.060665in}{0.894619in}}%
\pgfpathlineto{\pgfqpoint{1.061697in}{1.041725in}}%
\pgfpathlineto{\pgfqpoint{1.062213in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{1.600765in}}%
\pgfpathlineto{\pgfqpoint{1.063762in}{1.581077in}}%
\pgfpathlineto{\pgfqpoint{1.064020in}{1.490318in}}%
\pgfpathlineto{\pgfqpoint{1.064536in}{1.801112in}}%
\pgfpathlineto{\pgfqpoint{1.065311in}{2.033912in}}%
\pgfpathlineto{\pgfqpoint{1.065569in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{1.067375in}{1.423196in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.792563in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{1.070989in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.784482in}}%
\pgfpathlineto{\pgfqpoint{1.073828in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.074860in}{1.773754in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{1.574551in}}%
\pgfpathlineto{\pgfqpoint{1.076409in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{1.076667in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.077183in}{1.276057in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{0.959790in}}%
\pgfpathlineto{\pgfqpoint{1.078990in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{1.080280in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{1.080538in}{0.962882in}}%
\pgfpathlineto{\pgfqpoint{1.082087in}{1.605031in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{1.330960in}}%
\pgfpathlineto{\pgfqpoint{1.083119in}{0.951343in}}%
\pgfpathlineto{\pgfqpoint{1.083636in}{0.969134in}}%
\pgfpathlineto{\pgfqpoint{1.084410in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{1.085442in}{1.704887in}}%
\pgfpathlineto{\pgfqpoint{1.085701in}{1.731362in}}%
\pgfpathlineto{\pgfqpoint{1.086217in}{1.629592in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{1.661004in}}%
\pgfpathlineto{\pgfqpoint{1.088798in}{1.323997in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{1.607662in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{1.622905in}}%
\pgfpathlineto{\pgfqpoint{1.090346in}{1.582090in}}%
\pgfpathlineto{\pgfqpoint{1.090604in}{1.577432in}}%
\pgfpathlineto{\pgfqpoint{1.091379in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.091637in}{1.607108in}}%
\pgfpathlineto{\pgfqpoint{1.091895in}{1.602562in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.646188in}}%
\pgfpathlineto{\pgfqpoint{1.093702in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{1.094992in}{1.619706in}}%
\pgfpathlineto{\pgfqpoint{1.095250in}{1.119210in}}%
\pgfpathlineto{\pgfqpoint{1.095508in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.097573in}{1.592105in}}%
\pgfpathlineto{\pgfqpoint{1.098347in}{1.419719in}}%
\pgfpathlineto{\pgfqpoint{1.099122in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{1.100154in}{1.556074in}}%
\pgfpathlineto{\pgfqpoint{1.101187in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.104284in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.797190in}}%
\pgfpathlineto{\pgfqpoint{1.105574in}{0.927988in}}%
\pgfpathlineto{\pgfqpoint{1.107123in}{1.584191in}}%
\pgfpathlineto{\pgfqpoint{1.107381in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.107897in}{0.864620in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{1.109188in}{1.456528in}}%
\pgfpathlineto{\pgfqpoint{1.109446in}{0.852655in}}%
\pgfpathlineto{\pgfqpoint{1.110220in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{1.110736in}{1.336628in}}%
\pgfpathlineto{\pgfqpoint{1.111252in}{1.639058in}}%
\pgfpathlineto{\pgfqpoint{1.112285in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.113317in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{1.115640in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{1.115898in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.117705in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.117963in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{1.119254in}{1.382060in}}%
\pgfpathlineto{\pgfqpoint{1.119512in}{1.589161in}}%
\pgfpathlineto{\pgfqpoint{1.120028in}{0.899265in}}%
\pgfpathlineto{\pgfqpoint{1.120544in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{1.123641in}{1.627310in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{0.871480in}}%
\pgfpathlineto{\pgfqpoint{1.123899in}{1.622179in}}%
\pgfpathlineto{\pgfqpoint{1.125190in}{1.186183in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{1.125706in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{1.126739in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{1.129320in}{1.587599in}}%
\pgfpathlineto{\pgfqpoint{1.129836in}{1.585974in}}%
\pgfpathlineto{\pgfqpoint{1.130610in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{1.131642in}{1.047601in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.040021in}}%
\pgfpathlineto{\pgfqpoint{1.133449in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.135772in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.136030in}{1.575112in}}%
\pgfpathlineto{\pgfqpoint{1.138095in}{0.776988in}}%
\pgfpathlineto{\pgfqpoint{1.138869in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.140160in}{1.566005in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{1.141450in}{1.568994in}}%
\pgfpathlineto{\pgfqpoint{1.141708in}{1.570974in}}%
\pgfpathlineto{\pgfqpoint{1.141966in}{1.563915in}}%
\pgfpathlineto{\pgfqpoint{1.142483in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{1.142999in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{1.143257in}{1.562186in}}%
\pgfpathlineto{\pgfqpoint{1.144031in}{1.570259in}}%
\pgfpathlineto{\pgfqpoint{1.144547in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.146096in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{1.146612in}{0.970633in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.151774in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{0.801256in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.869536in}}%
\pgfpathlineto{\pgfqpoint{1.157194in}{1.606261in}}%
\pgfpathlineto{\pgfqpoint{1.157711in}{1.622322in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.587926in}}%
\pgfpathlineto{\pgfqpoint{1.159775in}{0.865538in}}%
\pgfpathlineto{\pgfqpoint{1.160292in}{0.996660in}}%
\pgfpathlineto{\pgfqpoint{1.161840in}{1.701185in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{0.879223in}}%
\pgfpathlineto{\pgfqpoint{1.162356in}{1.666677in}}%
\pgfpathlineto{\pgfqpoint{1.162873in}{1.522219in}}%
\pgfpathlineto{\pgfqpoint{1.164163in}{0.836353in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{0.849995in}}%
\pgfpathlineto{\pgfqpoint{1.164937in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{1.166744in}{1.631564in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{1.641193in}}%
\pgfpathlineto{\pgfqpoint{1.167260in}{1.637026in}}%
\pgfpathlineto{\pgfqpoint{1.167518in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{1.640034in}}%
\pgfpathlineto{\pgfqpoint{1.169583in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{1.169841in}{0.844193in}}%
\pgfpathlineto{\pgfqpoint{1.170358in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{1.171648in}{1.672707in}}%
\pgfpathlineto{\pgfqpoint{1.172164in}{1.366355in}}%
\pgfpathlineto{\pgfqpoint{1.172422in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{0.909865in}}%
\pgfpathlineto{\pgfqpoint{1.173713in}{1.044983in}}%
\pgfpathlineto{\pgfqpoint{1.173971in}{1.680901in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{0.865783in}}%
\pgfpathlineto{\pgfqpoint{1.175003in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{1.176810in}{0.957686in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{1.494019in}}%
\pgfpathlineto{\pgfqpoint{1.178101in}{0.839546in}}%
\pgfpathlineto{\pgfqpoint{1.178359in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{1.178617in}{0.843647in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{1.587760in}}%
\pgfpathlineto{\pgfqpoint{1.179907in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{1.180165in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{1.181198in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{1.182230in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{1.183004in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.183263in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{1.184811in}{1.714634in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{1.186618in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{0.826450in}}%
\pgfpathlineto{\pgfqpoint{1.187650in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{1.188166in}{1.740142in}}%
\pgfpathlineto{\pgfqpoint{1.189715in}{1.689672in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{1.676969in}}%
\pgfpathlineto{\pgfqpoint{1.190747in}{1.678185in}}%
\pgfpathlineto{\pgfqpoint{1.191006in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.191780in}{0.826208in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.571987in}}%
\pgfpathlineto{\pgfqpoint{1.193070in}{0.839944in}}%
\pgfpathlineto{\pgfqpoint{1.193845in}{0.907294in}}%
\pgfpathlineto{\pgfqpoint{1.195393in}{1.702809in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{1.699729in}}%
\pgfpathlineto{\pgfqpoint{1.195909in}{1.687805in}}%
\pgfpathlineto{\pgfqpoint{1.196426in}{1.707838in}}%
\pgfpathlineto{\pgfqpoint{1.196942in}{1.730168in}}%
\pgfpathlineto{\pgfqpoint{1.197458in}{1.693882in}}%
\pgfpathlineto{\pgfqpoint{1.197974in}{1.712718in}}%
\pgfpathlineto{\pgfqpoint{1.200039in}{1.845608in}}%
\pgfpathlineto{\pgfqpoint{1.201846in}{1.819677in}}%
\pgfpathlineto{\pgfqpoint{1.202362in}{1.776650in}}%
\pgfpathlineto{\pgfqpoint{1.202878in}{1.027575in}}%
\pgfpathlineto{\pgfqpoint{1.203911in}{1.743942in}}%
\pgfpathlineto{\pgfqpoint{1.204685in}{1.682566in}}%
\pgfpathlineto{\pgfqpoint{1.205201in}{1.374146in}}%
\pgfpathlineto{\pgfqpoint{1.205975in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{1.206492in}{1.419958in}}%
\pgfpathlineto{\pgfqpoint{1.206750in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{1.207008in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.207782in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.208815in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.209073in}{0.829987in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{1.333141in}}%
\pgfpathlineto{\pgfqpoint{1.210879in}{1.940689in}}%
\pgfpathlineto{\pgfqpoint{1.211654in}{1.865006in}}%
\pgfpathlineto{\pgfqpoint{1.212944in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{1.213202in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{1.502783in}}%
\pgfpathlineto{\pgfqpoint{1.214493in}{1.098787in}}%
\pgfpathlineto{\pgfqpoint{1.216816in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.219139in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.219913in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{1.220687in}{1.187565in}}%
\pgfpathlineto{\pgfqpoint{1.221461in}{1.227919in}}%
\pgfpathlineto{\pgfqpoint{1.221978in}{1.187405in}}%
\pgfpathlineto{\pgfqpoint{1.222752in}{1.148636in}}%
\pgfpathlineto{\pgfqpoint{1.223010in}{1.189332in}}%
\pgfpathlineto{\pgfqpoint{1.223784in}{1.266931in}}%
\pgfpathlineto{\pgfqpoint{1.224817in}{1.241252in}}%
\pgfpathlineto{\pgfqpoint{1.225591in}{1.330876in}}%
\pgfpathlineto{\pgfqpoint{1.227398in}{1.486302in}}%
\pgfpathlineto{\pgfqpoint{1.228172in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{1.228688in}{1.492967in}}%
\pgfpathlineto{\pgfqpoint{1.231269in}{1.352765in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{1.519799in}}%
\pgfpathlineto{\pgfqpoint{1.231785in}{1.375588in}}%
\pgfpathlineto{\pgfqpoint{1.232818in}{1.436214in}}%
\pgfpathlineto{\pgfqpoint{1.233850in}{1.397236in}}%
\pgfpathlineto{\pgfqpoint{1.234108in}{1.402406in}}%
\pgfpathlineto{\pgfqpoint{1.234366in}{1.399122in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{1.235141in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{1.235657in}{1.346417in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{1.237206in}{2.188328in}}%
\pgfpathlineto{\pgfqpoint{1.238238in}{1.472056in}}%
\pgfpathlineto{\pgfqpoint{1.240303in}{1.140731in}}%
\pgfpathlineto{\pgfqpoint{1.242110in}{1.401381in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{1.243142in}{1.355692in}}%
\pgfpathlineto{\pgfqpoint{1.243400in}{1.426812in}}%
\pgfpathlineto{\pgfqpoint{1.243916in}{1.546582in}}%
\pgfpathlineto{\pgfqpoint{1.244691in}{1.379367in}}%
\pgfpathlineto{\pgfqpoint{1.245207in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{1.247013in}{1.865047in}}%
\pgfpathlineto{\pgfqpoint{1.247272in}{1.604807in}}%
\pgfpathlineto{\pgfqpoint{1.248046in}{1.268929in}}%
\pgfpathlineto{\pgfqpoint{1.248820in}{1.431638in}}%
\pgfpathlineto{\pgfqpoint{1.250369in}{2.087822in}}%
\pgfpathlineto{\pgfqpoint{1.250627in}{1.296046in}}%
\pgfpathlineto{\pgfqpoint{1.251143in}{2.301379in}}%
\pgfpathlineto{\pgfqpoint{1.251659in}{2.252546in}}%
\pgfpathlineto{\pgfqpoint{1.251917in}{2.218727in}}%
\pgfpathlineto{\pgfqpoint{1.252434in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{1.253466in}{2.195328in}}%
\pgfpathlineto{\pgfqpoint{1.253724in}{1.850236in}}%
\pgfpathlineto{\pgfqpoint{1.254498in}{2.348532in}}%
\pgfpathlineto{\pgfqpoint{1.254756in}{2.303439in}}%
\pgfpathlineto{\pgfqpoint{1.255015in}{2.299480in}}%
\pgfpathlineto{\pgfqpoint{1.255273in}{2.091975in}}%
\pgfpathlineto{\pgfqpoint{1.255789in}{2.328652in}}%
\pgfpathlineto{\pgfqpoint{1.256563in}{2.276306in}}%
\pgfpathlineto{\pgfqpoint{1.258370in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{1.258628in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{1.328612in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.760784in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{1.333006in}}%
\pgfpathlineto{\pgfqpoint{1.260435in}{2.122754in}}%
\pgfpathlineto{\pgfqpoint{1.261209in}{1.394344in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{2.151407in}}%
\pgfpathlineto{\pgfqpoint{1.261725in}{1.382995in}}%
\pgfpathlineto{\pgfqpoint{1.263016in}{2.107503in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.144552in}}%
\pgfpathlineto{\pgfqpoint{1.265339in}{2.182297in}}%
\pgfpathlineto{\pgfqpoint{1.265597in}{2.164470in}}%
\pgfpathlineto{\pgfqpoint{1.267920in}{1.214005in}}%
\pgfpathlineto{\pgfqpoint{1.266371in}{2.208126in}}%
\pgfpathlineto{\pgfqpoint{1.268178in}{1.240967in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{1.643550in}}%
\pgfpathlineto{\pgfqpoint{1.270242in}{1.628866in}}%
\pgfpathlineto{\pgfqpoint{1.271275in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{1.271533in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.273340in}{2.409318in}}%
\pgfpathlineto{\pgfqpoint{1.274630in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{1.642325in}}%
\pgfpathlineto{\pgfqpoint{1.275146in}{2.398839in}}%
\pgfpathlineto{\pgfqpoint{1.275663in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{1.276179in}{1.457152in}}%
\pgfpathlineto{\pgfqpoint{1.276695in}{1.840726in}}%
\pgfpathlineto{\pgfqpoint{1.277211in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{1.277986in}{1.700093in}}%
\pgfpathlineto{\pgfqpoint{1.278244in}{1.426724in}}%
\pgfpathlineto{\pgfqpoint{1.278760in}{2.410475in}}%
\pgfpathlineto{\pgfqpoint{1.279018in}{2.380840in}}%
\pgfpathlineto{\pgfqpoint{1.280825in}{1.129959in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.076796in}}%
\pgfpathlineto{\pgfqpoint{1.281857in}{1.094709in}}%
\pgfpathlineto{\pgfqpoint{1.283922in}{1.962229in}}%
\pgfpathlineto{\pgfqpoint{1.284438in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{1.285470in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{2.349558in}}%
\pgfpathlineto{\pgfqpoint{1.286761in}{1.261497in}}%
\pgfpathlineto{\pgfqpoint{1.287793in}{1.187671in}}%
\pgfpathlineto{\pgfqpoint{1.288568in}{1.213145in}}%
\pgfpathlineto{\pgfqpoint{1.289084in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{2.048581in}}%
\pgfpathlineto{\pgfqpoint{1.290632in}{1.294115in}}%
\pgfpathlineto{\pgfqpoint{1.290891in}{1.291630in}}%
\pgfpathlineto{\pgfqpoint{1.291149in}{1.302641in}}%
\pgfpathlineto{\pgfqpoint{1.291407in}{1.335209in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.311006in}}%
\pgfpathlineto{\pgfqpoint{1.291923in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{0.983922in}}%
\pgfpathlineto{\pgfqpoint{1.292955in}{1.169067in}}%
\pgfpathlineto{\pgfqpoint{1.293472in}{1.132756in}}%
\pgfpathlineto{\pgfqpoint{1.293988in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{1.294504in}{1.343810in}}%
\pgfpathlineto{\pgfqpoint{1.296053in}{2.176111in}}%
\pgfpathlineto{\pgfqpoint{1.295278in}{0.936004in}}%
\pgfpathlineto{\pgfqpoint{1.296311in}{2.115876in}}%
\pgfpathlineto{\pgfqpoint{1.296827in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{1.297859in}{1.990166in}}%
\pgfpathlineto{\pgfqpoint{1.298117in}{2.446281in}}%
\pgfpathlineto{\pgfqpoint{1.298892in}{1.629106in}}%
\pgfpathlineto{\pgfqpoint{1.299150in}{2.262776in}}%
\pgfpathlineto{\pgfqpoint{1.301215in}{1.178601in}}%
\pgfpathlineto{\pgfqpoint{1.301731in}{1.161450in}}%
\pgfpathlineto{\pgfqpoint{1.302505in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{1.303021in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{1.305086in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{1.305344in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{1.306118in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{1.308699in}{0.999661in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{1.000744in}}%
\pgfpathlineto{\pgfqpoint{1.311022in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{1.312571in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{1.313345in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.313603in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.313861in}{1.144670in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{1.315410in}{1.158348in}}%
\pgfpathlineto{\pgfqpoint{1.316184in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{1.316959in}{1.154994in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{1.272878in}}%
\pgfpathlineto{\pgfqpoint{1.319540in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.322121in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{1.322637in}{1.126575in}}%
\pgfpathlineto{\pgfqpoint{1.324186in}{1.188758in}}%
\pgfpathlineto{\pgfqpoint{1.327283in}{1.462685in}}%
\pgfpathlineto{\pgfqpoint{1.328057in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{1.330380in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.331412in}{1.370687in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{1.441044in}}%
\pgfpathlineto{\pgfqpoint{1.332703in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{1.333477in}{1.406371in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.390309in}}%
\pgfpathlineto{\pgfqpoint{1.334510in}{1.427095in}}%
\pgfpathlineto{\pgfqpoint{1.335284in}{1.490237in}}%
\pgfpathlineto{\pgfqpoint{1.336058in}{1.439117in}}%
\pgfpathlineto{\pgfqpoint{1.336316in}{1.440698in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{1.550867in}}%
\pgfpathlineto{\pgfqpoint{1.338897in}{1.546915in}}%
\pgfpathlineto{\pgfqpoint{1.339155in}{1.545949in}}%
\pgfpathlineto{\pgfqpoint{1.340188in}{1.470007in}}%
\pgfpathlineto{\pgfqpoint{1.340704in}{1.500938in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.576857in}}%
\pgfpathlineto{\pgfqpoint{1.342253in}{1.537659in}}%
\pgfpathlineto{\pgfqpoint{1.343027in}{1.469266in}}%
\pgfpathlineto{\pgfqpoint{1.343543in}{1.514039in}}%
\pgfpathlineto{\pgfqpoint{1.345608in}{1.787184in}}%
\pgfpathlineto{\pgfqpoint{1.345866in}{1.709507in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{1.347673in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.348705in}{1.665292in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{1.722933in}}%
\pgfpathlineto{\pgfqpoint{1.352060in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.352835in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.353609in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{1.354125in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.354641in}{1.682439in}}%
\pgfpathlineto{\pgfqpoint{1.355158in}{1.833756in}}%
\pgfpathlineto{\pgfqpoint{1.355932in}{1.623973in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{1.362384in}{1.164148in}}%
\pgfpathlineto{\pgfqpoint{1.362901in}{1.174579in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.273017in}}%
\pgfpathlineto{\pgfqpoint{1.365224in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{1.366514in}{1.138774in}}%
\pgfpathlineto{\pgfqpoint{1.367030in}{1.147178in}}%
\pgfpathlineto{\pgfqpoint{1.369353in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{1.373999in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.374257in}{1.581764in}}%
\pgfpathlineto{\pgfqpoint{1.375548in}{2.725740in}}%
\pgfpathlineto{\pgfqpoint{1.376322in}{2.255927in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.376838in}{2.293721in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{2.577567in}}%
\pgfpathlineto{\pgfqpoint{1.379677in}{2.216367in}}%
\pgfpathlineto{\pgfqpoint{1.380710in}{2.631630in}}%
\pgfpathlineto{\pgfqpoint{1.381226in}{2.373707in}}%
\pgfpathlineto{\pgfqpoint{1.381484in}{2.291110in}}%
\pgfpathlineto{\pgfqpoint{1.381742in}{2.427846in}}%
\pgfpathlineto{\pgfqpoint{1.382774in}{2.985319in}}%
\pgfpathlineto{\pgfqpoint{1.383291in}{2.918043in}}%
\pgfpathlineto{\pgfqpoint{1.383549in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{1.384839in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{1.387936in}{2.032201in}}%
\pgfpathlineto{\pgfqpoint{1.388969in}{2.080001in}}%
\pgfpathlineto{\pgfqpoint{1.389227in}{2.066742in}}%
\pgfpathlineto{\pgfqpoint{1.390517in}{1.602304in}}%
\pgfpathlineto{\pgfqpoint{1.389743in}{2.131199in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{1.816716in}}%
\pgfpathlineto{\pgfqpoint{1.392324in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.391550in}{1.878048in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{1.392840in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{1.393615in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{1.394389in}{1.670794in}}%
\pgfpathlineto{\pgfqpoint{1.394905in}{1.555447in}}%
\pgfpathlineto{\pgfqpoint{1.395163in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{1.395421in}{1.565643in}}%
\pgfpathlineto{\pgfqpoint{1.395679in}{1.536446in}}%
\pgfpathlineto{\pgfqpoint{1.395938in}{1.736895in}}%
\pgfpathlineto{\pgfqpoint{1.396454in}{1.495375in}}%
\pgfpathlineto{\pgfqpoint{1.396970in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{1.398002in}{1.312874in}}%
\pgfpathlineto{\pgfqpoint{1.397744in}{1.564760in}}%
\pgfpathlineto{\pgfqpoint{1.398260in}{1.371033in}}%
\pgfpathlineto{\pgfqpoint{1.399035in}{1.939340in}}%
\pgfpathlineto{\pgfqpoint{1.399293in}{1.391172in}}%
\pgfpathlineto{\pgfqpoint{1.399551in}{1.201487in}}%
\pgfpathlineto{\pgfqpoint{1.400067in}{1.487381in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{1.301296in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{2.036557in}}%
\pgfpathlineto{\pgfqpoint{1.403939in}{1.153775in}}%
\pgfpathlineto{\pgfqpoint{1.404197in}{1.192445in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{1.380904in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{1.200358in}}%
\pgfpathlineto{\pgfqpoint{1.408068in}{1.653962in}}%
\pgfpathlineto{\pgfqpoint{1.409101in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{1.609924in}}%
\pgfpathlineto{\pgfqpoint{1.409617in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{1.410391in}{1.953092in}}%
\pgfpathlineto{\pgfqpoint{1.410907in}{1.641974in}}%
\pgfpathlineto{\pgfqpoint{1.411424in}{1.422056in}}%
\pgfpathlineto{\pgfqpoint{1.412198in}{1.485515in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{1.413230in}{1.272676in}}%
\pgfpathlineto{\pgfqpoint{1.415553in}{0.974544in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.666731in}}%
\pgfpathlineto{\pgfqpoint{1.418908in}{0.922601in}}%
\pgfpathlineto{\pgfqpoint{1.419425in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.419941in}{1.687784in}}%
\pgfpathlineto{\pgfqpoint{1.420457in}{1.655507in}}%
\pgfpathlineto{\pgfqpoint{1.420973in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.664830in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{1.682441in}}%
\pgfpathlineto{\pgfqpoint{1.423038in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{1.423812in}{1.657271in}}%
\pgfpathlineto{\pgfqpoint{1.424070in}{1.666665in}}%
\pgfpathlineto{\pgfqpoint{1.424329in}{1.660264in}}%
\pgfpathlineto{\pgfqpoint{1.425361in}{1.323424in}}%
\pgfpathlineto{\pgfqpoint{1.426135in}{0.900624in}}%
\pgfpathlineto{\pgfqpoint{1.426651in}{1.495467in}}%
\pgfpathlineto{\pgfqpoint{1.427168in}{1.640734in}}%
\pgfpathlineto{\pgfqpoint{1.428200in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.428458in}{1.574758in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.430523in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.558862in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.564664in}}%
\pgfpathlineto{\pgfqpoint{1.432846in}{0.805680in}}%
\pgfpathlineto{\pgfqpoint{1.433104in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{1.434395in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{1.435169in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.439557in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.441105in}{0.832484in}}%
\pgfpathlineto{\pgfqpoint{1.441621in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.442654in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{1.444719in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.445751in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{1.447041in}{0.941904in}}%
\pgfpathlineto{\pgfqpoint{1.447558in}{1.700171in}}%
\pgfpathlineto{\pgfqpoint{1.448848in}{1.628206in}}%
\pgfpathlineto{\pgfqpoint{1.449106in}{1.651512in}}%
\pgfpathlineto{\pgfqpoint{1.449622in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{1.450139in}{1.630853in}}%
\pgfpathlineto{\pgfqpoint{1.450913in}{1.416793in}}%
\pgfpathlineto{\pgfqpoint{1.451945in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{1.451429in}{1.689156in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{1.388861in}}%
\pgfpathlineto{\pgfqpoint{1.452978in}{1.656836in}}%
\pgfpathlineto{\pgfqpoint{1.454010in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{1.454526in}{1.610797in}}%
\pgfpathlineto{\pgfqpoint{1.456333in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{1.456849in}{1.652746in}}%
\pgfpathlineto{\pgfqpoint{1.457624in}{0.858096in}}%
\pgfpathlineto{\pgfqpoint{1.458140in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{1.458398in}{1.649737in}}%
\pgfpathlineto{\pgfqpoint{1.458656in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{1.458914in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{1.459688in}{1.402570in}}%
\pgfpathlineto{\pgfqpoint{1.459946in}{1.032018in}}%
\pgfpathlineto{\pgfqpoint{1.460721in}{1.628437in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.462011in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.462527in}{0.843453in}}%
\pgfpathlineto{\pgfqpoint{1.463302in}{1.650692in}}%
\pgfpathlineto{\pgfqpoint{1.463560in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.465108in}{0.826076in}}%
\pgfpathlineto{\pgfqpoint{1.465367in}{0.828616in}}%
\pgfpathlineto{\pgfqpoint{1.466657in}{0.892852in}}%
\pgfpathlineto{\pgfqpoint{1.468722in}{1.631750in}}%
\pgfpathlineto{\pgfqpoint{1.469238in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.470271in}{1.611324in}}%
\pgfpathlineto{\pgfqpoint{1.469754in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{1.470529in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.470787in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.471045in}{1.619805in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.471819in}{1.041784in}}%
\pgfpathlineto{\pgfqpoint{1.472852in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{1.473110in}{1.518970in}}%
\pgfpathlineto{\pgfqpoint{1.474142in}{0.940796in}}%
\pgfpathlineto{\pgfqpoint{1.474400in}{0.934195in}}%
\pgfpathlineto{\pgfqpoint{1.474916in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{1.475433in}{1.125039in}}%
\pgfpathlineto{\pgfqpoint{1.477497in}{1.318675in}}%
\pgfpathlineto{\pgfqpoint{1.477755in}{1.214494in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.479046in}{1.273285in}}%
\pgfpathlineto{\pgfqpoint{1.479562in}{1.787185in}}%
\pgfpathlineto{\pgfqpoint{1.480336in}{1.280344in}}%
\pgfpathlineto{\pgfqpoint{1.480595in}{1.259836in}}%
\pgfpathlineto{\pgfqpoint{1.481111in}{0.955303in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{0.992829in}}%
\pgfpathlineto{\pgfqpoint{1.482917in}{1.730245in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{1.645646in}}%
\pgfpathlineto{\pgfqpoint{1.485498in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{1.487821in}{0.917295in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{1.489370in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{1.489886in}{1.283543in}}%
\pgfpathlineto{\pgfqpoint{1.490144in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{1.122919in}}%
\pgfpathlineto{\pgfqpoint{1.492209in}{1.237511in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.545467in}}%
\pgfpathlineto{\pgfqpoint{1.493241in}{1.214892in}}%
\pgfpathlineto{\pgfqpoint{1.493758in}{1.264735in}}%
\pgfpathlineto{\pgfqpoint{1.495048in}{1.465038in}}%
\pgfpathlineto{\pgfqpoint{1.496855in}{1.040662in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{1.003317in}}%
\pgfpathlineto{\pgfqpoint{1.498403in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{1.499694in}{1.717193in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.660514in}}%
\pgfpathlineto{\pgfqpoint{1.502533in}{1.041879in}}%
\pgfpathlineto{\pgfqpoint{1.502791in}{1.050355in}}%
\pgfpathlineto{\pgfqpoint{1.505114in}{1.361903in}}%
\pgfpathlineto{\pgfqpoint{1.505888in}{1.239685in}}%
\pgfpathlineto{\pgfqpoint{1.506921in}{0.993319in}}%
\pgfpathlineto{\pgfqpoint{1.507437in}{1.757547in}}%
\pgfpathlineto{\pgfqpoint{1.508727in}{1.645847in}}%
\pgfpathlineto{\pgfqpoint{1.508986in}{1.666760in}}%
\pgfpathlineto{\pgfqpoint{1.509244in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.510534in}{0.832235in}}%
\pgfpathlineto{\pgfqpoint{1.511825in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{1.513890in}{1.461070in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{1.515954in}{1.015856in}}%
\pgfpathlineto{\pgfqpoint{1.516729in}{1.068377in}}%
\pgfpathlineto{\pgfqpoint{1.518793in}{1.539127in}}%
\pgfpathlineto{\pgfqpoint{1.519310in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{1.519568in}{1.209335in}}%
\pgfpathlineto{\pgfqpoint{1.520600in}{1.307100in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.655952in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{1.537371in}}%
\pgfpathlineto{\pgfqpoint{1.523955in}{1.834749in}}%
\pgfpathlineto{\pgfqpoint{1.523439in}{1.464786in}}%
\pgfpathlineto{\pgfqpoint{1.524730in}{1.685036in}}%
\pgfpathlineto{\pgfqpoint{1.524988in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{1.650630in}}%
\pgfpathlineto{\pgfqpoint{1.528085in}{1.614542in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{1.657846in}}%
\pgfpathlineto{\pgfqpoint{1.528601in}{1.641316in}}%
\pgfpathlineto{\pgfqpoint{1.528859in}{1.146142in}}%
\pgfpathlineto{\pgfqpoint{1.529376in}{1.645151in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.350528in}}%
\pgfpathlineto{\pgfqpoint{1.530150in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{1.530408in}{1.113263in}}%
\pgfpathlineto{\pgfqpoint{1.530924in}{1.181154in}}%
\pgfpathlineto{\pgfqpoint{1.531182in}{0.999060in}}%
\pgfpathlineto{\pgfqpoint{1.531957in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{1.532215in}{1.488734in}}%
\pgfpathlineto{\pgfqpoint{1.532989in}{1.700603in}}%
\pgfpathlineto{\pgfqpoint{1.533763in}{1.673776in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{1.535828in}{1.694734in}}%
\pgfpathlineto{\pgfqpoint{1.536860in}{1.658332in}}%
\pgfpathlineto{\pgfqpoint{1.537893in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{1.538151in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.538667in}{1.822619in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.754924in}}%
\pgfpathlineto{\pgfqpoint{1.539441in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{1.540474in}{1.372800in}}%
\pgfpathlineto{\pgfqpoint{1.540732in}{1.405757in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{1.400246in}}%
\pgfpathlineto{\pgfqpoint{1.542539in}{0.881993in}}%
\pgfpathlineto{\pgfqpoint{1.542797in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{1.543829in}{1.758443in}}%
\pgfpathlineto{\pgfqpoint{1.545378in}{1.734175in}}%
\pgfpathlineto{\pgfqpoint{1.546410in}{1.471229in}}%
\pgfpathlineto{\pgfqpoint{1.546668in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{1.547701in}{1.582728in}}%
\pgfpathlineto{\pgfqpoint{1.548733in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{1.549249in}{1.693491in}}%
\pgfpathlineto{\pgfqpoint{1.549507in}{1.705024in}}%
\pgfpathlineto{\pgfqpoint{1.549766in}{1.677454in}}%
\pgfpathlineto{\pgfqpoint{1.550540in}{1.607320in}}%
\pgfpathlineto{\pgfqpoint{1.551056in}{1.693284in}}%
\pgfpathlineto{\pgfqpoint{1.551314in}{1.697183in}}%
\pgfpathlineto{\pgfqpoint{1.551572in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.553121in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.560864in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.561122in}{1.029887in}}%
\pgfpathlineto{\pgfqpoint{1.562412in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{1.562929in}{1.167034in}}%
\pgfpathlineto{\pgfqpoint{1.563703in}{1.139424in}}%
\pgfpathlineto{\pgfqpoint{1.565510in}{1.052801in}}%
\pgfpathlineto{\pgfqpoint{1.566542in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{1.567316in}{1.124536in}}%
\pgfpathlineto{\pgfqpoint{1.567833in}{1.086037in}}%
\pgfpathlineto{\pgfqpoint{1.569381in}{0.917048in}}%
\pgfpathlineto{\pgfqpoint{1.569897in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{1.572220in}{1.018686in}}%
\pgfpathlineto{\pgfqpoint{1.574027in}{1.093178in}}%
\pgfpathlineto{\pgfqpoint{1.574543in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{1.575059in}{1.030545in}}%
\pgfpathlineto{\pgfqpoint{1.575834in}{1.073574in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{1.217743in}}%
\pgfpathlineto{\pgfqpoint{1.578415in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{1.579189in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{1.579963in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.580738in}{1.210108in}}%
\pgfpathlineto{\pgfqpoint{1.582802in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{1.583060in}{1.319700in}}%
\pgfpathlineto{\pgfqpoint{1.583835in}{1.092801in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{1.584867in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{1.585383in}{1.136296in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.982388in}}%
\pgfpathlineto{\pgfqpoint{1.587448in}{1.003649in}}%
\pgfpathlineto{\pgfqpoint{1.587706in}{1.008227in}}%
\pgfpathlineto{\pgfqpoint{1.587964in}{0.995327in}}%
\pgfpathlineto{\pgfqpoint{1.589255in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{1.590029in}{0.927721in}}%
\pgfpathlineto{\pgfqpoint{1.591062in}{1.103631in}}%
\pgfpathlineto{\pgfqpoint{1.591578in}{1.181266in}}%
\pgfpathlineto{\pgfqpoint{1.592352in}{1.054420in}}%
\pgfpathlineto{\pgfqpoint{1.593901in}{0.978616in}}%
\pgfpathlineto{\pgfqpoint{1.594417in}{1.005814in}}%
\pgfpathlineto{\pgfqpoint{1.597772in}{1.624415in}}%
\pgfpathlineto{\pgfqpoint{1.598547in}{1.403202in}}%
\pgfpathlineto{\pgfqpoint{1.600095in}{1.161590in}}%
\pgfpathlineto{\pgfqpoint{1.600611in}{1.239326in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.402251in}}%
\pgfpathlineto{\pgfqpoint{1.603450in}{1.338157in}}%
\pgfpathlineto{\pgfqpoint{1.605773in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{1.011839in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{1.041155in}}%
\pgfpathlineto{\pgfqpoint{1.610935in}{1.338259in}}%
\pgfpathlineto{\pgfqpoint{1.611968in}{1.262599in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.169195in}}%
\pgfpathlineto{\pgfqpoint{1.613516in}{1.253823in}}%
\pgfpathlineto{\pgfqpoint{1.616355in}{1.741371in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{1.617904in}{1.615174in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{1.621517in}{1.170477in}}%
\pgfpathlineto{\pgfqpoint{1.621001in}{1.556488in}}%
\pgfpathlineto{\pgfqpoint{1.622034in}{1.254494in}}%
\pgfpathlineto{\pgfqpoint{1.624098in}{1.620649in}}%
\pgfpathlineto{\pgfqpoint{1.624615in}{1.573017in}}%
\pgfpathlineto{\pgfqpoint{1.624873in}{1.579360in}}%
\pgfpathlineto{\pgfqpoint{1.626163in}{1.793413in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{1.627454in}{1.341943in}}%
\pgfpathlineto{\pgfqpoint{1.628228in}{1.495400in}}%
\pgfpathlineto{\pgfqpoint{1.628486in}{1.523485in}}%
\pgfpathlineto{\pgfqpoint{1.629519in}{1.486343in}}%
\pgfpathlineto{\pgfqpoint{1.630035in}{1.389012in}}%
\pgfpathlineto{\pgfqpoint{1.630551in}{1.528653in}}%
\pgfpathlineto{\pgfqpoint{1.632358in}{2.073569in}}%
\pgfpathlineto{\pgfqpoint{1.633132in}{1.981015in}}%
\pgfpathlineto{\pgfqpoint{1.635713in}{0.921851in}}%
\pgfpathlineto{\pgfqpoint{1.638294in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{1.638810in}{1.578976in}}%
\pgfpathlineto{\pgfqpoint{1.639326in}{1.259913in}}%
\pgfpathlineto{\pgfqpoint{1.641133in}{0.826274in}}%
\pgfpathlineto{\pgfqpoint{1.641391in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.642424in}{1.011220in}}%
\pgfpathlineto{\pgfqpoint{1.643198in}{1.657824in}}%
\pgfpathlineto{\pgfqpoint{1.644488in}{1.439492in}}%
\pgfpathlineto{\pgfqpoint{1.645005in}{1.244160in}}%
\pgfpathlineto{\pgfqpoint{1.645521in}{1.467656in}}%
\pgfpathlineto{\pgfqpoint{1.646037in}{2.210568in}}%
\pgfpathlineto{\pgfqpoint{1.647069in}{1.572701in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.647586in}{1.704259in}}%
\pgfpathlineto{\pgfqpoint{1.648360in}{1.359544in}}%
\pgfpathlineto{\pgfqpoint{1.649909in}{1.193761in}}%
\pgfpathlineto{\pgfqpoint{1.650167in}{1.235859in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{1.261353in}}%
\pgfpathlineto{\pgfqpoint{1.651199in}{1.211459in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{1.199068in}}%
\pgfpathlineto{\pgfqpoint{1.651715in}{1.245862in}}%
\pgfpathlineto{\pgfqpoint{1.653006in}{1.779878in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{1.674046in}}%
\pgfpathlineto{\pgfqpoint{1.655587in}{1.296708in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.437210in}}%
\pgfpathlineto{\pgfqpoint{1.656877in}{1.347390in}}%
\pgfpathlineto{\pgfqpoint{1.657135in}{1.295123in}}%
\pgfpathlineto{\pgfqpoint{1.657910in}{1.397714in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{1.612689in}}%
\pgfpathlineto{\pgfqpoint{1.659200in}{1.441870in}}%
\pgfpathlineto{\pgfqpoint{1.661007in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{1.661523in}{1.228710in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.663846in}{1.387722in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{1.220149in}}%
\pgfpathlineto{\pgfqpoint{1.664620in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{1.665653in}{1.222926in}}%
\pgfpathlineto{\pgfqpoint{1.665911in}{1.238658in}}%
\pgfpathlineto{\pgfqpoint{1.666169in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{1.668234in}{0.979263in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{1.672363in}{1.367663in}}%
\pgfpathlineto{\pgfqpoint{1.672621in}{1.346858in}}%
\pgfpathlineto{\pgfqpoint{1.673912in}{1.244424in}}%
\pgfpathlineto{\pgfqpoint{1.674170in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{1.674686in}{1.598115in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.241238in}}%
\pgfpathlineto{\pgfqpoint{1.678300in}{0.895092in}}%
\pgfpathlineto{\pgfqpoint{1.678558in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{1.683978in}{1.613906in}}%
\pgfpathlineto{\pgfqpoint{1.684752in}{1.779166in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.685526in}{1.190348in}}%
\pgfpathlineto{\pgfqpoint{1.686817in}{1.289613in}}%
\pgfpathlineto{\pgfqpoint{1.687075in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{1.687333in}{1.299589in}}%
\pgfpathlineto{\pgfqpoint{1.688882in}{1.471591in}}%
\pgfpathlineto{\pgfqpoint{1.694044in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{1.694818in}{1.001260in}}%
\pgfpathlineto{\pgfqpoint{1.697141in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{1.462601in}}%
\pgfpathlineto{\pgfqpoint{1.698173in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{1.698690in}{1.500578in}}%
\pgfpathlineto{\pgfqpoint{1.699206in}{1.581426in}}%
\pgfpathlineto{\pgfqpoint{1.699722in}{1.446899in}}%
\pgfpathlineto{\pgfqpoint{1.699980in}{1.391045in}}%
\pgfpathlineto{\pgfqpoint{1.700754in}{1.466277in}}%
\pgfpathlineto{\pgfqpoint{1.701271in}{1.422464in}}%
\pgfpathlineto{\pgfqpoint{1.701529in}{1.419605in}}%
\pgfpathlineto{\pgfqpoint{1.702045in}{1.314529in}}%
\pgfpathlineto{\pgfqpoint{1.702561in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{1.703594in}{1.416579in}}%
\pgfpathlineto{\pgfqpoint{1.703852in}{1.436466in}}%
\pgfpathlineto{\pgfqpoint{1.704110in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{1.705142in}{1.324154in}}%
\pgfpathlineto{\pgfqpoint{1.705400in}{1.286766in}}%
\pgfpathlineto{\pgfqpoint{1.706175in}{1.368790in}}%
\pgfpathlineto{\pgfqpoint{1.709014in}{1.669942in}}%
\pgfpathlineto{\pgfqpoint{1.709530in}{1.821762in}}%
\pgfpathlineto{\pgfqpoint{1.710046in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.712111in}{1.243136in}}%
\pgfpathlineto{\pgfqpoint{1.712369in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{1.712627in}{1.275010in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{1.134953in}}%
\pgfpathlineto{\pgfqpoint{1.714692in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.719854in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.721144in}{1.129299in}}%
\pgfpathlineto{\pgfqpoint{1.721402in}{1.133971in}}%
\pgfpathlineto{\pgfqpoint{1.722435in}{1.308510in}}%
\pgfpathlineto{\pgfqpoint{1.723725in}{1.268311in}}%
\pgfpathlineto{\pgfqpoint{1.724242in}{1.374648in}}%
\pgfpathlineto{\pgfqpoint{1.724500in}{1.559643in}}%
\pgfpathlineto{\pgfqpoint{1.725532in}{1.204012in}}%
\pgfpathlineto{\pgfqpoint{1.727339in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.727597in}{1.430058in}}%
\pgfpathlineto{\pgfqpoint{1.727855in}{1.276008in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.515666in}}%
\pgfpathlineto{\pgfqpoint{1.728887in}{1.327995in}}%
\pgfpathlineto{\pgfqpoint{1.730694in}{1.558066in}}%
\pgfpathlineto{\pgfqpoint{1.731210in}{1.568584in}}%
\pgfpathlineto{\pgfqpoint{1.733275in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{1.732243in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{1.733791in}{1.259934in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.736888in}{1.580438in}}%
\pgfpathlineto{\pgfqpoint{1.737147in}{1.491213in}}%
\pgfpathlineto{\pgfqpoint{1.737663in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.738179in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.739728in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.259646in}}%
\pgfpathlineto{\pgfqpoint{1.741018in}{1.620989in}}%
\pgfpathlineto{\pgfqpoint{1.743083in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{1.741534in}{1.571157in}}%
\pgfpathlineto{\pgfqpoint{1.743341in}{1.703808in}}%
\pgfpathlineto{\pgfqpoint{1.743599in}{1.674265in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{1.784599in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.803818in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.785567in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{1.748761in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{1.749277in}{0.985448in}}%
\pgfpathlineto{\pgfqpoint{1.749535in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{0.992885in}}%
\pgfpathlineto{\pgfqpoint{1.752633in}{1.260353in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.132499in}}%
\pgfpathlineto{\pgfqpoint{1.754181in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{1.755214in}{0.945826in}}%
\pgfpathlineto{\pgfqpoint{1.755730in}{0.967286in}}%
\pgfpathlineto{\pgfqpoint{1.756504in}{1.128726in}}%
\pgfpathlineto{\pgfqpoint{1.758311in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{1.757537in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{1.649568in}}%
\pgfpathlineto{\pgfqpoint{1.758827in}{1.674616in}}%
\pgfpathlineto{\pgfqpoint{1.759343in}{1.629651in}}%
\pgfpathlineto{\pgfqpoint{1.759859in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{1.761666in}{1.473219in}}%
\pgfpathlineto{\pgfqpoint{1.763473in}{1.575344in}}%
\pgfpathlineto{\pgfqpoint{1.764247in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{1.764763in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.765280in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.765538in}{1.610304in}}%
\pgfpathlineto{\pgfqpoint{1.765796in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{1.766312in}{1.750695in}}%
\pgfpathlineto{\pgfqpoint{1.766828in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{1.767861in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.768635in}{1.777709in}}%
\pgfpathlineto{\pgfqpoint{1.768893in}{1.733996in}}%
\pgfpathlineto{\pgfqpoint{1.769151in}{1.195523in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{1.249265in}}%
\pgfpathlineto{\pgfqpoint{1.770700in}{1.222166in}}%
\pgfpathlineto{\pgfqpoint{1.771990in}{1.623701in}}%
\pgfpathlineto{\pgfqpoint{1.771474in}{1.167511in}}%
\pgfpathlineto{\pgfqpoint{1.772506in}{1.439313in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{1.041258in}}%
\pgfpathlineto{\pgfqpoint{1.774055in}{1.098527in}}%
\pgfpathlineto{\pgfqpoint{1.775345in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.776120in}{1.538348in}}%
\pgfpathlineto{\pgfqpoint{1.778185in}{0.885894in}}%
\pgfpathlineto{\pgfqpoint{1.778959in}{0.945157in}}%
\pgfpathlineto{\pgfqpoint{1.779475in}{0.985683in}}%
\pgfpathlineto{\pgfqpoint{1.781282in}{1.644794in}}%
\pgfpathlineto{\pgfqpoint{1.783863in}{1.124303in}}%
\pgfpathlineto{\pgfqpoint{1.785670in}{1.603389in}}%
\pgfpathlineto{\pgfqpoint{1.787476in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{1.787734in}{1.067016in}}%
\pgfpathlineto{\pgfqpoint{1.787992in}{1.129241in}}%
\pgfpathlineto{\pgfqpoint{1.789025in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.789283in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{1.016236in}}%
\pgfpathlineto{\pgfqpoint{1.790057in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{1.791090in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{0.897588in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{0.904838in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{0.957096in}}%
\pgfpathlineto{\pgfqpoint{1.794703in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{0.903680in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{0.933417in}}%
\pgfpathlineto{\pgfqpoint{1.797026in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{1.798058in}{1.735536in}}%
\pgfpathlineto{\pgfqpoint{1.798833in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{1.800123in}{0.826986in}}%
\pgfpathlineto{\pgfqpoint{1.800639in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{1.801672in}{0.958017in}}%
\pgfpathlineto{\pgfqpoint{1.802962in}{0.955882in}}%
\pgfpathlineto{\pgfqpoint{1.803220in}{0.956696in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.276734in}}%
\pgfpathlineto{\pgfqpoint{1.805027in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{1.805801in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{1.806318in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.806576in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{1.809673in}{1.642208in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{0.724969in}}%
\pgfpathlineto{\pgfqpoint{1.810447in}{1.657080in}}%
\pgfpathlineto{\pgfqpoint{1.815093in}{0.727165in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.817416in}{0.793164in}}%
\pgfpathlineto{\pgfqpoint{1.818190in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{1.818448in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.819223in}{0.769671in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{0.786279in}}%
\pgfpathlineto{\pgfqpoint{1.823610in}{0.924931in}}%
\pgfpathlineto{\pgfqpoint{1.824385in}{0.873640in}}%
\pgfpathlineto{\pgfqpoint{1.825417in}{0.819095in}}%
\pgfpathlineto{\pgfqpoint{1.826191in}{0.841672in}}%
\pgfpathlineto{\pgfqpoint{1.829289in}{1.061118in}}%
\pgfpathlineto{\pgfqpoint{1.829805in}{1.027343in}}%
\pgfpathlineto{\pgfqpoint{1.830579in}{0.997358in}}%
\pgfpathlineto{\pgfqpoint{1.831095in}{1.015337in}}%
\pgfpathlineto{\pgfqpoint{1.831870in}{1.053893in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{1.833160in}{1.017615in}}%
\pgfpathlineto{\pgfqpoint{1.833934in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.834967in}{1.136589in}}%
\pgfpathlineto{\pgfqpoint{1.836773in}{1.690154in}}%
\pgfpathlineto{\pgfqpoint{1.837032in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{1.837548in}{1.148787in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{1.186025in}}%
\pgfpathlineto{\pgfqpoint{1.838838in}{1.184760in}}%
\pgfpathlineto{\pgfqpoint{1.839871in}{1.423569in}}%
\pgfpathlineto{\pgfqpoint{1.840129in}{1.295609in}}%
\pgfpathlineto{\pgfqpoint{1.840387in}{1.089872in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{1.841419in}{1.782709in}}%
\pgfpathlineto{\pgfqpoint{1.842710in}{1.596108in}}%
\pgfpathlineto{\pgfqpoint{1.843226in}{1.571570in}}%
\pgfpathlineto{\pgfqpoint{1.844258in}{1.593413in}}%
\pgfpathlineto{\pgfqpoint{1.844516in}{1.592341in}}%
\pgfpathlineto{\pgfqpoint{1.846065in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.847872in}{1.594456in}}%
\pgfpathlineto{\pgfqpoint{1.848388in}{1.555530in}}%
\pgfpathlineto{\pgfqpoint{1.848904in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.849162in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.577656in}}%
\pgfpathlineto{\pgfqpoint{1.850711in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{1.850969in}{1.433068in}}%
\pgfpathlineto{\pgfqpoint{1.852001in}{1.651884in}}%
\pgfpathlineto{\pgfqpoint{1.852776in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{1.853034in}{1.569885in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{1.630102in}}%
\pgfpathlineto{\pgfqpoint{1.854324in}{1.604466in}}%
\pgfpathlineto{\pgfqpoint{1.855357in}{1.619476in}}%
\pgfpathlineto{\pgfqpoint{1.855873in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.857422in}{1.635134in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{1.632146in}}%
\pgfpathlineto{\pgfqpoint{1.859228in}{1.618768in}}%
\pgfpathlineto{\pgfqpoint{1.859486in}{1.584290in}}%
\pgfpathlineto{\pgfqpoint{1.860003in}{1.620054in}}%
\pgfpathlineto{\pgfqpoint{1.860777in}{1.614477in}}%
\pgfpathlineto{\pgfqpoint{1.861035in}{1.591655in}}%
\pgfpathlineto{\pgfqpoint{1.861809in}{1.637853in}}%
\pgfpathlineto{\pgfqpoint{1.862067in}{1.633267in}}%
\pgfpathlineto{\pgfqpoint{1.863100in}{1.645072in}}%
\pgfpathlineto{\pgfqpoint{1.863358in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{1.424932in}}%
\pgfpathlineto{\pgfqpoint{1.864132in}{1.277499in}}%
\pgfpathlineto{\pgfqpoint{1.864906in}{1.682663in}}%
\pgfpathlineto{\pgfqpoint{1.865165in}{1.679769in}}%
\pgfpathlineto{\pgfqpoint{1.865423in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{1.866713in}{1.674106in}}%
\pgfpathlineto{\pgfqpoint{1.867229in}{1.678035in}}%
\pgfpathlineto{\pgfqpoint{1.867746in}{1.673858in}}%
\pgfpathlineto{\pgfqpoint{1.869036in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.869552in}{1.667016in}}%
\pgfpathlineto{\pgfqpoint{1.871359in}{1.690861in}}%
\pgfpathlineto{\pgfqpoint{1.870327in}{1.666362in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.687481in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{1.672042in}}%
\pgfpathlineto{\pgfqpoint{1.875230in}{1.674890in}}%
\pgfpathlineto{\pgfqpoint{1.876779in}{1.685293in}}%
\pgfpathlineto{\pgfqpoint{1.878070in}{1.661327in}}%
\pgfpathlineto{\pgfqpoint{1.878586in}{1.664468in}}%
\pgfpathlineto{\pgfqpoint{1.879876in}{1.696200in}}%
\pgfpathlineto{\pgfqpoint{1.880651in}{1.683148in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{1.623263in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{1.654914in}}%
\pgfpathlineto{\pgfqpoint{1.885038in}{1.640401in}}%
\pgfpathlineto{\pgfqpoint{1.886845in}{1.591745in}}%
\pgfpathlineto{\pgfqpoint{1.887361in}{1.626469in}}%
\pgfpathlineto{\pgfqpoint{1.888135in}{1.606452in}}%
\pgfpathlineto{\pgfqpoint{1.888394in}{1.524748in}}%
\pgfpathlineto{\pgfqpoint{1.889684in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.890458in}{1.582797in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.655265in}}%
\pgfpathlineto{\pgfqpoint{1.893814in}{1.655697in}}%
\pgfpathlineto{\pgfqpoint{1.894072in}{1.652358in}}%
\pgfpathlineto{\pgfqpoint{1.895104in}{1.657532in}}%
\pgfpathlineto{\pgfqpoint{1.895620in}{1.655371in}}%
\pgfpathlineto{\pgfqpoint{1.898718in}{1.621989in}}%
\pgfpathlineto{\pgfqpoint{1.899234in}{1.622479in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{1.621598in}}%
\pgfpathlineto{\pgfqpoint{1.900524in}{1.614606in}}%
\pgfpathlineto{\pgfqpoint{1.900782in}{1.515277in}}%
\pgfpathlineto{\pgfqpoint{1.902073in}{1.542040in}}%
\pgfpathlineto{\pgfqpoint{1.905428in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.921172in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{1.924011in}{1.570900in}}%
\pgfpathlineto{\pgfqpoint{1.925044in}{1.572236in}}%
\pgfpathlineto{\pgfqpoint{1.925302in}{1.573259in}}%
\pgfpathlineto{\pgfqpoint{1.925560in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{1.926076in}{1.567266in}}%
\pgfpathlineto{\pgfqpoint{1.926334in}{1.568468in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{1.572744in}}%
\pgfpathlineto{\pgfqpoint{1.927625in}{1.568062in}}%
\pgfpathlineto{\pgfqpoint{1.929432in}{1.560477in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.561915in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{1.933561in}{1.562256in}}%
\pgfpathlineto{\pgfqpoint{1.934336in}{1.558563in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{1.549232in}}%
\pgfpathlineto{\pgfqpoint{1.936400in}{1.553298in}}%
\pgfpathlineto{\pgfqpoint{1.937175in}{1.558905in}}%
\pgfpathlineto{\pgfqpoint{1.937691in}{1.554487in}}%
\pgfpathlineto{\pgfqpoint{1.938981in}{1.549965in}}%
\pgfpathlineto{\pgfqpoint{1.939498in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{1.940272in}{1.554015in}}%
\pgfpathlineto{\pgfqpoint{1.940014in}{1.552217in}}%
\pgfpathlineto{\pgfqpoint{1.940530in}{1.553530in}}%
\pgfpathlineto{\pgfqpoint{1.941046in}{1.549648in}}%
\pgfpathlineto{\pgfqpoint{1.941820in}{1.555627in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{1.553023in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{1.944143in}{1.546515in}}%
\pgfpathlineto{\pgfqpoint{1.947241in}{1.577638in}}%
\pgfpathlineto{\pgfqpoint{1.947499in}{1.575782in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{1.570126in}}%
\pgfpathlineto{\pgfqpoint{1.949047in}{1.574201in}}%
\pgfpathlineto{\pgfqpoint{1.949305in}{1.574304in}}%
\pgfpathlineto{\pgfqpoint{1.949822in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.950338in}{0.680663in}}%
\pgfpathlineto{\pgfqpoint{1.951112in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.951628in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.952919in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.953435in}{1.575668in}}%
\pgfpathlineto{\pgfqpoint{1.953951in}{1.576415in}}%
\pgfpathlineto{\pgfqpoint{1.954725in}{1.567838in}}%
\pgfpathlineto{\pgfqpoint{1.955500in}{1.303771in}}%
\pgfpathlineto{\pgfqpoint{1.956016in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{1.957306in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.558140in}}%
\pgfpathlineto{\pgfqpoint{1.960662in}{1.560218in}}%
\pgfpathlineto{\pgfqpoint{1.961178in}{1.557473in}}%
\pgfpathlineto{\pgfqpoint{1.961694in}{1.558040in}}%
\pgfpathlineto{\pgfqpoint{1.963501in}{1.542364in}}%
\pgfpathlineto{\pgfqpoint{1.963759in}{1.543001in}}%
\pgfpathlineto{\pgfqpoint{1.964275in}{1.538228in}}%
\pgfpathlineto{\pgfqpoint{1.965049in}{1.545381in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{1.568428in}}%
\pgfpathlineto{\pgfqpoint{1.966598in}{0.720931in}}%
\pgfpathlineto{\pgfqpoint{1.966856in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{1.967889in}{1.592907in}}%
\pgfpathlineto{\pgfqpoint{1.968405in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{1.969437in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.217208in}}%
\pgfpathlineto{\pgfqpoint{1.970986in}{1.230375in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{0.784948in}}%
\pgfpathlineto{\pgfqpoint{1.973309in}{1.603862in}}%
\pgfpathlineto{\pgfqpoint{1.974857in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.979761in}{1.580825in}}%
\pgfpathlineto{\pgfqpoint{1.980536in}{1.566624in}}%
\pgfpathlineto{\pgfqpoint{1.981052in}{1.571848in}}%
\pgfpathlineto{\pgfqpoint{1.982600in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.982858in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{1.983633in}{0.858140in}}%
\pgfpathlineto{\pgfqpoint{1.984665in}{0.884128in}}%
\pgfpathlineto{\pgfqpoint{1.985181in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{1.986214in}{1.354386in}}%
\pgfpathlineto{\pgfqpoint{1.986472in}{1.310726in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.987504in}{1.226668in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{1.988020in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.988537in}{1.574443in}}%
\pgfpathlineto{\pgfqpoint{1.990085in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.990343in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{1.990860in}{1.570316in}}%
\pgfpathlineto{\pgfqpoint{1.991376in}{1.564511in}}%
\pgfpathlineto{\pgfqpoint{1.991892in}{1.555741in}}%
\pgfpathlineto{\pgfqpoint{1.992924in}{1.560320in}}%
\pgfpathlineto{\pgfqpoint{1.993441in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{1.994215in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{1.994473in}{1.558871in}}%
\pgfpathlineto{\pgfqpoint{1.995247in}{1.552817in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{1.553271in}}%
\pgfpathlineto{\pgfqpoint{1.996022in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{1.996796in}{1.552200in}}%
\pgfpathlineto{\pgfqpoint{1.998344in}{1.563390in}}%
\pgfpathlineto{\pgfqpoint{1.998603in}{1.560334in}}%
\pgfpathlineto{\pgfqpoint{1.999893in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{2.000151in}{1.553445in}}%
\pgfpathlineto{\pgfqpoint{2.002216in}{1.567607in}}%
\pgfpathlineto{\pgfqpoint{2.003506in}{1.553150in}}%
\pgfpathlineto{\pgfqpoint{2.004539in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{2.005829in}{1.562661in}}%
\pgfpathlineto{\pgfqpoint{2.006346in}{1.560804in}}%
\pgfpathlineto{\pgfqpoint{2.007636in}{1.553290in}}%
\pgfpathlineto{\pgfqpoint{2.008152in}{1.557010in}}%
\pgfpathlineto{\pgfqpoint{2.009959in}{1.569411in}}%
\pgfpathlineto{\pgfqpoint{2.010217in}{1.569088in}}%
\pgfpathlineto{\pgfqpoint{2.011508in}{1.559399in}}%
\pgfpathlineto{\pgfqpoint{2.012282in}{1.560592in}}%
\pgfpathlineto{\pgfqpoint{2.016412in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.016928in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.017186in}{1.594893in}}%
\pgfpathlineto{\pgfqpoint{2.017444in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{2.017702in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{2.018476in}{1.642415in}}%
\pgfpathlineto{\pgfqpoint{2.018734in}{1.644743in}}%
\pgfpathlineto{\pgfqpoint{2.018993in}{1.600257in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{0.833120in}}%
\pgfpathlineto{\pgfqpoint{2.020283in}{1.602837in}}%
\pgfpathlineto{\pgfqpoint{2.020799in}{0.885822in}}%
\pgfpathlineto{\pgfqpoint{2.022864in}{1.608251in}}%
\pgfpathlineto{\pgfqpoint{2.023380in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{2.024671in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.025187in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.026736in}{1.599558in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.028800in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.029058in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.029575in}{1.654511in}}%
\pgfpathlineto{\pgfqpoint{2.030607in}{1.607607in}}%
\pgfpathlineto{\pgfqpoint{2.030865in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{2.031123in}{1.603414in}}%
\pgfpathlineto{\pgfqpoint{2.031639in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.031898in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{2.032930in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.034220in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.034995in}{1.616872in}}%
\pgfpathlineto{\pgfqpoint{2.035253in}{1.614016in}}%
\pgfpathlineto{\pgfqpoint{2.035511in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{2.036543in}{1.654555in}}%
\pgfpathlineto{\pgfqpoint{2.037060in}{1.619480in}}%
\pgfpathlineto{\pgfqpoint{2.038350in}{1.631393in}}%
\pgfpathlineto{\pgfqpoint{2.038608in}{1.616819in}}%
\pgfpathlineto{\pgfqpoint{2.039641in}{1.640432in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{2.040931in}{1.643719in}}%
\pgfpathlineto{\pgfqpoint{2.041189in}{1.642856in}}%
\pgfpathlineto{\pgfqpoint{2.041705in}{0.792614in}}%
\pgfpathlineto{\pgfqpoint{2.042480in}{1.651191in}}%
\pgfpathlineto{\pgfqpoint{2.042738in}{1.653060in}}%
\pgfpathlineto{\pgfqpoint{2.042996in}{1.650518in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{1.632463in}}%
\pgfpathlineto{\pgfqpoint{2.043512in}{1.651589in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{2.045835in}{1.663799in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{1.654786in}}%
\pgfpathlineto{\pgfqpoint{2.046351in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.046609in}{1.659926in}}%
\pgfpathlineto{\pgfqpoint{2.046867in}{1.662426in}}%
\pgfpathlineto{\pgfqpoint{2.047642in}{1.655036in}}%
\pgfpathlineto{\pgfqpoint{2.049706in}{1.593788in}}%
\pgfpathlineto{\pgfqpoint{2.048158in}{1.655445in}}%
\pgfpathlineto{\pgfqpoint{2.049965in}{1.624632in}}%
\pgfpathlineto{\pgfqpoint{2.050223in}{1.643552in}}%
\pgfpathlineto{\pgfqpoint{2.051255in}{1.621622in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.622887in}}%
\pgfpathlineto{\pgfqpoint{2.051771in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{2.055385in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.056417in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.057966in}{1.724490in}}%
\pgfpathlineto{\pgfqpoint{2.058224in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{2.058740in}{1.770310in}}%
\pgfpathlineto{\pgfqpoint{2.058998in}{1.739978in}}%
\pgfpathlineto{\pgfqpoint{2.060289in}{1.425626in}}%
\pgfpathlineto{\pgfqpoint{2.060547in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.061063in}{1.849119in}}%
\pgfpathlineto{\pgfqpoint{2.062353in}{1.832822in}}%
\pgfpathlineto{\pgfqpoint{2.062870in}{1.828792in}}%
\pgfpathlineto{\pgfqpoint{2.063644in}{1.834034in}}%
\pgfpathlineto{\pgfqpoint{2.063902in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.065193in}{1.822203in}}%
\pgfpathlineto{\pgfqpoint{2.065709in}{1.825112in}}%
\pgfpathlineto{\pgfqpoint{2.067257in}{1.807677in}}%
\pgfpathlineto{\pgfqpoint{2.068806in}{1.797816in}}%
\pgfpathlineto{\pgfqpoint{2.069580in}{1.609571in}}%
\pgfpathlineto{\pgfqpoint{2.070355in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{2.076291in}{1.840450in}}%
\pgfpathlineto{\pgfqpoint{2.077581in}{1.819809in}}%
\pgfpathlineto{\pgfqpoint{2.078356in}{1.816106in}}%
\pgfpathlineto{\pgfqpoint{2.078614in}{1.825001in}}%
\pgfpathlineto{\pgfqpoint{2.080162in}{1.957840in}}%
\pgfpathlineto{\pgfqpoint{2.081453in}{1.402515in}}%
\pgfpathlineto{\pgfqpoint{2.081969in}{1.559589in}}%
\pgfpathlineto{\pgfqpoint{2.082227in}{1.440549in}}%
\pgfpathlineto{\pgfqpoint{2.082743in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{2.083001in}{1.807130in}}%
\pgfpathlineto{\pgfqpoint{2.084034in}{1.670918in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.239169in}}%
\pgfpathlineto{\pgfqpoint{2.085841in}{1.331646in}}%
\pgfpathlineto{\pgfqpoint{2.087905in}{1.855260in}}%
\pgfpathlineto{\pgfqpoint{2.089196in}{1.755826in}}%
\pgfpathlineto{\pgfqpoint{2.092551in}{1.286015in}}%
\pgfpathlineto{\pgfqpoint{2.094616in}{1.891848in}}%
\pgfpathlineto{\pgfqpoint{2.094874in}{1.903172in}}%
\pgfpathlineto{\pgfqpoint{2.095132in}{1.883929in}}%
\pgfpathlineto{\pgfqpoint{2.097971in}{1.559173in}}%
\pgfpathlineto{\pgfqpoint{2.095907in}{1.884148in}}%
\pgfpathlineto{\pgfqpoint{2.098488in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.099262in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{2.100036in}{1.514009in}}%
\pgfpathlineto{\pgfqpoint{2.100810in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.101327in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{2.102359in}{1.511587in}}%
\pgfpathlineto{\pgfqpoint{2.102875in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{2.103391in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.104424in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{2.105456in}{1.570793in}}%
\pgfpathlineto{\pgfqpoint{2.105714in}{1.425023in}}%
\pgfpathlineto{\pgfqpoint{2.106231in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.107005in}{1.506977in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{1.377454in}}%
\pgfpathlineto{\pgfqpoint{2.108295in}{1.607063in}}%
\pgfpathlineto{\pgfqpoint{2.109070in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{2.109844in}{1.571743in}}%
\pgfpathlineto{\pgfqpoint{2.110102in}{1.575251in}}%
\pgfpathlineto{\pgfqpoint{2.110360in}{1.572721in}}%
\pgfpathlineto{\pgfqpoint{2.112167in}{1.339702in}}%
\pgfpathlineto{\pgfqpoint{2.112683in}{1.376928in}}%
\pgfpathlineto{\pgfqpoint{2.113457in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{2.113199in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{2.113715in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{2.114748in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.115264in}{1.490456in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.614466in}}%
\pgfpathlineto{\pgfqpoint{2.116813in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.118103in}{1.399945in}}%
\pgfpathlineto{\pgfqpoint{2.118619in}{1.479339in}}%
\pgfpathlineto{\pgfqpoint{2.118877in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{2.119394in}{1.679010in}}%
\pgfpathlineto{\pgfqpoint{2.119652in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.119910in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.120684in}{1.414248in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.510783in}}%
\pgfpathlineto{\pgfqpoint{2.121717in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.122233in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{2.123007in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.525389in}}%
\pgfpathlineto{\pgfqpoint{2.123523in}{1.580235in}}%
\pgfpathlineto{\pgfqpoint{2.123781in}{1.574800in}}%
\pgfpathlineto{\pgfqpoint{2.124298in}{2.008560in}}%
\pgfpathlineto{\pgfqpoint{2.124814in}{1.486028in}}%
\pgfpathlineto{\pgfqpoint{2.125330in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{1.260087in}}%
\pgfpathlineto{\pgfqpoint{2.127395in}{1.378940in}}%
\pgfpathlineto{\pgfqpoint{2.128169in}{1.600304in}}%
\pgfpathlineto{\pgfqpoint{2.128943in}{1.526040in}}%
\pgfpathlineto{\pgfqpoint{2.130750in}{1.345350in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.131008in}{1.353552in}}%
\pgfpathlineto{\pgfqpoint{2.132041in}{1.454314in}}%
\pgfpathlineto{\pgfqpoint{2.131524in}{1.341590in}}%
\pgfpathlineto{\pgfqpoint{2.133073in}{1.416473in}}%
\pgfpathlineto{\pgfqpoint{2.133589in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{2.134622in}{1.253385in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.326461in}}%
\pgfpathlineto{\pgfqpoint{2.135912in}{1.312303in}}%
\pgfpathlineto{\pgfqpoint{2.136686in}{1.114218in}}%
\pgfpathlineto{\pgfqpoint{2.137719in}{1.193478in}}%
\pgfpathlineto{\pgfqpoint{2.137977in}{1.197601in}}%
\pgfpathlineto{\pgfqpoint{2.139267in}{1.096865in}}%
\pgfpathlineto{\pgfqpoint{2.139784in}{1.098055in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{1.097398in}}%
\pgfpathlineto{\pgfqpoint{2.140300in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{2.141332in}{1.146840in}}%
\pgfpathlineto{\pgfqpoint{2.143139in}{1.472341in}}%
\pgfpathlineto{\pgfqpoint{2.143397in}{1.552514in}}%
\pgfpathlineto{\pgfqpoint{2.143655in}{1.010140in}}%
\pgfpathlineto{\pgfqpoint{2.144946in}{1.190586in}}%
\pgfpathlineto{\pgfqpoint{2.145462in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{2.146752in}{1.247973in}}%
\pgfpathlineto{\pgfqpoint{2.147010in}{1.274218in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{1.194489in}}%
\pgfpathlineto{\pgfqpoint{2.149333in}{1.093400in}}%
\pgfpathlineto{\pgfqpoint{2.150108in}{1.109430in}}%
\pgfpathlineto{\pgfqpoint{2.150366in}{1.116174in}}%
\pgfpathlineto{\pgfqpoint{2.151140in}{1.096674in}}%
\pgfpathlineto{\pgfqpoint{2.151656in}{1.086765in}}%
\pgfpathlineto{\pgfqpoint{2.152431in}{1.093400in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{1.238057in}}%
\pgfpathlineto{\pgfqpoint{2.155012in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{2.155786in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{2.159141in}{0.947236in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{0.946869in}}%
\pgfpathlineto{\pgfqpoint{2.159657in}{0.947962in}}%
\pgfpathlineto{\pgfqpoint{2.160432in}{0.963388in}}%
\pgfpathlineto{\pgfqpoint{2.163013in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{2.164045in}{1.082502in}}%
\pgfpathlineto{\pgfqpoint{2.165077in}{1.111677in}}%
\pgfpathlineto{\pgfqpoint{2.165336in}{1.109831in}}%
\pgfpathlineto{\pgfqpoint{2.166110in}{1.209286in}}%
\pgfpathlineto{\pgfqpoint{2.167142in}{1.156405in}}%
\pgfpathlineto{\pgfqpoint{2.170498in}{0.930626in}}%
\pgfpathlineto{\pgfqpoint{2.173079in}{0.845745in}}%
\pgfpathlineto{\pgfqpoint{2.173595in}{0.851054in}}%
\pgfpathlineto{\pgfqpoint{2.175660in}{0.899714in}}%
\pgfpathlineto{\pgfqpoint{2.176434in}{0.881976in}}%
\pgfpathlineto{\pgfqpoint{2.177208in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{2.178241in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{2.179015in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{2.180305in}{0.774490in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{0.802015in}}%
\pgfpathlineto{\pgfqpoint{2.182370in}{0.888424in}}%
\pgfpathlineto{\pgfqpoint{2.182886in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{2.184693in}{0.801687in}}%
\pgfpathlineto{\pgfqpoint{2.187790in}{0.725791in}}%
\pgfpathlineto{\pgfqpoint{2.189339in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.191920in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.192178in}{0.749191in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{0.972846in}}%
\pgfpathlineto{\pgfqpoint{2.193985in}{1.120354in}}%
\pgfpathlineto{\pgfqpoint{2.195017in}{0.993519in}}%
\pgfpathlineto{\pgfqpoint{2.197598in}{0.756970in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.224699in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.226764in}{2.299444in}}%
\pgfpathlineto{\pgfqpoint{2.228828in}{2.997248in}}%
\pgfpathlineto{\pgfqpoint{2.229861in}{2.684190in}}%
\pgfpathlineto{\pgfqpoint{2.231667in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.232958in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.233990in}{1.609763in}}%
\pgfpathlineto{\pgfqpoint{2.234765in}{1.592608in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.238120in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.238894in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{2.244314in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{2.244573in}{1.292281in}}%
\pgfpathlineto{\pgfqpoint{2.245347in}{1.361544in}}%
\pgfpathlineto{\pgfqpoint{2.246379in}{1.495636in}}%
\pgfpathlineto{\pgfqpoint{2.247412in}{1.470840in}}%
\pgfpathlineto{\pgfqpoint{2.250767in}{1.293515in}}%
\pgfpathlineto{\pgfqpoint{2.251799in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{2.253864in}{1.372680in}}%
\pgfpathlineto{\pgfqpoint{2.257219in}{1.264978in}}%
\pgfpathlineto{\pgfqpoint{2.257736in}{1.274261in}}%
\pgfpathlineto{\pgfqpoint{2.259026in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{2.260059in}{1.308698in}}%
\pgfpathlineto{\pgfqpoint{2.260317in}{1.302142in}}%
\pgfpathlineto{\pgfqpoint{2.261091in}{1.312259in}}%
\pgfpathlineto{\pgfqpoint{2.264188in}{1.505551in}}%
\pgfpathlineto{\pgfqpoint{2.264704in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{2.265737in}{1.510930in}}%
\pgfpathlineto{\pgfqpoint{2.271157in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{2.271931in}{1.081435in}}%
\pgfpathlineto{\pgfqpoint{2.272189in}{1.095224in}}%
\pgfpathlineto{\pgfqpoint{2.272964in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{2.274512in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{2.275028in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{2.276577in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{2.276835in}{1.071724in}}%
\pgfpathlineto{\pgfqpoint{2.279416in}{0.997727in}}%
\pgfpathlineto{\pgfqpoint{2.279674in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{2.279932in}{1.009206in}}%
\pgfpathlineto{\pgfqpoint{2.280707in}{0.987993in}}%
\pgfpathlineto{\pgfqpoint{2.282255in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{2.283288in}{0.896378in}}%
\pgfpathlineto{\pgfqpoint{2.285094in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{2.286385in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{2.286901in}{1.059092in}}%
\pgfpathlineto{\pgfqpoint{2.287933in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{2.288708in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{2.290256in}{1.106329in}}%
\pgfpathlineto{\pgfqpoint{2.293354in}{1.278587in}}%
\pgfpathlineto{\pgfqpoint{2.296709in}{1.093315in}}%
\pgfpathlineto{\pgfqpoint{2.297483in}{1.117454in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.130585in}}%
\pgfpathlineto{\pgfqpoint{2.299548in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{1.108883in}}%
\pgfpathlineto{\pgfqpoint{2.301355in}{1.114898in}}%
\pgfpathlineto{\pgfqpoint{2.302645in}{1.096453in}}%
\pgfpathlineto{\pgfqpoint{2.303161in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{2.304194in}{1.189436in}}%
\pgfpathlineto{\pgfqpoint{2.307807in}{1.505382in}}%
\pgfpathlineto{\pgfqpoint{2.308065in}{1.513079in}}%
\pgfpathlineto{\pgfqpoint{2.308581in}{1.488662in}}%
\pgfpathlineto{\pgfqpoint{2.310388in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{2.312195in}{1.403998in}}%
\pgfpathlineto{\pgfqpoint{2.313485in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{2.315808in}{1.641109in}}%
\pgfpathlineto{\pgfqpoint{2.316324in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{1.397617in}}%
\pgfpathlineto{\pgfqpoint{2.319164in}{1.437330in}}%
\pgfpathlineto{\pgfqpoint{2.321487in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.321745in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{2.324326in}{1.401529in}}%
\pgfpathlineto{\pgfqpoint{2.327423in}{1.188950in}}%
\pgfpathlineto{\pgfqpoint{2.327939in}{1.191557in}}%
\pgfpathlineto{\pgfqpoint{2.328455in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{2.332327in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{0.748932in}}%
\pgfpathlineto{\pgfqpoint{2.335940in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{2.336456in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.337489in}{0.758897in}}%
\pgfpathlineto{\pgfqpoint{2.342651in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{2.342909in}{1.055607in}}%
\pgfpathlineto{\pgfqpoint{2.343425in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{2.345232in}{0.995762in}}%
\pgfpathlineto{\pgfqpoint{2.345490in}{1.001762in}}%
\pgfpathlineto{\pgfqpoint{2.347038in}{1.043107in}}%
\pgfpathlineto{\pgfqpoint{2.347297in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{2.347555in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{2.347813in}{1.042560in}}%
\pgfpathlineto{\pgfqpoint{2.348071in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{2.348329in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{2.348845in}{1.006151in}}%
\pgfpathlineto{\pgfqpoint{2.349361in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{2.349878in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{2.350652in}{1.032846in}}%
\pgfpathlineto{\pgfqpoint{2.350910in}{1.028251in}}%
\pgfpathlineto{\pgfqpoint{2.351168in}{1.035680in}}%
\pgfpathlineto{\pgfqpoint{2.354781in}{1.303034in}}%
\pgfpathlineto{\pgfqpoint{2.355298in}{1.218886in}}%
\pgfpathlineto{\pgfqpoint{2.358137in}{1.013896in}}%
\pgfpathlineto{\pgfqpoint{2.359427in}{0.963201in}}%
\pgfpathlineto{\pgfqpoint{2.359944in}{1.000240in}}%
\pgfpathlineto{\pgfqpoint{2.360460in}{1.057553in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{2.362008in}{0.973386in}}%
\pgfpathlineto{\pgfqpoint{2.362266in}{1.003528in}}%
\pgfpathlineto{\pgfqpoint{2.365880in}{1.732656in}}%
\pgfpathlineto{\pgfqpoint{2.366396in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.366654in}{1.776723in}}%
\pgfpathlineto{\pgfqpoint{2.367428in}{1.628362in}}%
\pgfpathlineto{\pgfqpoint{2.367687in}{1.661093in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{2.043814in}}%
\pgfpathlineto{\pgfqpoint{2.368977in}{1.512917in}}%
\pgfpathlineto{\pgfqpoint{2.369235in}{1.727778in}}%
\pgfpathlineto{\pgfqpoint{2.371558in}{1.324166in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.353744in}}%
\pgfpathlineto{\pgfqpoint{2.372332in}{1.377965in}}%
\pgfpathlineto{\pgfqpoint{2.372590in}{1.331630in}}%
\pgfpathlineto{\pgfqpoint{2.373623in}{1.192575in}}%
\pgfpathlineto{\pgfqpoint{2.374139in}{1.266897in}}%
\pgfpathlineto{\pgfqpoint{2.374397in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{2.375430in}{1.277510in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{0.949161in}}%
\pgfpathlineto{\pgfqpoint{2.379043in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.379559in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{2.380850in}{1.070628in}}%
\pgfpathlineto{\pgfqpoint{2.383947in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.392980in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.393497in}{1.071909in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{1.510952in}}%
\pgfpathlineto{\pgfqpoint{2.396594in}{1.064428in}}%
\pgfpathlineto{\pgfqpoint{2.397110in}{1.205861in}}%
\pgfpathlineto{\pgfqpoint{2.397884in}{1.586681in}}%
\pgfpathlineto{\pgfqpoint{2.398401in}{1.076202in}}%
\pgfpathlineto{\pgfqpoint{2.398659in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{2.399175in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{2.399433in}{1.396504in}}%
\pgfpathlineto{\pgfqpoint{2.400465in}{0.930291in}}%
\pgfpathlineto{\pgfqpoint{2.400723in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{2.401240in}{1.600966in}}%
\pgfpathlineto{\pgfqpoint{2.402014in}{0.877950in}}%
\pgfpathlineto{\pgfqpoint{2.402788in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{2.403046in}{1.444355in}}%
\pgfpathlineto{\pgfqpoint{2.403563in}{0.935040in}}%
\pgfpathlineto{\pgfqpoint{2.404337in}{1.271022in}}%
\pgfpathlineto{\pgfqpoint{2.404595in}{1.400713in}}%
\pgfpathlineto{\pgfqpoint{2.405111in}{1.117915in}}%
\pgfpathlineto{\pgfqpoint{2.405627in}{1.290498in}}%
\pgfpathlineto{\pgfqpoint{2.406660in}{1.480042in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{0.949169in}}%
\pgfpathlineto{\pgfqpoint{2.407950in}{1.730432in}}%
\pgfpathlineto{\pgfqpoint{2.409241in}{1.609604in}}%
\pgfpathlineto{\pgfqpoint{2.409757in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{2.410273in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.411047in}{1.900071in}}%
\pgfpathlineto{\pgfqpoint{2.411306in}{1.599718in}}%
\pgfpathlineto{\pgfqpoint{2.411822in}{0.931810in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.746547in}}%
\pgfpathlineto{\pgfqpoint{2.413112in}{1.008726in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{1.808876in}}%
\pgfpathlineto{\pgfqpoint{2.414919in}{1.724832in}}%
\pgfpathlineto{\pgfqpoint{2.415177in}{1.759985in}}%
\pgfpathlineto{\pgfqpoint{2.415435in}{1.511038in}}%
\pgfpathlineto{\pgfqpoint{2.416726in}{1.666397in}}%
\pgfpathlineto{\pgfqpoint{2.418274in}{1.264453in}}%
\pgfpathlineto{\pgfqpoint{2.418532in}{1.726830in}}%
\pgfpathlineto{\pgfqpoint{2.419823in}{1.354620in}}%
\pgfpathlineto{\pgfqpoint{2.420081in}{1.695832in}}%
\pgfpathlineto{\pgfqpoint{2.421371in}{1.588031in}}%
\pgfpathlineto{\pgfqpoint{2.421888in}{0.842919in}}%
\pgfpathlineto{\pgfqpoint{2.422404in}{1.627103in}}%
\pgfpathlineto{\pgfqpoint{2.422920in}{1.259585in}}%
\pgfpathlineto{\pgfqpoint{2.423436in}{0.940790in}}%
\pgfpathlineto{\pgfqpoint{2.423952in}{1.605413in}}%
\pgfpathlineto{\pgfqpoint{2.424985in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.426792in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.427050in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{2.428082in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.428340in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.429631in}{1.093037in}}%
\pgfpathlineto{\pgfqpoint{2.430147in}{1.447227in}}%
\pgfpathlineto{\pgfqpoint{2.430921in}{1.119152in}}%
\pgfpathlineto{\pgfqpoint{2.431695in}{1.618997in}}%
\pgfpathlineto{\pgfqpoint{2.431954in}{1.094210in}}%
\pgfpathlineto{\pgfqpoint{2.432470in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{2.432986in}{1.673695in}}%
\pgfpathlineto{\pgfqpoint{2.433244in}{1.687482in}}%
\pgfpathlineto{\pgfqpoint{2.433502in}{1.659015in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.434535in}{1.731789in}}%
\pgfpathlineto{\pgfqpoint{2.434793in}{1.757286in}}%
\pgfpathlineto{\pgfqpoint{2.435051in}{1.709936in}}%
\pgfpathlineto{\pgfqpoint{2.436858in}{1.289493in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.335341in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{1.225298in}}%
\pgfpathlineto{\pgfqpoint{2.439180in}{1.495475in}}%
\pgfpathlineto{\pgfqpoint{2.439697in}{1.319797in}}%
\pgfpathlineto{\pgfqpoint{2.440729in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{2.440987in}{1.362091in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{1.139553in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.018075in}}%
\pgfpathlineto{\pgfqpoint{2.447182in}{0.978360in}}%
\pgfpathlineto{\pgfqpoint{2.449504in}{1.290895in}}%
\pgfpathlineto{\pgfqpoint{2.450021in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{2.450537in}{1.058290in}}%
\pgfpathlineto{\pgfqpoint{2.451569in}{1.071877in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{1.156021in}}%
\pgfpathlineto{\pgfqpoint{2.453892in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{2.455441in}{1.609559in}}%
\pgfpathlineto{\pgfqpoint{2.456731in}{1.678795in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{1.580879in}}%
\pgfpathlineto{\pgfqpoint{2.458538in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.458796in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{2.459312in}{1.554920in}}%
\pgfpathlineto{\pgfqpoint{2.459570in}{1.217637in}}%
\pgfpathlineto{\pgfqpoint{2.460087in}{1.620076in}}%
\pgfpathlineto{\pgfqpoint{2.460603in}{1.611703in}}%
\pgfpathlineto{\pgfqpoint{2.460861in}{1.652730in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.642037in}}%
\pgfpathlineto{\pgfqpoint{2.461635in}{1.318191in}}%
\pgfpathlineto{\pgfqpoint{2.462668in}{1.553469in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.463958in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{2.465249in}{1.669636in}}%
\pgfpathlineto{\pgfqpoint{2.465765in}{0.989755in}}%
\pgfpathlineto{\pgfqpoint{2.466539in}{1.772995in}}%
\pgfpathlineto{\pgfqpoint{2.467055in}{1.742959in}}%
\pgfpathlineto{\pgfqpoint{2.469378in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{2.470152in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{2.470927in}{1.272097in}}%
\pgfpathlineto{\pgfqpoint{2.471185in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{2.471701in}{1.235912in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.285885in}}%
\pgfpathlineto{\pgfqpoint{2.474024in}{1.128926in}}%
\pgfpathlineto{\pgfqpoint{2.475573in}{1.156230in}}%
\pgfpathlineto{\pgfqpoint{2.476347in}{1.129869in}}%
\pgfpathlineto{\pgfqpoint{2.477121in}{1.148712in}}%
\pgfpathlineto{\pgfqpoint{2.477896in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{2.478154in}{1.236755in}}%
\pgfpathlineto{\pgfqpoint{2.479186in}{1.124874in}}%
\pgfpathlineto{\pgfqpoint{2.480218in}{1.060352in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{2.480993in}{1.189885in}}%
\pgfpathlineto{\pgfqpoint{2.482025in}{1.003874in}}%
\pgfpathlineto{\pgfqpoint{2.482283in}{1.000884in}}%
\pgfpathlineto{\pgfqpoint{2.482541in}{1.011531in}}%
\pgfpathlineto{\pgfqpoint{2.483574in}{1.082427in}}%
\pgfpathlineto{\pgfqpoint{2.484348in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{2.484864in}{1.019518in}}%
\pgfpathlineto{\pgfqpoint{2.485122in}{1.116329in}}%
\pgfpathlineto{\pgfqpoint{2.486413in}{1.063464in}}%
\pgfpathlineto{\pgfqpoint{2.486929in}{1.012663in}}%
\pgfpathlineto{\pgfqpoint{2.487703in}{1.037464in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{1.443869in}}%
\pgfpathlineto{\pgfqpoint{2.490542in}{1.402857in}}%
\pgfpathlineto{\pgfqpoint{2.491059in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{2.491317in}{1.562638in}}%
\pgfpathlineto{\pgfqpoint{2.491833in}{1.518114in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{2.492349in}{1.358590in}}%
\pgfpathlineto{\pgfqpoint{2.492607in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{2.494414in}{0.721965in}}%
\pgfpathlineto{\pgfqpoint{2.494672in}{0.832964in}}%
\pgfpathlineto{\pgfqpoint{2.495446in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.496221in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{2.496995in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.813678in}}%
\pgfpathlineto{\pgfqpoint{2.498544in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{2.498802in}{0.898074in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{1.453769in}}%
\pgfpathlineto{\pgfqpoint{2.499576in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.500608in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{2.500866in}{1.682813in}}%
\pgfpathlineto{\pgfqpoint{2.501125in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{2.501641in}{0.874313in}}%
\pgfpathlineto{\pgfqpoint{2.502673in}{1.257350in}}%
\pgfpathlineto{\pgfqpoint{2.503189in}{1.595200in}}%
\pgfpathlineto{\pgfqpoint{2.503447in}{1.542605in}}%
\pgfpathlineto{\pgfqpoint{2.503706in}{0.861011in}}%
\pgfpathlineto{\pgfqpoint{2.504480in}{1.623159in}}%
\pgfpathlineto{\pgfqpoint{2.504996in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{2.508093in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{2.508351in}{1.761904in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{0.855009in}}%
\pgfpathlineto{\pgfqpoint{2.509126in}{1.767647in}}%
\pgfpathlineto{\pgfqpoint{2.510158in}{0.900047in}}%
\pgfpathlineto{\pgfqpoint{2.510674in}{1.771403in}}%
\pgfpathlineto{\pgfqpoint{2.511965in}{1.678266in}}%
\pgfpathlineto{\pgfqpoint{2.512223in}{1.717820in}}%
\pgfpathlineto{\pgfqpoint{2.512481in}{1.312429in}}%
\pgfpathlineto{\pgfqpoint{2.512997in}{1.742852in}}%
\pgfpathlineto{\pgfqpoint{2.513513in}{1.721657in}}%
\pgfpathlineto{\pgfqpoint{2.514030in}{1.700125in}}%
\pgfpathlineto{\pgfqpoint{2.515062in}{0.942029in}}%
\pgfpathlineto{\pgfqpoint{2.514804in}{1.727887in}}%
\pgfpathlineto{\pgfqpoint{2.515578in}{1.288440in}}%
\pgfpathlineto{\pgfqpoint{2.515836in}{1.257524in}}%
\pgfpathlineto{\pgfqpoint{2.516353in}{1.288693in}}%
\pgfpathlineto{\pgfqpoint{2.516869in}{1.772950in}}%
\pgfpathlineto{\pgfqpoint{2.517901in}{1.674197in}}%
\pgfpathlineto{\pgfqpoint{2.518417in}{1.677126in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.696251in}}%
\pgfpathlineto{\pgfqpoint{2.520482in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{2.521256in}{0.939360in}}%
\pgfpathlineto{\pgfqpoint{2.521515in}{0.938963in}}%
\pgfpathlineto{\pgfqpoint{2.522031in}{0.800007in}}%
\pgfpathlineto{\pgfqpoint{2.522289in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{2.523321in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{1.557151in}}%
\pgfpathlineto{\pgfqpoint{2.524612in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{2.525128in}{1.018076in}}%
\pgfpathlineto{\pgfqpoint{2.525644in}{1.882249in}}%
\pgfpathlineto{\pgfqpoint{2.526935in}{1.729273in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.746615in}}%
\pgfpathlineto{\pgfqpoint{2.527967in}{1.704818in}}%
\pgfpathlineto{\pgfqpoint{2.530032in}{1.616756in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{0.873488in}}%
\pgfpathlineto{\pgfqpoint{2.530806in}{1.640176in}}%
\pgfpathlineto{\pgfqpoint{2.531580in}{1.431526in}}%
\pgfpathlineto{\pgfqpoint{2.533387in}{1.672164in}}%
\pgfpathlineto{\pgfqpoint{2.533645in}{1.688078in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.659441in}}%
\pgfpathlineto{\pgfqpoint{2.534936in}{1.665528in}}%
\pgfpathlineto{\pgfqpoint{2.535710in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{2.536484in}{0.766348in}}%
\pgfpathlineto{\pgfqpoint{2.537517in}{1.784647in}}%
\pgfpathlineto{\pgfqpoint{2.538291in}{1.703299in}}%
\pgfpathlineto{\pgfqpoint{2.539065in}{1.669748in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{2.541388in}{1.686374in}}%
\pgfpathlineto{\pgfqpoint{2.543195in}{1.676396in}}%
\pgfpathlineto{\pgfqpoint{2.543969in}{1.680659in}}%
\pgfpathlineto{\pgfqpoint{2.544485in}{1.675716in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{1.665399in}}%
\pgfpathlineto{\pgfqpoint{2.545776in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{2.546550in}{1.671472in}}%
\pgfpathlineto{\pgfqpoint{2.547325in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{2.548099in}{1.683388in}}%
\pgfpathlineto{\pgfqpoint{2.548357in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{2.548615in}{1.671771in}}%
\pgfpathlineto{\pgfqpoint{2.550164in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{2.549647in}{1.709347in}}%
\pgfpathlineto{\pgfqpoint{2.550422in}{0.883023in}}%
\pgfpathlineto{\pgfqpoint{2.551970in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{2.553261in}{1.012670in}}%
\pgfpathlineto{\pgfqpoint{2.553519in}{1.241519in}}%
\pgfpathlineto{\pgfqpoint{2.554551in}{1.712445in}}%
\pgfpathlineto{\pgfqpoint{2.555584in}{1.651354in}}%
\pgfpathlineto{\pgfqpoint{2.557649in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.558165in}{1.590943in}}%
\pgfpathlineto{\pgfqpoint{2.558681in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.559972in}{1.184501in}}%
\pgfpathlineto{\pgfqpoint{2.560746in}{1.410841in}}%
\pgfpathlineto{\pgfqpoint{2.561004in}{1.410014in}}%
\pgfpathlineto{\pgfqpoint{2.561262in}{1.272671in}}%
\pgfpathlineto{\pgfqpoint{2.562294in}{1.450465in}}%
\pgfpathlineto{\pgfqpoint{2.566682in}{1.586532in}}%
\pgfpathlineto{\pgfqpoint{2.566940in}{1.591540in}}%
\pgfpathlineto{\pgfqpoint{2.567715in}{1.586297in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.591118in}}%
\pgfpathlineto{\pgfqpoint{2.569521in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.569779in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{2.571070in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.574425in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.574683in}{1.478460in}}%
\pgfpathlineto{\pgfqpoint{2.575974in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.590427in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.590685in}{1.554608in}}%
\pgfpathlineto{\pgfqpoint{2.590944in}{1.299871in}}%
\pgfpathlineto{\pgfqpoint{2.591460in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.591976in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.592750in}{1.580625in}}%
\pgfpathlineto{\pgfqpoint{2.593525in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.594299in}{1.577138in}}%
\pgfpathlineto{\pgfqpoint{2.594815in}{1.529488in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.606172in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.606688in}{1.551860in}}%
\pgfpathlineto{\pgfqpoint{2.607462in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.608236in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.608753in}{1.475792in}}%
\pgfpathlineto{\pgfqpoint{2.609527in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.611850in}{1.581879in}}%
\pgfpathlineto{\pgfqpoint{2.612108in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{2.612366in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.613140in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.613398in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{1.464333in}}%
\pgfpathlineto{\pgfqpoint{2.615463in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{2.615979in}{1.588735in}}%
\pgfpathlineto{\pgfqpoint{2.617012in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.617786in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.618044in}{1.512645in}}%
\pgfpathlineto{\pgfqpoint{2.619077in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.625529in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.626303in}{1.438328in}}%
\pgfpathlineto{\pgfqpoint{2.626820in}{1.526138in}}%
\pgfpathlineto{\pgfqpoint{2.628626in}{1.588377in}}%
\pgfpathlineto{\pgfqpoint{2.628884in}{1.599368in}}%
\pgfpathlineto{\pgfqpoint{2.629659in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.629917in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.630175in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.631465in}{1.003994in}}%
\pgfpathlineto{\pgfqpoint{2.631982in}{1.215710in}}%
\pgfpathlineto{\pgfqpoint{2.632498in}{1.599224in}}%
\pgfpathlineto{\pgfqpoint{2.633272in}{1.045109in}}%
\pgfpathlineto{\pgfqpoint{2.633530in}{1.049710in}}%
\pgfpathlineto{\pgfqpoint{2.635853in}{1.305669in}}%
\pgfpathlineto{\pgfqpoint{2.636111in}{1.300476in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{1.296802in}}%
\pgfpathlineto{\pgfqpoint{2.636886in}{1.141170in}}%
\pgfpathlineto{\pgfqpoint{2.637402in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{2.638434in}{1.578399in}}%
\pgfpathlineto{\pgfqpoint{2.638950in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{2.639467in}{1.392054in}}%
\pgfpathlineto{\pgfqpoint{2.640499in}{1.467085in}}%
\pgfpathlineto{\pgfqpoint{2.640757in}{1.491288in}}%
\pgfpathlineto{\pgfqpoint{2.641531in}{1.421819in}}%
\pgfpathlineto{\pgfqpoint{2.643338in}{1.499705in}}%
\pgfpathlineto{\pgfqpoint{2.643596in}{1.491330in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{2.644887in}{1.503403in}}%
\pgfpathlineto{\pgfqpoint{2.645145in}{1.509527in}}%
\pgfpathlineto{\pgfqpoint{2.645403in}{1.558088in}}%
\pgfpathlineto{\pgfqpoint{2.646177in}{1.458792in}}%
\pgfpathlineto{\pgfqpoint{2.646435in}{1.470351in}}%
\pgfpathlineto{\pgfqpoint{2.647468in}{1.568680in}}%
\pgfpathlineto{\pgfqpoint{2.648242in}{1.523599in}}%
\pgfpathlineto{\pgfqpoint{2.650307in}{1.409618in}}%
\pgfpathlineto{\pgfqpoint{2.652113in}{1.566072in}}%
\pgfpathlineto{\pgfqpoint{2.653146in}{1.542951in}}%
\pgfpathlineto{\pgfqpoint{2.653920in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{2.655727in}{1.565228in}}%
\pgfpathlineto{\pgfqpoint{2.654694in}{1.548893in}}%
\pgfpathlineto{\pgfqpoint{2.656501in}{1.559854in}}%
\pgfpathlineto{\pgfqpoint{2.657275in}{1.560875in}}%
\pgfpathlineto{\pgfqpoint{2.657792in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{2.658824in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{2.659082in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{0.697756in}}%
\pgfpathlineto{\pgfqpoint{2.660373in}{1.613213in}}%
\pgfpathlineto{\pgfqpoint{2.662179in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.662437in}{0.866430in}}%
\pgfpathlineto{\pgfqpoint{2.663470in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{2.663728in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.664502in}{1.627503in}}%
\pgfpathlineto{\pgfqpoint{2.665018in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.666051in}{1.083595in}}%
\pgfpathlineto{\pgfqpoint{2.666825in}{1.581013in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{1.010549in}}%
\pgfpathlineto{\pgfqpoint{2.667599in}{1.180733in}}%
\pgfpathlineto{\pgfqpoint{2.668890in}{1.555535in}}%
\pgfpathlineto{\pgfqpoint{2.668116in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{2.669406in}{1.335683in}}%
\pgfpathlineto{\pgfqpoint{2.669664in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{2.670181in}{1.593065in}}%
\pgfpathlineto{\pgfqpoint{2.670697in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.671213in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.671987in}{1.439569in}}%
\pgfpathlineto{\pgfqpoint{2.672503in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{2.676375in}{1.569112in}}%
\pgfpathlineto{\pgfqpoint{2.676891in}{1.522582in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.418881in}}%
\pgfpathlineto{\pgfqpoint{2.678182in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.678956in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{1.439000in}}%
\pgfpathlineto{\pgfqpoint{2.680246in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.680763in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.681279in}{1.170946in}}%
\pgfpathlineto{\pgfqpoint{2.682311in}{1.567529in}}%
\pgfpathlineto{\pgfqpoint{2.683860in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.685408in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.685667in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{1.608138in}}%
\pgfpathlineto{\pgfqpoint{2.687215in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.687731in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{2.689280in}{0.844948in}}%
\pgfpathlineto{\pgfqpoint{2.690312in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.700894in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.701153in}{1.491316in}}%
\pgfpathlineto{\pgfqpoint{2.702185in}{1.587085in}}%
\pgfpathlineto{\pgfqpoint{2.703475in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.703734in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{2.706315in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.706573in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{1.597147in}}%
\pgfpathlineto{\pgfqpoint{2.708638in}{1.617023in}}%
\pgfpathlineto{\pgfqpoint{2.709154in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.712767in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.596542in}}%
\pgfpathlineto{\pgfqpoint{2.714832in}{1.610656in}}%
\pgfpathlineto{\pgfqpoint{2.715348in}{1.606012in}}%
\pgfpathlineto{\pgfqpoint{2.715864in}{1.598338in}}%
\pgfpathlineto{\pgfqpoint{2.716639in}{1.609717in}}%
\pgfpathlineto{\pgfqpoint{2.717413in}{1.612796in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.610332in}}%
\pgfpathlineto{\pgfqpoint{2.718187in}{1.605399in}}%
\pgfpathlineto{\pgfqpoint{2.718962in}{1.616590in}}%
\pgfpathlineto{\pgfqpoint{2.719220in}{1.621083in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{1.617148in}}%
\pgfpathlineto{\pgfqpoint{2.721026in}{1.620132in}}%
\pgfpathlineto{\pgfqpoint{2.722317in}{1.602997in}}%
\pgfpathlineto{\pgfqpoint{2.722575in}{1.602781in}}%
\pgfpathlineto{\pgfqpoint{2.725414in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.726705in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.727221in}{1.576196in}}%
\pgfpathlineto{\pgfqpoint{2.727479in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.728253in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{2.728769in}{1.574541in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.729544in}{1.570540in}}%
\pgfpathlineto{\pgfqpoint{2.729802in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{2.731092in}{1.498819in}}%
\pgfpathlineto{\pgfqpoint{2.733673in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.738319in}{1.642787in}}%
\pgfpathlineto{\pgfqpoint{2.738577in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{2.740384in}{1.629190in}}%
\pgfpathlineto{\pgfqpoint{2.740642in}{1.634031in}}%
\pgfpathlineto{\pgfqpoint{2.741674in}{1.627525in}}%
\pgfpathlineto{\pgfqpoint{2.742965in}{1.615957in}}%
\pgfpathlineto{\pgfqpoint{2.743223in}{1.529076in}}%
\pgfpathlineto{\pgfqpoint{2.744513in}{1.559122in}}%
\pgfpathlineto{\pgfqpoint{2.747869in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.748643in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.749676in}{1.594851in}}%
\pgfpathlineto{\pgfqpoint{2.750450in}{1.588000in}}%
\pgfpathlineto{\pgfqpoint{2.750708in}{1.587730in}}%
\pgfpathlineto{\pgfqpoint{2.752773in}{1.599863in}}%
\pgfpathlineto{\pgfqpoint{2.757935in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.809813in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.810071in}{1.601670in}}%
\pgfpathlineto{\pgfqpoint{2.811620in}{0.772117in}}%
\pgfpathlineto{\pgfqpoint{2.811878in}{0.773428in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{1.633602in}}%
\pgfpathlineto{\pgfqpoint{2.814717in}{1.619226in}}%
\pgfpathlineto{\pgfqpoint{2.815491in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{2.815749in}{1.604059in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{2.816524in}{1.649709in}}%
\pgfpathlineto{\pgfqpoint{2.817556in}{0.812254in}}%
\pgfpathlineto{\pgfqpoint{2.818588in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{2.819105in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{2.819363in}{1.388699in}}%
\pgfpathlineto{\pgfqpoint{2.819621in}{1.523473in}}%
\pgfpathlineto{\pgfqpoint{2.819879in}{0.883907in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{0.747443in}}%
\pgfpathlineto{\pgfqpoint{2.822718in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{2.822976in}{0.749008in}}%
\pgfpathlineto{\pgfqpoint{2.823750in}{0.793088in}}%
\pgfpathlineto{\pgfqpoint{2.824267in}{0.829190in}}%
\pgfpathlineto{\pgfqpoint{2.825299in}{0.807607in}}%
\pgfpathlineto{\pgfqpoint{2.825815in}{0.820787in}}%
\pgfpathlineto{\pgfqpoint{2.826331in}{0.801663in}}%
\pgfpathlineto{\pgfqpoint{2.827880in}{0.702014in}}%
\pgfpathlineto{\pgfqpoint{2.828654in}{0.711639in}}%
\pgfpathlineto{\pgfqpoint{2.829171in}{0.878139in}}%
\pgfpathlineto{\pgfqpoint{2.829429in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{2.829687in}{0.860244in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{2.831235in}{0.846363in}}%
\pgfpathlineto{\pgfqpoint{2.832268in}{0.735984in}}%
\pgfpathlineto{\pgfqpoint{2.833300in}{0.779468in}}%
\pgfpathlineto{\pgfqpoint{2.835881in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{2.836397in}{1.926857in}}%
\pgfpathlineto{\pgfqpoint{2.837688in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.837946in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{2.838204in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{2.838978in}{1.762612in}}%
\pgfpathlineto{\pgfqpoint{2.841043in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.841817in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{2.843624in}{0.747536in}}%
\pgfpathlineto{\pgfqpoint{2.847238in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{2.844140in}{0.744613in}}%
\pgfpathlineto{\pgfqpoint{2.848012in}{0.945227in}}%
\pgfpathlineto{\pgfqpoint{2.848270in}{0.912022in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{0.944693in}}%
\pgfpathlineto{\pgfqpoint{2.849560in}{1.568226in}}%
\pgfpathlineto{\pgfqpoint{2.850077in}{0.879407in}}%
\pgfpathlineto{\pgfqpoint{2.850335in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{2.851883in}{1.772816in}}%
\pgfpathlineto{\pgfqpoint{2.852400in}{1.770141in}}%
\pgfpathlineto{\pgfqpoint{2.853432in}{1.781926in}}%
\pgfpathlineto{\pgfqpoint{2.853948in}{1.178708in}}%
\pgfpathlineto{\pgfqpoint{2.855497in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{2.855755in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{2.856787in}{1.783603in}}%
\pgfpathlineto{\pgfqpoint{2.857045in}{1.750979in}}%
\pgfpathlineto{\pgfqpoint{2.857562in}{0.963788in}}%
\pgfpathlineto{\pgfqpoint{2.858852in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{2.859626in}{0.901685in}}%
\pgfpathlineto{\pgfqpoint{2.860659in}{0.956195in}}%
\pgfpathlineto{\pgfqpoint{2.860917in}{0.964383in}}%
\pgfpathlineto{\pgfqpoint{2.861433in}{0.944974in}}%
\pgfpathlineto{\pgfqpoint{2.861691in}{0.935246in}}%
\pgfpathlineto{\pgfqpoint{2.861949in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{2.864014in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.864530in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{2.865563in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{2.867111in}{0.897234in}}%
\pgfpathlineto{\pgfqpoint{2.867886in}{0.935864in}}%
\pgfpathlineto{\pgfqpoint{2.868660in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{2.869176in}{0.940914in}}%
\pgfpathlineto{\pgfqpoint{2.870725in}{0.822158in}}%
\pgfpathlineto{\pgfqpoint{2.871499in}{0.864654in}}%
\pgfpathlineto{\pgfqpoint{2.874596in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{2.874854in}{0.982477in}}%
\pgfpathlineto{\pgfqpoint{2.875371in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{2.875629in}{0.973808in}}%
\pgfpathlineto{\pgfqpoint{2.877693in}{1.130076in}}%
\pgfpathlineto{\pgfqpoint{2.877952in}{1.129588in}}%
\pgfpathlineto{\pgfqpoint{2.878726in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{2.881565in}{1.213821in}}%
\pgfpathlineto{\pgfqpoint{2.882339in}{1.346826in}}%
\pgfpathlineto{\pgfqpoint{2.882597in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{2.883630in}{1.184970in}}%
\pgfpathlineto{\pgfqpoint{2.883888in}{1.208337in}}%
\pgfpathlineto{\pgfqpoint{2.884146in}{1.471417in}}%
\pgfpathlineto{\pgfqpoint{2.885178in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{2.885695in}{1.106669in}}%
\pgfpathlineto{\pgfqpoint{2.887243in}{1.418411in}}%
\pgfpathlineto{\pgfqpoint{2.888017in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{2.888792in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{2.889824in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{2.890598in}{1.070903in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{1.349342in}}%
\pgfpathlineto{\pgfqpoint{2.892663in}{1.756132in}}%
\pgfpathlineto{\pgfqpoint{2.893438in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{2.893696in}{1.279402in}}%
\pgfpathlineto{\pgfqpoint{2.893954in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{1.641893in}}%
\pgfpathlineto{\pgfqpoint{2.897051in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.897825in}{1.411222in}}%
\pgfpathlineto{\pgfqpoint{2.899374in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{2.902213in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.902729in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.906343in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{2.907117in}{1.605994in}}%
\pgfpathlineto{\pgfqpoint{2.911247in}{1.582907in}}%
\pgfpathlineto{\pgfqpoint{2.911505in}{1.584040in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.509180in}}%
\pgfpathlineto{\pgfqpoint{2.913053in}{1.534470in}}%
\pgfpathlineto{\pgfqpoint{2.913828in}{1.556708in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.931895in}{1.580835in}}%
\pgfpathlineto{\pgfqpoint{2.933443in}{1.576101in}}%
\pgfpathlineto{\pgfqpoint{2.933701in}{1.577182in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.935766in}{1.581173in}}%
\pgfpathlineto{\pgfqpoint{2.938089in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.938347in}{1.579343in}}%
\pgfpathlineto{\pgfqpoint{2.938863in}{1.575590in}}%
\pgfpathlineto{\pgfqpoint{2.939638in}{1.577253in}}%
\pgfpathlineto{\pgfqpoint{2.939896in}{1.576657in}}%
\pgfpathlineto{\pgfqpoint{2.940154in}{1.577107in}}%
\pgfpathlineto{\pgfqpoint{2.941186in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{1.580506in}}%
\pgfpathlineto{\pgfqpoint{2.942477in}{1.578454in}}%
\pgfpathlineto{\pgfqpoint{2.942735in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.945316in}{1.580767in}}%
\pgfpathlineto{\pgfqpoint{2.946348in}{1.578822in}}%
\pgfpathlineto{\pgfqpoint{2.946864in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{2.947123in}{1.581183in}}%
\pgfpathlineto{\pgfqpoint{2.947381in}{1.579889in}}%
\pgfpathlineto{\pgfqpoint{2.947639in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{2.948413in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.948929in}{1.578896in}}%
\pgfpathlineto{\pgfqpoint{2.949704in}{1.578661in}}%
\pgfpathlineto{\pgfqpoint{2.950736in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.952543in}{1.572879in}}%
\pgfpathlineto{\pgfqpoint{2.952801in}{1.573108in}}%
\pgfpathlineto{\pgfqpoint{2.954866in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.957188in}{1.581420in}}%
\pgfpathlineto{\pgfqpoint{2.958221in}{1.575906in}}%
\pgfpathlineto{\pgfqpoint{2.958479in}{1.578198in}}%
\pgfpathlineto{\pgfqpoint{2.960028in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.960286in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.960544in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{2.961834in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.962609in}{1.580152in}}%
\pgfpathlineto{\pgfqpoint{2.964157in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{2.965706in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.970352in}{1.574511in}}%
\pgfpathlineto{\pgfqpoint{2.970868in}{1.577448in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{1.579763in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{1.575974in}}%
\pgfpathlineto{\pgfqpoint{2.972416in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{2.973191in}{1.572606in}}%
\pgfpathlineto{\pgfqpoint{2.973707in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{2.973965in}{1.568214in}}%
\pgfpathlineto{\pgfqpoint{2.974997in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.975255in}{1.578397in}}%
\pgfpathlineto{\pgfqpoint{2.975514in}{1.575591in}}%
\pgfpathlineto{\pgfqpoint{2.976288in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.977062in}{1.580836in}}%
\pgfpathlineto{\pgfqpoint{2.977837in}{1.576836in}}%
\pgfpathlineto{\pgfqpoint{2.978353in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.979901in}{1.580945in}}%
\pgfpathlineto{\pgfqpoint{2.980676in}{1.579445in}}%
\pgfpathlineto{\pgfqpoint{2.980418in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.981192in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.981708in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.981966in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{2.983257in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.986096in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.987902in}{1.569891in}}%
\pgfpathlineto{\pgfqpoint{2.988419in}{1.575196in}}%
\pgfpathlineto{\pgfqpoint{2.990225in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.992032in}{1.580335in}}%
\pgfpathlineto{\pgfqpoint{2.992548in}{1.575916in}}%
\pgfpathlineto{\pgfqpoint{2.993323in}{1.580416in}}%
\pgfpathlineto{\pgfqpoint{2.995129in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.995645in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{1.407935in}}%
\pgfpathlineto{\pgfqpoint{2.996936in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.000549in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.001066in}{0.895214in}}%
\pgfpathlineto{\pgfqpoint{3.001582in}{1.596336in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.586452in}}%
\pgfpathlineto{\pgfqpoint{3.003388in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.012938in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.013196in}{1.478447in}}%
\pgfpathlineto{\pgfqpoint{3.013971in}{1.589301in}}%
\pgfpathlineto{\pgfqpoint{3.014229in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.014745in}{1.582390in}}%
\pgfpathlineto{\pgfqpoint{3.015519in}{1.592116in}}%
\pgfpathlineto{\pgfqpoint{3.016294in}{1.587674in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{1.647319in}}%
\pgfpathlineto{\pgfqpoint{3.021456in}{1.625059in}}%
\pgfpathlineto{\pgfqpoint{3.023262in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.023520in}{1.584236in}}%
\pgfpathlineto{\pgfqpoint{3.024295in}{1.583916in}}%
\pgfpathlineto{\pgfqpoint{3.024553in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{3.025585in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.026101in}{1.587757in}}%
\pgfpathlineto{\pgfqpoint{3.026618in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.026876in}{1.586904in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{1.595915in}}%
\pgfpathlineto{\pgfqpoint{3.028166in}{1.585425in}}%
\pgfpathlineto{\pgfqpoint{3.028424in}{1.592362in}}%
\pgfpathlineto{\pgfqpoint{3.028682in}{1.593194in}}%
\pgfpathlineto{\pgfqpoint{3.028940in}{1.309896in}}%
\pgfpathlineto{\pgfqpoint{3.029715in}{1.630205in}}%
\pgfpathlineto{\pgfqpoint{3.029973in}{1.627073in}}%
\pgfpathlineto{\pgfqpoint{3.030489in}{1.595493in}}%
\pgfpathlineto{\pgfqpoint{3.031263in}{1.600442in}}%
\pgfpathlineto{\pgfqpoint{3.032296in}{0.761174in}}%
\pgfpathlineto{\pgfqpoint{3.032812in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.033070in}{1.577672in}}%
\pgfpathlineto{\pgfqpoint{3.033328in}{1.350370in}}%
\pgfpathlineto{\pgfqpoint{3.034102in}{1.667425in}}%
\pgfpathlineto{\pgfqpoint{3.034361in}{1.640957in}}%
\pgfpathlineto{\pgfqpoint{3.034877in}{1.190799in}}%
\pgfpathlineto{\pgfqpoint{3.035651in}{1.671723in}}%
\pgfpathlineto{\pgfqpoint{3.035909in}{1.667301in}}%
\pgfpathlineto{\pgfqpoint{3.036683in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.037458in}{1.638642in}}%
\pgfpathlineto{\pgfqpoint{3.037716in}{1.613545in}}%
\pgfpathlineto{\pgfqpoint{3.038232in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{3.039523in}{0.773440in}}%
\pgfpathlineto{\pgfqpoint{3.040039in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{3.040297in}{1.553473in}}%
\pgfpathlineto{\pgfqpoint{3.041329in}{0.832705in}}%
\pgfpathlineto{\pgfqpoint{3.041587in}{0.838756in}}%
\pgfpathlineto{\pgfqpoint{3.042362in}{1.247843in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{0.888681in}}%
\pgfpathlineto{\pgfqpoint{3.044168in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{3.044943in}{0.867820in}}%
\pgfpathlineto{\pgfqpoint{3.045975in}{1.952146in}}%
\pgfpathlineto{\pgfqpoint{3.046491in}{1.866466in}}%
\pgfpathlineto{\pgfqpoint{3.048040in}{1.089467in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{1.659429in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{1.629990in}}%
\pgfpathlineto{\pgfqpoint{3.052169in}{1.652975in}}%
\pgfpathlineto{\pgfqpoint{3.052428in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{3.053202in}{1.610718in}}%
\pgfpathlineto{\pgfqpoint{3.054234in}{1.627178in}}%
\pgfpathlineto{\pgfqpoint{3.055525in}{1.610189in}}%
\pgfpathlineto{\pgfqpoint{3.056557in}{1.617890in}}%
\pgfpathlineto{\pgfqpoint{3.056815in}{1.618832in}}%
\pgfpathlineto{\pgfqpoint{3.058622in}{1.603313in}}%
\pgfpathlineto{\pgfqpoint{3.059138in}{1.615466in}}%
\pgfpathlineto{\pgfqpoint{3.059654in}{1.592786in}}%
\pgfpathlineto{\pgfqpoint{3.061977in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.063526in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.065849in}{1.514038in}}%
\pgfpathlineto{\pgfqpoint{3.066107in}{1.514753in}}%
\pgfpathlineto{\pgfqpoint{3.066365in}{1.402399in}}%
\pgfpathlineto{\pgfqpoint{3.067656in}{1.449789in}}%
\pgfpathlineto{\pgfqpoint{3.070753in}{1.582968in}}%
\pgfpathlineto{\pgfqpoint{3.072818in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{3.074108in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.615857in}}%
\pgfpathlineto{\pgfqpoint{3.074624in}{1.617133in}}%
\pgfpathlineto{\pgfqpoint{3.074882in}{1.619752in}}%
\pgfpathlineto{\pgfqpoint{3.075915in}{1.614821in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{1.600774in}}%
\pgfpathlineto{\pgfqpoint{3.079012in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{1.512802in}}%
\pgfpathlineto{\pgfqpoint{3.080561in}{1.553800in}}%
\pgfpathlineto{\pgfqpoint{3.080819in}{1.544811in}}%
\pgfpathlineto{\pgfqpoint{3.082109in}{1.303400in}}%
\pgfpathlineto{\pgfqpoint{3.082367in}{1.321875in}}%
\pgfpathlineto{\pgfqpoint{3.084174in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.084948in}{1.540706in}}%
\pgfpathlineto{\pgfqpoint{3.085464in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.096305in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.097595in}{1.577357in}}%
\pgfpathlineto{\pgfqpoint{3.098111in}{1.578861in}}%
\pgfpathlineto{\pgfqpoint{3.098370in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{3.099144in}{1.576821in}}%
\pgfpathlineto{\pgfqpoint{3.099402in}{1.581080in}}%
\pgfpathlineto{\pgfqpoint{3.100176in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.102499in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{3.102757in}{1.568981in}}%
\pgfpathlineto{\pgfqpoint{3.104306in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{3.104564in}{1.572596in}}%
\pgfpathlineto{\pgfqpoint{3.106113in}{1.580722in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{1.578924in}}%
\pgfpathlineto{\pgfqpoint{3.107145in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{3.108952in}{1.566687in}}%
\pgfpathlineto{\pgfqpoint{3.109468in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{3.109984in}{1.566724in}}%
\pgfpathlineto{\pgfqpoint{3.110242in}{1.565276in}}%
\pgfpathlineto{\pgfqpoint{3.110758in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{3.111275in}{1.572494in}}%
\pgfpathlineto{\pgfqpoint{3.112307in}{1.569858in}}%
\pgfpathlineto{\pgfqpoint{3.112565in}{1.568558in}}%
\pgfpathlineto{\pgfqpoint{3.113081in}{1.569320in}}%
\pgfpathlineto{\pgfqpoint{3.114888in}{1.574595in}}%
\pgfpathlineto{\pgfqpoint{3.116437in}{1.581156in}}%
\pgfpathlineto{\pgfqpoint{3.116695in}{1.576113in}}%
\pgfpathlineto{\pgfqpoint{3.117211in}{1.577924in}}%
\pgfpathlineto{\pgfqpoint{3.117727in}{1.575018in}}%
\pgfpathlineto{\pgfqpoint{3.119792in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.120050in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.120566in}{0.944988in}}%
\pgfpathlineto{\pgfqpoint{3.121340in}{1.589397in}}%
\pgfpathlineto{\pgfqpoint{3.121857in}{1.052783in}}%
\pgfpathlineto{\pgfqpoint{3.123663in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{3.123921in}{1.619170in}}%
\pgfpathlineto{\pgfqpoint{3.124180in}{1.604920in}}%
\pgfpathlineto{\pgfqpoint{3.124438in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{3.125212in}{0.998198in}}%
\pgfpathlineto{\pgfqpoint{3.125728in}{1.624396in}}%
\pgfpathlineto{\pgfqpoint{3.126244in}{1.639218in}}%
\pgfpathlineto{\pgfqpoint{3.128567in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{3.129083in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{3.130116in}{1.381766in}}%
\pgfpathlineto{\pgfqpoint{3.130632in}{0.881538in}}%
\pgfpathlineto{\pgfqpoint{3.130890in}{1.496081in}}%
\pgfpathlineto{\pgfqpoint{3.131664in}{0.969791in}}%
\pgfpathlineto{\pgfqpoint{3.131923in}{0.950153in}}%
\pgfpathlineto{\pgfqpoint{3.132181in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{3.132955in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{3.133213in}{0.882225in}}%
\pgfpathlineto{\pgfqpoint{3.133729in}{0.845838in}}%
\pgfpathlineto{\pgfqpoint{3.134246in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{3.135536in}{1.671885in}}%
\pgfpathlineto{\pgfqpoint{3.135020in}{0.856007in}}%
\pgfpathlineto{\pgfqpoint{3.136052in}{1.618970in}}%
\pgfpathlineto{\pgfqpoint{3.137343in}{1.493213in}}%
\pgfpathlineto{\pgfqpoint{3.137859in}{1.584745in}}%
\pgfpathlineto{\pgfqpoint{3.138375in}{1.609514in}}%
\pgfpathlineto{\pgfqpoint{3.140182in}{0.879276in}}%
\pgfpathlineto{\pgfqpoint{3.140698in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.142505in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{3.143279in}{1.570986in}}%
\pgfpathlineto{\pgfqpoint{3.144053in}{1.577244in}}%
\pgfpathlineto{\pgfqpoint{3.145086in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.145602in}{0.963172in}}%
\pgfpathlineto{\pgfqpoint{3.146118in}{1.616693in}}%
\pgfpathlineto{\pgfqpoint{3.146376in}{1.602093in}}%
\pgfpathlineto{\pgfqpoint{3.146634in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.147667in}{1.609653in}}%
\pgfpathlineto{\pgfqpoint{3.148183in}{1.626791in}}%
\pgfpathlineto{\pgfqpoint{3.148957in}{0.734877in}}%
\pgfpathlineto{\pgfqpoint{3.149990in}{1.459253in}}%
\pgfpathlineto{\pgfqpoint{3.150506in}{1.646425in}}%
\pgfpathlineto{\pgfqpoint{3.151022in}{1.039241in}}%
\pgfpathlineto{\pgfqpoint{3.152054in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.153087in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.154894in}{1.564827in}}%
\pgfpathlineto{\pgfqpoint{3.155152in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{3.155926in}{1.573759in}}%
\pgfpathlineto{\pgfqpoint{3.156184in}{1.572415in}}%
\pgfpathlineto{\pgfqpoint{3.157991in}{1.566293in}}%
\pgfpathlineto{\pgfqpoint{3.160314in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.160572in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.160830in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{3.161346in}{1.334754in}}%
\pgfpathlineto{\pgfqpoint{3.162120in}{1.688139in}}%
\pgfpathlineto{\pgfqpoint{3.163669in}{1.564625in}}%
\pgfpathlineto{\pgfqpoint{3.164185in}{1.577033in}}%
\pgfpathlineto{\pgfqpoint{3.164701in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.165476in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.166508in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.167024in}{0.753932in}}%
\pgfpathlineto{\pgfqpoint{3.167540in}{1.605966in}}%
\pgfpathlineto{\pgfqpoint{3.167799in}{1.590682in}}%
\pgfpathlineto{\pgfqpoint{3.168573in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{3.169089in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{3.170121in}{1.073809in}}%
\pgfpathlineto{\pgfqpoint{3.171670in}{1.659824in}}%
\pgfpathlineto{\pgfqpoint{3.171928in}{1.655539in}}%
\pgfpathlineto{\pgfqpoint{3.173993in}{1.514427in}}%
\pgfpathlineto{\pgfqpoint{3.174251in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{3.174509in}{1.471997in}}%
\pgfpathlineto{\pgfqpoint{3.174767in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{3.175025in}{1.625114in}}%
\pgfpathlineto{\pgfqpoint{3.175800in}{1.589319in}}%
\pgfpathlineto{\pgfqpoint{3.176058in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{3.176316in}{1.590325in}}%
\pgfpathlineto{\pgfqpoint{3.176574in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{3.176832in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.177606in}{1.124847in}}%
\pgfpathlineto{\pgfqpoint{3.177348in}{1.600417in}}%
\pgfpathlineto{\pgfqpoint{3.178123in}{1.585273in}}%
\pgfpathlineto{\pgfqpoint{3.178897in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{3.179671in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.179929in}{1.328400in}}%
\pgfpathlineto{\pgfqpoint{3.180962in}{1.572922in}}%
\pgfpathlineto{\pgfqpoint{3.182510in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.185608in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.187156in}{1.568405in}}%
\pgfpathlineto{\pgfqpoint{3.187414in}{1.570891in}}%
\pgfpathlineto{\pgfqpoint{3.189479in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.191028in}{1.375706in}}%
\pgfpathlineto{\pgfqpoint{3.191802in}{1.594210in}}%
\pgfpathlineto{\pgfqpoint{3.192060in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{3.192318in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{3.192576in}{1.579787in}}%
\pgfpathlineto{\pgfqpoint{3.193609in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{3.194383in}{1.064943in}}%
\pgfpathlineto{\pgfqpoint{3.195157in}{1.597277in}}%
\pgfpathlineto{\pgfqpoint{3.196190in}{1.509490in}}%
\pgfpathlineto{\pgfqpoint{3.196448in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{3.197222in}{1.636283in}}%
\pgfpathlineto{\pgfqpoint{3.197480in}{1.634254in}}%
\pgfpathlineto{\pgfqpoint{3.199803in}{1.704740in}}%
\pgfpathlineto{\pgfqpoint{3.200319in}{0.894037in}}%
\pgfpathlineto{\pgfqpoint{3.201094in}{1.757671in}}%
\pgfpathlineto{\pgfqpoint{3.203416in}{1.594509in}}%
\pgfpathlineto{\pgfqpoint{3.203675in}{1.684714in}}%
\pgfpathlineto{\pgfqpoint{3.203933in}{1.698927in}}%
\pgfpathlineto{\pgfqpoint{3.204707in}{1.666609in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{1.601214in}}%
\pgfpathlineto{\pgfqpoint{3.208062in}{1.331164in}}%
\pgfpathlineto{\pgfqpoint{3.207804in}{1.640341in}}%
\pgfpathlineto{\pgfqpoint{3.208578in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{3.209611in}{1.705162in}}%
\pgfpathlineto{\pgfqpoint{3.210385in}{1.637300in}}%
\pgfpathlineto{\pgfqpoint{3.210643in}{1.631634in}}%
\pgfpathlineto{\pgfqpoint{3.210901in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{3.211160in}{1.654648in}}%
\pgfpathlineto{\pgfqpoint{3.212192in}{0.844333in}}%
\pgfpathlineto{\pgfqpoint{3.212708in}{0.917752in}}%
\pgfpathlineto{\pgfqpoint{3.214515in}{1.700076in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{1.586906in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.627836in}}%
\pgfpathlineto{\pgfqpoint{3.218386in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.218644in}{1.612566in}}%
\pgfpathlineto{\pgfqpoint{3.219419in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{3.219677in}{1.663156in}}%
\pgfpathlineto{\pgfqpoint{3.220193in}{1.680726in}}%
\pgfpathlineto{\pgfqpoint{3.221225in}{1.209675in}}%
\pgfpathlineto{\pgfqpoint{3.222000in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.222258in}{0.845588in}}%
\pgfpathlineto{\pgfqpoint{3.222516in}{0.798528in}}%
\pgfpathlineto{\pgfqpoint{3.222774in}{0.886912in}}%
\pgfpathlineto{\pgfqpoint{3.224323in}{1.671237in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{3.226387in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{3.226646in}{1.411723in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{0.906218in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{0.907315in}}%
\pgfpathlineto{\pgfqpoint{3.227936in}{0.902024in}}%
\pgfpathlineto{\pgfqpoint{3.228452in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{3.228968in}{1.299824in}}%
\pgfpathlineto{\pgfqpoint{3.230001in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{3.231033in}{1.018093in}}%
\pgfpathlineto{\pgfqpoint{3.231291in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{3.232840in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.235163in}{1.211710in}}%
\pgfpathlineto{\pgfqpoint{3.235421in}{1.226038in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{1.373541in}}%
\pgfpathlineto{\pgfqpoint{3.238260in}{1.460042in}}%
\pgfpathlineto{\pgfqpoint{3.239034in}{1.078867in}}%
\pgfpathlineto{\pgfqpoint{3.241099in}{1.612781in}}%
\pgfpathlineto{\pgfqpoint{3.241357in}{1.633170in}}%
\pgfpathlineto{\pgfqpoint{3.241615in}{1.568370in}}%
\pgfpathlineto{\pgfqpoint{3.241873in}{1.513813in}}%
\pgfpathlineto{\pgfqpoint{3.242648in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{3.242906in}{1.551872in}}%
\pgfpathlineto{\pgfqpoint{3.244196in}{1.656759in}}%
\pgfpathlineto{\pgfqpoint{3.244971in}{1.645550in}}%
\pgfpathlineto{\pgfqpoint{3.245229in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.246519in}{1.628825in}}%
\pgfpathlineto{\pgfqpoint{3.248584in}{1.612192in}}%
\pgfpathlineto{\pgfqpoint{3.248842in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{3.250133in}{1.554602in}}%
\pgfpathlineto{\pgfqpoint{3.253746in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.254004in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.255295in}{1.589580in}}%
\pgfpathlineto{\pgfqpoint{3.256327in}{1.588750in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{1.587659in}}%
\pgfpathlineto{\pgfqpoint{3.257618in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{3.258908in}{1.586151in}}%
\pgfpathlineto{\pgfqpoint{3.259166in}{1.587156in}}%
\pgfpathlineto{\pgfqpoint{3.260199in}{1.585464in}}%
\pgfpathlineto{\pgfqpoint{3.260457in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{3.261489in}{1.587673in}}%
\pgfpathlineto{\pgfqpoint{3.262005in}{1.588634in}}%
\pgfpathlineto{\pgfqpoint{3.262263in}{1.586283in}}%
\pgfpathlineto{\pgfqpoint{3.264328in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.298139in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.298398in}{1.538958in}}%
\pgfpathlineto{\pgfqpoint{3.299430in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.305882in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.307173in}{1.573765in}}%
\pgfpathlineto{\pgfqpoint{3.307689in}{1.576227in}}%
\pgfpathlineto{\pgfqpoint{3.309496in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.309754in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{3.310012in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.310528in}{1.507847in}}%
\pgfpathlineto{\pgfqpoint{3.311303in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.311819in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.312077in}{1.579860in}}%
\pgfpathlineto{\pgfqpoint{3.312335in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{3.312851in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.313367in}{1.574170in}}%
\pgfpathlineto{\pgfqpoint{3.314916in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.316723in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.319046in}{1.516355in}}%
\pgfpathlineto{\pgfqpoint{3.319304in}{1.528049in}}%
\pgfpathlineto{\pgfqpoint{3.319820in}{1.494184in}}%
\pgfpathlineto{\pgfqpoint{3.320336in}{1.509992in}}%
\pgfpathlineto{\pgfqpoint{3.321368in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{3.321627in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{3.322401in}{1.477463in}}%
\pgfpathlineto{\pgfqpoint{3.322659in}{1.507791in}}%
\pgfpathlineto{\pgfqpoint{3.322917in}{1.466092in}}%
\pgfpathlineto{\pgfqpoint{3.323175in}{1.370586in}}%
\pgfpathlineto{\pgfqpoint{3.323949in}{1.538503in}}%
\pgfpathlineto{\pgfqpoint{3.324724in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.325498in}{1.569658in}}%
\pgfpathlineto{\pgfqpoint{3.327047in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.328337in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.328595in}{1.535822in}}%
\pgfpathlineto{\pgfqpoint{3.329370in}{1.070928in}}%
\pgfpathlineto{\pgfqpoint{3.329628in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.329886in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.331434in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.332725in}{0.732755in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{3.333757in}{1.609196in}}%
\pgfpathlineto{\pgfqpoint{3.334790in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.335048in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.335564in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{3.336338in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.336596in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.336855in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{3.337113in}{1.542263in}}%
\pgfpathlineto{\pgfqpoint{3.337629in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.338145in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.338403in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.339436in}{1.496468in}}%
\pgfpathlineto{\pgfqpoint{3.339694in}{1.559190in}}%
\pgfpathlineto{\pgfqpoint{3.339952in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.340210in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{3.341500in}{1.358120in}}%
\pgfpathlineto{\pgfqpoint{3.341758in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{3.342791in}{1.595574in}}%
\pgfpathlineto{\pgfqpoint{3.343823in}{1.536933in}}%
\pgfpathlineto{\pgfqpoint{3.344339in}{1.079790in}}%
\pgfpathlineto{\pgfqpoint{3.345372in}{1.496138in}}%
\pgfpathlineto{\pgfqpoint{3.345888in}{1.400479in}}%
\pgfpathlineto{\pgfqpoint{3.346662in}{1.499282in}}%
\pgfpathlineto{\pgfqpoint{3.348469in}{1.590967in}}%
\pgfpathlineto{\pgfqpoint{3.348985in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{3.350018in}{1.569206in}}%
\pgfpathlineto{\pgfqpoint{3.350276in}{1.657356in}}%
\pgfpathlineto{\pgfqpoint{3.351050in}{1.510347in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{1.654475in}}%
\pgfpathlineto{\pgfqpoint{3.352082in}{1.657791in}}%
\pgfpathlineto{\pgfqpoint{3.352599in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{1.649300in}}%
\pgfpathlineto{\pgfqpoint{3.353373in}{1.494574in}}%
\pgfpathlineto{\pgfqpoint{3.354663in}{1.616648in}}%
\pgfpathlineto{\pgfqpoint{3.354922in}{1.640244in}}%
\pgfpathlineto{\pgfqpoint{3.355180in}{1.565742in}}%
\pgfpathlineto{\pgfqpoint{3.356986in}{0.974698in}}%
\pgfpathlineto{\pgfqpoint{3.357503in}{1.070768in}}%
\pgfpathlineto{\pgfqpoint{3.358535in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{3.358793in}{1.156399in}}%
\pgfpathlineto{\pgfqpoint{3.359051in}{1.056170in}}%
\pgfpathlineto{\pgfqpoint{3.359825in}{1.175614in}}%
\pgfpathlineto{\pgfqpoint{3.360858in}{1.844760in}}%
\pgfpathlineto{\pgfqpoint{3.361374in}{1.189521in}}%
\pgfpathlineto{\pgfqpoint{3.362148in}{1.018278in}}%
\pgfpathlineto{\pgfqpoint{3.362665in}{1.212661in}}%
\pgfpathlineto{\pgfqpoint{3.362923in}{1.421844in}}%
\pgfpathlineto{\pgfqpoint{3.363439in}{1.030604in}}%
\pgfpathlineto{\pgfqpoint{3.363955in}{1.042914in}}%
\pgfpathlineto{\pgfqpoint{3.364471in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{3.365246in}{1.027135in}}%
\pgfpathlineto{\pgfqpoint{3.365762in}{1.072894in}}%
\pgfpathlineto{\pgfqpoint{3.368085in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{0.978684in}}%
\pgfpathlineto{\pgfqpoint{3.372989in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{3.373247in}{0.826100in}}%
\pgfpathlineto{\pgfqpoint{3.373505in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{3.373763in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{3.374021in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{3.374795in}{0.755987in}}%
\pgfpathlineto{\pgfqpoint{3.376344in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.404219in}{1.168939in}}%
\pgfpathlineto{\pgfqpoint{3.404735in}{1.294093in}}%
\pgfpathlineto{\pgfqpoint{3.405509in}{1.241177in}}%
\pgfpathlineto{\pgfqpoint{3.406026in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{3.406284in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{3.406800in}{1.187324in}}%
\pgfpathlineto{\pgfqpoint{3.409123in}{1.857290in}}%
\pgfpathlineto{\pgfqpoint{3.409381in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{3.411188in}{1.515185in}}%
\pgfpathlineto{\pgfqpoint{3.411962in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{3.411704in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.412478in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{3.414285in}{1.604695in}}%
\pgfpathlineto{\pgfqpoint{3.416091in}{1.492632in}}%
\pgfpathlineto{\pgfqpoint{3.418156in}{1.546078in}}%
\pgfpathlineto{\pgfqpoint{3.418414in}{1.544929in}}%
\pgfpathlineto{\pgfqpoint{3.421253in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.424609in}{1.581825in}}%
\pgfpathlineto{\pgfqpoint{3.424867in}{1.584968in}}%
\pgfpathlineto{\pgfqpoint{3.425641in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.425899in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.426415in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.428480in}{1.593448in}}%
\pgfpathlineto{\pgfqpoint{3.429255in}{1.590832in}}%
\pgfpathlineto{\pgfqpoint{3.431319in}{1.582227in}}%
\pgfpathlineto{\pgfqpoint{3.431836in}{1.585181in}}%
\pgfpathlineto{\pgfqpoint{3.432352in}{1.581908in}}%
\pgfpathlineto{\pgfqpoint{3.433900in}{1.591725in}}%
\pgfpathlineto{\pgfqpoint{3.438030in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.441127in}{1.483366in}}%
\pgfpathlineto{\pgfqpoint{3.441643in}{1.584744in}}%
\pgfpathlineto{\pgfqpoint{3.442160in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.442418in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{3.443450in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.457388in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{1.548768in}}%
\pgfpathlineto{\pgfqpoint{3.458678in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.460743in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.461775in}{1.566440in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.462291in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.462550in}{1.475711in}}%
\pgfpathlineto{\pgfqpoint{3.463582in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.465131in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.465389in}{1.325329in}}%
\pgfpathlineto{\pgfqpoint{3.466421in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.471583in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.472357in}{1.531684in}}%
\pgfpathlineto{\pgfqpoint{3.473132in}{1.562532in}}%
\pgfpathlineto{\pgfqpoint{3.473648in}{1.542168in}}%
\pgfpathlineto{\pgfqpoint{3.473906in}{1.561558in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{3.474680in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.475196in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.477777in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.478294in}{1.612366in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.485262in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.485521in}{1.532998in}}%
\pgfpathlineto{\pgfqpoint{3.485779in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.486295in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.486811in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.490166in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.490424in}{1.577225in}}%
\pgfpathlineto{\pgfqpoint{3.491457in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.491973in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.492231in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.496103in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.496619in}{1.306184in}}%
\pgfpathlineto{\pgfqpoint{3.497393in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.499458in}{1.581209in}}%
\pgfpathlineto{\pgfqpoint{3.499716in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{3.499974in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.500748in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.520622in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{1.605377in}}%
\pgfpathlineto{\pgfqpoint{3.522687in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{3.523719in}{1.632060in}}%
\pgfpathlineto{\pgfqpoint{3.523978in}{1.631663in}}%
\pgfpathlineto{\pgfqpoint{3.525010in}{0.856534in}}%
\pgfpathlineto{\pgfqpoint{3.525268in}{1.092405in}}%
\pgfpathlineto{\pgfqpoint{3.525526in}{1.657590in}}%
\pgfpathlineto{\pgfqpoint{3.525784in}{0.934552in}}%
\pgfpathlineto{\pgfqpoint{3.526559in}{1.243415in}}%
\pgfpathlineto{\pgfqpoint{3.527075in}{0.809354in}}%
\pgfpathlineto{\pgfqpoint{3.527591in}{1.370065in}}%
\pgfpathlineto{\pgfqpoint{3.527849in}{1.688650in}}%
\pgfpathlineto{\pgfqpoint{3.528623in}{0.879634in}}%
\pgfpathlineto{\pgfqpoint{3.528881in}{0.792375in}}%
\pgfpathlineto{\pgfqpoint{3.529140in}{0.815403in}}%
\pgfpathlineto{\pgfqpoint{3.529656in}{1.493126in}}%
\pgfpathlineto{\pgfqpoint{3.530688in}{0.869985in}}%
\pgfpathlineto{\pgfqpoint{3.530946in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{3.531462in}{1.733175in}}%
\pgfpathlineto{\pgfqpoint{3.532237in}{0.875970in}}%
\pgfpathlineto{\pgfqpoint{3.533269in}{0.735598in}}%
\pgfpathlineto{\pgfqpoint{3.534302in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{3.535334in}{0.738096in}}%
\pgfpathlineto{\pgfqpoint{3.535850in}{0.748610in}}%
\pgfpathlineto{\pgfqpoint{3.537399in}{0.876412in}}%
\pgfpathlineto{\pgfqpoint{3.538431in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{3.538689in}{0.838533in}}%
\pgfpathlineto{\pgfqpoint{3.539205in}{0.845480in}}%
\pgfpathlineto{\pgfqpoint{3.539464in}{0.852965in}}%
\pgfpathlineto{\pgfqpoint{3.541528in}{1.452047in}}%
\pgfpathlineto{\pgfqpoint{3.541786in}{1.200480in}}%
\pgfpathlineto{\pgfqpoint{3.543851in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{3.544367in}{0.800208in}}%
\pgfpathlineto{\pgfqpoint{3.544884in}{0.841073in}}%
\pgfpathlineto{\pgfqpoint{3.547465in}{1.518803in}}%
\pgfpathlineto{\pgfqpoint{3.547981in}{1.164475in}}%
\pgfpathlineto{\pgfqpoint{3.548239in}{1.168206in}}%
\pgfpathlineto{\pgfqpoint{3.550046in}{0.895749in}}%
\pgfpathlineto{\pgfqpoint{3.550562in}{0.916339in}}%
\pgfpathlineto{\pgfqpoint{3.551078in}{0.952992in}}%
\pgfpathlineto{\pgfqpoint{3.551852in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.552627in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{3.553401in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{3.555724in}{0.833348in}}%
\pgfpathlineto{\pgfqpoint{3.557273in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.562693in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.562951in}{0.890239in}}%
\pgfpathlineto{\pgfqpoint{3.564241in}{0.938716in}}%
\pgfpathlineto{\pgfqpoint{3.567338in}{0.877185in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.571210in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{3.572500in}{1.515510in}}%
\pgfpathlineto{\pgfqpoint{3.573791in}{1.874312in}}%
\pgfpathlineto{\pgfqpoint{3.574049in}{1.736008in}}%
\pgfpathlineto{\pgfqpoint{3.575856in}{1.189242in}}%
\pgfpathlineto{\pgfqpoint{3.576630in}{1.225222in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.269797in}}%
\pgfpathlineto{\pgfqpoint{3.577404in}{1.218545in}}%
\pgfpathlineto{\pgfqpoint{3.578179in}{1.259314in}}%
\pgfpathlineto{\pgfqpoint{3.578695in}{1.165482in}}%
\pgfpathlineto{\pgfqpoint{3.579469in}{1.096983in}}%
\pgfpathlineto{\pgfqpoint{3.580502in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{3.581534in}{1.238956in}}%
\pgfpathlineto{\pgfqpoint{3.582308in}{1.260963in}}%
\pgfpathlineto{\pgfqpoint{3.583599in}{1.461109in}}%
\pgfpathlineto{\pgfqpoint{3.585147in}{1.089177in}}%
\pgfpathlineto{\pgfqpoint{3.585405in}{1.100231in}}%
\pgfpathlineto{\pgfqpoint{3.586180in}{1.234399in}}%
\pgfpathlineto{\pgfqpoint{3.586696in}{1.152414in}}%
\pgfpathlineto{\pgfqpoint{3.587728in}{1.063717in}}%
\pgfpathlineto{\pgfqpoint{3.588503in}{1.075473in}}%
\pgfpathlineto{\pgfqpoint{3.589019in}{1.066538in}}%
\pgfpathlineto{\pgfqpoint{3.589535in}{1.041771in}}%
\pgfpathlineto{\pgfqpoint{3.590309in}{1.060813in}}%
\pgfpathlineto{\pgfqpoint{3.590826in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.591342in}{1.076790in}}%
\pgfpathlineto{\pgfqpoint{3.591600in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.592374in}{0.911781in}}%
\pgfpathlineto{\pgfqpoint{3.592890in}{1.093824in}}%
\pgfpathlineto{\pgfqpoint{3.593665in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.594697in}{1.581005in}}%
\pgfpathlineto{\pgfqpoint{3.595988in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.597020in}{1.609639in}}%
\pgfpathlineto{\pgfqpoint{3.597536in}{1.594006in}}%
\pgfpathlineto{\pgfqpoint{3.599601in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.600892in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.602440in}{1.597984in}}%
\pgfpathlineto{\pgfqpoint{3.603214in}{1.643247in}}%
\pgfpathlineto{\pgfqpoint{3.605021in}{0.956667in}}%
\pgfpathlineto{\pgfqpoint{3.606828in}{1.533236in}}%
\pgfpathlineto{\pgfqpoint{3.607086in}{1.251162in}}%
\pgfpathlineto{\pgfqpoint{3.608376in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{3.609151in}{1.275371in}}%
\pgfpathlineto{\pgfqpoint{3.609667in}{1.450964in}}%
\pgfpathlineto{\pgfqpoint{3.609925in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{3.610183in}{1.128355in}}%
\pgfpathlineto{\pgfqpoint{3.611474in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{3.611990in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{3.612764in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{1.444064in}}%
\pgfpathlineto{\pgfqpoint{3.614055in}{1.530699in}}%
\pgfpathlineto{\pgfqpoint{3.614571in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.615603in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.615861in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.616119in}{1.584125in}}%
\pgfpathlineto{\pgfqpoint{3.616378in}{1.621827in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{1.533937in}}%
\pgfpathlineto{\pgfqpoint{3.616894in}{1.571313in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.862295in}}%
\pgfpathlineto{\pgfqpoint{3.618184in}{1.670134in}}%
\pgfpathlineto{\pgfqpoint{3.618442in}{1.602111in}}%
\pgfpathlineto{\pgfqpoint{3.619475in}{1.695075in}}%
\pgfpathlineto{\pgfqpoint{3.619733in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{3.619991in}{1.404693in}}%
\pgfpathlineto{\pgfqpoint{3.621281in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{3.623346in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.623604in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.624379in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{3.625153in}{1.028873in}}%
\pgfpathlineto{\pgfqpoint{3.625411in}{1.605469in}}%
\pgfpathlineto{\pgfqpoint{3.626702in}{1.585575in}}%
\pgfpathlineto{\pgfqpoint{3.627734in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{3.628766in}{0.899134in}}%
\pgfpathlineto{\pgfqpoint{3.629541in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{3.630831in}{1.695663in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{1.248582in}}%
\pgfpathlineto{\pgfqpoint{3.631347in}{0.917681in}}%
\pgfpathlineto{\pgfqpoint{3.632122in}{1.380374in}}%
\pgfpathlineto{\pgfqpoint{3.632638in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{3.633154in}{0.883807in}}%
\pgfpathlineto{\pgfqpoint{3.634703in}{1.693137in}}%
\pgfpathlineto{\pgfqpoint{3.635735in}{1.548908in}}%
\pgfpathlineto{\pgfqpoint{3.635993in}{1.565123in}}%
\pgfpathlineto{\pgfqpoint{3.636251in}{1.696006in}}%
\pgfpathlineto{\pgfqpoint{3.637284in}{1.510211in}}%
\pgfpathlineto{\pgfqpoint{3.638058in}{1.047664in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{1.309163in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{1.698179in}}%
\pgfpathlineto{\pgfqpoint{3.639607in}{1.010879in}}%
\pgfpathlineto{\pgfqpoint{3.640123in}{1.157436in}}%
\pgfpathlineto{\pgfqpoint{3.640897in}{0.825023in}}%
\pgfpathlineto{\pgfqpoint{3.641671in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{3.643220in}{1.585579in}}%
\pgfpathlineto{\pgfqpoint{3.644511in}{1.571713in}}%
\pgfpathlineto{\pgfqpoint{3.644769in}{1.559796in}}%
\pgfpathlineto{\pgfqpoint{3.645285in}{1.588379in}}%
\pgfpathlineto{\pgfqpoint{3.645543in}{1.612900in}}%
\pgfpathlineto{\pgfqpoint{3.646575in}{0.911320in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{1.605477in}}%
\pgfpathlineto{\pgfqpoint{3.647866in}{1.690867in}}%
\pgfpathlineto{\pgfqpoint{3.648640in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{3.649414in}{1.506540in}}%
\pgfpathlineto{\pgfqpoint{3.649673in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{3.650963in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{3.651221in}{1.550660in}}%
\pgfpathlineto{\pgfqpoint{3.651995in}{1.563877in}}%
\pgfpathlineto{\pgfqpoint{3.652512in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.653802in}{0.954971in}}%
\pgfpathlineto{\pgfqpoint{3.654060in}{1.520830in}}%
\pgfpathlineto{\pgfqpoint{3.654576in}{1.766292in}}%
\pgfpathlineto{\pgfqpoint{3.655867in}{1.719250in}}%
\pgfpathlineto{\pgfqpoint{3.658190in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{3.658448in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{3.659222in}{1.352081in}}%
\pgfpathlineto{\pgfqpoint{3.659738in}{0.876390in}}%
\pgfpathlineto{\pgfqpoint{3.660255in}{0.818590in}}%
\pgfpathlineto{\pgfqpoint{3.660513in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{3.661029in}{1.695629in}}%
\pgfpathlineto{\pgfqpoint{3.662319in}{1.599529in}}%
\pgfpathlineto{\pgfqpoint{3.663094in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{1.607440in}}%
\pgfpathlineto{\pgfqpoint{3.664126in}{0.937365in}}%
\pgfpathlineto{\pgfqpoint{3.664642in}{1.702950in}}%
\pgfpathlineto{\pgfqpoint{3.665159in}{1.674931in}}%
\pgfpathlineto{\pgfqpoint{3.666191in}{0.897002in}}%
\pgfpathlineto{\pgfqpoint{3.667740in}{0.998558in}}%
\pgfpathlineto{\pgfqpoint{3.669546in}{1.599818in}}%
\pgfpathlineto{\pgfqpoint{3.671611in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.671869in}{1.582223in}}%
\pgfpathlineto{\pgfqpoint{3.672127in}{1.588273in}}%
\pgfpathlineto{\pgfqpoint{3.672385in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.672644in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.673160in}{1.478548in}}%
\pgfpathlineto{\pgfqpoint{3.674192in}{1.564060in}}%
\pgfpathlineto{\pgfqpoint{3.674450in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{3.674966in}{1.563028in}}%
\pgfpathlineto{\pgfqpoint{3.675225in}{1.557422in}}%
\pgfpathlineto{\pgfqpoint{3.675483in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.675741in}{1.567224in}}%
\pgfpathlineto{\pgfqpoint{3.675999in}{1.040256in}}%
\pgfpathlineto{\pgfqpoint{3.676773in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{3.677031in}{1.590583in}}%
\pgfpathlineto{\pgfqpoint{3.677547in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.677806in}{1.422464in}}%
\pgfpathlineto{\pgfqpoint{3.678838in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.681161in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.681419in}{1.548784in}}%
\pgfpathlineto{\pgfqpoint{3.682451in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.683742in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.684000in}{1.590767in}}%
\pgfpathlineto{\pgfqpoint{3.684258in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{3.684516in}{1.021127in}}%
\pgfpathlineto{\pgfqpoint{3.685032in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.685549in}{1.441664in}}%
\pgfpathlineto{\pgfqpoint{3.685807in}{1.595940in}}%
\pgfpathlineto{\pgfqpoint{3.686323in}{1.280920in}}%
\pgfpathlineto{\pgfqpoint{3.686839in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.688646in}{1.374510in}}%
\pgfpathlineto{\pgfqpoint{3.691485in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{3.689678in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{3.691743in}{1.691848in}}%
\pgfpathlineto{\pgfqpoint{3.692259in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{3.694582in}{1.463012in}}%
\pgfpathlineto{\pgfqpoint{3.694840in}{1.307523in}}%
\pgfpathlineto{\pgfqpoint{3.695098in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{3.695614in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{3.696647in}{1.361562in}}%
\pgfpathlineto{\pgfqpoint{3.696905in}{1.352671in}}%
\pgfpathlineto{\pgfqpoint{3.697163in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{3.697421in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{3.698195in}{1.288137in}}%
\pgfpathlineto{\pgfqpoint{3.699744in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{3.700002in}{1.085023in}}%
\pgfpathlineto{\pgfqpoint{3.702583in}{1.642969in}}%
\pgfpathlineto{\pgfqpoint{3.703099in}{1.581756in}}%
\pgfpathlineto{\pgfqpoint{3.703616in}{1.372421in}}%
\pgfpathlineto{\pgfqpoint{3.704390in}{1.507448in}}%
\pgfpathlineto{\pgfqpoint{3.704906in}{1.588002in}}%
\pgfpathlineto{\pgfqpoint{3.705680in}{1.494518in}}%
\pgfpathlineto{\pgfqpoint{3.705938in}{1.533001in}}%
\pgfpathlineto{\pgfqpoint{3.706455in}{1.458222in}}%
\pgfpathlineto{\pgfqpoint{3.707745in}{1.583145in}}%
\pgfpathlineto{\pgfqpoint{3.708261in}{1.606717in}}%
\pgfpathlineto{\pgfqpoint{3.709294in}{1.596203in}}%
\pgfpathlineto{\pgfqpoint{3.710584in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.583770in}}%
\pgfpathlineto{\pgfqpoint{3.713423in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.729426in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.730458in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{3.731232in}{1.564273in}}%
\pgfpathlineto{\pgfqpoint{3.733297in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.733555in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{1.565244in}}%
\pgfpathlineto{\pgfqpoint{3.735878in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.736136in}{1.577912in}}%
\pgfpathlineto{\pgfqpoint{3.737169in}{0.890245in}}%
\pgfpathlineto{\pgfqpoint{3.737685in}{1.343767in}}%
\pgfpathlineto{\pgfqpoint{3.738201in}{1.215837in}}%
\pgfpathlineto{\pgfqpoint{3.738975in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.739233in}{0.920075in}}%
\pgfpathlineto{\pgfqpoint{3.740524in}{1.084392in}}%
\pgfpathlineto{\pgfqpoint{3.742589in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{3.743363in}{1.192158in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.013982in}}%
\pgfpathlineto{\pgfqpoint{3.748267in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{3.748783in}{1.127260in}}%
\pgfpathlineto{\pgfqpoint{3.749816in}{1.060836in}}%
\pgfpathlineto{\pgfqpoint{3.750590in}{1.229337in}}%
\pgfpathlineto{\pgfqpoint{3.751106in}{1.607787in}}%
\pgfpathlineto{\pgfqpoint{3.752139in}{1.334168in}}%
\pgfpathlineto{\pgfqpoint{3.753171in}{1.705721in}}%
\pgfpathlineto{\pgfqpoint{3.753945in}{1.460826in}}%
\pgfpathlineto{\pgfqpoint{3.755236in}{1.091201in}}%
\pgfpathlineto{\pgfqpoint{3.755752in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{3.756010in}{1.096053in}}%
\pgfpathlineto{\pgfqpoint{3.756526in}{1.162551in}}%
\pgfpathlineto{\pgfqpoint{3.757301in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{3.758075in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{3.758333in}{1.055696in}}%
\pgfpathlineto{\pgfqpoint{3.758849in}{1.445812in}}%
\pgfpathlineto{\pgfqpoint{3.759882in}{1.174566in}}%
\pgfpathlineto{\pgfqpoint{3.760656in}{1.040276in}}%
\pgfpathlineto{\pgfqpoint{3.760914in}{1.104592in}}%
\pgfpathlineto{\pgfqpoint{3.761430in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{3.762463in}{1.303750in}}%
\pgfpathlineto{\pgfqpoint{3.763753in}{1.010525in}}%
\pgfpathlineto{\pgfqpoint{3.764269in}{1.060325in}}%
\pgfpathlineto{\pgfqpoint{3.764785in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{3.766850in}{1.374777in}}%
\pgfpathlineto{\pgfqpoint{3.767625in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{3.767883in}{1.364648in}}%
\pgfpathlineto{\pgfqpoint{3.768915in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{3.769173in}{1.359740in}}%
\pgfpathlineto{\pgfqpoint{3.770722in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{3.771238in}{1.587562in}}%
\pgfpathlineto{\pgfqpoint{3.772528in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.773561in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.774335in}{1.396841in}}%
\pgfpathlineto{\pgfqpoint{3.774851in}{1.604944in}}%
\pgfpathlineto{\pgfqpoint{3.775109in}{1.489631in}}%
\pgfpathlineto{\pgfqpoint{3.775626in}{1.599799in}}%
\pgfpathlineto{\pgfqpoint{3.776658in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.778981in}{1.437058in}}%
\pgfpathlineto{\pgfqpoint{3.779497in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.780788in}{1.582398in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{1.181415in}}%
\pgfpathlineto{\pgfqpoint{3.782594in}{1.257784in}}%
\pgfpathlineto{\pgfqpoint{3.784401in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.798855in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.799113in}{1.586114in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.800661in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.802468in}{1.608046in}}%
\pgfpathlineto{\pgfqpoint{3.802726in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{3.802984in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.804017in}{0.828013in}}%
\pgfpathlineto{\pgfqpoint{3.804275in}{0.888829in}}%
\pgfpathlineto{\pgfqpoint{3.805565in}{1.661969in}}%
\pgfpathlineto{\pgfqpoint{3.805823in}{1.654301in}}%
\pgfpathlineto{\pgfqpoint{3.807114in}{0.810524in}}%
\pgfpathlineto{\pgfqpoint{3.807372in}{1.581727in}}%
\pgfpathlineto{\pgfqpoint{3.807630in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.807888in}{1.608827in}}%
\pgfpathlineto{\pgfqpoint{3.808921in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{3.809179in}{1.684658in}}%
\pgfpathlineto{\pgfqpoint{3.809437in}{1.680737in}}%
\pgfpathlineto{\pgfqpoint{3.809695in}{1.646050in}}%
\pgfpathlineto{\pgfqpoint{3.810211in}{0.959466in}}%
\pgfpathlineto{\pgfqpoint{3.811244in}{1.602587in}}%
\pgfpathlineto{\pgfqpoint{3.811502in}{1.602469in}}%
\pgfpathlineto{\pgfqpoint{3.812018in}{1.610407in}}%
\pgfpathlineto{\pgfqpoint{3.812276in}{1.598115in}}%
\pgfpathlineto{\pgfqpoint{3.812792in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.612607in}}%
\pgfpathlineto{\pgfqpoint{3.813825in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{3.814857in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{3.816406in}{1.673499in}}%
\pgfpathlineto{\pgfqpoint{3.816664in}{1.587919in}}%
\pgfpathlineto{\pgfqpoint{3.816922in}{1.627546in}}%
\pgfpathlineto{\pgfqpoint{3.817954in}{0.851558in}}%
\pgfpathlineto{\pgfqpoint{3.818470in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{3.820277in}{1.694437in}}%
\pgfpathlineto{\pgfqpoint{3.821568in}{0.917890in}}%
\pgfpathlineto{\pgfqpoint{3.821826in}{1.077518in}}%
\pgfpathlineto{\pgfqpoint{3.823632in}{1.648057in}}%
\pgfpathlineto{\pgfqpoint{3.825955in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.826471in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{3.826988in}{1.620817in}}%
\pgfpathlineto{\pgfqpoint{3.827504in}{0.934400in}}%
\pgfpathlineto{\pgfqpoint{3.828536in}{1.590990in}}%
\pgfpathlineto{\pgfqpoint{3.830343in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{3.831892in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.832924in}{1.563251in}}%
\pgfpathlineto{\pgfqpoint{3.833182in}{1.597153in}}%
\pgfpathlineto{\pgfqpoint{3.834989in}{1.401339in}}%
\pgfpathlineto{\pgfqpoint{3.835247in}{1.496021in}}%
\pgfpathlineto{\pgfqpoint{3.835505in}{1.458900in}}%
\pgfpathlineto{\pgfqpoint{3.836021in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.836279in}{1.556524in}}%
\pgfpathlineto{\pgfqpoint{3.836796in}{0.873079in}}%
\pgfpathlineto{\pgfqpoint{3.837570in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.837828in}{1.600927in}}%
\pgfpathlineto{\pgfqpoint{3.838086in}{1.517055in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.841183in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{3.841699in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{1.676913in}}%
\pgfpathlineto{\pgfqpoint{3.843506in}{1.573585in}}%
\pgfpathlineto{\pgfqpoint{3.845313in}{1.416910in}}%
\pgfpathlineto{\pgfqpoint{3.844539in}{1.633382in}}%
\pgfpathlineto{\pgfqpoint{3.845571in}{1.445821in}}%
\pgfpathlineto{\pgfqpoint{3.846603in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.846861in}{1.490118in}}%
\pgfpathlineto{\pgfqpoint{3.847378in}{1.052580in}}%
\pgfpathlineto{\pgfqpoint{3.848152in}{1.564101in}}%
\pgfpathlineto{\pgfqpoint{3.848410in}{1.379270in}}%
\pgfpathlineto{\pgfqpoint{3.849184in}{1.377091in}}%
\pgfpathlineto{\pgfqpoint{3.850217in}{1.607510in}}%
\pgfpathlineto{\pgfqpoint{3.850733in}{1.590537in}}%
\pgfpathlineto{\pgfqpoint{3.852023in}{0.761752in}}%
\pgfpathlineto{\pgfqpoint{3.852282in}{1.450249in}}%
\pgfpathlineto{\pgfqpoint{3.854088in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.854604in}{0.780307in}}%
\pgfpathlineto{\pgfqpoint{3.855121in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{3.855379in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{3.856927in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.857444in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.858992in}{1.097941in}}%
\pgfpathlineto{\pgfqpoint{3.858476in}{1.595499in}}%
\pgfpathlineto{\pgfqpoint{3.859250in}{1.140484in}}%
\pgfpathlineto{\pgfqpoint{3.860283in}{1.650768in}}%
\pgfpathlineto{\pgfqpoint{3.860541in}{1.442766in}}%
\pgfpathlineto{\pgfqpoint{3.860799in}{1.020068in}}%
\pgfpathlineto{\pgfqpoint{3.861573in}{1.532033in}}%
\pgfpathlineto{\pgfqpoint{3.862089in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{3.863380in}{1.601840in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.597264in}}%
\pgfpathlineto{\pgfqpoint{3.864154in}{1.607261in}}%
\pgfpathlineto{\pgfqpoint{3.865187in}{1.591256in}}%
\pgfpathlineto{\pgfqpoint{3.866993in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.877059in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.878092in}{1.179490in}}%
\pgfpathlineto{\pgfqpoint{3.878866in}{1.373757in}}%
\pgfpathlineto{\pgfqpoint{3.880415in}{1.635499in}}%
\pgfpathlineto{\pgfqpoint{3.880931in}{1.603761in}}%
\pgfpathlineto{\pgfqpoint{3.881447in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{3.882221in}{1.609744in}}%
\pgfpathlineto{\pgfqpoint{3.884802in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.887641in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.887899in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{3.888932in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.900288in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.487585in}}%
\pgfpathlineto{\pgfqpoint{3.902611in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{3.901579in}{1.502683in}}%
\pgfpathlineto{\pgfqpoint{3.902869in}{1.337866in}}%
\pgfpathlineto{\pgfqpoint{3.903127in}{1.480005in}}%
\pgfpathlineto{\pgfqpoint{3.903644in}{0.951673in}}%
\pgfpathlineto{\pgfqpoint{3.903902in}{0.916676in}}%
\pgfpathlineto{\pgfqpoint{3.904418in}{1.008673in}}%
\pgfpathlineto{\pgfqpoint{3.906225in}{1.476678in}}%
\pgfpathlineto{\pgfqpoint{3.905192in}{0.914781in}}%
\pgfpathlineto{\pgfqpoint{3.906483in}{1.378567in}}%
\pgfpathlineto{\pgfqpoint{3.906999in}{1.472962in}}%
\pgfpathlineto{\pgfqpoint{3.907773in}{1.365152in}}%
\pgfpathlineto{\pgfqpoint{3.910870in}{1.499890in}}%
\pgfpathlineto{\pgfqpoint{3.913968in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.597955in}}%
\pgfpathlineto{\pgfqpoint{3.916291in}{1.596197in}}%
\pgfpathlineto{\pgfqpoint{3.917323in}{1.594306in}}%
\pgfpathlineto{\pgfqpoint{3.917839in}{1.595677in}}%
\pgfpathlineto{\pgfqpoint{3.918613in}{1.598993in}}%
\pgfpathlineto{\pgfqpoint{3.919130in}{1.594668in}}%
\pgfpathlineto{\pgfqpoint{3.919646in}{1.595547in}}%
\pgfpathlineto{\pgfqpoint{3.919904in}{1.595257in}}%
\pgfpathlineto{\pgfqpoint{3.921194in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{3.921453in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{3.921711in}{1.496061in}}%
\pgfpathlineto{\pgfqpoint{3.923001in}{1.531764in}}%
\pgfpathlineto{\pgfqpoint{3.925840in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.929970in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.933841in}{1.628144in}}%
\pgfpathlineto{\pgfqpoint{3.934099in}{1.627875in}}%
\pgfpathlineto{\pgfqpoint{3.934616in}{1.633577in}}%
\pgfpathlineto{\pgfqpoint{3.934874in}{1.631241in}}%
\pgfpathlineto{\pgfqpoint{3.935648in}{1.571071in}}%
\pgfpathlineto{\pgfqpoint{3.936164in}{1.632178in}}%
\pgfpathlineto{\pgfqpoint{3.936422in}{1.637423in}}%
\pgfpathlineto{\pgfqpoint{3.936680in}{1.630207in}}%
\pgfpathlineto{\pgfqpoint{3.937197in}{1.393850in}}%
\pgfpathlineto{\pgfqpoint{3.937971in}{1.615708in}}%
\pgfpathlineto{\pgfqpoint{3.939261in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.940552in}{1.681626in}}%
\pgfpathlineto{\pgfqpoint{3.940810in}{1.683297in}}%
\pgfpathlineto{\pgfqpoint{3.941068in}{1.714060in}}%
\pgfpathlineto{\pgfqpoint{3.941326in}{1.682797in}}%
\pgfpathlineto{\pgfqpoint{3.942359in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{3.943391in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{3.943907in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{3.947005in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.947521in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.948553in}{1.197613in}}%
\pgfpathlineto{\pgfqpoint{3.949327in}{1.356098in}}%
\pgfpathlineto{\pgfqpoint{3.949586in}{1.354535in}}%
\pgfpathlineto{\pgfqpoint{3.950360in}{1.311670in}}%
\pgfpathlineto{\pgfqpoint{3.952167in}{1.502493in}}%
\pgfpathlineto{\pgfqpoint{3.952425in}{1.496296in}}%
\pgfpathlineto{\pgfqpoint{3.953199in}{1.322761in}}%
\pgfpathlineto{\pgfqpoint{3.954231in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{3.956296in}{1.239447in}}%
\pgfpathlineto{\pgfqpoint{3.958103in}{1.613423in}}%
\pgfpathlineto{\pgfqpoint{3.958361in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.460568in}}%
\pgfpathlineto{\pgfqpoint{3.959651in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.959910in}{1.731129in}}%
\pgfpathlineto{\pgfqpoint{3.960426in}{1.361735in}}%
\pgfpathlineto{\pgfqpoint{3.960684in}{1.127397in}}%
\pgfpathlineto{\pgfqpoint{3.961716in}{1.366585in}}%
\pgfpathlineto{\pgfqpoint{3.963265in}{1.534602in}}%
\pgfpathlineto{\pgfqpoint{3.963523in}{1.508965in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{1.692923in}}%
\pgfpathlineto{\pgfqpoint{3.965072in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.965588in}{1.373105in}}%
\pgfpathlineto{\pgfqpoint{3.966104in}{1.593365in}}%
\pgfpathlineto{\pgfqpoint{3.966362in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.966620in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.967653in}{1.379735in}}%
\pgfpathlineto{\pgfqpoint{3.968169in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{3.968427in}{1.560070in}}%
\pgfpathlineto{\pgfqpoint{3.968685in}{1.620538in}}%
\pgfpathlineto{\pgfqpoint{3.969201in}{1.525513in}}%
\pgfpathlineto{\pgfqpoint{3.971266in}{1.122001in}}%
\pgfpathlineto{\pgfqpoint{3.972298in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{3.973331in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{3.973847in}{1.068472in}}%
\pgfpathlineto{\pgfqpoint{3.974879in}{1.448413in}}%
\pgfpathlineto{\pgfqpoint{3.975137in}{1.268883in}}%
\pgfpathlineto{\pgfqpoint{3.976170in}{1.439454in}}%
\pgfpathlineto{\pgfqpoint{3.976428in}{1.708211in}}%
\pgfpathlineto{\pgfqpoint{3.977718in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{3.979009in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{3.979783in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{3.981848in}{1.585301in}}%
\pgfpathlineto{\pgfqpoint{3.982881in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{3.983139in}{1.609886in}}%
\pgfpathlineto{\pgfqpoint{3.985203in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{3.985978in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{3.987784in}{1.499635in}}%
\pgfpathlineto{\pgfqpoint{3.988043in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{3.988301in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{3.988559in}{1.477547in}}%
\pgfpathlineto{\pgfqpoint{3.989075in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{3.990365in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.991398in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.991656in}{1.584934in}}%
\pgfpathlineto{\pgfqpoint{3.992172in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.992946in}{1.485814in}}%
\pgfpathlineto{\pgfqpoint{3.993721in}{1.566900in}}%
\pgfpathlineto{\pgfqpoint{3.995527in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.996560in}{1.581103in}}%
\pgfpathlineto{\pgfqpoint{3.997592in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.999141in}{1.553181in}}%
\pgfpathlineto{\pgfqpoint{3.999399in}{0.776088in}}%
\pgfpathlineto{\pgfqpoint{3.999915in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.000431in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.000948in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.001206in}{1.568165in}}%
\pgfpathlineto{\pgfqpoint{4.002238in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.004303in}{1.408420in}}%
\pgfpathlineto{\pgfqpoint{4.005335in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.006368in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.007916in}{1.541035in}}%
\pgfpathlineto{\pgfqpoint{4.009465in}{1.603798in}}%
\pgfpathlineto{\pgfqpoint{4.009981in}{1.600456in}}%
\pgfpathlineto{\pgfqpoint{4.010497in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{4.010755in}{1.356843in}}%
\pgfpathlineto{\pgfqpoint{4.011272in}{1.008727in}}%
\pgfpathlineto{\pgfqpoint{4.011788in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{4.012046in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{0.880754in}}%
\pgfpathlineto{\pgfqpoint{4.013853in}{1.662878in}}%
\pgfpathlineto{\pgfqpoint{4.014111in}{1.662692in}}%
\pgfpathlineto{\pgfqpoint{4.015659in}{0.887819in}}%
\pgfpathlineto{\pgfqpoint{4.015917in}{0.916931in}}%
\pgfpathlineto{\pgfqpoint{4.016434in}{1.505372in}}%
\pgfpathlineto{\pgfqpoint{4.017466in}{1.018430in}}%
\pgfpathlineto{\pgfqpoint{4.017724in}{0.957998in}}%
\pgfpathlineto{\pgfqpoint{4.018240in}{1.000475in}}%
\pgfpathlineto{\pgfqpoint{4.020563in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.021338in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{4.021596in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{4.022628in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.023144in}{1.586883in}}%
\pgfpathlineto{\pgfqpoint{4.023402in}{1.625246in}}%
\pgfpathlineto{\pgfqpoint{4.023660in}{1.500380in}}%
\pgfpathlineto{\pgfqpoint{4.025725in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{4.027274in}{1.157768in}}%
\pgfpathlineto{\pgfqpoint{4.027790in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.173707in}}%
\pgfpathlineto{\pgfqpoint{4.029855in}{1.649530in}}%
\pgfpathlineto{\pgfqpoint{4.030629in}{1.066743in}}%
\pgfpathlineto{\pgfqpoint{4.031403in}{1.644857in}}%
\pgfpathlineto{\pgfqpoint{4.031662in}{1.688916in}}%
\pgfpathlineto{\pgfqpoint{4.032436in}{1.569182in}}%
\pgfpathlineto{\pgfqpoint{4.032694in}{1.566049in}}%
\pgfpathlineto{\pgfqpoint{4.032952in}{1.668629in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.302505in}}%
\pgfpathlineto{\pgfqpoint{4.033726in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{4.034243in}{1.604740in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{1.479167in}}%
\pgfpathlineto{\pgfqpoint{4.035791in}{1.624887in}}%
\pgfpathlineto{\pgfqpoint{4.036565in}{1.615800in}}%
\pgfpathlineto{\pgfqpoint{4.036824in}{1.617432in}}%
\pgfpathlineto{\pgfqpoint{4.037598in}{1.168461in}}%
\pgfpathlineto{\pgfqpoint{4.038372in}{1.580670in}}%
\pgfpathlineto{\pgfqpoint{4.038630in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.040179in}{1.325487in}}%
\pgfpathlineto{\pgfqpoint{4.040437in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{4.040695in}{1.330298in}}%
\pgfpathlineto{\pgfqpoint{4.040953in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{4.041469in}{1.613293in}}%
\pgfpathlineto{\pgfqpoint{4.041986in}{1.568695in}}%
\pgfpathlineto{\pgfqpoint{4.042502in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{4.043018in}{1.700279in}}%
\pgfpathlineto{\pgfqpoint{4.044050in}{1.784268in}}%
\pgfpathlineto{\pgfqpoint{4.044825in}{1.761430in}}%
\pgfpathlineto{\pgfqpoint{4.045083in}{1.762455in}}%
\pgfpathlineto{\pgfqpoint{4.045341in}{1.756694in}}%
\pgfpathlineto{\pgfqpoint{4.045599in}{1.662604in}}%
\pgfpathlineto{\pgfqpoint{4.046115in}{1.787902in}}%
\pgfpathlineto{\pgfqpoint{4.046631in}{1.776181in}}%
\pgfpathlineto{\pgfqpoint{4.047148in}{1.771104in}}%
\pgfpathlineto{\pgfqpoint{4.049212in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.049987in}{1.141519in}}%
\pgfpathlineto{\pgfqpoint{4.050503in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{4.051019in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{4.052051in}{1.539265in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{4.053342in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{4.054116in}{1.634139in}}%
\pgfpathlineto{\pgfqpoint{4.054374in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.054632in}{1.072662in}}%
\pgfpathlineto{\pgfqpoint{4.055665in}{1.531428in}}%
\pgfpathlineto{\pgfqpoint{4.056955in}{1.631463in}}%
\pgfpathlineto{\pgfqpoint{4.057472in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{4.060569in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.065731in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.067538in}{1.488387in}}%
\pgfpathlineto{\pgfqpoint{4.068312in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{4.069344in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{4.072441in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.422264in}}%
\pgfpathlineto{\pgfqpoint{4.074506in}{1.445936in}}%
\pgfpathlineto{\pgfqpoint{4.075797in}{1.425612in}}%
\pgfpathlineto{\pgfqpoint{4.076055in}{1.366139in}}%
\pgfpathlineto{\pgfqpoint{4.077345in}{1.395165in}}%
\pgfpathlineto{\pgfqpoint{4.079668in}{1.514530in}}%
\pgfpathlineto{\pgfqpoint{4.079926in}{1.482996in}}%
\pgfpathlineto{\pgfqpoint{4.080184in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{4.080959in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.082249in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.083540in}{1.597543in}}%
\pgfpathlineto{\pgfqpoint{4.084572in}{1.589900in}}%
\pgfpathlineto{\pgfqpoint{4.086637in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.089992in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.090250in}{1.473857in}}%
\pgfpathlineto{\pgfqpoint{4.091541in}{1.503756in}}%
\pgfpathlineto{\pgfqpoint{4.096187in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.120190in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.122255in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{4.122513in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{4.124062in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.131546in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.133095in}{1.572557in}}%
\pgfpathlineto{\pgfqpoint{4.134644in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.135160in}{1.570525in}}%
\pgfpathlineto{\pgfqpoint{4.136192in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{4.137741in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.137999in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.138257in}{1.579543in}}%
\pgfpathlineto{\pgfqpoint{4.139548in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.141096in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.142645in}{1.289966in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{0.830436in}}%
\pgfpathlineto{\pgfqpoint{4.143677in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{4.143935in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{4.144193in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.144710in}{1.126235in}}%
\pgfpathlineto{\pgfqpoint{4.145484in}{1.566565in}}%
\pgfpathlineto{\pgfqpoint{4.146516in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.147033in}{0.784340in}}%
\pgfpathlineto{\pgfqpoint{4.147807in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.148065in}{1.665734in}}%
\pgfpathlineto{\pgfqpoint{4.148323in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{4.148581in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{4.149614in}{1.584808in}}%
\pgfpathlineto{\pgfqpoint{4.150130in}{0.806619in}}%
\pgfpathlineto{\pgfqpoint{4.151162in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{4.151678in}{1.630572in}}%
\pgfpathlineto{\pgfqpoint{4.152195in}{1.165766in}}%
\pgfpathlineto{\pgfqpoint{4.152711in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{4.154517in}{1.609015in}}%
\pgfpathlineto{\pgfqpoint{4.156066in}{1.240816in}}%
\pgfpathlineto{\pgfqpoint{4.155550in}{1.652147in}}%
\pgfpathlineto{\pgfqpoint{4.156324in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{4.156582in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{4.157873in}{1.655995in}}%
\pgfpathlineto{\pgfqpoint{4.159938in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.160454in}{1.590974in}}%
\pgfpathlineto{\pgfqpoint{4.160970in}{1.602502in}}%
\pgfpathlineto{\pgfqpoint{4.161744in}{1.602369in}}%
\pgfpathlineto{\pgfqpoint{4.163551in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.164583in}{1.611250in}}%
\pgfpathlineto{\pgfqpoint{4.164841in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.165358in}{1.037479in}}%
\pgfpathlineto{\pgfqpoint{4.165874in}{1.636036in}}%
\pgfpathlineto{\pgfqpoint{4.166132in}{1.634910in}}%
\pgfpathlineto{\pgfqpoint{4.166390in}{1.634363in}}%
\pgfpathlineto{\pgfqpoint{4.168455in}{1.606878in}}%
\pgfpathlineto{\pgfqpoint{4.168713in}{1.610533in}}%
\pgfpathlineto{\pgfqpoint{4.168971in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.169487in}{0.826797in}}%
\pgfpathlineto{\pgfqpoint{4.170262in}{1.358412in}}%
\pgfpathlineto{\pgfqpoint{4.170520in}{1.684117in}}%
\pgfpathlineto{\pgfqpoint{4.171810in}{1.671586in}}%
\pgfpathlineto{\pgfqpoint{4.172068in}{1.670361in}}%
\pgfpathlineto{\pgfqpoint{4.172843in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{4.174649in}{0.821604in}}%
\pgfpathlineto{\pgfqpoint{4.175166in}{0.821014in}}%
\pgfpathlineto{\pgfqpoint{4.175424in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{4.175940in}{1.069395in}}%
\pgfpathlineto{\pgfqpoint{4.176972in}{1.745724in}}%
\pgfpathlineto{\pgfqpoint{4.178005in}{1.697840in}}%
\pgfpathlineto{\pgfqpoint{4.178779in}{1.625738in}}%
\pgfpathlineto{\pgfqpoint{4.179553in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{4.180069in}{1.619036in}}%
\pgfpathlineto{\pgfqpoint{4.180328in}{1.643086in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{4.181876in}{1.633060in}}%
\pgfpathlineto{\pgfqpoint{4.182392in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.182650in}{1.631699in}}%
\pgfpathlineto{\pgfqpoint{4.183167in}{1.688332in}}%
\pgfpathlineto{\pgfqpoint{4.183941in}{1.645580in}}%
\pgfpathlineto{\pgfqpoint{4.184715in}{1.280495in}}%
\pgfpathlineto{\pgfqpoint{4.185490in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{4.186264in}{1.628265in}}%
\pgfpathlineto{\pgfqpoint{4.186522in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{4.187554in}{1.649782in}}%
\pgfpathlineto{\pgfqpoint{4.187812in}{1.649019in}}%
\pgfpathlineto{\pgfqpoint{4.188329in}{1.651142in}}%
\pgfpathlineto{\pgfqpoint{4.188845in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{4.189361in}{1.630104in}}%
\pgfpathlineto{\pgfqpoint{4.189877in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{4.190652in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.191426in}{1.581857in}}%
\pgfpathlineto{\pgfqpoint{4.191942in}{1.605983in}}%
\pgfpathlineto{\pgfqpoint{4.192458in}{0.994578in}}%
\pgfpathlineto{\pgfqpoint{4.193491in}{1.587029in}}%
\pgfpathlineto{\pgfqpoint{4.194007in}{1.587658in}}%
\pgfpathlineto{\pgfqpoint{4.195555in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.197362in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.198136in}{1.101183in}}%
\pgfpathlineto{\pgfqpoint{4.198653in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.199427in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.199685in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{4.200201in}{1.620129in}}%
\pgfpathlineto{\pgfqpoint{4.200976in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.201492in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{4.201750in}{1.616920in}}%
\pgfpathlineto{\pgfqpoint{4.202008in}{1.705852in}}%
\pgfpathlineto{\pgfqpoint{4.202266in}{1.442876in}}%
\pgfpathlineto{\pgfqpoint{4.202524in}{1.039054in}}%
\pgfpathlineto{\pgfqpoint{4.203557in}{1.738385in}}%
\pgfpathlineto{\pgfqpoint{4.204331in}{1.798025in}}%
\pgfpathlineto{\pgfqpoint{4.205879in}{0.983281in}}%
\pgfpathlineto{\pgfqpoint{4.206396in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{4.207170in}{0.990932in}}%
\pgfpathlineto{\pgfqpoint{4.208202in}{0.960328in}}%
\pgfpathlineto{\pgfqpoint{4.208719in}{0.977905in}}%
\pgfpathlineto{\pgfqpoint{4.209751in}{1.743840in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{4.210525in}{0.995406in}}%
\pgfpathlineto{\pgfqpoint{4.211041in}{1.682530in}}%
\pgfpathlineto{\pgfqpoint{4.211558in}{1.642705in}}%
\pgfpathlineto{\pgfqpoint{4.211816in}{1.556981in}}%
\pgfpathlineto{\pgfqpoint{4.212074in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{4.213106in}{1.619021in}}%
\pgfpathlineto{\pgfqpoint{4.213364in}{1.608621in}}%
\pgfpathlineto{\pgfqpoint{4.214655in}{0.790586in}}%
\pgfpathlineto{\pgfqpoint{4.215171in}{0.865672in}}%
\pgfpathlineto{\pgfqpoint{4.215945in}{1.481952in}}%
\pgfpathlineto{\pgfqpoint{4.216462in}{0.864257in}}%
\pgfpathlineto{\pgfqpoint{4.216720in}{0.834723in}}%
\pgfpathlineto{\pgfqpoint{4.216978in}{0.911634in}}%
\pgfpathlineto{\pgfqpoint{4.217752in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.218268in}{0.874867in}}%
\pgfpathlineto{\pgfqpoint{4.218526in}{0.874556in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.220591in}{1.492722in}}%
\pgfpathlineto{\pgfqpoint{4.221624in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.222398in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.222656in}{1.534366in}}%
\pgfpathlineto{\pgfqpoint{4.222914in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{4.223688in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.223947in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.227302in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.228592in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{4.230141in}{1.566252in}}%
\pgfpathlineto{\pgfqpoint{4.230915in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.572027in}}%
\pgfpathlineto{\pgfqpoint{4.232722in}{1.567806in}}%
\pgfpathlineto{\pgfqpoint{4.232980in}{1.568837in}}%
\pgfpathlineto{\pgfqpoint{4.233238in}{1.559993in}}%
\pgfpathlineto{\pgfqpoint{4.233496in}{1.574465in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{4.234787in}{1.570950in}}%
\pgfpathlineto{\pgfqpoint{4.235045in}{1.566144in}}%
\pgfpathlineto{\pgfqpoint{4.237110in}{1.527921in}}%
\pgfpathlineto{\pgfqpoint{4.237884in}{1.499958in}}%
\pgfpathlineto{\pgfqpoint{4.238916in}{1.501808in}}%
\pgfpathlineto{\pgfqpoint{4.239174in}{1.501515in}}%
\pgfpathlineto{\pgfqpoint{4.241497in}{1.443616in}}%
\pgfpathlineto{\pgfqpoint{4.244078in}{1.322872in}}%
\pgfpathlineto{\pgfqpoint{4.244336in}{1.438833in}}%
\pgfpathlineto{\pgfqpoint{4.245369in}{1.265842in}}%
\pgfpathlineto{\pgfqpoint{4.245885in}{1.239249in}}%
\pgfpathlineto{\pgfqpoint{4.246401in}{1.276351in}}%
\pgfpathlineto{\pgfqpoint{4.246917in}{1.328015in}}%
\pgfpathlineto{\pgfqpoint{4.247950in}{1.290046in}}%
\pgfpathlineto{\pgfqpoint{4.248208in}{1.286318in}}%
\pgfpathlineto{\pgfqpoint{4.248466in}{1.294981in}}%
\pgfpathlineto{\pgfqpoint{4.249498in}{1.552302in}}%
\pgfpathlineto{\pgfqpoint{4.251305in}{1.843195in}}%
\pgfpathlineto{\pgfqpoint{4.251563in}{1.799707in}}%
\pgfpathlineto{\pgfqpoint{4.254144in}{1.275784in}}%
\pgfpathlineto{\pgfqpoint{4.255693in}{0.853832in}}%
\pgfpathlineto{\pgfqpoint{4.257242in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.257500in}{0.912531in}}%
\pgfpathlineto{\pgfqpoint{4.258790in}{0.934997in}}%
\pgfpathlineto{\pgfqpoint{4.259306in}{0.902834in}}%
\pgfpathlineto{\pgfqpoint{4.260081in}{0.931906in}}%
\pgfpathlineto{\pgfqpoint{4.261371in}{1.014287in}}%
\pgfpathlineto{\pgfqpoint{4.261887in}{0.962921in}}%
\pgfpathlineto{\pgfqpoint{4.262662in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{4.263436in}{0.938584in}}%
\pgfpathlineto{\pgfqpoint{4.263694in}{0.950687in}}%
\pgfpathlineto{\pgfqpoint{4.264210in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.266017in}{0.830655in}}%
\pgfpathlineto{\pgfqpoint{4.266275in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{4.268856in}{1.008092in}}%
\pgfpathlineto{\pgfqpoint{4.270663in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.271179in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{4.274276in}{0.921903in}}%
\pgfpathlineto{\pgfqpoint{4.275050in}{0.885613in}}%
\pgfpathlineto{\pgfqpoint{4.275567in}{0.927375in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{1.045286in}}%
\pgfpathlineto{\pgfqpoint{4.277373in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{4.278148in}{0.949603in}}%
\pgfpathlineto{\pgfqpoint{4.278664in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{4.279696in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{4.279954in}{0.923715in}}%
\pgfpathlineto{\pgfqpoint{4.280212in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{4.281761in}{1.207032in}}%
\pgfpathlineto{\pgfqpoint{4.282535in}{1.075180in}}%
\pgfpathlineto{\pgfqpoint{4.283310in}{0.936588in}}%
\pgfpathlineto{\pgfqpoint{4.284342in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{4.284600in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{4.285116in}{0.955672in}}%
\pgfpathlineto{\pgfqpoint{4.285891in}{0.806599in}}%
\pgfpathlineto{\pgfqpoint{4.286665in}{0.843747in}}%
\pgfpathlineto{\pgfqpoint{4.289246in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{4.289504in}{1.242262in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.175639in}}%
\pgfpathlineto{\pgfqpoint{4.290795in}{1.224546in}}%
\pgfpathlineto{\pgfqpoint{4.291053in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{4.292085in}{1.152993in}}%
\pgfpathlineto{\pgfqpoint{4.292343in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{4.292859in}{0.936220in}}%
\pgfpathlineto{\pgfqpoint{4.294150in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{4.294408in}{0.931871in}}%
\pgfpathlineto{\pgfqpoint{4.294666in}{0.945507in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.201569in}}%
\pgfpathlineto{\pgfqpoint{4.296473in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{4.297505in}{0.925777in}}%
\pgfpathlineto{\pgfqpoint{4.298021in}{1.006785in}}%
\pgfpathlineto{\pgfqpoint{4.298280in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{4.298796in}{0.972058in}}%
\pgfpathlineto{\pgfqpoint{4.299054in}{0.988298in}}%
\pgfpathlineto{\pgfqpoint{4.299312in}{0.941875in}}%
\pgfpathlineto{\pgfqpoint{4.299828in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{4.301119in}{0.996162in}}%
\pgfpathlineto{\pgfqpoint{4.302409in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{4.302925in}{1.300415in}}%
\pgfpathlineto{\pgfqpoint{4.303700in}{1.638954in}}%
\pgfpathlineto{\pgfqpoint{4.303958in}{1.721992in}}%
\pgfpathlineto{\pgfqpoint{4.304474in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{4.304732in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{4.306281in}{1.127014in}}%
\pgfpathlineto{\pgfqpoint{4.305764in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.306539in}{1.218012in}}%
\pgfpathlineto{\pgfqpoint{4.307055in}{1.646835in}}%
\pgfpathlineto{\pgfqpoint{4.307829in}{1.075979in}}%
\pgfpathlineto{\pgfqpoint{4.308862in}{1.127457in}}%
\pgfpathlineto{\pgfqpoint{4.309894in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.800142in}}%
\pgfpathlineto{\pgfqpoint{4.311185in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{4.314798in}{2.313926in}}%
\pgfpathlineto{\pgfqpoint{4.315056in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{4.315572in}{1.602453in}}%
\pgfpathlineto{\pgfqpoint{4.316605in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{4.316863in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{4.317379in}{2.063818in}}%
\pgfpathlineto{\pgfqpoint{4.317637in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.318411in}{2.008486in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{4.318928in}{2.088964in}}%
\pgfpathlineto{\pgfqpoint{4.320218in}{1.795992in}}%
\pgfpathlineto{\pgfqpoint{4.321250in}{2.077258in}}%
\pgfpathlineto{\pgfqpoint{4.321509in}{1.709914in}}%
\pgfpathlineto{\pgfqpoint{4.322283in}{2.042095in}}%
\pgfpathlineto{\pgfqpoint{4.323315in}{1.259626in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{2.052544in}}%
\pgfpathlineto{\pgfqpoint{4.325122in}{1.920204in}}%
\pgfpathlineto{\pgfqpoint{4.325638in}{1.944679in}}%
\pgfpathlineto{\pgfqpoint{4.325896in}{1.938964in}}%
\pgfpathlineto{\pgfqpoint{4.326671in}{2.092069in}}%
\pgfpathlineto{\pgfqpoint{4.327703in}{1.457279in}}%
\pgfpathlineto{\pgfqpoint{4.327961in}{1.667205in}}%
\pgfpathlineto{\pgfqpoint{4.328735in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{4.329252in}{1.563060in}}%
\pgfpathlineto{\pgfqpoint{4.329768in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{4.330284in}{1.703343in}}%
\pgfpathlineto{\pgfqpoint{4.331316in}{2.155336in}}%
\pgfpathlineto{\pgfqpoint{4.330800in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{4.331575in}{1.952445in}}%
\pgfpathlineto{\pgfqpoint{4.332349in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{4.333381in}{1.143332in}}%
\pgfpathlineto{\pgfqpoint{4.333639in}{1.116712in}}%
\pgfpathlineto{\pgfqpoint{4.333897in}{1.193330in}}%
\pgfpathlineto{\pgfqpoint{4.334414in}{1.181640in}}%
\pgfpathlineto{\pgfqpoint{4.335446in}{1.402128in}}%
\pgfpathlineto{\pgfqpoint{4.335704in}{1.163964in}}%
\pgfpathlineto{\pgfqpoint{4.335962in}{1.217984in}}%
\pgfpathlineto{\pgfqpoint{4.336220in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{4.337511in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{4.338543in}{1.943122in}}%
\pgfpathlineto{\pgfqpoint{4.339834in}{1.928843in}}%
\pgfpathlineto{\pgfqpoint{4.341382in}{1.115029in}}%
\pgfpathlineto{\pgfqpoint{4.340350in}{2.126778in}}%
\pgfpathlineto{\pgfqpoint{4.341899in}{1.160856in}}%
\pgfpathlineto{\pgfqpoint{4.342673in}{1.827585in}}%
\pgfpathlineto{\pgfqpoint{4.343447in}{1.388076in}}%
\pgfpathlineto{\pgfqpoint{4.345770in}{0.794829in}}%
\pgfpathlineto{\pgfqpoint{4.346286in}{0.814291in}}%
\pgfpathlineto{\pgfqpoint{4.346544in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{4.347061in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{4.347835in}{0.805534in}}%
\pgfpathlineto{\pgfqpoint{4.348351in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{4.349125in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{4.349900in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{4.350932in}{0.708428in}}%
\pgfpathlineto{\pgfqpoint{4.352481in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.365644in}{0.716621in}}%
\pgfpathlineto{\pgfqpoint{4.366934in}{0.760289in}}%
\pgfpathlineto{\pgfqpoint{4.368741in}{0.864586in}}%
\pgfpathlineto{\pgfqpoint{4.372096in}{1.224679in}}%
\pgfpathlineto{\pgfqpoint{4.374161in}{1.590245in}}%
\pgfpathlineto{\pgfqpoint{4.374677in}{1.555310in}}%
\pgfpathlineto{\pgfqpoint{4.375452in}{1.504979in}}%
\pgfpathlineto{\pgfqpoint{4.375968in}{1.546960in}}%
\pgfpathlineto{\pgfqpoint{4.376742in}{1.702581in}}%
\pgfpathlineto{\pgfqpoint{4.377516in}{1.561166in}}%
\pgfpathlineto{\pgfqpoint{4.379065in}{1.469094in}}%
\pgfpathlineto{\pgfqpoint{4.378291in}{1.587575in}}%
\pgfpathlineto{\pgfqpoint{4.379581in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{4.380356in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.380614in}{1.552419in}}%
\pgfpathlineto{\pgfqpoint{4.381388in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{4.382162in}{1.259951in}}%
\pgfpathlineto{\pgfqpoint{4.382678in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.383453in}{1.288216in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{4.385259in}{1.062343in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{0.805827in}}%
\pgfpathlineto{\pgfqpoint{4.388357in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.394035in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.394293in}{0.840759in}}%
\pgfpathlineto{\pgfqpoint{4.395583in}{0.954741in}}%
\pgfpathlineto{\pgfqpoint{4.399455in}{1.352673in}}%
\pgfpathlineto{\pgfqpoint{4.401004in}{1.533881in}}%
\pgfpathlineto{\pgfqpoint{4.401520in}{1.489007in}}%
\pgfpathlineto{\pgfqpoint{4.403585in}{1.273604in}}%
\pgfpathlineto{\pgfqpoint{4.403843in}{1.279690in}}%
\pgfpathlineto{\pgfqpoint{4.405391in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{4.406166in}{1.343010in}}%
\pgfpathlineto{\pgfqpoint{4.407456in}{1.260429in}}%
\pgfpathlineto{\pgfqpoint{4.408230in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{4.408489in}{1.290092in}}%
\pgfpathlineto{\pgfqpoint{4.408747in}{1.362045in}}%
\pgfpathlineto{\pgfqpoint{4.409779in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{4.410037in}{1.233316in}}%
\pgfpathlineto{\pgfqpoint{4.410295in}{1.258992in}}%
\pgfpathlineto{\pgfqpoint{4.411586in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.412102in}{1.303088in}}%
\pgfpathlineto{\pgfqpoint{4.412360in}{1.214503in}}%
\pgfpathlineto{\pgfqpoint{4.413392in}{1.362441in}}%
\pgfpathlineto{\pgfqpoint{4.415715in}{1.482873in}}%
\pgfpathlineto{\pgfqpoint{4.415973in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{4.417006in}{1.468495in}}%
\pgfpathlineto{\pgfqpoint{4.419845in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.427846in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.428104in}{1.454908in}}%
\pgfpathlineto{\pgfqpoint{4.429395in}{1.495189in}}%
\pgfpathlineto{\pgfqpoint{4.432750in}{1.571224in}}%
\pgfpathlineto{\pgfqpoint{4.434815in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.475078in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.475337in}{1.588244in}}%
\pgfpathlineto{\pgfqpoint{4.475595in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.476885in}{1.584095in}}%
\pgfpathlineto{\pgfqpoint{4.477401in}{1.356733in}}%
\pgfpathlineto{\pgfqpoint{4.478950in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.479208in}{1.582785in}}%
\pgfpathlineto{\pgfqpoint{4.479466in}{1.594159in}}%
\pgfpathlineto{\pgfqpoint{4.480499in}{1.606932in}}%
\pgfpathlineto{\pgfqpoint{4.481015in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{4.482821in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.483080in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.483596in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{4.484112in}{0.702976in}}%
\pgfpathlineto{\pgfqpoint{4.484886in}{1.632208in}}%
\pgfpathlineto{\pgfqpoint{4.485403in}{1.672559in}}%
\pgfpathlineto{\pgfqpoint{4.485661in}{1.626060in}}%
\pgfpathlineto{\pgfqpoint{4.486177in}{0.783372in}}%
\pgfpathlineto{\pgfqpoint{4.487209in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{4.488758in}{1.636729in}}%
\pgfpathlineto{\pgfqpoint{4.489016in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{4.489274in}{1.632348in}}%
\pgfpathlineto{\pgfqpoint{4.489790in}{0.721027in}}%
\pgfpathlineto{\pgfqpoint{4.490823in}{1.602351in}}%
\pgfpathlineto{\pgfqpoint{4.491081in}{1.657189in}}%
\pgfpathlineto{\pgfqpoint{4.491339in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{4.491855in}{1.675046in}}%
\pgfpathlineto{\pgfqpoint{4.492629in}{1.641859in}}%
\pgfpathlineto{\pgfqpoint{4.494178in}{1.390224in}}%
\pgfpathlineto{\pgfqpoint{4.494952in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{4.495468in}{1.084414in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{1.647859in}}%
\pgfpathlineto{\pgfqpoint{4.495985in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{4.496759in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{4.497017in}{1.079636in}}%
\pgfpathlineto{\pgfqpoint{4.497533in}{1.631693in}}%
\pgfpathlineto{\pgfqpoint{4.498049in}{1.603757in}}%
\pgfpathlineto{\pgfqpoint{4.498308in}{1.605781in}}%
\pgfpathlineto{\pgfqpoint{4.498824in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{4.499082in}{0.858344in}}%
\pgfpathlineto{\pgfqpoint{4.499340in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.500372in}{1.397421in}}%
\pgfpathlineto{\pgfqpoint{4.501663in}{1.648188in}}%
\pgfpathlineto{\pgfqpoint{4.502953in}{0.812944in}}%
\pgfpathlineto{\pgfqpoint{4.503211in}{1.302771in}}%
\pgfpathlineto{\pgfqpoint{4.504760in}{1.665607in}}%
\pgfpathlineto{\pgfqpoint{4.505276in}{0.871300in}}%
\pgfpathlineto{\pgfqpoint{4.506309in}{1.062392in}}%
\pgfpathlineto{\pgfqpoint{4.506825in}{1.164628in}}%
\pgfpathlineto{\pgfqpoint{4.507083in}{0.789573in}}%
\pgfpathlineto{\pgfqpoint{4.507599in}{1.693019in}}%
\pgfpathlineto{\pgfqpoint{4.508373in}{0.829541in}}%
\pgfpathlineto{\pgfqpoint{4.508632in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{4.510438in}{1.741483in}}%
\pgfpathlineto{\pgfqpoint{4.510696in}{1.744114in}}%
\pgfpathlineto{\pgfqpoint{4.510954in}{1.727532in}}%
\pgfpathlineto{\pgfqpoint{4.512245in}{0.808858in}}%
\pgfpathlineto{\pgfqpoint{4.512761in}{0.841474in}}%
\pgfpathlineto{\pgfqpoint{4.513277in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{4.514310in}{0.852857in}}%
\pgfpathlineto{\pgfqpoint{4.514826in}{0.789099in}}%
\pgfpathlineto{\pgfqpoint{4.515084in}{0.807019in}}%
\pgfpathlineto{\pgfqpoint{4.515858in}{1.677974in}}%
\pgfpathlineto{\pgfqpoint{4.516891in}{1.638624in}}%
\pgfpathlineto{\pgfqpoint{4.517149in}{1.639395in}}%
\pgfpathlineto{\pgfqpoint{4.517407in}{1.632009in}}%
\pgfpathlineto{\pgfqpoint{4.517923in}{1.647895in}}%
\pgfpathlineto{\pgfqpoint{4.519214in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{4.519472in}{1.700608in}}%
\pgfpathlineto{\pgfqpoint{4.519730in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{4.521020in}{1.478537in}}%
\pgfpathlineto{\pgfqpoint{4.521278in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{4.522569in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{4.522827in}{1.627582in}}%
\pgfpathlineto{\pgfqpoint{4.523085in}{1.625948in}}%
\pgfpathlineto{\pgfqpoint{4.523343in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{4.523860in}{0.752972in}}%
\pgfpathlineto{\pgfqpoint{4.524634in}{1.077816in}}%
\pgfpathlineto{\pgfqpoint{4.525150in}{1.619287in}}%
\pgfpathlineto{\pgfqpoint{4.525666in}{0.782148in}}%
\pgfpathlineto{\pgfqpoint{4.526182in}{1.542696in}}%
\pgfpathlineto{\pgfqpoint{4.527473in}{0.764258in}}%
\pgfpathlineto{\pgfqpoint{4.527731in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{4.527989in}{1.668120in}}%
\pgfpathlineto{\pgfqpoint{4.528763in}{1.631725in}}%
\pgfpathlineto{\pgfqpoint{4.529280in}{0.850200in}}%
\pgfpathlineto{\pgfqpoint{4.530312in}{1.113208in}}%
\pgfpathlineto{\pgfqpoint{4.531344in}{1.652018in}}%
\pgfpathlineto{\pgfqpoint{4.531603in}{1.009255in}}%
\pgfpathlineto{\pgfqpoint{4.532119in}{0.821527in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{4.534184in}{0.937278in}}%
\pgfpathlineto{\pgfqpoint{4.534442in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{4.534700in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{4.534958in}{1.262796in}}%
\pgfpathlineto{\pgfqpoint{4.535990in}{0.768903in}}%
\pgfpathlineto{\pgfqpoint{4.536506in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{4.537797in}{0.939334in}}%
\pgfpathlineto{\pgfqpoint{4.539346in}{1.719384in}}%
\pgfpathlineto{\pgfqpoint{4.538571in}{0.893420in}}%
\pgfpathlineto{\pgfqpoint{4.540378in}{1.677817in}}%
\pgfpathlineto{\pgfqpoint{4.541152in}{1.671883in}}%
\pgfpathlineto{\pgfqpoint{4.541410in}{1.676902in}}%
\pgfpathlineto{\pgfqpoint{4.541668in}{1.685016in}}%
\pgfpathlineto{\pgfqpoint{4.542959in}{0.906090in}}%
\pgfpathlineto{\pgfqpoint{4.544508in}{1.008888in}}%
\pgfpathlineto{\pgfqpoint{4.545540in}{1.612055in}}%
\pgfpathlineto{\pgfqpoint{4.546314in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.556380in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.557154in}{0.738767in}}%
\pgfpathlineto{\pgfqpoint{4.557671in}{1.591647in}}%
\pgfpathlineto{\pgfqpoint{4.558187in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{4.559219in}{1.659156in}}%
\pgfpathlineto{\pgfqpoint{4.559735in}{0.814871in}}%
\pgfpathlineto{\pgfqpoint{4.560252in}{0.845912in}}%
\pgfpathlineto{\pgfqpoint{4.561026in}{1.640880in}}%
\pgfpathlineto{\pgfqpoint{4.562058in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.562317in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{4.563349in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.564123in}{1.580751in}}%
\pgfpathlineto{\pgfqpoint{4.564381in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{4.564639in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.565414in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.567995in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.571092in}{1.552756in}}%
\pgfpathlineto{\pgfqpoint{4.574447in}{1.480132in}}%
\pgfpathlineto{\pgfqpoint{4.574705in}{1.130354in}}%
\pgfpathlineto{\pgfqpoint{4.574963in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.575738in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.575996in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.576254in}{1.194067in}}%
\pgfpathlineto{\pgfqpoint{4.577544in}{1.412602in}}%
\pgfpathlineto{\pgfqpoint{4.578835in}{1.397121in}}%
\pgfpathlineto{\pgfqpoint{4.580642in}{1.356192in}}%
\pgfpathlineto{\pgfqpoint{4.580900in}{1.378355in}}%
\pgfpathlineto{\pgfqpoint{4.584255in}{1.523942in}}%
\pgfpathlineto{\pgfqpoint{4.584513in}{1.424154in}}%
\pgfpathlineto{\pgfqpoint{4.585546in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{4.588127in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.588385in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.589159in}{1.590145in}}%
\pgfpathlineto{\pgfqpoint{4.590191in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{4.593030in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.595611in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.595870in}{1.476565in}}%
\pgfpathlineto{\pgfqpoint{4.597160in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{4.598451in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{4.600774in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.610581in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.610839in}{1.569185in}}%
\pgfpathlineto{\pgfqpoint{4.611872in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.612646in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.613937in}{1.608786in}}%
\pgfpathlineto{\pgfqpoint{4.614195in}{1.607186in}}%
\pgfpathlineto{\pgfqpoint{4.614969in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{4.615227in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{4.615485in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.616260in}{1.364558in}}%
\pgfpathlineto{\pgfqpoint{4.617292in}{1.589749in}}%
\pgfpathlineto{\pgfqpoint{4.617808in}{1.476539in}}%
\pgfpathlineto{\pgfqpoint{4.619357in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.625293in}{1.581381in}}%
\pgfpathlineto{\pgfqpoint{4.625551in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{4.626067in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.626584in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.630971in}{1.581480in}}%
\pgfpathlineto{\pgfqpoint{4.631487in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.632778in}{1.578836in}}%
\pgfpathlineto{\pgfqpoint{4.633036in}{1.579194in}}%
\pgfpathlineto{\pgfqpoint{4.633552in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{4.633810in}{1.577647in}}%
\pgfpathlineto{\pgfqpoint{4.634327in}{1.576074in}}%
\pgfpathlineto{\pgfqpoint{4.634843in}{1.577698in}}%
\pgfpathlineto{\pgfqpoint{4.637166in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.640779in}{1.581206in}}%
\pgfpathlineto{\pgfqpoint{4.642328in}{1.566580in}}%
\pgfpathlineto{\pgfqpoint{4.642844in}{1.571386in}}%
\pgfpathlineto{\pgfqpoint{4.645941in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.646199in}{1.580722in}}%
\pgfpathlineto{\pgfqpoint{4.647748in}{1.575246in}}%
\pgfpathlineto{\pgfqpoint{4.647232in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.648006in}{1.576548in}}%
\pgfpathlineto{\pgfqpoint{4.650329in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.651361in}{1.581461in}}%
\pgfpathlineto{\pgfqpoint{4.651877in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{4.652652in}{1.579153in}}%
\pgfpathlineto{\pgfqpoint{4.654458in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.668912in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.669428in}{0.782004in}}%
\pgfpathlineto{\pgfqpoint{4.670203in}{1.541036in}}%
\pgfpathlineto{\pgfqpoint{4.672009in}{1.618997in}}%
\pgfpathlineto{\pgfqpoint{4.672267in}{1.628666in}}%
\pgfpathlineto{\pgfqpoint{4.673042in}{1.602989in}}%
\pgfpathlineto{\pgfqpoint{4.673300in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{4.674332in}{1.603997in}}%
\pgfpathlineto{\pgfqpoint{4.674590in}{1.606389in}}%
\pgfpathlineto{\pgfqpoint{4.675106in}{1.601915in}}%
\pgfpathlineto{\pgfqpoint{4.675365in}{1.593865in}}%
\pgfpathlineto{\pgfqpoint{4.676397in}{1.608148in}}%
\pgfpathlineto{\pgfqpoint{4.676655in}{1.612331in}}%
\pgfpathlineto{\pgfqpoint{4.676913in}{1.604222in}}%
\pgfpathlineto{\pgfqpoint{4.678720in}{1.583108in}}%
\pgfpathlineto{\pgfqpoint{4.679236in}{1.593717in}}%
\pgfpathlineto{\pgfqpoint{4.679494in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{4.680010in}{1.583638in}}%
\pgfpathlineto{\pgfqpoint{4.681817in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.684656in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.685172in}{1.393353in}}%
\pgfpathlineto{\pgfqpoint{4.685947in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.687495in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{4.688012in}{1.574943in}}%
\pgfpathlineto{\pgfqpoint{4.688786in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.692399in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.693690in}{0.726536in}}%
\pgfpathlineto{\pgfqpoint{4.694980in}{0.757003in}}%
\pgfpathlineto{\pgfqpoint{4.695238in}{0.788777in}}%
\pgfpathlineto{\pgfqpoint{4.697303in}{1.622704in}}%
\pgfpathlineto{\pgfqpoint{4.697561in}{1.629995in}}%
\pgfpathlineto{\pgfqpoint{4.698077in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{1.249250in}}%
\pgfpathlineto{\pgfqpoint{4.699626in}{1.395830in}}%
\pgfpathlineto{\pgfqpoint{4.700658in}{1.658496in}}%
\pgfpathlineto{\pgfqpoint{4.702207in}{1.628666in}}%
\pgfpathlineto{\pgfqpoint{4.702465in}{1.629067in}}%
\pgfpathlineto{\pgfqpoint{4.702723in}{1.639449in}}%
\pgfpathlineto{\pgfqpoint{4.702981in}{1.588884in}}%
\pgfpathlineto{\pgfqpoint{4.703498in}{0.821673in}}%
\pgfpathlineto{\pgfqpoint{4.704272in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{4.704530in}{1.084676in}}%
\pgfpathlineto{\pgfqpoint{4.705046in}{0.739764in}}%
\pgfpathlineto{\pgfqpoint{4.706337in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{4.706853in}{0.884902in}}%
\pgfpathlineto{\pgfqpoint{4.707627in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{4.708401in}{1.584794in}}%
\pgfpathlineto{\pgfqpoint{4.708660in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.709176in}{1.585081in}}%
\pgfpathlineto{\pgfqpoint{4.710208in}{1.241030in}}%
\pgfpathlineto{\pgfqpoint{4.710724in}{1.594190in}}%
\pgfpathlineto{\pgfqpoint{4.712015in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.713305in}{1.581686in}}%
\pgfpathlineto{\pgfqpoint{4.713563in}{1.503995in}}%
\pgfpathlineto{\pgfqpoint{4.713822in}{0.776523in}}%
\pgfpathlineto{\pgfqpoint{4.715112in}{1.107436in}}%
\pgfpathlineto{\pgfqpoint{4.716145in}{1.613299in}}%
\pgfpathlineto{\pgfqpoint{4.716919in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.717177in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.718209in}{0.743245in}}%
\pgfpathlineto{\pgfqpoint{4.719242in}{0.884412in}}%
\pgfpathlineto{\pgfqpoint{4.719758in}{1.407876in}}%
\pgfpathlineto{\pgfqpoint{4.720532in}{0.860805in}}%
\pgfpathlineto{\pgfqpoint{4.721048in}{0.747601in}}%
\pgfpathlineto{\pgfqpoint{4.721565in}{0.819274in}}%
\pgfpathlineto{\pgfqpoint{4.722597in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{4.723371in}{1.539418in}}%
\pgfpathlineto{\pgfqpoint{4.723629in}{1.540626in}}%
\pgfpathlineto{\pgfqpoint{4.725178in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.725694in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.728017in}{1.332485in}}%
\pgfpathlineto{\pgfqpoint{4.728275in}{1.434386in}}%
\pgfpathlineto{\pgfqpoint{4.729050in}{1.291781in}}%
\pgfpathlineto{\pgfqpoint{4.729308in}{1.311877in}}%
\pgfpathlineto{\pgfqpoint{4.729824in}{1.197969in}}%
\pgfpathlineto{\pgfqpoint{4.730082in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{4.731889in}{1.626912in}}%
\pgfpathlineto{\pgfqpoint{4.732405in}{1.626182in}}%
\pgfpathlineto{\pgfqpoint{4.732663in}{1.619968in}}%
\pgfpathlineto{\pgfqpoint{4.733179in}{1.639647in}}%
\pgfpathlineto{\pgfqpoint{4.733437in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{4.734986in}{1.630477in}}%
\pgfpathlineto{\pgfqpoint{4.735502in}{1.632010in}}%
\pgfpathlineto{\pgfqpoint{4.736534in}{1.622590in}}%
\pgfpathlineto{\pgfqpoint{4.739115in}{1.529248in}}%
\pgfpathlineto{\pgfqpoint{4.739374in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{4.739632in}{1.515282in}}%
\pgfpathlineto{\pgfqpoint{4.740922in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{4.741955in}{1.123477in}}%
\pgfpathlineto{\pgfqpoint{4.742729in}{1.360573in}}%
\pgfpathlineto{\pgfqpoint{4.743503in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{4.744019in}{1.019746in}}%
\pgfpathlineto{\pgfqpoint{4.744277in}{1.141515in}}%
\pgfpathlineto{\pgfqpoint{4.745568in}{1.374863in}}%
\pgfpathlineto{\pgfqpoint{4.745826in}{1.338868in}}%
\pgfpathlineto{\pgfqpoint{4.746084in}{1.118792in}}%
\pgfpathlineto{\pgfqpoint{4.747117in}{1.352724in}}%
\pgfpathlineto{\pgfqpoint{4.747375in}{1.370277in}}%
\pgfpathlineto{\pgfqpoint{4.747633in}{1.339407in}}%
\pgfpathlineto{\pgfqpoint{4.747891in}{1.283964in}}%
\pgfpathlineto{\pgfqpoint{4.748665in}{1.356342in}}%
\pgfpathlineto{\pgfqpoint{4.748923in}{1.411099in}}%
\pgfpathlineto{\pgfqpoint{4.749181in}{1.334457in}}%
\pgfpathlineto{\pgfqpoint{4.750214in}{1.381306in}}%
\pgfpathlineto{\pgfqpoint{4.752537in}{1.483875in}}%
\pgfpathlineto{\pgfqpoint{4.752795in}{1.387293in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{1.475505in}}%
\pgfpathlineto{\pgfqpoint{4.757699in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.763377in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.763635in}{1.476871in}}%
\pgfpathlineto{\pgfqpoint{4.764926in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{4.768539in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.770088in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.770604in}{1.572769in}}%
\pgfpathlineto{\pgfqpoint{4.771378in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.772410in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.772669in}{1.570145in}}%
\pgfpathlineto{\pgfqpoint{4.773701in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.795381in}{1.580844in}}%
\pgfpathlineto{\pgfqpoint{4.796414in}{1.571049in}}%
\pgfpathlineto{\pgfqpoint{4.796672in}{1.580862in}}%
\pgfpathlineto{\pgfqpoint{4.798479in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.800543in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.800802in}{1.573677in}}%
\pgfpathlineto{\pgfqpoint{4.801834in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.802350in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.802608in}{1.544373in}}%
\pgfpathlineto{\pgfqpoint{4.803641in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.804157in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.804415in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{1.548751in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{4.807512in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.809319in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.809577in}{1.579951in}}%
\pgfpathlineto{\pgfqpoint{4.810867in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.814997in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.816804in}{1.531766in}}%
\pgfpathlineto{\pgfqpoint{4.817062in}{1.535026in}}%
\pgfpathlineto{\pgfqpoint{4.818869in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.819127in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.819385in}{1.564027in}}%
\pgfpathlineto{\pgfqpoint{4.820417in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.821966in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.822224in}{1.551661in}}%
\pgfpathlineto{\pgfqpoint{4.823256in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.830225in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.830999in}{1.607662in}}%
\pgfpathlineto{\pgfqpoint{4.831774in}{1.581842in}}%
\pgfpathlineto{\pgfqpoint{4.834355in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.835645in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.835903in}{1.554428in}}%
\pgfpathlineto{\pgfqpoint{4.836161in}{1.603285in}}%
\pgfpathlineto{\pgfqpoint{4.836678in}{0.869892in}}%
\pgfpathlineto{\pgfqpoint{4.837710in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{4.838226in}{1.621939in}}%
\pgfpathlineto{\pgfqpoint{4.839000in}{0.725165in}}%
\pgfpathlineto{\pgfqpoint{4.839775in}{1.606061in}}%
\pgfpathlineto{\pgfqpoint{4.841065in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.842098in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.842356in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{4.842614in}{1.630582in}}%
\pgfpathlineto{\pgfqpoint{4.843646in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{4.843904in}{1.608975in}}%
\pgfpathlineto{\pgfqpoint{4.845195in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{1.590526in}}%
\pgfpathlineto{\pgfqpoint{4.847260in}{1.614873in}}%
\pgfpathlineto{\pgfqpoint{4.847518in}{0.937179in}}%
\pgfpathlineto{\pgfqpoint{4.848034in}{1.629273in}}%
\pgfpathlineto{\pgfqpoint{4.848550in}{1.619613in}}%
\pgfpathlineto{\pgfqpoint{4.849583in}{1.589861in}}%
\pgfpathlineto{\pgfqpoint{4.850357in}{1.597198in}}%
\pgfpathlineto{\pgfqpoint{4.850873in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{1.595339in}}%
\pgfpathlineto{\pgfqpoint{4.852422in}{1.614381in}}%
\pgfpathlineto{\pgfqpoint{4.852938in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{4.853712in}{1.616137in}}%
\pgfpathlineto{\pgfqpoint{4.853970in}{1.606602in}}%
\pgfpathlineto{\pgfqpoint{4.854228in}{1.606475in}}%
\pgfpathlineto{\pgfqpoint{4.854486in}{1.608021in}}%
\pgfpathlineto{\pgfqpoint{4.856035in}{1.564291in}}%
\pgfpathlineto{\pgfqpoint{4.856551in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{4.857326in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{1.661439in}}%
\pgfpathlineto{\pgfqpoint{4.858358in}{1.633551in}}%
\pgfpathlineto{\pgfqpoint{4.859390in}{1.599890in}}%
\pgfpathlineto{\pgfqpoint{4.859648in}{1.629023in}}%
\pgfpathlineto{\pgfqpoint{4.860165in}{0.779349in}}%
\pgfpathlineto{\pgfqpoint{4.861197in}{1.395951in}}%
\pgfpathlineto{\pgfqpoint{4.861713in}{1.684926in}}%
\pgfpathlineto{\pgfqpoint{4.862746in}{1.631442in}}%
\pgfpathlineto{\pgfqpoint{4.863520in}{1.620320in}}%
\pgfpathlineto{\pgfqpoint{4.864036in}{1.621298in}}%
\pgfpathlineto{\pgfqpoint{4.865585in}{0.815199in}}%
\pgfpathlineto{\pgfqpoint{4.866617in}{1.015847in}}%
\pgfpathlineto{\pgfqpoint{4.867391in}{1.740062in}}%
\pgfpathlineto{\pgfqpoint{4.868166in}{1.668631in}}%
\pgfpathlineto{\pgfqpoint{4.868940in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.869972in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{4.871779in}{1.677899in}}%
\pgfpathlineto{\pgfqpoint{4.872554in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.874360in}{0.999660in}}%
\pgfpathlineto{\pgfqpoint{4.875909in}{1.660714in}}%
\pgfpathlineto{\pgfqpoint{4.876167in}{1.607015in}}%
\pgfpathlineto{\pgfqpoint{4.877457in}{1.237138in}}%
\pgfpathlineto{\pgfqpoint{4.876941in}{1.853647in}}%
\pgfpathlineto{\pgfqpoint{4.877716in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{4.878748in}{1.601228in}}%
\pgfpathlineto{\pgfqpoint{4.879264in}{1.521797in}}%
\pgfpathlineto{\pgfqpoint{4.880038in}{1.611355in}}%
\pgfpathlineto{\pgfqpoint{4.881587in}{1.057193in}}%
\pgfpathlineto{\pgfqpoint{4.882103in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{4.883136in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{4.884168in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{4.884684in}{1.134171in}}%
\pgfpathlineto{\pgfqpoint{4.885200in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{4.886233in}{1.275593in}}%
\pgfpathlineto{\pgfqpoint{4.888040in}{0.925746in}}%
\pgfpathlineto{\pgfqpoint{4.889072in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{4.889330in}{0.879437in}}%
\pgfpathlineto{\pgfqpoint{4.889588in}{1.100652in}}%
\pgfpathlineto{\pgfqpoint{4.890362in}{0.875695in}}%
\pgfpathlineto{\pgfqpoint{4.890879in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{4.896041in}{1.146116in}}%
\pgfpathlineto{\pgfqpoint{4.897847in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{4.900170in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{4.900686in}{1.044075in}}%
\pgfpathlineto{\pgfqpoint{4.903267in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{4.905074in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.908688in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.909204in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{4.910494in}{1.553831in}}%
\pgfpathlineto{\pgfqpoint{4.911269in}{1.516231in}}%
\pgfpathlineto{\pgfqpoint{4.912559in}{1.528487in}}%
\pgfpathlineto{\pgfqpoint{4.914108in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{4.917205in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{4.918495in}{1.511289in}}%
\pgfpathlineto{\pgfqpoint{4.919012in}{1.499941in}}%
\pgfpathlineto{\pgfqpoint{4.919270in}{1.488323in}}%
\pgfpathlineto{\pgfqpoint{4.919786in}{1.522782in}}%
\pgfpathlineto{\pgfqpoint{4.920044in}{1.580746in}}%
\pgfpathlineto{\pgfqpoint{4.921335in}{1.527488in}}%
\pgfpathlineto{\pgfqpoint{4.921851in}{1.592112in}}%
\pgfpathlineto{\pgfqpoint{4.922625in}{1.629470in}}%
\pgfpathlineto{\pgfqpoint{4.922883in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.923399in}{1.620877in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{1.654472in}}%
\pgfpathlineto{\pgfqpoint{4.925980in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.926238in}{1.611276in}}%
\pgfpathlineto{\pgfqpoint{4.927529in}{1.630306in}}%
\pgfpathlineto{\pgfqpoint{4.927787in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.928045in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.928303in}{1.554792in}}%
\pgfpathlineto{\pgfqpoint{4.929336in}{1.560018in}}%
\pgfpathlineto{\pgfqpoint{4.930884in}{1.741230in}}%
\pgfpathlineto{\pgfqpoint{4.931917in}{1.975501in}}%
\pgfpathlineto{\pgfqpoint{4.932691in}{1.937933in}}%
\pgfpathlineto{\pgfqpoint{4.933723in}{1.841332in}}%
\pgfpathlineto{\pgfqpoint{4.933981in}{1.982320in}}%
\pgfpathlineto{\pgfqpoint{4.934498in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{4.935272in}{1.234485in}}%
\pgfpathlineto{\pgfqpoint{4.936304in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{4.936821in}{1.306342in}}%
\pgfpathlineto{\pgfqpoint{4.938627in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{4.941208in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{4.943273in}{1.553440in}}%
\pgfpathlineto{\pgfqpoint{4.943789in}{1.386410in}}%
\pgfpathlineto{\pgfqpoint{4.944564in}{1.160020in}}%
\pgfpathlineto{\pgfqpoint{4.945338in}{1.347710in}}%
\pgfpathlineto{\pgfqpoint{4.947145in}{1.590541in}}%
\pgfpathlineto{\pgfqpoint{4.947661in}{1.577886in}}%
\pgfpathlineto{\pgfqpoint{4.949468in}{1.457310in}}%
\pgfpathlineto{\pgfqpoint{4.949726in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{4.950500in}{1.335658in}}%
\pgfpathlineto{\pgfqpoint{4.951790in}{1.171583in}}%
\pgfpathlineto{\pgfqpoint{4.952307in}{1.174470in}}%
\pgfpathlineto{\pgfqpoint{4.952565in}{1.174456in}}%
\pgfpathlineto{\pgfqpoint{4.952823in}{1.150582in}}%
\pgfpathlineto{\pgfqpoint{4.953339in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{4.954888in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{4.955404in}{1.397215in}}%
\pgfpathlineto{\pgfqpoint{4.955920in}{1.427068in}}%
\pgfpathlineto{\pgfqpoint{4.958501in}{1.283298in}}%
\pgfpathlineto{\pgfqpoint{4.958759in}{1.317370in}}%
\pgfpathlineto{\pgfqpoint{4.959533in}{1.264336in}}%
\pgfpathlineto{\pgfqpoint{4.962631in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{4.965986in}{1.654442in}}%
\pgfpathlineto{\pgfqpoint{4.966760in}{1.574347in}}%
\pgfpathlineto{\pgfqpoint{4.967276in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{4.967535in}{1.557665in}}%
\pgfpathlineto{\pgfqpoint{4.968825in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{4.969341in}{1.197367in}}%
\pgfpathlineto{\pgfqpoint{4.970890in}{1.476624in}}%
\pgfpathlineto{\pgfqpoint{4.971148in}{1.282437in}}%
\pgfpathlineto{\pgfqpoint{4.971406in}{1.211731in}}%
\pgfpathlineto{\pgfqpoint{4.971664in}{1.402092in}}%
\pgfpathlineto{\pgfqpoint{4.972955in}{1.600491in}}%
\pgfpathlineto{\pgfqpoint{4.974245in}{1.208058in}}%
\pgfpathlineto{\pgfqpoint{4.974503in}{1.324775in}}%
\pgfpathlineto{\pgfqpoint{4.974761in}{1.752609in}}%
\pgfpathlineto{\pgfqpoint{4.976052in}{1.358580in}}%
\pgfpathlineto{\pgfqpoint{4.976568in}{1.762605in}}%
\pgfpathlineto{\pgfqpoint{4.977859in}{1.716857in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{1.226034in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{1.313038in}}%
\pgfpathlineto{\pgfqpoint{4.982246in}{1.606877in}}%
\pgfpathlineto{\pgfqpoint{4.983795in}{1.652128in}}%
\pgfpathlineto{\pgfqpoint{4.984053in}{1.650630in}}%
\pgfpathlineto{\pgfqpoint{4.984827in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{4.986118in}{1.520165in}}%
\pgfpathlineto{\pgfqpoint{4.986634in}{1.565556in}}%
\pgfpathlineto{\pgfqpoint{4.986892in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{4.987666in}{1.076297in}}%
\pgfpathlineto{\pgfqpoint{4.988441in}{1.318262in}}%
\pgfpathlineto{\pgfqpoint{4.989215in}{1.291662in}}%
\pgfpathlineto{\pgfqpoint{4.990247in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{4.991022in}{1.306377in}}%
\pgfpathlineto{\pgfqpoint{4.991796in}{1.309050in}}%
\pgfpathlineto{\pgfqpoint{4.994119in}{1.622318in}}%
\pgfpathlineto{\pgfqpoint{4.994377in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{4.994635in}{1.642366in}}%
\pgfpathlineto{\pgfqpoint{4.995668in}{1.602221in}}%
\pgfpathlineto{\pgfqpoint{4.997474in}{1.671073in}}%
\pgfpathlineto{\pgfqpoint{4.998249in}{1.072027in}}%
\pgfpathlineto{\pgfqpoint{4.999023in}{1.651731in}}%
\pgfpathlineto{\pgfqpoint{4.999797in}{1.624303in}}%
\pgfpathlineto{\pgfqpoint{5.000313in}{1.654838in}}%
\pgfpathlineto{\pgfqpoint{5.000571in}{1.649145in}}%
\pgfpathlineto{\pgfqpoint{5.000830in}{1.644042in}}%
\pgfpathlineto{\pgfqpoint{5.001604in}{1.681374in}}%
\pgfpathlineto{\pgfqpoint{5.001862in}{1.616645in}}%
\pgfpathlineto{\pgfqpoint{5.003152in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{5.002378in}{1.659313in}}%
\pgfpathlineto{\pgfqpoint{5.004185in}{1.362310in}}%
\pgfpathlineto{\pgfqpoint{5.006508in}{1.628102in}}%
\pgfpathlineto{\pgfqpoint{5.007540in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{5.008314in}{1.659573in}}%
\pgfpathlineto{\pgfqpoint{5.010637in}{1.129670in}}%
\pgfpathlineto{\pgfqpoint{5.011154in}{1.154390in}}%
\pgfpathlineto{\pgfqpoint{5.011670in}{1.261004in}}%
\pgfpathlineto{\pgfqpoint{5.012444in}{1.001414in}}%
\pgfpathlineto{\pgfqpoint{5.013218in}{1.222281in}}%
\pgfpathlineto{\pgfqpoint{5.013735in}{1.223900in}}%
\pgfpathlineto{\pgfqpoint{5.016832in}{1.121958in}}%
\pgfpathlineto{\pgfqpoint{5.017348in}{1.097925in}}%
\pgfpathlineto{\pgfqpoint{5.018380in}{1.120964in}}%
\pgfpathlineto{\pgfqpoint{5.020187in}{1.200617in}}%
\pgfpathlineto{\pgfqpoint{5.020703in}{1.185343in}}%
\pgfpathlineto{\pgfqpoint{5.021478in}{1.096335in}}%
\pgfpathlineto{\pgfqpoint{5.021994in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{5.022510in}{1.214617in}}%
\pgfpathlineto{\pgfqpoint{5.022768in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{5.024059in}{1.385605in}}%
\pgfpathlineto{\pgfqpoint{5.024317in}{1.391756in}}%
\pgfpathlineto{\pgfqpoint{5.024575in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{5.024833in}{1.364003in}}%
\pgfpathlineto{\pgfqpoint{5.025349in}{1.019784in}}%
\pgfpathlineto{\pgfqpoint{5.026382in}{1.039706in}}%
\pgfpathlineto{\pgfqpoint{5.026898in}{1.202854in}}%
\pgfpathlineto{\pgfqpoint{5.028188in}{1.180440in}}%
\pgfpathlineto{\pgfqpoint{5.028963in}{0.924571in}}%
\pgfpathlineto{\pgfqpoint{5.029737in}{0.960414in}}%
\pgfpathlineto{\pgfqpoint{5.029995in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{5.030253in}{1.761666in}}%
\pgfpathlineto{\pgfqpoint{5.031544in}{1.094107in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{1.515064in}}%
\pgfpathlineto{\pgfqpoint{5.032576in}{1.859566in}}%
\pgfpathlineto{\pgfqpoint{5.033608in}{1.654442in}}%
\pgfpathlineto{\pgfqpoint{5.034125in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{5.035415in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{5.034899in}{1.675412in}}%
\pgfpathlineto{\pgfqpoint{5.035931in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{5.036447in}{1.232869in}}%
\pgfpathlineto{\pgfqpoint{5.036706in}{1.235462in}}%
\pgfpathlineto{\pgfqpoint{5.036964in}{1.831965in}}%
\pgfpathlineto{\pgfqpoint{5.038254in}{1.790719in}}%
\pgfpathlineto{\pgfqpoint{5.038512in}{1.767926in}}%
\pgfpathlineto{\pgfqpoint{5.040577in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{5.041093in}{0.912509in}}%
\pgfpathlineto{\pgfqpoint{5.042126in}{1.499513in}}%
\pgfpathlineto{\pgfqpoint{5.043158in}{1.137863in}}%
\pgfpathlineto{\pgfqpoint{5.043416in}{1.059095in}}%
\pgfpathlineto{\pgfqpoint{5.043932in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{5.044965in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.045223in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{5.045739in}{1.758728in}}%
\pgfpathlineto{\pgfqpoint{5.045997in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.046255in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{5.047030in}{1.384125in}}%
\pgfpathlineto{\pgfqpoint{5.047288in}{1.657958in}}%
\pgfpathlineto{\pgfqpoint{5.047546in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{1.728744in}}%
\pgfpathlineto{\pgfqpoint{5.048836in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.049094in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{5.050127in}{1.655802in}}%
\pgfpathlineto{\pgfqpoint{5.050901in}{1.653039in}}%
\pgfpathlineto{\pgfqpoint{5.051675in}{1.689745in}}%
\pgfpathlineto{\pgfqpoint{5.052192in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{5.052966in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{5.053224in}{1.750543in}}%
\pgfpathlineto{\pgfqpoint{5.053482in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.053740in}{1.348832in}}%
\pgfpathlineto{\pgfqpoint{5.054514in}{1.843579in}}%
\pgfpathlineto{\pgfqpoint{5.054773in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{5.057095in}{1.060826in}}%
\pgfpathlineto{\pgfqpoint{5.057354in}{1.068245in}}%
\pgfpathlineto{\pgfqpoint{5.058386in}{1.672799in}}%
\pgfpathlineto{\pgfqpoint{5.060193in}{1.432939in}}%
\pgfpathlineto{\pgfqpoint{5.060451in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{5.060967in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.061741in}{1.843533in}}%
\pgfpathlineto{\pgfqpoint{5.062774in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{5.063290in}{1.705979in}}%
\pgfpathlineto{\pgfqpoint{5.063806in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{1.726287in}}%
\pgfpathlineto{\pgfqpoint{5.064839in}{1.735623in}}%
\pgfpathlineto{\pgfqpoint{5.065097in}{1.672504in}}%
\pgfpathlineto{\pgfqpoint{5.065613in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{5.066387in}{1.710344in}}%
\pgfpathlineto{\pgfqpoint{5.066645in}{1.672397in}}%
\pgfpathlineto{\pgfqpoint{5.067161in}{1.683880in}}%
\pgfpathlineto{\pgfqpoint{5.067420in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{5.068710in}{1.661409in}}%
\pgfpathlineto{\pgfqpoint{5.068968in}{1.656607in}}%
\pgfpathlineto{\pgfqpoint{5.069226in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{5.069484in}{1.682808in}}%
\pgfpathlineto{\pgfqpoint{5.070001in}{1.655635in}}%
\pgfpathlineto{\pgfqpoint{5.071033in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{5.071807in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{5.073098in}{1.660886in}}%
\pgfpathlineto{\pgfqpoint{5.073614in}{1.618008in}}%
\pgfpathlineto{\pgfqpoint{5.074388in}{1.507522in}}%
\pgfpathlineto{\pgfqpoint{5.076453in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{5.077485in}{0.862440in}}%
\pgfpathlineto{\pgfqpoint{5.077744in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{5.078260in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{5.079292in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.081615in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.081873in}{0.916566in}}%
\pgfpathlineto{\pgfqpoint{5.082906in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.085487in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.086261in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{5.087035in}{1.341799in}}%
\pgfpathlineto{\pgfqpoint{5.089616in}{1.433811in}}%
\pgfpathlineto{\pgfqpoint{5.089874in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{5.091165in}{1.425605in}}%
\pgfpathlineto{\pgfqpoint{5.094520in}{1.569756in}}%
\pgfpathlineto{\pgfqpoint{5.095036in}{1.572321in}}%
\pgfpathlineto{\pgfqpoint{5.095294in}{1.567776in}}%
\pgfpathlineto{\pgfqpoint{5.095552in}{1.565898in}}%
\pgfpathlineto{\pgfqpoint{5.096069in}{1.570545in}}%
\pgfpathlineto{\pgfqpoint{5.097875in}{1.578002in}}%
\pgfpathlineto{\pgfqpoint{5.096843in}{1.569938in}}%
\pgfpathlineto{\pgfqpoint{5.098133in}{1.576695in}}%
\pgfpathlineto{\pgfqpoint{5.100198in}{1.569433in}}%
\pgfpathlineto{\pgfqpoint{5.100714in}{1.568584in}}%
\pgfpathlineto{\pgfqpoint{5.100973in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{5.102263in}{1.472998in}}%
\pgfpathlineto{\pgfqpoint{5.103554in}{1.507482in}}%
\pgfpathlineto{\pgfqpoint{5.106393in}{1.556878in}}%
\pgfpathlineto{\pgfqpoint{5.109748in}{1.576208in}}%
\pgfpathlineto{\pgfqpoint{5.110006in}{1.564122in}}%
\pgfpathlineto{\pgfqpoint{5.110780in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.111039in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.121363in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.121621in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{5.122653in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.130138in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.130654in}{1.046141in}}%
\pgfpathlineto{\pgfqpoint{5.131428in}{1.600986in}}%
\pgfpathlineto{\pgfqpoint{5.131687in}{1.125308in}}%
\pgfpathlineto{\pgfqpoint{5.133235in}{1.643475in}}%
\pgfpathlineto{\pgfqpoint{5.133493in}{1.619760in}}%
\pgfpathlineto{\pgfqpoint{5.135300in}{1.562100in}}%
\pgfpathlineto{\pgfqpoint{5.137107in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.137881in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.138139in}{1.503831in}}%
\pgfpathlineto{\pgfqpoint{5.139171in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.140720in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.141236in}{1.584705in}}%
\pgfpathlineto{\pgfqpoint{5.142269in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.145366in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.145624in}{1.470554in}}%
\pgfpathlineto{\pgfqpoint{5.146656in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{5.147431in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.147947in}{1.665560in}}%
\pgfpathlineto{\pgfqpoint{5.148979in}{1.161232in}}%
\pgfpathlineto{\pgfqpoint{5.149237in}{1.634336in}}%
\pgfpathlineto{\pgfqpoint{5.149754in}{1.131234in}}%
\pgfpathlineto{\pgfqpoint{5.150528in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{5.151044in}{0.843292in}}%
\pgfpathlineto{\pgfqpoint{5.151818in}{1.640663in}}%
\pgfpathlineto{\pgfqpoint{5.152335in}{1.620418in}}%
\pgfpathlineto{\pgfqpoint{5.153625in}{1.585444in}}%
\pgfpathlineto{\pgfqpoint{5.153883in}{1.593211in}}%
\pgfpathlineto{\pgfqpoint{5.154399in}{1.619549in}}%
\pgfpathlineto{\pgfqpoint{5.154916in}{1.589715in}}%
\pgfpathlineto{\pgfqpoint{5.155174in}{1.597771in}}%
\pgfpathlineto{\pgfqpoint{5.157239in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.158787in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.159303in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{5.159820in}{1.066035in}}%
\pgfpathlineto{\pgfqpoint{5.160594in}{1.614872in}}%
\pgfpathlineto{\pgfqpoint{5.161884in}{1.656027in}}%
\pgfpathlineto{\pgfqpoint{5.164465in}{0.944579in}}%
\pgfpathlineto{\pgfqpoint{5.166014in}{1.725908in}}%
\pgfpathlineto{\pgfqpoint{5.166272in}{1.443170in}}%
\pgfpathlineto{\pgfqpoint{5.167304in}{0.948054in}}%
\pgfpathlineto{\pgfqpoint{5.167046in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.167821in}{1.126371in}}%
\pgfpathlineto{\pgfqpoint{5.168595in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{5.169111in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{0.935284in}}%
\pgfpathlineto{\pgfqpoint{5.170918in}{1.668312in}}%
\pgfpathlineto{\pgfqpoint{5.171434in}{1.627465in}}%
\pgfpathlineto{\pgfqpoint{5.171692in}{1.626697in}}%
\pgfpathlineto{\pgfqpoint{5.171950in}{1.629066in}}%
\pgfpathlineto{\pgfqpoint{5.172983in}{1.654395in}}%
\pgfpathlineto{\pgfqpoint{5.173241in}{1.251030in}}%
\pgfpathlineto{\pgfqpoint{5.173757in}{1.662353in}}%
\pgfpathlineto{\pgfqpoint{5.174531in}{1.619373in}}%
\pgfpathlineto{\pgfqpoint{5.175564in}{1.677163in}}%
\pgfpathlineto{\pgfqpoint{5.175822in}{1.641918in}}%
\pgfpathlineto{\pgfqpoint{5.176080in}{1.107052in}}%
\pgfpathlineto{\pgfqpoint{5.176854in}{1.709137in}}%
\pgfpathlineto{\pgfqpoint{5.177370in}{1.338195in}}%
\pgfpathlineto{\pgfqpoint{5.178403in}{1.136141in}}%
\pgfpathlineto{\pgfqpoint{5.178145in}{1.352810in}}%
\pgfpathlineto{\pgfqpoint{5.178919in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{5.179693in}{1.687829in}}%
\pgfpathlineto{\pgfqpoint{5.181242in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.182016in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.182532in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{1.655676in}}%
\pgfpathlineto{\pgfqpoint{5.184339in}{1.632318in}}%
\pgfpathlineto{\pgfqpoint{5.184855in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{5.185630in}{1.632889in}}%
\pgfpathlineto{\pgfqpoint{5.186404in}{1.640964in}}%
\pgfpathlineto{\pgfqpoint{5.186146in}{1.630659in}}%
\pgfpathlineto{\pgfqpoint{5.186662in}{1.634513in}}%
\pgfpathlineto{\pgfqpoint{5.188985in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.189243in}{1.604597in}}%
\pgfpathlineto{\pgfqpoint{5.190017in}{0.797196in}}%
\pgfpathlineto{\pgfqpoint{5.190792in}{1.589881in}}%
\pgfpathlineto{\pgfqpoint{5.192598in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{5.194405in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.199825in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.201890in}{1.617952in}}%
\pgfpathlineto{\pgfqpoint{5.202148in}{1.599365in}}%
\pgfpathlineto{\pgfqpoint{5.203697in}{1.558609in}}%
\pgfpathlineto{\pgfqpoint{5.203955in}{1.577220in}}%
\pgfpathlineto{\pgfqpoint{5.205503in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.206278in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.206536in}{1.480178in}}%
\pgfpathlineto{\pgfqpoint{5.207568in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.207826in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.208084in}{1.391661in}}%
\pgfpathlineto{\pgfqpoint{5.208601in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{5.209117in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.210665in}{0.928272in}}%
\pgfpathlineto{\pgfqpoint{5.211440in}{1.554654in}}%
\pgfpathlineto{\pgfqpoint{5.212472in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.213246in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{5.213763in}{1.580385in}}%
\pgfpathlineto{\pgfqpoint{5.214537in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.214795in}{1.406119in}}%
\pgfpathlineto{\pgfqpoint{5.215827in}{1.580913in}}%
\pgfpathlineto{\pgfqpoint{5.216085in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.216344in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{5.217376in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.218150in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.218925in}{1.556115in}}%
\pgfpathlineto{\pgfqpoint{5.219699in}{1.567570in}}%
\pgfpathlineto{\pgfqpoint{5.220473in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.220989in}{1.563603in}}%
\pgfpathlineto{\pgfqpoint{5.221764in}{1.545091in}}%
\pgfpathlineto{\pgfqpoint{5.222280in}{1.564856in}}%
\pgfpathlineto{\pgfqpoint{5.222538in}{1.566183in}}%
\pgfpathlineto{\pgfqpoint{5.222796in}{1.565386in}}%
\pgfpathlineto{\pgfqpoint{5.224345in}{1.543373in}}%
\pgfpathlineto{\pgfqpoint{5.224603in}{1.551563in}}%
\pgfpathlineto{\pgfqpoint{5.226926in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.227184in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.228732in}{1.525722in}}%
\pgfpathlineto{\pgfqpoint{5.229507in}{1.542199in}}%
\pgfpathlineto{\pgfqpoint{5.230023in}{1.556754in}}%
\pgfpathlineto{\pgfqpoint{5.230797in}{1.540737in}}%
\pgfpathlineto{\pgfqpoint{5.233636in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{5.233894in}{1.524086in}}%
\pgfpathlineto{\pgfqpoint{5.234669in}{1.542662in}}%
\pgfpathlineto{\pgfqpoint{5.235443in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{5.235959in}{1.535502in}}%
\pgfpathlineto{\pgfqpoint{5.236475in}{1.522788in}}%
\pgfpathlineto{\pgfqpoint{5.236734in}{1.522008in}}%
\pgfpathlineto{\pgfqpoint{5.236992in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{5.238282in}{1.522661in}}%
\pgfpathlineto{\pgfqpoint{5.238540in}{1.522541in}}%
\pgfpathlineto{\pgfqpoint{5.239315in}{1.532558in}}%
\pgfpathlineto{\pgfqpoint{5.240347in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{5.241121in}{1.523733in}}%
\pgfpathlineto{\pgfqpoint{5.241379in}{1.517100in}}%
\pgfpathlineto{\pgfqpoint{5.245509in}{1.308368in}}%
\pgfpathlineto{\pgfqpoint{5.245767in}{1.370544in}}%
\pgfpathlineto{\pgfqpoint{5.246541in}{1.421795in}}%
\pgfpathlineto{\pgfqpoint{5.247574in}{1.390343in}}%
\pgfpathlineto{\pgfqpoint{5.253768in}{1.189376in}}%
\pgfpathlineto{\pgfqpoint{5.255575in}{1.339727in}}%
\pgfpathlineto{\pgfqpoint{5.258672in}{1.460168in}}%
\pgfpathlineto{\pgfqpoint{5.258930in}{1.378842in}}%
\pgfpathlineto{\pgfqpoint{5.259963in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{5.263318in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{5.263576in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{5.264092in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.264350in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.268996in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.269254in}{1.456174in}}%
\pgfpathlineto{\pgfqpoint{5.270545in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{5.275191in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{5.278030in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.310808in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.311067in}{1.577741in}}%
\pgfpathlineto{\pgfqpoint{5.312099in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.315454in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.315970in}{1.558406in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.336360in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.336619in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{5.337909in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.360880in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.361138in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{5.361396in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{5.361912in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.362429in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.365784in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.366042in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{5.367074in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.367591in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{0.731892in}}%
\pgfpathlineto{\pgfqpoint{5.368881in}{1.594735in}}%
\pgfpathlineto{\pgfqpoint{5.369139in}{1.594895in}}%
\pgfpathlineto{\pgfqpoint{5.370946in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.371462in}{1.582892in}}%
\pgfpathlineto{\pgfqpoint{5.371720in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{5.371978in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{5.373011in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.374559in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.375076in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{5.375850in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.376366in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.376624in}{1.575057in}}%
\pgfpathlineto{\pgfqpoint{5.377657in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.385400in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.385658in}{1.572201in}}%
\pgfpathlineto{\pgfqpoint{5.386948in}{1.572790in}}%
\pgfpathlineto{\pgfqpoint{5.387206in}{1.573265in}}%
\pgfpathlineto{\pgfqpoint{5.387464in}{1.569584in}}%
\pgfpathlineto{\pgfqpoint{5.387722in}{1.580350in}}%
\pgfpathlineto{\pgfqpoint{5.387981in}{1.573528in}}%
\pgfpathlineto{\pgfqpoint{5.389529in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.391078in}{1.564322in}}%
\pgfpathlineto{\pgfqpoint{5.391336in}{1.295055in}}%
\pgfpathlineto{\pgfqpoint{5.391852in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.392368in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.394691in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.394949in}{1.584766in}}%
\pgfpathlineto{\pgfqpoint{5.395982in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.397272in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.397530in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{5.398821in}{0.812968in}}%
\pgfpathlineto{\pgfqpoint{5.399079in}{0.924365in}}%
\pgfpathlineto{\pgfqpoint{5.400369in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{5.400886in}{1.561492in}}%
\pgfpathlineto{\pgfqpoint{5.404241in}{1.514410in}}%
\pgfpathlineto{\pgfqpoint{5.406048in}{1.491757in}}%
\pgfpathlineto{\pgfqpoint{5.407080in}{1.495022in}}%
\pgfpathlineto{\pgfqpoint{5.407338in}{1.492209in}}%
\pgfpathlineto{\pgfqpoint{5.407854in}{1.478707in}}%
\pgfpathlineto{\pgfqpoint{5.408887in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{5.416372in}{1.373218in}}%
\pgfpathlineto{\pgfqpoint{5.422050in}{1.218914in}}%
\pgfpathlineto{\pgfqpoint{5.422308in}{1.039301in}}%
\pgfpathlineto{\pgfqpoint{5.423598in}{1.114603in}}%
\pgfpathlineto{\pgfqpoint{5.425147in}{1.207226in}}%
\pgfpathlineto{\pgfqpoint{5.425921in}{1.168200in}}%
\pgfpathlineto{\pgfqpoint{5.426696in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{5.427728in}{1.031067in}}%
\pgfpathlineto{\pgfqpoint{5.428760in}{1.054778in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{5.429793in}{1.068742in}}%
\pgfpathlineto{\pgfqpoint{5.434181in}{1.431567in}}%
\pgfpathlineto{\pgfqpoint{5.434439in}{1.415376in}}%
\pgfpathlineto{\pgfqpoint{5.435471in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{5.435987in}{1.307356in}}%
\pgfpathlineto{\pgfqpoint{5.436245in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{5.437794in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.438310in}{1.445268in}}%
\pgfpathlineto{\pgfqpoint{5.439343in}{1.573694in}}%
\pgfpathlineto{\pgfqpoint{5.439859in}{1.558109in}}%
\pgfpathlineto{\pgfqpoint{5.440117in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{5.440375in}{1.523726in}}%
\pgfpathlineto{\pgfqpoint{5.440633in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{5.441407in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.441665in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.442698in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.442956in}{1.532731in}}%
\pgfpathlineto{\pgfqpoint{5.443988in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.444505in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.446311in}{1.265183in}}%
\pgfpathlineto{\pgfqpoint{5.446569in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{5.447344in}{1.509227in}}%
\pgfpathlineto{\pgfqpoint{5.447602in}{1.335077in}}%
\pgfpathlineto{\pgfqpoint{5.448634in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{5.450441in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{5.450957in}{1.458261in}}%
\pgfpathlineto{\pgfqpoint{5.451990in}{1.593032in}}%
\pgfpathlineto{\pgfqpoint{5.453796in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.465153in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.465669in}{1.525604in}}%
\pgfpathlineto{\pgfqpoint{5.466185in}{1.589304in}}%
\pgfpathlineto{\pgfqpoint{5.466959in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{5.467217in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.467476in}{0.994381in}}%
\pgfpathlineto{\pgfqpoint{5.468508in}{1.619597in}}%
\pgfpathlineto{\pgfqpoint{5.468766in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{5.470057in}{1.625953in}}%
\pgfpathlineto{\pgfqpoint{5.470573in}{1.616850in}}%
\pgfpathlineto{\pgfqpoint{5.471089in}{1.627771in}}%
\pgfpathlineto{\pgfqpoint{5.471863in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.473154in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{5.474960in}{1.614749in}}%
\pgfpathlineto{\pgfqpoint{5.475735in}{1.634721in}}%
\pgfpathlineto{\pgfqpoint{5.475993in}{1.653966in}}%
\pgfpathlineto{\pgfqpoint{5.476251in}{1.639204in}}%
\pgfpathlineto{\pgfqpoint{5.476509in}{1.099933in}}%
\pgfpathlineto{\pgfqpoint{5.477541in}{1.667617in}}%
\pgfpathlineto{\pgfqpoint{5.477800in}{1.668670in}}%
\pgfpathlineto{\pgfqpoint{5.478058in}{1.665991in}}%
\pgfpathlineto{\pgfqpoint{5.479606in}{1.629885in}}%
\pgfpathlineto{\pgfqpoint{5.480122in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{5.480381in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{5.480639in}{1.625419in}}%
\pgfpathlineto{\pgfqpoint{5.480897in}{0.931649in}}%
\pgfpathlineto{\pgfqpoint{5.481671in}{1.683003in}}%
\pgfpathlineto{\pgfqpoint{5.481929in}{1.677929in}}%
\pgfpathlineto{\pgfqpoint{5.483220in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.483736in}{1.612182in}}%
\pgfpathlineto{\pgfqpoint{5.485026in}{0.900915in}}%
\pgfpathlineto{\pgfqpoint{5.485284in}{1.461143in}}%
\pgfpathlineto{\pgfqpoint{5.485801in}{1.638875in}}%
\pgfpathlineto{\pgfqpoint{5.486833in}{1.606206in}}%
\pgfpathlineto{\pgfqpoint{5.489414in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.489930in}{1.592765in}}%
\pgfpathlineto{\pgfqpoint{5.490963in}{1.585763in}}%
\pgfpathlineto{\pgfqpoint{5.492511in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.522193in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.522451in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{5.523741in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{5.525290in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.566328in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.570458in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{5.570974in}{1.544097in}}%
\pgfpathlineto{\pgfqpoint{5.571232in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{5.572523in}{1.544902in}}%
\pgfpathlineto{\pgfqpoint{5.572781in}{1.540289in}}%
\pgfpathlineto{\pgfqpoint{5.573297in}{1.539419in}}%
\pgfpathlineto{\pgfqpoint{5.573813in}{1.542948in}}%
\pgfpathlineto{\pgfqpoint{5.574587in}{1.539359in}}%
\pgfpathlineto{\pgfqpoint{5.576652in}{1.526589in}}%
\pgfpathlineto{\pgfqpoint{5.586718in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{5.589299in}{1.184433in}}%
\pgfpathlineto{\pgfqpoint{5.590331in}{1.225996in}}%
\pgfpathlineto{\pgfqpoint{5.591880in}{1.318073in}}%
\pgfpathlineto{\pgfqpoint{5.592654in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{5.593945in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{5.596526in}{1.337331in}}%
\pgfpathlineto{\pgfqpoint{5.597042in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{5.597300in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{5.597558in}{1.304199in}}%
\pgfpathlineto{\pgfqpoint{5.598074in}{1.425685in}}%
\pgfpathlineto{\pgfqpoint{5.598849in}{1.483566in}}%
\pgfpathlineto{\pgfqpoint{5.599623in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{5.600655in}{1.352220in}}%
\pgfpathlineto{\pgfqpoint{5.600914in}{1.478427in}}%
\pgfpathlineto{\pgfqpoint{5.601688in}{1.446424in}}%
\pgfpathlineto{\pgfqpoint{5.602720in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{5.604527in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{5.605301in}{1.008073in}}%
\pgfpathlineto{\pgfqpoint{5.607366in}{1.142743in}}%
\pgfpathlineto{\pgfqpoint{5.607882in}{1.098857in}}%
\pgfpathlineto{\pgfqpoint{5.608657in}{0.970949in}}%
\pgfpathlineto{\pgfqpoint{5.609173in}{1.094752in}}%
\pgfpathlineto{\pgfqpoint{5.610205in}{1.257232in}}%
\pgfpathlineto{\pgfqpoint{5.610721in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{5.610980in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{5.612528in}{1.599410in}}%
\pgfpathlineto{\pgfqpoint{5.612786in}{1.585201in}}%
\pgfpathlineto{\pgfqpoint{5.613044in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.613302in}{1.586144in}}%
\pgfpathlineto{\pgfqpoint{5.613561in}{1.610029in}}%
\pgfpathlineto{\pgfqpoint{5.614851in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{5.616142in}{1.575945in}}%
\pgfpathlineto{\pgfqpoint{5.616658in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.618723in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.618981in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{5.620013in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.622852in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.623110in}{1.414610in}}%
\pgfpathlineto{\pgfqpoint{5.623626in}{1.586664in}}%
\pgfpathlineto{\pgfqpoint{5.624143in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.625691in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.626466in}{1.558804in}}%
\pgfpathlineto{\pgfqpoint{5.626982in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{5.628530in}{1.582690in}}%
\pgfpathlineto{\pgfqpoint{5.628788in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{5.629047in}{1.583826in}}%
\pgfpathlineto{\pgfqpoint{5.629563in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.630079in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.630337in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.632144in}{1.505162in}}%
\pgfpathlineto{\pgfqpoint{5.634467in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.634983in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.636015in}{1.601425in}}%
\pgfpathlineto{\pgfqpoint{5.636273in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.637048in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.637306in}{1.549299in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.638596in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.639887in}{1.611782in}}%
\pgfpathlineto{\pgfqpoint{5.641177in}{1.610954in}}%
\pgfpathlineto{\pgfqpoint{5.641693in}{1.535629in}}%
\pgfpathlineto{\pgfqpoint{5.642726in}{1.578979in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{1.583760in}}%
\pgfpathlineto{\pgfqpoint{5.645049in}{1.568397in}}%
\pgfpathlineto{\pgfqpoint{5.645307in}{1.568523in}}%
\pgfpathlineto{\pgfqpoint{5.645823in}{1.486369in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.649178in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.649437in}{1.592088in}}%
\pgfpathlineto{\pgfqpoint{5.649953in}{1.552409in}}%
\pgfpathlineto{\pgfqpoint{5.650469in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.650727in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.651501in}{1.489793in}}%
\pgfpathlineto{\pgfqpoint{5.652792in}{1.516707in}}%
\pgfpathlineto{\pgfqpoint{5.654082in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.654340in}{1.554224in}}%
\pgfpathlineto{\pgfqpoint{5.655373in}{1.492407in}}%
\pgfpathlineto{\pgfqpoint{5.655889in}{1.518149in}}%
\pgfpathlineto{\pgfqpoint{5.656147in}{1.536086in}}%
\pgfpathlineto{\pgfqpoint{5.656663in}{1.502660in}}%
\pgfpathlineto{\pgfqpoint{5.657180in}{1.443193in}}%
\pgfpathlineto{\pgfqpoint{5.657696in}{1.540134in}}%
\pgfpathlineto{\pgfqpoint{5.658212in}{1.483484in}}%
\pgfpathlineto{\pgfqpoint{5.660277in}{1.610850in}}%
\pgfpathlineto{\pgfqpoint{5.660535in}{1.611015in}}%
\pgfpathlineto{\pgfqpoint{5.663890in}{1.548266in}}%
\pgfpathlineto{\pgfqpoint{5.665955in}{1.626930in}}%
\pgfpathlineto{\pgfqpoint{5.666213in}{1.622328in}}%
\pgfpathlineto{\pgfqpoint{5.666729in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{5.667762in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.670859in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.671375in}{1.551585in}}%
\pgfpathlineto{\pgfqpoint{5.672149in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.674214in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.674730in}{1.479871in}}%
\pgfpathlineto{\pgfqpoint{5.675247in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{5.675505in}{1.585572in}}%
\pgfpathlineto{\pgfqpoint{5.677053in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.679634in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.679892in}{1.589807in}}%
\pgfpathlineto{\pgfqpoint{5.680150in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.680409in}{1.275069in}}%
\pgfpathlineto{\pgfqpoint{5.680925in}{1.601255in}}%
\pgfpathlineto{\pgfqpoint{5.681441in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.681699in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.682215in}{1.646775in}}%
\pgfpathlineto{\pgfqpoint{5.682732in}{1.564304in}}%
\pgfpathlineto{\pgfqpoint{5.683764in}{1.098352in}}%
\pgfpathlineto{\pgfqpoint{5.684538in}{1.309231in}}%
\pgfpathlineto{\pgfqpoint{5.684796in}{1.512046in}}%
\pgfpathlineto{\pgfqpoint{5.685829in}{1.121393in}}%
\pgfpathlineto{\pgfqpoint{5.686345in}{1.708463in}}%
\pgfpathlineto{\pgfqpoint{5.688152in}{1.585539in}}%
\pgfpathlineto{\pgfqpoint{5.689442in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.689700in}{1.171926in}}%
\pgfpathlineto{\pgfqpoint{5.690733in}{1.586160in}}%
\pgfpathlineto{\pgfqpoint{5.691249in}{1.597672in}}%
\pgfpathlineto{\pgfqpoint{5.691765in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.692023in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{5.693314in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{5.693572in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{5.694088in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.694604in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.698476in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.698734in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{5.699766in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.700799in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.702605in}{1.569954in}}%
\pgfpathlineto{\pgfqpoint{5.702863in}{1.571200in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.565913in}}%
\pgfpathlineto{\pgfqpoint{5.703638in}{1.563218in}}%
\pgfpathlineto{\pgfqpoint{5.703896in}{1.571272in}}%
\pgfpathlineto{\pgfqpoint{5.706219in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.707251in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.709574in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{5.710348in}{1.605178in}}%
\pgfpathlineto{\pgfqpoint{5.711123in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{5.711639in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{5.712671in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{5.712929in}{1.592067in}}%
\pgfpathlineto{\pgfqpoint{5.714220in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{5.714478in}{1.278489in}}%
\pgfpathlineto{\pgfqpoint{5.714736in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.715510in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.715768in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.716285in}{1.300141in}}%
\pgfpathlineto{\pgfqpoint{5.717059in}{1.605086in}}%
\pgfpathlineto{\pgfqpoint{5.718091in}{1.718177in}}%
\pgfpathlineto{\pgfqpoint{5.718349in}{1.623908in}}%
\pgfpathlineto{\pgfqpoint{5.719898in}{0.901310in}}%
\pgfpathlineto{\pgfqpoint{5.720156in}{0.909640in}}%
\pgfpathlineto{\pgfqpoint{5.721963in}{0.812187in}}%
\pgfpathlineto{\pgfqpoint{5.722221in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{5.722479in}{0.832591in}}%
\pgfpathlineto{\pgfqpoint{5.723511in}{1.167341in}}%
\pgfpathlineto{\pgfqpoint{5.724028in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{5.724286in}{0.930033in}}%
\pgfpathlineto{\pgfqpoint{5.725318in}{0.775154in}}%
\pgfpathlineto{\pgfqpoint{5.725576in}{0.786245in}}%
\pgfpathlineto{\pgfqpoint{5.726867in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.727899in}{1.570680in}}%
\pgfpathlineto{\pgfqpoint{5.728932in}{1.570752in}}%
\pgfpathlineto{\pgfqpoint{5.730480in}{1.546792in}}%
\pgfpathlineto{\pgfqpoint{5.734094in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.735900in}{1.581488in}}%
\pgfpathlineto{\pgfqpoint{5.738223in}{1.528712in}}%
\pgfpathlineto{\pgfqpoint{5.738481in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{5.738997in}{1.520297in}}%
\pgfpathlineto{\pgfqpoint{5.740030in}{1.527594in}}%
\pgfpathlineto{\pgfqpoint{5.740288in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{5.740804in}{1.519416in}}%
\pgfpathlineto{\pgfqpoint{5.743127in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{5.743385in}{1.498215in}}%
\pgfpathlineto{\pgfqpoint{5.743643in}{1.494508in}}%
\pgfpathlineto{\pgfqpoint{5.744934in}{1.460178in}}%
\pgfpathlineto{\pgfqpoint{5.745708in}{1.479689in}}%
\pgfpathlineto{\pgfqpoint{5.745966in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{5.746482in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{5.747773in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{5.748547in}{1.511025in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{1.451909in}}%
\pgfpathlineto{\pgfqpoint{5.751386in}{1.375288in}}%
\pgfpathlineto{\pgfqpoint{5.751902in}{1.383490in}}%
\pgfpathlineto{\pgfqpoint{5.752161in}{1.384940in}}%
\pgfpathlineto{\pgfqpoint{5.756806in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{5.757839in}{1.182170in}}%
\pgfpathlineto{\pgfqpoint{5.758613in}{1.189214in}}%
\pgfpathlineto{\pgfqpoint{5.759904in}{1.346782in}}%
\pgfpathlineto{\pgfqpoint{5.760420in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{5.764033in}{1.437481in}}%
\pgfpathlineto{\pgfqpoint{5.764291in}{1.357374in}}%
\pgfpathlineto{\pgfqpoint{5.765324in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{5.768163in}{1.580146in}}%
\pgfpathlineto{\pgfqpoint{5.768421in}{1.577971in}}%
\pgfpathlineto{\pgfqpoint{5.770228in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.774357in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.774615in}{1.470682in}}%
\pgfpathlineto{\pgfqpoint{5.775906in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{5.781326in}{1.573610in}}%
\pgfpathlineto{\pgfqpoint{5.782100in}{1.568579in}}%
\pgfpathlineto{\pgfqpoint{5.782358in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{5.782875in}{1.572851in}}%
\pgfpathlineto{\pgfqpoint{5.784939in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.831139in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.831397in}{1.577073in}}%
\pgfpathlineto{\pgfqpoint{5.832430in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.836560in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.836818in}{1.577713in}}%
\pgfpathlineto{\pgfqpoint{5.837850in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.848174in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.849465in}{1.602573in}}%
\pgfpathlineto{\pgfqpoint{5.850755in}{0.795551in}}%
\pgfpathlineto{\pgfqpoint{5.851529in}{0.808451in}}%
\pgfpathlineto{\pgfqpoint{5.851787in}{0.810155in}}%
\pgfpathlineto{\pgfqpoint{5.852304in}{0.885146in}}%
\pgfpathlineto{\pgfqpoint{5.853336in}{1.433460in}}%
\pgfpathlineto{\pgfqpoint{5.853594in}{1.032703in}}%
\pgfpathlineto{\pgfqpoint{5.854110in}{0.788489in}}%
\pgfpathlineto{\pgfqpoint{5.854627in}{0.923166in}}%
\pgfpathlineto{\pgfqpoint{5.856175in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{5.856433in}{1.632937in}}%
\pgfpathlineto{\pgfqpoint{5.856691in}{1.631343in}}%
\pgfpathlineto{\pgfqpoint{5.857208in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{5.857724in}{1.647842in}}%
\pgfpathlineto{\pgfqpoint{5.858240in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{5.859272in}{1.625539in}}%
\pgfpathlineto{\pgfqpoint{5.860821in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.861337in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{5.864176in}{1.731974in}}%
\pgfpathlineto{\pgfqpoint{5.865725in}{1.694405in}}%
\pgfpathlineto{\pgfqpoint{5.865983in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{5.868822in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{5.869338in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{5.869596in}{1.229135in}}%
\pgfpathlineto{\pgfqpoint{5.870371in}{0.995216in}}%
\pgfpathlineto{\pgfqpoint{5.870629in}{1.000936in}}%
\pgfpathlineto{\pgfqpoint{5.871661in}{0.950622in}}%
\pgfpathlineto{\pgfqpoint{5.872694in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{5.873468in}{1.676603in}}%
\pgfpathlineto{\pgfqpoint{5.873726in}{1.588388in}}%
\pgfpathlineto{\pgfqpoint{5.874758in}{1.705981in}}%
\pgfpathlineto{\pgfqpoint{5.875533in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{5.875791in}{1.672135in}}%
\pgfpathlineto{\pgfqpoint{5.876565in}{0.921108in}}%
\pgfpathlineto{\pgfqpoint{5.877598in}{0.943510in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{0.924063in}}%
\pgfpathlineto{\pgfqpoint{5.878372in}{1.665055in}}%
\pgfpathlineto{\pgfqpoint{5.879146in}{0.914604in}}%
\pgfpathlineto{\pgfqpoint{5.880953in}{0.800379in}}%
\pgfpathlineto{\pgfqpoint{5.881211in}{0.806761in}}%
\pgfpathlineto{\pgfqpoint{5.881469in}{0.836142in}}%
\pgfpathlineto{\pgfqpoint{5.881985in}{1.651894in}}%
\pgfpathlineto{\pgfqpoint{5.882760in}{0.839895in}}%
\pgfpathlineto{\pgfqpoint{5.883018in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{5.883276in}{0.830229in}}%
\pgfpathlineto{\pgfqpoint{5.884308in}{1.720297in}}%
\pgfpathlineto{\pgfqpoint{5.885599in}{1.648897in}}%
\pgfpathlineto{\pgfqpoint{5.885857in}{1.596769in}}%
\pgfpathlineto{\pgfqpoint{5.886631in}{1.663362in}}%
\pgfpathlineto{\pgfqpoint{5.886889in}{1.662272in}}%
\pgfpathlineto{\pgfqpoint{5.891535in}{1.587281in}}%
\pgfpathlineto{\pgfqpoint{5.893342in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.897729in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.899536in}{1.567736in}}%
\pgfpathlineto{\pgfqpoint{5.899794in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{5.900310in}{1.574029in}}%
\pgfpathlineto{\pgfqpoint{5.900827in}{1.568223in}}%
\pgfpathlineto{\pgfqpoint{5.901343in}{1.573232in}}%
\pgfpathlineto{\pgfqpoint{5.901859in}{1.573655in}}%
\pgfpathlineto{\pgfqpoint{5.902375in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{5.906763in}{1.507682in}}%
\pgfpathlineto{\pgfqpoint{5.908053in}{1.521564in}}%
\pgfpathlineto{\pgfqpoint{5.908570in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{5.911409in}{1.490710in}}%
\pgfpathlineto{\pgfqpoint{5.914764in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{5.917345in}{1.401793in}}%
\pgfpathlineto{\pgfqpoint{5.926895in}{1.183240in}}%
\pgfpathlineto{\pgfqpoint{5.928185in}{1.335841in}}%
\pgfpathlineto{\pgfqpoint{5.928701in}{1.333212in}}%
\pgfpathlineto{\pgfqpoint{5.930508in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.383107in}}%
\pgfpathlineto{\pgfqpoint{5.932315in}{1.414186in}}%
\pgfpathlineto{\pgfqpoint{5.932573in}{1.353753in}}%
\pgfpathlineto{\pgfqpoint{5.933605in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{5.936703in}{1.553908in}}%
\pgfpathlineto{\pgfqpoint{5.936961in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{5.937993in}{1.536723in}}%
\pgfpathlineto{\pgfqpoint{5.939800in}{1.648163in}}%
\pgfpathlineto{\pgfqpoint{5.940058in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{5.941865in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.942639in}{1.298021in}}%
\pgfpathlineto{\pgfqpoint{5.943155in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.943929in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.944962in}{1.505054in}}%
\pgfpathlineto{\pgfqpoint{5.945220in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.946252in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{5.947027in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{5.947543in}{1.782100in}}%
\pgfpathlineto{\pgfqpoint{5.948833in}{1.286009in}}%
\pgfpathlineto{\pgfqpoint{5.949349in}{1.855414in}}%
\pgfpathlineto{\pgfqpoint{5.950640in}{1.809235in}}%
\pgfpathlineto{\pgfqpoint{5.951414in}{1.775917in}}%
\pgfpathlineto{\pgfqpoint{5.951930in}{1.787198in}}%
\pgfpathlineto{\pgfqpoint{5.954253in}{1.032221in}}%
\pgfpathlineto{\pgfqpoint{5.955286in}{1.302363in}}%
\pgfpathlineto{\pgfqpoint{5.955028in}{0.988937in}}%
\pgfpathlineto{\pgfqpoint{5.955802in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{5.957351in}{1.675694in}}%
\pgfpathlineto{\pgfqpoint{5.958899in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.959674in}{1.003347in}}%
\pgfpathlineto{\pgfqpoint{5.960448in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{5.962255in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.965610in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.967158in}{1.486774in}}%
\pgfpathlineto{\pgfqpoint{5.967417in}{1.514796in}}%
\pgfpathlineto{\pgfqpoint{5.967675in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{5.968191in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.968707in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.969739in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.970772in}{1.354720in}}%
\pgfpathlineto{\pgfqpoint{5.971030in}{1.409078in}}%
\pgfpathlineto{\pgfqpoint{5.972062in}{1.586174in}}%
\pgfpathlineto{\pgfqpoint{5.972320in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.973095in}{1.058005in}}%
\pgfpathlineto{\pgfqpoint{5.973869in}{1.554608in}}%
\pgfpathlineto{\pgfqpoint{5.974901in}{1.645713in}}%
\pgfpathlineto{\pgfqpoint{5.975934in}{1.165569in}}%
\pgfpathlineto{\pgfqpoint{5.976966in}{1.689220in}}%
\pgfpathlineto{\pgfqpoint{5.977741in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{5.977999in}{1.604653in}}%
\pgfpathlineto{\pgfqpoint{5.978257in}{1.618041in}}%
\pgfpathlineto{\pgfqpoint{5.978773in}{0.997286in}}%
\pgfpathlineto{\pgfqpoint{5.980063in}{1.076438in}}%
\pgfpathlineto{\pgfqpoint{5.980580in}{1.703561in}}%
\pgfpathlineto{\pgfqpoint{5.981354in}{1.267077in}}%
\pgfpathlineto{\pgfqpoint{5.982644in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{5.983161in}{1.007957in}}%
\pgfpathlineto{\pgfqpoint{5.983419in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{5.984193in}{1.038823in}}%
\pgfpathlineto{\pgfqpoint{5.984709in}{1.667546in}}%
\pgfpathlineto{\pgfqpoint{5.985742in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.986258in}{1.033105in}}%
\pgfpathlineto{\pgfqpoint{5.987032in}{1.537530in}}%
\pgfpathlineto{\pgfqpoint{5.987548in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{5.988581in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.989097in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.991420in}{1.648288in}}%
\pgfpathlineto{\pgfqpoint{5.991678in}{1.636788in}}%
\pgfpathlineto{\pgfqpoint{5.992194in}{1.652897in}}%
\pgfpathlineto{\pgfqpoint{5.993227in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{5.993485in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{5.994517in}{0.949896in}}%
\pgfpathlineto{\pgfqpoint{5.995033in}{1.285188in}}%
\pgfpathlineto{\pgfqpoint{5.996324in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{5.996840in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{5.997872in}{1.450756in}}%
\pgfpathlineto{\pgfqpoint{5.998131in}{0.889835in}}%
\pgfpathlineto{\pgfqpoint{5.998647in}{1.613200in}}%
\pgfpathlineto{\pgfqpoint{5.999163in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.999421in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{5.999679in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{6.000712in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.001744in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.002260in}{1.600935in}}%
\pgfpathlineto{\pgfqpoint{6.002776in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.003034in}{1.567185in}}%
\pgfpathlineto{\pgfqpoint{6.004067in}{1.581926in}}%
\pgfpathlineto{\pgfqpoint{6.005099in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.006906in}{1.637580in}}%
\pgfpathlineto{\pgfqpoint{6.007164in}{1.634026in}}%
\pgfpathlineto{\pgfqpoint{6.007422in}{1.608335in}}%
\pgfpathlineto{\pgfqpoint{6.007680in}{1.161518in}}%
\pgfpathlineto{\pgfqpoint{6.008971in}{1.589132in}}%
\pgfpathlineto{\pgfqpoint{6.009487in}{1.602139in}}%
\pgfpathlineto{\pgfqpoint{6.010003in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.010519in}{1.584752in}}%
\pgfpathlineto{\pgfqpoint{6.011552in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.011810in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.012326in}{1.604367in}}%
\pgfpathlineto{\pgfqpoint{6.013100in}{1.594702in}}%
\pgfpathlineto{\pgfqpoint{6.013358in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.014133in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{6.014649in}{1.623303in}}%
\pgfpathlineto{\pgfqpoint{6.014907in}{1.171761in}}%
\pgfpathlineto{\pgfqpoint{6.015681in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{6.015939in}{1.631587in}}%
\pgfpathlineto{\pgfqpoint{6.016198in}{1.637052in}}%
\pgfpathlineto{\pgfqpoint{6.016972in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.017746in}{1.605622in}}%
\pgfpathlineto{\pgfqpoint{6.018262in}{1.612012in}}%
\pgfpathlineto{\pgfqpoint{6.019553in}{1.453669in}}%
\pgfpathlineto{\pgfqpoint{6.019295in}{1.628762in}}%
\pgfpathlineto{\pgfqpoint{6.019811in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.020843in}{1.668734in}}%
\pgfpathlineto{\pgfqpoint{6.021618in}{1.637027in}}%
\pgfpathlineto{\pgfqpoint{6.022134in}{1.653456in}}%
\pgfpathlineto{\pgfqpoint{6.022650in}{1.628677in}}%
\pgfpathlineto{\pgfqpoint{6.023682in}{1.582097in}}%
\pgfpathlineto{\pgfqpoint{6.023941in}{1.587981in}}%
\pgfpathlineto{\pgfqpoint{6.024457in}{0.820128in}}%
\pgfpathlineto{\pgfqpoint{6.024973in}{1.593874in}}%
\pgfpathlineto{\pgfqpoint{6.025231in}{1.584131in}}%
\pgfpathlineto{\pgfqpoint{6.025489in}{1.585015in}}%
\pgfpathlineto{\pgfqpoint{6.026005in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.027554in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.028070in}{1.589124in}}%
\pgfpathlineto{\pgfqpoint{6.028328in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.028586in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{6.029361in}{1.628368in}}%
\pgfpathlineto{\pgfqpoint{6.029619in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{6.029877in}{1.632394in}}%
\pgfpathlineto{\pgfqpoint{6.030135in}{1.626642in}}%
\pgfpathlineto{\pgfqpoint{6.031167in}{1.477372in}}%
\pgfpathlineto{\pgfqpoint{6.032458in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{6.032716in}{0.989015in}}%
\pgfpathlineto{\pgfqpoint{6.034523in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{6.035039in}{1.864779in}}%
\pgfpathlineto{\pgfqpoint{6.036071in}{1.652628in}}%
\pgfpathlineto{\pgfqpoint{6.036329in}{1.657324in}}%
\pgfpathlineto{\pgfqpoint{6.036588in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{6.037104in}{1.428814in}}%
\pgfpathlineto{\pgfqpoint{6.038910in}{1.149093in}}%
\pgfpathlineto{\pgfqpoint{6.039427in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{6.040201in}{1.135109in}}%
\pgfpathlineto{\pgfqpoint{6.040459in}{1.123566in}}%
\pgfpathlineto{\pgfqpoint{6.040717in}{1.135902in}}%
\pgfpathlineto{\pgfqpoint{6.042266in}{1.353044in}}%
\pgfpathlineto{\pgfqpoint{6.042524in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{6.043556in}{1.149401in}}%
\pgfpathlineto{\pgfqpoint{6.044331in}{1.186451in}}%
\pgfpathlineto{\pgfqpoint{6.044847in}{1.218851in}}%
\pgfpathlineto{\pgfqpoint{6.045879in}{1.760170in}}%
\pgfpathlineto{\pgfqpoint{6.046912in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.507206in}}%
\pgfpathlineto{\pgfqpoint{6.048976in}{1.037632in}}%
\pgfpathlineto{\pgfqpoint{6.049234in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{6.049493in}{1.600173in}}%
\pgfpathlineto{\pgfqpoint{6.050009in}{1.176422in}}%
\pgfpathlineto{\pgfqpoint{6.050525in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{6.050783in}{1.194834in}}%
\pgfpathlineto{\pgfqpoint{6.051557in}{1.115713in}}%
\pgfpathlineto{\pgfqpoint{6.052074in}{1.142529in}}%
\pgfpathlineto{\pgfqpoint{6.053106in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{6.053364in}{1.121074in}}%
\pgfpathlineto{\pgfqpoint{6.053880in}{1.086094in}}%
\pgfpathlineto{\pgfqpoint{6.054655in}{1.140838in}}%
\pgfpathlineto{\pgfqpoint{6.054913in}{1.153635in}}%
\pgfpathlineto{\pgfqpoint{6.055945in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{6.056461in}{1.071416in}}%
\pgfpathlineto{\pgfqpoint{6.057494in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{6.060849in}{1.142150in}}%
\pgfpathlineto{\pgfqpoint{6.063430in}{1.533987in}}%
\pgfpathlineto{\pgfqpoint{6.064462in}{1.388083in}}%
\pgfpathlineto{\pgfqpoint{6.066527in}{1.092261in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{6.067043in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{6.067818in}{0.981451in}}%
\pgfpathlineto{\pgfqpoint{6.068076in}{0.975758in}}%
\pgfpathlineto{\pgfqpoint{6.068850in}{0.987607in}}%
\pgfpathlineto{\pgfqpoint{6.070915in}{1.100012in}}%
\pgfpathlineto{\pgfqpoint{6.072205in}{1.179310in}}%
\pgfpathlineto{\pgfqpoint{6.073238in}{1.179190in}}%
\pgfpathlineto{\pgfqpoint{6.074012in}{1.154482in}}%
\pgfpathlineto{\pgfqpoint{6.075303in}{1.079896in}}%
\pgfpathlineto{\pgfqpoint{6.075819in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{6.076593in}{1.269902in}}%
\pgfpathlineto{\pgfqpoint{6.077109in}{1.698431in}}%
\pgfpathlineto{\pgfqpoint{6.078400in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{6.078916in}{1.237006in}}%
\pgfpathlineto{\pgfqpoint{6.079948in}{1.620861in}}%
\pgfpathlineto{\pgfqpoint{6.084594in}{1.405487in}}%
\pgfpathlineto{\pgfqpoint{6.091047in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{6.095176in}{1.138021in}}%
\pgfpathlineto{\pgfqpoint{6.095176in}{1.138021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.564833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{3.113077in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.113077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-sys1-decomp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{6.676216in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{6.676216in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{6.000481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971558in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798102in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{1.798102in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624647in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451192in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{3.451192in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277736in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{4.277736in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104281in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{5.104281in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930825in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{5.930825in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{6.225948in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{6.225948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471931in, y=6.182545in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{6.456976in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{6.456976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471931in, y=6.413573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352139in,y=6.338349in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont [kW/kW\(\displaystyle _{\mathrm{p}}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750044in}{6.077510in}}%
\pgfpathlineto{\pgfqpoint{0.756656in}{6.050672in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{6.043733in}}%
\pgfpathmoveto{\pgfqpoint{0.806249in}{6.042526in}}%
\pgfpathlineto{\pgfqpoint{0.809555in}{6.048225in}}%
\pgfpathlineto{\pgfqpoint{0.812861in}{6.048241in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{6.044941in}}%
\pgfpathlineto{\pgfqpoint{0.822780in}{6.042977in}}%
\pgfpathlineto{\pgfqpoint{0.826086in}{6.041270in}}%
\pgfpathmoveto{\pgfqpoint{0.859148in}{6.087862in}}%
\pgfpathlineto{\pgfqpoint{0.864107in}{6.093320in}}%
\pgfpathlineto{\pgfqpoint{0.867413in}{6.107004in}}%
\pgfpathlineto{\pgfqpoint{0.870719in}{6.133536in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{6.168633in}}%
\pgfpathlineto{\pgfqpoint{0.875679in}{6.170887in}}%
\pgfpathlineto{\pgfqpoint{0.877332in}{6.154466in}}%
\pgfpathlineto{\pgfqpoint{0.880638in}{6.074886in}}%
\pgfpathlineto{\pgfqpoint{0.883944in}{6.070652in}}%
\pgfpathlineto{\pgfqpoint{0.885597in}{6.073727in}}%
\pgfpathlineto{\pgfqpoint{0.887250in}{6.072407in}}%
\pgfpathlineto{\pgfqpoint{0.892210in}{6.076335in}}%
\pgfpathlineto{\pgfqpoint{0.895516in}{6.088410in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{6.083548in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{6.092418in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{6.092306in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{6.082179in}}%
\pgfpathlineto{\pgfqpoint{0.908740in}{6.136112in}}%
\pgfpathlineto{\pgfqpoint{0.912047in}{6.076110in}}%
\pgfpathlineto{\pgfqpoint{0.917006in}{6.207916in}}%
\pgfpathlineto{\pgfqpoint{0.918659in}{6.231904in}}%
\pgfpathlineto{\pgfqpoint{0.920312in}{6.149153in}}%
\pgfpathlineto{\pgfqpoint{0.921965in}{6.145289in}}%
\pgfpathlineto{\pgfqpoint{0.923618in}{6.105153in}}%
\pgfpathlineto{\pgfqpoint{0.925271in}{6.104831in}}%
\pgfpathlineto{\pgfqpoint{0.926924in}{6.109226in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{6.108550in}}%
\pgfpathlineto{\pgfqpoint{0.931884in}{6.119932in}}%
\pgfpathlineto{\pgfqpoint{0.935190in}{6.149797in}}%
\pgfpathlineto{\pgfqpoint{0.936843in}{6.129673in}}%
\pgfpathlineto{\pgfqpoint{0.938496in}{6.158330in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{6.096846in}}%
\pgfpathlineto{\pgfqpoint{0.943455in}{6.092612in}}%
\pgfpathlineto{\pgfqpoint{0.948415in}{6.093610in}}%
\pgfpathlineto{\pgfqpoint{0.951721in}{6.102046in}}%
\pgfpathlineto{\pgfqpoint{0.955027in}{6.126614in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{6.124199in}}%
\pgfpathlineto{\pgfqpoint{0.961639in}{6.099051in}}%
\pgfpathlineto{\pgfqpoint{0.964946in}{6.098552in}}%
\pgfpathlineto{\pgfqpoint{0.969905in}{6.104058in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{6.104831in}}%
\pgfpathlineto{\pgfqpoint{0.976517in}{6.100597in}}%
\pgfpathlineto{\pgfqpoint{0.981476in}{6.107616in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{6.115408in}}%
\pgfpathlineto{\pgfqpoint{0.988089in}{6.115344in}}%
\pgfpathlineto{\pgfqpoint{0.989742in}{6.248326in}}%
\pgfpathlineto{\pgfqpoint{0.993048in}{6.084143in}}%
\pgfpathlineto{\pgfqpoint{0.994701in}{6.079668in}}%
\pgfpathlineto{\pgfqpoint{0.996354in}{6.091146in}}%
\pgfpathlineto{\pgfqpoint{0.998007in}{6.122895in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{6.247682in}}%
\pgfpathlineto{\pgfqpoint{1.002967in}{6.257986in}}%
\pgfpathlineto{\pgfqpoint{1.006273in}{6.219669in}}%
\pgfpathlineto{\pgfqpoint{1.009579in}{6.260401in}}%
\pgfpathlineto{\pgfqpoint{1.012885in}{6.267806in}}%
\pgfpathlineto{\pgfqpoint{1.016191in}{6.279881in}}%
\pgfpathlineto{\pgfqpoint{1.019497in}{6.289380in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{6.299361in}}%
\pgfpathlineto{\pgfqpoint{1.027763in}{6.298395in}}%
\pgfpathlineto{\pgfqpoint{1.034375in}{6.298717in}}%
\pgfpathlineto{\pgfqpoint{1.049253in}{6.319647in}}%
\pgfpathlineto{\pgfqpoint{1.052559in}{6.325604in}}%
\pgfpathlineto{\pgfqpoint{1.054212in}{6.324960in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{6.337034in}}%
\pgfpathlineto{\pgfqpoint{1.062478in}{6.355549in}}%
\pgfpathlineto{\pgfqpoint{1.064131in}{6.358447in}}%
\pgfpathlineto{\pgfqpoint{1.065784in}{6.281974in}}%
\pgfpathlineto{\pgfqpoint{1.067437in}{6.281008in}}%
\pgfpathlineto{\pgfqpoint{1.069090in}{6.344762in}}%
\pgfpathlineto{\pgfqpoint{1.070743in}{6.310953in}}%
\pgfpathlineto{\pgfqpoint{1.072396in}{6.188919in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{6.197613in}}%
\pgfpathlineto{\pgfqpoint{1.075702in}{6.130317in}}%
\pgfpathlineto{\pgfqpoint{1.077356in}{6.295337in}}%
\pgfpathlineto{\pgfqpoint{1.083968in}{6.232226in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{6.325443in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{6.217576in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{6.294854in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{6.237539in}}%
\pgfpathlineto{\pgfqpoint{1.098846in}{6.238666in}}%
\pgfpathlineto{\pgfqpoint{1.103805in}{6.260401in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{6.340415in}}%
\pgfpathlineto{\pgfqpoint{1.108764in}{6.184411in}}%
\pgfpathlineto{\pgfqpoint{1.110417in}{6.286160in}}%
\pgfpathlineto{\pgfqpoint{1.113724in}{6.288253in}}%
\pgfpathlineto{\pgfqpoint{1.117030in}{6.322062in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{6.080279in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{6.365852in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{6.377444in}}%
\pgfpathlineto{\pgfqpoint{1.128601in}{6.322062in}}%
\pgfpathlineto{\pgfqpoint{1.131908in}{6.328502in}}%
\pgfpathlineto{\pgfqpoint{1.136867in}{6.406584in}}%
\pgfpathlineto{\pgfqpoint{1.138520in}{6.405457in}}%
\pgfpathlineto{\pgfqpoint{1.140173in}{6.400949in}}%
\pgfpathlineto{\pgfqpoint{1.141826in}{6.384367in}}%
\pgfpathlineto{\pgfqpoint{1.148438in}{6.426870in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{6.356193in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{6.385977in}}%
\pgfpathlineto{\pgfqpoint{1.155051in}{6.214678in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{6.120914in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{6.451502in}}%
\pgfpathlineto{\pgfqpoint{1.160010in}{6.460518in}}%
\pgfpathlineto{\pgfqpoint{1.163316in}{6.433953in}}%
\pgfpathlineto{\pgfqpoint{1.164969in}{6.457781in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{6.443452in}}%
\pgfpathlineto{\pgfqpoint{1.168275in}{6.473397in}}%
\pgfpathlineto{\pgfqpoint{1.169929in}{6.473719in}}%
\pgfpathlineto{\pgfqpoint{1.171582in}{6.343796in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{6.462288in}}%
\pgfpathlineto{\pgfqpoint{1.178194in}{6.396280in}}%
\pgfpathlineto{\pgfqpoint{1.179847in}{6.454561in}}%
\pgfpathlineto{\pgfqpoint{1.183153in}{6.438944in}}%
\pgfpathlineto{\pgfqpoint{1.184806in}{6.439427in}}%
\pgfpathlineto{\pgfqpoint{1.186459in}{6.443130in}}%
\pgfpathlineto{\pgfqpoint{1.188113in}{6.439105in}}%
\pgfpathlineto{\pgfqpoint{1.189766in}{6.439588in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{6.423006in}}%
\pgfpathlineto{\pgfqpoint{1.196378in}{6.406101in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{6.460196in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{6.189402in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{6.472914in}}%
\pgfpathlineto{\pgfqpoint{1.207950in}{6.437334in}}%
\pgfpathlineto{\pgfqpoint{1.209603in}{6.457459in}}%
\pgfpathlineto{\pgfqpoint{1.212909in}{6.445384in}}%
\pgfpathlineto{\pgfqpoint{1.219521in}{6.480481in}}%
\pgfpathlineto{\pgfqpoint{1.221174in}{6.500766in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{6.252834in}}%
\pgfpathlineto{\pgfqpoint{1.224481in}{6.304674in}}%
\pgfpathlineto{\pgfqpoint{1.227787in}{6.139493in}}%
\pgfpathlineto{\pgfqpoint{1.231093in}{6.168955in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{6.169921in}}%
\pgfpathlineto{\pgfqpoint{1.236052in}{6.494970in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{6.470016in}}%
\pgfpathlineto{\pgfqpoint{1.241011in}{6.512519in}}%
\pgfpathlineto{\pgfqpoint{1.244318in}{6.149475in}}%
\pgfpathlineto{\pgfqpoint{1.247624in}{6.342991in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{6.322062in}}%
\pgfpathlineto{\pgfqpoint{1.252583in}{6.541015in}}%
\pgfpathlineto{\pgfqpoint{1.255889in}{6.138205in}}%
\pgfpathlineto{\pgfqpoint{1.259195in}{6.254444in}}%
\pgfpathlineto{\pgfqpoint{1.260848in}{6.208077in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{6.224499in}}%
\pgfpathlineto{\pgfqpoint{1.264155in}{6.517027in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{6.526043in}}%
\pgfpathlineto{\pgfqpoint{1.267461in}{6.461483in}}%
\pgfpathlineto{\pgfqpoint{1.270767in}{6.487082in}}%
\pgfpathlineto{\pgfqpoint{1.274073in}{6.446511in}}%
\pgfpathlineto{\pgfqpoint{1.275726in}{6.529906in}}%
\pgfpathlineto{\pgfqpoint{1.279032in}{6.491429in}}%
\pgfpathlineto{\pgfqpoint{1.280686in}{6.531194in}}%
\pgfpathlineto{\pgfqpoint{1.283992in}{6.217576in}}%
\pgfpathlineto{\pgfqpoint{1.285645in}{6.249614in}}%
\pgfpathlineto{\pgfqpoint{1.287298in}{6.221440in}}%
\pgfpathlineto{\pgfqpoint{1.288951in}{6.332687in}}%
\pgfpathlineto{\pgfqpoint{1.290604in}{6.257986in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{6.351041in}}%
\pgfpathlineto{\pgfqpoint{1.293910in}{6.543108in}}%
\pgfpathlineto{\pgfqpoint{1.295563in}{6.476456in}}%
\pgfpathlineto{\pgfqpoint{1.297216in}{6.193910in}}%
\pgfpathlineto{\pgfqpoint{1.298870in}{6.321418in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{6.119385in}}%
\pgfpathlineto{\pgfqpoint{1.305482in}{6.115408in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{6.121349in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{6.139171in}}%
\pgfpathlineto{\pgfqpoint{1.313747in}{6.316427in}}%
\pgfpathlineto{\pgfqpoint{1.317054in}{6.489980in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{6.496258in}}%
\pgfpathlineto{\pgfqpoint{1.323666in}{6.471304in}}%
\pgfpathlineto{\pgfqpoint{1.325319in}{6.449087in}}%
\pgfpathlineto{\pgfqpoint{1.328625in}{6.467118in}}%
\pgfpathlineto{\pgfqpoint{1.330278in}{6.465025in}}%
\pgfpathlineto{\pgfqpoint{1.333584in}{6.502859in}}%
\pgfpathlineto{\pgfqpoint{1.335237in}{6.514773in}}%
\pgfpathlineto{\pgfqpoint{1.338544in}{6.196003in}}%
\pgfpathlineto{\pgfqpoint{1.340197in}{6.365530in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{6.154949in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{6.273441in}}%
\pgfpathlineto{\pgfqpoint{1.346809in}{6.536668in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{6.541337in}}%
\pgfpathlineto{\pgfqpoint{1.350115in}{6.559208in}}%
\pgfpathlineto{\pgfqpoint{1.353421in}{6.135629in}}%
\pgfpathlineto{\pgfqpoint{1.355075in}{6.129673in}}%
\pgfpathlineto{\pgfqpoint{1.358381in}{6.287931in}}%
\pgfpathlineto{\pgfqpoint{1.361687in}{6.519603in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{6.519925in}}%
\pgfpathlineto{\pgfqpoint{1.368299in}{6.477744in}}%
\pgfpathlineto{\pgfqpoint{1.371605in}{6.466796in}}%
\pgfpathlineto{\pgfqpoint{1.374912in}{6.466957in}}%
\pgfpathlineto{\pgfqpoint{1.376565in}{6.473880in}}%
\pgfpathlineto{\pgfqpoint{1.378218in}{6.489175in}}%
\pgfpathlineto{\pgfqpoint{1.379871in}{6.489336in}}%
\pgfpathlineto{\pgfqpoint{1.381524in}{6.357964in}}%
\pgfpathlineto{\pgfqpoint{1.383177in}{6.361506in}}%
\pgfpathlineto{\pgfqpoint{1.384830in}{6.377927in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{6.187953in}}%
\pgfpathlineto{\pgfqpoint{1.391443in}{6.564037in}}%
\pgfpathlineto{\pgfqpoint{1.393096in}{6.597202in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{6.597363in}}%
\pgfpathlineto{\pgfqpoint{1.396402in}{6.588670in}}%
\pgfpathlineto{\pgfqpoint{1.398055in}{6.570638in}}%
\pgfpathlineto{\pgfqpoint{1.399708in}{6.589475in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{6.561944in}}%
\pgfpathlineto{\pgfqpoint{1.403014in}{6.428801in}}%
\pgfpathlineto{\pgfqpoint{1.406320in}{6.540532in}}%
\pgfpathlineto{\pgfqpoint{1.409627in}{6.147704in}}%
\pgfpathlineto{\pgfqpoint{1.411280in}{6.149314in}}%
\pgfpathlineto{\pgfqpoint{1.412933in}{6.158974in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{6.135307in}}%
\pgfpathlineto{\pgfqpoint{1.417892in}{6.140781in}}%
\pgfpathlineto{\pgfqpoint{1.419545in}{6.362955in}}%
\pgfpathlineto{\pgfqpoint{1.421198in}{6.171531in}}%
\pgfpathlineto{\pgfqpoint{1.422851in}{6.372936in}}%
\pgfpathlineto{\pgfqpoint{1.426157in}{6.141908in}}%
\pgfpathlineto{\pgfqpoint{1.429464in}{6.115328in}}%
\pgfpathlineto{\pgfqpoint{1.431117in}{6.120496in}}%
\pgfpathlineto{\pgfqpoint{1.434423in}{6.558081in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{6.508655in}}%
\pgfpathlineto{\pgfqpoint{1.439382in}{6.562427in}}%
\pgfpathlineto{\pgfqpoint{1.441035in}{6.476134in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{6.496258in}}%
\pgfpathlineto{\pgfqpoint{1.444341in}{6.565969in}}%
\pgfpathlineto{\pgfqpoint{1.445994in}{6.540532in}}%
\pgfpathlineto{\pgfqpoint{1.447648in}{6.562105in}}%
\pgfpathlineto{\pgfqpoint{1.449301in}{6.503986in}}%
\pgfpathlineto{\pgfqpoint{1.454260in}{6.170243in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{6.560978in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{6.555344in}}%
\pgfpathlineto{\pgfqpoint{1.460872in}{6.543913in}}%
\pgfpathlineto{\pgfqpoint{1.462525in}{6.488853in}}%
\pgfpathlineto{\pgfqpoint{1.465832in}{6.204374in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{6.149475in}}%
\pgfpathlineto{\pgfqpoint{1.472444in}{6.303869in}}%
\pgfpathlineto{\pgfqpoint{1.474097in}{6.203569in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{6.316910in}}%
\pgfpathlineto{\pgfqpoint{1.477403in}{6.184411in}}%
\pgfpathlineto{\pgfqpoint{1.480709in}{6.500122in}}%
\pgfpathlineto{\pgfqpoint{1.482362in}{6.486599in}}%
\pgfpathlineto{\pgfqpoint{1.485669in}{6.486921in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{6.500927in}}%
\pgfpathlineto{\pgfqpoint{1.493934in}{6.492395in}}%
\pgfpathlineto{\pgfqpoint{1.495587in}{6.484506in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{6.484989in}}%
\pgfpathlineto{\pgfqpoint{1.500546in}{6.477261in}}%
\pgfpathlineto{\pgfqpoint{1.505506in}{6.491107in}}%
\pgfpathlineto{\pgfqpoint{1.507159in}{6.486599in}}%
\pgfpathlineto{\pgfqpoint{1.508812in}{6.486921in}}%
\pgfpathlineto{\pgfqpoint{1.512118in}{6.412863in}}%
\pgfpathlineto{\pgfqpoint{1.515424in}{6.459552in}}%
\pgfpathlineto{\pgfqpoint{1.518730in}{6.452468in}}%
\pgfpathlineto{\pgfqpoint{1.520383in}{6.452790in}}%
\pgfpathlineto{\pgfqpoint{1.525343in}{6.446189in}}%
\pgfpathlineto{\pgfqpoint{1.526996in}{6.470660in}}%
\pgfpathlineto{\pgfqpoint{1.528649in}{6.446833in}}%
\pgfpathlineto{\pgfqpoint{1.530302in}{6.210975in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{6.275212in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{6.487726in}}%
\pgfpathlineto{\pgfqpoint{1.538567in}{6.470499in}}%
\pgfpathlineto{\pgfqpoint{1.540221in}{6.461162in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{6.376156in}}%
\pgfpathlineto{\pgfqpoint{1.545180in}{6.466474in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{6.473719in}}%
\pgfpathlineto{\pgfqpoint{1.548486in}{6.473075in}}%
\pgfpathlineto{\pgfqpoint{1.553445in}{6.463898in}}%
\pgfpathlineto{\pgfqpoint{1.555098in}{6.463415in}}%
\pgfpathlineto{\pgfqpoint{1.556751in}{6.455366in}}%
\pgfpathlineto{\pgfqpoint{1.558405in}{6.455205in}}%
\pgfpathlineto{\pgfqpoint{1.560058in}{6.456654in}}%
\pgfpathlineto{\pgfqpoint{1.563364in}{6.453273in}}%
\pgfpathlineto{\pgfqpoint{1.565017in}{6.427353in}}%
\pgfpathlineto{\pgfqpoint{1.568323in}{6.454561in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{6.457298in}}%
\pgfpathlineto{\pgfqpoint{1.576589in}{6.446189in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{6.450536in}}%
\pgfpathlineto{\pgfqpoint{1.579895in}{6.447799in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{6.459391in}}%
\pgfpathlineto{\pgfqpoint{1.583201in}{6.416405in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{6.187148in}}%
\pgfpathlineto{\pgfqpoint{1.588160in}{6.446833in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{6.446511in}}%
\pgfpathlineto{\pgfqpoint{1.591466in}{6.367784in}}%
\pgfpathlineto{\pgfqpoint{1.593119in}{6.455366in}}%
\pgfpathlineto{\pgfqpoint{1.596426in}{6.301776in}}%
\pgfpathlineto{\pgfqpoint{1.598079in}{6.379376in}}%
\pgfpathmoveto{\pgfqpoint{1.601385in}{6.344279in}}%
\pgfpathlineto{\pgfqpoint{1.603038in}{6.388231in}}%
\pgfpathlineto{\pgfqpoint{1.606344in}{6.354583in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{6.362794in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{6.331238in}}%
\pgfpathlineto{\pgfqpoint{1.614610in}{6.366496in}}%
\pgfpathlineto{\pgfqpoint{1.616263in}{6.370360in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{6.322384in}}%
\pgfpathlineto{\pgfqpoint{1.621222in}{6.413668in}}%
\pgfpathlineto{\pgfqpoint{1.627834in}{6.480642in}}%
\pgfpathlineto{\pgfqpoint{1.629487in}{6.487243in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{6.471304in}}%
\pgfpathlineto{\pgfqpoint{1.634447in}{6.470821in}}%
\pgfpathlineto{\pgfqpoint{1.639406in}{6.376961in}}%
\pgfpathlineto{\pgfqpoint{1.641059in}{6.382757in}}%
\pgfpathlineto{\pgfqpoint{1.642712in}{6.394671in}}%
\pgfpathlineto{\pgfqpoint{1.644365in}{6.394027in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{6.379698in}}%
\pgfpathlineto{\pgfqpoint{1.647671in}{6.334297in}}%
\pgfpathlineto{\pgfqpoint{1.649324in}{6.346694in}}%
\pgfpathlineto{\pgfqpoint{1.650978in}{6.282457in}}%
\pgfpathlineto{\pgfqpoint{1.652631in}{6.282457in}}%
\pgfpathlineto{\pgfqpoint{1.655937in}{6.314978in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{6.294049in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{6.297751in}}%
\pgfpathlineto{\pgfqpoint{1.664202in}{6.292600in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{6.346050in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{6.134824in}}%
\pgfpathlineto{\pgfqpoint{1.670815in}{6.288575in}}%
\pgfpathlineto{\pgfqpoint{1.677427in}{6.179581in}}%
\pgfpathlineto{\pgfqpoint{1.679080in}{6.199705in}}%
\pgfpathlineto{\pgfqpoint{1.682386in}{6.164609in}}%
\pgfpathlineto{\pgfqpoint{1.684039in}{6.184089in}}%
\pgfpathlineto{\pgfqpoint{1.687345in}{6.239310in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{6.276178in}}%
\pgfpathlineto{\pgfqpoint{1.692305in}{6.235768in}}%
\pgfpathlineto{\pgfqpoint{1.693958in}{6.263943in}}%
\pgfpathlineto{\pgfqpoint{1.697264in}{6.333814in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{6.386943in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{6.378732in}}%
\pgfpathlineto{\pgfqpoint{1.703876in}{6.361828in}}%
\pgfpathlineto{\pgfqpoint{1.707183in}{6.269416in}}%
\pgfpathlineto{\pgfqpoint{1.710489in}{6.319486in}}%
\pgfpathlineto{\pgfqpoint{1.712142in}{6.312241in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{6.352168in}}%
\pgfpathlineto{\pgfqpoint{1.718754in}{6.314817in}}%
\pgfpathlineto{\pgfqpoint{1.720407in}{6.298717in}}%
\pgfpathlineto{\pgfqpoint{1.723713in}{6.326087in}}%
\pgfpathlineto{\pgfqpoint{1.725367in}{6.285033in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{6.321418in}}%
\pgfpathlineto{\pgfqpoint{1.730326in}{6.304835in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{6.334619in}}%
\pgfpathlineto{\pgfqpoint{1.736938in}{6.334780in}}%
\pgfpathlineto{\pgfqpoint{1.740244in}{6.329468in}}%
\pgfpathlineto{\pgfqpoint{1.741897in}{6.328180in}}%
\pgfpathlineto{\pgfqpoint{1.751816in}{6.308699in}}%
\pgfpathlineto{\pgfqpoint{1.755122in}{6.306928in}}%
\pgfpathlineto{\pgfqpoint{1.766694in}{6.290668in}}%
\pgfpathlineto{\pgfqpoint{1.774959in}{6.280686in}}%
\pgfpathlineto{\pgfqpoint{1.779918in}{6.273602in}}%
\pgfpathlineto{\pgfqpoint{1.784878in}{6.266357in}}%
\pgfpathlineto{\pgfqpoint{1.786531in}{6.265713in}}%
\pgfpathlineto{\pgfqpoint{1.794796in}{6.256054in}}%
\pgfpathlineto{\pgfqpoint{1.817940in}{6.232226in}}%
\pgfpathlineto{\pgfqpoint{1.826205in}{6.218864in}}%
\pgfpathlineto{\pgfqpoint{1.829511in}{6.216771in}}%
\pgfpathlineto{\pgfqpoint{1.839430in}{6.204857in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{6.199544in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{6.181191in}}%
\pgfpathlineto{\pgfqpoint{1.862573in}{6.180386in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{6.165736in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{6.148831in}}%
\pgfpathlineto{\pgfqpoint{1.880757in}{6.152212in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{6.148670in}}%
\pgfpathlineto{\pgfqpoint{1.884063in}{6.150763in}}%
\pgfpathlineto{\pgfqpoint{1.892329in}{6.146577in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{6.147704in}}%
\pgfpathlineto{\pgfqpoint{1.895635in}{6.144484in}}%
\pgfpathlineto{\pgfqpoint{1.897288in}{6.137883in}}%
\pgfpathlineto{\pgfqpoint{1.898941in}{6.119723in}}%
\pgfpathlineto{\pgfqpoint{1.902247in}{6.130156in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{6.129834in}}%
\pgfpathlineto{\pgfqpoint{1.907206in}{6.127419in}}%
\pgfpathlineto{\pgfqpoint{1.908859in}{6.128868in}}%
\pgfpathlineto{\pgfqpoint{1.913819in}{6.123539in}}%
\pgfpathlineto{\pgfqpoint{1.915472in}{6.117646in}}%
\pgfpathlineto{\pgfqpoint{1.918778in}{6.043250in}}%
\pgfpathlineto{\pgfqpoint{1.920431in}{6.061765in}}%
\pgfpathmoveto{\pgfqpoint{1.923737in}{6.057611in}}%
\pgfpathlineto{\pgfqpoint{1.927043in}{6.087910in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{6.065275in}}%
\pgfpathmoveto{\pgfqpoint{1.936962in}{6.043234in}}%
\pgfpathlineto{\pgfqpoint{1.941921in}{6.047340in}}%
\pgfpathlineto{\pgfqpoint{1.950187in}{6.063455in}}%
\pgfpathlineto{\pgfqpoint{1.955146in}{6.071344in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{6.072149in}}%
\pgfpathlineto{\pgfqpoint{1.966718in}{6.069589in}}%
\pgfpathlineto{\pgfqpoint{1.971677in}{6.072616in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{6.075321in}}%
\pgfpathlineto{\pgfqpoint{1.976636in}{6.071553in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{6.069718in}}%
\pgfpathlineto{\pgfqpoint{1.989861in}{6.061749in}}%
\pgfpathlineto{\pgfqpoint{1.993167in}{6.064003in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{6.083467in}}%
\pgfpathlineto{\pgfqpoint{1.998126in}{6.071956in}}%
\pgfpathlineto{\pgfqpoint{1.999779in}{6.075466in}}%
\pgfpathlineto{\pgfqpoint{2.001432in}{6.073598in}}%
\pgfpathlineto{\pgfqpoint{2.004739in}{6.079539in}}%
\pgfpathlineto{\pgfqpoint{2.006392in}{6.085962in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{6.108518in}}%
\pgfpathlineto{\pgfqpoint{2.011351in}{6.195681in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{6.178937in}}%
\pgfpathlineto{\pgfqpoint{2.016310in}{6.115215in}}%
\pgfpathlineto{\pgfqpoint{2.021270in}{6.175556in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{6.232387in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{6.220796in}}%
\pgfpathlineto{\pgfqpoint{2.031188in}{6.134341in}}%
\pgfpathlineto{\pgfqpoint{2.032841in}{6.134824in}}%
\pgfpathlineto{\pgfqpoint{2.036147in}{6.103398in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{6.101257in}}%
\pgfpathlineto{\pgfqpoint{2.042760in}{6.105733in}}%
\pgfpathlineto{\pgfqpoint{2.046066in}{6.121285in}}%
\pgfpathlineto{\pgfqpoint{2.047719in}{6.110498in}}%
\pgfpathlineto{\pgfqpoint{2.049372in}{6.114330in}}%
\pgfpathlineto{\pgfqpoint{2.052678in}{6.103656in}}%
\pgfpathlineto{\pgfqpoint{2.055984in}{6.102352in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{6.105684in}}%
\pgfpathlineto{\pgfqpoint{2.059291in}{6.137722in}}%
\pgfpathlineto{\pgfqpoint{2.060944in}{6.201315in}}%
\pgfpathlineto{\pgfqpoint{2.064250in}{6.110836in}}%
\pgfpathlineto{\pgfqpoint{2.065903in}{6.119788in}}%
\pgfpathlineto{\pgfqpoint{2.067556in}{6.139976in}}%
\pgfpathlineto{\pgfqpoint{2.069209in}{6.129351in}}%
\pgfpathlineto{\pgfqpoint{2.070862in}{6.134985in}}%
\pgfpathlineto{\pgfqpoint{2.072515in}{6.110772in}}%
\pgfpathlineto{\pgfqpoint{2.074168in}{6.128385in}}%
\pgfpathlineto{\pgfqpoint{2.075821in}{6.164126in}}%
\pgfpathlineto{\pgfqpoint{2.077475in}{6.285516in}}%
\pgfpathlineto{\pgfqpoint{2.080781in}{6.237378in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{6.245428in}}%
\pgfpathlineto{\pgfqpoint{2.085740in}{6.140459in}}%
\pgfpathlineto{\pgfqpoint{2.087393in}{6.170726in}}%
\pgfpathlineto{\pgfqpoint{2.090699in}{6.118725in}}%
\pgfpathlineto{\pgfqpoint{2.092352in}{6.114265in}}%
\pgfpathlineto{\pgfqpoint{2.094005in}{6.119063in}}%
\pgfpathlineto{\pgfqpoint{2.095659in}{6.128707in}}%
\pgfpathlineto{\pgfqpoint{2.097312in}{6.123700in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{6.106586in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{6.157847in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{6.113750in}}%
\pgfpathlineto{\pgfqpoint{2.105577in}{6.179581in}}%
\pgfpathlineto{\pgfqpoint{2.108883in}{6.146255in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{6.170243in}}%
\pgfpathlineto{\pgfqpoint{2.113843in}{6.237378in}}%
\pgfpathlineto{\pgfqpoint{2.115496in}{6.231422in}}%
\pgfpathlineto{\pgfqpoint{2.117149in}{6.249131in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{6.212907in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{6.162194in}}%
\pgfpathlineto{\pgfqpoint{2.123761in}{6.163160in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{6.145128in}}%
\pgfpathlineto{\pgfqpoint{2.128720in}{6.286321in}}%
\pgfpathlineto{\pgfqpoint{2.132026in}{6.305479in}}%
\pgfpathlineto{\pgfqpoint{2.133680in}{6.289702in}}%
\pgfpathlineto{\pgfqpoint{2.136986in}{6.328824in}}%
\pgfpathlineto{\pgfqpoint{2.138639in}{6.316749in}}%
\pgfpathlineto{\pgfqpoint{2.141945in}{6.338805in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.337678in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{6.328824in}}%
\pgfpathlineto{\pgfqpoint{2.146904in}{6.331560in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{6.342669in}}%
\pgfpathlineto{\pgfqpoint{2.151864in}{6.344923in}}%
\pgfpathlineto{\pgfqpoint{2.155170in}{6.344601in}}%
\pgfpathlineto{\pgfqpoint{2.158476in}{6.277305in}}%
\pgfpathlineto{\pgfqpoint{2.160129in}{6.275695in}}%
\pgfpathlineto{\pgfqpoint{2.163435in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{2.165088in}{6.303225in}}%
\pgfpathlineto{\pgfqpoint{2.168394in}{6.370038in}}%
\pgfpathlineto{\pgfqpoint{2.170048in}{6.352812in}}%
\pgfpathlineto{\pgfqpoint{2.171701in}{6.358769in}}%
\pgfpathlineto{\pgfqpoint{2.173354in}{6.348143in}}%
\pgfpathlineto{\pgfqpoint{2.175007in}{6.366496in}}%
\pgfpathlineto{\pgfqpoint{2.178313in}{6.364886in}}%
\pgfpathlineto{\pgfqpoint{2.181619in}{6.367462in}}%
\pgfpathlineto{\pgfqpoint{2.184925in}{6.368106in}}%
\pgfpathlineto{\pgfqpoint{2.186578in}{6.346211in}}%
\pgfpathlineto{\pgfqpoint{2.188232in}{6.372775in}}%
\pgfpathlineto{\pgfqpoint{2.189885in}{6.299683in}}%
\pgfpathlineto{\pgfqpoint{2.193191in}{6.381308in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{6.381952in}}%
\pgfpathlineto{\pgfqpoint{2.196497in}{6.379698in}}%
\pgfpathlineto{\pgfqpoint{2.198150in}{6.381147in}}%
\pgfpathlineto{\pgfqpoint{2.201456in}{6.391773in}}%
\pgfpathlineto{\pgfqpoint{2.203109in}{6.348465in}}%
\pgfpathlineto{\pgfqpoint{2.204762in}{6.397246in}}%
\pgfpathlineto{\pgfqpoint{2.206415in}{6.364725in}}%
\pgfpathlineto{\pgfqpoint{2.208069in}{6.231422in}}%
\pgfpathlineto{\pgfqpoint{2.209722in}{6.236251in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{6.355710in}}%
\pgfpathlineto{\pgfqpoint{2.213028in}{6.236251in}}%
\pgfpathlineto{\pgfqpoint{2.214681in}{6.406101in}}%
\pgfpathlineto{\pgfqpoint{2.216334in}{6.326087in}}%
\pgfpathlineto{\pgfqpoint{2.217987in}{6.385977in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{6.359252in}}%
\pgfpathlineto{\pgfqpoint{2.221293in}{6.387426in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{6.379537in}}%
\pgfpathlineto{\pgfqpoint{2.224599in}{6.400949in}}%
\pgfpathlineto{\pgfqpoint{2.226253in}{6.402076in}}%
\pgfpathlineto{\pgfqpoint{2.231212in}{6.397246in}}%
\pgfpathlineto{\pgfqpoint{2.239477in}{6.420752in}}%
\pgfpathlineto{\pgfqpoint{2.241130in}{6.418337in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{6.411253in}}%
\pgfpathlineto{\pgfqpoint{2.246090in}{6.409160in}}%
\pgfpathlineto{\pgfqpoint{2.249396in}{6.415278in}}%
\pgfpathlineto{\pgfqpoint{2.251049in}{6.417049in}}%
\pgfpathlineto{\pgfqpoint{2.254355in}{6.411897in}}%
\pgfpathlineto{\pgfqpoint{2.257661in}{6.416244in}}%
\pgfpathlineto{\pgfqpoint{2.260967in}{6.421396in}}%
\pgfpathlineto{\pgfqpoint{2.262621in}{6.418176in}}%
\pgfpathlineto{\pgfqpoint{2.265927in}{6.425904in}}%
\pgfpathlineto{\pgfqpoint{2.269233in}{6.423167in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{6.431538in}}%
\pgfpathlineto{\pgfqpoint{2.277498in}{6.428801in}}%
\pgfpathlineto{\pgfqpoint{2.282458in}{6.435402in}}%
\pgfpathlineto{\pgfqpoint{2.285764in}{6.434597in}}%
\pgfpathlineto{\pgfqpoint{2.287417in}{6.436207in}}%
\pgfpathlineto{\pgfqpoint{2.289070in}{6.435563in}}%
\pgfpathlineto{\pgfqpoint{2.294029in}{6.439105in}}%
\pgfpathlineto{\pgfqpoint{2.295682in}{6.435241in}}%
\pgfpathlineto{\pgfqpoint{2.303948in}{6.442647in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{6.442808in}}%
\pgfpathlineto{\pgfqpoint{2.308907in}{6.451824in}}%
\pgfpathlineto{\pgfqpoint{2.310560in}{6.448604in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{6.450214in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{6.448282in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{6.450697in}}%
\pgfpathlineto{\pgfqpoint{2.318826in}{6.465347in}}%
\pgfpathlineto{\pgfqpoint{2.320479in}{6.467118in}}%
\pgfpathlineto{\pgfqpoint{2.323785in}{6.459552in}}%
\pgfpathlineto{\pgfqpoint{2.333703in}{6.477100in}}%
\pgfpathlineto{\pgfqpoint{2.335356in}{6.467118in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{6.468567in}}%
\pgfpathlineto{\pgfqpoint{2.340316in}{6.484828in}}%
\pgfpathlineto{\pgfqpoint{2.341969in}{6.481286in}}%
\pgfpathlineto{\pgfqpoint{2.343622in}{6.448282in}}%
\pgfpathlineto{\pgfqpoint{2.345275in}{6.284872in}}%
\pgfpathlineto{\pgfqpoint{2.346928in}{6.284550in}}%
\pgfpathlineto{\pgfqpoint{2.350234in}{6.111239in}}%
\pgfpathlineto{\pgfqpoint{2.351887in}{6.164770in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{6.513485in}}%
\pgfpathlineto{\pgfqpoint{2.356847in}{6.206789in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{6.509138in}}%
\pgfpathlineto{\pgfqpoint{2.360153in}{6.517993in}}%
\pgfpathlineto{\pgfqpoint{2.361806in}{6.514612in}}%
\pgfpathlineto{\pgfqpoint{2.363459in}{6.443613in}}%
\pgfpathlineto{\pgfqpoint{2.366765in}{6.482413in}}%
\pgfpathlineto{\pgfqpoint{2.370071in}{6.114877in}}%
\pgfpathlineto{\pgfqpoint{2.371724in}{6.509138in}}%
\pgfpathlineto{\pgfqpoint{2.373378in}{6.453756in}}%
\pgfpathlineto{\pgfqpoint{2.375031in}{6.497385in}}%
\pgfpathlineto{\pgfqpoint{2.376684in}{6.416244in}}%
\pgfpathlineto{\pgfqpoint{2.378337in}{6.527652in}}%
\pgfpathlineto{\pgfqpoint{2.379990in}{6.201798in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{6.234802in}}%
\pgfpathlineto{\pgfqpoint{2.383296in}{6.544557in}}%
\pgfpathlineto{\pgfqpoint{2.384949in}{6.540371in}}%
\pgfpathlineto{\pgfqpoint{2.386602in}{6.507045in}}%
\pgfpathlineto{\pgfqpoint{2.389908in}{6.174912in}}%
\pgfpathlineto{\pgfqpoint{2.393215in}{6.506562in}}%
\pgfpathlineto{\pgfqpoint{2.394868in}{6.507045in}}%
\pgfpathlineto{\pgfqpoint{2.398174in}{6.505435in}}%
\pgfpathlineto{\pgfqpoint{2.401480in}{6.510426in}}%
\pgfpathlineto{\pgfqpoint{2.406439in}{6.493039in}}%
\pgfpathlineto{\pgfqpoint{2.409745in}{6.515900in}}%
\pgfpathlineto{\pgfqpoint{2.413052in}{6.127419in}}%
\pgfpathlineto{\pgfqpoint{2.414705in}{6.188275in}}%
\pgfpathlineto{\pgfqpoint{2.416358in}{6.510426in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{6.143357in}}%
\pgfpathlineto{\pgfqpoint{2.422970in}{6.498673in}}%
\pgfpathlineto{\pgfqpoint{2.426276in}{6.529745in}}%
\pgfpathlineto{\pgfqpoint{2.429583in}{6.549548in}}%
\pgfpathlineto{\pgfqpoint{2.431236in}{6.487887in}}%
\pgfpathlineto{\pgfqpoint{2.432889in}{6.512841in}}%
\pgfpathlineto{\pgfqpoint{2.436195in}{6.179742in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{6.130639in}}%
\pgfpathlineto{\pgfqpoint{2.441154in}{6.257181in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{6.225465in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{6.398373in}}%
\pgfpathlineto{\pgfqpoint{2.446113in}{6.383723in}}%
\pgfpathlineto{\pgfqpoint{2.451073in}{6.559047in}}%
\pgfpathlineto{\pgfqpoint{2.452726in}{6.462449in}}%
\pgfpathlineto{\pgfqpoint{2.454379in}{6.572892in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{6.353939in}}%
\pgfpathlineto{\pgfqpoint{2.459338in}{6.482413in}}%
\pgfpathlineto{\pgfqpoint{2.460991in}{6.450214in}}%
\pgfpathlineto{\pgfqpoint{2.462644in}{6.165736in}}%
\pgfpathlineto{\pgfqpoint{2.464297in}{6.253478in}}%
\pgfpathlineto{\pgfqpoint{2.465951in}{6.521374in}}%
\pgfpathlineto{\pgfqpoint{2.467604in}{6.521535in}}%
\pgfpathlineto{\pgfqpoint{2.469257in}{6.470499in}}%
\pgfpathlineto{\pgfqpoint{2.470910in}{6.527330in}}%
\pgfpathlineto{\pgfqpoint{2.472563in}{6.530711in}}%
\pgfpathlineto{\pgfqpoint{2.474216in}{6.541498in}}%
\pgfpathlineto{\pgfqpoint{2.480828in}{6.533609in}}%
\pgfpathlineto{\pgfqpoint{2.482481in}{6.523306in}}%
\pgfpathlineto{\pgfqpoint{2.484134in}{6.523789in}}%
\pgfpathlineto{\pgfqpoint{2.485788in}{6.517671in}}%
\pgfpathlineto{\pgfqpoint{2.487441in}{6.498512in}}%
\pgfpathlineto{\pgfqpoint{2.490747in}{6.507689in}}%
\pgfpathlineto{\pgfqpoint{2.495706in}{6.524433in}}%
\pgfpathlineto{\pgfqpoint{2.497359in}{6.527330in}}%
\pgfpathlineto{\pgfqpoint{2.500665in}{6.172819in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{6.470660in}}%
\pgfpathlineto{\pgfqpoint{2.505625in}{6.510265in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{6.508977in}}%
\pgfpathlineto{\pgfqpoint{2.510584in}{6.503986in}}%
\pgfpathlineto{\pgfqpoint{2.512237in}{6.503503in}}%
\pgfpathlineto{\pgfqpoint{2.513890in}{6.499317in}}%
\pgfpathlineto{\pgfqpoint{2.515543in}{6.488048in}}%
\pgfpathlineto{\pgfqpoint{2.517196in}{6.487726in}}%
\pgfpathlineto{\pgfqpoint{2.518849in}{6.472109in}}%
\pgfpathlineto{\pgfqpoint{2.522156in}{6.490785in}}%
\pgfpathlineto{\pgfqpoint{2.523809in}{6.492395in}}%
\pgfpathlineto{\pgfqpoint{2.527115in}{6.499800in}}%
\pgfpathlineto{\pgfqpoint{2.533727in}{6.505596in}}%
\pgfpathlineto{\pgfqpoint{2.535380in}{6.459552in}}%
\pgfpathlineto{\pgfqpoint{2.537033in}{6.513163in}}%
\pgfpathlineto{\pgfqpoint{2.538686in}{6.447960in}}%
\pgfpathlineto{\pgfqpoint{2.540340in}{6.451824in}}%
\pgfpathlineto{\pgfqpoint{2.541993in}{6.482735in}}%
\pgfpathlineto{\pgfqpoint{2.543646in}{6.482574in}}%
\pgfpathlineto{\pgfqpoint{2.546952in}{6.445867in}}%
\pgfpathlineto{\pgfqpoint{2.548605in}{6.398373in}}%
\pgfpathlineto{\pgfqpoint{2.555217in}{6.474202in}}%
\pgfpathlineto{\pgfqpoint{2.556870in}{6.459552in}}%
\pgfpathlineto{\pgfqpoint{2.560177in}{6.139654in}}%
\pgfpathlineto{\pgfqpoint{2.563483in}{6.467118in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{6.504791in}}%
\pgfpathlineto{\pgfqpoint{2.568442in}{6.439105in}}%
\pgfpathlineto{\pgfqpoint{2.570095in}{6.481769in}}%
\pgfpathlineto{\pgfqpoint{2.571748in}{6.482091in}}%
\pgfpathlineto{\pgfqpoint{2.573401in}{6.473236in}}%
\pgfpathlineto{\pgfqpoint{2.576707in}{6.419947in}}%
\pgfpathlineto{\pgfqpoint{2.580014in}{6.343796in}}%
\pgfpathlineto{\pgfqpoint{2.583320in}{6.414312in}}%
\pgfpathlineto{\pgfqpoint{2.588279in}{6.112028in}}%
\pgfpathlineto{\pgfqpoint{2.589932in}{6.117179in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{6.138205in}}%
\pgfpathlineto{\pgfqpoint{2.594891in}{6.526687in}}%
\pgfpathlineto{\pgfqpoint{2.596545in}{6.525882in}}%
\pgfpathlineto{\pgfqpoint{2.598198in}{6.437495in}}%
\pgfpathlineto{\pgfqpoint{2.601504in}{6.491751in}}%
\pgfpathlineto{\pgfqpoint{2.604810in}{6.427353in}}%
\pgfpathlineto{\pgfqpoint{2.609769in}{6.504308in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{6.381791in}}%
\pgfpathlineto{\pgfqpoint{2.616382in}{6.393705in}}%
\pgfpathlineto{\pgfqpoint{2.619688in}{6.454722in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{6.444096in}}%
\pgfpathlineto{\pgfqpoint{2.622994in}{6.457781in}}%
\pgfpathlineto{\pgfqpoint{2.626300in}{6.360057in}}%
\pgfpathlineto{\pgfqpoint{2.627953in}{6.214678in}}%
\pgfpathlineto{\pgfqpoint{2.629606in}{6.265391in}}%
\pgfpathlineto{\pgfqpoint{2.631259in}{6.439427in}}%
\pgfpathlineto{\pgfqpoint{2.632913in}{6.439105in}}%
\pgfpathlineto{\pgfqpoint{2.634566in}{6.355710in}}%
\pgfpathlineto{\pgfqpoint{2.636219in}{6.441520in}}%
\pgfpathlineto{\pgfqpoint{2.639525in}{6.353939in}}%
\pgfpathlineto{\pgfqpoint{2.641178in}{6.391773in}}%
\pgfpathlineto{\pgfqpoint{2.642831in}{6.376317in}}%
\pgfpathlineto{\pgfqpoint{2.644484in}{6.404974in}}%
\pgfpathlineto{\pgfqpoint{2.646137in}{6.475812in}}%
\pgfpathlineto{\pgfqpoint{2.647790in}{6.474363in}}%
\pgfpathlineto{\pgfqpoint{2.649443in}{6.467118in}}%
\pgfpathlineto{\pgfqpoint{2.651096in}{6.324316in}}%
\pgfpathlineto{\pgfqpoint{2.654403in}{6.439749in}}%
\pgfpathlineto{\pgfqpoint{2.657709in}{6.079877in}}%
\pgfpathlineto{\pgfqpoint{2.661015in}{6.430250in}}%
\pgfpathlineto{\pgfqpoint{2.664321in}{6.455205in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{6.445384in}}%
\pgfpathlineto{\pgfqpoint{2.667627in}{6.424777in}}%
\pgfpathlineto{\pgfqpoint{2.670934in}{6.432343in}}%
\pgfpathlineto{\pgfqpoint{2.672587in}{6.105717in}}%
\pgfpathlineto{\pgfqpoint{2.674240in}{6.086268in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{6.456654in}}%
\pgfpathlineto{\pgfqpoint{2.679199in}{6.453112in}}%
\pgfpathlineto{\pgfqpoint{2.682505in}{6.436046in}}%
\pgfpathlineto{\pgfqpoint{2.684158in}{6.432987in}}%
\pgfpathlineto{\pgfqpoint{2.685811in}{6.436046in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{6.425260in}}%
\pgfpathlineto{\pgfqpoint{2.690771in}{6.433953in}}%
\pgfpathlineto{\pgfqpoint{2.692424in}{6.423328in}}%
\pgfpathlineto{\pgfqpoint{2.694077in}{6.341220in}}%
\pgfpathlineto{\pgfqpoint{2.697383in}{6.429606in}}%
\pgfpathlineto{\pgfqpoint{2.699036in}{6.439105in}}%
\pgfpathlineto{\pgfqpoint{2.700689in}{6.422845in}}%
\pgfpathlineto{\pgfqpoint{2.702342in}{6.196164in}}%
\pgfpathlineto{\pgfqpoint{2.703995in}{6.222245in}}%
\pgfpathlineto{\pgfqpoint{2.707302in}{6.434275in}}%
\pgfpathlineto{\pgfqpoint{2.710608in}{6.453595in}}%
\pgfpathlineto{\pgfqpoint{2.713914in}{6.179259in}}%
\pgfpathlineto{\pgfqpoint{2.717220in}{6.325282in}}%
\pgfpathlineto{\pgfqpoint{2.718873in}{6.378410in}}%
\pgfpathlineto{\pgfqpoint{2.722179in}{6.189885in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{6.389519in}}%
\pgfpathlineto{\pgfqpoint{2.727139in}{6.257181in}}%
\pgfpathlineto{\pgfqpoint{2.728792in}{6.310631in}}%
\pgfpathlineto{\pgfqpoint{2.730445in}{6.415922in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{6.410126in}}%
\pgfpathlineto{\pgfqpoint{2.733751in}{6.410609in}}%
\pgfpathlineto{\pgfqpoint{2.735404in}{6.415278in}}%
\pgfpathlineto{\pgfqpoint{2.743669in}{6.397890in}}%
\pgfpathlineto{\pgfqpoint{2.745323in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.746976in}{6.388070in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{6.387587in}}%
\pgfpathlineto{\pgfqpoint{2.758547in}{6.376317in}}%
\pgfpathlineto{\pgfqpoint{2.760200in}{6.375995in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{6.373902in}}%
\pgfpathlineto{\pgfqpoint{2.763507in}{6.377122in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{6.373580in}}%
\pgfpathlineto{\pgfqpoint{2.766813in}{6.375029in}}%
\pgfpathlineto{\pgfqpoint{2.770119in}{6.362472in}}%
\pgfpathlineto{\pgfqpoint{2.771772in}{6.365369in}}%
\pgfpathlineto{\pgfqpoint{2.775078in}{6.357159in}}%
\pgfpathlineto{\pgfqpoint{2.778384in}{6.354100in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{6.354261in}}%
\pgfpathlineto{\pgfqpoint{2.784997in}{6.350075in}}%
\pgfpathlineto{\pgfqpoint{2.786650in}{6.349914in}}%
\pgfpathlineto{\pgfqpoint{2.791609in}{6.340898in}}%
\pgfpathlineto{\pgfqpoint{2.794915in}{6.334780in}}%
\pgfpathlineto{\pgfqpoint{2.798221in}{6.338483in}}%
\pgfpathlineto{\pgfqpoint{2.801528in}{6.337356in}}%
\pgfpathlineto{\pgfqpoint{2.806487in}{6.331721in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{6.332204in}}%
\pgfpathlineto{\pgfqpoint{2.809793in}{6.329468in}}%
\pgfpathlineto{\pgfqpoint{2.813099in}{6.332365in}}%
\pgfpathlineto{\pgfqpoint{2.814752in}{6.329951in}}%
\pgfpathlineto{\pgfqpoint{2.818059in}{6.314817in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{6.179903in}}%
\pgfpathlineto{\pgfqpoint{2.827977in}{6.229168in}}%
\pgfpathlineto{\pgfqpoint{2.829630in}{6.235446in}}%
\pgfpathlineto{\pgfqpoint{2.831283in}{6.258791in}}%
\pgfpathlineto{\pgfqpoint{2.832936in}{6.250741in}}%
\pgfpathlineto{\pgfqpoint{2.837896in}{6.315622in}}%
\pgfpathlineto{\pgfqpoint{2.839549in}{6.316427in}}%
\pgfpathlineto{\pgfqpoint{2.841202in}{6.313046in}}%
\pgfpathlineto{\pgfqpoint{2.842855in}{6.301937in}}%
\pgfpathlineto{\pgfqpoint{2.844508in}{6.304352in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{6.302903in}}%
\pgfpathlineto{\pgfqpoint{2.847814in}{6.298395in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{6.299522in}}%
\pgfpathlineto{\pgfqpoint{2.852773in}{6.291795in}}%
\pgfpathlineto{\pgfqpoint{2.864345in}{6.266196in}}%
\pgfpathlineto{\pgfqpoint{2.869304in}{6.259596in}}%
\pgfpathlineto{\pgfqpoint{2.877570in}{6.251868in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{6.251385in}}%
\pgfpathlineto{\pgfqpoint{2.887488in}{6.235768in}}%
\pgfpathlineto{\pgfqpoint{2.889141in}{6.236895in}}%
\pgfpathlineto{\pgfqpoint{2.895754in}{6.233031in}}%
\pgfpathlineto{\pgfqpoint{2.904019in}{6.222084in}}%
\pgfpathlineto{\pgfqpoint{2.918897in}{6.205340in}}%
\pgfpathlineto{\pgfqpoint{2.920550in}{6.204857in}}%
\pgfpathlineto{\pgfqpoint{2.927162in}{6.196808in}}%
\pgfpathlineto{\pgfqpoint{2.948653in}{6.172014in}}%
\pgfpathlineto{\pgfqpoint{2.956918in}{6.159296in}}%
\pgfpathlineto{\pgfqpoint{2.961877in}{6.155271in}}%
\pgfpathlineto{\pgfqpoint{2.966837in}{6.151085in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{6.140459in}}%
\pgfpathlineto{\pgfqpoint{2.973449in}{6.113348in}}%
\pgfpathlineto{\pgfqpoint{2.975102in}{6.128063in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{6.085705in}}%
\pgfpathlineto{\pgfqpoint{2.980061in}{6.098311in}}%
\pgfpathlineto{\pgfqpoint{2.981714in}{6.061121in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{6.115940in}}%
\pgfpathlineto{\pgfqpoint{2.988327in}{6.042880in}}%
\pgfpathmoveto{\pgfqpoint{2.991633in}{6.049095in}}%
\pgfpathlineto{\pgfqpoint{2.993286in}{6.048370in}}%
\pgfpathlineto{\pgfqpoint{2.996592in}{6.069026in}}%
\pgfpathmoveto{\pgfqpoint{2.999898in}{6.055856in}}%
\pgfpathlineto{\pgfqpoint{3.003204in}{6.096862in}}%
\pgfpathlineto{\pgfqpoint{3.004858in}{6.098762in}}%
\pgfpathlineto{\pgfqpoint{3.006511in}{6.084063in}}%
\pgfpathlineto{\pgfqpoint{3.009817in}{6.092789in}}%
\pgfpathlineto{\pgfqpoint{3.011470in}{6.090293in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{6.079394in}}%
\pgfpathlineto{\pgfqpoint{3.016429in}{6.089456in}}%
\pgfpathlineto{\pgfqpoint{3.062716in}{6.148348in}}%
\pgfpathlineto{\pgfqpoint{3.067675in}{6.154144in}}%
\pgfpathlineto{\pgfqpoint{3.087512in}{6.180869in}}%
\pgfpathlineto{\pgfqpoint{3.104043in}{6.202442in}}%
\pgfpathlineto{\pgfqpoint{3.120574in}{6.221440in}}%
\pgfpathlineto{\pgfqpoint{3.123880in}{6.226109in}}%
\pgfpathlineto{\pgfqpoint{3.132145in}{6.236895in}}%
\pgfpathlineto{\pgfqpoint{3.143717in}{6.251868in}}%
\pgfpathlineto{\pgfqpoint{3.150329in}{6.259274in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{6.273119in}}%
\pgfpathlineto{\pgfqpoint{3.166860in}{6.283745in}}%
\pgfpathlineto{\pgfqpoint{3.168513in}{6.284550in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{6.303225in}}%
\pgfpathlineto{\pgfqpoint{3.183391in}{6.311275in}}%
\pgfpathlineto{\pgfqpoint{3.186697in}{6.316910in}}%
\pgfpathlineto{\pgfqpoint{3.188350in}{6.318198in}}%
\pgfpathlineto{\pgfqpoint{3.190004in}{6.314173in}}%
\pgfpathlineto{\pgfqpoint{3.193310in}{6.290668in}}%
\pgfpathlineto{\pgfqpoint{3.199922in}{6.332204in}}%
\pgfpathlineto{\pgfqpoint{3.203228in}{6.250258in}}%
\pgfpathlineto{\pgfqpoint{3.204881in}{6.334136in}}%
\pgfpathlineto{\pgfqpoint{3.209841in}{6.345567in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{6.359252in}}%
\pgfpathlineto{\pgfqpoint{3.216453in}{6.364403in}}%
\pgfpathlineto{\pgfqpoint{3.219759in}{6.333170in}}%
\pgfpathlineto{\pgfqpoint{3.223065in}{6.375834in}}%
\pgfpathlineto{\pgfqpoint{3.226372in}{6.382113in}}%
\pgfpathlineto{\pgfqpoint{3.228025in}{6.394510in}}%
\pgfpathlineto{\pgfqpoint{3.229678in}{6.385333in}}%
\pgfpathlineto{\pgfqpoint{3.232984in}{6.266518in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{6.271831in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{6.235929in}}%
\pgfpathlineto{\pgfqpoint{3.239596in}{6.254766in}}%
\pgfpathlineto{\pgfqpoint{3.241249in}{6.256215in}}%
\pgfpathlineto{\pgfqpoint{3.244556in}{6.272475in}}%
\pgfpathlineto{\pgfqpoint{3.246209in}{6.239632in}}%
\pgfpathlineto{\pgfqpoint{3.247862in}{6.245589in}}%
\pgfpathlineto{\pgfqpoint{3.251168in}{6.307411in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{6.307894in}}%
\pgfpathlineto{\pgfqpoint{3.254474in}{6.288253in}}%
\pgfpathlineto{\pgfqpoint{3.257780in}{6.320774in}}%
\pgfpathlineto{\pgfqpoint{3.259433in}{6.320291in}}%
\pgfpathlineto{\pgfqpoint{3.261086in}{6.325765in}}%
\pgfpathlineto{\pgfqpoint{3.262739in}{6.360057in}}%
\pgfpathlineto{\pgfqpoint{3.264393in}{6.360379in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{6.378410in}}%
\pgfpathlineto{\pgfqpoint{3.269352in}{6.372775in}}%
\pgfpathlineto{\pgfqpoint{3.274311in}{6.247521in}}%
\pgfpathlineto{\pgfqpoint{3.275964in}{6.230295in}}%
\pgfpathlineto{\pgfqpoint{3.280923in}{6.292922in}}%
\pgfpathlineto{\pgfqpoint{3.282577in}{6.293244in}}%
\pgfpathlineto{\pgfqpoint{3.284230in}{6.283423in}}%
\pgfpathlineto{\pgfqpoint{3.285883in}{6.286965in}}%
\pgfpathlineto{\pgfqpoint{3.287536in}{6.279076in}}%
\pgfpathlineto{\pgfqpoint{3.289189in}{6.325121in}}%
\pgfpathlineto{\pgfqpoint{3.290842in}{6.324799in}}%
\pgfpathlineto{\pgfqpoint{3.295801in}{6.354422in}}%
\pgfpathlineto{\pgfqpoint{3.297454in}{6.326409in}}%
\pgfpathlineto{\pgfqpoint{3.299107in}{6.358930in}}%
\pgfpathlineto{\pgfqpoint{3.300761in}{6.356998in}}%
\pgfpathlineto{\pgfqpoint{3.302414in}{6.400144in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{6.293888in}}%
\pgfpathlineto{\pgfqpoint{3.312332in}{6.480159in}}%
\pgfpathlineto{\pgfqpoint{3.313985in}{6.406101in}}%
\pgfpathlineto{\pgfqpoint{3.315638in}{6.424294in}}%
\pgfpathlineto{\pgfqpoint{3.318945in}{6.289863in}}%
\pgfpathlineto{\pgfqpoint{3.322251in}{6.328180in}}%
\pgfpathlineto{\pgfqpoint{3.325557in}{6.269738in}}%
\pgfpathlineto{\pgfqpoint{3.328863in}{6.369233in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{6.363598in}}%
\pgfpathlineto{\pgfqpoint{3.332169in}{6.351846in}}%
\pgfpathlineto{\pgfqpoint{3.337129in}{6.447960in}}%
\pgfpathlineto{\pgfqpoint{3.338782in}{6.432343in}}%
\pgfpathlineto{\pgfqpoint{3.342088in}{6.365530in}}%
\pgfpathlineto{\pgfqpoint{3.345394in}{6.392900in}}%
\pgfpathlineto{\pgfqpoint{3.348700in}{6.508655in}}%
\pgfpathlineto{\pgfqpoint{3.350353in}{6.492878in}}%
\pgfpathlineto{\pgfqpoint{3.353659in}{6.232065in}}%
\pgfpathlineto{\pgfqpoint{3.355312in}{6.242691in}}%
\pgfpathlineto{\pgfqpoint{3.356966in}{6.273441in}}%
\pgfpathlineto{\pgfqpoint{3.358619in}{6.258469in}}%
\pgfpathlineto{\pgfqpoint{3.361925in}{6.383079in}}%
\pgfpathlineto{\pgfqpoint{3.365231in}{6.400144in}}%
\pgfpathlineto{\pgfqpoint{3.366884in}{6.345889in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{6.354261in}}%
\pgfpathlineto{\pgfqpoint{3.370190in}{6.409804in}}%
\pgfpathlineto{\pgfqpoint{3.371843in}{6.400305in}}%
\pgfpathlineto{\pgfqpoint{3.378456in}{6.505274in}}%
\pgfpathlineto{\pgfqpoint{3.380109in}{6.508011in}}%
\pgfpathlineto{\pgfqpoint{3.385068in}{6.346533in}}%
\pgfpathlineto{\pgfqpoint{3.386721in}{6.352973in}}%
\pgfpathlineto{\pgfqpoint{3.388374in}{6.468889in}}%
\pgfpathlineto{\pgfqpoint{3.391680in}{6.448604in}}%
\pgfpathlineto{\pgfqpoint{3.393334in}{6.370843in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{6.385494in}}%
\pgfpathlineto{\pgfqpoint{3.396640in}{6.378893in}}%
\pgfpathlineto{\pgfqpoint{3.398293in}{6.355066in}}%
\pgfpathlineto{\pgfqpoint{3.399946in}{6.372775in}}%
\pgfpathlineto{\pgfqpoint{3.403252in}{6.471143in}}%
\pgfpathlineto{\pgfqpoint{3.404905in}{6.486921in}}%
\pgfpathlineto{\pgfqpoint{3.406558in}{6.474363in}}%
\pgfpathlineto{\pgfqpoint{3.413171in}{6.302903in}}%
\pgfpathlineto{\pgfqpoint{3.414824in}{6.289541in}}%
\pgfpathlineto{\pgfqpoint{3.416477in}{6.308860in}}%
\pgfpathlineto{\pgfqpoint{3.418130in}{6.352973in}}%
\pgfpathlineto{\pgfqpoint{3.421436in}{6.246233in}}%
\pgfpathlineto{\pgfqpoint{3.424742in}{6.285194in}}%
\pgfpathlineto{\pgfqpoint{3.428048in}{6.224499in}}%
\pgfpathlineto{\pgfqpoint{3.429702in}{6.277144in}}%
\pgfpathlineto{\pgfqpoint{3.431355in}{6.268289in}}%
\pgfpathlineto{\pgfqpoint{3.433008in}{6.294049in}}%
\pgfpathlineto{\pgfqpoint{3.434661in}{6.427192in}}%
\pgfpathlineto{\pgfqpoint{3.437967in}{6.224499in}}%
\pgfpathlineto{\pgfqpoint{3.439620in}{6.231743in}}%
\pgfpathlineto{\pgfqpoint{3.441273in}{6.231583in}}%
\pgfpathlineto{\pgfqpoint{3.444579in}{6.400305in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{6.322706in}}%
\pgfpathlineto{\pgfqpoint{3.447885in}{6.385011in}}%
\pgfpathlineto{\pgfqpoint{3.449539in}{6.323833in}}%
\pgfpathlineto{\pgfqpoint{3.452845in}{6.402881in}}%
\pgfpathlineto{\pgfqpoint{3.454498in}{6.551641in}}%
\pgfpathlineto{\pgfqpoint{3.457804in}{6.429284in}}%
\pgfpathlineto{\pgfqpoint{3.459457in}{6.447960in}}%
\pgfpathlineto{\pgfqpoint{3.462763in}{6.508172in}}%
\pgfpathlineto{\pgfqpoint{3.464416in}{6.414473in}}%
\pgfpathlineto{\pgfqpoint{3.466069in}{6.477744in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{6.456815in}}%
\pgfpathlineto{\pgfqpoint{3.471029in}{6.522018in}}%
\pgfpathlineto{\pgfqpoint{3.475988in}{6.304996in}}%
\pgfpathlineto{\pgfqpoint{3.479294in}{6.404974in}}%
\pgfpathlineto{\pgfqpoint{3.480947in}{6.324799in}}%
\pgfpathlineto{\pgfqpoint{3.484253in}{6.492556in}}%
\pgfpathlineto{\pgfqpoint{3.485907in}{6.465508in}}%
\pgfpathlineto{\pgfqpoint{3.487560in}{6.376800in}}%
\pgfpathlineto{\pgfqpoint{3.490866in}{6.522823in}}%
\pgfpathlineto{\pgfqpoint{3.492519in}{6.527491in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{6.510265in}}%
\pgfpathlineto{\pgfqpoint{3.495825in}{6.533448in}}%
\pgfpathlineto{\pgfqpoint{3.497478in}{6.515256in}}%
\pgfpathlineto{\pgfqpoint{3.499131in}{6.470016in}}%
\pgfpathlineto{\pgfqpoint{3.500784in}{6.510909in}}%
\pgfpathlineto{\pgfqpoint{3.505744in}{6.456976in}}%
\pgfpathlineto{\pgfqpoint{3.507397in}{6.436046in}}%
\pgfpathlineto{\pgfqpoint{3.510703in}{6.337195in}}%
\pgfpathlineto{\pgfqpoint{3.512356in}{6.359735in}}%
\pgfpathlineto{\pgfqpoint{3.514009in}{6.341864in}}%
\pgfpathlineto{\pgfqpoint{3.518968in}{6.403686in}}%
\pgfpathlineto{\pgfqpoint{3.520621in}{6.386943in}}%
\pgfpathlineto{\pgfqpoint{3.523928in}{6.435080in}}%
\pgfpathlineto{\pgfqpoint{3.525581in}{6.426548in}}%
\pgfpathlineto{\pgfqpoint{3.527234in}{6.444257in}}%
\pgfpathlineto{\pgfqpoint{3.530540in}{6.414795in}}%
\pgfpathlineto{\pgfqpoint{3.532193in}{6.433470in}}%
\pgfpathlineto{\pgfqpoint{3.537152in}{6.518637in}}%
\pgfpathlineto{\pgfqpoint{3.538805in}{6.513968in}}%
\pgfpathlineto{\pgfqpoint{3.542112in}{6.494326in}}%
\pgfpathlineto{\pgfqpoint{3.543765in}{6.509943in}}%
\pgfpathlineto{\pgfqpoint{3.547071in}{6.496258in}}%
\pgfpathlineto{\pgfqpoint{3.552030in}{6.513002in}}%
\pgfpathlineto{\pgfqpoint{3.553683in}{6.511875in}}%
\pgfpathlineto{\pgfqpoint{3.555336in}{6.489014in}}%
\pgfpathlineto{\pgfqpoint{3.556989in}{6.441520in}}%
\pgfpathlineto{\pgfqpoint{3.558642in}{6.452951in}}%
\pgfpathlineto{\pgfqpoint{3.560296in}{6.439588in}}%
\pgfpathlineto{\pgfqpoint{3.563602in}{6.475490in}}%
\pgfpathlineto{\pgfqpoint{3.566908in}{6.482735in}}%
\pgfpathlineto{\pgfqpoint{3.570214in}{6.494487in}}%
\pgfpathlineto{\pgfqpoint{3.573520in}{6.492073in}}%
\pgfpathlineto{\pgfqpoint{3.576826in}{6.485955in}}%
\pgfpathlineto{\pgfqpoint{3.578480in}{6.487726in}}%
\pgfpathlineto{\pgfqpoint{3.586745in}{6.479515in}}%
\pgfpathlineto{\pgfqpoint{3.590051in}{6.482413in}}%
\pgfpathlineto{\pgfqpoint{3.596664in}{6.470982in}}%
\pgfpathlineto{\pgfqpoint{3.598317in}{6.473719in}}%
\pgfpathlineto{\pgfqpoint{3.599970in}{6.454883in}}%
\pgfpathlineto{\pgfqpoint{3.601623in}{6.075337in}}%
\pgfpathlineto{\pgfqpoint{3.606582in}{6.487404in}}%
\pgfpathlineto{\pgfqpoint{3.609888in}{6.488209in}}%
\pgfpathlineto{\pgfqpoint{3.613194in}{6.471465in}}%
\pgfpathlineto{\pgfqpoint{3.616501in}{6.478388in}}%
\pgfpathlineto{\pgfqpoint{3.618154in}{6.481125in}}%
\pgfpathlineto{\pgfqpoint{3.621460in}{6.479676in}}%
\pgfpathlineto{\pgfqpoint{3.623113in}{6.481125in}}%
\pgfpathlineto{\pgfqpoint{3.628072in}{6.488692in}}%
\pgfpathlineto{\pgfqpoint{3.629725in}{6.491751in}}%
\pgfpathlineto{\pgfqpoint{3.631378in}{6.487404in}}%
\pgfpathlineto{\pgfqpoint{3.633031in}{6.393544in}}%
\pgfpathlineto{\pgfqpoint{3.636338in}{6.432987in}}%
\pgfpathlineto{\pgfqpoint{3.639644in}{6.488209in}}%
\pgfpathlineto{\pgfqpoint{3.642950in}{6.484667in}}%
\pgfpathlineto{\pgfqpoint{3.644603in}{6.489336in}}%
\pgfpathlineto{\pgfqpoint{3.646256in}{6.481447in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{6.462449in}}%
\pgfpathlineto{\pgfqpoint{3.649562in}{6.474363in}}%
\pgfpathlineto{\pgfqpoint{3.651215in}{6.469694in}}%
\pgfpathlineto{\pgfqpoint{3.652869in}{6.491912in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{6.492073in}}%
\pgfpathlineto{\pgfqpoint{3.656175in}{6.450536in}}%
\pgfpathlineto{\pgfqpoint{3.657828in}{6.458908in}}%
\pgfpathlineto{\pgfqpoint{3.659481in}{6.488531in}}%
\pgfpathlineto{\pgfqpoint{3.662787in}{6.443647in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{6.466255in}}%
\pgfpathlineto{\pgfqpoint{3.667746in}{6.466555in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{6.465058in}}%
\pgfpathlineto{\pgfqpoint{3.671053in}{6.423134in}}%
\pgfpathlineto{\pgfqpoint{3.672706in}{6.311888in}}%
\pgfpathlineto{\pgfqpoint{3.674359in}{6.331952in}}%
\pgfpathlineto{\pgfqpoint{3.677665in}{6.183125in}}%
\pgfpathlineto{\pgfqpoint{3.680971in}{6.381211in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{6.221454in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{6.469549in}}%
\pgfpathlineto{\pgfqpoint{3.687583in}{6.129523in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{6.127876in}}%
\pgfpathlineto{\pgfqpoint{3.690890in}{6.196750in}}%
\pgfpathlineto{\pgfqpoint{3.694196in}{6.482725in}}%
\pgfpathlineto{\pgfqpoint{3.695849in}{6.480629in}}%
\pgfpathlineto{\pgfqpoint{3.699155in}{6.212321in}}%
\pgfpathlineto{\pgfqpoint{3.700808in}{6.190461in}}%
\pgfpathlineto{\pgfqpoint{3.702461in}{6.133266in}}%
\pgfpathlineto{\pgfqpoint{3.705767in}{6.130272in}}%
\pgfpathlineto{\pgfqpoint{3.707420in}{6.146592in}}%
\pgfpathlineto{\pgfqpoint{3.710727in}{6.405916in}}%
\pgfpathlineto{\pgfqpoint{3.714033in}{6.224898in}}%
\pgfpathlineto{\pgfqpoint{3.715686in}{6.214417in}}%
\pgfpathlineto{\pgfqpoint{3.718992in}{6.157821in}}%
\pgfpathlineto{\pgfqpoint{3.720645in}{6.180729in}}%
\pgfpathlineto{\pgfqpoint{3.722298in}{6.176087in}}%
\pgfpathlineto{\pgfqpoint{3.723951in}{6.202888in}}%
\pgfpathlineto{\pgfqpoint{3.727258in}{6.388548in}}%
\pgfpathlineto{\pgfqpoint{3.728911in}{6.362945in}}%
\pgfpathlineto{\pgfqpoint{3.732217in}{6.380014in}}%
\pgfpathlineto{\pgfqpoint{3.733870in}{6.328358in}}%
\pgfpathlineto{\pgfqpoint{3.735523in}{6.348272in}}%
\pgfpathlineto{\pgfqpoint{3.737176in}{6.404119in}}%
\pgfpathlineto{\pgfqpoint{3.740482in}{6.358453in}}%
\pgfpathlineto{\pgfqpoint{3.743788in}{6.174590in}}%
\pgfpathlineto{\pgfqpoint{3.748748in}{6.385254in}}%
\pgfpathlineto{\pgfqpoint{3.752054in}{6.419691in}}%
\pgfpathlineto{\pgfqpoint{3.753707in}{6.418044in}}%
\pgfpathlineto{\pgfqpoint{3.755360in}{6.431968in}}%
\pgfpathlineto{\pgfqpoint{3.760319in}{6.182975in}}%
\pgfpathlineto{\pgfqpoint{3.761972in}{6.155126in}}%
\pgfpathlineto{\pgfqpoint{3.763626in}{6.275206in}}%
\pgfpathlineto{\pgfqpoint{3.765279in}{6.270714in}}%
\pgfpathlineto{\pgfqpoint{3.766932in}{6.252447in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{6.127427in}}%
\pgfpathlineto{\pgfqpoint{3.771891in}{6.211423in}}%
\pgfpathlineto{\pgfqpoint{3.775197in}{6.149886in}}%
\pgfpathlineto{\pgfqpoint{3.776850in}{6.209177in}}%
\pgfpathlineto{\pgfqpoint{3.778503in}{6.199594in}}%
\pgfpathlineto{\pgfqpoint{3.780156in}{6.219358in}}%
\pgfpathlineto{\pgfqpoint{3.783463in}{6.143447in}}%
\pgfpathlineto{\pgfqpoint{3.785116in}{6.217561in}}%
\pgfpathlineto{\pgfqpoint{3.788422in}{6.403820in}}%
\pgfpathlineto{\pgfqpoint{3.791728in}{6.302605in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{6.325364in}}%
\pgfpathlineto{\pgfqpoint{3.796687in}{6.416547in}}%
\pgfpathlineto{\pgfqpoint{3.798340in}{6.351416in}}%
\pgfpathlineto{\pgfqpoint{3.799993in}{6.185969in}}%
\pgfpathlineto{\pgfqpoint{3.801647in}{6.181028in}}%
\pgfpathlineto{\pgfqpoint{3.803300in}{6.263677in}}%
\pgfpathlineto{\pgfqpoint{3.804953in}{6.262479in}}%
\pgfpathlineto{\pgfqpoint{3.808259in}{6.421338in}}%
\pgfpathlineto{\pgfqpoint{3.809912in}{6.360998in}}%
\pgfpathlineto{\pgfqpoint{3.811565in}{6.410408in}}%
\pgfpathlineto{\pgfqpoint{3.813218in}{6.353812in}}%
\pgfpathlineto{\pgfqpoint{3.814871in}{6.354111in}}%
\pgfpathlineto{\pgfqpoint{3.816524in}{6.407563in}}%
\pgfpathlineto{\pgfqpoint{3.818177in}{6.372228in}}%
\pgfpathlineto{\pgfqpoint{3.821484in}{6.161864in}}%
\pgfpathlineto{\pgfqpoint{3.824790in}{6.377917in}}%
\pgfpathlineto{\pgfqpoint{3.828096in}{6.314284in}}%
\pgfpathlineto{\pgfqpoint{3.829749in}{6.352165in}}%
\pgfpathlineto{\pgfqpoint{3.831402in}{6.319674in}}%
\pgfpathlineto{\pgfqpoint{3.833055in}{6.325963in}}%
\pgfpathlineto{\pgfqpoint{3.834708in}{6.378367in}}%
\pgfpathlineto{\pgfqpoint{3.838015in}{6.342882in}}%
\pgfpathlineto{\pgfqpoint{3.839668in}{6.368934in}}%
\pgfpathlineto{\pgfqpoint{3.841321in}{6.367437in}}%
\pgfpathlineto{\pgfqpoint{3.842974in}{6.319225in}}%
\pgfpathlineto{\pgfqpoint{3.846280in}{6.194354in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{6.295119in}}%
\pgfpathlineto{\pgfqpoint{3.851239in}{6.328508in}}%
\pgfpathlineto{\pgfqpoint{3.852892in}{6.328358in}}%
\pgfpathlineto{\pgfqpoint{3.854545in}{6.274008in}}%
\pgfpathlineto{\pgfqpoint{3.857852in}{6.309493in}}%
\pgfpathlineto{\pgfqpoint{3.859505in}{6.313236in}}%
\pgfpathlineto{\pgfqpoint{3.861158in}{6.302007in}}%
\pgfpathlineto{\pgfqpoint{3.862811in}{6.236427in}}%
\pgfpathlineto{\pgfqpoint{3.864464in}{6.249603in}}%
\pgfpathlineto{\pgfqpoint{3.866117in}{6.236127in}}%
\pgfpathlineto{\pgfqpoint{3.867770in}{6.141501in}}%
\pgfpathlineto{\pgfqpoint{3.869423in}{6.181777in}}%
\pgfpathlineto{\pgfqpoint{3.871076in}{6.338240in}}%
\pgfpathlineto{\pgfqpoint{3.874382in}{6.303055in}}%
\pgfpathlineto{\pgfqpoint{3.877689in}{6.201840in}}%
\pgfpathlineto{\pgfqpoint{3.880995in}{6.356507in}}%
\pgfpathlineto{\pgfqpoint{3.884301in}{6.373276in}}%
\pgfpathlineto{\pgfqpoint{3.885954in}{6.374025in}}%
\pgfpathlineto{\pgfqpoint{3.889260in}{6.371180in}}%
\pgfpathlineto{\pgfqpoint{3.895873in}{6.354710in}}%
\pgfpathlineto{\pgfqpoint{3.897526in}{6.324915in}}%
\pgfpathlineto{\pgfqpoint{3.900832in}{6.358303in}}%
\pgfpathlineto{\pgfqpoint{3.902485in}{6.349470in}}%
\pgfpathlineto{\pgfqpoint{3.904138in}{6.349769in}}%
\pgfpathlineto{\pgfqpoint{3.909097in}{6.337042in}}%
\pgfpathlineto{\pgfqpoint{3.910750in}{6.331053in}}%
\pgfpathlineto{\pgfqpoint{3.914057in}{6.303055in}}%
\pgfpathlineto{\pgfqpoint{3.915710in}{6.308145in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{6.303803in}}%
\pgfpathlineto{\pgfqpoint{3.920669in}{6.263377in}}%
\pgfpathlineto{\pgfqpoint{3.925628in}{6.144645in}}%
\pgfpathlineto{\pgfqpoint{3.927281in}{6.170548in}}%
\pgfpathlineto{\pgfqpoint{3.930588in}{6.288980in}}%
\pgfpathlineto{\pgfqpoint{3.932241in}{6.288531in}}%
\pgfpathlineto{\pgfqpoint{3.933894in}{6.285387in}}%
\pgfpathlineto{\pgfqpoint{3.938853in}{6.234031in}}%
\pgfpathlineto{\pgfqpoint{3.940506in}{6.214417in}}%
\pgfpathlineto{\pgfqpoint{3.942159in}{6.144046in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{6.145843in}}%
\pgfpathlineto{\pgfqpoint{3.950425in}{6.258287in}}%
\pgfpathlineto{\pgfqpoint{3.952078in}{6.256041in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{6.237475in}}%
\pgfpathlineto{\pgfqpoint{3.955384in}{6.109145in}}%
\pgfpathlineto{\pgfqpoint{3.963649in}{6.236427in}}%
\pgfpathlineto{\pgfqpoint{3.965302in}{6.240769in}}%
\pgfpathlineto{\pgfqpoint{3.966955in}{6.238224in}}%
\pgfpathlineto{\pgfqpoint{3.970262in}{6.238373in}}%
\pgfpathlineto{\pgfqpoint{3.978527in}{6.224299in}}%
\pgfpathlineto{\pgfqpoint{3.986793in}{6.207829in}}%
\pgfpathlineto{\pgfqpoint{3.996711in}{6.197648in}}%
\pgfpathlineto{\pgfqpoint{4.001670in}{6.189713in}}%
\pgfpathlineto{\pgfqpoint{4.023161in}{6.164109in}}%
\pgfpathlineto{\pgfqpoint{4.026467in}{6.159318in}}%
\pgfpathlineto{\pgfqpoint{4.028120in}{6.148388in}}%
\pgfpathlineto{\pgfqpoint{4.029773in}{6.148538in}}%
\pgfpathlineto{\pgfqpoint{4.031426in}{6.151533in}}%
\pgfpathlineto{\pgfqpoint{4.033079in}{6.150784in}}%
\pgfpathlineto{\pgfqpoint{4.036385in}{6.139854in}}%
\pgfpathlineto{\pgfqpoint{4.038038in}{6.129822in}}%
\pgfpathlineto{\pgfqpoint{4.041345in}{6.140004in}}%
\pgfpathlineto{\pgfqpoint{4.042998in}{6.139255in}}%
\pgfpathlineto{\pgfqpoint{4.046304in}{6.129373in}}%
\pgfpathlineto{\pgfqpoint{4.047957in}{6.129972in}}%
\pgfpathlineto{\pgfqpoint{4.054569in}{6.117994in}}%
\pgfpathlineto{\pgfqpoint{4.056222in}{6.119491in}}%
\pgfpathlineto{\pgfqpoint{4.059528in}{6.116497in}}%
\pgfpathlineto{\pgfqpoint{4.061182in}{6.115299in}}%
\pgfpathlineto{\pgfqpoint{4.066141in}{6.104938in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{6.105761in}}%
\pgfpathlineto{\pgfqpoint{4.079366in}{6.088513in}}%
\pgfpathlineto{\pgfqpoint{4.089284in}{6.079095in}}%
\pgfpathlineto{\pgfqpoint{4.094243in}{6.077972in}}%
\pgfpathlineto{\pgfqpoint{4.109121in}{6.092870in}}%
\pgfpathlineto{\pgfqpoint{4.110774in}{6.089786in}}%
\pgfpathlineto{\pgfqpoint{4.115734in}{6.103321in}}%
\pgfpathlineto{\pgfqpoint{4.117387in}{6.100012in}}%
\pgfpathlineto{\pgfqpoint{4.119040in}{6.088468in}}%
\pgfpathlineto{\pgfqpoint{4.122346in}{6.110837in}}%
\pgfpathlineto{\pgfqpoint{4.128958in}{6.117844in}}%
\pgfpathlineto{\pgfqpoint{4.170285in}{6.160217in}}%
\pgfpathlineto{\pgfqpoint{4.175245in}{6.165756in}}%
\pgfpathlineto{\pgfqpoint{4.213266in}{6.205134in}}%
\pgfpathlineto{\pgfqpoint{4.218225in}{6.209027in}}%
\pgfpathlineto{\pgfqpoint{4.224837in}{6.216214in}}%
\pgfpathlineto{\pgfqpoint{4.228144in}{6.218310in}}%
\pgfpathlineto{\pgfqpoint{4.233103in}{6.225048in}}%
\pgfpathlineto{\pgfqpoint{4.239715in}{6.230887in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.236577in}}%
\pgfpathlineto{\pgfqpoint{4.254593in}{6.245710in}}%
\pgfpathlineto{\pgfqpoint{4.256246in}{6.248704in}}%
\pgfpathlineto{\pgfqpoint{4.257899in}{6.247207in}}%
\pgfpathlineto{\pgfqpoint{4.261205in}{6.250800in}}%
\pgfpathlineto{\pgfqpoint{4.287655in}{6.277901in}}%
\pgfpathlineto{\pgfqpoint{4.289308in}{6.278949in}}%
\pgfpathlineto{\pgfqpoint{4.292614in}{6.281943in}}%
\pgfpathlineto{\pgfqpoint{4.295920in}{6.284189in}}%
\pgfpathlineto{\pgfqpoint{4.297573in}{6.288082in}}%
\pgfpathlineto{\pgfqpoint{4.299226in}{6.287184in}}%
\pgfpathlineto{\pgfqpoint{4.304186in}{6.293622in}}%
\pgfpathlineto{\pgfqpoint{4.310798in}{6.297365in}}%
\pgfpathlineto{\pgfqpoint{4.315757in}{6.303654in}}%
\pgfpathlineto{\pgfqpoint{4.319063in}{6.306349in}}%
\pgfpathlineto{\pgfqpoint{4.322370in}{6.307097in}}%
\pgfpathlineto{\pgfqpoint{4.325676in}{6.311290in}}%
\pgfpathlineto{\pgfqpoint{4.328982in}{6.313835in}}%
\pgfpathlineto{\pgfqpoint{4.332288in}{6.316380in}}%
\pgfpathlineto{\pgfqpoint{4.338901in}{6.320872in}}%
\pgfpathlineto{\pgfqpoint{4.340554in}{6.321022in}}%
\pgfpathlineto{\pgfqpoint{4.342207in}{6.325214in}}%
\pgfpathlineto{\pgfqpoint{4.343860in}{6.325064in}}%
\pgfpathlineto{\pgfqpoint{4.353778in}{6.335246in}}%
\pgfpathlineto{\pgfqpoint{4.358738in}{6.337192in}}%
\pgfpathlineto{\pgfqpoint{4.363697in}{6.340037in}}%
\pgfpathlineto{\pgfqpoint{4.368656in}{6.344079in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{6.344079in}}%
\pgfpathlineto{\pgfqpoint{4.381881in}{6.349020in}}%
\pgfpathlineto{\pgfqpoint{4.388493in}{6.343780in}}%
\pgfpathlineto{\pgfqpoint{4.391799in}{6.352314in}}%
\pgfpathlineto{\pgfqpoint{4.395106in}{6.353512in}}%
\pgfpathlineto{\pgfqpoint{4.403371in}{6.363095in}}%
\pgfpathlineto{\pgfqpoint{4.406677in}{6.363394in}}%
\pgfpathlineto{\pgfqpoint{4.411636in}{6.366389in}}%
\pgfpathlineto{\pgfqpoint{4.429820in}{6.381361in}}%
\pgfpathlineto{\pgfqpoint{4.433127in}{6.377917in}}%
\pgfpathlineto{\pgfqpoint{4.436433in}{6.382709in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{6.378965in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{6.381511in}}%
\pgfpathlineto{\pgfqpoint{4.451311in}{6.379115in}}%
\pgfpathlineto{\pgfqpoint{4.452964in}{6.380014in}}%
\pgfpathlineto{\pgfqpoint{4.454617in}{6.385404in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{6.381661in}}%
\pgfpathlineto{\pgfqpoint{4.461229in}{6.389596in}}%
\pgfpathlineto{\pgfqpoint{4.462882in}{6.390494in}}%
\pgfpathlineto{\pgfqpoint{4.466188in}{6.386452in}}%
\pgfpathlineto{\pgfqpoint{4.467842in}{6.391542in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{6.388698in}}%
\pgfpathlineto{\pgfqpoint{4.476107in}{6.395435in}}%
\pgfpathlineto{\pgfqpoint{4.477760in}{6.391542in}}%
\pgfpathlineto{\pgfqpoint{4.481066in}{6.398280in}}%
\pgfpathlineto{\pgfqpoint{4.482719in}{6.400077in}}%
\pgfpathlineto{\pgfqpoint{4.484372in}{6.404868in}}%
\pgfpathlineto{\pgfqpoint{4.487679in}{6.403820in}}%
\pgfpathlineto{\pgfqpoint{4.490985in}{6.398130in}}%
\pgfpathlineto{\pgfqpoint{4.494291in}{6.405018in}}%
\pgfpathlineto{\pgfqpoint{4.495944in}{6.405617in}}%
\pgfpathlineto{\pgfqpoint{4.497597in}{6.403520in}}%
\pgfpathlineto{\pgfqpoint{4.500903in}{6.407563in}}%
\pgfpathlineto{\pgfqpoint{4.502556in}{6.405766in}}%
\pgfpathlineto{\pgfqpoint{4.507516in}{6.409659in}}%
\pgfpathlineto{\pgfqpoint{4.509169in}{6.406665in}}%
\pgfpathlineto{\pgfqpoint{4.510822in}{6.393489in}}%
\pgfpathlineto{\pgfqpoint{4.517434in}{6.421338in}}%
\pgfpathlineto{\pgfqpoint{4.522393in}{6.089037in}}%
\pgfpathlineto{\pgfqpoint{4.525700in}{6.433915in}}%
\pgfpathlineto{\pgfqpoint{4.527353in}{6.252148in}}%
\pgfpathlineto{\pgfqpoint{4.529006in}{6.419691in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{6.241817in}}%
\pgfpathlineto{\pgfqpoint{4.533965in}{6.331952in}}%
\pgfpathlineto{\pgfqpoint{4.535618in}{6.323417in}}%
\pgfpathlineto{\pgfqpoint{4.538924in}{6.418643in}}%
\pgfpathlineto{\pgfqpoint{4.542231in}{6.432567in}}%
\pgfpathlineto{\pgfqpoint{4.543884in}{6.431070in}}%
\pgfpathlineto{\pgfqpoint{4.547190in}{6.085219in}}%
\pgfpathlineto{\pgfqpoint{4.548843in}{6.093065in}}%
\pgfpathlineto{\pgfqpoint{4.552149in}{6.428824in}}%
\pgfpathlineto{\pgfqpoint{4.553802in}{6.476586in}}%
\pgfpathlineto{\pgfqpoint{4.555455in}{6.387650in}}%
\pgfpathlineto{\pgfqpoint{4.557108in}{6.150335in}}%
\pgfpathlineto{\pgfqpoint{4.558761in}{6.418343in}}%
\pgfpathlineto{\pgfqpoint{4.560415in}{6.395435in}}%
\pgfpathlineto{\pgfqpoint{4.562068in}{6.208877in}}%
\pgfpathlineto{\pgfqpoint{4.563721in}{6.443797in}}%
\pgfpathlineto{\pgfqpoint{4.565374in}{6.386901in}}%
\pgfpathlineto{\pgfqpoint{4.567027in}{6.095700in}}%
\pgfpathlineto{\pgfqpoint{4.568680in}{6.096059in}}%
\pgfpathlineto{\pgfqpoint{4.570333in}{6.278949in}}%
\pgfpathlineto{\pgfqpoint{4.571986in}{6.196450in}}%
\pgfpathlineto{\pgfqpoint{4.575292in}{6.414151in}}%
\pgfpathlineto{\pgfqpoint{4.576945in}{6.467603in}}%
\pgfpathlineto{\pgfqpoint{4.580252in}{6.253945in}}%
\pgfpathlineto{\pgfqpoint{4.581905in}{6.298713in}}%
\pgfpathlineto{\pgfqpoint{4.583558in}{6.239122in}}%
\pgfpathlineto{\pgfqpoint{4.585211in}{6.461015in}}%
\pgfpathlineto{\pgfqpoint{4.586864in}{6.440503in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{6.381211in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{6.448887in}}%
\pgfpathlineto{\pgfqpoint{4.593476in}{6.451283in}}%
\pgfpathlineto{\pgfqpoint{4.595129in}{6.460117in}}%
\pgfpathlineto{\pgfqpoint{4.596782in}{6.433615in}}%
\pgfpathlineto{\pgfqpoint{4.601742in}{6.479282in}}%
\pgfpathlineto{\pgfqpoint{4.603395in}{6.425081in}}%
\pgfpathlineto{\pgfqpoint{4.605048in}{6.314284in}}%
\pgfpathlineto{\pgfqpoint{4.606701in}{6.361897in}}%
\pgfpathlineto{\pgfqpoint{4.608354in}{6.487666in}}%
\pgfpathlineto{\pgfqpoint{4.611660in}{6.472993in}}%
\pgfpathlineto{\pgfqpoint{4.613313in}{6.473592in}}%
\pgfpathlineto{\pgfqpoint{4.616620in}{6.482875in}}%
\pgfpathlineto{\pgfqpoint{4.618273in}{6.470597in}}%
\pgfpathlineto{\pgfqpoint{4.621579in}{6.469250in}}%
\pgfpathlineto{\pgfqpoint{4.626538in}{6.454876in}}%
\pgfpathlineto{\pgfqpoint{4.628191in}{6.455775in}}%
\pgfpathlineto{\pgfqpoint{4.629844in}{6.447091in}}%
\pgfpathlineto{\pgfqpoint{4.633150in}{6.453229in}}%
\pgfpathlineto{\pgfqpoint{4.634804in}{6.457721in}}%
\pgfpathlineto{\pgfqpoint{4.638110in}{6.456374in}}%
\pgfpathlineto{\pgfqpoint{4.639763in}{6.454876in}}%
\pgfpathlineto{\pgfqpoint{4.641416in}{6.457122in}}%
\pgfpathlineto{\pgfqpoint{4.646375in}{6.435562in}}%
\pgfpathlineto{\pgfqpoint{4.648028in}{6.437658in}}%
\pgfpathlineto{\pgfqpoint{4.649681in}{6.433016in}}%
\pgfpathlineto{\pgfqpoint{4.652988in}{6.442748in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{6.459069in}}%
\pgfpathlineto{\pgfqpoint{4.657947in}{6.457571in}}%
\pgfpathlineto{\pgfqpoint{4.659600in}{6.462512in}}%
\pgfpathlineto{\pgfqpoint{4.662906in}{6.357255in}}%
\pgfpathlineto{\pgfqpoint{4.664559in}{6.203487in}}%
\pgfpathlineto{\pgfqpoint{4.667865in}{6.472544in}}%
\pgfpathlineto{\pgfqpoint{4.672825in}{6.468202in}}%
\pgfpathlineto{\pgfqpoint{4.674478in}{6.461614in}}%
\pgfpathlineto{\pgfqpoint{4.679437in}{6.464908in}}%
\pgfpathlineto{\pgfqpoint{4.682743in}{6.462512in}}%
\pgfpathlineto{\pgfqpoint{4.684396in}{6.457422in}}%
\pgfpathlineto{\pgfqpoint{4.686049in}{6.460117in}}%
\pgfpathlineto{\pgfqpoint{4.687702in}{6.430471in}}%
\pgfpathlineto{\pgfqpoint{4.691009in}{6.109505in}}%
\pgfpathlineto{\pgfqpoint{4.692662in}{6.108277in}}%
\pgfpathlineto{\pgfqpoint{4.694315in}{6.117096in}}%
\pgfpathlineto{\pgfqpoint{4.697621in}{6.490361in}}%
\pgfpathlineto{\pgfqpoint{4.702580in}{6.476437in}}%
\pgfpathlineto{\pgfqpoint{4.707539in}{6.480180in}}%
\pgfpathlineto{\pgfqpoint{4.710846in}{6.453229in}}%
\pgfpathlineto{\pgfqpoint{4.715805in}{6.120689in}}%
\pgfpathlineto{\pgfqpoint{4.717458in}{6.120390in}}%
\pgfpathlineto{\pgfqpoint{4.720764in}{6.113053in}}%
\pgfpathlineto{\pgfqpoint{4.724070in}{6.101270in}}%
\pgfpathlineto{\pgfqpoint{4.729030in}{6.102108in}}%
\pgfpathlineto{\pgfqpoint{4.730683in}{6.116646in}}%
\pgfpathlineto{\pgfqpoint{4.735642in}{6.482126in}}%
\pgfpathlineto{\pgfqpoint{4.737295in}{6.504585in}}%
\pgfpathlineto{\pgfqpoint{4.738948in}{6.505034in}}%
\pgfpathlineto{\pgfqpoint{4.740601in}{6.500692in}}%
\pgfpathlineto{\pgfqpoint{4.743907in}{6.484971in}}%
\pgfpathlineto{\pgfqpoint{4.745561in}{6.482725in}}%
\pgfpathlineto{\pgfqpoint{4.750520in}{6.449486in}}%
\pgfpathlineto{\pgfqpoint{4.755479in}{6.142848in}}%
\pgfpathlineto{\pgfqpoint{4.757132in}{6.219807in}}%
\pgfpathlineto{\pgfqpoint{4.758785in}{6.444545in}}%
\pgfpathlineto{\pgfqpoint{4.760438in}{6.453529in}}%
\pgfpathlineto{\pgfqpoint{4.765398in}{6.445444in}}%
\pgfpathlineto{\pgfqpoint{4.767051in}{6.447240in}}%
\pgfpathlineto{\pgfqpoint{4.768704in}{6.446641in}}%
\pgfpathlineto{\pgfqpoint{4.772010in}{6.440353in}}%
\pgfpathlineto{\pgfqpoint{4.773663in}{6.423584in}}%
\pgfpathlineto{\pgfqpoint{4.778622in}{6.464908in}}%
\pgfpathlineto{\pgfqpoint{4.780275in}{6.463860in}}%
\pgfpathlineto{\pgfqpoint{4.785235in}{6.429573in}}%
\pgfpathlineto{\pgfqpoint{4.788541in}{6.289280in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{6.417295in}}%
\pgfpathlineto{\pgfqpoint{4.793500in}{6.427327in}}%
\pgfpathlineto{\pgfqpoint{4.795153in}{6.427626in}}%
\pgfpathlineto{\pgfqpoint{4.798459in}{6.434963in}}%
\pgfpathlineto{\pgfqpoint{4.800112in}{6.124732in}}%
\pgfpathlineto{\pgfqpoint{4.805072in}{6.436909in}}%
\pgfpathlineto{\pgfqpoint{4.811684in}{6.433016in}}%
\pgfpathlineto{\pgfqpoint{4.813337in}{6.437358in}}%
\pgfpathlineto{\pgfqpoint{4.814990in}{6.437209in}}%
\pgfpathlineto{\pgfqpoint{4.821603in}{6.412654in}}%
\pgfpathlineto{\pgfqpoint{4.824909in}{6.396184in}}%
\pgfpathlineto{\pgfqpoint{4.826562in}{6.390943in}}%
\pgfpathlineto{\pgfqpoint{4.828215in}{6.399029in}}%
\pgfpathlineto{\pgfqpoint{4.829868in}{6.399178in}}%
\pgfpathlineto{\pgfqpoint{4.831521in}{6.396483in}}%
\pgfpathlineto{\pgfqpoint{4.834827in}{6.406964in}}%
\pgfpathlineto{\pgfqpoint{4.836480in}{6.354410in}}%
\pgfpathlineto{\pgfqpoint{4.838133in}{6.158570in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{6.382709in}}%
\pgfpathlineto{\pgfqpoint{4.844746in}{6.391243in}}%
\pgfpathlineto{\pgfqpoint{4.846399in}{6.388548in}}%
\pgfpathlineto{\pgfqpoint{4.848052in}{6.389297in}}%
\pgfpathlineto{\pgfqpoint{4.851358in}{6.382709in}}%
\pgfpathlineto{\pgfqpoint{4.854664in}{6.366838in}}%
\pgfpathlineto{\pgfqpoint{4.857971in}{6.378965in}}%
\pgfpathlineto{\pgfqpoint{4.861277in}{6.363095in}}%
\pgfpathlineto{\pgfqpoint{4.864583in}{6.373126in}}%
\pgfpathlineto{\pgfqpoint{4.866236in}{6.370880in}}%
\pgfpathlineto{\pgfqpoint{4.867889in}{6.365490in}}%
\pgfpathlineto{\pgfqpoint{4.869542in}{6.373426in}}%
\pgfpathlineto{\pgfqpoint{4.871195in}{6.308145in}}%
\pgfpathlineto{\pgfqpoint{4.872848in}{6.357854in}}%
\pgfpathlineto{\pgfqpoint{4.874501in}{6.176986in}}%
\pgfpathlineto{\pgfqpoint{4.876155in}{6.367736in}}%
\pgfpathlineto{\pgfqpoint{4.879461in}{6.365191in}}%
\pgfpathlineto{\pgfqpoint{4.881114in}{6.366688in}}%
\pgfpathlineto{\pgfqpoint{4.882767in}{6.352015in}}%
\pgfpathlineto{\pgfqpoint{4.886073in}{6.371479in}}%
\pgfpathlineto{\pgfqpoint{4.887726in}{6.375821in}}%
\pgfpathlineto{\pgfqpoint{4.889379in}{6.374025in}}%
\pgfpathlineto{\pgfqpoint{4.892685in}{6.356207in}}%
\pgfpathlineto{\pgfqpoint{4.895992in}{6.298114in}}%
\pgfpathlineto{\pgfqpoint{4.899298in}{6.395735in}}%
\pgfpathlineto{\pgfqpoint{4.902604in}{6.150335in}}%
\pgfpathlineto{\pgfqpoint{4.904257in}{6.163660in}}%
\pgfpathlineto{\pgfqpoint{4.905910in}{6.216214in}}%
\pgfpathlineto{\pgfqpoint{4.909216in}{6.412205in}}%
\pgfpathlineto{\pgfqpoint{4.910869in}{6.305450in}}%
\pgfpathlineto{\pgfqpoint{4.914176in}{6.413851in}}%
\pgfpathlineto{\pgfqpoint{4.915829in}{6.411306in}}%
\pgfpathlineto{\pgfqpoint{4.920788in}{6.131469in}}%
\pgfpathlineto{\pgfqpoint{4.922441in}{6.131320in}}%
\pgfpathlineto{\pgfqpoint{4.924094in}{6.125630in}}%
\pgfpathlineto{\pgfqpoint{4.925747in}{6.128774in}}%
\pgfpathlineto{\pgfqpoint{4.927400in}{6.150484in}}%
\pgfpathlineto{\pgfqpoint{4.929053in}{6.144046in}}%
\pgfpathlineto{\pgfqpoint{4.932360in}{6.125331in}}%
\pgfpathlineto{\pgfqpoint{4.938972in}{6.114311in}}%
\pgfpathlineto{\pgfqpoint{4.942278in}{6.117844in}}%
\pgfpathlineto{\pgfqpoint{4.947237in}{6.362945in}}%
\pgfpathlineto{\pgfqpoint{4.948890in}{6.361448in}}%
\pgfpathlineto{\pgfqpoint{4.950544in}{6.358902in}}%
\pgfpathlineto{\pgfqpoint{4.953850in}{6.117395in}}%
\pgfpathlineto{\pgfqpoint{4.957156in}{6.335246in}}%
\pgfpathlineto{\pgfqpoint{4.958809in}{6.331203in}}%
\pgfpathlineto{\pgfqpoint{4.960462in}{6.322519in}}%
\pgfpathlineto{\pgfqpoint{4.962115in}{6.294371in}}%
\pgfpathlineto{\pgfqpoint{4.963768in}{6.318776in}}%
\pgfpathlineto{\pgfqpoint{4.967074in}{6.305301in}}%
\pgfpathlineto{\pgfqpoint{4.968728in}{6.306199in}}%
\pgfpathlineto{\pgfqpoint{4.972034in}{6.298563in}}%
\pgfpathlineto{\pgfqpoint{4.973687in}{6.140603in}}%
\pgfpathlineto{\pgfqpoint{4.975340in}{6.142250in}}%
\pgfpathlineto{\pgfqpoint{4.980299in}{6.054945in}}%
\pgfpathlineto{\pgfqpoint{4.981952in}{6.055484in}}%
\pgfpathlineto{\pgfqpoint{4.983605in}{6.067776in}}%
\pgfpathlineto{\pgfqpoint{4.985258in}{6.219658in}}%
\pgfpathlineto{\pgfqpoint{4.986912in}{6.214717in}}%
\pgfpathlineto{\pgfqpoint{4.988565in}{6.224449in}}%
\pgfpathlineto{\pgfqpoint{4.990218in}{6.206332in}}%
\pgfpathlineto{\pgfqpoint{4.993524in}{6.063524in}}%
\pgfpathlineto{\pgfqpoint{4.995177in}{6.074948in}}%
\pgfpathlineto{\pgfqpoint{4.998483in}{6.256490in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{6.259784in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.239421in}}%
\pgfpathlineto{\pgfqpoint{5.003442in}{6.075232in}}%
\pgfpathlineto{\pgfqpoint{5.005096in}{6.081281in}}%
\pgfpathlineto{\pgfqpoint{5.008402in}{6.232534in}}%
\pgfpathlineto{\pgfqpoint{5.010055in}{6.161265in}}%
\pgfpathlineto{\pgfqpoint{5.011708in}{6.247357in}}%
\pgfpathlineto{\pgfqpoint{5.013361in}{6.234331in}}%
\pgfpathlineto{\pgfqpoint{5.015014in}{6.245111in}}%
\pgfpathlineto{\pgfqpoint{5.016667in}{6.245710in}}%
\pgfpathlineto{\pgfqpoint{5.018320in}{6.219807in}}%
\pgfpathlineto{\pgfqpoint{5.021626in}{6.238373in}}%
\pgfpathlineto{\pgfqpoint{5.023279in}{6.234780in}}%
\pgfpathlineto{\pgfqpoint{5.024933in}{6.235528in}}%
\pgfpathlineto{\pgfqpoint{5.026586in}{6.234181in}}%
\pgfpathlineto{\pgfqpoint{5.028239in}{6.229390in}}%
\pgfpathlineto{\pgfqpoint{5.029892in}{6.229390in}}%
\pgfpathlineto{\pgfqpoint{5.031545in}{6.215615in}}%
\pgfpathlineto{\pgfqpoint{5.033198in}{6.068659in}}%
\pgfpathlineto{\pgfqpoint{5.034851in}{6.066444in}}%
\pgfpathlineto{\pgfqpoint{5.038157in}{6.220256in}}%
\pgfpathlineto{\pgfqpoint{5.039810in}{6.223251in}}%
\pgfpathlineto{\pgfqpoint{5.053035in}{6.202739in}}%
\pgfpathlineto{\pgfqpoint{5.057994in}{6.198995in}}%
\pgfpathlineto{\pgfqpoint{5.062954in}{6.191809in}}%
\pgfpathlineto{\pgfqpoint{5.079485in}{6.170398in}}%
\pgfpathlineto{\pgfqpoint{5.084444in}{6.168901in}}%
\pgfpathlineto{\pgfqpoint{5.089403in}{6.160965in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{6.138357in}}%
\pgfpathlineto{\pgfqpoint{5.117506in}{6.129523in}}%
\pgfpathlineto{\pgfqpoint{5.119159in}{6.128475in}}%
\pgfpathlineto{\pgfqpoint{5.127424in}{6.112065in}}%
\pgfpathlineto{\pgfqpoint{5.134036in}{6.107124in}}%
\pgfpathlineto{\pgfqpoint{5.137343in}{6.107034in}}%
\pgfpathlineto{\pgfqpoint{5.147261in}{6.091388in}}%
\pgfpathlineto{\pgfqpoint{5.152220in}{6.086252in}}%
\pgfpathlineto{\pgfqpoint{5.158833in}{6.077553in}}%
\pgfpathlineto{\pgfqpoint{5.167098in}{6.070516in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{6.055529in}}%
\pgfpathlineto{\pgfqpoint{5.177017in}{6.048057in}}%
\pgfpathlineto{\pgfqpoint{5.180323in}{6.047428in}}%
\pgfpathlineto{\pgfqpoint{5.183629in}{6.052145in}}%
\pgfpathlineto{\pgfqpoint{5.186935in}{6.058014in}}%
\pgfpathlineto{\pgfqpoint{5.196854in}{6.059436in}}%
\pgfpathlineto{\pgfqpoint{5.200160in}{6.068405in}}%
\pgfpathlineto{\pgfqpoint{5.211732in}{6.119042in}}%
\pgfpathlineto{\pgfqpoint{5.213385in}{6.122336in}}%
\pgfpathlineto{\pgfqpoint{5.215038in}{6.130571in}}%
\pgfpathlineto{\pgfqpoint{5.216691in}{6.127427in}}%
\pgfpathlineto{\pgfqpoint{5.221650in}{6.099503in}}%
\pgfpathlineto{\pgfqpoint{5.226609in}{6.090100in}}%
\pgfpathlineto{\pgfqpoint{5.229916in}{6.083931in}}%
\pgfpathlineto{\pgfqpoint{5.234875in}{6.069663in}}%
\pgfpathlineto{\pgfqpoint{5.241487in}{6.043461in}}%
\pgfpathmoveto{\pgfqpoint{5.256365in}{6.045362in}}%
\pgfpathlineto{\pgfqpoint{5.259671in}{6.055424in}}%
\pgfpathlineto{\pgfqpoint{5.262977in}{6.045632in}}%
\pgfpathlineto{\pgfqpoint{5.264631in}{6.041589in}}%
\pgfpathmoveto{\pgfqpoint{5.267937in}{6.041859in}}%
\pgfpathlineto{\pgfqpoint{5.276202in}{6.057176in}}%
\pgfpathlineto{\pgfqpoint{5.279508in}{6.063314in}}%
\pgfpathlineto{\pgfqpoint{5.281161in}{6.061922in}}%
\pgfpathlineto{\pgfqpoint{5.286121in}{6.047099in}}%
\pgfpathlineto{\pgfqpoint{5.289427in}{6.048192in}}%
\pgfpathlineto{\pgfqpoint{5.296039in}{6.059107in}}%
\pgfpathlineto{\pgfqpoint{5.299345in}{6.052280in}}%
\pgfpathlineto{\pgfqpoint{5.302652in}{6.042353in}}%
\pgfpathlineto{\pgfqpoint{5.305958in}{6.047159in}}%
\pgfpathlineto{\pgfqpoint{5.309264in}{6.041634in}}%
\pgfpathlineto{\pgfqpoint{5.317529in}{6.064677in}}%
\pgfpathlineto{\pgfqpoint{5.324142in}{6.070486in}}%
\pgfpathlineto{\pgfqpoint{5.335713in}{6.104040in}}%
\pgfpathlineto{\pgfqpoint{5.339020in}{6.115449in}}%
\pgfpathlineto{\pgfqpoint{5.340673in}{6.115898in}}%
\pgfpathlineto{\pgfqpoint{5.343979in}{6.108861in}}%
\pgfpathlineto{\pgfqpoint{5.348938in}{6.105986in}}%
\pgfpathlineto{\pgfqpoint{5.353897in}{6.088708in}}%
\pgfpathlineto{\pgfqpoint{5.357204in}{6.080248in}}%
\pgfpathlineto{\pgfqpoint{5.362163in}{6.074394in}}%
\pgfpathlineto{\pgfqpoint{5.367122in}{6.067971in}}%
\pgfpathlineto{\pgfqpoint{5.368775in}{6.070726in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{6.107408in}}%
\pgfpathlineto{\pgfqpoint{5.380347in}{6.102842in}}%
\pgfpathlineto{\pgfqpoint{5.382000in}{6.105462in}}%
\pgfpathlineto{\pgfqpoint{5.383653in}{6.102797in}}%
\pgfpathlineto{\pgfqpoint{5.390265in}{6.073406in}}%
\pgfpathlineto{\pgfqpoint{5.391918in}{6.075307in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{6.085429in}}%
\pgfpathlineto{\pgfqpoint{5.398531in}{6.083482in}}%
\pgfpathlineto{\pgfqpoint{5.400184in}{6.086147in}}%
\pgfpathlineto{\pgfqpoint{5.401837in}{6.094981in}}%
\pgfpathlineto{\pgfqpoint{5.408449in}{6.150934in}}%
\pgfpathlineto{\pgfqpoint{5.410102in}{6.159169in}}%
\pgfpathlineto{\pgfqpoint{5.415062in}{6.126528in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{6.094787in}}%
\pgfpathlineto{\pgfqpoint{5.420021in}{6.091463in}}%
\pgfpathlineto{\pgfqpoint{5.421674in}{6.093185in}}%
\pgfpathlineto{\pgfqpoint{5.423327in}{6.092631in}}%
\pgfpathlineto{\pgfqpoint{5.424980in}{6.094667in}}%
\pgfpathlineto{\pgfqpoint{5.428286in}{6.117695in}}%
\pgfpathlineto{\pgfqpoint{5.429939in}{6.112409in}}%
\pgfpathlineto{\pgfqpoint{5.436552in}{6.059811in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{6.071774in}}%
\pgfpathlineto{\pgfqpoint{5.448123in}{6.139554in}}%
\pgfpathlineto{\pgfqpoint{5.449777in}{6.143148in}}%
\pgfpathlineto{\pgfqpoint{5.453083in}{6.099982in}}%
\pgfpathlineto{\pgfqpoint{5.454736in}{6.115000in}}%
\pgfpathlineto{\pgfqpoint{5.458042in}{6.191060in}}%
\pgfpathlineto{\pgfqpoint{5.464654in}{6.170098in}}%
\pgfpathlineto{\pgfqpoint{5.466307in}{6.173842in}}%
\pgfpathlineto{\pgfqpoint{5.467960in}{6.184622in}}%
\pgfpathlineto{\pgfqpoint{5.469614in}{6.211423in}}%
\pgfpathlineto{\pgfqpoint{5.476226in}{6.164109in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{6.160067in}}%
\pgfpathlineto{\pgfqpoint{5.481185in}{6.102572in}}%
\pgfpathlineto{\pgfqpoint{5.484491in}{6.113218in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{6.122037in}}%
\pgfpathlineto{\pgfqpoint{5.487798in}{6.116497in}}%
\pgfpathlineto{\pgfqpoint{5.489451in}{6.104129in}}%
\pgfpathlineto{\pgfqpoint{5.491104in}{6.103680in}}%
\pgfpathlineto{\pgfqpoint{5.492757in}{6.108142in}}%
\pgfpathlineto{\pgfqpoint{5.496063in}{6.133116in}}%
\pgfpathlineto{\pgfqpoint{5.499369in}{6.186568in}}%
\pgfpathlineto{\pgfqpoint{5.501022in}{6.183125in}}%
\pgfpathlineto{\pgfqpoint{5.505982in}{6.110882in}}%
\pgfpathlineto{\pgfqpoint{5.507635in}{6.106795in}}%
\pgfpathlineto{\pgfqpoint{5.509288in}{6.107498in}}%
\pgfpathlineto{\pgfqpoint{5.510941in}{6.105073in}}%
\pgfpathlineto{\pgfqpoint{5.515900in}{6.134614in}}%
\pgfpathlineto{\pgfqpoint{5.519206in}{6.116497in}}%
\pgfpathlineto{\pgfqpoint{5.520859in}{6.121138in}}%
\pgfpathlineto{\pgfqpoint{5.522512in}{6.108936in}}%
\pgfpathlineto{\pgfqpoint{5.524166in}{6.114116in}}%
\pgfpathlineto{\pgfqpoint{5.529125in}{6.192557in}}%
\pgfpathlineto{\pgfqpoint{5.534084in}{6.129523in}}%
\pgfpathlineto{\pgfqpoint{5.535737in}{6.144495in}}%
\pgfpathlineto{\pgfqpoint{5.542349in}{6.337791in}}%
\pgfpathlineto{\pgfqpoint{5.547309in}{6.223251in}}%
\pgfpathlineto{\pgfqpoint{5.550615in}{6.349619in}}%
\pgfpathlineto{\pgfqpoint{5.552268in}{6.366838in}}%
\pgfpathlineto{\pgfqpoint{5.553921in}{6.356507in}}%
\pgfpathlineto{\pgfqpoint{5.555574in}{6.270714in}}%
\pgfpathlineto{\pgfqpoint{5.557227in}{6.292873in}}%
\pgfpathlineto{\pgfqpoint{5.558880in}{6.236427in}}%
\pgfpathlineto{\pgfqpoint{5.560533in}{6.233732in}}%
\pgfpathlineto{\pgfqpoint{5.562187in}{6.219059in}}%
\pgfpathlineto{\pgfqpoint{5.563840in}{6.340037in}}%
\pgfpathlineto{\pgfqpoint{5.567146in}{6.175489in}}%
\pgfpathlineto{\pgfqpoint{5.568799in}{6.205434in}}%
\pgfpathlineto{\pgfqpoint{5.572105in}{6.335994in}}%
\pgfpathlineto{\pgfqpoint{5.575411in}{6.212321in}}%
\pgfpathlineto{\pgfqpoint{5.578717in}{6.137309in}}%
\pgfpathlineto{\pgfqpoint{5.583677in}{6.178633in}}%
\pgfpathlineto{\pgfqpoint{5.588636in}{6.111795in}}%
\pgfpathlineto{\pgfqpoint{5.595248in}{6.071564in}}%
\pgfpathlineto{\pgfqpoint{5.596901in}{6.080608in}}%
\pgfpathlineto{\pgfqpoint{5.600208in}{6.128325in}}%
\pgfpathlineto{\pgfqpoint{5.601861in}{6.158570in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{6.157971in}}%
\pgfpathlineto{\pgfqpoint{5.605167in}{6.125031in}}%
\pgfpathlineto{\pgfqpoint{5.606820in}{6.153179in}}%
\pgfpathlineto{\pgfqpoint{5.610126in}{6.318626in}}%
\pgfpathlineto{\pgfqpoint{5.613432in}{6.206781in}}%
\pgfpathlineto{\pgfqpoint{5.615085in}{6.254993in}}%
\pgfpathlineto{\pgfqpoint{5.616739in}{6.492907in}}%
\pgfpathlineto{\pgfqpoint{5.618392in}{6.493356in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{6.605500in}}%
\pgfpathlineto{\pgfqpoint{5.623351in}{6.535728in}}%
\pgfpathlineto{\pgfqpoint{5.626657in}{6.355459in}}%
\pgfpathlineto{\pgfqpoint{5.631616in}{6.545909in}}%
\pgfpathlineto{\pgfqpoint{5.633269in}{6.357106in}}%
\pgfpathlineto{\pgfqpoint{5.634922in}{6.350667in}}%
\pgfpathlineto{\pgfqpoint{5.638229in}{6.528092in}}%
\pgfpathlineto{\pgfqpoint{5.639882in}{6.259035in}}%
\pgfpathlineto{\pgfqpoint{5.643188in}{6.524648in}}%
\pgfpathlineto{\pgfqpoint{5.644841in}{6.501591in}}%
\pgfpathlineto{\pgfqpoint{5.646494in}{6.401574in}}%
\pgfpathlineto{\pgfqpoint{5.648147in}{6.538723in}}%
\pgfpathlineto{\pgfqpoint{5.649800in}{6.507280in}}%
\pgfpathlineto{\pgfqpoint{5.651453in}{6.342882in}}%
\pgfpathlineto{\pgfqpoint{5.653106in}{6.339288in}}%
\pgfpathlineto{\pgfqpoint{5.654760in}{6.322818in}}%
\pgfpathlineto{\pgfqpoint{5.658066in}{6.465507in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{6.466106in}}%
\pgfpathlineto{\pgfqpoint{5.663025in}{6.532733in}}%
\pgfpathlineto{\pgfqpoint{5.666331in}{6.286585in}}%
\pgfpathlineto{\pgfqpoint{5.667984in}{6.362496in}}%
\pgfpathlineto{\pgfqpoint{5.669637in}{6.517312in}}%
\pgfpathlineto{\pgfqpoint{5.672944in}{6.486768in}}%
\pgfpathlineto{\pgfqpoint{5.676250in}{6.224000in}}%
\pgfpathlineto{\pgfqpoint{5.679556in}{6.527942in}}%
\pgfpathlineto{\pgfqpoint{5.681209in}{6.400077in}}%
\pgfpathlineto{\pgfqpoint{5.682862in}{6.442898in}}%
\pgfpathlineto{\pgfqpoint{5.684515in}{6.427776in}}%
\pgfpathlineto{\pgfqpoint{5.691128in}{6.495152in}}%
\pgfpathlineto{\pgfqpoint{5.692781in}{6.480629in}}%
\pgfpathlineto{\pgfqpoint{5.694434in}{6.388698in}}%
\pgfpathlineto{\pgfqpoint{5.697740in}{6.541268in}}%
\pgfpathlineto{\pgfqpoint{5.701046in}{6.328508in}}%
\pgfpathlineto{\pgfqpoint{5.702699in}{6.358154in}}%
\pgfpathlineto{\pgfqpoint{5.704352in}{6.294969in}}%
\pgfpathlineto{\pgfqpoint{5.706005in}{6.382110in}}%
\pgfpathlineto{\pgfqpoint{5.709312in}{6.211423in}}%
\pgfpathlineto{\pgfqpoint{5.710965in}{6.189413in}}%
\pgfpathlineto{\pgfqpoint{5.714271in}{6.339737in}}%
\pgfpathlineto{\pgfqpoint{5.717577in}{6.246458in}}%
\pgfpathlineto{\pgfqpoint{5.722536in}{6.490211in}}%
\pgfpathlineto{\pgfqpoint{5.724189in}{6.226994in}}%
\pgfpathlineto{\pgfqpoint{5.725842in}{6.572860in}}%
\pgfpathlineto{\pgfqpoint{5.727495in}{6.561331in}}%
\pgfpathlineto{\pgfqpoint{5.729149in}{6.515964in}}%
\pgfpathlineto{\pgfqpoint{5.732455in}{6.155276in}}%
\pgfpathlineto{\pgfqpoint{5.734108in}{6.151383in}}%
\pgfpathlineto{\pgfqpoint{5.735761in}{6.171446in}}%
\pgfpathlineto{\pgfqpoint{5.737414in}{6.215765in}}%
\pgfpathlineto{\pgfqpoint{5.739067in}{6.212471in}}%
\pgfpathlineto{\pgfqpoint{5.742373in}{6.186119in}}%
\pgfpathlineto{\pgfqpoint{5.744026in}{6.212321in}}%
\pgfpathlineto{\pgfqpoint{5.745679in}{6.199445in}}%
\pgfpathlineto{\pgfqpoint{5.748986in}{6.216963in}}%
\pgfpathlineto{\pgfqpoint{5.750639in}{6.248555in}}%
\pgfpathlineto{\pgfqpoint{5.752292in}{6.232833in}}%
\pgfpathlineto{\pgfqpoint{5.753945in}{6.275206in}}%
\pgfpathlineto{\pgfqpoint{5.755598in}{6.199295in}}%
\pgfpathlineto{\pgfqpoint{5.757251in}{6.217861in}}%
\pgfpathlineto{\pgfqpoint{5.758904in}{6.368185in}}%
\pgfpathlineto{\pgfqpoint{5.762210in}{6.225347in}}%
\pgfpathlineto{\pgfqpoint{5.763863in}{6.230737in}}%
\pgfpathlineto{\pgfqpoint{5.765517in}{6.289280in}}%
\pgfpathlineto{\pgfqpoint{5.767170in}{6.255442in}}%
\pgfpathlineto{\pgfqpoint{5.770476in}{6.360849in}}%
\pgfpathlineto{\pgfqpoint{5.772129in}{6.375073in}}%
\pgfpathlineto{\pgfqpoint{5.773782in}{6.452780in}}%
\pgfpathlineto{\pgfqpoint{5.775435in}{6.277302in}}%
\pgfpathlineto{\pgfqpoint{5.777088in}{6.475538in}}%
\pgfpathlineto{\pgfqpoint{5.778741in}{6.335096in}}%
\pgfpathlineto{\pgfqpoint{5.782047in}{6.477036in}}%
\pgfpathlineto{\pgfqpoint{5.783701in}{6.375672in}}%
\pgfpathlineto{\pgfqpoint{5.785354in}{6.550251in}}%
\pgfpathlineto{\pgfqpoint{5.787007in}{6.547107in}}%
\pgfpathlineto{\pgfqpoint{5.788660in}{6.533931in}}%
\pgfpathlineto{\pgfqpoint{5.790313in}{6.458919in}}%
\pgfpathlineto{\pgfqpoint{5.791966in}{6.179531in}}%
\pgfpathlineto{\pgfqpoint{5.793619in}{6.269067in}}%
\pgfpathlineto{\pgfqpoint{5.795272in}{6.200193in}}%
\pgfpathlineto{\pgfqpoint{5.800231in}{6.441700in}}%
\pgfpathlineto{\pgfqpoint{5.801885in}{6.335695in}}%
\pgfpathlineto{\pgfqpoint{5.803538in}{6.391542in}}%
\pgfpathlineto{\pgfqpoint{5.806844in}{6.236277in}}%
\pgfpathlineto{\pgfqpoint{5.808497in}{6.247806in}}%
\pgfpathlineto{\pgfqpoint{5.811803in}{6.162462in}}%
\pgfpathlineto{\pgfqpoint{5.816762in}{6.084815in}}%
\pgfpathlineto{\pgfqpoint{5.820068in}{6.070711in}}%
\pgfpathlineto{\pgfqpoint{5.821722in}{6.071399in}}%
\pgfpathlineto{\pgfqpoint{5.825028in}{6.076790in}}%
\pgfpathlineto{\pgfqpoint{5.828334in}{6.063763in}}%
\pgfpathlineto{\pgfqpoint{5.829987in}{6.064273in}}%
\pgfpathlineto{\pgfqpoint{5.836599in}{6.078496in}}%
\pgfpathlineto{\pgfqpoint{5.846518in}{6.062296in}}%
\pgfpathlineto{\pgfqpoint{5.851477in}{6.045227in}}%
\pgfpathmoveto{\pgfqpoint{5.950663in}{6.043101in}}%
\pgfpathlineto{\pgfqpoint{5.960581in}{6.057625in}}%
\pgfpathlineto{\pgfqpoint{5.967193in}{6.076969in}}%
\pgfpathlineto{\pgfqpoint{5.975459in}{6.109579in}}%
\pgfpathlineto{\pgfqpoint{5.983724in}{6.145993in}}%
\pgfpathlineto{\pgfqpoint{5.987030in}{6.156923in}}%
\pgfpathlineto{\pgfqpoint{5.990337in}{6.186269in}}%
\pgfpathlineto{\pgfqpoint{5.996949in}{6.248255in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{6.250202in}}%
\pgfpathlineto{\pgfqpoint{6.000255in}{6.255741in}}%
\pgfpathlineto{\pgfqpoint{6.001908in}{6.267719in}}%
\pgfpathlineto{\pgfqpoint{6.003561in}{6.262479in}}%
\pgfpathlineto{\pgfqpoint{6.006868in}{6.229390in}}%
\pgfpathlineto{\pgfqpoint{6.011827in}{6.229539in}}%
\pgfpathlineto{\pgfqpoint{6.015133in}{6.244063in}}%
\pgfpathlineto{\pgfqpoint{6.018439in}{6.284638in}}%
\pgfpathlineto{\pgfqpoint{6.020092in}{6.272061in}}%
\pgfpathlineto{\pgfqpoint{6.023398in}{6.232085in}}%
\pgfpathlineto{\pgfqpoint{6.025052in}{6.228641in}}%
\pgfpathlineto{\pgfqpoint{6.026705in}{6.233432in}}%
\pgfpathlineto{\pgfqpoint{6.028358in}{6.249453in}}%
\pgfpathlineto{\pgfqpoint{6.033317in}{6.204236in}}%
\pgfpathlineto{\pgfqpoint{6.034970in}{6.204386in}}%
\pgfpathlineto{\pgfqpoint{6.039929in}{6.230288in}}%
\pgfpathlineto{\pgfqpoint{6.041582in}{6.228042in}}%
\pgfpathlineto{\pgfqpoint{6.043236in}{6.218460in}}%
\pgfpathlineto{\pgfqpoint{6.046542in}{6.150035in}}%
\pgfpathlineto{\pgfqpoint{6.048195in}{6.139255in}}%
\pgfpathlineto{\pgfqpoint{6.049848in}{6.141651in}}%
\pgfpathlineto{\pgfqpoint{6.051501in}{6.140453in}}%
\pgfpathlineto{\pgfqpoint{6.053154in}{6.147190in}}%
\pgfpathlineto{\pgfqpoint{6.056460in}{6.222652in}}%
\pgfpathlineto{\pgfqpoint{6.064726in}{6.086477in}}%
\pgfpathlineto{\pgfqpoint{6.066379in}{6.073690in}}%
\pgfpathlineto{\pgfqpoint{6.068032in}{6.081311in}}%
\pgfpathlineto{\pgfqpoint{6.069685in}{6.104189in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{6.088303in}}%
\pgfpathlineto{\pgfqpoint{6.077950in}{6.072702in}}%
\pgfpathlineto{\pgfqpoint{6.081257in}{6.051007in}}%
\pgfpathmoveto{\pgfqpoint{6.132502in}{6.043850in}}%
\pgfpathlineto{\pgfqpoint{6.144074in}{6.060694in}}%
\pgfpathlineto{\pgfqpoint{6.145727in}{6.064946in}}%
\pgfpathlineto{\pgfqpoint{6.147380in}{6.063269in}}%
\pgfpathlineto{\pgfqpoint{6.157299in}{6.076310in}}%
\pgfpathlineto{\pgfqpoint{6.160605in}{6.090579in}}%
\pgfpathlineto{\pgfqpoint{6.162258in}{6.088962in}}%
\pgfpathlineto{\pgfqpoint{6.168870in}{6.102587in}}%
\pgfpathlineto{\pgfqpoint{6.170523in}{6.102842in}}%
\pgfpathlineto{\pgfqpoint{6.173830in}{6.108097in}}%
\pgfpathlineto{\pgfqpoint{6.180442in}{6.083842in}}%
\pgfpathlineto{\pgfqpoint{6.185401in}{6.072103in}}%
\pgfpathlineto{\pgfqpoint{6.188707in}{6.069857in}}%
\pgfpathlineto{\pgfqpoint{6.192014in}{6.067896in}}%
\pgfpathlineto{\pgfqpoint{6.198626in}{6.073541in}}%
\pgfpathlineto{\pgfqpoint{6.201932in}{6.078107in}}%
\pgfpathlineto{\pgfqpoint{6.210198in}{6.060484in}}%
\pgfpathlineto{\pgfqpoint{6.215157in}{6.055424in}}%
\pgfpathlineto{\pgfqpoint{6.221769in}{6.055544in}}%
\pgfpathlineto{\pgfqpoint{6.223422in}{6.062012in}}%
\pgfpathlineto{\pgfqpoint{6.226728in}{6.052474in}}%
\pgfpathlineto{\pgfqpoint{6.228382in}{6.051411in}}%
\pgfpathlineto{\pgfqpoint{6.231688in}{6.046725in}}%
\pgfpathlineto{\pgfqpoint{6.241606in}{6.053283in}}%
\pgfpathlineto{\pgfqpoint{6.243259in}{6.051366in}}%
\pgfpathlineto{\pgfqpoint{6.244912in}{6.046545in}}%
\pgfpathmoveto{\pgfqpoint{6.248219in}{6.078302in}}%
\pgfpathlineto{\pgfqpoint{6.266403in}{6.100521in}}%
\pgfpathlineto{\pgfqpoint{6.281280in}{6.119491in}}%
\pgfpathlineto{\pgfqpoint{6.302771in}{6.146292in}}%
\pgfpathlineto{\pgfqpoint{6.320955in}{6.168302in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{6.211273in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{6.211273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{6.000481in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750044in}{6.083777in}}%
\pgfpathlineto{\pgfqpoint{0.756656in}{6.055082in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{6.046979in}}%
\pgfpathlineto{\pgfqpoint{0.761616in}{6.191193in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{6.144061in}}%
\pgfpathlineto{\pgfqpoint{0.806249in}{6.041933in}}%
\pgfpathlineto{\pgfqpoint{0.809555in}{6.051765in}}%
\pgfpathlineto{\pgfqpoint{0.812861in}{6.051512in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{6.044780in}}%
\pgfpathlineto{\pgfqpoint{0.824433in}{6.042101in}}%
\pgfpathlineto{\pgfqpoint{0.826086in}{6.040769in}}%
\pgfpathlineto{\pgfqpoint{0.829392in}{6.033873in}}%
\pgfpathlineto{\pgfqpoint{0.834351in}{6.032174in}}%
\pgfpathlineto{\pgfqpoint{0.836005in}{6.115333in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{6.098786in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{6.083291in}}%
\pgfpathlineto{\pgfqpoint{0.864107in}{6.088208in}}%
\pgfpathlineto{\pgfqpoint{0.867413in}{6.102732in}}%
\pgfpathlineto{\pgfqpoint{0.872373in}{6.132529in}}%
\pgfpathlineto{\pgfqpoint{0.875679in}{6.152223in}}%
\pgfpathlineto{\pgfqpoint{0.877332in}{6.137200in}}%
\pgfpathlineto{\pgfqpoint{0.880638in}{6.078474in}}%
\pgfpathlineto{\pgfqpoint{0.883944in}{6.074266in}}%
\pgfpathlineto{\pgfqpoint{0.885597in}{6.077201in}}%
\pgfpathlineto{\pgfqpoint{0.887250in}{6.076124in}}%
\pgfpathlineto{\pgfqpoint{0.892210in}{6.079786in}}%
\pgfpathlineto{\pgfqpoint{0.895516in}{6.091945in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{6.086957in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{6.096133in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{6.084446in}}%
\pgfpathlineto{\pgfqpoint{0.908740in}{6.130862in}}%
\pgfpathlineto{\pgfqpoint{0.912047in}{6.076968in}}%
\pgfpathlineto{\pgfqpoint{0.917006in}{6.186712in}}%
\pgfpathlineto{\pgfqpoint{0.918659in}{6.212252in}}%
\pgfpathlineto{\pgfqpoint{0.921965in}{6.146055in}}%
\pgfpathlineto{\pgfqpoint{0.923618in}{6.109248in}}%
\pgfpathlineto{\pgfqpoint{0.925271in}{6.108800in}}%
\pgfpathlineto{\pgfqpoint{0.926924in}{6.113410in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{6.113356in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{6.116528in}}%
\pgfpathlineto{\pgfqpoint{0.931884in}{6.124189in}}%
\pgfpathlineto{\pgfqpoint{0.935190in}{6.152378in}}%
\pgfpathlineto{\pgfqpoint{0.936843in}{6.131503in}}%
\pgfpathlineto{\pgfqpoint{0.938496in}{6.160394in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{6.101032in}}%
\pgfpathlineto{\pgfqpoint{0.943455in}{6.096482in}}%
\pgfpathlineto{\pgfqpoint{0.948415in}{6.097888in}}%
\pgfpathlineto{\pgfqpoint{0.951721in}{6.106926in}}%
\pgfpathlineto{\pgfqpoint{0.955027in}{6.131917in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{6.129960in}}%
\pgfpathlineto{\pgfqpoint{0.961639in}{6.103541in}}%
\pgfpathlineto{\pgfqpoint{0.964946in}{6.102898in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{6.109214in}}%
\pgfpathlineto{\pgfqpoint{0.973211in}{6.108464in}}%
\pgfpathlineto{\pgfqpoint{0.976517in}{6.104697in}}%
\pgfpathlineto{\pgfqpoint{0.979823in}{6.109071in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{6.119937in}}%
\pgfpathlineto{\pgfqpoint{0.988089in}{6.119659in}}%
\pgfpathlineto{\pgfqpoint{0.989742in}{6.245047in}}%
\pgfpathlineto{\pgfqpoint{0.993048in}{6.087048in}}%
\pgfpathlineto{\pgfqpoint{0.994701in}{6.081905in}}%
\pgfpathlineto{\pgfqpoint{0.996354in}{6.088650in}}%
\pgfpathlineto{\pgfqpoint{0.998007in}{6.129760in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{6.253877in}}%
\pgfpathlineto{\pgfqpoint{1.002967in}{6.260166in}}%
\pgfpathlineto{\pgfqpoint{1.006273in}{6.227434in}}%
\pgfpathlineto{\pgfqpoint{1.009579in}{6.267378in}}%
\pgfpathlineto{\pgfqpoint{1.019497in}{6.281696in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{6.291735in}}%
\pgfpathlineto{\pgfqpoint{1.029416in}{6.291020in}}%
\pgfpathlineto{\pgfqpoint{1.031069in}{6.290815in}}%
\pgfpathlineto{\pgfqpoint{1.057519in}{6.318335in}}%
\pgfpathlineto{\pgfqpoint{1.064131in}{6.344586in}}%
\pgfpathlineto{\pgfqpoint{1.067437in}{6.271989in}}%
\pgfpathlineto{\pgfqpoint{1.069090in}{6.332478in}}%
\pgfpathlineto{\pgfqpoint{1.070743in}{6.315685in}}%
\pgfpathlineto{\pgfqpoint{1.072396in}{6.186736in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{6.211507in}}%
\pgfpathlineto{\pgfqpoint{1.075702in}{6.125860in}}%
\pgfpathlineto{\pgfqpoint{1.077356in}{6.286386in}}%
\pgfpathlineto{\pgfqpoint{1.079009in}{6.292982in}}%
\pgfpathlineto{\pgfqpoint{1.083968in}{6.235859in}}%
\pgfpathlineto{\pgfqpoint{1.085621in}{6.261545in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{6.329745in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{6.233047in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{6.285730in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{6.240139in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{6.249717in}}%
\pgfpathlineto{\pgfqpoint{1.103805in}{6.260804in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{6.344412in}}%
\pgfpathlineto{\pgfqpoint{1.108764in}{6.199999in}}%
\pgfpathlineto{\pgfqpoint{1.112070in}{6.293575in}}%
\pgfpathlineto{\pgfqpoint{1.113724in}{6.291122in}}%
\pgfpathlineto{\pgfqpoint{1.117030in}{6.326950in}}%
\pgfpathlineto{\pgfqpoint{1.118683in}{6.249613in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{6.087300in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{6.371344in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{6.378929in}}%
\pgfpathlineto{\pgfqpoint{1.128601in}{6.329075in}}%
\pgfpathlineto{\pgfqpoint{1.131908in}{6.332032in}}%
\pgfpathlineto{\pgfqpoint{1.135214in}{6.386439in}}%
\pgfpathlineto{\pgfqpoint{1.136867in}{6.392586in}}%
\pgfpathlineto{\pgfqpoint{1.141826in}{6.391225in}}%
\pgfpathlineto{\pgfqpoint{1.146785in}{6.395676in}}%
\pgfpathlineto{\pgfqpoint{1.148438in}{6.411707in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{6.378060in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{6.393967in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{6.113280in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{6.419227in}}%
\pgfpathlineto{\pgfqpoint{1.160010in}{6.439088in}}%
\pgfpathlineto{\pgfqpoint{1.161663in}{6.412772in}}%
\pgfpathlineto{\pgfqpoint{1.163316in}{6.421689in}}%
\pgfpathlineto{\pgfqpoint{1.164969in}{6.441494in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{6.417446in}}%
\pgfpathlineto{\pgfqpoint{1.168275in}{6.454812in}}%
\pgfpathlineto{\pgfqpoint{1.169929in}{6.456168in}}%
\pgfpathlineto{\pgfqpoint{1.171582in}{6.338082in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{6.438739in}}%
\pgfpathlineto{\pgfqpoint{1.178194in}{6.394341in}}%
\pgfpathlineto{\pgfqpoint{1.179847in}{6.437274in}}%
\pgfpathlineto{\pgfqpoint{1.184806in}{6.420667in}}%
\pgfpathlineto{\pgfqpoint{1.186459in}{6.425573in}}%
\pgfpathlineto{\pgfqpoint{1.189766in}{6.422692in}}%
\pgfpathlineto{\pgfqpoint{1.191419in}{6.421535in}}%
\pgfpathlineto{\pgfqpoint{1.194725in}{6.423254in}}%
\pgfpathlineto{\pgfqpoint{1.196378in}{6.385994in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{6.441797in}}%
\pgfpathlineto{\pgfqpoint{1.202990in}{6.285655in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{6.192244in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{6.439269in}}%
\pgfpathlineto{\pgfqpoint{1.207950in}{6.429887in}}%
\pgfpathlineto{\pgfqpoint{1.209603in}{6.432626in}}%
\pgfpathlineto{\pgfqpoint{1.211256in}{6.431494in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{6.434780in}}%
\pgfpathlineto{\pgfqpoint{1.219521in}{6.461242in}}%
\pgfpathlineto{\pgfqpoint{1.221174in}{6.480430in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{6.270999in}}%
\pgfpathlineto{\pgfqpoint{1.224481in}{6.299642in}}%
\pgfpathlineto{\pgfqpoint{1.227787in}{6.140459in}}%
\pgfpathlineto{\pgfqpoint{1.229440in}{6.163449in}}%
\pgfpathlineto{\pgfqpoint{1.231093in}{6.161389in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{6.168945in}}%
\pgfpathlineto{\pgfqpoint{1.236052in}{6.484121in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{6.462725in}}%
\pgfpathlineto{\pgfqpoint{1.241011in}{6.495890in}}%
\pgfpathlineto{\pgfqpoint{1.244318in}{6.151168in}}%
\pgfpathlineto{\pgfqpoint{1.252583in}{6.513588in}}%
\pgfpathlineto{\pgfqpoint{1.255889in}{6.137674in}}%
\pgfpathlineto{\pgfqpoint{1.259195in}{6.249107in}}%
\pgfpathlineto{\pgfqpoint{1.260848in}{6.203534in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{6.205357in}}%
\pgfpathlineto{\pgfqpoint{1.264155in}{6.493647in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{6.506717in}}%
\pgfpathlineto{\pgfqpoint{1.267461in}{6.456746in}}%
\pgfpathlineto{\pgfqpoint{1.270767in}{6.478087in}}%
\pgfpathlineto{\pgfqpoint{1.272420in}{6.443819in}}%
\pgfpathlineto{\pgfqpoint{1.274073in}{6.451888in}}%
\pgfpathlineto{\pgfqpoint{1.275726in}{6.512533in}}%
\pgfpathlineto{\pgfqpoint{1.279032in}{6.476184in}}%
\pgfpathlineto{\pgfqpoint{1.280686in}{6.511828in}}%
\pgfpathlineto{\pgfqpoint{1.282339in}{6.429799in}}%
\pgfpathlineto{\pgfqpoint{1.283992in}{6.221838in}}%
\pgfpathlineto{\pgfqpoint{1.285645in}{6.261400in}}%
\pgfpathlineto{\pgfqpoint{1.287298in}{6.217501in}}%
\pgfpathlineto{\pgfqpoint{1.288951in}{6.331460in}}%
\pgfpathlineto{\pgfqpoint{1.290604in}{6.264024in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{6.339889in}}%
\pgfpathlineto{\pgfqpoint{1.293910in}{6.521326in}}%
\pgfpathlineto{\pgfqpoint{1.295563in}{6.473064in}}%
\pgfpathlineto{\pgfqpoint{1.297216in}{6.202092in}}%
\pgfpathlineto{\pgfqpoint{1.298870in}{6.337808in}}%
\pgfpathlineto{\pgfqpoint{1.305482in}{6.116151in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{6.121399in}}%
\pgfpathlineto{\pgfqpoint{1.310441in}{6.165461in}}%
\pgfpathlineto{\pgfqpoint{1.313747in}{6.315254in}}%
\pgfpathlineto{\pgfqpoint{1.317054in}{6.475118in}}%
\pgfpathlineto{\pgfqpoint{1.318707in}{6.475635in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{6.478010in}}%
\pgfpathlineto{\pgfqpoint{1.323666in}{6.477136in}}%
\pgfpathlineto{\pgfqpoint{1.325319in}{6.454375in}}%
\pgfpathlineto{\pgfqpoint{1.328625in}{6.473822in}}%
\pgfpathlineto{\pgfqpoint{1.330278in}{6.468587in}}%
\pgfpathlineto{\pgfqpoint{1.335237in}{6.495260in}}%
\pgfpathlineto{\pgfqpoint{1.336891in}{6.425093in}}%
\pgfpathlineto{\pgfqpoint{1.338544in}{6.187501in}}%
\pgfpathlineto{\pgfqpoint{1.340197in}{6.384013in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{6.160266in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{6.252599in}}%
\pgfpathlineto{\pgfqpoint{1.346809in}{6.520294in}}%
\pgfpathlineto{\pgfqpoint{1.350115in}{6.536254in}}%
\pgfpathlineto{\pgfqpoint{1.353421in}{6.138868in}}%
\pgfpathlineto{\pgfqpoint{1.355075in}{6.129243in}}%
\pgfpathlineto{\pgfqpoint{1.358381in}{6.307774in}}%
\pgfpathlineto{\pgfqpoint{1.361687in}{6.502480in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{6.498865in}}%
\pgfpathlineto{\pgfqpoint{1.368299in}{6.482632in}}%
\pgfpathlineto{\pgfqpoint{1.371605in}{6.471766in}}%
\pgfpathlineto{\pgfqpoint{1.374912in}{6.472623in}}%
\pgfpathlineto{\pgfqpoint{1.379871in}{6.487404in}}%
\pgfpathlineto{\pgfqpoint{1.381524in}{6.362698in}}%
\pgfpathlineto{\pgfqpoint{1.384830in}{6.386590in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{6.183441in}}%
\pgfpathlineto{\pgfqpoint{1.391443in}{6.507658in}}%
\pgfpathlineto{\pgfqpoint{1.393096in}{6.577480in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{6.574964in}}%
\pgfpathlineto{\pgfqpoint{1.396402in}{6.567574in}}%
\pgfpathlineto{\pgfqpoint{1.398055in}{6.553015in}}%
\pgfpathlineto{\pgfqpoint{1.399708in}{6.564022in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{6.554530in}}%
\pgfpathlineto{\pgfqpoint{1.403014in}{6.441795in}}%
\pgfpathlineto{\pgfqpoint{1.406320in}{6.525179in}}%
\pgfpathlineto{\pgfqpoint{1.407973in}{6.414909in}}%
\pgfpathlineto{\pgfqpoint{1.409627in}{6.149864in}}%
\pgfpathlineto{\pgfqpoint{1.411280in}{6.151151in}}%
\pgfpathlineto{\pgfqpoint{1.412933in}{6.161678in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{6.137073in}}%
\pgfpathlineto{\pgfqpoint{1.417892in}{6.141862in}}%
\pgfpathlineto{\pgfqpoint{1.419545in}{6.349210in}}%
\pgfpathlineto{\pgfqpoint{1.421198in}{6.180304in}}%
\pgfpathlineto{\pgfqpoint{1.422851in}{6.375174in}}%
\pgfpathlineto{\pgfqpoint{1.427810in}{6.122232in}}%
\pgfpathlineto{\pgfqpoint{1.429464in}{6.116685in}}%
\pgfpathlineto{\pgfqpoint{1.431117in}{6.121316in}}%
\pgfpathlineto{\pgfqpoint{1.434423in}{6.539989in}}%
\pgfpathlineto{\pgfqpoint{1.436076in}{6.532938in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{6.484496in}}%
\pgfpathlineto{\pgfqpoint{1.439382in}{6.536981in}}%
\pgfpathlineto{\pgfqpoint{1.441035in}{6.484015in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{6.492381in}}%
\pgfpathlineto{\pgfqpoint{1.444341in}{6.533840in}}%
\pgfpathlineto{\pgfqpoint{1.445994in}{6.518303in}}%
\pgfpathlineto{\pgfqpoint{1.447648in}{6.541695in}}%
\pgfpathlineto{\pgfqpoint{1.449301in}{6.495121in}}%
\pgfpathlineto{\pgfqpoint{1.450954in}{6.332478in}}%
\pgfpathlineto{\pgfqpoint{1.452607in}{6.355541in}}%
\pgfpathlineto{\pgfqpoint{1.454260in}{6.172758in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{6.539455in}}%
\pgfpathlineto{\pgfqpoint{1.460872in}{6.525379in}}%
\pgfpathlineto{\pgfqpoint{1.462525in}{6.480422in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{6.152605in}}%
\pgfpathlineto{\pgfqpoint{1.472444in}{6.318976in}}%
\pgfpathlineto{\pgfqpoint{1.474097in}{6.184068in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{6.326941in}}%
\pgfpathlineto{\pgfqpoint{1.477403in}{6.200216in}}%
\pgfpathlineto{\pgfqpoint{1.480709in}{6.481982in}}%
\pgfpathlineto{\pgfqpoint{1.484016in}{6.475891in}}%
\pgfpathlineto{\pgfqpoint{1.487322in}{6.476545in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{6.483246in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{6.472419in}}%
\pgfpathlineto{\pgfqpoint{1.503853in}{6.470747in}}%
\pgfpathlineto{\pgfqpoint{1.505506in}{6.473073in}}%
\pgfpathlineto{\pgfqpoint{1.508812in}{6.468937in}}%
\pgfpathlineto{\pgfqpoint{1.512118in}{6.419832in}}%
\pgfpathlineto{\pgfqpoint{1.515424in}{6.463242in}}%
\pgfpathlineto{\pgfqpoint{1.517077in}{6.457300in}}%
\pgfpathlineto{\pgfqpoint{1.520383in}{6.457538in}}%
\pgfpathlineto{\pgfqpoint{1.525343in}{6.452184in}}%
\pgfpathlineto{\pgfqpoint{1.526996in}{6.462771in}}%
\pgfpathlineto{\pgfqpoint{1.528649in}{6.455532in}}%
\pgfpathlineto{\pgfqpoint{1.530302in}{6.212642in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{6.270747in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{6.469521in}}%
\pgfpathlineto{\pgfqpoint{1.538567in}{6.458417in}}%
\pgfpathlineto{\pgfqpoint{1.540221in}{6.457764in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{6.384613in}}%
\pgfpathlineto{\pgfqpoint{1.545180in}{6.455750in}}%
\pgfpathlineto{\pgfqpoint{1.563364in}{6.447606in}}%
\pgfpathlineto{\pgfqpoint{1.565017in}{6.432175in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{6.445996in}}%
\pgfpathlineto{\pgfqpoint{1.579895in}{6.439180in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{6.442273in}}%
\pgfpathlineto{\pgfqpoint{1.583201in}{6.425308in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{6.192614in}}%
\pgfpathlineto{\pgfqpoint{1.588160in}{6.434631in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{6.433696in}}%
\pgfpathlineto{\pgfqpoint{1.591466in}{6.372365in}}%
\pgfpathlineto{\pgfqpoint{1.593119in}{6.437952in}}%
\pgfpathlineto{\pgfqpoint{1.596426in}{6.300989in}}%
\pgfpathlineto{\pgfqpoint{1.599732in}{6.427892in}}%
\pgfpathlineto{\pgfqpoint{1.601385in}{6.340995in}}%
\pgfpathlineto{\pgfqpoint{1.603038in}{6.389125in}}%
\pgfpathlineto{\pgfqpoint{1.606344in}{6.356451in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{6.365646in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{6.333776in}}%
\pgfpathlineto{\pgfqpoint{1.616263in}{6.373990in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{6.324057in}}%
\pgfpathlineto{\pgfqpoint{1.621222in}{6.414066in}}%
\pgfpathlineto{\pgfqpoint{1.622875in}{6.414435in}}%
\pgfpathlineto{\pgfqpoint{1.626181in}{6.449613in}}%
\pgfpathlineto{\pgfqpoint{1.629487in}{6.466784in}}%
\pgfpathlineto{\pgfqpoint{1.631140in}{6.451854in}}%
\pgfpathlineto{\pgfqpoint{1.634447in}{6.450935in}}%
\pgfpathlineto{\pgfqpoint{1.637753in}{6.379033in}}%
\pgfpathlineto{\pgfqpoint{1.639406in}{6.378596in}}%
\pgfpathlineto{\pgfqpoint{1.644365in}{6.396465in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{6.382609in}}%
\pgfpathlineto{\pgfqpoint{1.647671in}{6.335373in}}%
\pgfpathlineto{\pgfqpoint{1.649324in}{6.346864in}}%
\pgfpathlineto{\pgfqpoint{1.650978in}{6.284864in}}%
\pgfpathlineto{\pgfqpoint{1.652631in}{6.283536in}}%
\pgfpathlineto{\pgfqpoint{1.655937in}{6.316500in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{6.295881in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{6.299676in}}%
\pgfpathlineto{\pgfqpoint{1.662549in}{6.298738in}}%
\pgfpathlineto{\pgfqpoint{1.664202in}{6.294284in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{6.348053in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{6.148734in}}%
\pgfpathlineto{\pgfqpoint{1.670815in}{6.288052in}}%
\pgfpathlineto{\pgfqpoint{1.674121in}{6.224547in}}%
\pgfpathlineto{\pgfqpoint{1.677427in}{6.181054in}}%
\pgfpathlineto{\pgfqpoint{1.679080in}{6.202408in}}%
\pgfpathlineto{\pgfqpoint{1.682386in}{6.166024in}}%
\pgfpathlineto{\pgfqpoint{1.684039in}{6.183613in}}%
\pgfpathlineto{\pgfqpoint{1.687345in}{6.241931in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{6.278537in}}%
\pgfpathlineto{\pgfqpoint{1.692305in}{6.238709in}}%
\pgfpathlineto{\pgfqpoint{1.693958in}{6.264678in}}%
\pgfpathlineto{\pgfqpoint{1.697264in}{6.337005in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{6.370664in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{6.363985in}}%
\pgfpathlineto{\pgfqpoint{1.703876in}{6.346177in}}%
\pgfpathlineto{\pgfqpoint{1.707183in}{6.271241in}}%
\pgfpathlineto{\pgfqpoint{1.710489in}{6.321526in}}%
\pgfpathlineto{\pgfqpoint{1.712142in}{6.313141in}}%
\pgfpathlineto{\pgfqpoint{1.713795in}{6.336641in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{6.337168in}}%
\pgfpathlineto{\pgfqpoint{1.717101in}{6.333428in}}%
\pgfpathlineto{\pgfqpoint{1.720407in}{6.301410in}}%
\pgfpathlineto{\pgfqpoint{1.723713in}{6.326930in}}%
\pgfpathlineto{\pgfqpoint{1.725367in}{6.285114in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{6.323642in}}%
\pgfpathlineto{\pgfqpoint{1.730326in}{6.307157in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{6.317459in}}%
\pgfpathlineto{\pgfqpoint{1.736938in}{6.321484in}}%
\pgfpathlineto{\pgfqpoint{1.740244in}{6.316252in}}%
\pgfpathlineto{\pgfqpoint{1.741897in}{6.315393in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{6.301604in}}%
\pgfpathlineto{\pgfqpoint{1.796449in}{6.249060in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{6.160475in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{6.144136in}}%
\pgfpathlineto{\pgfqpoint{1.880757in}{6.146768in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{6.143677in}}%
\pgfpathlineto{\pgfqpoint{1.884063in}{6.145516in}}%
\pgfpathlineto{\pgfqpoint{1.889022in}{6.141575in}}%
\pgfpathlineto{\pgfqpoint{1.892329in}{6.139802in}}%
\pgfpathlineto{\pgfqpoint{1.897288in}{6.134995in}}%
\pgfpathlineto{\pgfqpoint{1.898941in}{6.117794in}}%
\pgfpathlineto{\pgfqpoint{1.903900in}{6.126006in}}%
\pgfpathlineto{\pgfqpoint{1.910513in}{6.122881in}}%
\pgfpathlineto{\pgfqpoint{1.915472in}{6.118143in}}%
\pgfpathlineto{\pgfqpoint{1.918778in}{6.043715in}}%
\pgfpathlineto{\pgfqpoint{1.920431in}{6.064366in}}%
\pgfpathlineto{\pgfqpoint{1.922084in}{6.032592in}}%
\pgfpathlineto{\pgfqpoint{1.927043in}{6.086665in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{6.067143in}}%
\pgfpathlineto{\pgfqpoint{1.930350in}{6.106567in}}%
\pgfpathlineto{\pgfqpoint{1.933656in}{6.104055in}}%
\pgfpathlineto{\pgfqpoint{1.935309in}{6.032486in}}%
\pgfpathlineto{\pgfqpoint{1.938615in}{6.046597in}}%
\pgfpathlineto{\pgfqpoint{1.941921in}{6.050002in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{6.076872in}}%
\pgfpathlineto{\pgfqpoint{1.960105in}{6.075783in}}%
\pgfpathlineto{\pgfqpoint{1.966718in}{6.073219in}}%
\pgfpathlineto{\pgfqpoint{1.971677in}{6.075882in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{6.078645in}}%
\pgfpathlineto{\pgfqpoint{1.976636in}{6.074984in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{6.070930in}}%
\pgfpathlineto{\pgfqpoint{1.988208in}{6.064854in}}%
\pgfpathlineto{\pgfqpoint{1.991514in}{6.065069in}}%
\pgfpathlineto{\pgfqpoint{1.993167in}{6.066884in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{6.085884in}}%
\pgfpathlineto{\pgfqpoint{1.998126in}{6.074753in}}%
\pgfpathlineto{\pgfqpoint{1.999779in}{6.078410in}}%
\pgfpathlineto{\pgfqpoint{2.001432in}{6.076706in}}%
\pgfpathlineto{\pgfqpoint{2.004739in}{6.083055in}}%
\pgfpathlineto{\pgfqpoint{2.006392in}{6.089516in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{6.111236in}}%
\pgfpathlineto{\pgfqpoint{2.011351in}{6.181746in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{6.177160in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{6.122856in}}%
\pgfpathlineto{\pgfqpoint{2.016310in}{6.119342in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{6.217573in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{6.208270in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{6.111045in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{6.105949in}}%
\pgfpathlineto{\pgfqpoint{2.042760in}{6.110169in}}%
\pgfpathlineto{\pgfqpoint{2.046066in}{6.127027in}}%
\pgfpathlineto{\pgfqpoint{2.047719in}{6.115291in}}%
\pgfpathlineto{\pgfqpoint{2.049372in}{6.119543in}}%
\pgfpathlineto{\pgfqpoint{2.052678in}{6.108119in}}%
\pgfpathlineto{\pgfqpoint{2.055984in}{6.106294in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{6.110061in}}%
\pgfpathlineto{\pgfqpoint{2.059291in}{6.141938in}}%
\pgfpathlineto{\pgfqpoint{2.060944in}{6.205320in}}%
\pgfpathlineto{\pgfqpoint{2.064250in}{6.115795in}}%
\pgfpathlineto{\pgfqpoint{2.065903in}{6.123728in}}%
\pgfpathlineto{\pgfqpoint{2.067556in}{6.145043in}}%
\pgfpathlineto{\pgfqpoint{2.069209in}{6.134242in}}%
\pgfpathlineto{\pgfqpoint{2.070862in}{6.140112in}}%
\pgfpathlineto{\pgfqpoint{2.072515in}{6.114553in}}%
\pgfpathlineto{\pgfqpoint{2.074168in}{6.131807in}}%
\pgfpathlineto{\pgfqpoint{2.075821in}{6.168527in}}%
\pgfpathlineto{\pgfqpoint{2.077475in}{6.274307in}}%
\pgfpathlineto{\pgfqpoint{2.080781in}{6.242087in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{6.250646in}}%
\pgfpathlineto{\pgfqpoint{2.085740in}{6.144364in}}%
\pgfpathlineto{\pgfqpoint{2.087393in}{6.174348in}}%
\pgfpathlineto{\pgfqpoint{2.090699in}{6.121595in}}%
\pgfpathlineto{\pgfqpoint{2.092352in}{6.116784in}}%
\pgfpathlineto{\pgfqpoint{2.094005in}{6.120821in}}%
\pgfpathlineto{\pgfqpoint{2.095659in}{6.132219in}}%
\pgfpathlineto{\pgfqpoint{2.097312in}{6.126482in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{6.108864in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{6.161980in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{6.115878in}}%
\pgfpathlineto{\pgfqpoint{2.105577in}{6.185231in}}%
\pgfpathlineto{\pgfqpoint{2.108883in}{6.148476in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{6.173170in}}%
\pgfpathlineto{\pgfqpoint{2.113843in}{6.241938in}}%
\pgfpathlineto{\pgfqpoint{2.115496in}{6.237891in}}%
\pgfpathlineto{\pgfqpoint{2.117149in}{6.255080in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{6.217680in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{6.165164in}}%
\pgfpathlineto{\pgfqpoint{2.123761in}{6.166439in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{6.147544in}}%
\pgfpathlineto{\pgfqpoint{2.128720in}{6.291791in}}%
\pgfpathlineto{\pgfqpoint{2.132026in}{6.312104in}}%
\pgfpathlineto{\pgfqpoint{2.133680in}{6.294871in}}%
\pgfpathlineto{\pgfqpoint{2.136986in}{6.320382in}}%
\pgfpathlineto{\pgfqpoint{2.138639in}{6.321239in}}%
\pgfpathlineto{\pgfqpoint{2.141945in}{6.327111in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.326901in}}%
\pgfpathlineto{\pgfqpoint{2.155170in}{6.338019in}}%
\pgfpathlineto{\pgfqpoint{2.160129in}{6.279354in}}%
\pgfpathlineto{\pgfqpoint{2.163435in}{6.353799in}}%
\pgfpathlineto{\pgfqpoint{2.165088in}{6.315324in}}%
\pgfpathlineto{\pgfqpoint{2.168394in}{6.356650in}}%
\pgfpathlineto{\pgfqpoint{2.170048in}{6.351794in}}%
\pgfpathlineto{\pgfqpoint{2.184925in}{6.364904in}}%
\pgfpathlineto{\pgfqpoint{2.186578in}{6.355924in}}%
\pgfpathlineto{\pgfqpoint{2.188232in}{6.367706in}}%
\pgfpathlineto{\pgfqpoint{2.189885in}{6.315786in}}%
\pgfpathlineto{\pgfqpoint{2.193191in}{6.371824in}}%
\pgfpathlineto{\pgfqpoint{2.201456in}{6.378743in}}%
\pgfpathlineto{\pgfqpoint{2.203109in}{6.359322in}}%
\pgfpathlineto{\pgfqpoint{2.204762in}{6.381033in}}%
\pgfpathlineto{\pgfqpoint{2.206415in}{6.377155in}}%
\pgfpathlineto{\pgfqpoint{2.209722in}{6.231060in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{6.325105in}}%
\pgfpathlineto{\pgfqpoint{2.213028in}{6.262076in}}%
\pgfpathlineto{\pgfqpoint{2.214681in}{6.377635in}}%
\pgfpathlineto{\pgfqpoint{2.216334in}{6.312787in}}%
\pgfpathlineto{\pgfqpoint{2.217987in}{6.351821in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{6.326530in}}%
\pgfpathlineto{\pgfqpoint{2.221293in}{6.393245in}}%
\pgfpathlineto{\pgfqpoint{2.251049in}{6.412407in}}%
\pgfpathlineto{\pgfqpoint{2.285764in}{6.430819in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{6.453244in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{6.458595in}}%
\pgfpathlineto{\pgfqpoint{2.333703in}{6.458034in}}%
\pgfpathlineto{\pgfqpoint{2.335356in}{6.453541in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{6.454250in}}%
\pgfpathlineto{\pgfqpoint{2.340316in}{6.467642in}}%
\pgfpathlineto{\pgfqpoint{2.341969in}{6.464976in}}%
\pgfpathlineto{\pgfqpoint{2.343622in}{6.457046in}}%
\pgfpathlineto{\pgfqpoint{2.348581in}{6.153300in}}%
\pgfpathlineto{\pgfqpoint{2.350234in}{6.114595in}}%
\pgfpathlineto{\pgfqpoint{2.351887in}{6.142663in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{6.491177in}}%
\pgfpathlineto{\pgfqpoint{2.356847in}{6.161474in}}%
\pgfpathlineto{\pgfqpoint{2.360153in}{6.500830in}}%
\pgfpathlineto{\pgfqpoint{2.361806in}{6.497975in}}%
\pgfpathlineto{\pgfqpoint{2.363459in}{6.426703in}}%
\pgfpathlineto{\pgfqpoint{2.365112in}{6.465636in}}%
\pgfpathlineto{\pgfqpoint{2.366765in}{6.466264in}}%
\pgfpathlineto{\pgfqpoint{2.370071in}{6.108442in}}%
\pgfpathlineto{\pgfqpoint{2.371724in}{6.468158in}}%
\pgfpathlineto{\pgfqpoint{2.373378in}{6.468729in}}%
\pgfpathlineto{\pgfqpoint{2.375031in}{6.482041in}}%
\pgfpathlineto{\pgfqpoint{2.376684in}{6.418569in}}%
\pgfpathlineto{\pgfqpoint{2.378337in}{6.501859in}}%
\pgfpathlineto{\pgfqpoint{2.379990in}{6.233429in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{6.216624in}}%
\pgfpathlineto{\pgfqpoint{2.383296in}{6.520741in}}%
\pgfpathlineto{\pgfqpoint{2.384949in}{6.519526in}}%
\pgfpathlineto{\pgfqpoint{2.386602in}{6.503793in}}%
\pgfpathlineto{\pgfqpoint{2.389908in}{6.180516in}}%
\pgfpathlineto{\pgfqpoint{2.393215in}{6.487939in}}%
\pgfpathlineto{\pgfqpoint{2.396521in}{6.486606in}}%
\pgfpathlineto{\pgfqpoint{2.398174in}{6.487070in}}%
\pgfpathlineto{\pgfqpoint{2.401480in}{6.491864in}}%
\pgfpathlineto{\pgfqpoint{2.406439in}{6.479590in}}%
\pgfpathlineto{\pgfqpoint{2.409745in}{6.495304in}}%
\pgfpathlineto{\pgfqpoint{2.413052in}{6.131767in}}%
\pgfpathlineto{\pgfqpoint{2.414705in}{6.170471in}}%
\pgfpathlineto{\pgfqpoint{2.416358in}{6.481494in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{6.144021in}}%
\pgfpathlineto{\pgfqpoint{2.422970in}{6.482798in}}%
\pgfpathlineto{\pgfqpoint{2.426276in}{6.510467in}}%
\pgfpathlineto{\pgfqpoint{2.429583in}{6.529376in}}%
\pgfpathlineto{\pgfqpoint{2.431236in}{6.488357in}}%
\pgfpathlineto{\pgfqpoint{2.432889in}{6.507810in}}%
\pgfpathlineto{\pgfqpoint{2.436195in}{6.177470in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{6.132925in}}%
\pgfpathlineto{\pgfqpoint{2.441154in}{6.235191in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{6.219562in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{6.377993in}}%
\pgfpathlineto{\pgfqpoint{2.446113in}{6.353539in}}%
\pgfpathlineto{\pgfqpoint{2.449420in}{6.540733in}}%
\pgfpathlineto{\pgfqpoint{2.451073in}{6.540233in}}%
\pgfpathlineto{\pgfqpoint{2.452726in}{6.465177in}}%
\pgfpathlineto{\pgfqpoint{2.454379in}{6.543072in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{6.410987in}}%
\pgfpathlineto{\pgfqpoint{2.460991in}{6.481992in}}%
\pgfpathlineto{\pgfqpoint{2.462644in}{6.165766in}}%
\pgfpathlineto{\pgfqpoint{2.464297in}{6.243456in}}%
\pgfpathlineto{\pgfqpoint{2.465951in}{6.499262in}}%
\pgfpathlineto{\pgfqpoint{2.467604in}{6.500413in}}%
\pgfpathlineto{\pgfqpoint{2.469257in}{6.440361in}}%
\pgfpathlineto{\pgfqpoint{2.472563in}{6.513155in}}%
\pgfpathlineto{\pgfqpoint{2.475869in}{6.521158in}}%
\pgfpathlineto{\pgfqpoint{2.485788in}{6.499478in}}%
\pgfpathlineto{\pgfqpoint{2.487441in}{6.488428in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{6.489299in}}%
\pgfpathlineto{\pgfqpoint{2.490747in}{6.488222in}}%
\pgfpathlineto{\pgfqpoint{2.495706in}{6.502648in}}%
\pgfpathlineto{\pgfqpoint{2.497359in}{6.506714in}}%
\pgfpathlineto{\pgfqpoint{2.500665in}{6.173322in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{6.475314in}}%
\pgfpathlineto{\pgfqpoint{2.505625in}{6.492759in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{6.491167in}}%
\pgfpathlineto{\pgfqpoint{2.510584in}{6.486222in}}%
\pgfpathlineto{\pgfqpoint{2.517196in}{6.485307in}}%
\pgfpathlineto{\pgfqpoint{2.518849in}{6.478160in}}%
\pgfpathlineto{\pgfqpoint{2.520502in}{6.484813in}}%
\pgfpathlineto{\pgfqpoint{2.530421in}{6.483218in}}%
\pgfpathlineto{\pgfqpoint{2.533727in}{6.488430in}}%
\pgfpathlineto{\pgfqpoint{2.535380in}{6.473527in}}%
\pgfpathlineto{\pgfqpoint{2.537033in}{6.489510in}}%
\pgfpathlineto{\pgfqpoint{2.540340in}{6.448858in}}%
\pgfpathlineto{\pgfqpoint{2.541993in}{6.481152in}}%
\pgfpathlineto{\pgfqpoint{2.543646in}{6.480836in}}%
\pgfpathlineto{\pgfqpoint{2.545299in}{6.474893in}}%
\pgfpathlineto{\pgfqpoint{2.546952in}{6.454516in}}%
\pgfpathlineto{\pgfqpoint{2.548605in}{6.393704in}}%
\pgfpathlineto{\pgfqpoint{2.550258in}{6.438633in}}%
\pgfpathlineto{\pgfqpoint{2.551911in}{6.420604in}}%
\pgfpathlineto{\pgfqpoint{2.555217in}{6.478452in}}%
\pgfpathlineto{\pgfqpoint{2.556870in}{6.466123in}}%
\pgfpathlineto{\pgfqpoint{2.560177in}{6.140531in}}%
\pgfpathlineto{\pgfqpoint{2.563483in}{6.473113in}}%
\pgfpathlineto{\pgfqpoint{2.565136in}{6.476105in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{6.484817in}}%
\pgfpathlineto{\pgfqpoint{2.568442in}{6.444684in}}%
\pgfpathlineto{\pgfqpoint{2.570095in}{6.474813in}}%
\pgfpathlineto{\pgfqpoint{2.573401in}{6.473908in}}%
\pgfpathlineto{\pgfqpoint{2.576707in}{6.427112in}}%
\pgfpathlineto{\pgfqpoint{2.580014in}{6.345542in}}%
\pgfpathlineto{\pgfqpoint{2.583320in}{6.422041in}}%
\pgfpathlineto{\pgfqpoint{2.588279in}{6.113423in}}%
\pgfpathlineto{\pgfqpoint{2.589932in}{6.118741in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{6.139933in}}%
\pgfpathlineto{\pgfqpoint{2.594891in}{6.511579in}}%
\pgfpathlineto{\pgfqpoint{2.596545in}{6.508207in}}%
\pgfpathlineto{\pgfqpoint{2.598198in}{6.445884in}}%
\pgfpathlineto{\pgfqpoint{2.601504in}{6.473031in}}%
\pgfpathlineto{\pgfqpoint{2.603157in}{6.460640in}}%
\pgfpathlineto{\pgfqpoint{2.604810in}{6.431481in}}%
\pgfpathlineto{\pgfqpoint{2.608116in}{6.480232in}}%
\pgfpathlineto{\pgfqpoint{2.609769in}{6.485755in}}%
\pgfpathlineto{\pgfqpoint{2.613075in}{6.415108in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{6.384559in}}%
\pgfpathlineto{\pgfqpoint{2.616382in}{6.397249in}}%
\pgfpathlineto{\pgfqpoint{2.619688in}{6.458091in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{6.451606in}}%
\pgfpathlineto{\pgfqpoint{2.622994in}{6.456737in}}%
\pgfpathlineto{\pgfqpoint{2.626300in}{6.368605in}}%
\pgfpathlineto{\pgfqpoint{2.627953in}{6.214990in}}%
\pgfpathlineto{\pgfqpoint{2.629606in}{6.259549in}}%
\pgfpathlineto{\pgfqpoint{2.631259in}{6.444540in}}%
\pgfpathlineto{\pgfqpoint{2.632913in}{6.444529in}}%
\pgfpathlineto{\pgfqpoint{2.634566in}{6.360607in}}%
\pgfpathlineto{\pgfqpoint{2.636219in}{6.448090in}}%
\pgfpathlineto{\pgfqpoint{2.639525in}{6.357776in}}%
\pgfpathlineto{\pgfqpoint{2.641178in}{6.392793in}}%
\pgfpathlineto{\pgfqpoint{2.642831in}{6.376566in}}%
\pgfpathlineto{\pgfqpoint{2.646137in}{6.457640in}}%
\pgfpathlineto{\pgfqpoint{2.647790in}{6.455816in}}%
\pgfpathlineto{\pgfqpoint{2.649443in}{6.448408in}}%
\pgfpathlineto{\pgfqpoint{2.651096in}{6.332591in}}%
\pgfpathlineto{\pgfqpoint{2.654403in}{6.441894in}}%
\pgfpathlineto{\pgfqpoint{2.657709in}{6.080471in}}%
\pgfpathlineto{\pgfqpoint{2.661015in}{6.435364in}}%
\pgfpathlineto{\pgfqpoint{2.662668in}{6.437422in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{6.435573in}}%
\pgfpathlineto{\pgfqpoint{2.667627in}{6.427472in}}%
\pgfpathlineto{\pgfqpoint{2.670934in}{6.432734in}}%
\pgfpathlineto{\pgfqpoint{2.674240in}{6.086646in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{6.438724in}}%
\pgfpathlineto{\pgfqpoint{2.684158in}{6.424744in}}%
\pgfpathlineto{\pgfqpoint{2.692424in}{6.419415in}}%
\pgfpathlineto{\pgfqpoint{2.694077in}{6.330991in}}%
\pgfpathlineto{\pgfqpoint{2.697383in}{6.416092in}}%
\pgfpathlineto{\pgfqpoint{2.699036in}{6.420698in}}%
\pgfpathlineto{\pgfqpoint{2.700689in}{6.413825in}}%
\pgfpathlineto{\pgfqpoint{2.702342in}{6.213576in}}%
\pgfpathlineto{\pgfqpoint{2.703995in}{6.230432in}}%
\pgfpathlineto{\pgfqpoint{2.707302in}{6.415930in}}%
\pgfpathlineto{\pgfqpoint{2.710608in}{6.434834in}}%
\pgfpathlineto{\pgfqpoint{2.712261in}{6.349382in}}%
\pgfpathlineto{\pgfqpoint{2.713914in}{6.177807in}}%
\pgfpathlineto{\pgfqpoint{2.717220in}{6.326198in}}%
\pgfpathlineto{\pgfqpoint{2.718873in}{6.380818in}}%
\pgfpathlineto{\pgfqpoint{2.720526in}{6.316607in}}%
\pgfpathlineto{\pgfqpoint{2.722179in}{6.186326in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{6.391820in}}%
\pgfpathlineto{\pgfqpoint{2.727139in}{6.274188in}}%
\pgfpathlineto{\pgfqpoint{2.728792in}{6.312908in}}%
\pgfpathlineto{\pgfqpoint{2.730445in}{6.399597in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{6.393078in}}%
\pgfpathlineto{\pgfqpoint{2.735404in}{6.397652in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{6.376768in}}%
\pgfpathlineto{\pgfqpoint{2.784997in}{6.343742in}}%
\pgfpathlineto{\pgfqpoint{2.818059in}{6.310887in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{6.181528in}}%
\pgfpathlineto{\pgfqpoint{2.827977in}{6.231618in}}%
\pgfpathlineto{\pgfqpoint{2.829630in}{6.236531in}}%
\pgfpathlineto{\pgfqpoint{2.831283in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{2.832936in}{6.252694in}}%
\pgfpathlineto{\pgfqpoint{2.837896in}{6.304085in}}%
\pgfpathlineto{\pgfqpoint{2.839549in}{6.303726in}}%
\pgfpathlineto{\pgfqpoint{2.841202in}{6.299633in}}%
\pgfpathlineto{\pgfqpoint{2.842855in}{6.290899in}}%
\pgfpathlineto{\pgfqpoint{2.844508in}{6.293245in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{6.292678in}}%
\pgfpathlineto{\pgfqpoint{2.847814in}{6.286141in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{6.287186in}}%
\pgfpathlineto{\pgfqpoint{2.859386in}{6.266387in}}%
\pgfpathlineto{\pgfqpoint{2.913938in}{6.203198in}}%
\pgfpathlineto{\pgfqpoint{2.960224in}{6.150186in}}%
\pgfpathlineto{\pgfqpoint{2.968490in}{6.140148in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{6.136077in}}%
\pgfpathlineto{\pgfqpoint{2.973449in}{6.110892in}}%
\pgfpathlineto{\pgfqpoint{2.975102in}{6.124374in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{6.085906in}}%
\pgfpathlineto{\pgfqpoint{2.980061in}{6.095543in}}%
\pgfpathlineto{\pgfqpoint{2.981714in}{6.062274in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{6.112958in}}%
\pgfpathlineto{\pgfqpoint{2.988327in}{6.043558in}}%
\pgfpathlineto{\pgfqpoint{2.989980in}{6.038637in}}%
\pgfpathlineto{\pgfqpoint{2.991633in}{6.049246in}}%
\pgfpathlineto{\pgfqpoint{2.993286in}{6.048891in}}%
\pgfpathlineto{\pgfqpoint{2.996592in}{6.069345in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{6.036000in}}%
\pgfpathlineto{\pgfqpoint{3.004858in}{6.097543in}}%
\pgfpathlineto{\pgfqpoint{3.006511in}{6.085443in}}%
\pgfpathlineto{\pgfqpoint{3.009817in}{6.093694in}}%
\pgfpathlineto{\pgfqpoint{3.011470in}{6.091730in}}%
\pgfpathlineto{\pgfqpoint{3.014776in}{6.081408in}}%
\pgfpathlineto{\pgfqpoint{3.026348in}{6.096094in}}%
\pgfpathlineto{\pgfqpoint{3.039572in}{6.119750in}}%
\pgfpathlineto{\pgfqpoint{3.047838in}{6.133065in}}%
\pgfpathlineto{\pgfqpoint{3.059410in}{6.146176in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{6.151891in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{6.164761in}}%
\pgfpathlineto{\pgfqpoint{3.099084in}{6.192534in}}%
\pgfpathlineto{\pgfqpoint{3.102390in}{6.196763in}}%
\pgfpathlineto{\pgfqpoint{3.104043in}{6.179761in}}%
\pgfpathlineto{\pgfqpoint{3.112308in}{6.196720in}}%
\pgfpathlineto{\pgfqpoint{3.118921in}{6.208187in}}%
\pgfpathlineto{\pgfqpoint{3.130492in}{6.229607in}}%
\pgfpathlineto{\pgfqpoint{3.163554in}{6.271151in}}%
\pgfpathlineto{\pgfqpoint{3.186697in}{6.308812in}}%
\pgfpathlineto{\pgfqpoint{3.188350in}{6.309973in}}%
\pgfpathlineto{\pgfqpoint{3.190004in}{6.306677in}}%
\pgfpathlineto{\pgfqpoint{3.193310in}{6.297365in}}%
\pgfpathlineto{\pgfqpoint{3.194963in}{6.302289in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{6.322833in}}%
\pgfpathlineto{\pgfqpoint{3.199922in}{6.322427in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{6.302101in}}%
\pgfpathlineto{\pgfqpoint{3.203228in}{6.252431in}}%
\pgfpathlineto{\pgfqpoint{3.204881in}{6.324873in}}%
\pgfpathlineto{\pgfqpoint{3.206534in}{6.327186in}}%
\pgfpathlineto{\pgfqpoint{3.208188in}{6.326760in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{6.347046in}}%
\pgfpathlineto{\pgfqpoint{3.216453in}{6.352598in}}%
\pgfpathlineto{\pgfqpoint{3.219759in}{6.327604in}}%
\pgfpathlineto{\pgfqpoint{3.224718in}{6.365722in}}%
\pgfpathlineto{\pgfqpoint{3.226372in}{6.368046in}}%
\pgfpathlineto{\pgfqpoint{3.228025in}{6.380134in}}%
\pgfpathlineto{\pgfqpoint{3.229678in}{6.371388in}}%
\pgfpathlineto{\pgfqpoint{3.232984in}{6.269450in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{6.273472in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{6.238652in}}%
\pgfpathlineto{\pgfqpoint{3.239596in}{6.256449in}}%
\pgfpathlineto{\pgfqpoint{3.241249in}{6.258628in}}%
\pgfpathlineto{\pgfqpoint{3.244556in}{6.275591in}}%
\pgfpathlineto{\pgfqpoint{3.246209in}{6.242555in}}%
\pgfpathlineto{\pgfqpoint{3.247862in}{6.247699in}}%
\pgfpathlineto{\pgfqpoint{3.251168in}{6.312650in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{6.312425in}}%
\pgfpathlineto{\pgfqpoint{3.254474in}{6.292304in}}%
\pgfpathlineto{\pgfqpoint{3.257780in}{6.324391in}}%
\pgfpathlineto{\pgfqpoint{3.259433in}{6.324217in}}%
\pgfpathlineto{\pgfqpoint{3.261086in}{6.330160in}}%
\pgfpathlineto{\pgfqpoint{3.262739in}{6.364093in}}%
\pgfpathlineto{\pgfqpoint{3.264393in}{6.365159in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{6.371719in}}%
\pgfpathlineto{\pgfqpoint{3.269352in}{6.373101in}}%
\pgfpathlineto{\pgfqpoint{3.274311in}{6.250320in}}%
\pgfpathlineto{\pgfqpoint{3.275964in}{6.233368in}}%
\pgfpathlineto{\pgfqpoint{3.280923in}{6.296332in}}%
\pgfpathlineto{\pgfqpoint{3.282577in}{6.296737in}}%
\pgfpathlineto{\pgfqpoint{3.284230in}{6.288313in}}%
\pgfpathlineto{\pgfqpoint{3.285883in}{6.292084in}}%
\pgfpathlineto{\pgfqpoint{3.287536in}{6.283109in}}%
\pgfpathlineto{\pgfqpoint{3.289189in}{6.329964in}}%
\pgfpathlineto{\pgfqpoint{3.290842in}{6.330333in}}%
\pgfpathlineto{\pgfqpoint{3.295801in}{6.360246in}}%
\pgfpathlineto{\pgfqpoint{3.297454in}{6.332851in}}%
\pgfpathlineto{\pgfqpoint{3.299107in}{6.364761in}}%
\pgfpathlineto{\pgfqpoint{3.300761in}{6.363382in}}%
\pgfpathlineto{\pgfqpoint{3.302414in}{6.398369in}}%
\pgfpathlineto{\pgfqpoint{3.304067in}{6.368646in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{6.297157in}}%
\pgfpathlineto{\pgfqpoint{3.312332in}{6.464471in}}%
\pgfpathlineto{\pgfqpoint{3.313985in}{6.406152in}}%
\pgfpathlineto{\pgfqpoint{3.315638in}{6.411515in}}%
\pgfpathlineto{\pgfqpoint{3.318945in}{6.295728in}}%
\pgfpathlineto{\pgfqpoint{3.322251in}{6.333742in}}%
\pgfpathlineto{\pgfqpoint{3.325557in}{6.272286in}}%
\pgfpathlineto{\pgfqpoint{3.328863in}{6.375703in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{6.370425in}}%
\pgfpathlineto{\pgfqpoint{3.332169in}{6.356692in}}%
\pgfpathlineto{\pgfqpoint{3.335475in}{6.427011in}}%
\pgfpathlineto{\pgfqpoint{3.337129in}{6.433382in}}%
\pgfpathlineto{\pgfqpoint{3.338782in}{6.420987in}}%
\pgfpathlineto{\pgfqpoint{3.342088in}{6.371752in}}%
\pgfpathlineto{\pgfqpoint{3.345394in}{6.399306in}}%
\pgfpathlineto{\pgfqpoint{3.347047in}{6.425452in}}%
\pgfpathlineto{\pgfqpoint{3.348700in}{6.489863in}}%
\pgfpathlineto{\pgfqpoint{3.350353in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{3.353659in}{6.234661in}}%
\pgfpathlineto{\pgfqpoint{3.355312in}{6.245829in}}%
\pgfpathlineto{\pgfqpoint{3.356966in}{6.277229in}}%
\pgfpathlineto{\pgfqpoint{3.358619in}{6.261291in}}%
\pgfpathlineto{\pgfqpoint{3.361925in}{6.390089in}}%
\pgfpathlineto{\pgfqpoint{3.365231in}{6.407776in}}%
\pgfpathlineto{\pgfqpoint{3.366884in}{6.353347in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{6.358156in}}%
\pgfpathlineto{\pgfqpoint{3.370190in}{6.416610in}}%
\pgfpathlineto{\pgfqpoint{3.371843in}{6.406179in}}%
\pgfpathlineto{\pgfqpoint{3.375150in}{6.439479in}}%
\pgfpathlineto{\pgfqpoint{3.376803in}{6.451599in}}%
\pgfpathlineto{\pgfqpoint{3.380109in}{6.490820in}}%
\pgfpathlineto{\pgfqpoint{3.385068in}{6.351830in}}%
\pgfpathlineto{\pgfqpoint{3.386721in}{6.355165in}}%
\pgfpathlineto{\pgfqpoint{3.388374in}{6.450862in}}%
\pgfpathlineto{\pgfqpoint{3.390027in}{6.446416in}}%
\pgfpathlineto{\pgfqpoint{3.391680in}{6.447172in}}%
\pgfpathlineto{\pgfqpoint{3.393334in}{6.377995in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{6.391066in}}%
\pgfpathlineto{\pgfqpoint{3.396640in}{6.383678in}}%
\pgfpathlineto{\pgfqpoint{3.398293in}{6.359606in}}%
\pgfpathlineto{\pgfqpoint{3.399946in}{6.376427in}}%
\pgfpathlineto{\pgfqpoint{3.401599in}{6.447173in}}%
\pgfpathlineto{\pgfqpoint{3.403252in}{6.442676in}}%
\pgfpathlineto{\pgfqpoint{3.404905in}{6.470696in}}%
\pgfpathlineto{\pgfqpoint{3.406558in}{6.459254in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{6.429175in}}%
\pgfpathlineto{\pgfqpoint{3.409864in}{6.340585in}}%
\pgfpathlineto{\pgfqpoint{3.411518in}{6.357089in}}%
\pgfpathlineto{\pgfqpoint{3.414824in}{6.292657in}}%
\pgfpathlineto{\pgfqpoint{3.416477in}{6.311871in}}%
\pgfpathlineto{\pgfqpoint{3.418130in}{6.359229in}}%
\pgfpathlineto{\pgfqpoint{3.421436in}{6.249531in}}%
\pgfpathlineto{\pgfqpoint{3.424742in}{6.289574in}}%
\pgfpathlineto{\pgfqpoint{3.428048in}{6.227041in}}%
\pgfpathlineto{\pgfqpoint{3.429702in}{6.279593in}}%
\pgfpathlineto{\pgfqpoint{3.431355in}{6.272832in}}%
\pgfpathlineto{\pgfqpoint{3.433008in}{6.294125in}}%
\pgfpathlineto{\pgfqpoint{3.434661in}{6.437257in}}%
\pgfpathlineto{\pgfqpoint{3.437967in}{6.228312in}}%
\pgfpathlineto{\pgfqpoint{3.439620in}{6.234646in}}%
\pgfpathlineto{\pgfqpoint{3.441273in}{6.233777in}}%
\pgfpathlineto{\pgfqpoint{3.444579in}{6.407266in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{6.323737in}}%
\pgfpathlineto{\pgfqpoint{3.447885in}{6.390733in}}%
\pgfpathlineto{\pgfqpoint{3.449539in}{6.327137in}}%
\pgfpathlineto{\pgfqpoint{3.452845in}{6.405735in}}%
\pgfpathlineto{\pgfqpoint{3.454498in}{6.532927in}}%
\pgfpathlineto{\pgfqpoint{3.457804in}{6.434683in}}%
\pgfpathlineto{\pgfqpoint{3.462763in}{6.492886in}}%
\pgfpathlineto{\pgfqpoint{3.464416in}{6.421795in}}%
\pgfpathlineto{\pgfqpoint{3.466069in}{6.477352in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{6.462428in}}%
\pgfpathlineto{\pgfqpoint{3.471029in}{6.504901in}}%
\pgfpathlineto{\pgfqpoint{3.472682in}{6.450502in}}%
\pgfpathlineto{\pgfqpoint{3.475988in}{6.311012in}}%
\pgfpathlineto{\pgfqpoint{3.479294in}{6.412572in}}%
\pgfpathlineto{\pgfqpoint{3.480947in}{6.331036in}}%
\pgfpathlineto{\pgfqpoint{3.484253in}{6.482995in}}%
\pgfpathlineto{\pgfqpoint{3.485907in}{6.478854in}}%
\pgfpathlineto{\pgfqpoint{3.487560in}{6.383765in}}%
\pgfpathlineto{\pgfqpoint{3.490866in}{6.506973in}}%
\pgfpathlineto{\pgfqpoint{3.492519in}{6.510226in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{6.492365in}}%
\pgfpathlineto{\pgfqpoint{3.495825in}{6.516434in}}%
\pgfpathlineto{\pgfqpoint{3.499131in}{6.478239in}}%
\pgfpathlineto{\pgfqpoint{3.500784in}{6.493254in}}%
\pgfpathlineto{\pgfqpoint{3.502437in}{6.487472in}}%
\pgfpathlineto{\pgfqpoint{3.504091in}{6.487814in}}%
\pgfpathlineto{\pgfqpoint{3.507397in}{6.443442in}}%
\pgfpathlineto{\pgfqpoint{3.510703in}{6.340724in}}%
\pgfpathlineto{\pgfqpoint{3.512356in}{6.365640in}}%
\pgfpathlineto{\pgfqpoint{3.514009in}{6.346509in}}%
\pgfpathlineto{\pgfqpoint{3.518968in}{6.411664in}}%
\pgfpathlineto{\pgfqpoint{3.520621in}{6.392493in}}%
\pgfpathlineto{\pgfqpoint{3.523928in}{6.442169in}}%
\pgfpathlineto{\pgfqpoint{3.525581in}{6.435314in}}%
\pgfpathlineto{\pgfqpoint{3.527234in}{6.451189in}}%
\pgfpathlineto{\pgfqpoint{3.530540in}{6.420038in}}%
\pgfpathlineto{\pgfqpoint{3.535499in}{6.499725in}}%
\pgfpathlineto{\pgfqpoint{3.537152in}{6.495180in}}%
\pgfpathlineto{\pgfqpoint{3.540458in}{6.492161in}}%
\pgfpathlineto{\pgfqpoint{3.555336in}{6.492279in}}%
\pgfpathlineto{\pgfqpoint{3.556989in}{6.448131in}}%
\pgfpathlineto{\pgfqpoint{3.558642in}{6.458325in}}%
\pgfpathlineto{\pgfqpoint{3.560296in}{6.445185in}}%
\pgfpathlineto{\pgfqpoint{3.563602in}{6.481984in}}%
\pgfpathlineto{\pgfqpoint{3.565255in}{6.484675in}}%
\pgfpathlineto{\pgfqpoint{3.568561in}{6.491687in}}%
\pgfpathlineto{\pgfqpoint{3.583439in}{6.490027in}}%
\pgfpathlineto{\pgfqpoint{3.586745in}{6.486929in}}%
\pgfpathlineto{\pgfqpoint{3.591704in}{6.488014in}}%
\pgfpathlineto{\pgfqpoint{3.595010in}{6.483759in}}%
\pgfpathlineto{\pgfqpoint{3.596664in}{6.480011in}}%
\pgfpathlineto{\pgfqpoint{3.598317in}{6.481235in}}%
\pgfpathlineto{\pgfqpoint{3.599970in}{6.474171in}}%
\pgfpathlineto{\pgfqpoint{3.601623in}{6.096581in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{6.487202in}}%
\pgfpathlineto{\pgfqpoint{3.606582in}{6.486927in}}%
\pgfpathlineto{\pgfqpoint{3.611541in}{6.486077in}}%
\pgfpathlineto{\pgfqpoint{3.613194in}{6.479266in}}%
\pgfpathlineto{\pgfqpoint{3.616501in}{6.485187in}}%
\pgfpathlineto{\pgfqpoint{3.631378in}{6.482214in}}%
\pgfpathlineto{\pgfqpoint{3.633031in}{6.398741in}}%
\pgfpathlineto{\pgfqpoint{3.636338in}{6.436904in}}%
\pgfpathlineto{\pgfqpoint{3.637991in}{6.480706in}}%
\pgfpathlineto{\pgfqpoint{3.646256in}{6.478627in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{6.468555in}}%
\pgfpathlineto{\pgfqpoint{3.649562in}{6.477733in}}%
\pgfpathlineto{\pgfqpoint{3.651215in}{6.475494in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{6.476326in}}%
\pgfpathlineto{\pgfqpoint{3.656175in}{6.456597in}}%
\pgfpathlineto{\pgfqpoint{3.659481in}{6.474842in}}%
\pgfpathlineto{\pgfqpoint{3.662787in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{6.451272in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{6.448769in}}%
\pgfpathlineto{\pgfqpoint{3.671053in}{6.430715in}}%
\pgfpathlineto{\pgfqpoint{3.672706in}{6.320614in}}%
\pgfpathlineto{\pgfqpoint{3.674359in}{6.340592in}}%
\pgfpathlineto{\pgfqpoint{3.677665in}{6.187824in}}%
\pgfpathlineto{\pgfqpoint{3.680971in}{6.384522in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{6.236919in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{6.435639in}}%
\pgfpathlineto{\pgfqpoint{3.687583in}{6.136434in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{6.130746in}}%
\pgfpathlineto{\pgfqpoint{3.690890in}{6.199595in}}%
\pgfpathlineto{\pgfqpoint{3.694196in}{6.467090in}}%
\pgfpathlineto{\pgfqpoint{3.695849in}{6.466345in}}%
\pgfpathlineto{\pgfqpoint{3.699155in}{6.185212in}}%
\pgfpathlineto{\pgfqpoint{3.700808in}{6.185282in}}%
\pgfpathlineto{\pgfqpoint{3.702461in}{6.136102in}}%
\pgfpathlineto{\pgfqpoint{3.705767in}{6.131809in}}%
\pgfpathlineto{\pgfqpoint{3.707420in}{6.143986in}}%
\pgfpathlineto{\pgfqpoint{3.710727in}{6.393174in}}%
\pgfpathlineto{\pgfqpoint{3.712380in}{6.327200in}}%
\pgfpathlineto{\pgfqpoint{3.714033in}{6.196929in}}%
\pgfpathlineto{\pgfqpoint{3.715686in}{6.193161in}}%
\pgfpathlineto{\pgfqpoint{3.717339in}{6.185286in}}%
\pgfpathlineto{\pgfqpoint{3.718992in}{6.159530in}}%
\pgfpathlineto{\pgfqpoint{3.722298in}{6.176751in}}%
\pgfpathlineto{\pgfqpoint{3.727258in}{6.386024in}}%
\pgfpathlineto{\pgfqpoint{3.728911in}{6.370515in}}%
\pgfpathlineto{\pgfqpoint{3.732217in}{6.387914in}}%
\pgfpathlineto{\pgfqpoint{3.733870in}{6.336078in}}%
\pgfpathlineto{\pgfqpoint{3.735523in}{6.352807in}}%
\pgfpathlineto{\pgfqpoint{3.737176in}{6.413111in}}%
\pgfpathlineto{\pgfqpoint{3.740482in}{6.369468in}}%
\pgfpathlineto{\pgfqpoint{3.742135in}{6.319882in}}%
\pgfpathlineto{\pgfqpoint{3.743788in}{6.204463in}}%
\pgfpathlineto{\pgfqpoint{3.745442in}{6.264394in}}%
\pgfpathlineto{\pgfqpoint{3.747095in}{6.386862in}}%
\pgfpathlineto{\pgfqpoint{3.752054in}{6.406182in}}%
\pgfpathlineto{\pgfqpoint{3.753707in}{6.406354in}}%
\pgfpathlineto{\pgfqpoint{3.755360in}{6.420851in}}%
\pgfpathlineto{\pgfqpoint{3.758666in}{6.295543in}}%
\pgfpathlineto{\pgfqpoint{3.761972in}{6.157643in}}%
\pgfpathlineto{\pgfqpoint{3.763626in}{6.279272in}}%
\pgfpathlineto{\pgfqpoint{3.765279in}{6.275779in}}%
\pgfpathlineto{\pgfqpoint{3.766932in}{6.258410in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{6.128751in}}%
\pgfpathlineto{\pgfqpoint{3.771891in}{6.214764in}}%
\pgfpathlineto{\pgfqpoint{3.775197in}{6.153555in}}%
\pgfpathlineto{\pgfqpoint{3.776850in}{6.211907in}}%
\pgfpathlineto{\pgfqpoint{3.778503in}{6.204112in}}%
\pgfpathlineto{\pgfqpoint{3.780156in}{6.223897in}}%
\pgfpathlineto{\pgfqpoint{3.783463in}{6.145125in}}%
\pgfpathlineto{\pgfqpoint{3.788422in}{6.391585in}}%
\pgfpathlineto{\pgfqpoint{3.791728in}{6.307973in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{6.329113in}}%
\pgfpathlineto{\pgfqpoint{3.796687in}{6.402337in}}%
\pgfpathlineto{\pgfqpoint{3.798340in}{6.359480in}}%
\pgfpathlineto{\pgfqpoint{3.799993in}{6.190055in}}%
\pgfpathlineto{\pgfqpoint{3.801647in}{6.181302in}}%
\pgfpathlineto{\pgfqpoint{3.803300in}{6.267684in}}%
\pgfpathlineto{\pgfqpoint{3.804953in}{6.263821in}}%
\pgfpathlineto{\pgfqpoint{3.808259in}{6.407843in}}%
\pgfpathlineto{\pgfqpoint{3.809912in}{6.364076in}}%
\pgfpathlineto{\pgfqpoint{3.811565in}{6.396989in}}%
\pgfpathlineto{\pgfqpoint{3.813218in}{6.360100in}}%
\pgfpathlineto{\pgfqpoint{3.814871in}{6.357718in}}%
\pgfpathlineto{\pgfqpoint{3.816524in}{6.393581in}}%
\pgfpathlineto{\pgfqpoint{3.818177in}{6.360833in}}%
\pgfpathlineto{\pgfqpoint{3.821484in}{6.164093in}}%
\pgfpathlineto{\pgfqpoint{3.824790in}{6.363845in}}%
\pgfpathlineto{\pgfqpoint{3.828096in}{6.316831in}}%
\pgfpathlineto{\pgfqpoint{3.829749in}{6.351647in}}%
\pgfpathlineto{\pgfqpoint{3.831402in}{6.321948in}}%
\pgfpathlineto{\pgfqpoint{3.833055in}{6.330545in}}%
\pgfpathlineto{\pgfqpoint{3.834708in}{6.362604in}}%
\pgfpathlineto{\pgfqpoint{3.838015in}{6.344823in}}%
\pgfpathlineto{\pgfqpoint{3.839668in}{6.355162in}}%
\pgfpathlineto{\pgfqpoint{3.841321in}{6.354275in}}%
\pgfpathlineto{\pgfqpoint{3.842974in}{6.325936in}}%
\pgfpathlineto{\pgfqpoint{3.846280in}{6.198208in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{6.299933in}}%
\pgfpathlineto{\pgfqpoint{3.851239in}{6.333170in}}%
\pgfpathlineto{\pgfqpoint{3.852892in}{6.332047in}}%
\pgfpathlineto{\pgfqpoint{3.854545in}{6.279810in}}%
\pgfpathlineto{\pgfqpoint{3.857852in}{6.313458in}}%
\pgfpathlineto{\pgfqpoint{3.859505in}{6.316974in}}%
\pgfpathlineto{\pgfqpoint{3.861158in}{6.305901in}}%
\pgfpathlineto{\pgfqpoint{3.862811in}{6.240368in}}%
\pgfpathlineto{\pgfqpoint{3.864464in}{6.252623in}}%
\pgfpathlineto{\pgfqpoint{3.866117in}{6.239678in}}%
\pgfpathlineto{\pgfqpoint{3.867770in}{6.143660in}}%
\pgfpathlineto{\pgfqpoint{3.869423in}{6.181850in}}%
\pgfpathlineto{\pgfqpoint{3.871076in}{6.325728in}}%
\pgfpathlineto{\pgfqpoint{3.874382in}{6.308629in}}%
\pgfpathlineto{\pgfqpoint{3.877689in}{6.205746in}}%
\pgfpathlineto{\pgfqpoint{3.880995in}{6.342954in}}%
\pgfpathlineto{\pgfqpoint{3.884301in}{6.360134in}}%
\pgfpathlineto{\pgfqpoint{3.887607in}{6.361238in}}%
\pgfpathlineto{\pgfqpoint{3.890913in}{6.354323in}}%
\pgfpathlineto{\pgfqpoint{3.894220in}{6.347181in}}%
\pgfpathlineto{\pgfqpoint{3.895873in}{6.343601in}}%
\pgfpathlineto{\pgfqpoint{3.897526in}{6.314290in}}%
\pgfpathlineto{\pgfqpoint{3.900832in}{6.346904in}}%
\pgfpathlineto{\pgfqpoint{3.902485in}{6.339490in}}%
\pgfpathlineto{\pgfqpoint{3.904138in}{6.339636in}}%
\pgfpathlineto{\pgfqpoint{3.907444in}{6.334290in}}%
\pgfpathlineto{\pgfqpoint{3.912404in}{6.309984in}}%
\pgfpathlineto{\pgfqpoint{3.914057in}{6.294986in}}%
\pgfpathlineto{\pgfqpoint{3.915710in}{6.298140in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{6.295457in}}%
\pgfpathlineto{\pgfqpoint{3.920669in}{6.267555in}}%
\pgfpathlineto{\pgfqpoint{3.925628in}{6.146443in}}%
\pgfpathlineto{\pgfqpoint{3.927281in}{6.175341in}}%
\pgfpathlineto{\pgfqpoint{3.930588in}{6.278531in}}%
\pgfpathlineto{\pgfqpoint{3.932241in}{6.278398in}}%
\pgfpathlineto{\pgfqpoint{3.933894in}{6.275836in}}%
\pgfpathlineto{\pgfqpoint{3.940506in}{6.219092in}}%
\pgfpathlineto{\pgfqpoint{3.942159in}{6.148568in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{6.147372in}}%
\pgfpathlineto{\pgfqpoint{3.950425in}{6.248781in}}%
\pgfpathlineto{\pgfqpoint{3.952078in}{6.247028in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{6.232855in}}%
\pgfpathlineto{\pgfqpoint{3.955384in}{6.112643in}}%
\pgfpathlineto{\pgfqpoint{3.963649in}{6.224901in}}%
\pgfpathlineto{\pgfqpoint{3.965302in}{6.229649in}}%
\pgfpathlineto{\pgfqpoint{3.975221in}{6.216837in}}%
\pgfpathlineto{\pgfqpoint{3.986793in}{6.196516in}}%
\pgfpathlineto{\pgfqpoint{4.026467in}{6.152793in}}%
\pgfpathlineto{\pgfqpoint{4.029773in}{6.142994in}}%
\pgfpathlineto{\pgfqpoint{4.031426in}{6.147003in}}%
\pgfpathlineto{\pgfqpoint{4.033079in}{6.146000in}}%
\pgfpathlineto{\pgfqpoint{4.036385in}{6.136682in}}%
\pgfpathlineto{\pgfqpoint{4.038038in}{6.127628in}}%
\pgfpathlineto{\pgfqpoint{4.042998in}{6.134457in}}%
\pgfpathlineto{\pgfqpoint{4.046304in}{6.125842in}}%
\pgfpathlineto{\pgfqpoint{4.047957in}{6.127262in}}%
\pgfpathlineto{\pgfqpoint{4.057875in}{6.114595in}}%
\pgfpathlineto{\pgfqpoint{4.062835in}{6.109513in}}%
\pgfpathlineto{\pgfqpoint{4.071100in}{6.097989in}}%
\pgfpathlineto{\pgfqpoint{4.081019in}{6.086772in}}%
\pgfpathlineto{\pgfqpoint{4.082672in}{6.088246in}}%
\pgfpathlineto{\pgfqpoint{4.090937in}{6.081047in}}%
\pgfpathlineto{\pgfqpoint{4.092590in}{6.072117in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{6.076081in}}%
\pgfpathlineto{\pgfqpoint{4.109121in}{6.088551in}}%
\pgfpathlineto{\pgfqpoint{4.110774in}{6.086383in}}%
\pgfpathlineto{\pgfqpoint{4.115734in}{6.102297in}}%
\pgfpathlineto{\pgfqpoint{4.117387in}{6.099918in}}%
\pgfpathlineto{\pgfqpoint{4.119040in}{6.089814in}}%
\pgfpathlineto{\pgfqpoint{4.122346in}{6.113745in}}%
\pgfpathlineto{\pgfqpoint{4.127305in}{6.119492in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{6.129451in}}%
\pgfpathlineto{\pgfqpoint{4.143836in}{6.136517in}}%
\pgfpathlineto{\pgfqpoint{4.158714in}{6.149602in}}%
\pgfpathlineto{\pgfqpoint{4.181857in}{6.174877in}}%
\pgfpathlineto{\pgfqpoint{4.183510in}{6.157418in}}%
\pgfpathlineto{\pgfqpoint{4.190123in}{6.168633in}}%
\pgfpathlineto{\pgfqpoint{4.206653in}{6.197679in}}%
\pgfpathlineto{\pgfqpoint{4.211613in}{6.205844in}}%
\pgfpathlineto{\pgfqpoint{4.286002in}{6.281142in}}%
\pgfpathlineto{\pgfqpoint{4.327329in}{6.316641in}}%
\pgfpathlineto{\pgfqpoint{4.362044in}{6.342691in}}%
\pgfpathlineto{\pgfqpoint{4.381881in}{6.355608in}}%
\pgfpathlineto{\pgfqpoint{4.388493in}{6.352294in}}%
\pgfpathlineto{\pgfqpoint{4.391799in}{6.361525in}}%
\pgfpathlineto{\pgfqpoint{4.395106in}{6.361094in}}%
\pgfpathlineto{\pgfqpoint{4.398412in}{6.365266in}}%
\pgfpathlineto{\pgfqpoint{4.431474in}{6.381800in}}%
\pgfpathlineto{\pgfqpoint{4.449658in}{6.388656in}}%
\pgfpathlineto{\pgfqpoint{4.451311in}{6.387337in}}%
\pgfpathlineto{\pgfqpoint{4.456270in}{6.392630in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{6.389755in}}%
\pgfpathlineto{\pgfqpoint{4.461229in}{6.394698in}}%
\pgfpathlineto{\pgfqpoint{4.464535in}{6.395283in}}%
\pgfpathlineto{\pgfqpoint{4.466188in}{6.394599in}}%
\pgfpathlineto{\pgfqpoint{4.467842in}{6.397419in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{6.394342in}}%
\pgfpathlineto{\pgfqpoint{4.474454in}{6.400105in}}%
\pgfpathlineto{\pgfqpoint{4.476107in}{6.400771in}}%
\pgfpathlineto{\pgfqpoint{4.477760in}{6.398830in}}%
\pgfpathlineto{\pgfqpoint{4.481066in}{6.402755in}}%
\pgfpathlineto{\pgfqpoint{4.509169in}{6.413439in}}%
\pgfpathlineto{\pgfqpoint{4.510822in}{6.401915in}}%
\pgfpathlineto{\pgfqpoint{4.514128in}{6.415207in}}%
\pgfpathlineto{\pgfqpoint{4.517434in}{6.416363in}}%
\pgfpathlineto{\pgfqpoint{4.520740in}{6.104721in}}%
\pgfpathlineto{\pgfqpoint{4.522393in}{6.116724in}}%
\pgfpathlineto{\pgfqpoint{4.524047in}{6.417543in}}%
\pgfpathlineto{\pgfqpoint{4.525700in}{6.422277in}}%
\pgfpathlineto{\pgfqpoint{4.527353in}{6.257286in}}%
\pgfpathlineto{\pgfqpoint{4.529006in}{6.420279in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{6.230011in}}%
\pgfpathlineto{\pgfqpoint{4.533965in}{6.383039in}}%
\pgfpathlineto{\pgfqpoint{4.535618in}{6.328365in}}%
\pgfpathlineto{\pgfqpoint{4.538924in}{6.423474in}}%
\pgfpathlineto{\pgfqpoint{4.543884in}{6.424999in}}%
\pgfpathlineto{\pgfqpoint{4.547190in}{6.087346in}}%
\pgfpathlineto{\pgfqpoint{4.548843in}{6.096461in}}%
\pgfpathlineto{\pgfqpoint{4.552149in}{6.427403in}}%
\pgfpathlineto{\pgfqpoint{4.553802in}{6.463732in}}%
\pgfpathlineto{\pgfqpoint{4.555455in}{6.363747in}}%
\pgfpathlineto{\pgfqpoint{4.557108in}{6.146500in}}%
\pgfpathlineto{\pgfqpoint{4.558761in}{6.416593in}}%
\pgfpathlineto{\pgfqpoint{4.560415in}{6.378706in}}%
\pgfpathlineto{\pgfqpoint{4.562068in}{6.228629in}}%
\pgfpathlineto{\pgfqpoint{4.563721in}{6.431795in}}%
\pgfpathlineto{\pgfqpoint{4.565374in}{6.377009in}}%
\pgfpathlineto{\pgfqpoint{4.567027in}{6.098049in}}%
\pgfpathlineto{\pgfqpoint{4.568680in}{6.098928in}}%
\pgfpathlineto{\pgfqpoint{4.570333in}{6.282432in}}%
\pgfpathlineto{\pgfqpoint{4.571986in}{6.201192in}}%
\pgfpathlineto{\pgfqpoint{4.575292in}{6.411696in}}%
\pgfpathlineto{\pgfqpoint{4.576945in}{6.454517in}}%
\pgfpathlineto{\pgfqpoint{4.580252in}{6.254092in}}%
\pgfpathlineto{\pgfqpoint{4.583558in}{6.276408in}}%
\pgfpathlineto{\pgfqpoint{4.585211in}{6.439579in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{6.413669in}}%
\pgfpathlineto{\pgfqpoint{4.590170in}{6.435691in}}%
\pgfpathlineto{\pgfqpoint{4.593476in}{6.438775in}}%
\pgfpathlineto{\pgfqpoint{4.595129in}{6.448282in}}%
\pgfpathlineto{\pgfqpoint{4.596782in}{6.426720in}}%
\pgfpathlineto{\pgfqpoint{4.601742in}{6.467846in}}%
\pgfpathlineto{\pgfqpoint{4.603395in}{6.435124in}}%
\pgfpathlineto{\pgfqpoint{4.605048in}{6.288828in}}%
\pgfpathlineto{\pgfqpoint{4.608354in}{6.477285in}}%
\pgfpathlineto{\pgfqpoint{4.613313in}{6.464783in}}%
\pgfpathlineto{\pgfqpoint{4.616620in}{6.470610in}}%
\pgfpathlineto{\pgfqpoint{4.618273in}{6.457666in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{6.460626in}}%
\pgfpathlineto{\pgfqpoint{4.621579in}{6.459451in}}%
\pgfpathlineto{\pgfqpoint{4.626538in}{6.443001in}}%
\pgfpathlineto{\pgfqpoint{4.628191in}{6.442856in}}%
\pgfpathlineto{\pgfqpoint{4.629844in}{6.438347in}}%
\pgfpathlineto{\pgfqpoint{4.631497in}{6.438889in}}%
\pgfpathlineto{\pgfqpoint{4.636457in}{6.447338in}}%
\pgfpathlineto{\pgfqpoint{4.639763in}{6.446010in}}%
\pgfpathlineto{\pgfqpoint{4.641416in}{6.447092in}}%
\pgfpathlineto{\pgfqpoint{4.643069in}{6.438159in}}%
\pgfpathlineto{\pgfqpoint{4.652988in}{6.437305in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{6.444849in}}%
\pgfpathlineto{\pgfqpoint{4.657947in}{6.444331in}}%
\pgfpathlineto{\pgfqpoint{4.659600in}{6.449590in}}%
\pgfpathlineto{\pgfqpoint{4.661253in}{6.436533in}}%
\pgfpathlineto{\pgfqpoint{4.664559in}{6.199588in}}%
\pgfpathlineto{\pgfqpoint{4.667865in}{6.459413in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{6.458254in}}%
\pgfpathlineto{\pgfqpoint{4.674478in}{6.448704in}}%
\pgfpathlineto{\pgfqpoint{4.676131in}{6.449979in}}%
\pgfpathlineto{\pgfqpoint{4.679437in}{6.452776in}}%
\pgfpathlineto{\pgfqpoint{4.682743in}{6.448940in}}%
\pgfpathlineto{\pgfqpoint{4.684396in}{6.444440in}}%
\pgfpathlineto{\pgfqpoint{4.686049in}{6.445764in}}%
\pgfpathlineto{\pgfqpoint{4.687702in}{6.433033in}}%
\pgfpathlineto{\pgfqpoint{4.691009in}{6.107053in}}%
\pgfpathlineto{\pgfqpoint{4.692662in}{6.109326in}}%
\pgfpathlineto{\pgfqpoint{4.694315in}{6.150349in}}%
\pgfpathlineto{\pgfqpoint{4.697621in}{6.475504in}}%
\pgfpathlineto{\pgfqpoint{4.702580in}{6.463731in}}%
\pgfpathlineto{\pgfqpoint{4.707539in}{6.467652in}}%
\pgfpathlineto{\pgfqpoint{4.710846in}{6.429007in}}%
\pgfpathlineto{\pgfqpoint{4.714152in}{6.125736in}}%
\pgfpathlineto{\pgfqpoint{4.719111in}{6.119500in}}%
\pgfpathlineto{\pgfqpoint{4.725723in}{6.103684in}}%
\pgfpathlineto{\pgfqpoint{4.727377in}{6.102761in}}%
\pgfpathlineto{\pgfqpoint{4.729030in}{6.104784in}}%
\pgfpathlineto{\pgfqpoint{4.730683in}{6.119839in}}%
\pgfpathlineto{\pgfqpoint{4.733989in}{6.294267in}}%
\pgfpathlineto{\pgfqpoint{4.737295in}{6.490878in}}%
\pgfpathlineto{\pgfqpoint{4.738948in}{6.491401in}}%
\pgfpathlineto{\pgfqpoint{4.745561in}{6.469137in}}%
\pgfpathlineto{\pgfqpoint{4.750520in}{6.437366in}}%
\pgfpathlineto{\pgfqpoint{4.752173in}{6.349194in}}%
\pgfpathlineto{\pgfqpoint{4.753826in}{6.169871in}}%
\pgfpathlineto{\pgfqpoint{4.755479in}{6.168812in}}%
\pgfpathlineto{\pgfqpoint{4.757132in}{6.257542in}}%
\pgfpathlineto{\pgfqpoint{4.758785in}{6.431890in}}%
\pgfpathlineto{\pgfqpoint{4.760438in}{6.441311in}}%
\pgfpathlineto{\pgfqpoint{4.762091in}{6.438622in}}%
\pgfpathlineto{\pgfqpoint{4.765398in}{6.431947in}}%
\pgfpathlineto{\pgfqpoint{4.767051in}{6.435132in}}%
\pgfpathlineto{\pgfqpoint{4.770357in}{6.433647in}}%
\pgfpathlineto{\pgfqpoint{4.772010in}{6.428543in}}%
\pgfpathlineto{\pgfqpoint{4.773663in}{6.411324in}}%
\pgfpathlineto{\pgfqpoint{4.778622in}{6.453095in}}%
\pgfpathlineto{\pgfqpoint{4.780275in}{6.451957in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{6.433622in}}%
\pgfpathlineto{\pgfqpoint{4.786888in}{6.370734in}}%
\pgfpathlineto{\pgfqpoint{4.788541in}{6.283779in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{6.404978in}}%
\pgfpathlineto{\pgfqpoint{4.793500in}{6.415451in}}%
\pgfpathlineto{\pgfqpoint{4.795153in}{6.416807in}}%
\pgfpathlineto{\pgfqpoint{4.796806in}{6.420576in}}%
\pgfpathlineto{\pgfqpoint{4.798459in}{6.420141in}}%
\pgfpathlineto{\pgfqpoint{4.800112in}{6.122475in}}%
\pgfpathlineto{\pgfqpoint{4.803419in}{6.420833in}}%
\pgfpathlineto{\pgfqpoint{4.805072in}{6.425140in}}%
\pgfpathlineto{\pgfqpoint{4.811684in}{6.422824in}}%
\pgfpathlineto{\pgfqpoint{4.814990in}{6.426895in}}%
\pgfpathlineto{\pgfqpoint{4.824909in}{6.388822in}}%
\pgfpathlineto{\pgfqpoint{4.826562in}{6.387964in}}%
\pgfpathlineto{\pgfqpoint{4.828215in}{6.389586in}}%
\pgfpathlineto{\pgfqpoint{4.831521in}{6.385424in}}%
\pgfpathlineto{\pgfqpoint{4.834827in}{6.392869in}}%
\pgfpathlineto{\pgfqpoint{4.836480in}{6.334939in}}%
\pgfpathlineto{\pgfqpoint{4.838133in}{6.157980in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{6.379854in}}%
\pgfpathlineto{\pgfqpoint{4.843093in}{6.378906in}}%
\pgfpathlineto{\pgfqpoint{4.844746in}{6.379982in}}%
\pgfpathlineto{\pgfqpoint{4.851358in}{6.374028in}}%
\pgfpathlineto{\pgfqpoint{4.869542in}{6.362489in}}%
\pgfpathlineto{\pgfqpoint{4.871195in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{4.872848in}{6.349492in}}%
\pgfpathlineto{\pgfqpoint{4.874501in}{6.186730in}}%
\pgfpathlineto{\pgfqpoint{4.876155in}{6.358037in}}%
\pgfpathlineto{\pgfqpoint{4.884420in}{6.353243in}}%
\pgfpathlineto{\pgfqpoint{4.887726in}{6.363411in}}%
\pgfpathlineto{\pgfqpoint{4.889379in}{6.361702in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{6.335395in}}%
\pgfpathlineto{\pgfqpoint{4.895992in}{6.297126in}}%
\pgfpathlineto{\pgfqpoint{4.899298in}{6.383889in}}%
\pgfpathlineto{\pgfqpoint{4.902604in}{6.155041in}}%
\pgfpathlineto{\pgfqpoint{4.904257in}{6.178801in}}%
\pgfpathlineto{\pgfqpoint{4.905910in}{6.228236in}}%
\pgfpathlineto{\pgfqpoint{4.909216in}{6.386240in}}%
\pgfpathlineto{\pgfqpoint{4.910869in}{6.301679in}}%
\pgfpathlineto{\pgfqpoint{4.914176in}{6.401421in}}%
\pgfpathlineto{\pgfqpoint{4.915829in}{6.398527in}}%
\pgfpathlineto{\pgfqpoint{4.920788in}{6.136059in}}%
\pgfpathlineto{\pgfqpoint{4.922441in}{6.137544in}}%
\pgfpathlineto{\pgfqpoint{4.924094in}{6.129150in}}%
\pgfpathlineto{\pgfqpoint{4.925747in}{6.132681in}}%
\pgfpathlineto{\pgfqpoint{4.927400in}{6.157710in}}%
\pgfpathlineto{\pgfqpoint{4.934013in}{6.125221in}}%
\pgfpathlineto{\pgfqpoint{4.937319in}{6.117626in}}%
\pgfpathlineto{\pgfqpoint{4.938972in}{6.116915in}}%
\pgfpathlineto{\pgfqpoint{4.942278in}{6.121213in}}%
\pgfpathlineto{\pgfqpoint{4.947237in}{6.349591in}}%
\pgfpathlineto{\pgfqpoint{4.948890in}{6.349813in}}%
\pgfpathlineto{\pgfqpoint{4.950544in}{6.347166in}}%
\pgfpathlineto{\pgfqpoint{4.953850in}{6.122323in}}%
\pgfpathlineto{\pgfqpoint{4.957156in}{6.323309in}}%
\pgfpathlineto{\pgfqpoint{4.958809in}{6.319160in}}%
\pgfpathlineto{\pgfqpoint{4.960462in}{6.308453in}}%
\pgfpathlineto{\pgfqpoint{4.962115in}{6.282021in}}%
\pgfpathlineto{\pgfqpoint{4.963768in}{6.306222in}}%
\pgfpathlineto{\pgfqpoint{4.967074in}{6.295015in}}%
\pgfpathlineto{\pgfqpoint{4.968728in}{6.295784in}}%
\pgfpathlineto{\pgfqpoint{4.972034in}{6.287689in}}%
\pgfpathlineto{\pgfqpoint{4.973687in}{6.136880in}}%
\pgfpathlineto{\pgfqpoint{4.975340in}{6.159976in}}%
\pgfpathlineto{\pgfqpoint{4.978646in}{6.059849in}}%
\pgfpathlineto{\pgfqpoint{4.980299in}{6.056122in}}%
\pgfpathlineto{\pgfqpoint{4.981952in}{6.056872in}}%
\pgfpathlineto{\pgfqpoint{4.983605in}{6.075729in}}%
\pgfpathlineto{\pgfqpoint{4.985258in}{6.222172in}}%
\pgfpathlineto{\pgfqpoint{4.986912in}{6.219851in}}%
\pgfpathlineto{\pgfqpoint{4.988565in}{6.238060in}}%
\pgfpathlineto{\pgfqpoint{4.990218in}{6.216632in}}%
\pgfpathlineto{\pgfqpoint{4.991871in}{6.073032in}}%
\pgfpathlineto{\pgfqpoint{4.993524in}{6.064857in}}%
\pgfpathlineto{\pgfqpoint{4.995177in}{6.084385in}}%
\pgfpathlineto{\pgfqpoint{4.996830in}{6.244868in}}%
\pgfpathlineto{\pgfqpoint{4.998483in}{6.254966in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{6.253353in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.245453in}}%
\pgfpathlineto{\pgfqpoint{5.003442in}{6.072399in}}%
\pgfpathlineto{\pgfqpoint{5.005096in}{6.071827in}}%
\pgfpathlineto{\pgfqpoint{5.006749in}{6.225373in}}%
\pgfpathlineto{\pgfqpoint{5.008402in}{6.229264in}}%
\pgfpathlineto{\pgfqpoint{5.010055in}{6.154487in}}%
\pgfpathlineto{\pgfqpoint{5.011708in}{6.241931in}}%
\pgfpathlineto{\pgfqpoint{5.016667in}{6.236970in}}%
\pgfpathlineto{\pgfqpoint{5.018320in}{6.214246in}}%
\pgfpathlineto{\pgfqpoint{5.021626in}{6.231970in}}%
\pgfpathlineto{\pgfqpoint{5.029892in}{6.223561in}}%
\pgfpathlineto{\pgfqpoint{5.031545in}{6.211296in}}%
\pgfpathlineto{\pgfqpoint{5.033198in}{6.062521in}}%
\pgfpathlineto{\pgfqpoint{5.034851in}{6.064341in}}%
\pgfpathlineto{\pgfqpoint{5.038157in}{6.215060in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{6.186239in}}%
\pgfpathlineto{\pgfqpoint{5.069566in}{6.177964in}}%
\pgfpathlineto{\pgfqpoint{5.072872in}{6.175828in}}%
\pgfpathlineto{\pgfqpoint{5.079485in}{6.168607in}}%
\pgfpathlineto{\pgfqpoint{5.086097in}{6.163595in}}%
\pgfpathlineto{\pgfqpoint{5.096015in}{6.151714in}}%
\pgfpathlineto{\pgfqpoint{5.114199in}{6.133290in}}%
\pgfpathlineto{\pgfqpoint{5.134036in}{6.108232in}}%
\pgfpathlineto{\pgfqpoint{5.138996in}{6.104071in}}%
\pgfpathlineto{\pgfqpoint{5.147261in}{6.093517in}}%
\pgfpathlineto{\pgfqpoint{5.152220in}{6.088896in}}%
\pgfpathlineto{\pgfqpoint{5.158833in}{6.079737in}}%
\pgfpathlineto{\pgfqpoint{5.167098in}{6.074482in}}%
\pgfpathlineto{\pgfqpoint{5.170404in}{6.062608in}}%
\pgfpathlineto{\pgfqpoint{5.178670in}{6.050619in}}%
\pgfpathlineto{\pgfqpoint{5.181976in}{6.052414in}}%
\pgfpathlineto{\pgfqpoint{5.188588in}{6.061580in}}%
\pgfpathlineto{\pgfqpoint{5.195201in}{6.061196in}}%
\pgfpathlineto{\pgfqpoint{5.198507in}{6.066007in}}%
\pgfpathlineto{\pgfqpoint{5.201813in}{6.080226in}}%
\pgfpathlineto{\pgfqpoint{5.206772in}{6.104132in}}%
\pgfpathlineto{\pgfqpoint{5.211732in}{6.117970in}}%
\pgfpathlineto{\pgfqpoint{5.213385in}{6.121743in}}%
\pgfpathlineto{\pgfqpoint{5.215038in}{6.129805in}}%
\pgfpathlineto{\pgfqpoint{5.216691in}{6.126709in}}%
\pgfpathlineto{\pgfqpoint{5.219997in}{6.106932in}}%
\pgfpathlineto{\pgfqpoint{5.223303in}{6.100369in}}%
\pgfpathlineto{\pgfqpoint{5.234875in}{6.073490in}}%
\pgfpathlineto{\pgfqpoint{5.243140in}{6.031689in}}%
\pgfpathlineto{\pgfqpoint{5.244793in}{6.126338in}}%
\pgfpathlineto{\pgfqpoint{5.253059in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{5.254712in}{6.042686in}}%
\pgfpathlineto{\pgfqpoint{5.259671in}{6.058376in}}%
\pgfpathlineto{\pgfqpoint{5.261324in}{6.055330in}}%
\pgfpathlineto{\pgfqpoint{5.264631in}{6.045202in}}%
\pgfpathlineto{\pgfqpoint{5.267937in}{6.045310in}}%
\pgfpathlineto{\pgfqpoint{5.269590in}{6.046917in}}%
\pgfpathlineto{\pgfqpoint{5.279508in}{6.066521in}}%
\pgfpathlineto{\pgfqpoint{5.281161in}{6.065166in}}%
\pgfpathlineto{\pgfqpoint{5.286121in}{6.049644in}}%
\pgfpathlineto{\pgfqpoint{5.289427in}{6.050369in}}%
\pgfpathlineto{\pgfqpoint{5.296039in}{6.061580in}}%
\pgfpathlineto{\pgfqpoint{5.299345in}{6.054506in}}%
\pgfpathlineto{\pgfqpoint{5.302652in}{6.044669in}}%
\pgfpathlineto{\pgfqpoint{5.305958in}{6.049013in}}%
\pgfpathlineto{\pgfqpoint{5.309264in}{6.043741in}}%
\pgfpathlineto{\pgfqpoint{5.312570in}{6.055549in}}%
\pgfpathlineto{\pgfqpoint{5.315876in}{6.064721in}}%
\pgfpathlineto{\pgfqpoint{5.325795in}{6.076403in}}%
\pgfpathlineto{\pgfqpoint{5.332407in}{6.096616in}}%
\pgfpathlineto{\pgfqpoint{5.335713in}{6.105523in}}%
\pgfpathlineto{\pgfqpoint{5.339020in}{6.117565in}}%
\pgfpathlineto{\pgfqpoint{5.340673in}{6.118024in}}%
\pgfpathlineto{\pgfqpoint{5.343979in}{6.110579in}}%
\pgfpathlineto{\pgfqpoint{5.348938in}{6.107461in}}%
\pgfpathlineto{\pgfqpoint{5.362163in}{6.075002in}}%
\pgfpathlineto{\pgfqpoint{5.367122in}{6.067956in}}%
\pgfpathlineto{\pgfqpoint{5.368775in}{6.070841in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{6.107869in}}%
\pgfpathlineto{\pgfqpoint{5.380347in}{6.103322in}}%
\pgfpathlineto{\pgfqpoint{5.382000in}{6.106183in}}%
\pgfpathlineto{\pgfqpoint{5.383653in}{6.104151in}}%
\pgfpathlineto{\pgfqpoint{5.390265in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{5.391918in}{6.075558in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{6.085889in}}%
\pgfpathlineto{\pgfqpoint{5.398531in}{6.084345in}}%
\pgfpathlineto{\pgfqpoint{5.400184in}{6.086415in}}%
\pgfpathlineto{\pgfqpoint{5.401837in}{6.095367in}}%
\pgfpathlineto{\pgfqpoint{5.406796in}{6.134623in}}%
\pgfpathlineto{\pgfqpoint{5.410102in}{6.160071in}}%
\pgfpathlineto{\pgfqpoint{5.415062in}{6.127633in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{6.096469in}}%
\pgfpathlineto{\pgfqpoint{5.420021in}{6.092577in}}%
\pgfpathlineto{\pgfqpoint{5.421674in}{6.094381in}}%
\pgfpathlineto{\pgfqpoint{5.423327in}{6.093406in}}%
\pgfpathlineto{\pgfqpoint{5.424980in}{6.094795in}}%
\pgfpathlineto{\pgfqpoint{5.428286in}{6.117311in}}%
\pgfpathlineto{\pgfqpoint{5.429939in}{6.113379in}}%
\pgfpathlineto{\pgfqpoint{5.436552in}{6.060547in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{6.071461in}}%
\pgfpathlineto{\pgfqpoint{5.448123in}{6.138879in}}%
\pgfpathlineto{\pgfqpoint{5.449777in}{6.143233in}}%
\pgfpathlineto{\pgfqpoint{5.453083in}{6.100570in}}%
\pgfpathlineto{\pgfqpoint{5.454736in}{6.114622in}}%
\pgfpathlineto{\pgfqpoint{5.458042in}{6.193541in}}%
\pgfpathlineto{\pgfqpoint{5.464654in}{6.170296in}}%
\pgfpathlineto{\pgfqpoint{5.466307in}{6.173962in}}%
\pgfpathlineto{\pgfqpoint{5.467960in}{6.185399in}}%
\pgfpathlineto{\pgfqpoint{5.469614in}{6.213109in}}%
\pgfpathlineto{\pgfqpoint{5.476226in}{6.166862in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{6.163773in}}%
\pgfpathlineto{\pgfqpoint{5.481185in}{6.104076in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{6.106802in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{6.124431in}}%
\pgfpathlineto{\pgfqpoint{5.487798in}{6.119090in}}%
\pgfpathlineto{\pgfqpoint{5.491104in}{6.104278in}}%
\pgfpathlineto{\pgfqpoint{5.494410in}{6.117177in}}%
\pgfpathlineto{\pgfqpoint{5.497716in}{6.156029in}}%
\pgfpathlineto{\pgfqpoint{5.499369in}{6.187088in}}%
\pgfpathlineto{\pgfqpoint{5.501022in}{6.184165in}}%
\pgfpathlineto{\pgfqpoint{5.505982in}{6.111447in}}%
\pgfpathlineto{\pgfqpoint{5.507635in}{6.107142in}}%
\pgfpathlineto{\pgfqpoint{5.509288in}{6.108018in}}%
\pgfpathlineto{\pgfqpoint{5.510941in}{6.105139in}}%
\pgfpathlineto{\pgfqpoint{5.515900in}{6.137348in}}%
\pgfpathlineto{\pgfqpoint{5.519206in}{6.120531in}}%
\pgfpathlineto{\pgfqpoint{5.520859in}{6.125806in}}%
\pgfpathlineto{\pgfqpoint{5.522512in}{6.111607in}}%
\pgfpathlineto{\pgfqpoint{5.524166in}{6.115345in}}%
\pgfpathlineto{\pgfqpoint{5.529125in}{6.193750in}}%
\pgfpathlineto{\pgfqpoint{5.534084in}{6.130172in}}%
\pgfpathlineto{\pgfqpoint{5.535737in}{6.144485in}}%
\pgfpathlineto{\pgfqpoint{5.542349in}{6.317473in}}%
\pgfpathlineto{\pgfqpoint{5.545656in}{6.228781in}}%
\pgfpathlineto{\pgfqpoint{5.547309in}{6.234289in}}%
\pgfpathlineto{\pgfqpoint{5.550615in}{6.338402in}}%
\pgfpathlineto{\pgfqpoint{5.552268in}{6.365614in}}%
\pgfpathlineto{\pgfqpoint{5.558880in}{6.241133in}}%
\pgfpathlineto{\pgfqpoint{5.560533in}{6.240041in}}%
\pgfpathlineto{\pgfqpoint{5.562187in}{6.223304in}}%
\pgfpathlineto{\pgfqpoint{5.563840in}{6.324284in}}%
\pgfpathlineto{\pgfqpoint{5.567146in}{6.177319in}}%
\pgfpathlineto{\pgfqpoint{5.568799in}{6.207273in}}%
\pgfpathlineto{\pgfqpoint{5.572105in}{6.348177in}}%
\pgfpathlineto{\pgfqpoint{5.575411in}{6.217665in}}%
\pgfpathlineto{\pgfqpoint{5.578717in}{6.137358in}}%
\pgfpathlineto{\pgfqpoint{5.580371in}{6.150718in}}%
\pgfpathlineto{\pgfqpoint{5.583677in}{6.180232in}}%
\pgfpathlineto{\pgfqpoint{5.588636in}{6.112445in}}%
\pgfpathlineto{\pgfqpoint{5.595248in}{6.072822in}}%
\pgfpathlineto{\pgfqpoint{5.596901in}{6.081885in}}%
\pgfpathlineto{\pgfqpoint{5.600208in}{6.129991in}}%
\pgfpathlineto{\pgfqpoint{5.601861in}{6.161417in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{6.163076in}}%
\pgfpathlineto{\pgfqpoint{5.605167in}{6.131392in}}%
\pgfpathlineto{\pgfqpoint{5.606820in}{6.159129in}}%
\pgfpathlineto{\pgfqpoint{5.610126in}{6.327759in}}%
\pgfpathlineto{\pgfqpoint{5.613432in}{6.213025in}}%
\pgfpathlineto{\pgfqpoint{5.615085in}{6.258692in}}%
\pgfpathlineto{\pgfqpoint{5.616739in}{6.467241in}}%
\pgfpathlineto{\pgfqpoint{5.618392in}{6.469887in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{6.589994in}}%
\pgfpathlineto{\pgfqpoint{5.623351in}{6.534360in}}%
\pgfpathlineto{\pgfqpoint{5.625004in}{6.360175in}}%
\pgfpathlineto{\pgfqpoint{5.626657in}{6.348877in}}%
\pgfpathlineto{\pgfqpoint{5.631616in}{6.528639in}}%
\pgfpathlineto{\pgfqpoint{5.634922in}{6.373408in}}%
\pgfpathlineto{\pgfqpoint{5.638229in}{6.510280in}}%
\pgfpathlineto{\pgfqpoint{5.639882in}{6.344631in}}%
\pgfpathlineto{\pgfqpoint{5.643188in}{6.510761in}}%
\pgfpathlineto{\pgfqpoint{5.644841in}{6.493078in}}%
\pgfpathlineto{\pgfqpoint{5.646494in}{6.424544in}}%
\pgfpathlineto{\pgfqpoint{5.648147in}{6.521794in}}%
\pgfpathlineto{\pgfqpoint{5.649800in}{6.478596in}}%
\pgfpathlineto{\pgfqpoint{5.651453in}{6.346778in}}%
\pgfpathlineto{\pgfqpoint{5.653106in}{6.347055in}}%
\pgfpathlineto{\pgfqpoint{5.654760in}{6.329025in}}%
\pgfpathlineto{\pgfqpoint{5.658066in}{6.464207in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{6.447537in}}%
\pgfpathlineto{\pgfqpoint{5.663025in}{6.521236in}}%
\pgfpathlineto{\pgfqpoint{5.666331in}{6.284874in}}%
\pgfpathlineto{\pgfqpoint{5.667984in}{6.351495in}}%
\pgfpathlineto{\pgfqpoint{5.669637in}{6.510185in}}%
\pgfpathlineto{\pgfqpoint{5.672944in}{6.480307in}}%
\pgfpathlineto{\pgfqpoint{5.676250in}{6.237375in}}%
\pgfpathlineto{\pgfqpoint{5.679556in}{6.515242in}}%
\pgfpathlineto{\pgfqpoint{5.681209in}{6.421758in}}%
\pgfpathlineto{\pgfqpoint{5.682862in}{6.437611in}}%
\pgfpathlineto{\pgfqpoint{5.684515in}{6.430811in}}%
\pgfpathlineto{\pgfqpoint{5.691128in}{6.478410in}}%
\pgfpathlineto{\pgfqpoint{5.692781in}{6.476492in}}%
\pgfpathlineto{\pgfqpoint{5.694434in}{6.390394in}}%
\pgfpathlineto{\pgfqpoint{5.697740in}{6.530440in}}%
\pgfpathlineto{\pgfqpoint{5.701046in}{6.322904in}}%
\pgfpathlineto{\pgfqpoint{5.702699in}{6.364310in}}%
\pgfpathlineto{\pgfqpoint{5.704352in}{6.307649in}}%
\pgfpathlineto{\pgfqpoint{5.706005in}{6.381369in}}%
\pgfpathlineto{\pgfqpoint{5.709312in}{6.219844in}}%
\pgfpathlineto{\pgfqpoint{5.710965in}{6.195068in}}%
\pgfpathlineto{\pgfqpoint{5.714271in}{6.344696in}}%
\pgfpathlineto{\pgfqpoint{5.717577in}{6.249548in}}%
\pgfpathlineto{\pgfqpoint{5.722536in}{6.470262in}}%
\pgfpathlineto{\pgfqpoint{5.724189in}{6.228554in}}%
\pgfpathlineto{\pgfqpoint{5.727495in}{6.551781in}}%
\pgfpathlineto{\pgfqpoint{5.729149in}{6.480526in}}%
\pgfpathlineto{\pgfqpoint{5.732455in}{6.159132in}}%
\pgfpathlineto{\pgfqpoint{5.734108in}{6.154343in}}%
\pgfpathlineto{\pgfqpoint{5.735761in}{6.173455in}}%
\pgfpathlineto{\pgfqpoint{5.737414in}{6.219111in}}%
\pgfpathlineto{\pgfqpoint{5.739067in}{6.216432in}}%
\pgfpathlineto{\pgfqpoint{5.742373in}{6.187105in}}%
\pgfpathlineto{\pgfqpoint{5.744026in}{6.213784in}}%
\pgfpathlineto{\pgfqpoint{5.745679in}{6.202527in}}%
\pgfpathlineto{\pgfqpoint{5.748986in}{6.220099in}}%
\pgfpathlineto{\pgfqpoint{5.750639in}{6.249823in}}%
\pgfpathlineto{\pgfqpoint{5.752292in}{6.235915in}}%
\pgfpathlineto{\pgfqpoint{5.753945in}{6.285877in}}%
\pgfpathlineto{\pgfqpoint{5.755598in}{6.202820in}}%
\pgfpathlineto{\pgfqpoint{5.757251in}{6.221505in}}%
\pgfpathlineto{\pgfqpoint{5.758904in}{6.360660in}}%
\pgfpathlineto{\pgfqpoint{5.762210in}{6.229626in}}%
\pgfpathlineto{\pgfqpoint{5.763863in}{6.234295in}}%
\pgfpathlineto{\pgfqpoint{5.765517in}{6.273980in}}%
\pgfpathlineto{\pgfqpoint{5.767170in}{6.259185in}}%
\pgfpathlineto{\pgfqpoint{5.773782in}{6.471017in}}%
\pgfpathlineto{\pgfqpoint{5.775435in}{6.284728in}}%
\pgfpathlineto{\pgfqpoint{5.777088in}{6.453344in}}%
\pgfpathlineto{\pgfqpoint{5.778741in}{6.345299in}}%
\pgfpathlineto{\pgfqpoint{5.780394in}{6.382029in}}%
\pgfpathlineto{\pgfqpoint{5.782047in}{6.464523in}}%
\pgfpathlineto{\pgfqpoint{5.783701in}{6.362596in}}%
\pgfpathlineto{\pgfqpoint{5.785354in}{6.532001in}}%
\pgfpathlineto{\pgfqpoint{5.787007in}{6.529646in}}%
\pgfpathlineto{\pgfqpoint{5.788660in}{6.516175in}}%
\pgfpathlineto{\pgfqpoint{5.790313in}{6.417827in}}%
\pgfpathlineto{\pgfqpoint{5.791966in}{6.183114in}}%
\pgfpathlineto{\pgfqpoint{5.793619in}{6.254785in}}%
\pgfpathlineto{\pgfqpoint{5.795272in}{6.198513in}}%
\pgfpathlineto{\pgfqpoint{5.800231in}{6.425873in}}%
\pgfpathlineto{\pgfqpoint{5.801885in}{6.320914in}}%
\pgfpathlineto{\pgfqpoint{5.803538in}{6.383233in}}%
\pgfpathlineto{\pgfqpoint{5.806844in}{6.238866in}}%
\pgfpathlineto{\pgfqpoint{5.808497in}{6.250784in}}%
\pgfpathlineto{\pgfqpoint{5.810150in}{6.222220in}}%
\pgfpathlineto{\pgfqpoint{5.815109in}{6.103280in}}%
\pgfpathlineto{\pgfqpoint{5.818415in}{6.075805in}}%
\pgfpathlineto{\pgfqpoint{5.820068in}{6.071955in}}%
\pgfpathlineto{\pgfqpoint{5.821722in}{6.072823in}}%
\pgfpathlineto{\pgfqpoint{5.825028in}{6.078790in}}%
\pgfpathlineto{\pgfqpoint{5.828334in}{6.065196in}}%
\pgfpathlineto{\pgfqpoint{5.829987in}{6.065507in}}%
\pgfpathlineto{\pgfqpoint{5.836599in}{6.080370in}}%
\pgfpathlineto{\pgfqpoint{5.846518in}{6.064166in}}%
\pgfpathlineto{\pgfqpoint{5.853130in}{6.041580in}}%
\pgfpathlineto{\pgfqpoint{5.854783in}{6.328633in}}%
\pgfpathlineto{\pgfqpoint{5.889498in}{6.316799in}}%
\pgfpathlineto{\pgfqpoint{5.925866in}{6.301212in}}%
\pgfpathlineto{\pgfqpoint{5.945703in}{6.291226in}}%
\pgfpathlineto{\pgfqpoint{5.947356in}{6.038552in}}%
\pgfpathlineto{\pgfqpoint{5.955622in}{6.050407in}}%
\pgfpathlineto{\pgfqpoint{5.960581in}{6.058783in}}%
\pgfpathlineto{\pgfqpoint{5.967193in}{6.078385in}}%
\pgfpathlineto{\pgfqpoint{5.975459in}{6.111913in}}%
\pgfpathlineto{\pgfqpoint{5.983724in}{6.149801in}}%
\pgfpathlineto{\pgfqpoint{5.987030in}{6.159739in}}%
\pgfpathlineto{\pgfqpoint{5.990337in}{6.190281in}}%
\pgfpathlineto{\pgfqpoint{5.996949in}{6.253628in}}%
\pgfpathlineto{\pgfqpoint{6.001908in}{6.260004in}}%
\pgfpathlineto{\pgfqpoint{6.003561in}{6.256682in}}%
\pgfpathlineto{\pgfqpoint{6.008521in}{6.234456in}}%
\pgfpathlineto{\pgfqpoint{6.010174in}{6.232816in}}%
\pgfpathlineto{\pgfqpoint{6.011827in}{6.234856in}}%
\pgfpathlineto{\pgfqpoint{6.016786in}{6.256343in}}%
\pgfpathlineto{\pgfqpoint{6.018439in}{6.276602in}}%
\pgfpathlineto{\pgfqpoint{6.023398in}{6.238161in}}%
\pgfpathlineto{\pgfqpoint{6.025052in}{6.233943in}}%
\pgfpathlineto{\pgfqpoint{6.028358in}{6.241122in}}%
\pgfpathlineto{\pgfqpoint{6.030011in}{6.236516in}}%
\pgfpathlineto{\pgfqpoint{6.033317in}{6.209420in}}%
\pgfpathlineto{\pgfqpoint{6.034970in}{6.208727in}}%
\pgfpathlineto{\pgfqpoint{6.039929in}{6.231419in}}%
\pgfpathlineto{\pgfqpoint{6.041582in}{6.230218in}}%
\pgfpathlineto{\pgfqpoint{6.043236in}{6.222271in}}%
\pgfpathlineto{\pgfqpoint{6.046542in}{6.153111in}}%
\pgfpathlineto{\pgfqpoint{6.048195in}{6.142235in}}%
\pgfpathlineto{\pgfqpoint{6.049848in}{6.144567in}}%
\pgfpathlineto{\pgfqpoint{6.051501in}{6.143774in}}%
\pgfpathlineto{\pgfqpoint{6.053154in}{6.149797in}}%
\pgfpathlineto{\pgfqpoint{6.056460in}{6.219182in}}%
\pgfpathlineto{\pgfqpoint{6.061420in}{6.151672in}}%
\pgfpathlineto{\pgfqpoint{6.066379in}{6.076313in}}%
\pgfpathlineto{\pgfqpoint{6.068032in}{6.083013in}}%
\pgfpathlineto{\pgfqpoint{6.069685in}{6.106409in}}%
\pgfpathlineto{\pgfqpoint{6.072991in}{6.098246in}}%
\pgfpathlineto{\pgfqpoint{6.077950in}{6.076551in}}%
\pgfpathlineto{\pgfqpoint{6.082910in}{6.042932in}}%
\pgfpathlineto{\pgfqpoint{6.084563in}{6.197407in}}%
\pgfpathlineto{\pgfqpoint{6.129196in}{6.160757in}}%
\pgfpathlineto{\pgfqpoint{6.130849in}{6.039318in}}%
\pgfpathlineto{\pgfqpoint{6.134155in}{6.049382in}}%
\pgfpathlineto{\pgfqpoint{6.140768in}{6.057506in}}%
\pgfpathlineto{\pgfqpoint{6.150686in}{6.072529in}}%
\pgfpathlineto{\pgfqpoint{6.157299in}{6.081570in}}%
\pgfpathlineto{\pgfqpoint{6.165564in}{6.105764in}}%
\pgfpathlineto{\pgfqpoint{6.168870in}{6.111175in}}%
\pgfpathlineto{\pgfqpoint{6.170523in}{6.111781in}}%
\pgfpathlineto{\pgfqpoint{6.173830in}{6.116670in}}%
\pgfpathlineto{\pgfqpoint{6.178789in}{6.099798in}}%
\pgfpathlineto{\pgfqpoint{6.183748in}{6.081775in}}%
\pgfpathlineto{\pgfqpoint{6.190360in}{6.074700in}}%
\pgfpathlineto{\pgfqpoint{6.193667in}{6.075719in}}%
\pgfpathlineto{\pgfqpoint{6.196973in}{6.078988in}}%
\pgfpathlineto{\pgfqpoint{6.201932in}{6.085378in}}%
\pgfpathlineto{\pgfqpoint{6.210198in}{6.066584in}}%
\pgfpathlineto{\pgfqpoint{6.215157in}{6.061093in}}%
\pgfpathlineto{\pgfqpoint{6.221769in}{6.060867in}}%
\pgfpathlineto{\pgfqpoint{6.223422in}{6.066609in}}%
\pgfpathlineto{\pgfqpoint{6.226728in}{6.057588in}}%
\pgfpathlineto{\pgfqpoint{6.228382in}{6.056429in}}%
\pgfpathlineto{\pgfqpoint{6.231688in}{6.051688in}}%
\pgfpathlineto{\pgfqpoint{6.241606in}{6.059478in}}%
\pgfpathlineto{\pgfqpoint{6.243259in}{6.057474in}}%
\pgfpathlineto{\pgfqpoint{6.246565in}{6.044717in}}%
\pgfpathlineto{\pgfqpoint{6.248219in}{6.075981in}}%
\pgfpathlineto{\pgfqpoint{6.256484in}{6.086659in}}%
\pgfpathlineto{\pgfqpoint{6.268056in}{6.105445in}}%
\pgfpathlineto{\pgfqpoint{6.269709in}{6.094899in}}%
\pgfpathlineto{\pgfqpoint{6.286240in}{6.132707in}}%
\pgfpathlineto{\pgfqpoint{6.291199in}{6.138644in}}%
\pgfpathlineto{\pgfqpoint{6.317648in}{6.167255in}}%
\pgfpathlineto{\pgfqpoint{6.345751in}{6.201055in}}%
\pgfpathlineto{\pgfqpoint{6.347404in}{6.177072in}}%
\pgfpathlineto{\pgfqpoint{6.354016in}{6.190885in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{6.198543in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{6.198543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{6.000481in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{6.000481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{6.676216in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{6.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553683in,y=6.759549in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Normalized signal \(\displaystyle \tilde{y}_{2}\) and the denoised SD estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.586000in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{5.586000in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{4.910265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971558in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798102in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{1.798102in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624647in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451192in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{3.451192in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277736in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{4.277736in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104281in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{5.104281in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930825in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{5.930825in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{5.007854in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.007854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407695in, y=4.964451in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.206383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407695in, y=5.162981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{5.404913in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.404913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407695in, y=5.361510in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352139in,y=5.248133in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{4.910265in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750044in}{5.150373in}}%
\pgfpathlineto{\pgfqpoint{0.751697in}{5.152074in}}%
\pgfpathlineto{\pgfqpoint{0.756656in}{5.148183in}}%
\pgfpathlineto{\pgfqpoint{0.758309in}{5.156531in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{5.156874in}}%
\pgfpathlineto{\pgfqpoint{0.761616in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{0.806249in}{5.216393in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{5.158738in}}%
\pgfpathlineto{\pgfqpoint{0.809555in}{5.156935in}}%
\pgfpathlineto{\pgfqpoint{0.812861in}{5.160485in}}%
\pgfpathlineto{\pgfqpoint{0.814514in}{5.208863in}}%
\pgfpathlineto{\pgfqpoint{0.819474in}{5.210414in}}%
\pgfpathlineto{\pgfqpoint{0.821127in}{5.210928in}}%
\pgfpathlineto{\pgfqpoint{0.824433in}{5.204315in}}%
\pgfpathlineto{\pgfqpoint{0.826086in}{5.215069in}}%
\pgfpathlineto{\pgfqpoint{0.827739in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{5.247465in}}%
\pgfpathlineto{\pgfqpoint{0.862454in}{5.249964in}}%
\pgfpathlineto{\pgfqpoint{0.864107in}{5.249903in}}%
\pgfpathlineto{\pgfqpoint{0.867413in}{5.237852in}}%
\pgfpathlineto{\pgfqpoint{0.869066in}{5.253013in}}%
\pgfpathlineto{\pgfqpoint{0.870719in}{5.345229in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{5.305339in}}%
\pgfpathlineto{\pgfqpoint{0.875679in}{5.300606in}}%
\pgfpathlineto{\pgfqpoint{0.877332in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{0.880638in}{5.172281in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{5.172815in}}%
\pgfpathlineto{\pgfqpoint{0.883944in}{5.170210in}}%
\pgfpathlineto{\pgfqpoint{0.885597in}{5.172854in}}%
\pgfpathlineto{\pgfqpoint{0.887250in}{5.170026in}}%
\pgfpathlineto{\pgfqpoint{0.895516in}{5.177446in}}%
\pgfpathlineto{\pgfqpoint{0.897169in}{5.175110in}}%
\pgfpathlineto{\pgfqpoint{0.900475in}{5.179980in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{5.176356in}}%
\pgfpathlineto{\pgfqpoint{0.905434in}{5.178558in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{5.186275in}}%
\pgfpathlineto{\pgfqpoint{0.908740in}{5.237055in}}%
\pgfpathlineto{\pgfqpoint{0.910394in}{5.224624in}}%
\pgfpathlineto{\pgfqpoint{0.912047in}{5.198072in}}%
\pgfpathlineto{\pgfqpoint{0.913700in}{5.252268in}}%
\pgfpathlineto{\pgfqpoint{0.915353in}{5.242906in}}%
\pgfpathlineto{\pgfqpoint{0.917006in}{5.294179in}}%
\pgfpathlineto{\pgfqpoint{0.918659in}{5.278194in}}%
\pgfpathlineto{\pgfqpoint{0.920312in}{5.186653in}}%
\pgfpathlineto{\pgfqpoint{0.921965in}{5.202358in}}%
\pgfpathlineto{\pgfqpoint{0.923618in}{5.177940in}}%
\pgfpathlineto{\pgfqpoint{0.926924in}{5.178344in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{5.174161in}}%
\pgfpathlineto{\pgfqpoint{0.931884in}{5.180237in}}%
\pgfpathlineto{\pgfqpoint{0.933537in}{5.182554in}}%
\pgfpathlineto{\pgfqpoint{0.936843in}{5.195741in}}%
\pgfpathlineto{\pgfqpoint{0.938496in}{5.196478in}}%
\pgfpathlineto{\pgfqpoint{0.940149in}{5.167981in}}%
\pgfpathlineto{\pgfqpoint{0.943455in}{5.176119in}}%
\pgfpathlineto{\pgfqpoint{0.948415in}{5.173388in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{5.175674in}}%
\pgfpathlineto{\pgfqpoint{0.951721in}{5.171784in}}%
\pgfpathlineto{\pgfqpoint{0.955027in}{5.175640in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{5.170956in}}%
\pgfpathlineto{\pgfqpoint{0.963292in}{5.175968in}}%
\pgfpathlineto{\pgfqpoint{0.964946in}{5.174425in}}%
\pgfpathlineto{\pgfqpoint{0.966599in}{5.176515in}}%
\pgfpathlineto{\pgfqpoint{0.969905in}{5.175415in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{5.175930in}}%
\pgfpathlineto{\pgfqpoint{0.973211in}{5.172308in}}%
\pgfpathlineto{\pgfqpoint{0.974864in}{5.176860in}}%
\pgfpathlineto{\pgfqpoint{0.978170in}{5.177901in}}%
\pgfpathlineto{\pgfqpoint{0.979823in}{5.179349in}}%
\pgfpathlineto{\pgfqpoint{0.981476in}{5.176839in}}%
\pgfpathlineto{\pgfqpoint{0.983129in}{5.178653in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{5.177617in}}%
\pgfpathlineto{\pgfqpoint{0.988089in}{5.178914in}}%
\pgfpathlineto{\pgfqpoint{0.989742in}{5.216794in}}%
\pgfpathlineto{\pgfqpoint{0.991395in}{5.169258in}}%
\pgfpathlineto{\pgfqpoint{0.994701in}{5.185955in}}%
\pgfpathlineto{\pgfqpoint{0.996354in}{5.227535in}}%
\pgfpathlineto{\pgfqpoint{0.998007in}{5.165954in}}%
\pgfpathlineto{\pgfqpoint{0.999660in}{5.196163in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{5.187386in}}%
\pgfpathlineto{\pgfqpoint{1.002967in}{5.199856in}}%
\pgfpathlineto{\pgfqpoint{1.006273in}{5.179864in}}%
\pgfpathlineto{\pgfqpoint{1.007926in}{5.197096in}}%
\pgfpathlineto{\pgfqpoint{1.009579in}{5.186046in}}%
\pgfpathlineto{\pgfqpoint{1.011232in}{5.189258in}}%
\pgfpathlineto{\pgfqpoint{1.012885in}{5.196630in}}%
\pgfpathlineto{\pgfqpoint{1.016191in}{5.220734in}}%
\pgfpathlineto{\pgfqpoint{1.019497in}{5.227662in}}%
\pgfpathlineto{\pgfqpoint{1.027763in}{5.226592in}}%
\pgfpathlineto{\pgfqpoint{1.029416in}{5.226163in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{5.218968in}}%
\pgfpathlineto{\pgfqpoint{1.039335in}{5.215277in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{5.230151in}}%
\pgfpathlineto{\pgfqpoint{1.052559in}{5.233730in}}%
\pgfpathlineto{\pgfqpoint{1.054212in}{5.231785in}}%
\pgfpathlineto{\pgfqpoint{1.055865in}{5.236606in}}%
\pgfpathlineto{\pgfqpoint{1.057519in}{5.234508in}}%
\pgfpathlineto{\pgfqpoint{1.060825in}{5.237237in}}%
\pgfpathlineto{\pgfqpoint{1.062478in}{5.239639in}}%
\pgfpathlineto{\pgfqpoint{1.064131in}{5.237862in}}%
\pgfpathlineto{\pgfqpoint{1.065784in}{5.180984in}}%
\pgfpathlineto{\pgfqpoint{1.067437in}{5.232232in}}%
\pgfpathlineto{\pgfqpoint{1.069090in}{5.235281in}}%
\pgfpathlineto{\pgfqpoint{1.070743in}{5.194669in}}%
\pgfpathlineto{\pgfqpoint{1.072396in}{5.215420in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{5.155439in}}%
\pgfpathlineto{\pgfqpoint{1.075702in}{5.233414in}}%
\pgfpathlineto{\pgfqpoint{1.077356in}{5.230770in}}%
\pgfpathlineto{\pgfqpoint{1.079009in}{5.173194in}}%
\pgfpathlineto{\pgfqpoint{1.080662in}{5.211273in}}%
\pgfpathlineto{\pgfqpoint{1.082315in}{5.170152in}}%
\pgfpathlineto{\pgfqpoint{1.085621in}{5.215442in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{5.196178in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{5.154789in}}%
\pgfpathlineto{\pgfqpoint{1.090580in}{5.229506in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{5.231298in}}%
\pgfpathlineto{\pgfqpoint{1.093886in}{5.189042in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{5.190512in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{5.197445in}}%
\pgfpathlineto{\pgfqpoint{1.098846in}{5.193184in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{5.199539in}}%
\pgfpathlineto{\pgfqpoint{1.103805in}{5.205179in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{5.197301in}}%
\pgfpathlineto{\pgfqpoint{1.108764in}{5.146024in}}%
\pgfpathlineto{\pgfqpoint{1.110417in}{5.314579in}}%
\pgfpathlineto{\pgfqpoint{1.112070in}{5.188807in}}%
\pgfpathlineto{\pgfqpoint{1.113724in}{5.198690in}}%
\pgfpathlineto{\pgfqpoint{1.117030in}{5.194693in}}%
\pgfpathlineto{\pgfqpoint{1.118683in}{5.144643in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{5.146033in}}%
\pgfpathlineto{\pgfqpoint{1.121989in}{5.221661in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{5.194799in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{5.203314in}}%
\pgfpathlineto{\pgfqpoint{1.126948in}{5.184220in}}%
\pgfpathlineto{\pgfqpoint{1.133561in}{5.201357in}}%
\pgfpathlineto{\pgfqpoint{1.136867in}{5.234337in}}%
\pgfpathlineto{\pgfqpoint{1.138520in}{5.233530in}}%
\pgfpathlineto{\pgfqpoint{1.140173in}{5.228298in}}%
\pgfpathlineto{\pgfqpoint{1.141826in}{5.192640in}}%
\pgfpathlineto{\pgfqpoint{1.145132in}{5.224006in}}%
\pgfpathlineto{\pgfqpoint{1.148438in}{5.235273in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{5.161060in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{5.190482in}}%
\pgfpathlineto{\pgfqpoint{1.153398in}{5.135781in}}%
\pgfpathlineto{\pgfqpoint{1.155051in}{5.267220in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{5.257605in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{5.266789in}}%
\pgfpathlineto{\pgfqpoint{1.160010in}{5.244697in}}%
\pgfpathlineto{\pgfqpoint{1.161663in}{5.254593in}}%
\pgfpathlineto{\pgfqpoint{1.163316in}{5.229204in}}%
\pgfpathlineto{\pgfqpoint{1.164969in}{5.235346in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{5.255260in}}%
\pgfpathlineto{\pgfqpoint{1.171582in}{5.219606in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{5.248521in}}%
\pgfpathlineto{\pgfqpoint{1.176541in}{5.194331in}}%
\pgfpathlineto{\pgfqpoint{1.179847in}{5.237417in}}%
\pgfpathlineto{\pgfqpoint{1.181500in}{5.234593in}}%
\pgfpathlineto{\pgfqpoint{1.183153in}{5.235974in}}%
\pgfpathlineto{\pgfqpoint{1.184806in}{5.241375in}}%
\pgfpathlineto{\pgfqpoint{1.188113in}{5.236373in}}%
\pgfpathlineto{\pgfqpoint{1.189766in}{5.237749in}}%
\pgfpathlineto{\pgfqpoint{1.191419in}{5.228301in}}%
\pgfpathlineto{\pgfqpoint{1.194725in}{5.179061in}}%
\pgfpathlineto{\pgfqpoint{1.196378in}{5.247214in}}%
\pgfpathlineto{\pgfqpoint{1.198031in}{5.237120in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{5.239078in}}%
\pgfpathlineto{\pgfqpoint{1.201337in}{5.175261in}}%
\pgfpathlineto{\pgfqpoint{1.202990in}{5.224032in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{5.194947in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{5.266513in}}%
\pgfpathlineto{\pgfqpoint{1.207950in}{5.219979in}}%
\pgfpathlineto{\pgfqpoint{1.209603in}{5.251437in}}%
\pgfpathlineto{\pgfqpoint{1.212909in}{5.230157in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{5.238608in}}%
\pgfpathlineto{\pgfqpoint{1.216215in}{5.237505in}}%
\pgfpathlineto{\pgfqpoint{1.219521in}{5.239147in}}%
\pgfpathlineto{\pgfqpoint{1.221174in}{5.239647in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{5.154132in}}%
\pgfpathlineto{\pgfqpoint{1.224481in}{5.219498in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{5.187711in}}%
\pgfpathlineto{\pgfqpoint{1.227787in}{5.201116in}}%
\pgfpathlineto{\pgfqpoint{1.229440in}{5.197434in}}%
\pgfpathlineto{\pgfqpoint{1.231093in}{5.242478in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{5.210839in}}%
\pgfpathlineto{\pgfqpoint{1.234399in}{5.262337in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{5.218761in}}%
\pgfpathlineto{\pgfqpoint{1.239358in}{5.248677in}}%
\pgfpathlineto{\pgfqpoint{1.241011in}{5.232744in}}%
\pgfpathlineto{\pgfqpoint{1.242664in}{5.145005in}}%
\pgfpathlineto{\pgfqpoint{1.245971in}{5.298697in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{5.125963in}}%
\pgfpathlineto{\pgfqpoint{1.252583in}{5.248376in}}%
\pgfpathlineto{\pgfqpoint{1.254236in}{5.112261in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{5.236963in}}%
\pgfpathlineto{\pgfqpoint{1.259195in}{5.223058in}}%
\pgfpathlineto{\pgfqpoint{1.260848in}{5.223678in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{5.278619in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{5.236370in}}%
\pgfpathlineto{\pgfqpoint{1.267461in}{5.214530in}}%
\pgfpathlineto{\pgfqpoint{1.269114in}{5.230670in}}%
\pgfpathlineto{\pgfqpoint{1.270767in}{5.221168in}}%
\pgfpathlineto{\pgfqpoint{1.272420in}{5.240196in}}%
\pgfpathlineto{\pgfqpoint{1.274073in}{5.197039in}}%
\pgfpathlineto{\pgfqpoint{1.275726in}{5.233038in}}%
\pgfpathlineto{\pgfqpoint{1.277379in}{5.234806in}}%
\pgfpathlineto{\pgfqpoint{1.279032in}{5.231538in}}%
\pgfpathlineto{\pgfqpoint{1.280686in}{5.236135in}}%
\pgfpathlineto{\pgfqpoint{1.282339in}{5.156936in}}%
\pgfpathlineto{\pgfqpoint{1.283992in}{5.191470in}}%
\pgfpathlineto{\pgfqpoint{1.285645in}{5.171260in}}%
\pgfpathlineto{\pgfqpoint{1.287298in}{5.220436in}}%
\pgfpathlineto{\pgfqpoint{1.290604in}{5.188565in}}%
\pgfpathlineto{\pgfqpoint{1.293910in}{5.239243in}}%
\pgfpathlineto{\pgfqpoint{1.300523in}{5.150031in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{5.203239in}}%
\pgfpathlineto{\pgfqpoint{1.305482in}{5.201523in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{5.210068in}}%
\pgfpathlineto{\pgfqpoint{1.310441in}{5.332855in}}%
\pgfpathlineto{\pgfqpoint{1.313747in}{5.209290in}}%
\pgfpathlineto{\pgfqpoint{1.315400in}{5.201689in}}%
\pgfpathlineto{\pgfqpoint{1.318707in}{5.234335in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{5.236380in}}%
\pgfpathlineto{\pgfqpoint{1.322013in}{5.224385in}}%
\pgfpathlineto{\pgfqpoint{1.323666in}{5.196780in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{5.197651in}}%
\pgfpathlineto{\pgfqpoint{1.328625in}{5.195268in}}%
\pgfpathlineto{\pgfqpoint{1.330278in}{5.200411in}}%
\pgfpathlineto{\pgfqpoint{1.333584in}{5.238516in}}%
\pgfpathlineto{\pgfqpoint{1.335237in}{5.237353in}}%
\pgfpathlineto{\pgfqpoint{1.336891in}{5.160624in}}%
\pgfpathlineto{\pgfqpoint{1.338544in}{5.241438in}}%
\pgfpathlineto{\pgfqpoint{1.340197in}{5.168661in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{5.180846in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{5.270615in}}%
\pgfpathlineto{\pgfqpoint{1.346809in}{5.231133in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{5.229742in}}%
\pgfpathlineto{\pgfqpoint{1.350115in}{5.240056in}}%
\pgfpathlineto{\pgfqpoint{1.351768in}{5.049974in}}%
\pgfpathlineto{\pgfqpoint{1.355075in}{5.208926in}}%
\pgfpathlineto{\pgfqpoint{1.356728in}{5.209712in}}%
\pgfpathlineto{\pgfqpoint{1.358381in}{5.156016in}}%
\pgfpathlineto{\pgfqpoint{1.361687in}{5.233174in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{5.239570in}}%
\pgfpathlineto{\pgfqpoint{1.368299in}{5.198424in}}%
\pgfpathlineto{\pgfqpoint{1.374912in}{5.196964in}}%
\pgfpathlineto{\pgfqpoint{1.376565in}{5.198677in}}%
\pgfpathlineto{\pgfqpoint{1.378218in}{5.209401in}}%
\pgfpathlineto{\pgfqpoint{1.379871in}{5.209498in}}%
\pgfpathlineto{\pgfqpoint{1.381524in}{5.196162in}}%
\pgfpathlineto{\pgfqpoint{1.383177in}{5.160625in}}%
\pgfpathlineto{\pgfqpoint{1.384830in}{5.188818in}}%
\pgfpathlineto{\pgfqpoint{1.386483in}{5.178901in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{5.225388in}}%
\pgfpathlineto{\pgfqpoint{1.389789in}{5.189593in}}%
\pgfpathlineto{\pgfqpoint{1.391443in}{5.293703in}}%
\pgfpathlineto{\pgfqpoint{1.393096in}{5.233269in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{5.237050in}}%
\pgfpathlineto{\pgfqpoint{1.396402in}{5.235638in}}%
\pgfpathlineto{\pgfqpoint{1.398055in}{5.231460in}}%
\pgfpathlineto{\pgfqpoint{1.399708in}{5.241900in}}%
\pgfpathlineto{\pgfqpoint{1.403014in}{5.183294in}}%
\pgfpathlineto{\pgfqpoint{1.404667in}{5.265478in}}%
\pgfpathlineto{\pgfqpoint{1.406320in}{5.229376in}}%
\pgfpathlineto{\pgfqpoint{1.407973in}{5.139806in}}%
\pgfpathlineto{\pgfqpoint{1.409627in}{5.195311in}}%
\pgfpathlineto{\pgfqpoint{1.411280in}{5.197045in}}%
\pgfpathlineto{\pgfqpoint{1.414586in}{5.193064in}}%
\pgfpathlineto{\pgfqpoint{1.417892in}{5.200544in}}%
\pgfpathlineto{\pgfqpoint{1.419545in}{5.237191in}}%
\pgfpathlineto{\pgfqpoint{1.421198in}{5.168804in}}%
\pgfpathlineto{\pgfqpoint{1.422851in}{5.201710in}}%
\pgfpathlineto{\pgfqpoint{1.424504in}{5.158638in}}%
\pgfpathlineto{\pgfqpoint{1.426157in}{5.191342in}}%
\pgfpathlineto{\pgfqpoint{1.429464in}{5.197536in}}%
\pgfpathlineto{\pgfqpoint{1.431117in}{5.201231in}}%
\pgfpathlineto{\pgfqpoint{1.432770in}{5.232167in}}%
\pgfpathlineto{\pgfqpoint{1.434423in}{5.232741in}}%
\pgfpathlineto{\pgfqpoint{1.436076in}{5.212364in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{5.245570in}}%
\pgfpathlineto{\pgfqpoint{1.439382in}{5.243662in}}%
\pgfpathlineto{\pgfqpoint{1.441035in}{5.193587in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{5.212573in}}%
\pgfpathlineto{\pgfqpoint{1.444341in}{5.253727in}}%
\pgfpathlineto{\pgfqpoint{1.449301in}{5.220458in}}%
\pgfpathlineto{\pgfqpoint{1.450954in}{5.250811in}}%
\pgfpathlineto{\pgfqpoint{1.452607in}{5.156768in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{5.238431in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{5.237772in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{5.239300in}}%
\pgfpathlineto{\pgfqpoint{1.460872in}{5.234129in}}%
\pgfpathlineto{\pgfqpoint{1.462525in}{5.220173in}}%
\pgfpathlineto{\pgfqpoint{1.464178in}{5.157298in}}%
\pgfpathlineto{\pgfqpoint{1.465832in}{5.192921in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{5.190619in}}%
\pgfpathlineto{\pgfqpoint{1.469138in}{5.280061in}}%
\pgfpathlineto{\pgfqpoint{1.470791in}{5.247622in}}%
\pgfpathlineto{\pgfqpoint{1.472444in}{5.169365in}}%
\pgfpathlineto{\pgfqpoint{1.474097in}{5.288259in}}%
\pgfpathlineto{\pgfqpoint{1.477403in}{5.145248in}}%
\pgfpathlineto{\pgfqpoint{1.480709in}{5.235960in}}%
\pgfpathlineto{\pgfqpoint{1.482362in}{5.223397in}}%
\pgfpathlineto{\pgfqpoint{1.484016in}{5.225657in}}%
\pgfpathlineto{\pgfqpoint{1.485669in}{5.225275in}}%
\pgfpathlineto{\pgfqpoint{1.487322in}{5.236498in}}%
\pgfpathlineto{\pgfqpoint{1.490628in}{5.234909in}}%
\pgfpathlineto{\pgfqpoint{1.493934in}{5.237396in}}%
\pgfpathlineto{\pgfqpoint{1.495587in}{5.225692in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{5.227287in}}%
\pgfpathlineto{\pgfqpoint{1.500546in}{5.216044in}}%
\pgfpathlineto{\pgfqpoint{1.503853in}{5.236868in}}%
\pgfpathlineto{\pgfqpoint{1.505506in}{5.236334in}}%
\pgfpathlineto{\pgfqpoint{1.507159in}{5.235069in}}%
\pgfpathlineto{\pgfqpoint{1.508812in}{5.236512in}}%
\pgfpathlineto{\pgfqpoint{1.510465in}{5.193223in}}%
\pgfpathlineto{\pgfqpoint{1.512118in}{5.193358in}}%
\pgfpathlineto{\pgfqpoint{1.515424in}{5.200126in}}%
\pgfpathlineto{\pgfqpoint{1.520383in}{5.198232in}}%
\pgfpathlineto{\pgfqpoint{1.522037in}{5.197319in}}%
\pgfpathlineto{\pgfqpoint{1.523690in}{5.198362in}}%
\pgfpathlineto{\pgfqpoint{1.525343in}{5.195972in}}%
\pgfpathlineto{\pgfqpoint{1.526996in}{5.219775in}}%
\pgfpathlineto{\pgfqpoint{1.528649in}{5.191386in}}%
\pgfpathlineto{\pgfqpoint{1.530302in}{5.200304in}}%
\pgfpathlineto{\pgfqpoint{1.533608in}{5.225685in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{5.237688in}}%
\pgfpathlineto{\pgfqpoint{1.540221in}{5.212213in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{5.178637in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{5.238586in}}%
\pgfpathlineto{\pgfqpoint{1.548486in}{5.238732in}}%
\pgfpathlineto{\pgfqpoint{1.551792in}{5.230426in}}%
\pgfpathlineto{\pgfqpoint{1.553445in}{5.226699in}}%
\pgfpathlineto{\pgfqpoint{1.555098in}{5.227180in}}%
\pgfpathlineto{\pgfqpoint{1.556751in}{5.214496in}}%
\pgfpathlineto{\pgfqpoint{1.558405in}{5.215557in}}%
\pgfpathlineto{\pgfqpoint{1.560058in}{5.219453in}}%
\pgfpathlineto{\pgfqpoint{1.561711in}{5.216050in}}%
\pgfpathlineto{\pgfqpoint{1.563364in}{5.216324in}}%
\pgfpathlineto{\pgfqpoint{1.565017in}{5.197625in}}%
\pgfpathlineto{\pgfqpoint{1.568323in}{5.222936in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{5.230794in}}%
\pgfpathlineto{\pgfqpoint{1.576589in}{5.215732in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{5.225065in}}%
\pgfpathlineto{\pgfqpoint{1.579895in}{5.221790in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{5.236770in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{5.184426in}}%
\pgfpathlineto{\pgfqpoint{1.586507in}{5.188268in}}%
\pgfpathlineto{\pgfqpoint{1.588160in}{5.228420in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{5.229578in}}%
\pgfpathlineto{\pgfqpoint{1.591466in}{5.196747in}}%
\pgfpathlineto{\pgfqpoint{1.593119in}{5.237597in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{5.204263in}}%
\pgfpathlineto{\pgfqpoint{1.596426in}{5.208427in}}%
\pgfpathlineto{\pgfqpoint{1.599732in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{1.601385in}{5.213920in}}%
\pgfpathlineto{\pgfqpoint{1.604691in}{5.201867in}}%
\pgfpathlineto{\pgfqpoint{1.606344in}{5.202279in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{5.200273in}}%
\pgfpathlineto{\pgfqpoint{1.609650in}{5.204526in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{5.200436in}}%
\pgfpathlineto{\pgfqpoint{1.614610in}{5.201408in}}%
\pgfpathlineto{\pgfqpoint{1.616263in}{5.198780in}}%
\pgfpathlineto{\pgfqpoint{1.619569in}{5.202613in}}%
\pgfpathlineto{\pgfqpoint{1.621222in}{5.205630in}}%
\pgfpathlineto{\pgfqpoint{1.622875in}{5.242721in}}%
\pgfpathlineto{\pgfqpoint{1.624528in}{5.240656in}}%
\pgfpathlineto{\pgfqpoint{1.627834in}{5.241746in}}%
\pgfpathlineto{\pgfqpoint{1.629487in}{5.240815in}}%
\pgfpathlineto{\pgfqpoint{1.631140in}{5.243264in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{5.240047in}}%
\pgfpathlineto{\pgfqpoint{1.634447in}{5.241014in}}%
\pgfpathlineto{\pgfqpoint{1.636100in}{5.240123in}}%
\pgfpathlineto{\pgfqpoint{1.637753in}{5.202100in}}%
\pgfpathlineto{\pgfqpoint{1.639406in}{5.203001in}}%
\pgfpathlineto{\pgfqpoint{1.641059in}{5.202130in}}%
\pgfpathlineto{\pgfqpoint{1.642712in}{5.203786in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{5.200420in}}%
\pgfpathlineto{\pgfqpoint{1.649324in}{5.206000in}}%
\pgfpathlineto{\pgfqpoint{1.650978in}{5.199790in}}%
\pgfpathlineto{\pgfqpoint{1.652631in}{5.203414in}}%
\pgfpathlineto{\pgfqpoint{1.654284in}{5.201726in}}%
\pgfpathlineto{\pgfqpoint{1.655937in}{5.202626in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{5.201548in}}%
\pgfpathlineto{\pgfqpoint{1.659243in}{5.203480in}}%
\pgfpathlineto{\pgfqpoint{1.662549in}{5.199598in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{5.201878in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{5.134569in}}%
\pgfpathlineto{\pgfqpoint{1.669162in}{5.210574in}}%
\pgfpathlineto{\pgfqpoint{1.670815in}{5.207800in}}%
\pgfpathlineto{\pgfqpoint{1.674121in}{5.199536in}}%
\pgfpathlineto{\pgfqpoint{1.675774in}{5.197849in}}%
\pgfpathlineto{\pgfqpoint{1.677427in}{5.200098in}}%
\pgfpathlineto{\pgfqpoint{1.679080in}{5.196040in}}%
\pgfpathlineto{\pgfqpoint{1.680733in}{5.196074in}}%
\pgfpathlineto{\pgfqpoint{1.682386in}{5.199813in}}%
\pgfpathlineto{\pgfqpoint{1.684039in}{5.208388in}}%
\pgfpathlineto{\pgfqpoint{1.687345in}{5.197959in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{5.199780in}}%
\pgfpathlineto{\pgfqpoint{1.690652in}{5.194744in}}%
\pgfpathlineto{\pgfqpoint{1.692305in}{5.196804in}}%
\pgfpathlineto{\pgfqpoint{1.693958in}{5.204217in}}%
\pgfpathlineto{\pgfqpoint{1.697264in}{5.198977in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{5.209791in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{5.240788in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{5.238115in}}%
\pgfpathlineto{\pgfqpoint{1.703876in}{5.241767in}}%
\pgfpathlineto{\pgfqpoint{1.705529in}{5.196602in}}%
\pgfpathlineto{\pgfqpoint{1.707183in}{5.201138in}}%
\pgfpathlineto{\pgfqpoint{1.708836in}{5.199485in}}%
\pgfpathlineto{\pgfqpoint{1.712142in}{5.204139in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{5.241187in}}%
\pgfpathlineto{\pgfqpoint{1.718754in}{5.200380in}}%
\pgfpathlineto{\pgfqpoint{1.720407in}{5.199407in}}%
\pgfpathlineto{\pgfqpoint{1.723713in}{5.204367in}}%
\pgfpathlineto{\pgfqpoint{1.725367in}{5.206162in}}%
\pgfpathlineto{\pgfqpoint{1.728673in}{5.199142in}}%
\pgfpathlineto{\pgfqpoint{1.731979in}{5.201263in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{5.242122in}}%
\pgfpathlineto{\pgfqpoint{1.736938in}{5.238717in}}%
\pgfpathlineto{\pgfqpoint{1.743551in}{5.239561in}}%
\pgfpathlineto{\pgfqpoint{1.745204in}{5.237287in}}%
\pgfpathlineto{\pgfqpoint{1.746857in}{5.238377in}}%
\pgfpathlineto{\pgfqpoint{1.750163in}{5.231905in}}%
\pgfpathlineto{\pgfqpoint{1.755122in}{5.236125in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{5.234742in}}%
\pgfpathlineto{\pgfqpoint{1.766694in}{5.229863in}}%
\pgfpathlineto{\pgfqpoint{1.771653in}{5.226508in}}%
\pgfpathlineto{\pgfqpoint{1.773306in}{5.225846in}}%
\pgfpathlineto{\pgfqpoint{1.776612in}{5.228242in}}%
\pgfpathlineto{\pgfqpoint{1.781572in}{5.220268in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{5.223902in}}%
\pgfpathlineto{\pgfqpoint{1.784878in}{5.218988in}}%
\pgfpathlineto{\pgfqpoint{1.786531in}{5.222692in}}%
\pgfpathlineto{\pgfqpoint{1.788184in}{5.221125in}}%
\pgfpathlineto{\pgfqpoint{1.789837in}{5.222969in}}%
\pgfpathlineto{\pgfqpoint{1.793143in}{5.218846in}}%
\pgfpathlineto{\pgfqpoint{1.796449in}{5.223205in}}%
\pgfpathlineto{\pgfqpoint{1.798102in}{5.223173in}}%
\pgfpathlineto{\pgfqpoint{1.799756in}{5.225706in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{5.224217in}}%
\pgfpathlineto{\pgfqpoint{1.808021in}{5.226971in}}%
\pgfpathlineto{\pgfqpoint{1.816286in}{5.230946in}}%
\pgfpathlineto{\pgfqpoint{1.817940in}{5.233949in}}%
\pgfpathlineto{\pgfqpoint{1.821246in}{5.224846in}}%
\pgfpathlineto{\pgfqpoint{1.822899in}{5.228492in}}%
\pgfpathlineto{\pgfqpoint{1.826205in}{5.222047in}}%
\pgfpathlineto{\pgfqpoint{1.829511in}{5.229048in}}%
\pgfpathlineto{\pgfqpoint{1.831164in}{5.228174in}}%
\pgfpathlineto{\pgfqpoint{1.832817in}{5.231518in}}%
\pgfpathlineto{\pgfqpoint{1.834470in}{5.228227in}}%
\pgfpathlineto{\pgfqpoint{1.839430in}{5.229912in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{5.242016in}}%
\pgfpathlineto{\pgfqpoint{1.855961in}{5.237595in}}%
\pgfpathlineto{\pgfqpoint{1.857614in}{5.230890in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{5.231795in}}%
\pgfpathlineto{\pgfqpoint{1.862573in}{5.245830in}}%
\pgfpathlineto{\pgfqpoint{1.864226in}{5.245320in}}%
\pgfpathlineto{\pgfqpoint{1.867532in}{5.254556in}}%
\pgfpathlineto{\pgfqpoint{1.870838in}{5.245609in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{5.231616in}}%
\pgfpathlineto{\pgfqpoint{1.874145in}{5.231286in}}%
\pgfpathlineto{\pgfqpoint{1.875798in}{5.234416in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{5.231372in}}%
\pgfpathlineto{\pgfqpoint{1.880757in}{5.234852in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{5.233036in}}%
\pgfpathlineto{\pgfqpoint{1.884063in}{5.234051in}}%
\pgfpathlineto{\pgfqpoint{1.885716in}{5.232387in}}%
\pgfpathlineto{\pgfqpoint{1.887369in}{5.237423in}}%
\pgfpathlineto{\pgfqpoint{1.890675in}{5.237847in}}%
\pgfpathlineto{\pgfqpoint{1.892329in}{5.243516in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{5.259155in}}%
\pgfpathlineto{\pgfqpoint{1.895635in}{5.250686in}}%
\pgfpathlineto{\pgfqpoint{1.898941in}{5.218853in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{5.234350in}}%
\pgfpathlineto{\pgfqpoint{1.902247in}{5.231636in}}%
\pgfpathlineto{\pgfqpoint{1.903900in}{5.233473in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{5.232637in}}%
\pgfpathlineto{\pgfqpoint{1.907206in}{5.229321in}}%
\pgfpathlineto{\pgfqpoint{1.908859in}{5.234167in}}%
\pgfpathlineto{\pgfqpoint{1.910513in}{5.230548in}}%
\pgfpathlineto{\pgfqpoint{1.912166in}{5.235839in}}%
\pgfpathlineto{\pgfqpoint{1.913819in}{5.228784in}}%
\pgfpathlineto{\pgfqpoint{1.917125in}{5.176397in}}%
\pgfpathlineto{\pgfqpoint{1.918778in}{5.198824in}}%
\pgfpathlineto{\pgfqpoint{1.920431in}{5.176637in}}%
\pgfpathlineto{\pgfqpoint{1.923737in}{5.215575in}}%
\pgfpathlineto{\pgfqpoint{1.925390in}{5.222604in}}%
\pgfpathlineto{\pgfqpoint{1.927043in}{5.217160in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{5.185840in}}%
\pgfpathlineto{\pgfqpoint{1.930350in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{1.935309in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{1.936962in}{5.169406in}}%
\pgfpathlineto{\pgfqpoint{1.940268in}{5.170640in}}%
\pgfpathlineto{\pgfqpoint{1.946880in}{5.162840in}}%
\pgfpathlineto{\pgfqpoint{1.950187in}{5.162227in}}%
\pgfpathlineto{\pgfqpoint{1.951840in}{5.162402in}}%
\pgfpathlineto{\pgfqpoint{1.953493in}{5.164466in}}%
\pgfpathlineto{\pgfqpoint{1.955146in}{5.162308in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{5.163740in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{5.161852in}}%
\pgfpathlineto{\pgfqpoint{1.966718in}{5.169567in}}%
\pgfpathlineto{\pgfqpoint{1.970024in}{5.169639in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{5.174853in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{5.171025in}}%
\pgfpathlineto{\pgfqpoint{1.978289in}{5.174320in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{5.172596in}}%
\pgfpathlineto{\pgfqpoint{1.986555in}{5.176326in}}%
\pgfpathlineto{\pgfqpoint{1.989861in}{5.175284in}}%
\pgfpathlineto{\pgfqpoint{1.991514in}{5.176639in}}%
\pgfpathlineto{\pgfqpoint{1.993167in}{5.174593in}}%
\pgfpathlineto{\pgfqpoint{1.994820in}{5.187175in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{5.185280in}}%
\pgfpathlineto{\pgfqpoint{1.998126in}{5.178556in}}%
\pgfpathlineto{\pgfqpoint{1.999779in}{5.178377in}}%
\pgfpathlineto{\pgfqpoint{2.003086in}{5.175995in}}%
\pgfpathlineto{\pgfqpoint{2.004739in}{5.174701in}}%
\pgfpathlineto{\pgfqpoint{2.006392in}{5.176549in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{5.187823in}}%
\pgfpathlineto{\pgfqpoint{2.011351in}{5.265612in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{5.183737in}}%
\pgfpathlineto{\pgfqpoint{2.016310in}{5.180047in}}%
\pgfpathlineto{\pgfqpoint{2.017963in}{5.192718in}}%
\pgfpathlineto{\pgfqpoint{2.019616in}{5.192086in}}%
\pgfpathlineto{\pgfqpoint{2.021270in}{5.205869in}}%
\pgfpathlineto{\pgfqpoint{2.022923in}{5.259829in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{5.259222in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{5.253007in}}%
\pgfpathlineto{\pgfqpoint{2.027882in}{5.194004in}}%
\pgfpathlineto{\pgfqpoint{2.029535in}{5.191893in}}%
\pgfpathlineto{\pgfqpoint{2.031188in}{5.178875in}}%
\pgfpathlineto{\pgfqpoint{2.032841in}{5.182786in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{5.172034in}}%
\pgfpathlineto{\pgfqpoint{2.036147in}{5.174553in}}%
\pgfpathlineto{\pgfqpoint{2.039453in}{5.172516in}}%
\pgfpathlineto{\pgfqpoint{2.041107in}{5.172700in}}%
\pgfpathlineto{\pgfqpoint{2.042760in}{5.175813in}}%
\pgfpathlineto{\pgfqpoint{2.046066in}{5.171868in}}%
\pgfpathlineto{\pgfqpoint{2.047719in}{5.174765in}}%
\pgfpathlineto{\pgfqpoint{2.049372in}{5.173166in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{5.176201in}}%
\pgfpathlineto{\pgfqpoint{2.060944in}{5.191269in}}%
\pgfpathlineto{\pgfqpoint{2.064250in}{5.173803in}}%
\pgfpathlineto{\pgfqpoint{2.065903in}{5.182093in}}%
\pgfpathlineto{\pgfqpoint{2.069209in}{5.178503in}}%
\pgfpathlineto{\pgfqpoint{2.070862in}{5.178344in}}%
\pgfpathlineto{\pgfqpoint{2.075821in}{5.186249in}}%
\pgfpathlineto{\pgfqpoint{2.077475in}{5.238242in}}%
\pgfpathlineto{\pgfqpoint{2.080781in}{5.191254in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{5.190180in}}%
\pgfpathlineto{\pgfqpoint{2.084087in}{5.183687in}}%
\pgfpathlineto{\pgfqpoint{2.085740in}{5.185632in}}%
\pgfpathlineto{\pgfqpoint{2.087393in}{5.190354in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{5.175711in}}%
\pgfpathlineto{\pgfqpoint{2.092352in}{5.189970in}}%
\pgfpathlineto{\pgfqpoint{2.094005in}{5.195293in}}%
\pgfpathlineto{\pgfqpoint{2.095659in}{5.186071in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{5.190508in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{5.186736in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{5.192414in}}%
\pgfpathlineto{\pgfqpoint{2.105577in}{5.182808in}}%
\pgfpathlineto{\pgfqpoint{2.107230in}{5.200777in}}%
\pgfpathlineto{\pgfqpoint{2.112189in}{5.182983in}}%
\pgfpathlineto{\pgfqpoint{2.113843in}{5.191726in}}%
\pgfpathlineto{\pgfqpoint{2.115496in}{5.185237in}}%
\pgfpathlineto{\pgfqpoint{2.118802in}{5.194239in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{5.189368in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{5.192526in}}%
\pgfpathlineto{\pgfqpoint{2.123761in}{5.191202in}}%
\pgfpathlineto{\pgfqpoint{2.127067in}{5.197546in}}%
\pgfpathlineto{\pgfqpoint{2.128720in}{5.191752in}}%
\pgfpathlineto{\pgfqpoint{2.130373in}{5.192179in}}%
\pgfpathlineto{\pgfqpoint{2.132026in}{5.189796in}}%
\pgfpathlineto{\pgfqpoint{2.133680in}{5.192698in}}%
\pgfpathlineto{\pgfqpoint{2.135333in}{5.203095in}}%
\pgfpathlineto{\pgfqpoint{2.136986in}{5.226980in}}%
\pgfpathlineto{\pgfqpoint{2.138639in}{5.195457in}}%
\pgfpathlineto{\pgfqpoint{2.140292in}{5.233135in}}%
\pgfpathlineto{\pgfqpoint{2.141945in}{5.234339in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{5.232164in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{5.207126in}}%
\pgfpathlineto{\pgfqpoint{2.146904in}{5.209808in}}%
\pgfpathlineto{\pgfqpoint{2.148557in}{5.228427in}}%
\pgfpathlineto{\pgfqpoint{2.151864in}{5.229844in}}%
\pgfpathlineto{\pgfqpoint{2.155170in}{5.221617in}}%
\pgfpathlineto{\pgfqpoint{2.156823in}{5.194139in}}%
\pgfpathlineto{\pgfqpoint{2.160129in}{5.196167in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{5.233251in}}%
\pgfpathlineto{\pgfqpoint{2.163435in}{5.235193in}}%
\pgfpathlineto{\pgfqpoint{2.165088in}{5.176397in}}%
\pgfpathlineto{\pgfqpoint{2.166741in}{5.233375in}}%
\pgfpathlineto{\pgfqpoint{2.168394in}{5.235775in}}%
\pgfpathlineto{\pgfqpoint{2.170048in}{5.208648in}}%
\pgfpathlineto{\pgfqpoint{2.171701in}{5.218530in}}%
\pgfpathlineto{\pgfqpoint{2.173354in}{5.195891in}}%
\pgfpathlineto{\pgfqpoint{2.175007in}{5.228908in}}%
\pgfpathlineto{\pgfqpoint{2.178313in}{5.218841in}}%
\pgfpathlineto{\pgfqpoint{2.179966in}{5.221240in}}%
\pgfpathlineto{\pgfqpoint{2.184925in}{5.213257in}}%
\pgfpathlineto{\pgfqpoint{2.186578in}{5.185017in}}%
\pgfpathlineto{\pgfqpoint{2.188232in}{5.217182in}}%
\pgfpathlineto{\pgfqpoint{2.189885in}{5.166532in}}%
\pgfpathlineto{\pgfqpoint{2.191538in}{5.268835in}}%
\pgfpathlineto{\pgfqpoint{2.193191in}{5.226366in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{5.224813in}}%
\pgfpathlineto{\pgfqpoint{2.196497in}{5.217233in}}%
\pgfpathlineto{\pgfqpoint{2.198150in}{5.217450in}}%
\pgfpathlineto{\pgfqpoint{2.201456in}{5.233342in}}%
\pgfpathlineto{\pgfqpoint{2.203109in}{5.182724in}}%
\pgfpathlineto{\pgfqpoint{2.204762in}{5.239730in}}%
\pgfpathlineto{\pgfqpoint{2.208069in}{5.120640in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{5.279990in}}%
\pgfpathlineto{\pgfqpoint{2.213028in}{5.129620in}}%
\pgfpathlineto{\pgfqpoint{2.214681in}{5.265451in}}%
\pgfpathlineto{\pgfqpoint{2.216334in}{5.239609in}}%
\pgfpathlineto{\pgfqpoint{2.217987in}{5.282382in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{5.284742in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{5.176827in}}%
\pgfpathlineto{\pgfqpoint{2.224599in}{5.217077in}}%
\pgfpathlineto{\pgfqpoint{2.226253in}{5.217025in}}%
\pgfpathlineto{\pgfqpoint{2.231212in}{5.200910in}}%
\pgfpathlineto{\pgfqpoint{2.237824in}{5.221350in}}%
\pgfpathlineto{\pgfqpoint{2.239477in}{5.235915in}}%
\pgfpathlineto{\pgfqpoint{2.246090in}{5.205798in}}%
\pgfpathlineto{\pgfqpoint{2.249396in}{5.213706in}}%
\pgfpathlineto{\pgfqpoint{2.251049in}{5.215213in}}%
\pgfpathlineto{\pgfqpoint{2.254355in}{5.201805in}}%
\pgfpathlineto{\pgfqpoint{2.257661in}{5.206498in}}%
\pgfpathlineto{\pgfqpoint{2.259314in}{5.208098in}}%
\pgfpathlineto{\pgfqpoint{2.260967in}{5.212730in}}%
\pgfpathlineto{\pgfqpoint{2.262621in}{5.204995in}}%
\pgfpathlineto{\pgfqpoint{2.265927in}{5.216093in}}%
\pgfpathlineto{\pgfqpoint{2.269233in}{5.207718in}}%
\pgfpathlineto{\pgfqpoint{2.270886in}{5.210887in}}%
\pgfpathlineto{\pgfqpoint{2.272539in}{5.218524in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{5.218415in}}%
\pgfpathlineto{\pgfqpoint{2.277498in}{5.210237in}}%
\pgfpathlineto{\pgfqpoint{2.282458in}{5.217745in}}%
\pgfpathlineto{\pgfqpoint{2.285764in}{5.213267in}}%
\pgfpathlineto{\pgfqpoint{2.287417in}{5.214714in}}%
\pgfpathlineto{\pgfqpoint{2.289070in}{5.212073in}}%
\pgfpathlineto{\pgfqpoint{2.294029in}{5.214136in}}%
\pgfpathlineto{\pgfqpoint{2.295682in}{5.205744in}}%
\pgfpathlineto{\pgfqpoint{2.297335in}{5.207814in}}%
\pgfpathlineto{\pgfqpoint{2.298988in}{5.213641in}}%
\pgfpathlineto{\pgfqpoint{2.300642in}{5.208777in}}%
\pgfpathlineto{\pgfqpoint{2.303948in}{5.212058in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{5.210972in}}%
\pgfpathlineto{\pgfqpoint{2.308907in}{5.224276in}}%
\pgfpathlineto{\pgfqpoint{2.310560in}{5.217191in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{5.218690in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{5.213924in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{5.216853in}}%
\pgfpathlineto{\pgfqpoint{2.318826in}{5.236342in}}%
\pgfpathlineto{\pgfqpoint{2.320479in}{5.241724in}}%
\pgfpathlineto{\pgfqpoint{2.323785in}{5.225777in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{5.237013in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{5.235043in}}%
\pgfpathlineto{\pgfqpoint{2.333703in}{5.239077in}}%
\pgfpathlineto{\pgfqpoint{2.335356in}{5.229893in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{5.231136in}}%
\pgfpathlineto{\pgfqpoint{2.340316in}{5.235253in}}%
\pgfpathlineto{\pgfqpoint{2.341969in}{5.233938in}}%
\pgfpathlineto{\pgfqpoint{2.345275in}{5.136308in}}%
\pgfpathlineto{\pgfqpoint{2.346928in}{5.200986in}}%
\pgfpathlineto{\pgfqpoint{2.348581in}{5.149267in}}%
\pgfpathlineto{\pgfqpoint{2.350234in}{5.184114in}}%
\pgfpathlineto{\pgfqpoint{2.351887in}{5.325209in}}%
\pgfpathlineto{\pgfqpoint{2.355194in}{5.096700in}}%
\pgfpathlineto{\pgfqpoint{2.356847in}{5.422443in}}%
\pgfpathlineto{\pgfqpoint{2.360153in}{5.233324in}}%
\pgfpathlineto{\pgfqpoint{2.361806in}{5.232646in}}%
\pgfpathlineto{\pgfqpoint{2.363459in}{5.237484in}}%
\pgfpathlineto{\pgfqpoint{2.365112in}{5.204266in}}%
\pgfpathlineto{\pgfqpoint{2.366765in}{5.233591in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{5.073332in}}%
\pgfpathlineto{\pgfqpoint{2.371724in}{5.275150in}}%
\pgfpathlineto{\pgfqpoint{2.373378in}{5.181287in}}%
\pgfpathlineto{\pgfqpoint{2.375031in}{5.231398in}}%
\pgfpathlineto{\pgfqpoint{2.376684in}{5.202025in}}%
\pgfpathlineto{\pgfqpoint{2.378337in}{5.246789in}}%
\pgfpathlineto{\pgfqpoint{2.379990in}{5.101070in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{5.271495in}}%
\pgfpathlineto{\pgfqpoint{2.384949in}{5.237938in}}%
\pgfpathlineto{\pgfqpoint{2.386602in}{5.211458in}}%
\pgfpathlineto{\pgfqpoint{2.388255in}{5.156820in}}%
\pgfpathlineto{\pgfqpoint{2.389908in}{5.182405in}}%
\pgfpathlineto{\pgfqpoint{2.391561in}{5.242733in}}%
\pgfpathlineto{\pgfqpoint{2.393215in}{5.236381in}}%
\pgfpathlineto{\pgfqpoint{2.394868in}{5.238802in}}%
\pgfpathlineto{\pgfqpoint{2.398174in}{5.236016in}}%
\pgfpathlineto{\pgfqpoint{2.401480in}{5.236046in}}%
\pgfpathlineto{\pgfqpoint{2.403133in}{5.232808in}}%
\pgfpathlineto{\pgfqpoint{2.404786in}{5.235403in}}%
\pgfpathlineto{\pgfqpoint{2.406439in}{5.228418in}}%
\pgfpathlineto{\pgfqpoint{2.408092in}{5.238957in}}%
\pgfpathlineto{\pgfqpoint{2.409745in}{5.239069in}}%
\pgfpathlineto{\pgfqpoint{2.411399in}{5.104990in}}%
\pgfpathlineto{\pgfqpoint{2.414705in}{5.286921in}}%
\pgfpathlineto{\pgfqpoint{2.416358in}{5.253602in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{5.110913in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{5.202846in}}%
\pgfpathlineto{\pgfqpoint{2.421317in}{5.166751in}}%
\pgfpathlineto{\pgfqpoint{2.422970in}{5.232224in}}%
\pgfpathlineto{\pgfqpoint{2.426276in}{5.236079in}}%
\pgfpathlineto{\pgfqpoint{2.427929in}{5.237176in}}%
\pgfpathlineto{\pgfqpoint{2.429583in}{5.236355in}}%
\pgfpathlineto{\pgfqpoint{2.431236in}{5.205627in}}%
\pgfpathlineto{\pgfqpoint{2.432889in}{5.214173in}}%
\pgfpathlineto{\pgfqpoint{2.434542in}{5.139972in}}%
\pgfpathlineto{\pgfqpoint{2.436195in}{5.216267in}}%
\pgfpathlineto{\pgfqpoint{2.437848in}{5.176720in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{5.193229in}}%
\pgfpathlineto{\pgfqpoint{2.441154in}{5.279061in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{5.227251in}}%
\pgfpathlineto{\pgfqpoint{2.446113in}{5.273221in}}%
\pgfpathlineto{\pgfqpoint{2.449420in}{5.231623in}}%
\pgfpathlineto{\pgfqpoint{2.451073in}{5.233781in}}%
\pgfpathlineto{\pgfqpoint{2.452726in}{5.201777in}}%
\pgfpathlineto{\pgfqpoint{2.454379in}{5.249584in}}%
\pgfpathlineto{\pgfqpoint{2.456032in}{5.203137in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{5.097500in}}%
\pgfpathlineto{\pgfqpoint{2.459338in}{5.220737in}}%
\pgfpathlineto{\pgfqpoint{2.460991in}{5.154573in}}%
\pgfpathlineto{\pgfqpoint{2.464297in}{5.238406in}}%
\pgfpathlineto{\pgfqpoint{2.465951in}{5.241200in}}%
\pgfpathlineto{\pgfqpoint{2.467604in}{5.239565in}}%
\pgfpathlineto{\pgfqpoint{2.469257in}{5.260113in}}%
\pgfpathlineto{\pgfqpoint{2.472563in}{5.233287in}}%
\pgfpathlineto{\pgfqpoint{2.474216in}{5.237931in}}%
\pgfpathlineto{\pgfqpoint{2.475869in}{5.234162in}}%
\pgfpathlineto{\pgfqpoint{2.479175in}{5.235524in}}%
\pgfpathlineto{\pgfqpoint{2.480828in}{5.237031in}}%
\pgfpathlineto{\pgfqpoint{2.482481in}{5.234004in}}%
\pgfpathlineto{\pgfqpoint{2.485788in}{5.235017in}}%
\pgfpathlineto{\pgfqpoint{2.487441in}{5.222610in}}%
\pgfpathlineto{\pgfqpoint{2.490747in}{5.237722in}}%
\pgfpathlineto{\pgfqpoint{2.492400in}{5.238821in}}%
\pgfpathlineto{\pgfqpoint{2.494053in}{5.238054in}}%
\pgfpathlineto{\pgfqpoint{2.495706in}{5.240455in}}%
\pgfpathlineto{\pgfqpoint{2.497359in}{5.238372in}}%
\pgfpathlineto{\pgfqpoint{2.499012in}{5.161494in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{5.224815in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{5.198691in}}%
\pgfpathlineto{\pgfqpoint{2.505625in}{5.234307in}}%
\pgfpathlineto{\pgfqpoint{2.510584in}{5.235097in}}%
\pgfpathlineto{\pgfqpoint{2.512237in}{5.234683in}}%
\pgfpathlineto{\pgfqpoint{2.513890in}{5.228289in}}%
\pgfpathlineto{\pgfqpoint{2.515543in}{5.210434in}}%
\pgfpathlineto{\pgfqpoint{2.517196in}{5.210301in}}%
\pgfpathlineto{\pgfqpoint{2.518849in}{5.196440in}}%
\pgfpathlineto{\pgfqpoint{2.525462in}{5.227535in}}%
\pgfpathlineto{\pgfqpoint{2.528768in}{5.235241in}}%
\pgfpathlineto{\pgfqpoint{2.530421in}{5.235970in}}%
\pgfpathlineto{\pgfqpoint{2.533727in}{5.234006in}}%
\pgfpathlineto{\pgfqpoint{2.535380in}{5.183195in}}%
\pgfpathlineto{\pgfqpoint{2.537033in}{5.244360in}}%
\pgfpathlineto{\pgfqpoint{2.538686in}{5.174118in}}%
\pgfpathlineto{\pgfqpoint{2.540340in}{5.211571in}}%
\pgfpathlineto{\pgfqpoint{2.543646in}{5.209223in}}%
\pgfpathlineto{\pgfqpoint{2.546952in}{5.191439in}}%
\pgfpathlineto{\pgfqpoint{2.548605in}{5.215681in}}%
\pgfpathlineto{\pgfqpoint{2.550258in}{5.177839in}}%
\pgfpathlineto{\pgfqpoint{2.551911in}{5.233089in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{5.193789in}}%
\pgfpathlineto{\pgfqpoint{2.555217in}{5.199404in}}%
\pgfpathlineto{\pgfqpoint{2.556870in}{5.195308in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{5.175301in}}%
\pgfpathlineto{\pgfqpoint{2.561830in}{5.220013in}}%
\pgfpathlineto{\pgfqpoint{2.563483in}{5.196429in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{5.238761in}}%
\pgfpathlineto{\pgfqpoint{2.568442in}{5.196532in}}%
\pgfpathlineto{\pgfqpoint{2.570095in}{5.217894in}}%
\pgfpathlineto{\pgfqpoint{2.571748in}{5.219180in}}%
\pgfpathlineto{\pgfqpoint{2.575054in}{5.197008in}}%
\pgfpathlineto{\pgfqpoint{2.576707in}{5.193218in}}%
\pgfpathlineto{\pgfqpoint{2.580014in}{5.202429in}}%
\pgfpathlineto{\pgfqpoint{2.584973in}{5.189809in}}%
\pgfpathlineto{\pgfqpoint{2.586626in}{5.166547in}}%
\pgfpathlineto{\pgfqpoint{2.588279in}{5.197031in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{5.196923in}}%
\pgfpathlineto{\pgfqpoint{2.593238in}{5.236805in}}%
\pgfpathlineto{\pgfqpoint{2.594891in}{5.229605in}}%
\pgfpathlineto{\pgfqpoint{2.596545in}{5.233729in}}%
\pgfpathlineto{\pgfqpoint{2.598198in}{5.191611in}}%
\pgfpathlineto{\pgfqpoint{2.601504in}{5.237475in}}%
\pgfpathlineto{\pgfqpoint{2.603157in}{5.196567in}}%
\pgfpathlineto{\pgfqpoint{2.606463in}{5.200377in}}%
\pgfpathlineto{\pgfqpoint{2.608116in}{5.238930in}}%
\pgfpathlineto{\pgfqpoint{2.609769in}{5.236400in}}%
\pgfpathlineto{\pgfqpoint{2.611422in}{5.202816in}}%
\pgfpathlineto{\pgfqpoint{2.618035in}{5.197446in}}%
\pgfpathlineto{\pgfqpoint{2.619688in}{5.200606in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{5.193325in}}%
\pgfpathlineto{\pgfqpoint{2.622994in}{5.208179in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{5.187209in}}%
\pgfpathlineto{\pgfqpoint{2.626300in}{5.188216in}}%
\pgfpathlineto{\pgfqpoint{2.629606in}{5.223916in}}%
\pgfpathlineto{\pgfqpoint{2.631259in}{5.197352in}}%
\pgfpathlineto{\pgfqpoint{2.637872in}{5.194422in}}%
\pgfpathlineto{\pgfqpoint{2.642831in}{5.205866in}}%
\pgfpathlineto{\pgfqpoint{2.644484in}{5.199919in}}%
\pgfpathlineto{\pgfqpoint{2.646137in}{5.237570in}}%
\pgfpathlineto{\pgfqpoint{2.649443in}{5.239147in}}%
\pgfpathlineto{\pgfqpoint{2.651096in}{5.186921in}}%
\pgfpathlineto{\pgfqpoint{2.654403in}{5.202573in}}%
\pgfpathlineto{\pgfqpoint{2.656056in}{5.150641in}}%
\pgfpathlineto{\pgfqpoint{2.659362in}{5.224060in}}%
\pgfpathlineto{\pgfqpoint{2.661015in}{5.197163in}}%
\pgfpathlineto{\pgfqpoint{2.664321in}{5.240018in}}%
\pgfpathlineto{\pgfqpoint{2.669280in}{5.200678in}}%
\pgfpathlineto{\pgfqpoint{2.670934in}{5.205675in}}%
\pgfpathlineto{\pgfqpoint{2.672587in}{5.101050in}}%
\pgfpathlineto{\pgfqpoint{2.675893in}{5.246831in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{2.679199in}{5.240023in}}%
\pgfpathlineto{\pgfqpoint{2.684158in}{5.221613in}}%
\pgfpathlineto{\pgfqpoint{2.685811in}{5.229250in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{5.211239in}}%
\pgfpathlineto{\pgfqpoint{2.690771in}{5.231483in}}%
\pgfpathlineto{\pgfqpoint{2.692424in}{5.213703in}}%
\pgfpathlineto{\pgfqpoint{2.694077in}{5.230555in}}%
\pgfpathlineto{\pgfqpoint{2.695730in}{5.201929in}}%
\pgfpathlineto{\pgfqpoint{2.699036in}{5.240716in}}%
\pgfpathlineto{\pgfqpoint{2.700689in}{5.223483in}}%
\pgfpathlineto{\pgfqpoint{2.702342in}{5.143144in}}%
\pgfpathlineto{\pgfqpoint{2.707302in}{5.240987in}}%
\pgfpathlineto{\pgfqpoint{2.710608in}{5.240251in}}%
\pgfpathlineto{\pgfqpoint{2.712261in}{5.186655in}}%
\pgfpathlineto{\pgfqpoint{2.713914in}{5.212690in}}%
\pgfpathlineto{\pgfqpoint{2.715567in}{5.196608in}}%
\pgfpathlineto{\pgfqpoint{2.717220in}{5.204186in}}%
\pgfpathlineto{\pgfqpoint{2.718873in}{5.201428in}}%
\pgfpathlineto{\pgfqpoint{2.720526in}{5.185273in}}%
\pgfpathlineto{\pgfqpoint{2.722179in}{5.221149in}}%
\pgfpathlineto{\pgfqpoint{2.723832in}{5.186581in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{5.201780in}}%
\pgfpathlineto{\pgfqpoint{2.727139in}{5.158023in}}%
\pgfpathlineto{\pgfqpoint{2.730445in}{5.238419in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{5.240386in}}%
\pgfpathlineto{\pgfqpoint{2.733751in}{5.237091in}}%
\pgfpathlineto{\pgfqpoint{2.735404in}{5.241139in}}%
\pgfpathlineto{\pgfqpoint{2.737057in}{5.239491in}}%
\pgfpathlineto{\pgfqpoint{2.742016in}{5.242306in}}%
\pgfpathlineto{\pgfqpoint{2.743669in}{5.241018in}}%
\pgfpathlineto{\pgfqpoint{2.745323in}{5.212307in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{5.228883in}}%
\pgfpathlineto{\pgfqpoint{2.755241in}{5.224282in}}%
\pgfpathlineto{\pgfqpoint{2.756894in}{5.225718in}}%
\pgfpathlineto{\pgfqpoint{2.758547in}{5.223761in}}%
\pgfpathlineto{\pgfqpoint{2.760200in}{5.226277in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{5.225035in}}%
\pgfpathlineto{\pgfqpoint{2.763507in}{5.235241in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{5.230929in}}%
\pgfpathlineto{\pgfqpoint{2.766813in}{5.237434in}}%
\pgfpathlineto{\pgfqpoint{2.770119in}{5.216826in}}%
\pgfpathlineto{\pgfqpoint{2.771772in}{5.226590in}}%
\pgfpathlineto{\pgfqpoint{2.775078in}{5.215363in}}%
\pgfpathlineto{\pgfqpoint{2.776731in}{5.212030in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{5.223013in}}%
\pgfpathlineto{\pgfqpoint{2.784997in}{5.220800in}}%
\pgfpathlineto{\pgfqpoint{2.786650in}{5.224119in}}%
\pgfpathlineto{\pgfqpoint{2.788303in}{5.217865in}}%
\pgfpathlineto{\pgfqpoint{2.789956in}{5.219371in}}%
\pgfpathlineto{\pgfqpoint{2.794915in}{5.207852in}}%
\pgfpathlineto{\pgfqpoint{2.799875in}{5.227099in}}%
\pgfpathlineto{\pgfqpoint{2.801528in}{5.229572in}}%
\pgfpathlineto{\pgfqpoint{2.803181in}{5.228610in}}%
\pgfpathlineto{\pgfqpoint{2.804834in}{5.229596in}}%
\pgfpathlineto{\pgfqpoint{2.806487in}{5.228269in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{5.233611in}}%
\pgfpathlineto{\pgfqpoint{2.809793in}{5.231145in}}%
\pgfpathlineto{\pgfqpoint{2.813099in}{5.246895in}}%
\pgfpathlineto{\pgfqpoint{2.814752in}{5.245315in}}%
\pgfpathlineto{\pgfqpoint{2.818059in}{5.216261in}}%
\pgfpathlineto{\pgfqpoint{2.819712in}{5.201336in}}%
\pgfpathlineto{\pgfqpoint{2.821365in}{5.207063in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{5.199470in}}%
\pgfpathlineto{\pgfqpoint{2.826324in}{5.202840in}}%
\pgfpathlineto{\pgfqpoint{2.827977in}{5.198162in}}%
\pgfpathlineto{\pgfqpoint{2.829630in}{5.202817in}}%
\pgfpathlineto{\pgfqpoint{2.831283in}{5.199003in}}%
\pgfpathlineto{\pgfqpoint{2.832936in}{5.200368in}}%
\pgfpathlineto{\pgfqpoint{2.834589in}{5.199323in}}%
\pgfpathlineto{\pgfqpoint{2.839549in}{5.239046in}}%
\pgfpathlineto{\pgfqpoint{2.841202in}{5.241340in}}%
\pgfpathlineto{\pgfqpoint{2.842855in}{5.235999in}}%
\pgfpathlineto{\pgfqpoint{2.844508in}{5.235950in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{5.233655in}}%
\pgfpathlineto{\pgfqpoint{2.847814in}{5.239800in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{5.239903in}}%
\pgfpathlineto{\pgfqpoint{2.851120in}{5.243020in}}%
\pgfpathlineto{\pgfqpoint{2.852773in}{5.240496in}}%
\pgfpathlineto{\pgfqpoint{2.856080in}{5.246800in}}%
\pgfpathlineto{\pgfqpoint{2.857733in}{5.244702in}}%
\pgfpathlineto{\pgfqpoint{2.864345in}{5.222403in}}%
\pgfpathlineto{\pgfqpoint{2.867651in}{5.214898in}}%
\pgfpathlineto{\pgfqpoint{2.872610in}{5.225504in}}%
\pgfpathlineto{\pgfqpoint{2.874264in}{5.223480in}}%
\pgfpathlineto{\pgfqpoint{2.875917in}{5.218911in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{5.230141in}}%
\pgfpathlineto{\pgfqpoint{2.880876in}{5.227627in}}%
\pgfpathlineto{\pgfqpoint{2.884182in}{5.217270in}}%
\pgfpathlineto{\pgfqpoint{2.887488in}{5.213745in}}%
\pgfpathlineto{\pgfqpoint{2.892448in}{5.233378in}}%
\pgfpathlineto{\pgfqpoint{2.895754in}{5.234974in}}%
\pgfpathlineto{\pgfqpoint{2.897407in}{5.232451in}}%
\pgfpathlineto{\pgfqpoint{2.899060in}{5.234427in}}%
\pgfpathlineto{\pgfqpoint{2.902366in}{5.228736in}}%
\pgfpathlineto{\pgfqpoint{2.904019in}{5.231935in}}%
\pgfpathlineto{\pgfqpoint{2.908978in}{5.231206in}}%
\pgfpathlineto{\pgfqpoint{2.912285in}{5.233781in}}%
\pgfpathlineto{\pgfqpoint{2.913938in}{5.228668in}}%
\pgfpathlineto{\pgfqpoint{2.917244in}{5.238801in}}%
\pgfpathlineto{\pgfqpoint{2.918897in}{5.238014in}}%
\pgfpathlineto{\pgfqpoint{2.920550in}{5.244225in}}%
\pgfpathlineto{\pgfqpoint{2.922203in}{5.242176in}}%
\pgfpathlineto{\pgfqpoint{2.925509in}{5.246468in}}%
\pgfpathlineto{\pgfqpoint{2.927162in}{5.245005in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{5.246668in}}%
\pgfpathlineto{\pgfqpoint{2.932122in}{5.242349in}}%
\pgfpathlineto{\pgfqpoint{2.937081in}{5.251955in}}%
\pgfpathlineto{\pgfqpoint{2.940387in}{5.246937in}}%
\pgfpathlineto{\pgfqpoint{2.942040in}{5.252298in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{5.248866in}}%
\pgfpathlineto{\pgfqpoint{2.948653in}{5.250689in}}%
\pgfpathlineto{\pgfqpoint{2.951959in}{5.245126in}}%
\pgfpathlineto{\pgfqpoint{2.953612in}{5.244896in}}%
\pgfpathlineto{\pgfqpoint{2.956918in}{5.234515in}}%
\pgfpathlineto{\pgfqpoint{2.960224in}{5.238978in}}%
\pgfpathlineto{\pgfqpoint{2.965183in}{5.249229in}}%
\pgfpathlineto{\pgfqpoint{2.966837in}{5.247453in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{5.231036in}}%
\pgfpathlineto{\pgfqpoint{2.971796in}{5.222945in}}%
\pgfpathlineto{\pgfqpoint{2.973449in}{5.223201in}}%
\pgfpathlineto{\pgfqpoint{2.975102in}{5.229014in}}%
\pgfpathlineto{\pgfqpoint{2.976755in}{5.203138in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{5.204630in}}%
\pgfpathlineto{\pgfqpoint{2.980061in}{5.228229in}}%
\pgfpathlineto{\pgfqpoint{2.981714in}{5.192793in}}%
\pgfpathlineto{\pgfqpoint{2.983367in}{5.240478in}}%
\pgfpathlineto{\pgfqpoint{2.988327in}{5.195317in}}%
\pgfpathlineto{\pgfqpoint{2.989980in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{2.991633in}{5.204169in}}%
\pgfpathlineto{\pgfqpoint{2.993286in}{5.198720in}}%
\pgfpathlineto{\pgfqpoint{2.994939in}{5.206566in}}%
\pgfpathlineto{\pgfqpoint{2.996592in}{5.202982in}}%
\pgfpathlineto{\pgfqpoint{2.999898in}{5.208149in}}%
\pgfpathlineto{\pgfqpoint{3.003204in}{5.222323in}}%
\pgfpathlineto{\pgfqpoint{3.004858in}{5.215811in}}%
\pgfpathlineto{\pgfqpoint{3.006511in}{5.194278in}}%
\pgfpathlineto{\pgfqpoint{3.008164in}{5.195676in}}%
\pgfpathlineto{\pgfqpoint{3.009817in}{5.199101in}}%
\pgfpathlineto{\pgfqpoint{3.011470in}{5.194597in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{5.177095in}}%
\pgfpathlineto{\pgfqpoint{3.014776in}{5.261362in}}%
\pgfpathlineto{\pgfqpoint{3.018082in}{5.262578in}}%
\pgfpathlineto{\pgfqpoint{3.021388in}{5.260491in}}%
\pgfpathlineto{\pgfqpoint{3.024695in}{5.257192in}}%
\pgfpathlineto{\pgfqpoint{3.026348in}{5.255373in}}%
\pgfpathlineto{\pgfqpoint{3.031307in}{5.242027in}}%
\pgfpathlineto{\pgfqpoint{3.036266in}{5.212804in}}%
\pgfpathlineto{\pgfqpoint{3.042879in}{5.188725in}}%
\pgfpathlineto{\pgfqpoint{3.046185in}{5.180828in}}%
\pgfpathlineto{\pgfqpoint{3.047838in}{5.182256in}}%
\pgfpathlineto{\pgfqpoint{3.049491in}{5.190869in}}%
\pgfpathlineto{\pgfqpoint{3.051144in}{5.190139in}}%
\pgfpathlineto{\pgfqpoint{3.054450in}{5.197906in}}%
\pgfpathlineto{\pgfqpoint{3.056103in}{5.197948in}}%
\pgfpathlineto{\pgfqpoint{3.059410in}{5.194119in}}%
\pgfpathlineto{\pgfqpoint{3.061063in}{5.196801in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{5.195790in}}%
\pgfpathlineto{\pgfqpoint{3.074287in}{5.205512in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{5.204919in}}%
\pgfpathlineto{\pgfqpoint{3.080900in}{5.211739in}}%
\pgfpathlineto{\pgfqpoint{3.084206in}{5.213514in}}%
\pgfpathlineto{\pgfqpoint{3.087512in}{5.215951in}}%
\pgfpathlineto{\pgfqpoint{3.090818in}{5.215519in}}%
\pgfpathlineto{\pgfqpoint{3.094124in}{5.221455in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{5.222166in}}%
\pgfpathlineto{\pgfqpoint{3.099084in}{5.219026in}}%
\pgfpathlineto{\pgfqpoint{3.102390in}{5.220495in}}%
\pgfpathlineto{\pgfqpoint{3.104043in}{5.303825in}}%
\pgfpathlineto{\pgfqpoint{3.109002in}{5.285062in}}%
\pgfpathlineto{\pgfqpoint{3.117268in}{5.250755in}}%
\pgfpathlineto{\pgfqpoint{3.118921in}{5.250334in}}%
\pgfpathlineto{\pgfqpoint{3.123880in}{5.233217in}}%
\pgfpathlineto{\pgfqpoint{3.127186in}{5.224268in}}%
\pgfpathlineto{\pgfqpoint{3.130492in}{5.223962in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{5.223684in}}%
\pgfpathlineto{\pgfqpoint{3.138758in}{5.221329in}}%
\pgfpathlineto{\pgfqpoint{3.142064in}{5.227606in}}%
\pgfpathlineto{\pgfqpoint{3.150329in}{5.225307in}}%
\pgfpathlineto{\pgfqpoint{3.153636in}{5.225669in}}%
\pgfpathlineto{\pgfqpoint{3.156942in}{5.228997in}}%
\pgfpathlineto{\pgfqpoint{3.158595in}{5.226727in}}%
\pgfpathlineto{\pgfqpoint{3.161901in}{5.229724in}}%
\pgfpathlineto{\pgfqpoint{3.165207in}{5.225692in}}%
\pgfpathlineto{\pgfqpoint{3.168513in}{5.225363in}}%
\pgfpathlineto{\pgfqpoint{3.173473in}{5.226342in}}%
\pgfpathlineto{\pgfqpoint{3.175126in}{5.228449in}}%
\pgfpathlineto{\pgfqpoint{3.176779in}{5.225912in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{5.227680in}}%
\pgfpathlineto{\pgfqpoint{3.180085in}{5.224952in}}%
\pgfpathlineto{\pgfqpoint{3.181738in}{5.227566in}}%
\pgfpathlineto{\pgfqpoint{3.183391in}{5.226580in}}%
\pgfpathlineto{\pgfqpoint{3.185044in}{5.231147in}}%
\pgfpathlineto{\pgfqpoint{3.186697in}{5.226871in}}%
\pgfpathlineto{\pgfqpoint{3.188350in}{5.227114in}}%
\pgfpathlineto{\pgfqpoint{3.190004in}{5.225477in}}%
\pgfpathlineto{\pgfqpoint{3.191657in}{5.217518in}}%
\pgfpathlineto{\pgfqpoint{3.193310in}{5.188798in}}%
\pgfpathlineto{\pgfqpoint{3.196616in}{5.227837in}}%
\pgfpathlineto{\pgfqpoint{3.199922in}{5.230090in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{5.181822in}}%
\pgfpathlineto{\pgfqpoint{3.206534in}{5.230305in}}%
\pgfpathlineto{\pgfqpoint{3.208188in}{5.232511in}}%
\pgfpathlineto{\pgfqpoint{3.211494in}{5.230171in}}%
\pgfpathlineto{\pgfqpoint{3.214800in}{5.234231in}}%
\pgfpathlineto{\pgfqpoint{3.216453in}{5.232595in}}%
\pgfpathlineto{\pgfqpoint{3.218106in}{5.235772in}}%
\pgfpathlineto{\pgfqpoint{3.219759in}{5.219672in}}%
\pgfpathlineto{\pgfqpoint{3.221412in}{5.238688in}}%
\pgfpathlineto{\pgfqpoint{3.223065in}{5.234354in}}%
\pgfpathlineto{\pgfqpoint{3.226372in}{5.236321in}}%
\pgfpathlineto{\pgfqpoint{3.229678in}{5.235797in}}%
\pgfpathlineto{\pgfqpoint{3.231331in}{5.198187in}}%
\pgfpathlineto{\pgfqpoint{3.232984in}{5.197903in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{5.201705in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{5.197512in}}%
\pgfpathlineto{\pgfqpoint{3.239596in}{5.201272in}}%
\pgfpathlineto{\pgfqpoint{3.242902in}{5.199452in}}%
\pgfpathlineto{\pgfqpoint{3.246209in}{5.197011in}}%
\pgfpathlineto{\pgfqpoint{3.249515in}{5.200218in}}%
\pgfpathlineto{\pgfqpoint{3.251168in}{5.193291in}}%
\pgfpathlineto{\pgfqpoint{3.256127in}{5.197418in}}%
\pgfpathlineto{\pgfqpoint{3.259433in}{5.196916in}}%
\pgfpathlineto{\pgfqpoint{3.261086in}{5.195972in}}%
\pgfpathlineto{\pgfqpoint{3.262739in}{5.197702in}}%
\pgfpathlineto{\pgfqpoint{3.264393in}{5.196130in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{5.220486in}}%
\pgfpathlineto{\pgfqpoint{3.271005in}{5.195528in}}%
\pgfpathlineto{\pgfqpoint{3.277617in}{5.198054in}}%
\pgfpathlineto{\pgfqpoint{3.279270in}{5.196088in}}%
\pgfpathlineto{\pgfqpoint{3.282577in}{5.197191in}}%
\pgfpathlineto{\pgfqpoint{3.285883in}{5.192703in}}%
\pgfpathlineto{\pgfqpoint{3.287536in}{5.195270in}}%
\pgfpathlineto{\pgfqpoint{3.292495in}{5.193654in}}%
\pgfpathlineto{\pgfqpoint{3.294148in}{5.190801in}}%
\pgfpathlineto{\pgfqpoint{3.295801in}{5.193722in}}%
\pgfpathlineto{\pgfqpoint{3.297454in}{5.191245in}}%
\pgfpathlineto{\pgfqpoint{3.299107in}{5.193862in}}%
\pgfpathlineto{\pgfqpoint{3.300761in}{5.192624in}}%
\pgfpathlineto{\pgfqpoint{3.302414in}{5.209878in}}%
\pgfpathlineto{\pgfqpoint{3.304067in}{5.189843in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{5.197794in}}%
\pgfpathlineto{\pgfqpoint{3.307373in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{3.309026in}{5.199146in}}%
\pgfpathlineto{\pgfqpoint{3.310679in}{5.238244in}}%
\pgfpathlineto{\pgfqpoint{3.312332in}{5.232916in}}%
\pgfpathlineto{\pgfqpoint{3.313985in}{5.206285in}}%
\pgfpathlineto{\pgfqpoint{3.315638in}{5.230742in}}%
\pgfpathlineto{\pgfqpoint{3.317291in}{5.190250in}}%
\pgfpathlineto{\pgfqpoint{3.318945in}{5.190900in}}%
\pgfpathlineto{\pgfqpoint{3.320598in}{5.195945in}}%
\pgfpathlineto{\pgfqpoint{3.322251in}{5.193347in}}%
\pgfpathlineto{\pgfqpoint{3.323904in}{5.187815in}}%
\pgfpathlineto{\pgfqpoint{3.325557in}{5.199088in}}%
\pgfpathlineto{\pgfqpoint{3.327210in}{5.197405in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{5.191948in}}%
\pgfpathlineto{\pgfqpoint{3.332169in}{5.195746in}}%
\pgfpathlineto{\pgfqpoint{3.333822in}{5.194277in}}%
\pgfpathlineto{\pgfqpoint{3.335475in}{5.234824in}}%
\pgfpathlineto{\pgfqpoint{3.337129in}{5.232786in}}%
\pgfpathlineto{\pgfqpoint{3.338782in}{5.227550in}}%
\pgfpathlineto{\pgfqpoint{3.342088in}{5.193272in}}%
\pgfpathlineto{\pgfqpoint{3.343741in}{5.194564in}}%
\pgfpathlineto{\pgfqpoint{3.345394in}{5.193804in}}%
\pgfpathlineto{\pgfqpoint{3.348700in}{5.236535in}}%
\pgfpathlineto{\pgfqpoint{3.350353in}{5.230669in}}%
\pgfpathlineto{\pgfqpoint{3.352006in}{5.188533in}}%
\pgfpathlineto{\pgfqpoint{3.353659in}{5.197787in}}%
\pgfpathlineto{\pgfqpoint{3.356966in}{5.195729in}}%
\pgfpathlineto{\pgfqpoint{3.360272in}{5.197937in}}%
\pgfpathlineto{\pgfqpoint{3.361925in}{5.192297in}}%
\pgfpathlineto{\pgfqpoint{3.363578in}{5.197162in}}%
\pgfpathlineto{\pgfqpoint{3.366884in}{5.189859in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{5.197867in}}%
\pgfpathlineto{\pgfqpoint{3.370190in}{5.193566in}}%
\pgfpathlineto{\pgfqpoint{3.373496in}{5.194951in}}%
\pgfpathlineto{\pgfqpoint{3.375150in}{5.207728in}}%
\pgfpathlineto{\pgfqpoint{3.376803in}{5.236449in}}%
\pgfpathlineto{\pgfqpoint{3.378456in}{5.236210in}}%
\pgfpathlineto{\pgfqpoint{3.380109in}{5.233913in}}%
\pgfpathlineto{\pgfqpoint{3.383415in}{5.199520in}}%
\pgfpathlineto{\pgfqpoint{3.385068in}{5.194598in}}%
\pgfpathlineto{\pgfqpoint{3.386721in}{5.201550in}}%
\pgfpathlineto{\pgfqpoint{3.388374in}{5.237781in}}%
\pgfpathlineto{\pgfqpoint{3.391680in}{5.208897in}}%
\pgfpathlineto{\pgfqpoint{3.393334in}{5.191558in}}%
\pgfpathlineto{\pgfqpoint{3.396640in}{5.196609in}}%
\pgfpathlineto{\pgfqpoint{3.398293in}{5.196496in}}%
\pgfpathlineto{\pgfqpoint{3.401599in}{5.198436in}}%
\pgfpathlineto{\pgfqpoint{3.403252in}{5.256872in}}%
\pgfpathlineto{\pgfqpoint{3.404905in}{5.233464in}}%
\pgfpathlineto{\pgfqpoint{3.406558in}{5.232223in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{5.193041in}}%
\pgfpathlineto{\pgfqpoint{3.409864in}{5.193418in}}%
\pgfpathlineto{\pgfqpoint{3.411518in}{5.198063in}}%
\pgfpathlineto{\pgfqpoint{3.413171in}{5.193847in}}%
\pgfpathlineto{\pgfqpoint{3.416477in}{5.198840in}}%
\pgfpathlineto{\pgfqpoint{3.418130in}{5.192747in}}%
\pgfpathlineto{\pgfqpoint{3.419783in}{5.193126in}}%
\pgfpathlineto{\pgfqpoint{3.423089in}{5.197666in}}%
\pgfpathlineto{\pgfqpoint{3.426395in}{5.194193in}}%
\pgfpathlineto{\pgfqpoint{3.429702in}{5.199553in}}%
\pgfpathlineto{\pgfqpoint{3.431355in}{5.193404in}}%
\pgfpathlineto{\pgfqpoint{3.433008in}{5.206179in}}%
\pgfpathlineto{\pgfqpoint{3.434661in}{5.188313in}}%
\pgfpathlineto{\pgfqpoint{3.441273in}{5.199087in}}%
\pgfpathlineto{\pgfqpoint{3.444579in}{5.192978in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{5.203892in}}%
\pgfpathlineto{\pgfqpoint{3.447885in}{5.194904in}}%
\pgfpathlineto{\pgfqpoint{3.449539in}{5.198485in}}%
\pgfpathlineto{\pgfqpoint{3.451192in}{5.193144in}}%
\pgfpathlineto{\pgfqpoint{3.452845in}{5.200867in}}%
\pgfpathlineto{\pgfqpoint{3.454498in}{5.234006in}}%
\pgfpathlineto{\pgfqpoint{3.456151in}{5.227202in}}%
\pgfpathlineto{\pgfqpoint{3.457804in}{5.196636in}}%
\pgfpathlineto{\pgfqpoint{3.459457in}{5.195322in}}%
\pgfpathlineto{\pgfqpoint{3.461110in}{5.235695in}}%
\pgfpathlineto{\pgfqpoint{3.462763in}{5.230761in}}%
\pgfpathlineto{\pgfqpoint{3.464416in}{5.192762in}}%
\pgfpathlineto{\pgfqpoint{3.466069in}{5.207028in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{5.196849in}}%
\pgfpathlineto{\pgfqpoint{3.469376in}{5.234035in}}%
\pgfpathlineto{\pgfqpoint{3.471029in}{5.233037in}}%
\pgfpathlineto{\pgfqpoint{3.472682in}{5.188202in}}%
\pgfpathlineto{\pgfqpoint{3.474335in}{5.192870in}}%
\pgfpathlineto{\pgfqpoint{3.475988in}{5.191270in}}%
\pgfpathlineto{\pgfqpoint{3.477641in}{5.192921in}}%
\pgfpathlineto{\pgfqpoint{3.480947in}{5.191647in}}%
\pgfpathlineto{\pgfqpoint{3.484253in}{5.221939in}}%
\pgfpathlineto{\pgfqpoint{3.485907in}{5.184484in}}%
\pgfpathlineto{\pgfqpoint{3.487560in}{5.192159in}}%
\pgfpathlineto{\pgfqpoint{3.489213in}{5.237117in}}%
\pgfpathlineto{\pgfqpoint{3.490866in}{5.230965in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{5.234959in}}%
\pgfpathlineto{\pgfqpoint{3.497478in}{5.230282in}}%
\pgfpathlineto{\pgfqpoint{3.499131in}{5.192873in}}%
\pgfpathlineto{\pgfqpoint{3.500784in}{5.234517in}}%
\pgfpathlineto{\pgfqpoint{3.505744in}{5.192403in}}%
\pgfpathlineto{\pgfqpoint{3.507397in}{5.193289in}}%
\pgfpathlineto{\pgfqpoint{3.509050in}{5.192266in}}%
\pgfpathlineto{\pgfqpoint{3.510703in}{5.198280in}}%
\pgfpathlineto{\pgfqpoint{3.512356in}{5.193733in}}%
\pgfpathlineto{\pgfqpoint{3.514009in}{5.195893in}}%
\pgfpathlineto{\pgfqpoint{3.515662in}{5.193556in}}%
\pgfpathlineto{\pgfqpoint{3.517315in}{5.195703in}}%
\pgfpathlineto{\pgfqpoint{3.518968in}{5.191181in}}%
\pgfpathlineto{\pgfqpoint{3.520621in}{5.195298in}}%
\pgfpathlineto{\pgfqpoint{3.522274in}{5.193272in}}%
\pgfpathlineto{\pgfqpoint{3.523928in}{5.193797in}}%
\pgfpathlineto{\pgfqpoint{3.525581in}{5.190576in}}%
\pgfpathlineto{\pgfqpoint{3.528887in}{5.194952in}}%
\pgfpathlineto{\pgfqpoint{3.530540in}{5.196589in}}%
\pgfpathlineto{\pgfqpoint{3.532193in}{5.193404in}}%
\pgfpathlineto{\pgfqpoint{3.533846in}{5.196836in}}%
\pgfpathlineto{\pgfqpoint{3.537152in}{5.243619in}}%
\pgfpathlineto{\pgfqpoint{3.538805in}{5.240869in}}%
\pgfpathlineto{\pgfqpoint{3.542112in}{5.209752in}}%
\pgfpathlineto{\pgfqpoint{3.543765in}{5.234615in}}%
\pgfpathlineto{\pgfqpoint{3.547071in}{5.212671in}}%
\pgfpathlineto{\pgfqpoint{3.552030in}{5.236720in}}%
\pgfpathlineto{\pgfqpoint{3.553683in}{5.236015in}}%
\pgfpathlineto{\pgfqpoint{3.556989in}{5.194799in}}%
\pgfpathlineto{\pgfqpoint{3.558642in}{5.197175in}}%
\pgfpathlineto{\pgfqpoint{3.566908in}{5.193289in}}%
\pgfpathlineto{\pgfqpoint{3.570214in}{5.211050in}}%
\pgfpathlineto{\pgfqpoint{3.573520in}{5.207614in}}%
\pgfpathlineto{\pgfqpoint{3.575173in}{5.198574in}}%
\pgfpathlineto{\pgfqpoint{3.576826in}{5.198306in}}%
\pgfpathlineto{\pgfqpoint{3.578480in}{5.201403in}}%
\pgfpathlineto{\pgfqpoint{3.583439in}{5.194171in}}%
\pgfpathlineto{\pgfqpoint{3.588398in}{5.195864in}}%
\pgfpathlineto{\pgfqpoint{3.596664in}{5.191604in}}%
\pgfpathlineto{\pgfqpoint{3.598317in}{5.194110in}}%
\pgfpathlineto{\pgfqpoint{3.599970in}{5.174423in}}%
\pgfpathlineto{\pgfqpoint{3.601623in}{5.040439in}}%
\pgfpathlineto{\pgfqpoint{3.603276in}{5.352448in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{5.204891in}}%
\pgfpathlineto{\pgfqpoint{3.609888in}{5.209363in}}%
\pgfpathlineto{\pgfqpoint{3.613194in}{5.193593in}}%
\pgfpathlineto{\pgfqpoint{3.619807in}{5.198711in}}%
\pgfpathlineto{\pgfqpoint{3.621460in}{5.198960in}}%
\pgfpathlineto{\pgfqpoint{3.623113in}{5.201833in}}%
\pgfpathlineto{\pgfqpoint{3.628072in}{5.215775in}}%
\pgfpathlineto{\pgfqpoint{3.629725in}{5.221332in}}%
\pgfpathlineto{\pgfqpoint{3.631378in}{5.214841in}}%
\pgfpathlineto{\pgfqpoint{3.634685in}{5.193620in}}%
\pgfpathlineto{\pgfqpoint{3.637991in}{5.207595in}}%
\pgfpathlineto{\pgfqpoint{3.639644in}{5.219310in}}%
\pgfpathlineto{\pgfqpoint{3.642950in}{5.214875in}}%
\pgfpathlineto{\pgfqpoint{3.644603in}{5.223237in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{5.196147in}}%
\pgfpathlineto{\pgfqpoint{3.649562in}{5.200840in}}%
\pgfpathlineto{\pgfqpoint{3.651215in}{5.196799in}}%
\pgfpathlineto{\pgfqpoint{3.652869in}{5.231280in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{5.232359in}}%
\pgfpathlineto{\pgfqpoint{3.656175in}{5.195958in}}%
\pgfpathlineto{\pgfqpoint{3.657828in}{5.193824in}}%
\pgfpathlineto{\pgfqpoint{3.661134in}{5.232053in}}%
\pgfpathlineto{\pgfqpoint{3.662787in}{5.208398in}}%
\pgfpathlineto{\pgfqpoint{3.664440in}{5.232455in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{5.232457in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{5.234884in}}%
\pgfpathlineto{\pgfqpoint{3.672706in}{5.185109in}}%
\pgfpathlineto{\pgfqpoint{3.674359in}{5.186534in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{5.193175in}}%
\pgfpathlineto{\pgfqpoint{3.677665in}{5.187037in}}%
\pgfpathlineto{\pgfqpoint{3.679318in}{5.202598in}}%
\pgfpathlineto{\pgfqpoint{3.680971in}{5.199635in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{5.155637in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{5.267486in}}%
\pgfpathlineto{\pgfqpoint{3.685930in}{5.134428in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{5.189604in}}%
\pgfpathlineto{\pgfqpoint{3.692543in}{5.199001in}}%
\pgfpathlineto{\pgfqpoint{3.694196in}{5.232679in}}%
\pgfpathlineto{\pgfqpoint{3.695849in}{5.230446in}}%
\pgfpathlineto{\pgfqpoint{3.697502in}{5.247112in}}%
\pgfpathlineto{\pgfqpoint{3.699155in}{5.319511in}}%
\pgfpathlineto{\pgfqpoint{3.702461in}{5.190430in}}%
\pgfpathlineto{\pgfqpoint{3.704114in}{5.191581in}}%
\pgfpathlineto{\pgfqpoint{3.705767in}{5.197467in}}%
\pgfpathlineto{\pgfqpoint{3.709074in}{5.243839in}}%
\pgfpathlineto{\pgfqpoint{3.710727in}{5.231790in}}%
\pgfpathlineto{\pgfqpoint{3.712380in}{5.136154in}}%
\pgfpathlineto{\pgfqpoint{3.714033in}{5.316331in}}%
\pgfpathlineto{\pgfqpoint{3.715686in}{5.291533in}}%
\pgfpathlineto{\pgfqpoint{3.718992in}{5.198139in}}%
\pgfpathlineto{\pgfqpoint{3.720645in}{5.257037in}}%
\pgfpathlineto{\pgfqpoint{3.723951in}{5.100283in}}%
\pgfpathlineto{\pgfqpoint{3.725604in}{5.301498in}}%
\pgfpathlineto{\pgfqpoint{3.728911in}{5.190377in}}%
\pgfpathlineto{\pgfqpoint{3.730564in}{5.195632in}}%
\pgfpathlineto{\pgfqpoint{3.733870in}{5.188413in}}%
\pgfpathlineto{\pgfqpoint{3.735523in}{5.196320in}}%
\pgfpathlineto{\pgfqpoint{3.738829in}{5.185540in}}%
\pgfpathlineto{\pgfqpoint{3.740482in}{5.183029in}}%
\pgfpathlineto{\pgfqpoint{3.743788in}{5.093172in}}%
\pgfpathlineto{\pgfqpoint{3.745442in}{5.187946in}}%
\pgfpathlineto{\pgfqpoint{3.747095in}{5.192204in}}%
\pgfpathlineto{\pgfqpoint{3.748748in}{5.190034in}}%
\pgfpathlineto{\pgfqpoint{3.750401in}{5.197674in}}%
\pgfpathlineto{\pgfqpoint{3.752054in}{5.232467in}}%
\pgfpathlineto{\pgfqpoint{3.755360in}{5.227111in}}%
\pgfpathlineto{\pgfqpoint{3.757013in}{5.113637in}}%
\pgfpathlineto{\pgfqpoint{3.760319in}{5.193933in}}%
\pgfpathlineto{\pgfqpoint{3.763626in}{5.195028in}}%
\pgfpathlineto{\pgfqpoint{3.766932in}{5.188412in}}%
\pgfpathlineto{\pgfqpoint{3.768585in}{5.123295in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{5.198523in}}%
\pgfpathlineto{\pgfqpoint{3.771891in}{5.194315in}}%
\pgfpathlineto{\pgfqpoint{3.773544in}{5.185670in}}%
\pgfpathlineto{\pgfqpoint{3.775197in}{5.188013in}}%
\pgfpathlineto{\pgfqpoint{3.776850in}{5.196392in}}%
\pgfpathlineto{\pgfqpoint{3.778503in}{5.189232in}}%
\pgfpathlineto{\pgfqpoint{3.780156in}{5.190642in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{5.171567in}}%
\pgfpathlineto{\pgfqpoint{3.783463in}{5.197515in}}%
\pgfpathlineto{\pgfqpoint{3.785116in}{5.170499in}}%
\pgfpathlineto{\pgfqpoint{3.788422in}{5.230877in}}%
\pgfpathlineto{\pgfqpoint{3.790075in}{5.191485in}}%
\pgfpathlineto{\pgfqpoint{3.791728in}{5.192768in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{5.197474in}}%
\pgfpathlineto{\pgfqpoint{3.796687in}{5.234079in}}%
\pgfpathlineto{\pgfqpoint{3.798340in}{5.188817in}}%
\pgfpathlineto{\pgfqpoint{3.799993in}{5.189758in}}%
\pgfpathlineto{\pgfqpoint{3.801647in}{5.205219in}}%
\pgfpathlineto{\pgfqpoint{3.803300in}{5.194717in}}%
\pgfpathlineto{\pgfqpoint{3.804953in}{5.202419in}}%
\pgfpathlineto{\pgfqpoint{3.806606in}{5.234675in}}%
\pgfpathlineto{\pgfqpoint{3.808259in}{5.232337in}}%
\pgfpathlineto{\pgfqpoint{3.809912in}{5.199764in}}%
\pgfpathlineto{\pgfqpoint{3.811565in}{5.232886in}}%
\pgfpathlineto{\pgfqpoint{3.813218in}{5.192708in}}%
\pgfpathlineto{\pgfqpoint{3.814871in}{5.198489in}}%
\pgfpathlineto{\pgfqpoint{3.816524in}{5.234234in}}%
\pgfpathlineto{\pgfqpoint{3.818177in}{5.231112in}}%
\pgfpathlineto{\pgfqpoint{3.819831in}{5.188612in}}%
\pgfpathlineto{\pgfqpoint{3.823137in}{5.204707in}}%
\pgfpathlineto{\pgfqpoint{3.824790in}{5.236673in}}%
\pgfpathlineto{\pgfqpoint{3.826443in}{5.192363in}}%
\pgfpathlineto{\pgfqpoint{3.829749in}{5.207536in}}%
\pgfpathlineto{\pgfqpoint{3.833055in}{5.195541in}}%
\pgfpathlineto{\pgfqpoint{3.834708in}{5.240428in}}%
\pgfpathlineto{\pgfqpoint{3.836361in}{5.236932in}}%
\pgfpathlineto{\pgfqpoint{3.838015in}{5.201978in}}%
\pgfpathlineto{\pgfqpoint{3.839668in}{5.236743in}}%
\pgfpathlineto{\pgfqpoint{3.841321in}{5.235469in}}%
\pgfpathlineto{\pgfqpoint{3.842974in}{5.190284in}}%
\pgfpathlineto{\pgfqpoint{3.844627in}{5.188985in}}%
\pgfpathlineto{\pgfqpoint{3.846280in}{5.191327in}}%
\pgfpathlineto{\pgfqpoint{3.847933in}{5.198068in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{5.193850in}}%
\pgfpathlineto{\pgfqpoint{3.852892in}{5.197694in}}%
\pgfpathlineto{\pgfqpoint{3.854545in}{5.190209in}}%
\pgfpathlineto{\pgfqpoint{3.859505in}{5.197167in}}%
\pgfpathlineto{\pgfqpoint{3.861158in}{5.196438in}}%
\pgfpathlineto{\pgfqpoint{3.862811in}{5.193631in}}%
\pgfpathlineto{\pgfqpoint{3.864464in}{5.197076in}}%
\pgfpathlineto{\pgfqpoint{3.867770in}{5.194859in}}%
\pgfpathlineto{\pgfqpoint{3.869423in}{5.206073in}}%
\pgfpathlineto{\pgfqpoint{3.871076in}{5.236419in}}%
\pgfpathlineto{\pgfqpoint{3.876036in}{5.187860in}}%
\pgfpathlineto{\pgfqpoint{3.879342in}{5.198812in}}%
\pgfpathlineto{\pgfqpoint{3.880995in}{5.237306in}}%
\pgfpathlineto{\pgfqpoint{3.884301in}{5.234959in}}%
\pgfpathlineto{\pgfqpoint{3.887607in}{5.231831in}}%
\pgfpathlineto{\pgfqpoint{3.892566in}{5.235524in}}%
\pgfpathlineto{\pgfqpoint{3.894220in}{5.231119in}}%
\pgfpathlineto{\pgfqpoint{3.897526in}{5.232802in}}%
\pgfpathlineto{\pgfqpoint{3.899179in}{5.236443in}}%
\pgfpathlineto{\pgfqpoint{3.902485in}{5.229383in}}%
\pgfpathlineto{\pgfqpoint{3.904138in}{5.229727in}}%
\pgfpathlineto{\pgfqpoint{3.905791in}{5.226739in}}%
\pgfpathlineto{\pgfqpoint{3.909097in}{5.229626in}}%
\pgfpathlineto{\pgfqpoint{3.910750in}{5.228048in}}%
\pgfpathlineto{\pgfqpoint{3.912404in}{5.229675in}}%
\pgfpathlineto{\pgfqpoint{3.914057in}{5.227737in}}%
\pgfpathlineto{\pgfqpoint{3.915710in}{5.232586in}}%
\pgfpathlineto{\pgfqpoint{3.919016in}{5.228074in}}%
\pgfpathlineto{\pgfqpoint{3.922322in}{5.185071in}}%
\pgfpathlineto{\pgfqpoint{3.923975in}{5.183143in}}%
\pgfpathlineto{\pgfqpoint{3.925628in}{5.196963in}}%
\pgfpathlineto{\pgfqpoint{3.927281in}{5.185285in}}%
\pgfpathlineto{\pgfqpoint{3.930588in}{5.235641in}}%
\pgfpathlineto{\pgfqpoint{3.932241in}{5.234770in}}%
\pgfpathlineto{\pgfqpoint{3.935547in}{5.230346in}}%
\pgfpathlineto{\pgfqpoint{3.937200in}{5.234742in}}%
\pgfpathlineto{\pgfqpoint{3.940506in}{5.189822in}}%
\pgfpathlineto{\pgfqpoint{3.942159in}{5.183015in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{5.198419in}}%
\pgfpathlineto{\pgfqpoint{3.945465in}{5.194046in}}%
\pgfpathlineto{\pgfqpoint{3.947118in}{5.200048in}}%
\pgfpathlineto{\pgfqpoint{3.948772in}{5.237792in}}%
\pgfpathlineto{\pgfqpoint{3.952078in}{5.234774in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{5.221804in}}%
\pgfpathlineto{\pgfqpoint{3.955384in}{5.182787in}}%
\pgfpathlineto{\pgfqpoint{3.958690in}{5.205332in}}%
\pgfpathlineto{\pgfqpoint{3.960343in}{5.205894in}}%
\pgfpathlineto{\pgfqpoint{3.961996in}{5.203211in}}%
\pgfpathlineto{\pgfqpoint{3.963649in}{5.246183in}}%
\pgfpathlineto{\pgfqpoint{3.966955in}{5.242175in}}%
\pgfpathlineto{\pgfqpoint{3.970262in}{5.250048in}}%
\pgfpathlineto{\pgfqpoint{3.971915in}{5.248921in}}%
\pgfpathlineto{\pgfqpoint{3.975221in}{5.252373in}}%
\pgfpathlineto{\pgfqpoint{3.976874in}{5.253478in}}%
\pgfpathlineto{\pgfqpoint{3.978527in}{5.258438in}}%
\pgfpathlineto{\pgfqpoint{3.980180in}{5.256278in}}%
\pgfpathlineto{\pgfqpoint{3.983486in}{5.261161in}}%
\pgfpathlineto{\pgfqpoint{3.985139in}{5.258513in}}%
\pgfpathlineto{\pgfqpoint{3.986793in}{5.250949in}}%
\pgfpathlineto{\pgfqpoint{3.990099in}{5.252845in}}%
\pgfpathlineto{\pgfqpoint{3.991752in}{5.261410in}}%
\pgfpathlineto{\pgfqpoint{3.996711in}{5.257528in}}%
\pgfpathlineto{\pgfqpoint{3.998364in}{5.251345in}}%
\pgfpathlineto{\pgfqpoint{4.000017in}{5.251400in}}%
\pgfpathlineto{\pgfqpoint{4.001670in}{5.248874in}}%
\pgfpathlineto{\pgfqpoint{4.004977in}{5.249530in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{5.252823in}}%
\pgfpathlineto{\pgfqpoint{4.008283in}{5.249463in}}%
\pgfpathlineto{\pgfqpoint{4.009936in}{5.250065in}}%
\pgfpathlineto{\pgfqpoint{4.014895in}{5.256629in}}%
\pgfpathlineto{\pgfqpoint{4.018201in}{5.246279in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{5.248791in}}%
\pgfpathlineto{\pgfqpoint{4.026467in}{5.239205in}}%
\pgfpathlineto{\pgfqpoint{4.028120in}{5.228850in}}%
\pgfpathlineto{\pgfqpoint{4.029773in}{5.236118in}}%
\pgfpathlineto{\pgfqpoint{4.031426in}{5.230037in}}%
\pgfpathlineto{\pgfqpoint{4.033079in}{5.231528in}}%
\pgfpathlineto{\pgfqpoint{4.038038in}{5.219512in}}%
\pgfpathlineto{\pgfqpoint{4.041345in}{5.236797in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{5.220240in}}%
\pgfpathlineto{\pgfqpoint{4.051263in}{5.224190in}}%
\pgfpathlineto{\pgfqpoint{4.054569in}{5.212348in}}%
\pgfpathlineto{\pgfqpoint{4.056222in}{5.223322in}}%
\pgfpathlineto{\pgfqpoint{4.057875in}{5.222977in}}%
\pgfpathlineto{\pgfqpoint{4.061182in}{5.229171in}}%
\pgfpathlineto{\pgfqpoint{4.064488in}{5.210302in}}%
\pgfpathlineto{\pgfqpoint{4.066141in}{5.212449in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{5.230017in}}%
\pgfpathlineto{\pgfqpoint{4.069447in}{5.224114in}}%
\pgfpathlineto{\pgfqpoint{4.072753in}{5.201372in}}%
\pgfpathlineto{\pgfqpoint{4.074406in}{5.198614in}}%
\pgfpathlineto{\pgfqpoint{4.076059in}{5.190407in}}%
\pgfpathlineto{\pgfqpoint{4.077712in}{5.192485in}}%
\pgfpathlineto{\pgfqpoint{4.079366in}{5.206146in}}%
\pgfpathlineto{\pgfqpoint{4.081019in}{5.204865in}}%
\pgfpathlineto{\pgfqpoint{4.082672in}{5.177953in}}%
\pgfpathlineto{\pgfqpoint{4.084325in}{5.181809in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{5.176717in}}%
\pgfpathlineto{\pgfqpoint{4.089284in}{5.173948in}}%
\pgfpathlineto{\pgfqpoint{4.090937in}{5.181628in}}%
\pgfpathlineto{\pgfqpoint{4.094243in}{5.255701in}}%
\pgfpathlineto{\pgfqpoint{4.095896in}{5.255811in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{5.259613in}}%
\pgfpathlineto{\pgfqpoint{4.099203in}{5.255098in}}%
\pgfpathlineto{\pgfqpoint{4.100856in}{5.261065in}}%
\pgfpathlineto{\pgfqpoint{4.104162in}{5.257998in}}%
\pgfpathlineto{\pgfqpoint{4.110774in}{5.235924in}}%
\pgfpathlineto{\pgfqpoint{4.114080in}{5.219342in}}%
\pgfpathlineto{\pgfqpoint{4.117387in}{5.207095in}}%
\pgfpathlineto{\pgfqpoint{4.120693in}{5.193704in}}%
\pgfpathlineto{\pgfqpoint{4.123999in}{5.183373in}}%
\pgfpathlineto{\pgfqpoint{4.128958in}{5.186951in}}%
\pgfpathlineto{\pgfqpoint{4.135571in}{5.191707in}}%
\pgfpathlineto{\pgfqpoint{4.140530in}{5.188273in}}%
\pgfpathlineto{\pgfqpoint{4.145489in}{5.191986in}}%
\pgfpathlineto{\pgfqpoint{4.148795in}{5.195458in}}%
\pgfpathlineto{\pgfqpoint{4.150448in}{5.198908in}}%
\pgfpathlineto{\pgfqpoint{4.153755in}{5.199359in}}%
\pgfpathlineto{\pgfqpoint{4.157061in}{5.200497in}}%
\pgfpathlineto{\pgfqpoint{4.160367in}{5.196704in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{5.201742in}}%
\pgfpathlineto{\pgfqpoint{4.166979in}{5.203426in}}%
\pgfpathlineto{\pgfqpoint{4.168632in}{5.202008in}}%
\pgfpathlineto{\pgfqpoint{4.170285in}{5.197731in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{5.202657in}}%
\pgfpathlineto{\pgfqpoint{4.176898in}{5.198225in}}%
\pgfpathlineto{\pgfqpoint{4.181857in}{5.192563in}}%
\pgfpathlineto{\pgfqpoint{4.183510in}{5.287378in}}%
\pgfpathlineto{\pgfqpoint{4.188469in}{5.271134in}}%
\pgfpathlineto{\pgfqpoint{4.190123in}{5.259627in}}%
\pgfpathlineto{\pgfqpoint{4.191776in}{5.259611in}}%
\pgfpathlineto{\pgfqpoint{4.201694in}{5.225027in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{5.214552in}}%
\pgfpathlineto{\pgfqpoint{4.209960in}{5.197132in}}%
\pgfpathlineto{\pgfqpoint{4.213266in}{5.197316in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{5.193596in}}%
\pgfpathlineto{\pgfqpoint{4.216572in}{5.193703in}}%
\pgfpathlineto{\pgfqpoint{4.219878in}{5.188795in}}%
\pgfpathlineto{\pgfqpoint{4.221531in}{5.189663in}}%
\pgfpathlineto{\pgfqpoint{4.228144in}{5.182955in}}%
\pgfpathlineto{\pgfqpoint{4.231450in}{5.189042in}}%
\pgfpathlineto{\pgfqpoint{4.236409in}{5.189541in}}%
\pgfpathlineto{\pgfqpoint{4.241368in}{5.184839in}}%
\pgfpathlineto{\pgfqpoint{4.244674in}{5.183675in}}%
\pgfpathlineto{\pgfqpoint{4.254593in}{5.188208in}}%
\pgfpathlineto{\pgfqpoint{4.256246in}{5.192597in}}%
\pgfpathlineto{\pgfqpoint{4.259552in}{5.181708in}}%
\pgfpathlineto{\pgfqpoint{4.262858in}{5.185521in}}%
\pgfpathlineto{\pgfqpoint{4.266165in}{5.184865in}}%
\pgfpathlineto{\pgfqpoint{4.276083in}{5.195778in}}%
\pgfpathlineto{\pgfqpoint{4.277736in}{5.191889in}}%
\pgfpathlineto{\pgfqpoint{4.279389in}{5.193999in}}%
\pgfpathlineto{\pgfqpoint{4.281042in}{5.193569in}}%
\pgfpathlineto{\pgfqpoint{4.282696in}{5.189802in}}%
\pgfpathlineto{\pgfqpoint{4.287655in}{5.193298in}}%
\pgfpathlineto{\pgfqpoint{4.289308in}{5.192144in}}%
\pgfpathlineto{\pgfqpoint{4.290961in}{5.196745in}}%
\pgfpathlineto{\pgfqpoint{4.294267in}{5.192095in}}%
\pgfpathlineto{\pgfqpoint{4.295920in}{5.190637in}}%
\pgfpathlineto{\pgfqpoint{4.297573in}{5.197230in}}%
\pgfpathlineto{\pgfqpoint{4.299226in}{5.191010in}}%
\pgfpathlineto{\pgfqpoint{4.304186in}{5.196799in}}%
\pgfpathlineto{\pgfqpoint{4.307492in}{5.194161in}}%
\pgfpathlineto{\pgfqpoint{4.309145in}{5.194824in}}%
\pgfpathlineto{\pgfqpoint{4.310798in}{5.192023in}}%
\pgfpathlineto{\pgfqpoint{4.314104in}{5.197257in}}%
\pgfpathlineto{\pgfqpoint{4.319063in}{5.197504in}}%
\pgfpathlineto{\pgfqpoint{4.322370in}{5.192630in}}%
\pgfpathlineto{\pgfqpoint{4.325676in}{5.196440in}}%
\pgfpathlineto{\pgfqpoint{4.327329in}{5.195021in}}%
\pgfpathlineto{\pgfqpoint{4.330635in}{5.198871in}}%
\pgfpathlineto{\pgfqpoint{4.333941in}{5.196191in}}%
\pgfpathlineto{\pgfqpoint{4.337247in}{5.193996in}}%
\pgfpathlineto{\pgfqpoint{4.338901in}{5.194561in}}%
\pgfpathlineto{\pgfqpoint{4.340554in}{5.191922in}}%
\pgfpathlineto{\pgfqpoint{4.342207in}{5.198954in}}%
\pgfpathlineto{\pgfqpoint{4.343860in}{5.195654in}}%
\pgfpathlineto{\pgfqpoint{4.350472in}{5.201838in}}%
\pgfpathlineto{\pgfqpoint{4.353778in}{5.202572in}}%
\pgfpathlineto{\pgfqpoint{4.357085in}{5.198211in}}%
\pgfpathlineto{\pgfqpoint{4.358738in}{5.199012in}}%
\pgfpathlineto{\pgfqpoint{4.360391in}{5.197429in}}%
\pgfpathlineto{\pgfqpoint{4.362044in}{5.198614in}}%
\pgfpathlineto{\pgfqpoint{4.363697in}{5.197769in}}%
\pgfpathlineto{\pgfqpoint{4.367003in}{5.198870in}}%
\pgfpathlineto{\pgfqpoint{4.368656in}{5.199448in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{5.189037in}}%
\pgfpathlineto{\pgfqpoint{4.381881in}{5.191879in}}%
\pgfpathlineto{\pgfqpoint{4.383534in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{4.385187in}{5.191339in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{5.187101in}}%
\pgfpathlineto{\pgfqpoint{4.388493in}{5.187464in}}%
\pgfpathlineto{\pgfqpoint{4.390146in}{5.189542in}}%
\pgfpathlineto{\pgfqpoint{4.391799in}{5.186431in}}%
\pgfpathlineto{\pgfqpoint{4.403371in}{5.196015in}}%
\pgfpathlineto{\pgfqpoint{4.406677in}{5.192989in}}%
\pgfpathlineto{\pgfqpoint{4.408330in}{5.194681in}}%
\pgfpathlineto{\pgfqpoint{4.409983in}{5.192279in}}%
\pgfpathlineto{\pgfqpoint{4.414943in}{5.196538in}}%
\pgfpathlineto{\pgfqpoint{4.418249in}{5.201930in}}%
\pgfpathlineto{\pgfqpoint{4.419902in}{5.200580in}}%
\pgfpathlineto{\pgfqpoint{4.421555in}{5.201427in}}%
\pgfpathlineto{\pgfqpoint{4.423208in}{5.199180in}}%
\pgfpathlineto{\pgfqpoint{4.429820in}{5.207042in}}%
\pgfpathlineto{\pgfqpoint{4.433127in}{5.196887in}}%
\pgfpathlineto{\pgfqpoint{4.436433in}{5.203659in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{5.191611in}}%
\pgfpathlineto{\pgfqpoint{4.446351in}{5.192164in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{5.191056in}}%
\pgfpathlineto{\pgfqpoint{4.449658in}{5.187443in}}%
\pgfpathlineto{\pgfqpoint{4.451311in}{5.189746in}}%
\pgfpathlineto{\pgfqpoint{4.452964in}{5.187802in}}%
\pgfpathlineto{\pgfqpoint{4.454617in}{5.193320in}}%
\pgfpathlineto{\pgfqpoint{4.456270in}{5.188666in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{5.190103in}}%
\pgfpathlineto{\pgfqpoint{4.461229in}{5.196248in}}%
\pgfpathlineto{\pgfqpoint{4.462882in}{5.196691in}}%
\pgfpathlineto{\pgfqpoint{4.466188in}{5.190195in}}%
\pgfpathlineto{\pgfqpoint{4.467842in}{5.194788in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{5.195162in}}%
\pgfpathlineto{\pgfqpoint{4.472801in}{5.191830in}}%
\pgfpathlineto{\pgfqpoint{4.476107in}{5.195943in}}%
\pgfpathlineto{\pgfqpoint{4.477760in}{5.192056in}}%
\pgfpathlineto{\pgfqpoint{4.482719in}{5.199903in}}%
\pgfpathlineto{\pgfqpoint{4.484372in}{5.207945in}}%
\pgfpathlineto{\pgfqpoint{4.487679in}{5.203404in}}%
\pgfpathlineto{\pgfqpoint{4.490985in}{5.191577in}}%
\pgfpathlineto{\pgfqpoint{4.492638in}{5.201450in}}%
\pgfpathlineto{\pgfqpoint{4.495944in}{5.200766in}}%
\pgfpathlineto{\pgfqpoint{4.497597in}{5.195556in}}%
\pgfpathlineto{\pgfqpoint{4.500903in}{5.200945in}}%
\pgfpathlineto{\pgfqpoint{4.502556in}{5.196352in}}%
\pgfpathlineto{\pgfqpoint{4.505863in}{5.202898in}}%
\pgfpathlineto{\pgfqpoint{4.507516in}{5.200337in}}%
\pgfpathlineto{\pgfqpoint{4.512475in}{5.186356in}}%
\pgfpathlineto{\pgfqpoint{4.515781in}{5.209511in}}%
\pgfpathlineto{\pgfqpoint{4.517434in}{5.215757in}}%
\pgfpathlineto{\pgfqpoint{4.519087in}{5.242537in}}%
\pgfpathlineto{\pgfqpoint{4.520740in}{5.313206in}}%
\pgfpathlineto{\pgfqpoint{4.522393in}{5.025876in}}%
\pgfpathlineto{\pgfqpoint{4.525700in}{5.228008in}}%
\pgfpathlineto{\pgfqpoint{4.527353in}{5.190832in}}%
\pgfpathlineto{\pgfqpoint{4.529006in}{5.205286in}}%
\pgfpathlineto{\pgfqpoint{4.530659in}{5.244892in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{5.246263in}}%
\pgfpathlineto{\pgfqpoint{4.533965in}{5.101855in}}%
\pgfpathlineto{\pgfqpoint{4.535618in}{5.194600in}}%
\pgfpathlineto{\pgfqpoint{4.537271in}{5.180353in}}%
\pgfpathlineto{\pgfqpoint{4.542231in}{5.221303in}}%
\pgfpathlineto{\pgfqpoint{4.543884in}{5.217594in}}%
\pgfpathlineto{\pgfqpoint{4.545537in}{5.286950in}}%
\pgfpathlineto{\pgfqpoint{4.548843in}{5.179826in}}%
\pgfpathlineto{\pgfqpoint{4.553802in}{5.228158in}}%
\pgfpathlineto{\pgfqpoint{4.555455in}{5.257847in}}%
\pgfpathlineto{\pgfqpoint{4.558761in}{5.209680in}}%
\pgfpathlineto{\pgfqpoint{4.560415in}{5.240999in}}%
\pgfpathlineto{\pgfqpoint{4.562068in}{5.139269in}}%
\pgfpathlineto{\pgfqpoint{4.563721in}{5.228198in}}%
\pgfpathlineto{\pgfqpoint{4.565374in}{5.226942in}}%
\pgfpathlineto{\pgfqpoint{4.568680in}{5.184481in}}%
\pgfpathlineto{\pgfqpoint{4.570333in}{5.196764in}}%
\pgfpathlineto{\pgfqpoint{4.571986in}{5.188127in}}%
\pgfpathlineto{\pgfqpoint{4.573639in}{5.156522in}}%
\pgfpathlineto{\pgfqpoint{4.576945in}{5.228994in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{5.248109in}}%
\pgfpathlineto{\pgfqpoint{4.580252in}{5.205933in}}%
\pgfpathlineto{\pgfqpoint{4.581905in}{5.293439in}}%
\pgfpathlineto{\pgfqpoint{4.583558in}{5.101195in}}%
\pgfpathlineto{\pgfqpoint{4.585211in}{5.244666in}}%
\pgfpathlineto{\pgfqpoint{4.586864in}{5.231266in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{5.144831in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{5.228359in}}%
\pgfpathlineto{\pgfqpoint{4.593476in}{5.228762in}}%
\pgfpathlineto{\pgfqpoint{4.595129in}{5.227112in}}%
\pgfpathlineto{\pgfqpoint{4.596782in}{5.219064in}}%
\pgfpathlineto{\pgfqpoint{4.601742in}{5.225585in}}%
\pgfpathlineto{\pgfqpoint{4.603395in}{5.188265in}}%
\pgfpathlineto{\pgfqpoint{4.605048in}{5.275165in}}%
\pgfpathlineto{\pgfqpoint{4.606701in}{5.120741in}}%
\pgfpathlineto{\pgfqpoint{4.608354in}{5.223475in}}%
\pgfpathlineto{\pgfqpoint{4.610007in}{5.224570in}}%
\pgfpathlineto{\pgfqpoint{4.611660in}{5.219179in}}%
\pgfpathlineto{\pgfqpoint{4.618273in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{5.223131in}}%
\pgfpathlineto{\pgfqpoint{4.621579in}{5.223135in}}%
\pgfpathlineto{\pgfqpoint{4.628191in}{5.229287in}}%
\pgfpathlineto{\pgfqpoint{4.629844in}{5.222041in}}%
\pgfpathlineto{\pgfqpoint{4.633150in}{5.225636in}}%
\pgfpathlineto{\pgfqpoint{4.639763in}{5.221991in}}%
\pgfpathlineto{\pgfqpoint{4.643069in}{5.226409in}}%
\pgfpathlineto{\pgfqpoint{4.644722in}{5.219952in}}%
\pgfpathlineto{\pgfqpoint{4.646375in}{5.202409in}}%
\pgfpathlineto{\pgfqpoint{4.648028in}{5.206357in}}%
\pgfpathlineto{\pgfqpoint{4.649681in}{5.198235in}}%
\pgfpathlineto{\pgfqpoint{4.652988in}{5.216155in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{5.231481in}}%
\pgfpathlineto{\pgfqpoint{4.659600in}{5.228953in}}%
\pgfpathlineto{\pgfqpoint{4.661253in}{5.171520in}}%
\pgfpathlineto{\pgfqpoint{4.662906in}{5.269829in}}%
\pgfpathlineto{\pgfqpoint{4.666212in}{5.174894in}}%
\pgfpathlineto{\pgfqpoint{4.667865in}{5.228832in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{5.228822in}}%
\pgfpathlineto{\pgfqpoint{4.672825in}{5.230515in}}%
\pgfpathlineto{\pgfqpoint{4.674478in}{5.228975in}}%
\pgfpathlineto{\pgfqpoint{4.677784in}{5.230946in}}%
\pgfpathlineto{\pgfqpoint{4.679437in}{5.227426in}}%
\pgfpathlineto{\pgfqpoint{4.686049in}{5.231665in}}%
\pgfpathlineto{\pgfqpoint{4.689355in}{5.199587in}}%
\pgfpathlineto{\pgfqpoint{4.691009in}{5.223746in}}%
\pgfpathlineto{\pgfqpoint{4.692662in}{5.199102in}}%
\pgfpathlineto{\pgfqpoint{4.694315in}{5.036487in}}%
\pgfpathlineto{\pgfqpoint{4.697621in}{5.230933in}}%
\pgfpathlineto{\pgfqpoint{4.699274in}{5.229439in}}%
\pgfpathlineto{\pgfqpoint{4.707539in}{5.227429in}}%
\pgfpathlineto{\pgfqpoint{4.710846in}{5.250695in}}%
\pgfpathlineto{\pgfqpoint{4.712499in}{5.285777in}}%
\pgfpathlineto{\pgfqpoint{4.714152in}{5.192105in}}%
\pgfpathlineto{\pgfqpoint{4.715805in}{5.186652in}}%
\pgfpathlineto{\pgfqpoint{4.719111in}{5.193923in}}%
\pgfpathlineto{\pgfqpoint{4.724070in}{5.192143in}}%
\pgfpathlineto{\pgfqpoint{4.730683in}{5.186088in}}%
\pgfpathlineto{\pgfqpoint{4.732336in}{5.348666in}}%
\pgfpathlineto{\pgfqpoint{4.733989in}{5.133574in}}%
\pgfpathlineto{\pgfqpoint{4.737295in}{5.228331in}}%
\pgfpathlineto{\pgfqpoint{4.738948in}{5.228190in}}%
\pgfpathlineto{\pgfqpoint{4.740601in}{5.229662in}}%
\pgfpathlineto{\pgfqpoint{4.742254in}{5.228705in}}%
\pgfpathlineto{\pgfqpoint{4.747214in}{5.229756in}}%
\pgfpathlineto{\pgfqpoint{4.750520in}{5.228137in}}%
\pgfpathlineto{\pgfqpoint{4.752173in}{5.214050in}}%
\pgfpathlineto{\pgfqpoint{4.753826in}{5.236639in}}%
\pgfpathlineto{\pgfqpoint{4.755479in}{5.087814in}}%
\pgfpathlineto{\pgfqpoint{4.757132in}{5.092280in}}%
\pgfpathlineto{\pgfqpoint{4.758785in}{5.229382in}}%
\pgfpathlineto{\pgfqpoint{4.762091in}{5.228508in}}%
\pgfpathlineto{\pgfqpoint{4.765398in}{5.230907in}}%
\pgfpathlineto{\pgfqpoint{4.770357in}{5.225297in}}%
\pgfpathlineto{\pgfqpoint{4.773663in}{5.229763in}}%
\pgfpathlineto{\pgfqpoint{4.775316in}{5.218617in}}%
\pgfpathlineto{\pgfqpoint{4.778622in}{5.226859in}}%
\pgfpathlineto{\pgfqpoint{4.781928in}{5.227159in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{5.229137in}}%
\pgfpathlineto{\pgfqpoint{4.785235in}{5.249933in}}%
\pgfpathlineto{\pgfqpoint{4.786888in}{5.214286in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{5.230238in}}%
\pgfpathlineto{\pgfqpoint{4.795153in}{5.226748in}}%
\pgfpathlineto{\pgfqpoint{4.798459in}{5.234064in}}%
\pgfpathlineto{\pgfqpoint{4.800112in}{5.220434in}}%
\pgfpathlineto{\pgfqpoint{4.801766in}{5.052449in}}%
\pgfpathlineto{\pgfqpoint{4.803419in}{5.229658in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{5.224900in}}%
\pgfpathlineto{\pgfqpoint{4.823256in}{5.227317in}}%
\pgfpathlineto{\pgfqpoint{4.826562in}{5.212403in}}%
\pgfpathlineto{\pgfqpoint{4.829868in}{5.229243in}}%
\pgfpathlineto{\pgfqpoint{4.833174in}{5.228486in}}%
\pgfpathlineto{\pgfqpoint{4.834827in}{5.234511in}}%
\pgfpathlineto{\pgfqpoint{4.836480in}{5.251859in}}%
\pgfpathlineto{\pgfqpoint{4.838133in}{5.209253in}}%
\pgfpathlineto{\pgfqpoint{4.839787in}{5.304061in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{5.212273in}}%
\pgfpathlineto{\pgfqpoint{4.844746in}{5.229607in}}%
\pgfpathlineto{\pgfqpoint{4.846399in}{5.228029in}}%
\pgfpathlineto{\pgfqpoint{4.848052in}{5.229235in}}%
\pgfpathlineto{\pgfqpoint{4.851358in}{5.224568in}}%
\pgfpathlineto{\pgfqpoint{4.853011in}{5.196850in}}%
\pgfpathlineto{\pgfqpoint{4.854664in}{5.195490in}}%
\pgfpathlineto{\pgfqpoint{4.857971in}{5.225458in}}%
\pgfpathlineto{\pgfqpoint{4.861277in}{5.196221in}}%
\pgfpathlineto{\pgfqpoint{4.864583in}{5.222196in}}%
\pgfpathlineto{\pgfqpoint{4.866236in}{5.219729in}}%
\pgfpathlineto{\pgfqpoint{4.867889in}{5.210493in}}%
\pgfpathlineto{\pgfqpoint{4.869542in}{5.230011in}}%
\pgfpathlineto{\pgfqpoint{4.871195in}{5.222436in}}%
\pgfpathlineto{\pgfqpoint{4.872848in}{5.225113in}}%
\pgfpathlineto{\pgfqpoint{4.874501in}{5.166040in}}%
\pgfpathlineto{\pgfqpoint{4.876155in}{5.227595in}}%
\pgfpathlineto{\pgfqpoint{4.879461in}{5.227129in}}%
\pgfpathlineto{\pgfqpoint{4.881114in}{5.233035in}}%
\pgfpathlineto{\pgfqpoint{4.882767in}{5.203181in}}%
\pgfpathlineto{\pgfqpoint{4.884420in}{5.231202in}}%
\pgfpathlineto{\pgfqpoint{4.886073in}{5.230988in}}%
\pgfpathlineto{\pgfqpoint{4.889379in}{5.233062in}}%
\pgfpathlineto{\pgfqpoint{4.892685in}{5.228619in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{5.140731in}}%
\pgfpathlineto{\pgfqpoint{4.897645in}{5.213785in}}%
\pgfpathlineto{\pgfqpoint{4.899298in}{5.230568in}}%
\pgfpathlineto{\pgfqpoint{4.900951in}{5.120639in}}%
\pgfpathlineto{\pgfqpoint{4.902604in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{4.904257in}{5.140996in}}%
\pgfpathlineto{\pgfqpoint{4.907563in}{5.171290in}}%
\pgfpathlineto{\pgfqpoint{4.909216in}{5.259075in}}%
\pgfpathlineto{\pgfqpoint{4.910869in}{5.216147in}}%
\pgfpathlineto{\pgfqpoint{4.912523in}{5.255405in}}%
\pgfpathlineto{\pgfqpoint{4.914176in}{5.230668in}}%
\pgfpathlineto{\pgfqpoint{4.915829in}{5.231528in}}%
\pgfpathlineto{\pgfqpoint{4.919135in}{5.183071in}}%
\pgfpathlineto{\pgfqpoint{4.920788in}{5.180557in}}%
\pgfpathlineto{\pgfqpoint{4.922441in}{5.171728in}}%
\pgfpathlineto{\pgfqpoint{4.924094in}{5.185561in}}%
\pgfpathlineto{\pgfqpoint{4.925747in}{5.183864in}}%
\pgfpathlineto{\pgfqpoint{4.927400in}{5.171137in}}%
\pgfpathlineto{\pgfqpoint{4.929053in}{5.189952in}}%
\pgfpathlineto{\pgfqpoint{4.930706in}{5.182783in}}%
\pgfpathlineto{\pgfqpoint{4.934013in}{5.188804in}}%
\pgfpathlineto{\pgfqpoint{4.935666in}{5.185884in}}%
\pgfpathlineto{\pgfqpoint{4.938972in}{5.189433in}}%
\pgfpathlineto{\pgfqpoint{4.940625in}{5.184860in}}%
\pgfpathlineto{\pgfqpoint{4.942278in}{5.185201in}}%
\pgfpathlineto{\pgfqpoint{4.945584in}{5.145205in}}%
\pgfpathlineto{\pgfqpoint{4.947237in}{5.236283in}}%
\pgfpathlineto{\pgfqpoint{4.948890in}{5.232417in}}%
\pgfpathlineto{\pgfqpoint{4.950544in}{5.232842in}}%
\pgfpathlineto{\pgfqpoint{4.952197in}{5.234924in}}%
\pgfpathlineto{\pgfqpoint{4.953850in}{5.175668in}}%
\pgfpathlineto{\pgfqpoint{4.957156in}{5.235248in}}%
\pgfpathlineto{\pgfqpoint{4.958809in}{5.235880in}}%
\pgfpathlineto{\pgfqpoint{4.960462in}{5.242011in}}%
\pgfpathlineto{\pgfqpoint{4.963768in}{5.238409in}}%
\pgfpathlineto{\pgfqpoint{4.965421in}{5.232113in}}%
\pgfpathlineto{\pgfqpoint{4.968728in}{5.233873in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{5.232996in}}%
\pgfpathlineto{\pgfqpoint{4.972034in}{5.235877in}}%
\pgfpathlineto{\pgfqpoint{4.973687in}{5.227207in}}%
\pgfpathlineto{\pgfqpoint{4.975340in}{5.121096in}}%
\pgfpathlineto{\pgfqpoint{4.978646in}{5.193282in}}%
\pgfpathlineto{\pgfqpoint{4.981952in}{5.188590in}}%
\pgfpathlineto{\pgfqpoint{4.983605in}{5.128226in}}%
\pgfpathlineto{\pgfqpoint{4.985258in}{5.197596in}}%
\pgfpathlineto{\pgfqpoint{4.986912in}{5.188258in}}%
\pgfpathlineto{\pgfqpoint{4.988565in}{5.161927in}}%
\pgfpathlineto{\pgfqpoint{4.990218in}{5.169491in}}%
\pgfpathlineto{\pgfqpoint{4.991871in}{5.210944in}}%
\pgfpathlineto{\pgfqpoint{4.993524in}{5.191243in}}%
\pgfpathlineto{\pgfqpoint{4.995177in}{5.122617in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{5.226146in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{5.187266in}}%
\pgfpathlineto{\pgfqpoint{5.005096in}{5.304002in}}%
\pgfpathlineto{\pgfqpoint{5.006749in}{5.197007in}}%
\pgfpathlineto{\pgfqpoint{5.010055in}{5.240111in}}%
\pgfpathlineto{\pgfqpoint{5.011708in}{5.223827in}}%
\pgfpathlineto{\pgfqpoint{5.013361in}{5.187123in}}%
\pgfpathlineto{\pgfqpoint{5.016667in}{5.235058in}}%
\pgfpathlineto{\pgfqpoint{5.019973in}{5.211420in}}%
\pgfpathlineto{\pgfqpoint{5.021626in}{5.227833in}}%
\pgfpathlineto{\pgfqpoint{5.023279in}{5.221511in}}%
\pgfpathlineto{\pgfqpoint{5.026586in}{5.231181in}}%
\pgfpathlineto{\pgfqpoint{5.028239in}{5.220655in}}%
\pgfpathlineto{\pgfqpoint{5.029892in}{5.226627in}}%
\pgfpathlineto{\pgfqpoint{5.031545in}{5.222233in}}%
\pgfpathlineto{\pgfqpoint{5.033198in}{5.278490in}}%
\pgfpathlineto{\pgfqpoint{5.036504in}{5.174709in}}%
\pgfpathlineto{\pgfqpoint{5.039810in}{5.242384in}}%
\pgfpathlineto{\pgfqpoint{5.041463in}{5.238531in}}%
\pgfpathlineto{\pgfqpoint{5.043117in}{5.242927in}}%
\pgfpathlineto{\pgfqpoint{5.044770in}{5.241277in}}%
\pgfpathlineto{\pgfqpoint{5.046423in}{5.236807in}}%
\pgfpathlineto{\pgfqpoint{5.048076in}{5.223779in}}%
\pgfpathlineto{\pgfqpoint{5.049729in}{5.224265in}}%
\pgfpathlineto{\pgfqpoint{5.053035in}{5.218916in}}%
\pgfpathlineto{\pgfqpoint{5.054688in}{5.222936in}}%
\pgfpathlineto{\pgfqpoint{5.056341in}{5.221128in}}%
\pgfpathlineto{\pgfqpoint{5.057994in}{5.225267in}}%
\pgfpathlineto{\pgfqpoint{5.059647in}{5.219262in}}%
\pgfpathlineto{\pgfqpoint{5.061301in}{5.220447in}}%
\pgfpathlineto{\pgfqpoint{5.066260in}{5.219368in}}%
\pgfpathlineto{\pgfqpoint{5.067913in}{5.221689in}}%
\pgfpathlineto{\pgfqpoint{5.072872in}{5.216066in}}%
\pgfpathlineto{\pgfqpoint{5.077831in}{5.216445in}}%
\pgfpathlineto{\pgfqpoint{5.079485in}{5.214571in}}%
\pgfpathlineto{\pgfqpoint{5.081138in}{5.218223in}}%
\pgfpathlineto{\pgfqpoint{5.082791in}{5.214420in}}%
\pgfpathlineto{\pgfqpoint{5.084444in}{5.219844in}}%
\pgfpathlineto{\pgfqpoint{5.086097in}{5.214445in}}%
\pgfpathlineto{\pgfqpoint{5.089403in}{5.218496in}}%
\pgfpathlineto{\pgfqpoint{5.091056in}{5.215387in}}%
\pgfpathlineto{\pgfqpoint{5.092709in}{5.219325in}}%
\pgfpathlineto{\pgfqpoint{5.094362in}{5.218726in}}%
\pgfpathlineto{\pgfqpoint{5.096015in}{5.220632in}}%
\pgfpathlineto{\pgfqpoint{5.097669in}{5.217031in}}%
\pgfpathlineto{\pgfqpoint{5.099322in}{5.217383in}}%
\pgfpathlineto{\pgfqpoint{5.102628in}{5.221487in}}%
\pgfpathlineto{\pgfqpoint{5.104281in}{5.222115in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{5.219355in}}%
\pgfpathlineto{\pgfqpoint{5.109240in}{5.214722in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{5.214963in}}%
\pgfpathlineto{\pgfqpoint{5.114199in}{5.207962in}}%
\pgfpathlineto{\pgfqpoint{5.115852in}{5.206095in}}%
\pgfpathlineto{\pgfqpoint{5.119159in}{5.212324in}}%
\pgfpathlineto{\pgfqpoint{5.122465in}{5.204402in}}%
\pgfpathlineto{\pgfqpoint{5.127424in}{5.193551in}}%
\pgfpathlineto{\pgfqpoint{5.130730in}{5.197267in}}%
\pgfpathlineto{\pgfqpoint{5.132383in}{5.197095in}}%
\pgfpathlineto{\pgfqpoint{5.134036in}{5.198618in}}%
\pgfpathlineto{\pgfqpoint{5.137343in}{5.214742in}}%
\pgfpathlineto{\pgfqpoint{5.142302in}{5.193649in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{5.207144in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{5.187157in}}%
\pgfpathlineto{\pgfqpoint{5.150567in}{5.188920in}}%
\pgfpathlineto{\pgfqpoint{5.152220in}{5.184040in}}%
\pgfpathlineto{\pgfqpoint{5.157180in}{5.190717in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{5.184194in}}%
\pgfpathlineto{\pgfqpoint{5.162139in}{5.169392in}}%
\pgfpathlineto{\pgfqpoint{5.165445in}{5.168730in}}%
\pgfpathlineto{\pgfqpoint{5.167098in}{5.166799in}}%
\pgfpathlineto{\pgfqpoint{5.168751in}{5.169000in}}%
\pgfpathlineto{\pgfqpoint{5.170404in}{5.153365in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{5.153979in}}%
\pgfpathlineto{\pgfqpoint{5.173711in}{5.151273in}}%
\pgfpathlineto{\pgfqpoint{5.177017in}{5.155274in}}%
\pgfpathlineto{\pgfqpoint{5.180323in}{5.158309in}}%
\pgfpathlineto{\pgfqpoint{5.181976in}{5.165860in}}%
\pgfpathlineto{\pgfqpoint{5.183629in}{5.165434in}}%
\pgfpathlineto{\pgfqpoint{5.185282in}{5.169793in}}%
\pgfpathlineto{\pgfqpoint{5.186935in}{5.168863in}}%
\pgfpathlineto{\pgfqpoint{5.188588in}{5.164969in}}%
\pgfpathlineto{\pgfqpoint{5.190241in}{5.166755in}}%
\pgfpathlineto{\pgfqpoint{5.191895in}{5.165114in}}%
\pgfpathlineto{\pgfqpoint{5.195201in}{5.167185in}}%
\pgfpathlineto{\pgfqpoint{5.200160in}{5.169416in}}%
\pgfpathlineto{\pgfqpoint{5.203466in}{5.170411in}}%
\pgfpathlineto{\pgfqpoint{5.205119in}{5.209198in}}%
\pgfpathlineto{\pgfqpoint{5.206772in}{5.206365in}}%
\pgfpathlineto{\pgfqpoint{5.208425in}{5.211811in}}%
\pgfpathlineto{\pgfqpoint{5.210079in}{5.209721in}}%
\pgfpathlineto{\pgfqpoint{5.211732in}{5.213305in}}%
\pgfpathlineto{\pgfqpoint{5.213385in}{5.210099in}}%
\pgfpathlineto{\pgfqpoint{5.216691in}{5.210707in}}%
\pgfpathlineto{\pgfqpoint{5.219997in}{5.206362in}}%
\pgfpathlineto{\pgfqpoint{5.221650in}{5.168970in}}%
\pgfpathlineto{\pgfqpoint{5.223303in}{5.170774in}}%
\pgfpathlineto{\pgfqpoint{5.224956in}{5.168401in}}%
\pgfpathlineto{\pgfqpoint{5.228263in}{5.171486in}}%
\pgfpathlineto{\pgfqpoint{5.229916in}{5.167413in}}%
\pgfpathlineto{\pgfqpoint{5.234875in}{5.167698in}}%
\pgfpathlineto{\pgfqpoint{5.236528in}{5.165250in}}%
\pgfpathlineto{\pgfqpoint{5.238181in}{5.165889in}}%
\pgfpathlineto{\pgfqpoint{5.239834in}{5.171093in}}%
\pgfpathlineto{\pgfqpoint{5.241487in}{5.169564in}}%
\pgfpathlineto{\pgfqpoint{5.243140in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{5.254712in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{5.256365in}{5.175072in}}%
\pgfpathlineto{\pgfqpoint{5.258018in}{5.174675in}}%
\pgfpathlineto{\pgfqpoint{5.261324in}{5.165104in}}%
\pgfpathlineto{\pgfqpoint{5.262977in}{5.164136in}}%
\pgfpathlineto{\pgfqpoint{5.264631in}{5.149324in}}%
\pgfpathlineto{\pgfqpoint{5.266284in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{5.267937in}{5.151991in}}%
\pgfpathlineto{\pgfqpoint{5.271243in}{5.170461in}}%
\pgfpathlineto{\pgfqpoint{5.272896in}{5.171534in}}%
\pgfpathlineto{\pgfqpoint{5.274549in}{5.170319in}}%
\pgfpathlineto{\pgfqpoint{5.276202in}{5.172164in}}%
\pgfpathlineto{\pgfqpoint{5.282814in}{5.166564in}}%
\pgfpathlineto{\pgfqpoint{5.289427in}{5.175212in}}%
\pgfpathlineto{\pgfqpoint{5.292733in}{5.176802in}}%
\pgfpathlineto{\pgfqpoint{5.296039in}{5.176923in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{5.172870in}}%
\pgfpathlineto{\pgfqpoint{5.300998in}{5.178234in}}%
\pgfpathlineto{\pgfqpoint{5.302652in}{5.169408in}}%
\pgfpathlineto{\pgfqpoint{5.304305in}{5.181767in}}%
\pgfpathlineto{\pgfqpoint{5.305958in}{5.179164in}}%
\pgfpathlineto{\pgfqpoint{5.307611in}{5.169157in}}%
\pgfpathlineto{\pgfqpoint{5.309264in}{5.172116in}}%
\pgfpathlineto{\pgfqpoint{5.310917in}{5.184843in}}%
\pgfpathlineto{\pgfqpoint{5.315876in}{5.183058in}}%
\pgfpathlineto{\pgfqpoint{5.335713in}{5.195735in}}%
\pgfpathlineto{\pgfqpoint{5.339020in}{5.192679in}}%
\pgfpathlineto{\pgfqpoint{5.342326in}{5.193221in}}%
\pgfpathlineto{\pgfqpoint{5.347285in}{5.195654in}}%
\pgfpathlineto{\pgfqpoint{5.350591in}{5.197143in}}%
\pgfpathlineto{\pgfqpoint{5.352244in}{5.193222in}}%
\pgfpathlineto{\pgfqpoint{5.353897in}{5.193361in}}%
\pgfpathlineto{\pgfqpoint{5.355550in}{5.199182in}}%
\pgfpathlineto{\pgfqpoint{5.357204in}{5.197094in}}%
\pgfpathlineto{\pgfqpoint{5.358857in}{5.198112in}}%
\pgfpathlineto{\pgfqpoint{5.360510in}{5.196941in}}%
\pgfpathlineto{\pgfqpoint{5.363816in}{5.200922in}}%
\pgfpathlineto{\pgfqpoint{5.365469in}{5.200868in}}%
\pgfpathlineto{\pgfqpoint{5.367122in}{5.206546in}}%
\pgfpathlineto{\pgfqpoint{5.368775in}{5.205175in}}%
\pgfpathlineto{\pgfqpoint{5.370428in}{5.208745in}}%
\pgfpathlineto{\pgfqpoint{5.372081in}{5.207725in}}%
\pgfpathlineto{\pgfqpoint{5.375387in}{5.203460in}}%
\pgfpathlineto{\pgfqpoint{5.382000in}{5.201238in}}%
\pgfpathlineto{\pgfqpoint{5.383653in}{5.196535in}}%
\pgfpathlineto{\pgfqpoint{5.386959in}{5.199848in}}%
\pgfpathlineto{\pgfqpoint{5.388612in}{5.195043in}}%
\pgfpathlineto{\pgfqpoint{5.391918in}{5.203914in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{5.202364in}}%
\pgfpathlineto{\pgfqpoint{5.398531in}{5.198724in}}%
\pgfpathlineto{\pgfqpoint{5.400184in}{5.204065in}}%
\pgfpathlineto{\pgfqpoint{5.401837in}{5.203337in}}%
\pgfpathlineto{\pgfqpoint{5.403490in}{5.200862in}}%
\pgfpathlineto{\pgfqpoint{5.405143in}{5.203563in}}%
\pgfpathlineto{\pgfqpoint{5.406796in}{5.199522in}}%
\pgfpathlineto{\pgfqpoint{5.408449in}{5.204505in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{5.195974in}}%
\pgfpathlineto{\pgfqpoint{5.415062in}{5.199773in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{5.193231in}}%
\pgfpathlineto{\pgfqpoint{5.420021in}{5.197325in}}%
\pgfpathlineto{\pgfqpoint{5.421674in}{5.196831in}}%
\pgfpathlineto{\pgfqpoint{5.424980in}{5.205360in}}%
\pgfpathlineto{\pgfqpoint{5.426633in}{5.212518in}}%
\pgfpathlineto{\pgfqpoint{5.428286in}{5.208872in}}%
\pgfpathlineto{\pgfqpoint{5.433246in}{5.188092in}}%
\pgfpathlineto{\pgfqpoint{5.436552in}{5.197476in}}%
\pgfpathlineto{\pgfqpoint{5.439858in}{5.210108in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{5.209628in}}%
\pgfpathlineto{\pgfqpoint{5.443164in}{5.211910in}}%
\pgfpathlineto{\pgfqpoint{5.444817in}{5.207251in}}%
\pgfpathlineto{\pgfqpoint{5.448123in}{5.210109in}}%
\pgfpathlineto{\pgfqpoint{5.451430in}{5.200910in}}%
\pgfpathlineto{\pgfqpoint{5.453083in}{5.201965in}}%
\pgfpathlineto{\pgfqpoint{5.454736in}{5.208889in}}%
\pgfpathlineto{\pgfqpoint{5.458042in}{5.196462in}}%
\pgfpathlineto{\pgfqpoint{5.463001in}{5.200514in}}%
\pgfpathlineto{\pgfqpoint{5.466307in}{5.205851in}}%
\pgfpathlineto{\pgfqpoint{5.469614in}{5.200245in}}%
\pgfpathlineto{\pgfqpoint{5.472920in}{5.191272in}}%
\pgfpathlineto{\pgfqpoint{5.474573in}{5.195679in}}%
\pgfpathlineto{\pgfqpoint{5.476226in}{5.193670in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{5.188955in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{5.188984in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{5.203671in}}%
\pgfpathlineto{\pgfqpoint{5.487798in}{5.189801in}}%
\pgfpathlineto{\pgfqpoint{5.489451in}{5.193798in}}%
\pgfpathlineto{\pgfqpoint{5.492757in}{5.203117in}}%
\pgfpathlineto{\pgfqpoint{5.496063in}{5.212433in}}%
\pgfpathlineto{\pgfqpoint{5.497716in}{5.210789in}}%
\pgfpathlineto{\pgfqpoint{5.501022in}{5.202019in}}%
\pgfpathlineto{\pgfqpoint{5.502675in}{5.199878in}}%
\pgfpathlineto{\pgfqpoint{5.505982in}{5.202533in}}%
\pgfpathlineto{\pgfqpoint{5.507635in}{5.203923in}}%
\pgfpathlineto{\pgfqpoint{5.509288in}{5.202732in}}%
\pgfpathlineto{\pgfqpoint{5.512594in}{5.210733in}}%
\pgfpathlineto{\pgfqpoint{5.514247in}{5.209278in}}%
\pgfpathlineto{\pgfqpoint{5.517553in}{5.186135in}}%
\pgfpathlineto{\pgfqpoint{5.520859in}{5.178064in}}%
\pgfpathlineto{\pgfqpoint{5.525819in}{5.201804in}}%
\pgfpathlineto{\pgfqpoint{5.527472in}{5.205317in}}%
\pgfpathlineto{\pgfqpoint{5.532431in}{5.197367in}}%
\pgfpathlineto{\pgfqpoint{5.535737in}{5.206440in}}%
\pgfpathlineto{\pgfqpoint{5.537390in}{5.196612in}}%
\pgfpathlineto{\pgfqpoint{5.539043in}{5.174445in}}%
\pgfpathlineto{\pgfqpoint{5.540696in}{5.180943in}}%
\pgfpathlineto{\pgfqpoint{5.542349in}{5.256406in}}%
\pgfpathlineto{\pgfqpoint{5.545656in}{5.195232in}}%
\pgfpathlineto{\pgfqpoint{5.548962in}{5.160753in}}%
\pgfpathlineto{\pgfqpoint{5.550615in}{5.232317in}}%
\pgfpathlineto{\pgfqpoint{5.552268in}{5.209005in}}%
\pgfpathlineto{\pgfqpoint{5.553921in}{5.263939in}}%
\pgfpathlineto{\pgfqpoint{5.555574in}{5.207142in}}%
\pgfpathlineto{\pgfqpoint{5.557227in}{5.218315in}}%
\pgfpathlineto{\pgfqpoint{5.560533in}{5.185944in}}%
\pgfpathlineto{\pgfqpoint{5.562187in}{5.191624in}}%
\pgfpathlineto{\pgfqpoint{5.563840in}{5.244365in}}%
\pgfpathlineto{\pgfqpoint{5.565493in}{5.188030in}}%
\pgfpathlineto{\pgfqpoint{5.568799in}{5.199507in}}%
\pgfpathlineto{\pgfqpoint{5.570452in}{5.176444in}}%
\pgfpathlineto{\pgfqpoint{5.572105in}{5.178996in}}%
\pgfpathlineto{\pgfqpoint{5.573758in}{5.191946in}}%
\pgfpathlineto{\pgfqpoint{5.575411in}{5.187331in}}%
\pgfpathlineto{\pgfqpoint{5.580371in}{5.212822in}}%
\pgfpathlineto{\pgfqpoint{5.583677in}{5.199532in}}%
\pgfpathlineto{\pgfqpoint{5.585330in}{5.193260in}}%
\pgfpathlineto{\pgfqpoint{5.588636in}{5.201992in}}%
\pgfpathlineto{\pgfqpoint{5.590289in}{5.194352in}}%
\pgfpathlineto{\pgfqpoint{5.591942in}{5.198032in}}%
\pgfpathlineto{\pgfqpoint{5.595248in}{5.193562in}}%
\pgfpathlineto{\pgfqpoint{5.596901in}{5.194717in}}%
\pgfpathlineto{\pgfqpoint{5.598555in}{5.193591in}}%
\pgfpathlineto{\pgfqpoint{5.600208in}{5.196588in}}%
\pgfpathlineto{\pgfqpoint{5.601861in}{5.192803in}}%
\pgfpathlineto{\pgfqpoint{5.605167in}{5.169371in}}%
\pgfpathlineto{\pgfqpoint{5.608473in}{5.183317in}}%
\pgfpathlineto{\pgfqpoint{5.610126in}{5.184594in}}%
\pgfpathlineto{\pgfqpoint{5.611779in}{5.169335in}}%
\pgfpathlineto{\pgfqpoint{5.615085in}{5.195247in}}%
\pgfpathlineto{\pgfqpoint{5.616739in}{5.249535in}}%
\pgfpathlineto{\pgfqpoint{5.618392in}{5.245621in}}%
\pgfpathlineto{\pgfqpoint{5.620045in}{5.223191in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{5.227076in}}%
\pgfpathlineto{\pgfqpoint{5.623351in}{5.208398in}}%
\pgfpathlineto{\pgfqpoint{5.625004in}{5.245609in}}%
\pgfpathlineto{\pgfqpoint{5.626657in}{5.221150in}}%
\pgfpathlineto{\pgfqpoint{5.628310in}{5.238489in}}%
\pgfpathlineto{\pgfqpoint{5.629963in}{5.216137in}}%
\pgfpathlineto{\pgfqpoint{5.631616in}{5.232080in}}%
\pgfpathlineto{\pgfqpoint{5.633269in}{5.146462in}}%
\pgfpathlineto{\pgfqpoint{5.634922in}{5.158671in}}%
\pgfpathlineto{\pgfqpoint{5.638229in}{5.233830in}}%
\pgfpathlineto{\pgfqpoint{5.639882in}{5.012014in}}%
\pgfpathlineto{\pgfqpoint{5.643188in}{5.227763in}}%
\pgfpathlineto{\pgfqpoint{5.644841in}{5.219954in}}%
\pgfpathlineto{\pgfqpoint{5.646494in}{5.163926in}}%
\pgfpathlineto{\pgfqpoint{5.649800in}{5.253478in}}%
\pgfpathlineto{\pgfqpoint{5.653106in}{5.188869in}}%
\pgfpathlineto{\pgfqpoint{5.654760in}{5.191632in}}%
\pgfpathlineto{\pgfqpoint{5.656413in}{5.211151in}}%
\pgfpathlineto{\pgfqpoint{5.658066in}{5.208583in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{5.238962in}}%
\pgfpathlineto{\pgfqpoint{5.661372in}{5.212090in}}%
\pgfpathlineto{\pgfqpoint{5.664678in}{5.240389in}}%
\pgfpathlineto{\pgfqpoint{5.666331in}{5.211068in}}%
\pgfpathlineto{\pgfqpoint{5.667984in}{5.230883in}}%
\pgfpathlineto{\pgfqpoint{5.669637in}{5.217367in}}%
\pgfpathlineto{\pgfqpoint{5.671290in}{5.218267in}}%
\pgfpathlineto{\pgfqpoint{5.672944in}{5.216953in}}%
\pgfpathlineto{\pgfqpoint{5.674597in}{5.161488in}}%
\pgfpathlineto{\pgfqpoint{5.676250in}{5.162575in}}%
\pgfpathlineto{\pgfqpoint{5.677903in}{5.232999in}}%
\pgfpathlineto{\pgfqpoint{5.679556in}{5.225767in}}%
\pgfpathlineto{\pgfqpoint{5.681209in}{5.166046in}}%
\pgfpathlineto{\pgfqpoint{5.682862in}{5.215868in}}%
\pgfpathlineto{\pgfqpoint{5.684515in}{5.200855in}}%
\pgfpathlineto{\pgfqpoint{5.686168in}{5.209506in}}%
\pgfpathlineto{\pgfqpoint{5.689474in}{5.229430in}}%
\pgfpathlineto{\pgfqpoint{5.691128in}{5.233882in}}%
\pgfpathlineto{\pgfqpoint{5.694434in}{5.202977in}}%
\pgfpathlineto{\pgfqpoint{5.696087in}{5.251246in}}%
\pgfpathlineto{\pgfqpoint{5.697740in}{5.222440in}}%
\pgfpathlineto{\pgfqpoint{5.699393in}{5.235385in}}%
\pgfpathlineto{\pgfqpoint{5.702699in}{5.193149in}}%
\pgfpathlineto{\pgfqpoint{5.704352in}{5.174186in}}%
\pgfpathlineto{\pgfqpoint{5.706005in}{5.207906in}}%
\pgfpathlineto{\pgfqpoint{5.709312in}{5.176650in}}%
\pgfpathlineto{\pgfqpoint{5.710965in}{5.183948in}}%
\pgfpathlineto{\pgfqpoint{5.712618in}{5.177206in}}%
\pgfpathlineto{\pgfqpoint{5.714271in}{5.195126in}}%
\pgfpathlineto{\pgfqpoint{5.715924in}{5.175146in}}%
\pgfpathlineto{\pgfqpoint{5.717577in}{5.196749in}}%
\pgfpathlineto{\pgfqpoint{5.719230in}{5.194799in}}%
\pgfpathlineto{\pgfqpoint{5.720883in}{5.245902in}}%
\pgfpathlineto{\pgfqpoint{5.722536in}{5.239712in}}%
\pgfpathlineto{\pgfqpoint{5.724189in}{5.201080in}}%
\pgfpathlineto{\pgfqpoint{5.725842in}{5.284358in}}%
\pgfpathlineto{\pgfqpoint{5.727495in}{5.220003in}}%
\pgfpathlineto{\pgfqpoint{5.729149in}{5.264335in}}%
\pgfpathlineto{\pgfqpoint{5.730802in}{5.156311in}}%
\pgfpathlineto{\pgfqpoint{5.734108in}{5.191638in}}%
\pgfpathlineto{\pgfqpoint{5.735761in}{5.197448in}}%
\pgfpathlineto{\pgfqpoint{5.739067in}{5.192184in}}%
\pgfpathlineto{\pgfqpoint{5.742373in}{5.202310in}}%
\pgfpathlineto{\pgfqpoint{5.744026in}{5.201076in}}%
\pgfpathlineto{\pgfqpoint{5.745679in}{5.194593in}}%
\pgfpathlineto{\pgfqpoint{5.747333in}{5.198516in}}%
\pgfpathlineto{\pgfqpoint{5.748986in}{5.195324in}}%
\pgfpathlineto{\pgfqpoint{5.750639in}{5.202432in}}%
\pgfpathlineto{\pgfqpoint{5.752292in}{5.196228in}}%
\pgfpathlineto{\pgfqpoint{5.753945in}{5.177257in}}%
\pgfpathlineto{\pgfqpoint{5.755598in}{5.192918in}}%
\pgfpathlineto{\pgfqpoint{5.757251in}{5.193612in}}%
\pgfpathlineto{\pgfqpoint{5.758904in}{5.222724in}}%
\pgfpathlineto{\pgfqpoint{5.760557in}{5.178517in}}%
\pgfpathlineto{\pgfqpoint{5.763863in}{5.194582in}}%
\pgfpathlineto{\pgfqpoint{5.765517in}{5.249922in}}%
\pgfpathlineto{\pgfqpoint{5.767170in}{5.195135in}}%
\pgfpathlineto{\pgfqpoint{5.770476in}{5.238987in}}%
\pgfpathlineto{\pgfqpoint{5.773782in}{5.175964in}}%
\pgfpathlineto{\pgfqpoint{5.775435in}{5.186035in}}%
\pgfpathlineto{\pgfqpoint{5.777088in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{5.778741in}{5.183259in}}%
\pgfpathlineto{\pgfqpoint{5.780394in}{5.238492in}}%
\pgfpathlineto{\pgfqpoint{5.782047in}{5.227543in}}%
\pgfpathlineto{\pgfqpoint{5.783701in}{5.234624in}}%
\pgfpathlineto{\pgfqpoint{5.787007in}{5.232315in}}%
\pgfpathlineto{\pgfqpoint{5.788660in}{5.233434in}}%
\pgfpathlineto{\pgfqpoint{5.790313in}{5.283544in}}%
\pgfpathlineto{\pgfqpoint{5.791966in}{5.191266in}}%
\pgfpathlineto{\pgfqpoint{5.793619in}{5.250028in}}%
\pgfpathlineto{\pgfqpoint{5.796925in}{5.210279in}}%
\pgfpathlineto{\pgfqpoint{5.800231in}{5.235548in}}%
\pgfpathlineto{\pgfqpoint{5.801885in}{5.242390in}}%
\pgfpathlineto{\pgfqpoint{5.806844in}{5.197955in}}%
\pgfpathlineto{\pgfqpoint{5.808497in}{5.197141in}}%
\pgfpathlineto{\pgfqpoint{5.810150in}{5.190107in}}%
\pgfpathlineto{\pgfqpoint{5.811803in}{5.193829in}}%
\pgfpathlineto{\pgfqpoint{5.815109in}{5.191872in}}%
\pgfpathlineto{\pgfqpoint{5.816762in}{5.193351in}}%
\pgfpathlineto{\pgfqpoint{5.818415in}{5.192232in}}%
\pgfpathlineto{\pgfqpoint{5.820068in}{5.193562in}}%
\pgfpathlineto{\pgfqpoint{5.826681in}{5.188225in}}%
\pgfpathlineto{\pgfqpoint{5.831640in}{5.192074in}}%
\pgfpathlineto{\pgfqpoint{5.833293in}{5.191879in}}%
\pgfpathlineto{\pgfqpoint{5.836599in}{5.188968in}}%
\pgfpathlineto{\pgfqpoint{5.838252in}{5.188433in}}%
\pgfpathlineto{\pgfqpoint{5.839906in}{5.186262in}}%
\pgfpathlineto{\pgfqpoint{5.841559in}{5.189632in}}%
\pgfpathlineto{\pgfqpoint{5.843212in}{5.187041in}}%
\pgfpathlineto{\pgfqpoint{5.844865in}{5.188365in}}%
\pgfpathlineto{\pgfqpoint{5.846518in}{5.184935in}}%
\pgfpathlineto{\pgfqpoint{5.848171in}{5.188721in}}%
\pgfpathlineto{\pgfqpoint{5.849824in}{5.185069in}}%
\pgfpathlineto{\pgfqpoint{5.851477in}{5.188359in}}%
\pgfpathlineto{\pgfqpoint{5.853130in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{5.949009in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{5.952316in}{5.192179in}}%
\pgfpathlineto{\pgfqpoint{5.953969in}{5.191865in}}%
\pgfpathlineto{\pgfqpoint{5.957275in}{5.189584in}}%
\pgfpathlineto{\pgfqpoint{5.960581in}{5.191977in}}%
\pgfpathlineto{\pgfqpoint{5.962234in}{5.193466in}}%
\pgfpathlineto{\pgfqpoint{5.963887in}{5.191845in}}%
\pgfpathlineto{\pgfqpoint{5.965540in}{5.194936in}}%
\pgfpathlineto{\pgfqpoint{5.967193in}{5.192917in}}%
\pgfpathlineto{\pgfqpoint{5.970500in}{5.193635in}}%
\pgfpathlineto{\pgfqpoint{5.982071in}{5.188720in}}%
\pgfpathlineto{\pgfqpoint{5.983724in}{5.186858in}}%
\pgfpathlineto{\pgfqpoint{5.987030in}{5.192812in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{5.188946in}}%
\pgfpathlineto{\pgfqpoint{6.000255in}{5.196985in}}%
\pgfpathlineto{\pgfqpoint{6.001908in}{5.229496in}}%
\pgfpathlineto{\pgfqpoint{6.003561in}{5.223969in}}%
\pgfpathlineto{\pgfqpoint{6.005214in}{5.184949in}}%
\pgfpathlineto{\pgfqpoint{6.010174in}{5.187950in}}%
\pgfpathlineto{\pgfqpoint{6.015133in}{5.191314in}}%
\pgfpathlineto{\pgfqpoint{6.018439in}{5.229040in}}%
\pgfpathlineto{\pgfqpoint{6.020092in}{5.235968in}}%
\pgfpathlineto{\pgfqpoint{6.023398in}{5.186545in}}%
\pgfpathlineto{\pgfqpoint{6.025052in}{5.188770in}}%
\pgfpathlineto{\pgfqpoint{6.026705in}{5.190022in}}%
\pgfpathlineto{\pgfqpoint{6.028358in}{5.233254in}}%
\pgfpathlineto{\pgfqpoint{6.030011in}{5.185421in}}%
\pgfpathlineto{\pgfqpoint{6.038276in}{5.195756in}}%
\pgfpathlineto{\pgfqpoint{6.039929in}{5.202585in}}%
\pgfpathlineto{\pgfqpoint{6.043236in}{5.193071in}}%
\pgfpathlineto{\pgfqpoint{6.044889in}{5.186922in}}%
\pgfpathlineto{\pgfqpoint{6.046542in}{5.190944in}}%
\pgfpathlineto{\pgfqpoint{6.051501in}{5.188667in}}%
\pgfpathlineto{\pgfqpoint{6.053154in}{5.193020in}}%
\pgfpathlineto{\pgfqpoint{6.056460in}{5.218670in}}%
\pgfpathlineto{\pgfqpoint{6.058113in}{5.181647in}}%
\pgfpathlineto{\pgfqpoint{6.059766in}{5.184049in}}%
\pgfpathlineto{\pgfqpoint{6.061420in}{5.192025in}}%
\pgfpathlineto{\pgfqpoint{6.064726in}{5.176663in}}%
\pgfpathlineto{\pgfqpoint{6.066379in}{5.180794in}}%
\pgfpathlineto{\pgfqpoint{6.068032in}{5.191042in}}%
\pgfpathlineto{\pgfqpoint{6.069685in}{5.190573in}}%
\pgfpathlineto{\pgfqpoint{6.072991in}{5.177727in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{5.178713in}}%
\pgfpathlineto{\pgfqpoint{6.079603in}{5.165392in}}%
\pgfpathlineto{\pgfqpoint{6.081257in}{5.166274in}}%
\pgfpathlineto{\pgfqpoint{6.082910in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{6.130849in}{5.206383in}}%
\pgfpathlineto{\pgfqpoint{6.134155in}{5.155844in}}%
\pgfpathlineto{\pgfqpoint{6.135809in}{5.159473in}}%
\pgfpathlineto{\pgfqpoint{6.137462in}{5.158385in}}%
\pgfpathlineto{\pgfqpoint{6.140768in}{5.160401in}}%
\pgfpathlineto{\pgfqpoint{6.142421in}{5.161419in}}%
\pgfpathlineto{\pgfqpoint{6.145727in}{5.165127in}}%
\pgfpathlineto{\pgfqpoint{6.147380in}{5.159773in}}%
\pgfpathlineto{\pgfqpoint{6.149033in}{5.160801in}}%
\pgfpathlineto{\pgfqpoint{6.153993in}{5.157906in}}%
\pgfpathlineto{\pgfqpoint{6.158952in}{5.158353in}}%
\pgfpathlineto{\pgfqpoint{6.160605in}{5.161251in}}%
\pgfpathlineto{\pgfqpoint{6.163911in}{5.151894in}}%
\pgfpathlineto{\pgfqpoint{6.167217in}{5.148909in}}%
\pgfpathlineto{\pgfqpoint{6.172176in}{5.146884in}}%
\pgfpathlineto{\pgfqpoint{6.173830in}{5.150470in}}%
\pgfpathlineto{\pgfqpoint{6.178789in}{5.140773in}}%
\pgfpathlineto{\pgfqpoint{6.183748in}{5.137116in}}%
\pgfpathlineto{\pgfqpoint{6.187054in}{5.138828in}}%
\pgfpathlineto{\pgfqpoint{6.193667in}{5.140384in}}%
\pgfpathlineto{\pgfqpoint{6.198626in}{5.139404in}}%
\pgfpathlineto{\pgfqpoint{6.201932in}{5.142551in}}%
\pgfpathlineto{\pgfqpoint{6.203585in}{5.142548in}}%
\pgfpathlineto{\pgfqpoint{6.206891in}{5.138875in}}%
\pgfpathlineto{\pgfqpoint{6.208544in}{5.137816in}}%
\pgfpathlineto{\pgfqpoint{6.213504in}{5.139262in}}%
\pgfpathlineto{\pgfqpoint{6.216810in}{5.138400in}}%
\pgfpathlineto{\pgfqpoint{6.220116in}{5.141230in}}%
\pgfpathlineto{\pgfqpoint{6.221769in}{5.142279in}}%
\pgfpathlineto{\pgfqpoint{6.223422in}{5.155456in}}%
\pgfpathlineto{\pgfqpoint{6.226728in}{5.141581in}}%
\pgfpathlineto{\pgfqpoint{6.228382in}{5.141600in}}%
\pgfpathlineto{\pgfqpoint{6.233341in}{5.136204in}}%
\pgfpathlineto{\pgfqpoint{6.238300in}{5.132577in}}%
\pgfpathlineto{\pgfqpoint{6.239953in}{5.132377in}}%
\pgfpathlineto{\pgfqpoint{6.244912in}{5.128295in}}%
\pgfpathlineto{\pgfqpoint{6.248219in}{5.229115in}}%
\pgfpathlineto{\pgfqpoint{6.249872in}{5.229925in}}%
\pgfpathlineto{\pgfqpoint{6.251525in}{5.228918in}}%
\pgfpathlineto{\pgfqpoint{6.253178in}{5.230270in}}%
\pgfpathlineto{\pgfqpoint{6.268056in}{5.188215in}}%
\pgfpathlineto{\pgfqpoint{6.269709in}{5.285647in}}%
\pgfpathlineto{\pgfqpoint{6.276321in}{5.229652in}}%
\pgfpathlineto{\pgfqpoint{6.284587in}{5.172023in}}%
\pgfpathlineto{\pgfqpoint{6.287893in}{5.162536in}}%
\pgfpathlineto{\pgfqpoint{6.297811in}{5.177239in}}%
\pgfpathlineto{\pgfqpoint{6.299464in}{5.178706in}}%
\pgfpathlineto{\pgfqpoint{6.302771in}{5.184329in}}%
\pgfpathlineto{\pgfqpoint{6.306077in}{5.185626in}}%
\pgfpathlineto{\pgfqpoint{6.312689in}{5.191391in}}%
\pgfpathlineto{\pgfqpoint{6.314342in}{5.191157in}}%
\pgfpathlineto{\pgfqpoint{6.317648in}{5.193957in}}%
\pgfpathlineto{\pgfqpoint{6.324261in}{5.193239in}}%
\pgfpathlineto{\pgfqpoint{6.327567in}{5.195860in}}%
\pgfpathlineto{\pgfqpoint{6.330873in}{5.195707in}}%
\pgfpathlineto{\pgfqpoint{6.345751in}{5.194412in}}%
\pgfpathlineto{\pgfqpoint{6.347404in}{5.303919in}}%
\pgfpathlineto{\pgfqpoint{6.350710in}{5.281517in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{5.256028in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{5.256028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{4.910265in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.910265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{5.586000in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{5.586000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553683in,y=5.669333in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde{x}_{2}^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.495784in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{4.495784in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{3.820049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971558in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798102in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{1.798102in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624647in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451192in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{3.451192in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277736in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{4.277736in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104281in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{5.104281in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930825in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{5.930825in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{4.039495in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.039495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471931in, y=3.996093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{4.400396in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.400396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471931in, y=4.356994in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352139in,y=4.157917in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont [kW/kW\(\displaystyle _{\mathrm{p}}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{3.820049in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750044in}{4.025894in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{3.925814in}}%
\pgfpathlineto{\pgfqpoint{0.829392in}{3.887455in}}%
\pgfpathlineto{\pgfqpoint{0.854189in}{3.854728in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{3.850764in}}%
\pgfpathlineto{\pgfqpoint{0.867413in}{3.862616in}}%
\pgfpathlineto{\pgfqpoint{0.890556in}{3.894531in}}%
\pgfpathlineto{\pgfqpoint{0.913700in}{3.932050in}}%
\pgfpathlineto{\pgfqpoint{0.940149in}{3.981451in}}%
\pgfpathlineto{\pgfqpoint{1.004620in}{4.104795in}}%
\pgfpathlineto{\pgfqpoint{1.045947in}{4.175491in}}%
\pgfpathlineto{\pgfqpoint{1.083968in}{4.234752in}}%
\pgfpathlineto{\pgfqpoint{1.117030in}{4.280862in}}%
\pgfpathlineto{\pgfqpoint{1.145132in}{4.314669in}}%
\pgfpathlineto{\pgfqpoint{1.171582in}{4.341787in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{4.366098in}}%
\pgfpathlineto{\pgfqpoint{1.239358in}{4.396044in}}%
\pgfpathlineto{\pgfqpoint{1.282339in}{4.425043in}}%
\pgfpathlineto{\pgfqpoint{1.317054in}{4.444818in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{4.455651in}}%
\pgfpathlineto{\pgfqpoint{1.363340in}{4.461925in}}%
\pgfpathlineto{\pgfqpoint{1.383177in}{4.464688in}}%
\pgfpathlineto{\pgfqpoint{1.406320in}{4.464640in}}%
\pgfpathlineto{\pgfqpoint{1.429464in}{4.461524in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{4.454244in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{4.444081in}}%
\pgfpathlineto{\pgfqpoint{1.515424in}{4.431526in}}%
\pgfpathlineto{\pgfqpoint{1.545180in}{4.413914in}}%
\pgfpathlineto{\pgfqpoint{1.569976in}{4.395719in}}%
\pgfpathlineto{\pgfqpoint{1.598079in}{4.371045in}}%
\pgfpathlineto{\pgfqpoint{1.624528in}{4.343759in}}%
\pgfpathlineto{\pgfqpoint{1.654284in}{4.308272in}}%
\pgfpathlineto{\pgfqpoint{1.685692in}{4.265810in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{4.210971in}}%
\pgfpathlineto{\pgfqpoint{1.760081in}{4.148345in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{4.065999in}}%
\pgfpathlineto{\pgfqpoint{1.895635in}{3.904635in}}%
\pgfpathlineto{\pgfqpoint{1.920431in}{3.869327in}}%
\pgfpathlineto{\pgfqpoint{1.935309in}{3.850764in}}%
\pgfpathlineto{\pgfqpoint{1.945227in}{3.862616in}}%
\pgfpathlineto{\pgfqpoint{1.968371in}{3.894531in}}%
\pgfpathlineto{\pgfqpoint{1.991514in}{3.932050in}}%
\pgfpathlineto{\pgfqpoint{2.017963in}{3.981451in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{4.104795in}}%
\pgfpathlineto{\pgfqpoint{2.123761in}{4.175491in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{4.234752in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{4.280862in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{4.314669in}}%
\pgfpathlineto{\pgfqpoint{2.249396in}{4.341787in}}%
\pgfpathlineto{\pgfqpoint{2.277498in}{4.366098in}}%
\pgfpathlineto{\pgfqpoint{2.317172in}{4.396044in}}%
\pgfpathlineto{\pgfqpoint{2.360153in}{4.425043in}}%
\pgfpathlineto{\pgfqpoint{2.394868in}{4.444818in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{4.455651in}}%
\pgfpathlineto{\pgfqpoint{2.441154in}{4.461925in}}%
\pgfpathlineto{\pgfqpoint{2.460991in}{4.464688in}}%
\pgfpathlineto{\pgfqpoint{2.484134in}{4.464640in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{4.461524in}}%
\pgfpathlineto{\pgfqpoint{2.537033in}{4.454244in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{4.444081in}}%
\pgfpathlineto{\pgfqpoint{2.593238in}{4.431526in}}%
\pgfpathlineto{\pgfqpoint{2.622994in}{4.413914in}}%
\pgfpathlineto{\pgfqpoint{2.647790in}{4.395719in}}%
\pgfpathlineto{\pgfqpoint{2.675893in}{4.371045in}}%
\pgfpathlineto{\pgfqpoint{2.702342in}{4.343759in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{4.308272in}}%
\pgfpathlineto{\pgfqpoint{2.763507in}{4.265810in}}%
\pgfpathlineto{\pgfqpoint{2.799875in}{4.210971in}}%
\pgfpathlineto{\pgfqpoint{2.837896in}{4.148345in}}%
\pgfpathlineto{\pgfqpoint{2.884182in}{4.065999in}}%
\pgfpathlineto{\pgfqpoint{2.973449in}{3.904635in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{3.869327in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{3.850764in}}%
\pgfpathlineto{\pgfqpoint{3.023042in}{3.862616in}}%
\pgfpathlineto{\pgfqpoint{3.046185in}{3.894531in}}%
\pgfpathlineto{\pgfqpoint{3.069328in}{3.932050in}}%
\pgfpathlineto{\pgfqpoint{3.095777in}{3.981451in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.104795in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{4.175491in}}%
\pgfpathlineto{\pgfqpoint{3.239596in}{4.234752in}}%
\pgfpathlineto{\pgfqpoint{3.272658in}{4.280862in}}%
\pgfpathlineto{\pgfqpoint{3.300761in}{4.314669in}}%
\pgfpathlineto{\pgfqpoint{3.327210in}{4.341787in}}%
\pgfpathlineto{\pgfqpoint{3.355312in}{4.366098in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{4.396044in}}%
\pgfpathlineto{\pgfqpoint{3.437967in}{4.425043in}}%
\pgfpathlineto{\pgfqpoint{3.472682in}{4.444818in}}%
\pgfpathlineto{\pgfqpoint{3.497478in}{4.455651in}}%
\pgfpathlineto{\pgfqpoint{3.518968in}{4.461925in}}%
\pgfpathlineto{\pgfqpoint{3.538805in}{4.464688in}}%
\pgfpathlineto{\pgfqpoint{3.561949in}{4.464640in}}%
\pgfpathlineto{\pgfqpoint{3.585092in}{4.461524in}}%
\pgfpathlineto{\pgfqpoint{3.614847in}{4.454244in}}%
\pgfpathlineto{\pgfqpoint{3.644603in}{4.444081in}}%
\pgfpathlineto{\pgfqpoint{3.671053in}{4.431526in}}%
\pgfpathlineto{\pgfqpoint{3.700808in}{4.413914in}}%
\pgfpathlineto{\pgfqpoint{3.725604in}{4.395719in}}%
\pgfpathlineto{\pgfqpoint{3.753707in}{4.371045in}}%
\pgfpathlineto{\pgfqpoint{3.780156in}{4.343759in}}%
\pgfpathlineto{\pgfqpoint{3.809912in}{4.308272in}}%
\pgfpathlineto{\pgfqpoint{3.841321in}{4.265810in}}%
\pgfpathlineto{\pgfqpoint{3.877689in}{4.210971in}}%
\pgfpathlineto{\pgfqpoint{3.915710in}{4.148345in}}%
\pgfpathlineto{\pgfqpoint{3.961996in}{4.065999in}}%
\pgfpathlineto{\pgfqpoint{4.051263in}{3.904635in}}%
\pgfpathlineto{\pgfqpoint{4.076059in}{3.869327in}}%
\pgfpathlineto{\pgfqpoint{4.090937in}{3.850764in}}%
\pgfpathlineto{\pgfqpoint{4.100856in}{3.862616in}}%
\pgfpathlineto{\pgfqpoint{4.123999in}{3.894531in}}%
\pgfpathlineto{\pgfqpoint{4.147142in}{3.932050in}}%
\pgfpathlineto{\pgfqpoint{4.173592in}{3.981451in}}%
\pgfpathlineto{\pgfqpoint{4.238062in}{4.104795in}}%
\pgfpathlineto{\pgfqpoint{4.279389in}{4.175491in}}%
\pgfpathlineto{\pgfqpoint{4.317410in}{4.234752in}}%
\pgfpathlineto{\pgfqpoint{4.350472in}{4.280862in}}%
\pgfpathlineto{\pgfqpoint{4.378575in}{4.314669in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{4.341787in}}%
\pgfpathlineto{\pgfqpoint{4.433127in}{4.366098in}}%
\pgfpathlineto{\pgfqpoint{4.472801in}{4.396044in}}%
\pgfpathlineto{\pgfqpoint{4.515781in}{4.425043in}}%
\pgfpathlineto{\pgfqpoint{4.550496in}{4.444818in}}%
\pgfpathlineto{\pgfqpoint{4.575292in}{4.455651in}}%
\pgfpathlineto{\pgfqpoint{4.596782in}{4.461925in}}%
\pgfpathlineto{\pgfqpoint{4.616620in}{4.464688in}}%
\pgfpathlineto{\pgfqpoint{4.639763in}{4.464640in}}%
\pgfpathlineto{\pgfqpoint{4.662906in}{4.461524in}}%
\pgfpathlineto{\pgfqpoint{4.692662in}{4.454244in}}%
\pgfpathlineto{\pgfqpoint{4.722417in}{4.444081in}}%
\pgfpathlineto{\pgfqpoint{4.748867in}{4.431526in}}%
\pgfpathlineto{\pgfqpoint{4.778622in}{4.413914in}}%
\pgfpathlineto{\pgfqpoint{4.803419in}{4.395719in}}%
\pgfpathlineto{\pgfqpoint{4.831521in}{4.371045in}}%
\pgfpathlineto{\pgfqpoint{4.857971in}{4.343759in}}%
\pgfpathlineto{\pgfqpoint{4.887726in}{4.308272in}}%
\pgfpathlineto{\pgfqpoint{4.919135in}{4.265810in}}%
\pgfpathlineto{\pgfqpoint{4.955503in}{4.210971in}}%
\pgfpathlineto{\pgfqpoint{4.993524in}{4.148345in}}%
\pgfpathlineto{\pgfqpoint{5.039810in}{4.065999in}}%
\pgfpathlineto{\pgfqpoint{5.129077in}{3.904635in}}%
\pgfpathlineto{\pgfqpoint{5.153874in}{3.869327in}}%
\pgfpathlineto{\pgfqpoint{5.168751in}{3.850764in}}%
\pgfpathlineto{\pgfqpoint{5.178670in}{3.862616in}}%
\pgfpathlineto{\pgfqpoint{5.201813in}{3.894531in}}%
\pgfpathlineto{\pgfqpoint{5.224956in}{3.932050in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{3.981451in}}%
\pgfpathlineto{\pgfqpoint{5.315876in}{4.104795in}}%
\pgfpathlineto{\pgfqpoint{5.357204in}{4.175491in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{4.234752in}}%
\pgfpathlineto{\pgfqpoint{5.428286in}{4.280862in}}%
\pgfpathlineto{\pgfqpoint{5.456389in}{4.314669in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{4.341787in}}%
\pgfpathlineto{\pgfqpoint{5.510941in}{4.366098in}}%
\pgfpathlineto{\pgfqpoint{5.550615in}{4.396044in}}%
\pgfpathlineto{\pgfqpoint{5.593595in}{4.425043in}}%
\pgfpathlineto{\pgfqpoint{5.628310in}{4.444818in}}%
\pgfpathlineto{\pgfqpoint{5.653106in}{4.455651in}}%
\pgfpathlineto{\pgfqpoint{5.674597in}{4.461925in}}%
\pgfpathlineto{\pgfqpoint{5.694434in}{4.464688in}}%
\pgfpathlineto{\pgfqpoint{5.717577in}{4.464640in}}%
\pgfpathlineto{\pgfqpoint{5.740720in}{4.461524in}}%
\pgfpathlineto{\pgfqpoint{5.770476in}{4.454244in}}%
\pgfpathlineto{\pgfqpoint{5.800231in}{4.444081in}}%
\pgfpathlineto{\pgfqpoint{5.826681in}{4.431526in}}%
\pgfpathlineto{\pgfqpoint{5.856436in}{4.413914in}}%
\pgfpathlineto{\pgfqpoint{5.881233in}{4.395719in}}%
\pgfpathlineto{\pgfqpoint{5.909335in}{4.371045in}}%
\pgfpathlineto{\pgfqpoint{5.935785in}{4.343759in}}%
\pgfpathlineto{\pgfqpoint{5.965540in}{4.308272in}}%
\pgfpathlineto{\pgfqpoint{5.996949in}{4.265810in}}%
\pgfpathlineto{\pgfqpoint{6.033317in}{4.210971in}}%
\pgfpathlineto{\pgfqpoint{6.071338in}{4.148345in}}%
\pgfpathlineto{\pgfqpoint{6.117625in}{4.065999in}}%
\pgfpathlineto{\pgfqpoint{6.206891in}{3.904635in}}%
\pgfpathlineto{\pgfqpoint{6.231688in}{3.869327in}}%
\pgfpathlineto{\pgfqpoint{6.246565in}{3.850764in}}%
\pgfpathlineto{\pgfqpoint{6.256484in}{3.862616in}}%
\pgfpathlineto{\pgfqpoint{6.279627in}{3.894531in}}%
\pgfpathlineto{\pgfqpoint{6.302771in}{3.932050in}}%
\pgfpathlineto{\pgfqpoint{6.329220in}{3.981451in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{4.036892in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{4.036892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{3.820049in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.820049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{4.495784in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{4.495784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553683in,y=4.579117in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde{x}_{2}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.405568in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{3.405568in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{2.729833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971558in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798102in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{1.798102in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624647in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451192in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{3.451192in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277736in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{4.277736in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104281in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{5.104281in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930825in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{5.930825in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{2.957593in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.957593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407695in, y=2.914191in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{3.308143in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.308143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407695in, y=3.264740in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352139in,y=3.067701in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{2.729833in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750044in}{3.227389in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{3.227389in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{3.278714in}}%
\pgfpathlineto{\pgfqpoint{1.935309in}{3.278714in}}%
\pgfpathlineto{\pgfqpoint{1.938615in}{3.281654in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{3.281654in}}%
\pgfpathlineto{\pgfqpoint{3.014776in}{3.291319in}}%
\pgfpathlineto{\pgfqpoint{4.090937in}{3.291319in}}%
\pgfpathlineto{\pgfqpoint{4.092590in}{3.227352in}}%
\pgfpathlineto{\pgfqpoint{5.168751in}{3.227352in}}%
\pgfpathlineto{\pgfqpoint{5.170404in}{2.968002in}}%
\pgfpathlineto{\pgfqpoint{6.246565in}{2.968002in}}%
\pgfpathlineto{\pgfqpoint{6.248219in}{3.345632in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{3.345632in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{3.345632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.729833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{3.405568in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{3.405568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553683in,y=3.488901in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde{x}_{2}^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.315352in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{2.315352in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{1.639617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971558in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798102in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{1.798102in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624647in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451192in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{3.451192in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277736in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{4.277736in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104281in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{5.104281in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930825in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{5.930825in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.640119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571853in, y=1.596716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{2.178384in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.178384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571853in, y=2.134981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352139in,y=1.977485in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{1.639617in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750044in}{1.754260in}}%
\pgfpathlineto{\pgfqpoint{0.756656in}{1.720292in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.710821in}}%
\pgfpathlineto{\pgfqpoint{0.761616in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{0.806249in}{1.725907in}}%
\pgfpathlineto{\pgfqpoint{0.809555in}{1.746189in}}%
\pgfpathlineto{\pgfqpoint{0.812861in}{1.748109in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{1.737424in}}%
\pgfpathlineto{\pgfqpoint{0.822780in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{0.826086in}{1.735859in}}%
\pgfpathlineto{\pgfqpoint{0.827739in}{1.723941in}}%
\pgfpathlineto{\pgfqpoint{0.834351in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{0.836005in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{1.858439in}}%
\pgfpathlineto{\pgfqpoint{0.862454in}{1.860548in}}%
\pgfpathlineto{\pgfqpoint{0.864107in}{1.862839in}}%
\pgfpathlineto{\pgfqpoint{0.867413in}{1.891714in}}%
\pgfpathlineto{\pgfqpoint{0.869066in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{0.870719in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{0.875679in}{1.986860in}}%
\pgfpathlineto{\pgfqpoint{0.877332in}{1.950185in}}%
\pgfpathlineto{\pgfqpoint{0.880638in}{1.818093in}}%
\pgfpathlineto{\pgfqpoint{0.883944in}{1.805310in}}%
\pgfpathlineto{\pgfqpoint{0.885597in}{1.809471in}}%
\pgfpathlineto{\pgfqpoint{0.888903in}{1.805196in}}%
\pgfpathlineto{\pgfqpoint{0.892210in}{1.806972in}}%
\pgfpathlineto{\pgfqpoint{0.895516in}{1.826557in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.812966in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{1.826027in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.823777in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{0.908740in}{1.878473in}}%
\pgfpathlineto{\pgfqpoint{0.912047in}{1.780731in}}%
\pgfpathlineto{\pgfqpoint{0.915353in}{1.881968in}}%
\pgfpathlineto{\pgfqpoint{0.918659in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{0.921965in}{1.882077in}}%
\pgfpathlineto{\pgfqpoint{0.923618in}{1.821101in}}%
\pgfpathlineto{\pgfqpoint{0.925271in}{1.818379in}}%
\pgfpathlineto{\pgfqpoint{0.926924in}{1.823531in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.821415in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{1.824215in}}%
\pgfpathlineto{\pgfqpoint{0.931884in}{1.833660in}}%
\pgfpathlineto{\pgfqpoint{0.935190in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{0.936843in}{1.838008in}}%
\pgfpathlineto{\pgfqpoint{0.938496in}{1.877289in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{1.788987in}}%
\pgfpathlineto{\pgfqpoint{0.945108in}{1.779910in}}%
\pgfpathlineto{\pgfqpoint{0.948415in}{1.778661in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.781592in}}%
\pgfpathlineto{\pgfqpoint{0.953374in}{1.799317in}}%
\pgfpathlineto{\pgfqpoint{0.955027in}{1.817170in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{1.812937in}}%
\pgfpathlineto{\pgfqpoint{0.961639in}{1.775186in}}%
\pgfpathlineto{\pgfqpoint{0.964946in}{1.771910in}}%
\pgfpathlineto{\pgfqpoint{0.969905in}{1.775027in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{1.774700in}}%
\pgfpathlineto{\pgfqpoint{0.973211in}{1.772657in}}%
\pgfpathlineto{\pgfqpoint{0.976517in}{1.766090in}}%
\pgfpathlineto{\pgfqpoint{0.979823in}{1.768944in}}%
\pgfpathlineto{\pgfqpoint{0.984783in}{1.778075in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{0.988089in}{1.775376in}}%
\pgfpathlineto{\pgfqpoint{0.989742in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{0.993048in}{1.737755in}}%
\pgfpathlineto{\pgfqpoint{0.994701in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{0.996354in}{1.737990in}}%
\pgfpathlineto{\pgfqpoint{0.998007in}{1.779893in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{1.904730in}}%
\pgfpathlineto{\pgfqpoint{1.002967in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.006273in}{1.872788in}}%
\pgfpathlineto{\pgfqpoint{1.009579in}{1.909082in}}%
\pgfpathlineto{\pgfqpoint{1.017844in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.022804in}{1.916453in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.916675in}}%
\pgfpathlineto{\pgfqpoint{1.031069in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.057519in}{1.909496in}}%
\pgfpathlineto{\pgfqpoint{1.064131in}{1.925587in}}%
\pgfpathlineto{\pgfqpoint{1.067437in}{1.864130in}}%
\pgfpathlineto{\pgfqpoint{1.069090in}{1.911730in}}%
\pgfpathlineto{\pgfqpoint{1.070743in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{1.072396in}{1.793009in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.811950in}}%
\pgfpathlineto{\pgfqpoint{1.075702in}{1.743522in}}%
\pgfpathlineto{\pgfqpoint{1.077356in}{1.869239in}}%
\pgfpathlineto{\pgfqpoint{1.079009in}{1.873364in}}%
\pgfpathlineto{\pgfqpoint{1.083968in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{1.085621in}{1.845097in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{1.821615in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{1.859900in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.828035in}}%
\pgfpathlineto{\pgfqpoint{1.103805in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{1.894890in}}%
\pgfpathlineto{\pgfqpoint{1.108764in}{1.789050in}}%
\pgfpathlineto{\pgfqpoint{1.112070in}{1.855395in}}%
\pgfpathlineto{\pgfqpoint{1.113724in}{1.852847in}}%
\pgfpathlineto{\pgfqpoint{1.117030in}{1.876869in}}%
\pgfpathlineto{\pgfqpoint{1.118683in}{1.821085in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.705529in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{1.904825in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.128601in}{1.872769in}}%
\pgfpathlineto{\pgfqpoint{1.130254in}{1.874108in}}%
\pgfpathlineto{\pgfqpoint{1.131908in}{1.873317in}}%
\pgfpathlineto{\pgfqpoint{1.135214in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.136867in}{1.912633in}}%
\pgfpathlineto{\pgfqpoint{1.143479in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.146785in}{1.909910in}}%
\pgfpathlineto{\pgfqpoint{1.148438in}{1.919907in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.896601in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{1.906512in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{1.718497in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{1.920358in}}%
\pgfpathlineto{\pgfqpoint{1.160010in}{1.932717in}}%
\pgfpathlineto{\pgfqpoint{1.161663in}{1.914679in}}%
\pgfpathlineto{\pgfqpoint{1.163316in}{1.919832in}}%
\pgfpathlineto{\pgfqpoint{1.164969in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{1.915687in}}%
\pgfpathlineto{\pgfqpoint{1.168275in}{1.939331in}}%
\pgfpathlineto{\pgfqpoint{1.169929in}{1.939497in}}%
\pgfpathlineto{\pgfqpoint{1.171582in}{1.862328in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{1.926839in}}%
\pgfpathlineto{\pgfqpoint{1.178194in}{1.896409in}}%
\pgfpathlineto{\pgfqpoint{1.179847in}{1.923331in}}%
\pgfpathlineto{\pgfqpoint{1.184806in}{1.910941in}}%
\pgfpathlineto{\pgfqpoint{1.186459in}{1.913486in}}%
\pgfpathlineto{\pgfqpoint{1.191419in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.194725in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.196378in}{1.885354in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.919254in}}%
\pgfpathlineto{\pgfqpoint{1.202990in}{1.821027in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{1.762670in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{1.915570in}}%
\pgfpathlineto{\pgfqpoint{1.207950in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.209603in}{1.910445in}}%
\pgfpathlineto{\pgfqpoint{1.212909in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{1.910294in}}%
\pgfpathlineto{\pgfqpoint{1.219521in}{1.925018in}}%
\pgfpathlineto{\pgfqpoint{1.221174in}{1.936219in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{1.808199in}}%
\pgfpathlineto{\pgfqpoint{1.224481in}{1.825314in}}%
\pgfpathlineto{\pgfqpoint{1.227787in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{1.229440in}{1.742016in}}%
\pgfpathlineto{\pgfqpoint{1.231093in}{1.740599in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{1.236052in}{1.933913in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{1.920595in}}%
\pgfpathlineto{\pgfqpoint{1.241011in}{1.939487in}}%
\pgfpathlineto{\pgfqpoint{1.244318in}{1.733184in}}%
\pgfpathlineto{\pgfqpoint{1.252583in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{1.255889in}{1.724202in}}%
\pgfpathlineto{\pgfqpoint{1.259195in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{1.260848in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.763306in}}%
\pgfpathlineto{\pgfqpoint{1.264155in}{1.931626in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{1.938817in}}%
\pgfpathlineto{\pgfqpoint{1.267461in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.270767in}{1.920861in}}%
\pgfpathlineto{\pgfqpoint{1.272420in}{1.900571in}}%
\pgfpathlineto{\pgfqpoint{1.274073in}{1.904871in}}%
\pgfpathlineto{\pgfqpoint{1.275726in}{1.939578in}}%
\pgfpathlineto{\pgfqpoint{1.279032in}{1.917764in}}%
\pgfpathlineto{\pgfqpoint{1.280686in}{1.937912in}}%
\pgfpathlineto{\pgfqpoint{1.282339in}{1.890309in}}%
\pgfpathlineto{\pgfqpoint{1.283992in}{1.770489in}}%
\pgfpathlineto{\pgfqpoint{1.285645in}{1.793011in}}%
\pgfpathlineto{\pgfqpoint{1.287298in}{1.767653in}}%
\pgfpathlineto{\pgfqpoint{1.288951in}{1.832691in}}%
\pgfpathlineto{\pgfqpoint{1.290604in}{1.793901in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{1.836996in}}%
\pgfpathlineto{\pgfqpoint{1.293910in}{1.940154in}}%
\pgfpathlineto{\pgfqpoint{1.295563in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{1.297216in}{1.757898in}}%
\pgfpathlineto{\pgfqpoint{1.298870in}{1.834807in}}%
\pgfpathlineto{\pgfqpoint{1.305482in}{1.708613in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{1.310441in}{1.736132in}}%
\pgfpathlineto{\pgfqpoint{1.313747in}{1.820052in}}%
\pgfpathlineto{\pgfqpoint{1.317054in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.323666in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.325319in}{1.896292in}}%
\pgfpathlineto{\pgfqpoint{1.328625in}{1.906618in}}%
\pgfpathlineto{\pgfqpoint{1.330278in}{1.903458in}}%
\pgfpathlineto{\pgfqpoint{1.335237in}{1.917540in}}%
\pgfpathlineto{\pgfqpoint{1.336891in}{1.878432in}}%
\pgfpathlineto{\pgfqpoint{1.338544in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{1.340197in}{1.855320in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{1.731497in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.782416in}}%
\pgfpathlineto{\pgfqpoint{1.346809in}{1.929822in}}%
\pgfpathlineto{\pgfqpoint{1.350115in}{1.938215in}}%
\pgfpathlineto{\pgfqpoint{1.353421in}{1.719287in}}%
\pgfpathlineto{\pgfqpoint{1.355075in}{1.713949in}}%
\pgfpathlineto{\pgfqpoint{1.358381in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{1.361687in}{1.918504in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{1.916272in}}%
\pgfpathlineto{\pgfqpoint{1.368299in}{1.907164in}}%
\pgfpathlineto{\pgfqpoint{1.371605in}{1.901035in}}%
\pgfpathlineto{\pgfqpoint{1.374912in}{1.901353in}}%
\pgfpathlineto{\pgfqpoint{1.379871in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.381524in}{1.841066in}}%
\pgfpathlineto{\pgfqpoint{1.384830in}{1.854058in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.743073in}}%
\pgfpathlineto{\pgfqpoint{1.391443in}{1.920098in}}%
\pgfpathlineto{\pgfqpoint{1.393096in}{1.958216in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{1.956841in}}%
\pgfpathlineto{\pgfqpoint{1.398055in}{1.944873in}}%
\pgfpathlineto{\pgfqpoint{1.399708in}{1.950901in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{1.945742in}}%
\pgfpathlineto{\pgfqpoint{1.403014in}{1.884197in}}%
\pgfpathlineto{\pgfqpoint{1.406320in}{1.929815in}}%
\pgfpathlineto{\pgfqpoint{1.407973in}{1.869608in}}%
\pgfpathlineto{\pgfqpoint{1.409627in}{1.724798in}}%
\pgfpathlineto{\pgfqpoint{1.411280in}{1.725519in}}%
\pgfpathlineto{\pgfqpoint{1.412933in}{1.731293in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{1.717879in}}%
\pgfpathlineto{\pgfqpoint{1.417892in}{1.720521in}}%
\pgfpathlineto{\pgfqpoint{1.419545in}{1.834031in}}%
\pgfpathlineto{\pgfqpoint{1.421198in}{1.741617in}}%
\pgfpathlineto{\pgfqpoint{1.422851in}{1.848377in}}%
\pgfpathlineto{\pgfqpoint{1.427810in}{1.709922in}}%
\pgfpathlineto{\pgfqpoint{1.429464in}{1.706907in}}%
\pgfpathlineto{\pgfqpoint{1.431117in}{1.709477in}}%
\pgfpathlineto{\pgfqpoint{1.434423in}{1.939478in}}%
\pgfpathlineto{\pgfqpoint{1.436076in}{1.935741in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.439382in}{1.938249in}}%
\pgfpathlineto{\pgfqpoint{1.441035in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{1.913994in}}%
\pgfpathlineto{\pgfqpoint{1.444341in}{1.936974in}}%
\pgfpathlineto{\pgfqpoint{1.445994in}{1.928568in}}%
\pgfpathlineto{\pgfqpoint{1.447648in}{1.941622in}}%
\pgfpathlineto{\pgfqpoint{1.449301in}{1.916092in}}%
\pgfpathlineto{\pgfqpoint{1.450954in}{1.826462in}}%
\pgfpathlineto{\pgfqpoint{1.452607in}{1.839306in}}%
\pgfpathlineto{\pgfqpoint{1.454260in}{1.738404in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{1.941419in}}%
\pgfpathlineto{\pgfqpoint{1.460872in}{1.933989in}}%
\pgfpathlineto{\pgfqpoint{1.462525in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{1.727701in}}%
\pgfpathlineto{\pgfqpoint{1.472444in}{1.820477in}}%
\pgfpathlineto{\pgfqpoint{1.474097in}{1.745468in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{1.825178in}}%
\pgfpathlineto{\pgfqpoint{1.477403in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{1.480709in}{1.912218in}}%
\pgfpathlineto{\pgfqpoint{1.484016in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.487322in}{1.910075in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{1.914071in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.503853in}{1.909405in}}%
\pgfpathlineto{\pgfqpoint{1.505506in}{1.911010in}}%
\pgfpathlineto{\pgfqpoint{1.508812in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.512118in}{1.881913in}}%
\pgfpathlineto{\pgfqpoint{1.515424in}{1.907229in}}%
\pgfpathlineto{\pgfqpoint{1.517077in}{1.904151in}}%
\pgfpathlineto{\pgfqpoint{1.523690in}{1.904315in}}%
\pgfpathlineto{\pgfqpoint{1.525343in}{1.902828in}}%
\pgfpathlineto{\pgfqpoint{1.526996in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.528649in}{1.905428in}}%
\pgfpathlineto{\pgfqpoint{1.530302in}{1.765688in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{1.799409in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{1.914939in}}%
\pgfpathlineto{\pgfqpoint{1.538567in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.540221in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{1.867041in}}%
\pgfpathlineto{\pgfqpoint{1.545180in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.563364in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.565017in}{1.900538in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.579895in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{1.911671in}}%
\pgfpathlineto{\pgfqpoint{1.583201in}{1.901905in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{1.760616in}}%
\pgfpathlineto{\pgfqpoint{1.588160in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.591466in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{1.593119in}{1.913042in}}%
\pgfpathlineto{\pgfqpoint{1.596426in}{1.829507in}}%
\pgfpathlineto{\pgfqpoint{1.599732in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.601385in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{1.603038in}{1.886298in}}%
\pgfpathlineto{\pgfqpoint{1.606344in}{1.866975in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{1.873311in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{1.854325in}}%
\pgfpathlineto{\pgfqpoint{1.616263in}{1.881591in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{1.850333in}}%
\pgfpathlineto{\pgfqpoint{1.621222in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.622875in}{1.910221in}}%
\pgfpathlineto{\pgfqpoint{1.626181in}{1.934492in}}%
\pgfpathlineto{\pgfqpoint{1.629487in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{1.631140in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.634447in}{1.939620in}}%
\pgfpathlineto{\pgfqpoint{1.637753in}{1.893906in}}%
\pgfpathlineto{\pgfqpoint{1.639406in}{1.894387in}}%
\pgfpathlineto{\pgfqpoint{1.644365in}{1.908710in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{1.900262in}}%
\pgfpathlineto{\pgfqpoint{1.647671in}{1.869295in}}%
\pgfpathlineto{\pgfqpoint{1.649324in}{1.877793in}}%
\pgfpathlineto{\pgfqpoint{1.650978in}{1.836561in}}%
\pgfpathlineto{\pgfqpoint{1.652631in}{1.836304in}}%
\pgfpathlineto{\pgfqpoint{1.655937in}{1.860171in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{1.662549in}{1.850891in}}%
\pgfpathlineto{\pgfqpoint{1.664202in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{1.747972in}}%
\pgfpathlineto{\pgfqpoint{1.670815in}{1.847166in}}%
\pgfpathlineto{\pgfqpoint{1.674121in}{1.803524in}}%
\pgfpathlineto{\pgfqpoint{1.677427in}{1.773586in}}%
\pgfpathlineto{\pgfqpoint{1.679080in}{1.789473in}}%
\pgfpathlineto{\pgfqpoint{1.682386in}{1.764253in}}%
\pgfpathlineto{\pgfqpoint{1.684039in}{1.777559in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{1.849230in}}%
\pgfpathlineto{\pgfqpoint{1.692305in}{1.821364in}}%
\pgfpathlineto{\pgfqpoint{1.693958in}{1.841517in}}%
\pgfpathlineto{\pgfqpoint{1.697264in}{1.897702in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{1.925514in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{1.921676in}}%
\pgfpathlineto{\pgfqpoint{1.703876in}{1.909281in}}%
\pgfpathlineto{\pgfqpoint{1.707183in}{1.853771in}}%
\pgfpathlineto{\pgfqpoint{1.710489in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{1.712142in}{1.889577in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.910938in}}%
\pgfpathlineto{\pgfqpoint{1.717101in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.720407in}{1.886148in}}%
\pgfpathlineto{\pgfqpoint{1.723713in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.725367in}{1.876523in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.730326in}{1.898359in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.909650in}}%
\pgfpathlineto{\pgfqpoint{1.736938in}{1.915900in}}%
\pgfpathlineto{\pgfqpoint{1.740244in}{1.914408in}}%
\pgfpathlineto{\pgfqpoint{1.741897in}{1.915165in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.875798in}{1.900603in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.893626in}}%
\pgfpathlineto{\pgfqpoint{1.880757in}{1.900976in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{1.885716in}{1.906217in}}%
\pgfpathlineto{\pgfqpoint{1.889022in}{1.906504in}}%
\pgfpathlineto{\pgfqpoint{1.890675in}{1.905801in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.897288in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.898941in}{1.878879in}}%
\pgfpathlineto{\pgfqpoint{1.903900in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{1.905616in}}%
\pgfpathlineto{\pgfqpoint{1.907206in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{1.908859in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.915472in}{1.908262in}}%
\pgfpathlineto{\pgfqpoint{1.918778in}{1.748741in}}%
\pgfpathlineto{\pgfqpoint{1.920431in}{1.796480in}}%
\pgfpathlineto{\pgfqpoint{1.922084in}{1.725909in}}%
\pgfpathlineto{\pgfqpoint{1.927043in}{1.856302in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{1.812248in}}%
\pgfpathlineto{\pgfqpoint{1.930350in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.933656in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.935309in}{1.733819in}}%
\pgfpathlineto{\pgfqpoint{1.936962in}{1.765042in}}%
\pgfpathlineto{\pgfqpoint{1.940268in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{1.943574in}{1.777392in}}%
\pgfpathlineto{\pgfqpoint{1.955146in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{1.816309in}}%
\pgfpathlineto{\pgfqpoint{1.960105in}{1.810040in}}%
\pgfpathlineto{\pgfqpoint{1.966718in}{1.797292in}}%
\pgfpathlineto{\pgfqpoint{1.971677in}{1.797148in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{1.800657in}}%
\pgfpathlineto{\pgfqpoint{1.976636in}{1.790159in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{1.776183in}}%
\pgfpathlineto{\pgfqpoint{1.988208in}{1.761086in}}%
\pgfpathlineto{\pgfqpoint{1.991514in}{1.758721in}}%
\pgfpathlineto{\pgfqpoint{1.993167in}{1.760413in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{1.788760in}}%
\pgfpathlineto{\pgfqpoint{1.998126in}{1.769103in}}%
\pgfpathlineto{\pgfqpoint{1.999779in}{1.773496in}}%
\pgfpathlineto{\pgfqpoint{2.001432in}{1.769310in}}%
\pgfpathlineto{\pgfqpoint{2.003086in}{1.771146in}}%
\pgfpathlineto{\pgfqpoint{2.006392in}{1.784613in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{1.815828in}}%
\pgfpathlineto{\pgfqpoint{2.011351in}{1.916184in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{2.016310in}{1.818068in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.942154in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.926564in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{1.788414in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{1.779198in}}%
\pgfpathlineto{\pgfqpoint{2.042760in}{1.780484in}}%
\pgfpathlineto{\pgfqpoint{2.046066in}{1.798118in}}%
\pgfpathlineto{\pgfqpoint{2.047719in}{1.782803in}}%
\pgfpathlineto{\pgfqpoint{2.049372in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{2.052678in}{1.770845in}}%
\pgfpathlineto{\pgfqpoint{2.055984in}{1.766585in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{2.059291in}{1.804331in}}%
\pgfpathlineto{\pgfqpoint{2.060944in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{2.064250in}{1.771932in}}%
\pgfpathlineto{\pgfqpoint{2.065903in}{1.779489in}}%
\pgfpathlineto{\pgfqpoint{2.067556in}{1.801304in}}%
\pgfpathlineto{\pgfqpoint{2.069209in}{1.788570in}}%
\pgfpathlineto{\pgfqpoint{2.070862in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{2.072515in}{1.765693in}}%
\pgfpathlineto{\pgfqpoint{2.074168in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.075821in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.077475in}{1.927035in}}%
\pgfpathlineto{\pgfqpoint{2.080781in}{1.890372in}}%
\pgfpathlineto{\pgfqpoint{2.082434in}{1.897238in}}%
\pgfpathlineto{\pgfqpoint{2.085740in}{1.788329in}}%
\pgfpathlineto{\pgfqpoint{2.087393in}{1.816867in}}%
\pgfpathlineto{\pgfqpoint{2.090699in}{1.763253in}}%
\pgfpathlineto{\pgfqpoint{2.092352in}{1.757804in}}%
\pgfpathlineto{\pgfqpoint{2.094005in}{1.760917in}}%
\pgfpathlineto{\pgfqpoint{2.095659in}{1.771010in}}%
\pgfpathlineto{\pgfqpoint{2.097312in}{1.764747in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{1.747381in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.795444in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{1.751895in}}%
\pgfpathlineto{\pgfqpoint{2.105577in}{1.814922in}}%
\pgfpathlineto{\pgfqpoint{2.108883in}{1.779489in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{1.800951in}}%
\pgfpathlineto{\pgfqpoint{2.113843in}{1.860426in}}%
\pgfpathlineto{\pgfqpoint{2.115496in}{1.855579in}}%
\pgfpathlineto{\pgfqpoint{2.117149in}{1.869516in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.787743in}}%
\pgfpathlineto{\pgfqpoint{2.123761in}{1.788036in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.771030in}}%
\pgfpathlineto{\pgfqpoint{2.128720in}{1.892045in}}%
\pgfpathlineto{\pgfqpoint{2.132026in}{1.906472in}}%
\pgfpathlineto{\pgfqpoint{2.133680in}{1.890700in}}%
\pgfpathlineto{\pgfqpoint{2.135333in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.138639in}{1.908606in}}%
\pgfpathlineto{\pgfqpoint{2.141945in}{1.910741in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.155170in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.160129in}{1.860246in}}%
\pgfpathlineto{\pgfqpoint{2.163435in}{1.915430in}}%
\pgfpathlineto{\pgfqpoint{2.165088in}{1.884852in}}%
\pgfpathlineto{\pgfqpoint{2.168394in}{1.914066in}}%
\pgfpathlineto{\pgfqpoint{2.170048in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.184925in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.186578in}{1.901725in}}%
\pgfpathlineto{\pgfqpoint{2.188232in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.189885in}{1.870911in}}%
\pgfpathlineto{\pgfqpoint{2.193191in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.201456in}{1.909451in}}%
\pgfpathlineto{\pgfqpoint{2.203109in}{1.894965in}}%
\pgfpathlineto{\pgfqpoint{2.204762in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.206415in}{1.905675in}}%
\pgfpathlineto{\pgfqpoint{2.209722in}{1.803120in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{2.213028in}{1.823371in}}%
\pgfpathlineto{\pgfqpoint{2.214681in}{1.901826in}}%
\pgfpathlineto{\pgfqpoint{2.216334in}{1.856819in}}%
\pgfpathlineto{\pgfqpoint{2.217987in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{1.864836in}}%
\pgfpathlineto{\pgfqpoint{2.221293in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.910344in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{1.913069in}}%
\pgfpathlineto{\pgfqpoint{2.333703in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.340316in}{1.916253in}}%
\pgfpathlineto{\pgfqpoint{2.341969in}{1.914281in}}%
\pgfpathlineto{\pgfqpoint{2.343622in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.348581in}{1.731948in}}%
\pgfpathlineto{\pgfqpoint{2.350234in}{1.709406in}}%
\pgfpathlineto{\pgfqpoint{2.351887in}{1.725533in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.926609in}}%
\pgfpathlineto{\pgfqpoint{2.356847in}{1.736000in}}%
\pgfpathlineto{\pgfqpoint{2.360153in}{1.930552in}}%
\pgfpathlineto{\pgfqpoint{2.361806in}{1.928519in}}%
\pgfpathlineto{\pgfqpoint{2.363459in}{1.887323in}}%
\pgfpathlineto{\pgfqpoint{2.365112in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.366765in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.370071in}{1.704769in}}%
\pgfpathlineto{\pgfqpoint{2.371724in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{2.373378in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.375031in}{1.916460in}}%
\pgfpathlineto{\pgfqpoint{2.376684in}{1.880149in}}%
\pgfpathlineto{\pgfqpoint{2.378337in}{1.926978in}}%
\pgfpathlineto{\pgfqpoint{2.379990in}{1.774916in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{2.383296in}{1.936569in}}%
\pgfpathlineto{\pgfqpoint{2.384949in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.386602in}{1.926330in}}%
\pgfpathlineto{\pgfqpoint{2.389908in}{1.744265in}}%
\pgfpathlineto{\pgfqpoint{2.393215in}{1.916149in}}%
\pgfpathlineto{\pgfqpoint{2.398174in}{1.914774in}}%
\pgfpathlineto{\pgfqpoint{2.401480in}{1.916879in}}%
\pgfpathlineto{\pgfqpoint{2.406439in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.409745in}{1.917462in}}%
\pgfpathlineto{\pgfqpoint{2.413052in}{1.715834in}}%
\pgfpathlineto{\pgfqpoint{2.414705in}{1.737165in}}%
\pgfpathlineto{\pgfqpoint{2.416358in}{1.908878in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{1.722344in}}%
\pgfpathlineto{\pgfqpoint{2.422970in}{1.908763in}}%
\pgfpathlineto{\pgfqpoint{2.426276in}{1.923599in}}%
\pgfpathlineto{\pgfqpoint{2.429583in}{1.933609in}}%
\pgfpathlineto{\pgfqpoint{2.431236in}{1.910916in}}%
\pgfpathlineto{\pgfqpoint{2.432889in}{1.921424in}}%
\pgfpathlineto{\pgfqpoint{2.436195in}{1.740131in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{1.715650in}}%
\pgfpathlineto{\pgfqpoint{2.441154in}{1.771560in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{1.762956in}}%
\pgfpathlineto{\pgfqpoint{2.444460in}{1.849502in}}%
\pgfpathlineto{\pgfqpoint{2.446113in}{1.836060in}}%
\pgfpathlineto{\pgfqpoint{2.449420in}{1.938134in}}%
\pgfpathlineto{\pgfqpoint{2.451073in}{1.937770in}}%
\pgfpathlineto{\pgfqpoint{2.452726in}{1.896731in}}%
\pgfpathlineto{\pgfqpoint{2.454379in}{1.939162in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{1.867005in}}%
\pgfpathlineto{\pgfqpoint{2.460991in}{1.905636in}}%
\pgfpathlineto{\pgfqpoint{2.462644in}{1.733240in}}%
\pgfpathlineto{\pgfqpoint{2.464297in}{1.775569in}}%
\pgfpathlineto{\pgfqpoint{2.465951in}{1.914957in}}%
\pgfpathlineto{\pgfqpoint{2.467604in}{1.915565in}}%
\pgfpathlineto{\pgfqpoint{2.469257in}{1.882831in}}%
\pgfpathlineto{\pgfqpoint{2.472563in}{1.922487in}}%
\pgfpathlineto{\pgfqpoint{2.475869in}{1.926863in}}%
\pgfpathlineto{\pgfqpoint{2.485788in}{1.915228in}}%
\pgfpathlineto{\pgfqpoint{2.487441in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.490747in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.497359in}{1.919639in}}%
\pgfpathlineto{\pgfqpoint{2.500665in}{1.737618in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.902847in}}%
\pgfpathlineto{\pgfqpoint{2.505625in}{1.912493in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{1.911730in}}%
\pgfpathlineto{\pgfqpoint{2.510584in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.517196in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.518849in}{1.905461in}}%
\pgfpathlineto{\pgfqpoint{2.522156in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.530421in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.533727in}{1.912440in}}%
\pgfpathlineto{\pgfqpoint{2.535380in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{2.537033in}{1.913364in}}%
\pgfpathlineto{\pgfqpoint{2.540340in}{1.891217in}}%
\pgfpathlineto{\pgfqpoint{2.541993in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.543646in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.545299in}{1.906135in}}%
\pgfpathlineto{\pgfqpoint{2.546952in}{1.895013in}}%
\pgfpathlineto{\pgfqpoint{2.548605in}{1.861439in}}%
\pgfpathlineto{\pgfqpoint{2.550258in}{1.886546in}}%
\pgfpathlineto{\pgfqpoint{2.551911in}{1.876703in}}%
\pgfpathlineto{\pgfqpoint{2.555217in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.556870in}{1.902590in}}%
\pgfpathlineto{\pgfqpoint{2.560177in}{1.721357in}}%
\pgfpathlineto{\pgfqpoint{2.563483in}{1.907349in}}%
\pgfpathlineto{\pgfqpoint{2.565136in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{1.914365in}}%
\pgfpathlineto{\pgfqpoint{2.568442in}{1.892124in}}%
\pgfpathlineto{\pgfqpoint{2.570095in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.573401in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.576707in}{1.883436in}}%
\pgfpathlineto{\pgfqpoint{2.580014in}{1.837916in}}%
\pgfpathlineto{\pgfqpoint{2.583320in}{1.881581in}}%
\pgfpathlineto{\pgfqpoint{2.588279in}{1.707333in}}%
\pgfpathlineto{\pgfqpoint{2.589932in}{1.710428in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{2.594891in}{1.934515in}}%
\pgfpathlineto{\pgfqpoint{2.596545in}{1.932942in}}%
\pgfpathlineto{\pgfqpoint{2.598198in}{1.897698in}}%
\pgfpathlineto{\pgfqpoint{2.601504in}{1.913876in}}%
\pgfpathlineto{\pgfqpoint{2.603157in}{1.907115in}}%
\pgfpathlineto{\pgfqpoint{2.604810in}{1.890715in}}%
\pgfpathlineto{\pgfqpoint{2.608116in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{2.609769in}{1.922971in}}%
\pgfpathlineto{\pgfqpoint{2.613075in}{1.882911in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.616382in}{1.873235in}}%
\pgfpathlineto{\pgfqpoint{2.619688in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{1.905869in}}%
\pgfpathlineto{\pgfqpoint{2.622994in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.626300in}{1.858550in}}%
\pgfpathlineto{\pgfqpoint{2.627953in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{2.629606in}{1.795286in}}%
\pgfpathlineto{\pgfqpoint{2.631259in}{1.904178in}}%
\pgfpathlineto{\pgfqpoint{2.632913in}{1.904600in}}%
\pgfpathlineto{\pgfqpoint{2.634566in}{1.855587in}}%
\pgfpathlineto{\pgfqpoint{2.636219in}{1.907580in}}%
\pgfpathlineto{\pgfqpoint{2.639525in}{1.855009in}}%
\pgfpathlineto{\pgfqpoint{2.641178in}{1.876159in}}%
\pgfpathlineto{\pgfqpoint{2.642831in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{2.646137in}{1.916111in}}%
\pgfpathlineto{\pgfqpoint{2.647790in}{1.915530in}}%
\pgfpathlineto{\pgfqpoint{2.649443in}{1.911610in}}%
\pgfpathlineto{\pgfqpoint{2.651096in}{1.842656in}}%
\pgfpathlineto{\pgfqpoint{2.654403in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.657709in}{1.691835in}}%
\pgfpathlineto{\pgfqpoint{2.661015in}{1.907449in}}%
\pgfpathlineto{\pgfqpoint{2.664321in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.667627in}{1.904867in}}%
\pgfpathlineto{\pgfqpoint{2.670934in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.674240in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{1.915395in}}%
\pgfpathlineto{\pgfqpoint{2.684158in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.692424in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.694077in}{1.853742in}}%
\pgfpathlineto{\pgfqpoint{2.697383in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.699036in}{1.912926in}}%
\pgfpathlineto{\pgfqpoint{2.700689in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.702342in}{1.780985in}}%
\pgfpathlineto{\pgfqpoint{2.703995in}{1.792266in}}%
\pgfpathlineto{\pgfqpoint{2.707302in}{1.913644in}}%
\pgfpathlineto{\pgfqpoint{2.710608in}{1.927582in}}%
\pgfpathlineto{\pgfqpoint{2.712261in}{1.872424in}}%
\pgfpathlineto{\pgfqpoint{2.713914in}{1.760335in}}%
\pgfpathlineto{\pgfqpoint{2.717220in}{1.859193in}}%
\pgfpathlineto{\pgfqpoint{2.718873in}{1.896096in}}%
\pgfpathlineto{\pgfqpoint{2.720526in}{1.854164in}}%
\pgfpathlineto{\pgfqpoint{2.722179in}{1.767876in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{1.906721in}}%
\pgfpathlineto{\pgfqpoint{2.727139in}{1.828311in}}%
\pgfpathlineto{\pgfqpoint{2.728792in}{1.855101in}}%
\pgfpathlineto{\pgfqpoint{2.730445in}{1.914607in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{1.911082in}}%
\pgfpathlineto{\pgfqpoint{2.735404in}{1.916045in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.818059in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{1.802610in}}%
\pgfpathlineto{\pgfqpoint{2.827977in}{1.848573in}}%
\pgfpathlineto{\pgfqpoint{2.829630in}{1.854125in}}%
\pgfpathlineto{\pgfqpoint{2.831283in}{1.877403in}}%
\pgfpathlineto{\pgfqpoint{2.832936in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{2.837896in}{1.922150in}}%
\pgfpathlineto{\pgfqpoint{2.839549in}{1.923533in}}%
\pgfpathlineto{\pgfqpoint{2.841202in}{1.921490in}}%
\pgfpathlineto{\pgfqpoint{2.842855in}{1.915117in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{1.920250in}}%
\pgfpathlineto{\pgfqpoint{2.847814in}{1.915842in}}%
\pgfpathlineto{\pgfqpoint{2.849467in}{1.918608in}}%
\pgfpathlineto{\pgfqpoint{2.859386in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.966837in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{1.901771in}}%
\pgfpathlineto{\pgfqpoint{2.973449in}{1.859975in}}%
\pgfpathlineto{\pgfqpoint{2.975102in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{1.818541in}}%
\pgfpathlineto{\pgfqpoint{2.980061in}{1.839680in}}%
\pgfpathlineto{\pgfqpoint{2.981714in}{1.775217in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{1.882299in}}%
\pgfpathlineto{\pgfqpoint{2.988327in}{1.742198in}}%
\pgfpathlineto{\pgfqpoint{2.989980in}{1.732918in}}%
\pgfpathlineto{\pgfqpoint{2.991633in}{1.756753in}}%
\pgfpathlineto{\pgfqpoint{2.993286in}{1.757313in}}%
\pgfpathlineto{\pgfqpoint{2.996592in}{1.805441in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{1.732415in}}%
\pgfpathlineto{\pgfqpoint{3.004858in}{1.881417in}}%
\pgfpathlineto{\pgfqpoint{3.006511in}{1.855400in}}%
\pgfpathlineto{\pgfqpoint{3.009817in}{1.880432in}}%
\pgfpathlineto{\pgfqpoint{3.011470in}{1.878348in}}%
\pgfpathlineto{\pgfqpoint{3.014776in}{1.851843in}}%
\pgfpathlineto{\pgfqpoint{3.024695in}{1.865840in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{1.883634in}}%
\pgfpathlineto{\pgfqpoint{3.044532in}{1.907627in}}%
\pgfpathlineto{\pgfqpoint{3.047838in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.057756in}{1.910456in}}%
\pgfpathlineto{\pgfqpoint{3.062716in}{1.913196in}}%
\pgfpathlineto{\pgfqpoint{3.070981in}{1.912873in}}%
\pgfpathlineto{\pgfqpoint{3.084206in}{1.913852in}}%
\pgfpathlineto{\pgfqpoint{3.089165in}{1.912886in}}%
\pgfpathlineto{\pgfqpoint{3.102390in}{1.912014in}}%
\pgfpathlineto{\pgfqpoint{3.104043in}{1.886557in}}%
\pgfpathlineto{\pgfqpoint{3.107349in}{1.889279in}}%
\pgfpathlineto{\pgfqpoint{3.112308in}{1.896024in}}%
\pgfpathlineto{\pgfqpoint{3.115615in}{1.899512in}}%
\pgfpathlineto{\pgfqpoint{3.118921in}{1.900448in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{1.910676in}}%
\pgfpathlineto{\pgfqpoint{3.180085in}{1.920297in}}%
\pgfpathlineto{\pgfqpoint{3.185044in}{1.922374in}}%
\pgfpathlineto{\pgfqpoint{3.188350in}{1.922404in}}%
\pgfpathlineto{\pgfqpoint{3.193310in}{1.906448in}}%
\pgfpathlineto{\pgfqpoint{3.194963in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{1.924043in}}%
\pgfpathlineto{\pgfqpoint{3.199922in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.903182in}}%
\pgfpathlineto{\pgfqpoint{3.203228in}{1.859453in}}%
\pgfpathlineto{\pgfqpoint{3.204881in}{1.919649in}}%
\pgfpathlineto{\pgfqpoint{3.206534in}{1.920115in}}%
\pgfpathlineto{\pgfqpoint{3.208188in}{1.918285in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{1.930741in}}%
\pgfpathlineto{\pgfqpoint{3.216453in}{1.932354in}}%
\pgfpathlineto{\pgfqpoint{3.219759in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.223065in}{1.934903in}}%
\pgfpathlineto{\pgfqpoint{3.226372in}{1.936208in}}%
\pgfpathlineto{\pgfqpoint{3.228025in}{1.944365in}}%
\pgfpathlineto{\pgfqpoint{3.229678in}{1.936075in}}%
\pgfpathlineto{\pgfqpoint{3.232984in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{3.234637in}{1.856114in}}%
\pgfpathlineto{\pgfqpoint{3.236290in}{1.828266in}}%
\pgfpathlineto{\pgfqpoint{3.239596in}{1.840223in}}%
\pgfpathlineto{\pgfqpoint{3.241249in}{1.841010in}}%
\pgfpathlineto{\pgfqpoint{3.244556in}{1.852095in}}%
\pgfpathlineto{\pgfqpoint{3.246209in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{3.247862in}{1.829420in}}%
\pgfpathlineto{\pgfqpoint{3.251168in}{1.876091in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{1.874960in}}%
\pgfpathlineto{\pgfqpoint{3.254474in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{3.257780in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{3.259433in}{1.879827in}}%
\pgfpathlineto{\pgfqpoint{3.261086in}{1.883208in}}%
\pgfpathlineto{\pgfqpoint{3.262739in}{1.906788in}}%
\pgfpathlineto{\pgfqpoint{3.264393in}{1.906545in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.269352in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.274311in}{1.819936in}}%
\pgfpathlineto{\pgfqpoint{3.275964in}{1.807416in}}%
\pgfpathlineto{\pgfqpoint{3.280923in}{1.849442in}}%
\pgfpathlineto{\pgfqpoint{3.282577in}{1.849028in}}%
\pgfpathlineto{\pgfqpoint{3.284230in}{1.842530in}}%
\pgfpathlineto{\pgfqpoint{3.285883in}{1.844467in}}%
\pgfpathlineto{\pgfqpoint{3.287536in}{1.837661in}}%
\pgfpathlineto{\pgfqpoint{3.289189in}{1.869051in}}%
\pgfpathlineto{\pgfqpoint{3.290842in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{3.295801in}{1.886691in}}%
\pgfpathlineto{\pgfqpoint{3.297454in}{1.867521in}}%
\pgfpathlineto{\pgfqpoint{3.299107in}{1.888263in}}%
\pgfpathlineto{\pgfqpoint{3.300761in}{1.886619in}}%
\pgfpathlineto{\pgfqpoint{3.302414in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.304067in}{1.888718in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.840602in}}%
\pgfpathlineto{\pgfqpoint{3.312332in}{1.948226in}}%
\pgfpathlineto{\pgfqpoint{3.313985in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.315638in}{1.912056in}}%
\pgfpathlineto{\pgfqpoint{3.318945in}{1.835481in}}%
\pgfpathlineto{\pgfqpoint{3.322251in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.325557in}{1.818509in}}%
\pgfpathlineto{\pgfqpoint{3.328863in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{1.879948in}}%
\pgfpathlineto{\pgfqpoint{3.332169in}{1.870654in}}%
\pgfpathlineto{\pgfqpoint{3.335475in}{1.914243in}}%
\pgfpathlineto{\pgfqpoint{3.337129in}{1.917679in}}%
\pgfpathlineto{\pgfqpoint{3.338782in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.342088in}{1.877145in}}%
\pgfpathlineto{\pgfqpoint{3.345394in}{1.893424in}}%
\pgfpathlineto{\pgfqpoint{3.347047in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.348700in}{1.948892in}}%
\pgfpathlineto{\pgfqpoint{3.350353in}{1.940952in}}%
\pgfpathlineto{\pgfqpoint{3.353659in}{1.788796in}}%
\pgfpathlineto{\pgfqpoint{3.355312in}{1.795420in}}%
\pgfpathlineto{\pgfqpoint{3.356966in}{1.814518in}}%
\pgfpathlineto{\pgfqpoint{3.358619in}{1.804359in}}%
\pgfpathlineto{\pgfqpoint{3.361925in}{1.882854in}}%
\pgfpathlineto{\pgfqpoint{3.365231in}{1.892778in}}%
\pgfpathlineto{\pgfqpoint{3.366884in}{1.859067in}}%
\pgfpathlineto{\pgfqpoint{3.368537in}{1.861600in}}%
\pgfpathlineto{\pgfqpoint{3.370190in}{1.896777in}}%
\pgfpathlineto{\pgfqpoint{3.371843in}{1.889979in}}%
\pgfpathlineto{\pgfqpoint{3.375150in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.376803in}{1.916102in}}%
\pgfpathlineto{\pgfqpoint{3.380109in}{1.938760in}}%
\pgfpathlineto{\pgfqpoint{3.385068in}{1.853952in}}%
\pgfpathlineto{\pgfqpoint{3.386721in}{1.855584in}}%
\pgfpathlineto{\pgfqpoint{3.388374in}{1.912360in}}%
\pgfpathlineto{\pgfqpoint{3.391680in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.393334in}{1.867705in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{1.875080in}}%
\pgfpathlineto{\pgfqpoint{3.396640in}{1.870318in}}%
\pgfpathlineto{\pgfqpoint{3.398293in}{1.855710in}}%
\pgfpathlineto{\pgfqpoint{3.399946in}{1.865285in}}%
\pgfpathlineto{\pgfqpoint{3.401599in}{1.906607in}}%
\pgfpathlineto{\pgfqpoint{3.403252in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{3.404905in}{1.919565in}}%
\pgfpathlineto{\pgfqpoint{3.406558in}{1.912410in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{1.894367in}}%
\pgfpathlineto{\pgfqpoint{3.409864in}{1.842181in}}%
\pgfpathlineto{\pgfqpoint{3.411518in}{1.851497in}}%
\pgfpathlineto{\pgfqpoint{3.414824in}{1.813354in}}%
\pgfpathlineto{\pgfqpoint{3.416477in}{1.824250in}}%
\pgfpathlineto{\pgfqpoint{3.418130in}{1.851440in}}%
\pgfpathlineto{\pgfqpoint{3.421436in}{1.787365in}}%
\pgfpathlineto{\pgfqpoint{3.424742in}{1.810018in}}%
\pgfpathlineto{\pgfqpoint{3.428048in}{1.773571in}}%
\pgfpathlineto{\pgfqpoint{3.429702in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{3.431355in}{1.799439in}}%
\pgfpathlineto{\pgfqpoint{3.433008in}{1.811403in}}%
\pgfpathlineto{\pgfqpoint{3.434661in}{1.892985in}}%
\pgfpathlineto{\pgfqpoint{3.437967in}{1.773170in}}%
\pgfpathlineto{\pgfqpoint{3.439620in}{1.776594in}}%
\pgfpathlineto{\pgfqpoint{3.441273in}{1.775916in}}%
\pgfpathlineto{\pgfqpoint{3.444579in}{1.873922in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.826315in}}%
\pgfpathlineto{\pgfqpoint{3.447885in}{1.863958in}}%
\pgfpathlineto{\pgfqpoint{3.449539in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{3.452845in}{1.871546in}}%
\pgfpathlineto{\pgfqpoint{3.454498in}{1.942814in}}%
\pgfpathlineto{\pgfqpoint{3.457804in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{3.462763in}{1.918571in}}%
\pgfpathlineto{\pgfqpoint{3.464416in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{3.466069in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.467723in}{1.900626in}}%
\pgfpathlineto{\pgfqpoint{3.471029in}{1.923654in}}%
\pgfpathlineto{\pgfqpoint{3.472682in}{1.893132in}}%
\pgfpathlineto{\pgfqpoint{3.475988in}{1.815290in}}%
\pgfpathlineto{\pgfqpoint{3.479294in}{1.871097in}}%
\pgfpathlineto{\pgfqpoint{3.480947in}{1.825818in}}%
\pgfpathlineto{\pgfqpoint{3.484253in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.485907in}{1.906718in}}%
\pgfpathlineto{\pgfqpoint{3.487560in}{1.854137in}}%
\pgfpathlineto{\pgfqpoint{3.490866in}{1.921451in}}%
\pgfpathlineto{\pgfqpoint{3.492519in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{1.912965in}}%
\pgfpathlineto{\pgfqpoint{3.495825in}{1.925936in}}%
\pgfpathlineto{\pgfqpoint{3.499131in}{1.904592in}}%
\pgfpathlineto{\pgfqpoint{3.500784in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{3.504091in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.507397in}{1.884701in}}%
\pgfpathlineto{\pgfqpoint{3.510703in}{1.828459in}}%
\pgfpathlineto{\pgfqpoint{3.512356in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{3.514009in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{3.518968in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{3.520621in}{1.856000in}}%
\pgfpathlineto{\pgfqpoint{3.523928in}{1.882781in}}%
\pgfpathlineto{\pgfqpoint{3.525581in}{1.878976in}}%
\pgfpathlineto{\pgfqpoint{3.527234in}{1.887505in}}%
\pgfpathlineto{\pgfqpoint{3.530540in}{1.870481in}}%
\pgfpathlineto{\pgfqpoint{3.535499in}{1.913475in}}%
\pgfpathlineto{\pgfqpoint{3.537152in}{1.910965in}}%
\pgfpathlineto{\pgfqpoint{3.540458in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.555336in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.556989in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{3.558642in}{1.890923in}}%
\pgfpathlineto{\pgfqpoint{3.560296in}{1.883840in}}%
\pgfpathlineto{\pgfqpoint{3.563602in}{1.903837in}}%
\pgfpathlineto{\pgfqpoint{3.570214in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.585092in}{1.908277in}}%
\pgfpathlineto{\pgfqpoint{3.588398in}{1.908063in}}%
\pgfpathlineto{\pgfqpoint{3.591704in}{1.908592in}}%
\pgfpathlineto{\pgfqpoint{3.595010in}{1.906530in}}%
\pgfpathlineto{\pgfqpoint{3.596664in}{1.904619in}}%
\pgfpathlineto{\pgfqpoint{3.598317in}{1.905422in}}%
\pgfpathlineto{\pgfqpoint{3.599970in}{1.901704in}}%
\pgfpathlineto{\pgfqpoint{3.601623in}{1.695637in}}%
\pgfpathlineto{\pgfqpoint{3.606582in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.611541in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.613194in}{1.905677in}}%
\pgfpathlineto{\pgfqpoint{3.616501in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.631378in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.633031in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{3.636338in}{1.884789in}}%
\pgfpathlineto{\pgfqpoint{3.637991in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.646256in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{1.903889in}}%
\pgfpathlineto{\pgfqpoint{3.649562in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.651215in}{1.908259in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.656175in}{1.898483in}}%
\pgfpathlineto{\pgfqpoint{3.661134in}{1.910961in}}%
\pgfpathlineto{\pgfqpoint{3.662787in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{1.915126in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{1.914240in}}%
\pgfpathlineto{\pgfqpoint{3.671053in}{1.903641in}}%
\pgfpathlineto{\pgfqpoint{3.672706in}{1.837296in}}%
\pgfpathlineto{\pgfqpoint{3.674359in}{1.849640in}}%
\pgfpathlineto{\pgfqpoint{3.677665in}{1.757327in}}%
\pgfpathlineto{\pgfqpoint{3.680971in}{1.877430in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{1.787710in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.687583in}{1.726764in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{3.690890in}{1.765772in}}%
\pgfpathlineto{\pgfqpoint{3.694196in}{1.930793in}}%
\pgfpathlineto{\pgfqpoint{3.695849in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{3.699155in}{1.757770in}}%
\pgfpathlineto{\pgfqpoint{3.700808in}{1.757987in}}%
\pgfpathlineto{\pgfqpoint{3.702461in}{1.727667in}}%
\pgfpathlineto{\pgfqpoint{3.705767in}{1.725265in}}%
\pgfpathlineto{\pgfqpoint{3.707420in}{1.732985in}}%
\pgfpathlineto{\pgfqpoint{3.710727in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{3.712380in}{1.848134in}}%
\pgfpathlineto{\pgfqpoint{3.714033in}{1.766793in}}%
\pgfpathlineto{\pgfqpoint{3.715686in}{1.764641in}}%
\pgfpathlineto{\pgfqpoint{3.717339in}{1.759900in}}%
\pgfpathlineto{\pgfqpoint{3.718992in}{1.743875in}}%
\pgfpathlineto{\pgfqpoint{3.722298in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{3.727258in}{1.888890in}}%
\pgfpathlineto{\pgfqpoint{3.728911in}{1.879477in}}%
\pgfpathlineto{\pgfqpoint{3.732217in}{1.891532in}}%
\pgfpathlineto{\pgfqpoint{3.733870in}{1.858800in}}%
\pgfpathlineto{\pgfqpoint{3.735523in}{1.869979in}}%
\pgfpathlineto{\pgfqpoint{3.737176in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.740482in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{3.742135in}{1.850548in}}%
\pgfpathlineto{\pgfqpoint{3.743788in}{1.776095in}}%
\pgfpathlineto{\pgfqpoint{3.745442in}{1.815357in}}%
\pgfpathlineto{\pgfqpoint{3.747095in}{1.895548in}}%
\pgfpathlineto{\pgfqpoint{3.755360in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{3.758666in}{1.839159in}}%
\pgfpathlineto{\pgfqpoint{3.761972in}{1.748373in}}%
\pgfpathlineto{\pgfqpoint{3.763626in}{1.829749in}}%
\pgfpathlineto{\pgfqpoint{3.765279in}{1.827881in}}%
\pgfpathlineto{\pgfqpoint{3.766932in}{1.816710in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{1.730270in}}%
\pgfpathlineto{\pgfqpoint{3.771891in}{1.788593in}}%
\pgfpathlineto{\pgfqpoint{3.775197in}{1.747821in}}%
\pgfpathlineto{\pgfqpoint{3.776850in}{1.787834in}}%
\pgfpathlineto{\pgfqpoint{3.778503in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{3.780156in}{1.796850in}}%
\pgfpathlineto{\pgfqpoint{3.783463in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{3.788422in}{1.915514in}}%
\pgfpathlineto{\pgfqpoint{3.791728in}{1.858751in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{1.874216in}}%
\pgfpathlineto{\pgfqpoint{3.796687in}{1.927253in}}%
\pgfpathlineto{\pgfqpoint{3.798340in}{1.897845in}}%
\pgfpathlineto{\pgfqpoint{3.799993in}{1.778501in}}%
\pgfpathlineto{\pgfqpoint{3.801647in}{1.772712in}}%
\pgfpathlineto{\pgfqpoint{3.803300in}{1.834784in}}%
\pgfpathlineto{\pgfqpoint{3.804953in}{1.832646in}}%
\pgfpathlineto{\pgfqpoint{3.808259in}{1.937698in}}%
\pgfpathlineto{\pgfqpoint{3.809912in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{3.811565in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{3.813218in}{1.905947in}}%
\pgfpathlineto{\pgfqpoint{3.814871in}{1.905116in}}%
\pgfpathlineto{\pgfqpoint{3.816524in}{1.932318in}}%
\pgfpathlineto{\pgfqpoint{3.818177in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.821484in}{1.765431in}}%
\pgfpathlineto{\pgfqpoint{3.824790in}{1.915376in}}%
\pgfpathlineto{\pgfqpoint{3.828096in}{1.882077in}}%
\pgfpathlineto{\pgfqpoint{3.829749in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.831402in}{1.887781in}}%
\pgfpathlineto{\pgfqpoint{3.833055in}{1.895265in}}%
\pgfpathlineto{\pgfqpoint{3.834708in}{1.920719in}}%
\pgfpathlineto{\pgfqpoint{3.836361in}{1.909644in}}%
\pgfpathlineto{\pgfqpoint{3.838015in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.839668in}{1.918309in}}%
\pgfpathlineto{\pgfqpoint{3.841321in}{1.918742in}}%
\pgfpathlineto{\pgfqpoint{3.842974in}{1.897812in}}%
\pgfpathlineto{\pgfqpoint{3.846280in}{1.799685in}}%
\pgfpathlineto{\pgfqpoint{3.851239in}{1.908993in}}%
\pgfpathlineto{\pgfqpoint{3.852892in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.854545in}{1.868535in}}%
\pgfpathlineto{\pgfqpoint{3.857852in}{1.897759in}}%
\pgfpathlineto{\pgfqpoint{3.859505in}{1.901761in}}%
\pgfpathlineto{\pgfqpoint{3.861158in}{1.893898in}}%
\pgfpathlineto{\pgfqpoint{3.862811in}{1.841325in}}%
\pgfpathlineto{\pgfqpoint{3.864464in}{1.852334in}}%
\pgfpathlineto{\pgfqpoint{3.866117in}{1.842601in}}%
\pgfpathlineto{\pgfqpoint{3.867770in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{3.869423in}{1.796205in}}%
\pgfpathlineto{\pgfqpoint{3.871076in}{1.917644in}}%
\pgfpathlineto{\pgfqpoint{3.874382in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{3.877689in}{1.820419in}}%
\pgfpathlineto{\pgfqpoint{3.880995in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{3.884301in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{3.887607in}{1.962983in}}%
\pgfpathlineto{\pgfqpoint{3.889260in}{1.962726in}}%
\pgfpathlineto{\pgfqpoint{3.894220in}{1.957198in}}%
\pgfpathlineto{\pgfqpoint{3.895873in}{1.955671in}}%
\pgfpathlineto{\pgfqpoint{3.897526in}{1.930720in}}%
\pgfpathlineto{\pgfqpoint{3.900832in}{1.963946in}}%
\pgfpathlineto{\pgfqpoint{3.902485in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{3.905791in}{1.960572in}}%
\pgfpathlineto{\pgfqpoint{3.907444in}{1.959492in}}%
\pgfpathlineto{\pgfqpoint{3.912404in}{1.941860in}}%
\pgfpathlineto{\pgfqpoint{3.914057in}{1.929210in}}%
\pgfpathlineto{\pgfqpoint{3.915710in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{3.920669in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.925628in}{1.792541in}}%
\pgfpathlineto{\pgfqpoint{3.927281in}{1.822775in}}%
\pgfpathlineto{\pgfqpoint{3.930588in}{1.930993in}}%
\pgfpathlineto{\pgfqpoint{3.932241in}{1.932774in}}%
\pgfpathlineto{\pgfqpoint{3.933894in}{1.932061in}}%
\pgfpathlineto{\pgfqpoint{3.938853in}{1.898014in}}%
\pgfpathlineto{\pgfqpoint{3.940506in}{1.879509in}}%
\pgfpathlineto{\pgfqpoint{3.942159in}{1.805343in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.950425in}{1.923050in}}%
\pgfpathlineto{\pgfqpoint{3.952078in}{1.923172in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.955384in}{1.774281in}}%
\pgfpathlineto{\pgfqpoint{3.963649in}{1.912541in}}%
\pgfpathlineto{\pgfqpoint{3.965302in}{1.920389in}}%
\pgfpathlineto{\pgfqpoint{3.968609in}{1.921380in}}%
\pgfpathlineto{\pgfqpoint{3.971915in}{1.922397in}}%
\pgfpathlineto{\pgfqpoint{3.983486in}{1.910219in}}%
\pgfpathlineto{\pgfqpoint{3.986793in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.026467in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.028120in}{1.897345in}}%
\pgfpathlineto{\pgfqpoint{4.029773in}{1.898143in}}%
\pgfpathlineto{\pgfqpoint{4.033079in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.034732in}{1.905766in}}%
\pgfpathlineto{\pgfqpoint{4.038038in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{4.042998in}{1.905842in}}%
\pgfpathlineto{\pgfqpoint{4.046304in}{1.895084in}}%
\pgfpathlineto{\pgfqpoint{4.047957in}{1.900758in}}%
\pgfpathlineto{\pgfqpoint{4.054569in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.056222in}{1.894242in}}%
\pgfpathlineto{\pgfqpoint{4.059528in}{1.892387in}}%
\pgfpathlineto{\pgfqpoint{4.061182in}{1.892340in}}%
\pgfpathlineto{\pgfqpoint{4.077712in}{1.869746in}}%
\pgfpathlineto{\pgfqpoint{4.081019in}{1.866988in}}%
\pgfpathlineto{\pgfqpoint{4.082672in}{1.873265in}}%
\pgfpathlineto{\pgfqpoint{4.090937in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{4.092590in}{1.852105in}}%
\pgfpathlineto{\pgfqpoint{4.094243in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{4.105815in}{1.867559in}}%
\pgfpathlineto{\pgfqpoint{4.107468in}{1.870928in}}%
\pgfpathlineto{\pgfqpoint{4.109121in}{1.869526in}}%
\pgfpathlineto{\pgfqpoint{4.110774in}{1.861672in}}%
\pgfpathlineto{\pgfqpoint{4.115734in}{1.891455in}}%
\pgfpathlineto{\pgfqpoint{4.117387in}{1.883093in}}%
\pgfpathlineto{\pgfqpoint{4.119040in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{4.122346in}{1.905810in}}%
\pgfpathlineto{\pgfqpoint{4.125652in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.135571in}{1.910567in}}%
\pgfpathlineto{\pgfqpoint{4.142183in}{1.913245in}}%
\pgfpathlineto{\pgfqpoint{4.152101in}{1.910116in}}%
\pgfpathlineto{\pgfqpoint{4.158714in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.181857in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.183510in}{1.880669in}}%
\pgfpathlineto{\pgfqpoint{4.188469in}{1.884723in}}%
\pgfpathlineto{\pgfqpoint{4.193429in}{1.890193in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{1.896256in}}%
\pgfpathlineto{\pgfqpoint{4.213266in}{1.906858in}}%
\pgfpathlineto{\pgfqpoint{4.228144in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.383534in}{1.908044in}}%
\pgfpathlineto{\pgfqpoint{4.388493in}{1.903864in}}%
\pgfpathlineto{\pgfqpoint{4.391799in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.395106in}{1.907556in}}%
\pgfpathlineto{\pgfqpoint{4.398412in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.449658in}{1.908452in}}%
\pgfpathlineto{\pgfqpoint{4.451311in}{1.907077in}}%
\pgfpathlineto{\pgfqpoint{4.456270in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.906842in}}%
\pgfpathlineto{\pgfqpoint{4.461229in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.467842in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{1.906303in}}%
\pgfpathlineto{\pgfqpoint{4.474454in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.476107in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.477760in}{1.907527in}}%
\pgfpathlineto{\pgfqpoint{4.481066in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.509169in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.510822in}{1.901470in}}%
\pgfpathlineto{\pgfqpoint{4.514128in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.517434in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.520740in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{4.522393in}{1.717590in}}%
\pgfpathlineto{\pgfqpoint{4.524047in}{1.908564in}}%
\pgfpathlineto{\pgfqpoint{4.525700in}{1.911216in}}%
\pgfpathlineto{\pgfqpoint{4.527353in}{1.806337in}}%
\pgfpathlineto{\pgfqpoint{4.529006in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.788488in}}%
\pgfpathlineto{\pgfqpoint{4.533965in}{1.884759in}}%
\pgfpathlineto{\pgfqpoint{4.535618in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{4.538924in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.543884in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.547190in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{4.548843in}{1.703445in}}%
\pgfpathlineto{\pgfqpoint{4.552149in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.553802in}{1.931550in}}%
\pgfpathlineto{\pgfqpoint{4.555455in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{4.557108in}{1.734153in}}%
\pgfpathlineto{\pgfqpoint{4.558761in}{1.901447in}}%
\pgfpathlineto{\pgfqpoint{4.560415in}{1.877734in}}%
\pgfpathlineto{\pgfqpoint{4.562068in}{1.784678in}}%
\pgfpathlineto{\pgfqpoint{4.563721in}{1.910091in}}%
\pgfpathlineto{\pgfqpoint{4.565374in}{1.876019in}}%
\pgfpathlineto{\pgfqpoint{4.567027in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{4.568680in}{1.704219in}}%
\pgfpathlineto{\pgfqpoint{4.570333in}{1.817162in}}%
\pgfpathlineto{\pgfqpoint{4.571986in}{1.767031in}}%
\pgfpathlineto{\pgfqpoint{4.575292in}{1.896137in}}%
\pgfpathlineto{\pgfqpoint{4.576945in}{1.922226in}}%
\pgfpathlineto{\pgfqpoint{4.580252in}{1.798970in}}%
\pgfpathlineto{\pgfqpoint{4.583558in}{1.812413in}}%
\pgfpathlineto{\pgfqpoint{4.585211in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{4.588517in}{1.895951in}}%
\pgfpathlineto{\pgfqpoint{4.590170in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.593476in}{1.910847in}}%
\pgfpathlineto{\pgfqpoint{4.595129in}{1.916510in}}%
\pgfpathlineto{\pgfqpoint{4.596782in}{1.903242in}}%
\pgfpathlineto{\pgfqpoint{4.601742in}{1.927947in}}%
\pgfpathlineto{\pgfqpoint{4.603395in}{1.907937in}}%
\pgfpathlineto{\pgfqpoint{4.605048in}{1.818872in}}%
\pgfpathlineto{\pgfqpoint{4.608354in}{1.933320in}}%
\pgfpathlineto{\pgfqpoint{4.613313in}{1.925526in}}%
\pgfpathlineto{\pgfqpoint{4.616620in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{4.618273in}{1.921070in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{1.922836in}}%
\pgfpathlineto{\pgfqpoint{4.621579in}{1.922096in}}%
\pgfpathlineto{\pgfqpoint{4.626538in}{1.912072in}}%
\pgfpathlineto{\pgfqpoint{4.628191in}{1.911983in}}%
\pgfpathlineto{\pgfqpoint{4.629844in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.631497in}{1.909590in}}%
\pgfpathlineto{\pgfqpoint{4.636457in}{1.914783in}}%
\pgfpathlineto{\pgfqpoint{4.641416in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{4.643069in}{1.909370in}}%
\pgfpathlineto{\pgfqpoint{4.652988in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{1.914018in}}%
\pgfpathlineto{\pgfqpoint{4.657947in}{1.913798in}}%
\pgfpathlineto{\pgfqpoint{4.659600in}{1.917103in}}%
\pgfpathlineto{\pgfqpoint{4.661253in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.664559in}{1.764952in}}%
\pgfpathlineto{\pgfqpoint{4.667865in}{1.923675in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{1.923232in}}%
\pgfpathlineto{\pgfqpoint{4.676131in}{1.918591in}}%
\pgfpathlineto{\pgfqpoint{4.679437in}{1.920596in}}%
\pgfpathlineto{\pgfqpoint{4.686049in}{1.916912in}}%
\pgfpathlineto{\pgfqpoint{4.687702in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.691009in}{1.709084in}}%
\pgfpathlineto{\pgfqpoint{4.692662in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{4.694315in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.697621in}{1.936425in}}%
\pgfpathlineto{\pgfqpoint{4.702580in}{1.929740in}}%
\pgfpathlineto{\pgfqpoint{4.707539in}{1.932777in}}%
\pgfpathlineto{\pgfqpoint{4.710846in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.714152in}{1.721351in}}%
\pgfpathlineto{\pgfqpoint{4.719111in}{1.717668in}}%
\pgfpathlineto{\pgfqpoint{4.725723in}{1.708064in}}%
\pgfpathlineto{\pgfqpoint{4.727377in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{4.729030in}{1.708880in}}%
\pgfpathlineto{\pgfqpoint{4.730683in}{1.718379in}}%
\pgfpathlineto{\pgfqpoint{4.733989in}{1.828032in}}%
\pgfpathlineto{\pgfqpoint{4.737295in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{4.738948in}{1.952762in}}%
\pgfpathlineto{\pgfqpoint{4.742254in}{1.944514in}}%
\pgfpathlineto{\pgfqpoint{4.747214in}{1.932628in}}%
\pgfpathlineto{\pgfqpoint{4.750520in}{1.920944in}}%
\pgfpathlineto{\pgfqpoint{4.752173in}{1.865248in}}%
\pgfpathlineto{\pgfqpoint{4.753826in}{1.751429in}}%
\pgfpathlineto{\pgfqpoint{4.755479in}{1.750890in}}%
\pgfpathlineto{\pgfqpoint{4.757132in}{1.807619in}}%
\pgfpathlineto{\pgfqpoint{4.758785in}{1.919167in}}%
\pgfpathlineto{\pgfqpoint{4.760438in}{1.925545in}}%
\pgfpathlineto{\pgfqpoint{4.762091in}{1.924190in}}%
\pgfpathlineto{\pgfqpoint{4.765398in}{1.920650in}}%
\pgfpathlineto{\pgfqpoint{4.768704in}{1.923190in}}%
\pgfpathlineto{\pgfqpoint{4.770357in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{4.772010in}{1.919985in}}%
\pgfpathlineto{\pgfqpoint{4.773663in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.778622in}{1.937543in}}%
\pgfpathlineto{\pgfqpoint{4.780275in}{1.937249in}}%
\pgfpathlineto{\pgfqpoint{4.783582in}{1.926206in}}%
\pgfpathlineto{\pgfqpoint{4.786888in}{1.885972in}}%
\pgfpathlineto{\pgfqpoint{4.788541in}{1.829394in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{1.914921in}}%
\pgfpathlineto{\pgfqpoint{4.798459in}{1.921614in}}%
\pgfpathlineto{\pgfqpoint{4.800112in}{1.724712in}}%
\pgfpathlineto{\pgfqpoint{4.803419in}{1.923615in}}%
\pgfpathlineto{\pgfqpoint{4.806725in}{1.927320in}}%
\pgfpathlineto{\pgfqpoint{4.811684in}{1.927681in}}%
\pgfpathlineto{\pgfqpoint{4.814990in}{1.931580in}}%
\pgfpathlineto{\pgfqpoint{4.824909in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.826562in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.828215in}{1.910959in}}%
\pgfpathlineto{\pgfqpoint{4.831521in}{1.909308in}}%
\pgfpathlineto{\pgfqpoint{4.834827in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{4.836480in}{1.876141in}}%
\pgfpathlineto{\pgfqpoint{4.838133in}{1.753575in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.846399in}{1.910041in}}%
\pgfpathlineto{\pgfqpoint{4.848052in}{1.910846in}}%
\pgfpathlineto{\pgfqpoint{4.851358in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.869542in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.871195in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{4.872848in}{1.901305in}}%
\pgfpathlineto{\pgfqpoint{4.874501in}{1.781845in}}%
\pgfpathlineto{\pgfqpoint{4.876155in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{4.884420in}{1.909964in}}%
\pgfpathlineto{\pgfqpoint{4.887726in}{1.919457in}}%
\pgfpathlineto{\pgfqpoint{4.889379in}{1.919093in}}%
\pgfpathlineto{\pgfqpoint{4.894339in}{1.901751in}}%
\pgfpathlineto{\pgfqpoint{4.895992in}{1.873155in}}%
\pgfpathlineto{\pgfqpoint{4.899298in}{1.942189in}}%
\pgfpathlineto{\pgfqpoint{4.902604in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{4.904257in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{4.905910in}{1.823975in}}%
\pgfpathlineto{\pgfqpoint{4.909216in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{4.910869in}{1.884610in}}%
\pgfpathlineto{\pgfqpoint{4.914176in}{1.966631in}}%
\pgfpathlineto{\pgfqpoint{4.915829in}{1.965587in}}%
\pgfpathlineto{\pgfqpoint{4.920788in}{1.755314in}}%
\pgfpathlineto{\pgfqpoint{4.922441in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{4.924094in}{1.750580in}}%
\pgfpathlineto{\pgfqpoint{4.925747in}{1.753959in}}%
\pgfpathlineto{\pgfqpoint{4.927400in}{1.775210in}}%
\pgfpathlineto{\pgfqpoint{4.934013in}{1.750126in}}%
\pgfpathlineto{\pgfqpoint{4.937319in}{1.744633in}}%
\pgfpathlineto{\pgfqpoint{4.938972in}{1.744493in}}%
\pgfpathlineto{\pgfqpoint{4.942278in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{4.947237in}{1.950603in}}%
\pgfpathlineto{\pgfqpoint{4.948890in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{4.950544in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{4.953850in}{1.753795in}}%
\pgfpathlineto{\pgfqpoint{4.957156in}{1.936004in}}%
\pgfpathlineto{\pgfqpoint{4.958809in}{1.933716in}}%
\pgfpathlineto{\pgfqpoint{4.960462in}{1.925444in}}%
\pgfpathlineto{\pgfqpoint{4.962115in}{1.902712in}}%
\pgfpathlineto{\pgfqpoint{4.963768in}{1.926300in}}%
\pgfpathlineto{\pgfqpoint{4.967074in}{1.918862in}}%
\pgfpathlineto{\pgfqpoint{4.968728in}{1.921044in}}%
\pgfpathlineto{\pgfqpoint{4.972034in}{1.916405in}}%
\pgfpathlineto{\pgfqpoint{4.973687in}{1.774810in}}%
\pgfpathlineto{\pgfqpoint{4.975340in}{1.797578in}}%
\pgfpathlineto{\pgfqpoint{4.978646in}{1.702746in}}%
\pgfpathlineto{\pgfqpoint{4.980299in}{1.699481in}}%
\pgfpathlineto{\pgfqpoint{4.981952in}{1.700549in}}%
\pgfpathlineto{\pgfqpoint{4.983605in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{4.985258in}{1.864334in}}%
\pgfpathlineto{\pgfqpoint{4.986912in}{1.863332in}}%
\pgfpathlineto{\pgfqpoint{4.988565in}{1.882816in}}%
\pgfpathlineto{\pgfqpoint{4.990218in}{1.862734in}}%
\pgfpathlineto{\pgfqpoint{4.991871in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{4.993524in}{1.711186in}}%
\pgfpathlineto{\pgfqpoint{4.995177in}{1.731580in}}%
\pgfpathlineto{\pgfqpoint{4.998483in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.902668in}}%
\pgfpathlineto{\pgfqpoint{5.003442in}{1.721831in}}%
\pgfpathlineto{\pgfqpoint{5.005096in}{1.721748in}}%
\pgfpathlineto{\pgfqpoint{5.006749in}{1.886305in}}%
\pgfpathlineto{\pgfqpoint{5.008402in}{1.892098in}}%
\pgfpathlineto{\pgfqpoint{5.010055in}{1.812827in}}%
\pgfpathlineto{\pgfqpoint{5.011708in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.016667in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.018320in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{5.021626in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.029892in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.031545in}{1.896715in}}%
\pgfpathlineto{\pgfqpoint{5.033198in}{1.720890in}}%
\pgfpathlineto{\pgfqpoint{5.034851in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{5.038157in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.907896in}}%
\pgfpathlineto{\pgfqpoint{5.069566in}{1.903586in}}%
\pgfpathlineto{\pgfqpoint{5.072872in}{1.905539in}}%
\pgfpathlineto{\pgfqpoint{5.074525in}{1.904954in}}%
\pgfpathlineto{\pgfqpoint{5.076178in}{1.906288in}}%
\pgfpathlineto{\pgfqpoint{5.079485in}{1.905170in}}%
\pgfpathlineto{\pgfqpoint{5.086097in}{1.908212in}}%
\pgfpathlineto{\pgfqpoint{5.091056in}{1.906702in}}%
\pgfpathlineto{\pgfqpoint{5.097669in}{1.905856in}}%
\pgfpathlineto{\pgfqpoint{5.099322in}{1.903510in}}%
\pgfpathlineto{\pgfqpoint{5.100975in}{1.907348in}}%
\pgfpathlineto{\pgfqpoint{5.105934in}{1.905966in}}%
\pgfpathlineto{\pgfqpoint{5.109240in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{5.115852in}{1.902997in}}%
\pgfpathlineto{\pgfqpoint{5.120812in}{1.899228in}}%
\pgfpathlineto{\pgfqpoint{5.130730in}{1.888512in}}%
\pgfpathlineto{\pgfqpoint{5.137343in}{1.888003in}}%
\pgfpathlineto{\pgfqpoint{5.140649in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{5.145608in}{1.877208in}}%
\pgfpathlineto{\pgfqpoint{5.152220in}{1.872650in}}%
\pgfpathlineto{\pgfqpoint{5.157180in}{1.859298in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.859580in}}%
\pgfpathlineto{\pgfqpoint{5.162139in}{1.863893in}}%
\pgfpathlineto{\pgfqpoint{5.163792in}{1.862983in}}%
\pgfpathlineto{\pgfqpoint{5.167098in}{1.858205in}}%
\pgfpathlineto{\pgfqpoint{5.168751in}{1.840631in}}%
\pgfpathlineto{\pgfqpoint{5.170404in}{1.871382in}}%
\pgfpathlineto{\pgfqpoint{5.178670in}{1.819879in}}%
\pgfpathlineto{\pgfqpoint{5.180323in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{5.181976in}{1.821486in}}%
\pgfpathlineto{\pgfqpoint{5.186935in}{1.841995in}}%
\pgfpathlineto{\pgfqpoint{5.188588in}{1.841022in}}%
\pgfpathlineto{\pgfqpoint{5.195201in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{5.196854in}{1.833235in}}%
\pgfpathlineto{\pgfqpoint{5.198507in}{1.840159in}}%
\pgfpathlineto{\pgfqpoint{5.201813in}{1.874738in}}%
\pgfpathlineto{\pgfqpoint{5.206772in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{5.210079in}{1.946657in}}%
\pgfpathlineto{\pgfqpoint{5.215038in}{1.978609in}}%
\pgfpathlineto{\pgfqpoint{5.216691in}{1.967077in}}%
\pgfpathlineto{\pgfqpoint{5.219997in}{1.911728in}}%
\pgfpathlineto{\pgfqpoint{5.228263in}{1.863415in}}%
\pgfpathlineto{\pgfqpoint{5.234875in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{5.243140in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{5.244793in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.253059in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.254712in}{1.731819in}}%
\pgfpathlineto{\pgfqpoint{5.259671in}{1.758195in}}%
\pgfpathlineto{\pgfqpoint{5.261324in}{1.751384in}}%
\pgfpathlineto{\pgfqpoint{5.264631in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{5.267937in}{1.729302in}}%
\pgfpathlineto{\pgfqpoint{5.269590in}{1.731257in}}%
\pgfpathlineto{\pgfqpoint{5.277855in}{1.755075in}}%
\pgfpathlineto{\pgfqpoint{5.279508in}{1.758802in}}%
\pgfpathlineto{\pgfqpoint{5.281161in}{1.755521in}}%
\pgfpathlineto{\pgfqpoint{5.286121in}{1.727705in}}%
\pgfpathlineto{\pgfqpoint{5.287774in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{5.289427in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{5.294386in}{1.741936in}}%
\pgfpathlineto{\pgfqpoint{5.296039in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{5.299345in}{1.729472in}}%
\pgfpathlineto{\pgfqpoint{5.302652in}{1.713585in}}%
\pgfpathlineto{\pgfqpoint{5.305958in}{1.718811in}}%
\pgfpathlineto{\pgfqpoint{5.309264in}{1.710107in}}%
\pgfpathlineto{\pgfqpoint{5.312570in}{1.725797in}}%
\pgfpathlineto{\pgfqpoint{5.315876in}{1.737384in}}%
\pgfpathlineto{\pgfqpoint{5.320836in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{5.324142in}{1.744278in}}%
\pgfpathlineto{\pgfqpoint{5.327448in}{1.757159in}}%
\pgfpathlineto{\pgfqpoint{5.332407in}{1.772795in}}%
\pgfpathlineto{\pgfqpoint{5.334060in}{1.775988in}}%
\pgfpathlineto{\pgfqpoint{5.339020in}{1.796244in}}%
\pgfpathlineto{\pgfqpoint{5.340673in}{1.795891in}}%
\pgfpathlineto{\pgfqpoint{5.343979in}{1.784749in}}%
\pgfpathlineto{\pgfqpoint{5.348938in}{1.778431in}}%
\pgfpathlineto{\pgfqpoint{5.360510in}{1.737780in}}%
\pgfpathlineto{\pgfqpoint{5.367122in}{1.724680in}}%
\pgfpathlineto{\pgfqpoint{5.368775in}{1.727572in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{1.767022in}}%
\pgfpathlineto{\pgfqpoint{5.380347in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{5.382000in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{5.383653in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{5.390265in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{5.391918in}{1.726996in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{1.737261in}}%
\pgfpathlineto{\pgfqpoint{5.398531in}{1.734784in}}%
\pgfpathlineto{\pgfqpoint{5.400184in}{1.736560in}}%
\pgfpathlineto{\pgfqpoint{5.401837in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{5.406796in}{1.784925in}}%
\pgfpathlineto{\pgfqpoint{5.410102in}{1.809913in}}%
\pgfpathlineto{\pgfqpoint{5.415062in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{5.420021in}{1.738198in}}%
\pgfpathlineto{\pgfqpoint{5.421674in}{1.739636in}}%
\pgfpathlineto{\pgfqpoint{5.423327in}{1.738296in}}%
\pgfpathlineto{\pgfqpoint{5.424980in}{1.739317in}}%
\pgfpathlineto{\pgfqpoint{5.428286in}{1.760809in}}%
\pgfpathlineto{\pgfqpoint{5.429939in}{1.756519in}}%
\pgfpathlineto{\pgfqpoint{5.436552in}{1.703728in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{1.713578in}}%
\pgfpathlineto{\pgfqpoint{5.448123in}{1.776551in}}%
\pgfpathlineto{\pgfqpoint{5.449777in}{1.780249in}}%
\pgfpathlineto{\pgfqpoint{5.453083in}{1.739342in}}%
\pgfpathlineto{\pgfqpoint{5.454736in}{1.752209in}}%
\pgfpathlineto{\pgfqpoint{5.458042in}{1.825038in}}%
\pgfpathlineto{\pgfqpoint{5.464654in}{1.801589in}}%
\pgfpathlineto{\pgfqpoint{5.466307in}{1.804520in}}%
\pgfpathlineto{\pgfqpoint{5.467960in}{1.814558in}}%
\pgfpathlineto{\pgfqpoint{5.469614in}{1.839411in}}%
\pgfpathlineto{\pgfqpoint{5.476226in}{1.795583in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{1.792416in}}%
\pgfpathlineto{\pgfqpoint{5.481185in}{1.738100in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{1.740311in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{1.755563in}}%
\pgfpathlineto{\pgfqpoint{5.487798in}{1.750551in}}%
\pgfpathlineto{\pgfqpoint{5.491104in}{1.736947in}}%
\pgfpathlineto{\pgfqpoint{5.492757in}{1.740563in}}%
\pgfpathlineto{\pgfqpoint{5.496063in}{1.760773in}}%
\pgfpathlineto{\pgfqpoint{5.499369in}{1.808465in}}%
\pgfpathlineto{\pgfqpoint{5.501022in}{1.805562in}}%
\pgfpathlineto{\pgfqpoint{5.505982in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{5.507635in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{5.509288in}{1.738009in}}%
\pgfpathlineto{\pgfqpoint{5.510941in}{1.735331in}}%
\pgfpathlineto{\pgfqpoint{5.515900in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{5.519206in}{1.747604in}}%
\pgfpathlineto{\pgfqpoint{5.520859in}{1.751910in}}%
\pgfpathlineto{\pgfqpoint{5.522512in}{1.739600in}}%
\pgfpathlineto{\pgfqpoint{5.524166in}{1.742600in}}%
\pgfpathlineto{\pgfqpoint{5.529125in}{1.808412in}}%
\pgfpathlineto{\pgfqpoint{5.534084in}{1.753996in}}%
\pgfpathlineto{\pgfqpoint{5.535737in}{1.765827in}}%
\pgfpathlineto{\pgfqpoint{5.542349in}{1.909369in}}%
\pgfpathlineto{\pgfqpoint{5.545656in}{1.834676in}}%
\pgfpathlineto{\pgfqpoint{5.547309in}{1.838926in}}%
\pgfpathlineto{\pgfqpoint{5.550615in}{1.924449in}}%
\pgfpathlineto{\pgfqpoint{5.552268in}{1.946469in}}%
\pgfpathlineto{\pgfqpoint{5.558880in}{1.842273in}}%
\pgfpathlineto{\pgfqpoint{5.560533in}{1.841053in}}%
\pgfpathlineto{\pgfqpoint{5.562187in}{1.827034in}}%
\pgfpathlineto{\pgfqpoint{5.563840in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.567146in}{1.788694in}}%
\pgfpathlineto{\pgfqpoint{5.568799in}{1.812825in}}%
\pgfpathlineto{\pgfqpoint{5.572105in}{1.926539in}}%
\pgfpathlineto{\pgfqpoint{5.575411in}{1.820173in}}%
\pgfpathlineto{\pgfqpoint{5.578717in}{1.754914in}}%
\pgfpathlineto{\pgfqpoint{5.580371in}{1.765496in}}%
\pgfpathlineto{\pgfqpoint{5.583677in}{1.788812in}}%
\pgfpathlineto{\pgfqpoint{5.588636in}{1.734017in}}%
\pgfpathlineto{\pgfqpoint{5.595248in}{1.702015in}}%
\pgfpathlineto{\pgfqpoint{5.596901in}{1.709123in}}%
\pgfpathlineto{\pgfqpoint{5.600208in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{5.601861in}{1.771702in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{1.772839in}}%
\pgfpathlineto{\pgfqpoint{5.605167in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{5.606820in}{1.769389in}}%
\pgfpathlineto{\pgfqpoint{5.610126in}{1.901473in}}%
\pgfpathlineto{\pgfqpoint{5.613432in}{1.810954in}}%
\pgfpathlineto{\pgfqpoint{5.615085in}{1.846470in}}%
\pgfpathlineto{\pgfqpoint{5.616739in}{2.009171in}}%
\pgfpathlineto{\pgfqpoint{5.618392in}{2.010793in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.103436in}}%
\pgfpathlineto{\pgfqpoint{5.623351in}{2.059637in}}%
\pgfpathlineto{\pgfqpoint{5.626657in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{5.631616in}{2.052918in}}%
\pgfpathlineto{\pgfqpoint{5.634922in}{1.932254in}}%
\pgfpathlineto{\pgfqpoint{5.638229in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{5.639882in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.643188in}{2.036367in}}%
\pgfpathlineto{\pgfqpoint{5.644841in}{2.022440in}}%
\pgfpathlineto{\pgfqpoint{5.646494in}{1.969554in}}%
\pgfpathlineto{\pgfqpoint{5.648147in}{2.043781in}}%
\pgfpathlineto{\pgfqpoint{5.649800in}{2.010377in}}%
\pgfpathlineto{\pgfqpoint{5.651453in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.653106in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.654760in}{1.895277in}}%
\pgfpathlineto{\pgfqpoint{5.658066in}{1.997993in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{1.985041in}}%
\pgfpathlineto{\pgfqpoint{5.663025in}{2.040677in}}%
\pgfpathlineto{\pgfqpoint{5.666331in}{1.860523in}}%
\pgfpathlineto{\pgfqpoint{5.667984in}{1.911009in}}%
\pgfpathlineto{\pgfqpoint{5.669637in}{2.031353in}}%
\pgfpathlineto{\pgfqpoint{5.672944in}{2.008295in}}%
\pgfpathlineto{\pgfqpoint{5.676250in}{1.823860in}}%
\pgfpathlineto{\pgfqpoint{5.679556in}{2.034123in}}%
\pgfpathlineto{\pgfqpoint{5.681209in}{1.963219in}}%
\pgfpathlineto{\pgfqpoint{5.682862in}{1.975109in}}%
\pgfpathlineto{\pgfqpoint{5.684515in}{1.969863in}}%
\pgfpathlineto{\pgfqpoint{5.691128in}{2.005520in}}%
\pgfpathlineto{\pgfqpoint{5.692781in}{2.004005in}}%
\pgfpathlineto{\pgfqpoint{5.694434in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{5.697740in}{2.044605in}}%
\pgfpathlineto{\pgfqpoint{5.701046in}{1.887810in}}%
\pgfpathlineto{\pgfqpoint{5.702699in}{1.919067in}}%
\pgfpathlineto{\pgfqpoint{5.704352in}{1.876273in}}%
\pgfpathlineto{\pgfqpoint{5.706005in}{1.931940in}}%
\pgfpathlineto{\pgfqpoint{5.709312in}{1.809977in}}%
\pgfpathlineto{\pgfqpoint{5.710965in}{1.791275in}}%
\pgfpathlineto{\pgfqpoint{5.714271in}{1.904324in}}%
\pgfpathlineto{\pgfqpoint{5.717577in}{1.832503in}}%
\pgfpathlineto{\pgfqpoint{5.722536in}{1.999455in}}%
\pgfpathlineto{\pgfqpoint{5.724189in}{1.816775in}}%
\pgfpathlineto{\pgfqpoint{5.727495in}{2.061381in}}%
\pgfpathlineto{\pgfqpoint{5.729149in}{2.007580in}}%
\pgfpathlineto{\pgfqpoint{5.732455in}{1.764455in}}%
\pgfpathlineto{\pgfqpoint{5.734108in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{5.735761in}{1.775392in}}%
\pgfpathlineto{\pgfqpoint{5.737414in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{5.739067in}{1.808081in}}%
\pgfpathlineto{\pgfqpoint{5.742373in}{1.785963in}}%
\pgfpathlineto{\pgfqpoint{5.744026in}{1.806280in}}%
\pgfpathlineto{\pgfqpoint{5.745679in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{5.748986in}{1.811310in}}%
\pgfpathlineto{\pgfqpoint{5.750639in}{1.834002in}}%
\pgfpathlineto{\pgfqpoint{5.752292in}{1.823515in}}%
\pgfpathlineto{\pgfqpoint{5.753945in}{1.861648in}}%
\pgfpathlineto{\pgfqpoint{5.755598in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{5.757251in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{5.758904in}{1.919029in}}%
\pgfpathlineto{\pgfqpoint{5.762210in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{5.763863in}{1.822970in}}%
\pgfpathlineto{\pgfqpoint{5.765517in}{1.853407in}}%
\pgfpathlineto{\pgfqpoint{5.767170in}{1.842218in}}%
\pgfpathlineto{\pgfqpoint{5.773782in}{2.005107in}}%
\pgfpathlineto{\pgfqpoint{5.775435in}{1.862435in}}%
\pgfpathlineto{\pgfqpoint{5.777088in}{1.992010in}}%
\pgfpathlineto{\pgfqpoint{5.778741in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.780394in}{1.937665in}}%
\pgfpathlineto{\pgfqpoint{5.782047in}{2.001321in}}%
\pgfpathlineto{\pgfqpoint{5.783701in}{1.923121in}}%
\pgfpathlineto{\pgfqpoint{5.785354in}{2.053809in}}%
\pgfpathlineto{\pgfqpoint{5.787007in}{2.052296in}}%
\pgfpathlineto{\pgfqpoint{5.788660in}{2.042213in}}%
\pgfpathlineto{\pgfqpoint{5.790313in}{1.966598in}}%
\pgfpathlineto{\pgfqpoint{5.791966in}{1.785516in}}%
\pgfpathlineto{\pgfqpoint{5.793619in}{1.841050in}}%
\pgfpathlineto{\pgfqpoint{5.795272in}{1.797668in}}%
\pgfpathlineto{\pgfqpoint{5.800231in}{1.974470in}}%
\pgfpathlineto{\pgfqpoint{5.801885in}{1.893265in}}%
\pgfpathlineto{\pgfqpoint{5.803538in}{1.941934in}}%
\pgfpathlineto{\pgfqpoint{5.806844in}{1.830084in}}%
\pgfpathlineto{\pgfqpoint{5.808497in}{1.839558in}}%
\pgfpathlineto{\pgfqpoint{5.810150in}{1.817469in}}%
\pgfpathlineto{\pgfqpoint{5.815109in}{1.724928in}}%
\pgfpathlineto{\pgfqpoint{5.818415in}{1.703561in}}%
\pgfpathlineto{\pgfqpoint{5.820068in}{1.700607in}}%
\pgfpathlineto{\pgfqpoint{5.821722in}{1.701357in}}%
\pgfpathlineto{\pgfqpoint{5.825028in}{1.706198in}}%
\pgfpathlineto{\pgfqpoint{5.828334in}{1.695616in}}%
\pgfpathlineto{\pgfqpoint{5.829987in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{5.836599in}{1.708013in}}%
\pgfpathlineto{\pgfqpoint{5.846518in}{1.695572in}}%
\pgfpathlineto{\pgfqpoint{5.853130in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{5.854783in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.945703in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{5.947356in}{1.679868in}}%
\pgfpathlineto{\pgfqpoint{5.963887in}{1.708494in}}%
\pgfpathlineto{\pgfqpoint{5.972153in}{1.737350in}}%
\pgfpathlineto{\pgfqpoint{5.988684in}{1.814593in}}%
\pgfpathlineto{\pgfqpoint{5.996949in}{1.901770in}}%
\pgfpathlineto{\pgfqpoint{6.001908in}{1.911532in}}%
\pgfpathlineto{\pgfqpoint{6.003561in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{6.008521in}{1.889557in}}%
\pgfpathlineto{\pgfqpoint{6.010174in}{1.888922in}}%
\pgfpathlineto{\pgfqpoint{6.011827in}{1.892152in}}%
\pgfpathlineto{\pgfqpoint{6.016786in}{1.918400in}}%
\pgfpathlineto{\pgfqpoint{6.018439in}{1.941321in}}%
\pgfpathlineto{\pgfqpoint{6.023398in}{1.903821in}}%
\pgfpathlineto{\pgfqpoint{6.025052in}{1.900459in}}%
\pgfpathlineto{\pgfqpoint{6.028358in}{1.910824in}}%
\pgfpathlineto{\pgfqpoint{6.030011in}{1.907033in}}%
\pgfpathlineto{\pgfqpoint{6.033317in}{1.879406in}}%
\pgfpathlineto{\pgfqpoint{6.034970in}{1.879806in}}%
\pgfpathlineto{\pgfqpoint{6.039929in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{6.041582in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{6.043236in}{1.901502in}}%
\pgfpathlineto{\pgfqpoint{6.046542in}{1.823896in}}%
\pgfpathlineto{\pgfqpoint{6.048195in}{1.812168in}}%
\pgfpathlineto{\pgfqpoint{6.053154in}{1.823946in}}%
\pgfpathlineto{\pgfqpoint{6.056460in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{6.061420in}{1.831441in}}%
\pgfpathlineto{\pgfqpoint{6.066379in}{1.741203in}}%
\pgfpathlineto{\pgfqpoint{6.068032in}{1.750171in}}%
\pgfpathlineto{\pgfqpoint{6.069685in}{1.780229in}}%
\pgfpathlineto{\pgfqpoint{6.072991in}{1.771545in}}%
\pgfpathlineto{\pgfqpoint{6.077950in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{6.082910in}{1.703523in}}%
\pgfpathlineto{\pgfqpoint{6.084563in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{6.129196in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{6.130849in}{1.712786in}}%
\pgfpathlineto{\pgfqpoint{6.134155in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{6.140768in}{1.748116in}}%
\pgfpathlineto{\pgfqpoint{6.158952in}{1.817603in}}%
\pgfpathlineto{\pgfqpoint{6.160605in}{1.836617in}}%
\pgfpathlineto{\pgfqpoint{6.162258in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{6.168870in}{1.877328in}}%
\pgfpathlineto{\pgfqpoint{6.170523in}{1.881098in}}%
\pgfpathlineto{\pgfqpoint{6.173830in}{1.896586in}}%
\pgfpathlineto{\pgfqpoint{6.177136in}{1.884686in}}%
\pgfpathlineto{\pgfqpoint{6.182095in}{1.842875in}}%
\pgfpathlineto{\pgfqpoint{6.185401in}{1.832258in}}%
\pgfpathlineto{\pgfqpoint{6.188707in}{1.830289in}}%
\pgfpathlineto{\pgfqpoint{6.190360in}{1.827567in}}%
\pgfpathlineto{\pgfqpoint{6.192014in}{1.829180in}}%
\pgfpathlineto{\pgfqpoint{6.198626in}{1.853406in}}%
\pgfpathlineto{\pgfqpoint{6.201932in}{1.869911in}}%
\pgfpathlineto{\pgfqpoint{6.210198in}{1.832699in}}%
\pgfpathlineto{\pgfqpoint{6.213504in}{1.825642in}}%
\pgfpathlineto{\pgfqpoint{6.215157in}{1.824073in}}%
\pgfpathlineto{\pgfqpoint{6.221769in}{1.831939in}}%
\pgfpathlineto{\pgfqpoint{6.223422in}{1.851019in}}%
\pgfpathlineto{\pgfqpoint{6.226728in}{1.828714in}}%
\pgfpathlineto{\pgfqpoint{6.228382in}{1.827340in}}%
\pgfpathlineto{\pgfqpoint{6.231688in}{1.816883in}}%
\pgfpathlineto{\pgfqpoint{6.241606in}{1.855337in}}%
\pgfpathlineto{\pgfqpoint{6.243259in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{6.246565in}{1.811894in}}%
\pgfpathlineto{\pgfqpoint{6.248219in}{1.844428in}}%
\pgfpathlineto{\pgfqpoint{6.254831in}{1.854489in}}%
\pgfpathlineto{\pgfqpoint{6.268056in}{1.883060in}}%
\pgfpathlineto{\pgfqpoint{6.269709in}{1.857382in}}%
\pgfpathlineto{\pgfqpoint{6.279627in}{1.889755in}}%
\pgfpathlineto{\pgfqpoint{6.286240in}{1.907155in}}%
\pgfpathlineto{\pgfqpoint{6.289546in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{6.345751in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{6.347404in}{1.875644in}}%
\pgfpathlineto{\pgfqpoint{6.352363in}{1.882736in}}%
\pgfpathlineto{\pgfqpoint{6.355669in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{1.889104in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{1.889104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.639617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{2.315352in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.315352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553683in,y=2.398685in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde{x}_{2}^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.225136in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{1.225136in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{0.549401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971558in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971558in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798102in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{1.798102in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798102in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {11000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624647in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624647in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {11500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451192in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.451192in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451192in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277736in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.277736in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277736in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {12500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104281in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.104281in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104281in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {13000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930825in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.930825in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.930825in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {13500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553683in,y=0.267457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time index, \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{0.724520in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.724520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407695in, y=0.681117in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.194421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407695in, y=1.151018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352139in,y=0.887268in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751366in}{0.549401in}}{\pgfqpoint{5.604634in}{0.675735in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750044in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{3.659481in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{3.661134in}{0.580116in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{0.580116in}}%
\pgfpathlineto{\pgfqpoint{6.357322in}{0.580116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.751366in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.549401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751366in}{1.225136in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.225136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553683in,y=1.308469in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \tilde{x}_{2}^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pv-weather.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878704in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.878704in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878704in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523955in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{1.523955in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523955in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169207in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.169207in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169207in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814459in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{2.814459in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814459in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459710in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{3.459710in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459710in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104962in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.104962in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104962in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {12500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750214in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{4.750214in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750214in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395465in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395465in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040717in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.040717in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040717in,y=0.434123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486940in,y=0.267457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time index, \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.573478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.530075in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.922372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.878969in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.271266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.227863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.620159in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.620159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.576757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.969053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.925650in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.317947in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.317947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.274544in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.666841in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.666841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.623438in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.702701in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont common weather scale factor [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.549401in}}{\pgfqpoint{5.738120in}{2.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878704in}{1.051039in}}%
\pgfpathlineto{\pgfqpoint{0.880252in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{1.463124in}}%
\pgfpathlineto{\pgfqpoint{0.881543in}{1.201311in}}%
\pgfpathlineto{\pgfqpoint{0.881801in}{1.210584in}}%
\pgfpathlineto{\pgfqpoint{0.883350in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{0.883608in}{1.772981in}}%
\pgfpathlineto{\pgfqpoint{0.884640in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.885156in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.886963in}{1.564031in}}%
\pgfpathlineto{\pgfqpoint{0.886189in}{1.257204in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{1.440264in}}%
\pgfpathlineto{\pgfqpoint{0.887737in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.659373in}}%
\pgfpathlineto{\pgfqpoint{0.888512in}{1.671731in}}%
\pgfpathlineto{\pgfqpoint{0.889028in}{1.701840in}}%
\pgfpathlineto{\pgfqpoint{0.890060in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.890318in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{0.890835in}{1.496304in}}%
\pgfpathlineto{\pgfqpoint{0.891609in}{1.148840in}}%
\pgfpathlineto{\pgfqpoint{0.893416in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{0.893674in}{1.087454in}}%
\pgfpathlineto{\pgfqpoint{0.893932in}{1.104106in}}%
\pgfpathlineto{\pgfqpoint{0.895738in}{1.566289in}}%
\pgfpathlineto{\pgfqpoint{0.897287in}{1.118873in}}%
\pgfpathlineto{\pgfqpoint{0.897803in}{1.141816in}}%
\pgfpathlineto{\pgfqpoint{0.899094in}{0.933506in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{1.154747in}}%
\pgfpathlineto{\pgfqpoint{0.900126in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{0.902449in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{0.903481in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.905030in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{0.905288in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{0.905546in}{1.090792in}}%
\pgfpathlineto{\pgfqpoint{0.906062in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{0.906321in}{0.914655in}}%
\pgfpathlineto{\pgfqpoint{0.906579in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.907095in}{0.942031in}}%
\pgfpathlineto{\pgfqpoint{0.908385in}{0.937844in}}%
\pgfpathlineto{\pgfqpoint{0.909160in}{1.427969in}}%
\pgfpathlineto{\pgfqpoint{0.910192in}{1.486569in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{1.433964in}}%
\pgfpathlineto{\pgfqpoint{0.912515in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{0.912773in}{0.836969in}}%
\pgfpathlineto{\pgfqpoint{0.913289in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{0.915096in}{1.190207in}}%
\pgfpathlineto{\pgfqpoint{0.915612in}{1.007904in}}%
\pgfpathlineto{\pgfqpoint{0.916386in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.916645in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{0.916903in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{0.917677in}{1.257832in}}%
\pgfpathlineto{\pgfqpoint{0.917935in}{1.342140in}}%
\pgfpathlineto{\pgfqpoint{0.918193in}{1.164827in}}%
\pgfpathlineto{\pgfqpoint{0.919226in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{0.922323in}{0.884998in}}%
\pgfpathlineto{\pgfqpoint{0.923355in}{1.012731in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{0.925162in}{1.403610in}}%
\pgfpathlineto{\pgfqpoint{0.925420in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{0.925678in}{1.407157in}}%
\pgfpathlineto{\pgfqpoint{0.925936in}{1.405656in}}%
\pgfpathlineto{\pgfqpoint{0.926194in}{1.331809in}}%
\pgfpathlineto{\pgfqpoint{0.927485in}{1.376020in}}%
\pgfpathlineto{\pgfqpoint{0.928775in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{0.930066in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{0.929550in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{0.930582in}{1.257958in}}%
\pgfpathlineto{\pgfqpoint{0.931873in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{0.932389in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{0.932905in}{1.230923in}}%
\pgfpathlineto{\pgfqpoint{0.933937in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.934195in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.934970in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{0.935228in}{1.303275in}}%
\pgfpathlineto{\pgfqpoint{0.935486in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{0.936260in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{0.938067in}{0.920100in}}%
\pgfpathlineto{\pgfqpoint{0.938583in}{0.958869in}}%
\pgfpathlineto{\pgfqpoint{0.939357in}{0.925200in}}%
\pgfpathlineto{\pgfqpoint{0.939874in}{0.905148in}}%
\pgfpathlineto{\pgfqpoint{0.940132in}{0.941570in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.030881in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{0.903073in}}%
\pgfpathlineto{\pgfqpoint{0.941422in}{0.966270in}}%
\pgfpathlineto{\pgfqpoint{0.943229in}{0.860677in}}%
\pgfpathlineto{\pgfqpoint{0.944003in}{0.879173in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{0.861843in}}%
\pgfpathlineto{\pgfqpoint{0.945552in}{0.839099in}}%
\pgfpathlineto{\pgfqpoint{0.948391in}{1.068180in}}%
\pgfpathlineto{\pgfqpoint{0.949165in}{1.407721in}}%
\pgfpathlineto{\pgfqpoint{0.950198in}{1.393085in}}%
\pgfpathlineto{\pgfqpoint{0.953811in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{0.954069in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{0.955102in}{1.340855in}}%
\pgfpathlineto{\pgfqpoint{0.955876in}{1.335567in}}%
\pgfpathlineto{\pgfqpoint{0.956392in}{1.343111in}}%
\pgfpathlineto{\pgfqpoint{0.958457in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.958973in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.959231in}{1.082900in}}%
\pgfpathlineto{\pgfqpoint{0.960522in}{1.247619in}}%
\pgfpathlineto{\pgfqpoint{0.962328in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{0.961296in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{0.962845in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{0.963619in}{0.980037in}}%
\pgfpathlineto{\pgfqpoint{0.964651in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{0.966200in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.974975in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.975750in}{1.204850in}}%
\pgfpathlineto{\pgfqpoint{0.976266in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.977040in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.977556in}{1.250935in}}%
\pgfpathlineto{\pgfqpoint{0.978331in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.978589in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.979621in}{1.184412in}}%
\pgfpathlineto{\pgfqpoint{0.979879in}{1.256710in}}%
\pgfpathlineto{\pgfqpoint{0.981428in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{0.981944in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.983751in}{1.317249in}}%
\pgfpathlineto{\pgfqpoint{0.984009in}{1.329027in}}%
\pgfpathlineto{\pgfqpoint{0.984267in}{1.313012in}}%
\pgfpathlineto{\pgfqpoint{0.984525in}{1.273051in}}%
\pgfpathlineto{\pgfqpoint{0.985299in}{1.357426in}}%
\pgfpathlineto{\pgfqpoint{0.985557in}{1.343432in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{1.376289in}}%
\pgfpathlineto{\pgfqpoint{0.986332in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{0.986590in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{1.371373in}}%
\pgfpathlineto{\pgfqpoint{0.987880in}{1.430826in}}%
\pgfpathlineto{\pgfqpoint{0.988397in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.988655in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.988913in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.989687in}{1.339167in}}%
\pgfpathlineto{\pgfqpoint{0.990461in}{1.274263in}}%
\pgfpathlineto{\pgfqpoint{0.991494in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{0.991752in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{0.992526in}{1.428999in}}%
\pgfpathlineto{\pgfqpoint{0.993300in}{1.181226in}}%
\pgfpathlineto{\pgfqpoint{0.994333in}{1.223123in}}%
\pgfpathlineto{\pgfqpoint{0.994591in}{1.336430in}}%
\pgfpathlineto{\pgfqpoint{0.995881in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.996140in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{0.997946in}{1.121010in}}%
\pgfpathlineto{\pgfqpoint{0.998721in}{1.246301in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.230374in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{1.225706in}}%
\pgfpathlineto{\pgfqpoint{1.000527in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.000785in}{1.122764in}}%
\pgfpathlineto{\pgfqpoint{1.001043in}{1.129129in}}%
\pgfpathlineto{\pgfqpoint{1.001302in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{1.002076in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.135740in}}%
\pgfpathlineto{\pgfqpoint{1.003883in}{1.277120in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.005689in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.006464in}{1.179230in}}%
\pgfpathlineto{\pgfqpoint{1.006980in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.007238in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{1.007496in}{1.208991in}}%
\pgfpathlineto{\pgfqpoint{1.008270in}{1.269282in}}%
\pgfpathlineto{\pgfqpoint{1.008528in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{1.009045in}{1.334996in}}%
\pgfpathlineto{\pgfqpoint{1.009303in}{1.445894in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{1.210031in}}%
\pgfpathlineto{\pgfqpoint{1.010851in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{0.978921in}}%
\pgfpathlineto{\pgfqpoint{1.013690in}{1.163290in}}%
\pgfpathlineto{\pgfqpoint{1.015497in}{0.925967in}}%
\pgfpathlineto{\pgfqpoint{1.015755in}{0.945512in}}%
\pgfpathlineto{\pgfqpoint{1.016788in}{0.995224in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{1.018594in}{0.906256in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.912705in}}%
\pgfpathlineto{\pgfqpoint{1.022466in}{0.952945in}}%
\pgfpathlineto{\pgfqpoint{1.023498in}{0.933568in}}%
\pgfpathlineto{\pgfqpoint{1.024014in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{1.026854in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.027112in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{1.027370in}{1.007571in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{1.037699in}}%
\pgfpathlineto{\pgfqpoint{1.030725in}{1.146471in}}%
\pgfpathlineto{\pgfqpoint{1.031241in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{0.982655in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{1.013719in}}%
\pgfpathlineto{\pgfqpoint{1.039500in}{1.421653in}}%
\pgfpathlineto{\pgfqpoint{1.039759in}{1.391759in}}%
\pgfpathlineto{\pgfqpoint{1.041565in}{1.202534in}}%
\pgfpathlineto{\pgfqpoint{1.042340in}{1.113114in}}%
\pgfpathlineto{\pgfqpoint{1.043114in}{1.152340in}}%
\pgfpathlineto{\pgfqpoint{1.045695in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{1.046211in}{1.321343in}}%
\pgfpathlineto{\pgfqpoint{1.046469in}{1.306939in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{1.311097in}}%
\pgfpathlineto{\pgfqpoint{1.048534in}{1.018942in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{0.912168in}}%
\pgfpathlineto{\pgfqpoint{1.050341in}{0.992183in}}%
\pgfpathlineto{\pgfqpoint{1.051631in}{0.853753in}}%
\pgfpathlineto{\pgfqpoint{1.053180in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.054470in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.777744in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{1.059116in}{1.346334in}}%
\pgfpathlineto{\pgfqpoint{1.059632in}{1.255836in}}%
\pgfpathlineto{\pgfqpoint{1.060665in}{0.809716in}}%
\pgfpathlineto{\pgfqpoint{1.061697in}{0.915498in}}%
\pgfpathlineto{\pgfqpoint{1.062213in}{1.030595in}}%
\pgfpathlineto{\pgfqpoint{1.063762in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.064020in}{1.237971in}}%
\pgfpathlineto{\pgfqpoint{1.064278in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.065311in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{1.065569in}{1.492302in}}%
\pgfpathlineto{\pgfqpoint{1.067375in}{1.188895in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.375745in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{1.004010in}}%
\pgfpathlineto{\pgfqpoint{1.070989in}{1.278851in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.370602in}}%
\pgfpathlineto{\pgfqpoint{1.073828in}{1.094583in}}%
\pgfpathlineto{\pgfqpoint{1.074860in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.076409in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{1.077183in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{0.856252in}}%
\pgfpathlineto{\pgfqpoint{1.078990in}{0.959047in}}%
\pgfpathlineto{\pgfqpoint{1.080280in}{0.845535in}}%
\pgfpathlineto{\pgfqpoint{1.080538in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{1.082087in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{1.123167in}}%
\pgfpathlineto{\pgfqpoint{1.083119in}{0.850037in}}%
\pgfpathlineto{\pgfqpoint{1.083636in}{0.862762in}}%
\pgfpathlineto{\pgfqpoint{1.084410in}{1.319053in}}%
\pgfpathlineto{\pgfqpoint{1.085442in}{1.318471in}}%
\pgfpathlineto{\pgfqpoint{1.085701in}{1.335712in}}%
\pgfpathlineto{\pgfqpoint{1.086217in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.086733in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{1.289183in}}%
\pgfpathlineto{\pgfqpoint{1.088798in}{1.116869in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.091895in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.279309in}}%
\pgfpathlineto{\pgfqpoint{1.093702in}{0.833444in}}%
\pgfpathlineto{\pgfqpoint{1.094992in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.095250in}{0.970064in}}%
\pgfpathlineto{\pgfqpoint{1.095508in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{1.012203in}}%
\pgfpathlineto{\pgfqpoint{1.097573in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.098347in}{1.186545in}}%
\pgfpathlineto{\pgfqpoint{1.098864in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.104284in}{0.738129in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.739343in}}%
\pgfpathlineto{\pgfqpoint{1.105574in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{1.107381in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.107897in}{0.787732in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{0.992139in}}%
\pgfpathlineto{\pgfqpoint{1.109188in}{1.213265in}}%
\pgfpathlineto{\pgfqpoint{1.109446in}{0.779056in}}%
\pgfpathlineto{\pgfqpoint{1.110220in}{0.895755in}}%
\pgfpathlineto{\pgfqpoint{1.111252in}{1.275835in}}%
\pgfpathlineto{\pgfqpoint{1.112543in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.113317in}{0.757896in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{0.995910in}}%
\pgfpathlineto{\pgfqpoint{1.115898in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.117705in}{0.779519in}}%
\pgfpathlineto{\pgfqpoint{1.117963in}{0.791769in}}%
\pgfpathlineto{\pgfqpoint{1.119254in}{1.157845in}}%
\pgfpathlineto{\pgfqpoint{1.119512in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.119770in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.123899in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.125190in}{1.016450in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{1.125706in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.126739in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{1.129578in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.129836in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.130610in}{0.795714in}}%
\pgfpathlineto{\pgfqpoint{1.131642in}{0.917647in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{1.133449in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.136030in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.138095in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{1.140160in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.142225in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.142483in}{1.243740in}}%
\pgfpathlineto{\pgfqpoint{1.143515in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.146096in}{0.722228in}}%
\pgfpathlineto{\pgfqpoint{1.146612in}{0.865018in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.151774in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{0.743316in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.792857in}}%
\pgfpathlineto{\pgfqpoint{1.156936in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.159775in}{0.790864in}}%
\pgfpathlineto{\pgfqpoint{1.160292in}{0.886351in}}%
\pgfpathlineto{\pgfqpoint{1.161840in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{0.800984in}}%
\pgfpathlineto{\pgfqpoint{1.162356in}{1.303682in}}%
\pgfpathlineto{\pgfqpoint{1.162873in}{1.269639in}}%
\pgfpathlineto{\pgfqpoint{1.164163in}{0.770001in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{0.779968in}}%
\pgfpathlineto{\pgfqpoint{1.164937in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{1.166744in}{1.281002in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{1.287399in}}%
\pgfpathlineto{\pgfqpoint{1.167518in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{1.286442in}}%
\pgfpathlineto{\pgfqpoint{1.169583in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{1.169841in}{0.775676in}}%
\pgfpathlineto{\pgfqpoint{1.170358in}{0.801562in}}%
\pgfpathlineto{\pgfqpoint{1.171648in}{1.307294in}}%
\pgfpathlineto{\pgfqpoint{1.172164in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{1.172422in}{1.183489in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{0.823064in}}%
\pgfpathlineto{\pgfqpoint{1.173713in}{0.921104in}}%
\pgfpathlineto{\pgfqpoint{1.173971in}{1.311329in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{0.790624in}}%
\pgfpathlineto{\pgfqpoint{1.175003in}{0.800329in}}%
\pgfpathlineto{\pgfqpoint{1.176810in}{0.856649in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{1.244882in}}%
\pgfpathlineto{\pgfqpoint{1.178101in}{0.770732in}}%
\pgfpathlineto{\pgfqpoint{1.178359in}{0.764440in}}%
\pgfpathlineto{\pgfqpoint{1.178617in}{0.773551in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.179907in}{1.195592in}}%
\pgfpathlineto{\pgfqpoint{1.180165in}{0.742332in}}%
\pgfpathlineto{\pgfqpoint{1.181198in}{0.809705in}}%
\pgfpathlineto{\pgfqpoint{1.182230in}{1.334151in}}%
\pgfpathlineto{\pgfqpoint{1.183004in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.183263in}{0.842422in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.188202in}}%
\pgfpathlineto{\pgfqpoint{1.184811in}{1.323352in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{1.069207in}}%
\pgfpathlineto{\pgfqpoint{1.186618in}{0.744802in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{1.187650in}{0.810813in}}%
\pgfpathlineto{\pgfqpoint{1.188166in}{1.337486in}}%
\pgfpathlineto{\pgfqpoint{1.189715in}{1.303558in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{1.190747in}{1.295403in}}%
\pgfpathlineto{\pgfqpoint{1.191006in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.191780in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{1.192296in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{0.875753in}}%
\pgfpathlineto{\pgfqpoint{1.193070in}{0.767828in}}%
\pgfpathlineto{\pgfqpoint{1.193845in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{1.195393in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{1.307021in}}%
\pgfpathlineto{\pgfqpoint{1.195909in}{1.299283in}}%
\pgfpathlineto{\pgfqpoint{1.196426in}{1.312273in}}%
\pgfpathlineto{\pgfqpoint{1.197458in}{1.303528in}}%
\pgfpathlineto{\pgfqpoint{1.200039in}{1.404629in}}%
\pgfpathlineto{\pgfqpoint{1.202362in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{1.202878in}{0.904936in}}%
\pgfpathlineto{\pgfqpoint{1.203911in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{1.204685in}{1.310824in}}%
\pgfpathlineto{\pgfqpoint{1.205201in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{1.205975in}{1.353231in}}%
\pgfpathlineto{\pgfqpoint{1.206492in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{1.206750in}{0.868920in}}%
\pgfpathlineto{\pgfqpoint{1.207008in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.207782in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.208815in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.209331in}{0.824639in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{1.210879in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{1.211654in}{1.471027in}}%
\pgfpathlineto{\pgfqpoint{1.212944in}{1.061815in}}%
\pgfpathlineto{\pgfqpoint{1.213202in}{0.886134in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.214493in}{0.985671in}}%
\pgfpathlineto{\pgfqpoint{1.216558in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.219139in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.219913in}{1.015490in}}%
\pgfpathlineto{\pgfqpoint{1.220687in}{1.068844in}}%
\pgfpathlineto{\pgfqpoint{1.221461in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{1.221978in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{1.222752in}{1.031262in}}%
\pgfpathlineto{\pgfqpoint{1.223010in}{1.062557in}}%
\pgfpathlineto{\pgfqpoint{1.223784in}{1.121318in}}%
\pgfpathlineto{\pgfqpoint{1.224559in}{1.097035in}}%
\pgfpathlineto{\pgfqpoint{1.225075in}{1.111317in}}%
\pgfpathlineto{\pgfqpoint{1.225591in}{1.167210in}}%
\pgfpathlineto{\pgfqpoint{1.227398in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.231269in}{1.180087in}}%
\pgfpathlineto{\pgfqpoint{1.232302in}{1.217536in}}%
\pgfpathlineto{\pgfqpoint{1.232818in}{1.244157in}}%
\pgfpathlineto{\pgfqpoint{1.233592in}{1.230819in}}%
\pgfpathlineto{\pgfqpoint{1.233850in}{1.213856in}}%
\pgfpathlineto{\pgfqpoint{1.234366in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{1.269274in}}%
\pgfpathlineto{\pgfqpoint{1.235141in}{1.174066in}}%
\pgfpathlineto{\pgfqpoint{1.235657in}{1.174228in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{1.237206in}{1.711483in}}%
\pgfpathlineto{\pgfqpoint{1.238238in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{1.240303in}{1.015434in}}%
\pgfpathlineto{\pgfqpoint{1.242110in}{1.216445in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{1.201631in}}%
\pgfpathlineto{\pgfqpoint{1.243142in}{1.181477in}}%
\pgfpathlineto{\pgfqpoint{1.243400in}{1.236347in}}%
\pgfpathlineto{\pgfqpoint{1.244174in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.244432in}{1.226667in}}%
\pgfpathlineto{\pgfqpoint{1.245207in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{1.245723in}{1.267274in}}%
\pgfpathlineto{\pgfqpoint{1.245981in}{1.196412in}}%
\pgfpathlineto{\pgfqpoint{1.246239in}{1.188658in}}%
\pgfpathlineto{\pgfqpoint{1.246497in}{1.222279in}}%
\pgfpathlineto{\pgfqpoint{1.247013in}{1.486295in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{1.219957in}}%
\pgfpathlineto{\pgfqpoint{1.248046in}{1.115274in}}%
\pgfpathlineto{\pgfqpoint{1.248562in}{1.264542in}}%
\pgfpathlineto{\pgfqpoint{1.248820in}{1.240807in}}%
\pgfpathlineto{\pgfqpoint{1.250369in}{1.642707in}}%
\pgfpathlineto{\pgfqpoint{1.250627in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{1.251143in}{1.792485in}}%
\pgfpathlineto{\pgfqpoint{1.251659in}{1.757903in}}%
\pgfpathlineto{\pgfqpoint{1.251917in}{1.734003in}}%
\pgfpathlineto{\pgfqpoint{1.252434in}{1.091131in}}%
\pgfpathlineto{\pgfqpoint{1.253466in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{1.253724in}{1.474347in}}%
\pgfpathlineto{\pgfqpoint{1.254498in}{1.823682in}}%
\pgfpathlineto{\pgfqpoint{1.254756in}{1.791927in}}%
\pgfpathlineto{\pgfqpoint{1.255015in}{1.789042in}}%
\pgfpathlineto{\pgfqpoint{1.255273in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{1.255789in}{1.809236in}}%
\pgfpathlineto{\pgfqpoint{1.256563in}{1.772338in}}%
\pgfpathlineto{\pgfqpoint{1.258370in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.258628in}{1.648144in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.410649in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{1.260435in}{1.664446in}}%
\pgfpathlineto{\pgfqpoint{1.261209in}{1.210236in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{1.684794in}}%
\pgfpathlineto{\pgfqpoint{1.261725in}{1.201539in}}%
\pgfpathlineto{\pgfqpoint{1.263016in}{1.654128in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{1.680753in}}%
\pgfpathlineto{\pgfqpoint{1.265339in}{1.707484in}}%
\pgfpathlineto{\pgfqpoint{1.265597in}{1.695098in}}%
\pgfpathlineto{\pgfqpoint{1.267920in}{1.072626in}}%
\pgfpathlineto{\pgfqpoint{1.266371in}{1.726161in}}%
\pgfpathlineto{\pgfqpoint{1.268178in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{1.330708in}}%
\pgfpathlineto{\pgfqpoint{1.270242in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.271275in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{1.271533in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.273340in}{1.869273in}}%
\pgfpathlineto{\pgfqpoint{1.274630in}{1.241235in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{1.329663in}}%
\pgfpathlineto{\pgfqpoint{1.275146in}{1.861447in}}%
\pgfpathlineto{\pgfqpoint{1.275663in}{1.167034in}}%
\pgfpathlineto{\pgfqpoint{1.276179in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{1.276695in}{1.468787in}}%
\pgfpathlineto{\pgfqpoint{1.276953in}{1.256878in}}%
\pgfpathlineto{\pgfqpoint{1.277211in}{1.097690in}}%
\pgfpathlineto{\pgfqpoint{1.277986in}{1.369730in}}%
\pgfpathlineto{\pgfqpoint{1.278244in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{1.278760in}{1.868601in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{0.966431in}}%
\pgfpathlineto{\pgfqpoint{1.281857in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{1.283922in}{1.552474in}}%
\pgfpathlineto{\pgfqpoint{1.284438in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{1.285470in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{1.822934in}}%
\pgfpathlineto{\pgfqpoint{1.286761in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{1.287793in}{1.050635in}}%
\pgfpathlineto{\pgfqpoint{1.288568in}{1.070023in}}%
\pgfpathlineto{\pgfqpoint{1.289084in}{1.081513in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{1.610316in}}%
\pgfpathlineto{\pgfqpoint{1.290632in}{1.131694in}}%
\pgfpathlineto{\pgfqpoint{1.290891in}{1.129729in}}%
\pgfpathlineto{\pgfqpoint{1.291149in}{1.138121in}}%
\pgfpathlineto{\pgfqpoint{1.291923in}{1.341469in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{1.293472in}{1.007507in}}%
\pgfpathlineto{\pgfqpoint{1.294246in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{1.295020in}{1.484986in}}%
\pgfpathlineto{\pgfqpoint{1.295278in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{1.296053in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{1.296569in}{1.162804in}}%
\pgfpathlineto{\pgfqpoint{1.296827in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{1.297343in}{1.204250in}}%
\pgfpathlineto{\pgfqpoint{1.297601in}{1.214348in}}%
\pgfpathlineto{\pgfqpoint{1.298117in}{1.887293in}}%
\pgfpathlineto{\pgfqpoint{1.299150in}{1.759375in}}%
\pgfpathlineto{\pgfqpoint{1.301215in}{1.043312in}}%
\pgfpathlineto{\pgfqpoint{1.301731in}{1.030249in}}%
\pgfpathlineto{\pgfqpoint{1.302505in}{1.043730in}}%
\pgfpathlineto{\pgfqpoint{1.303021in}{1.051376in}}%
\pgfpathlineto{\pgfqpoint{1.305344in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.305860in}{1.153701in}}%
\pgfpathlineto{\pgfqpoint{1.308699in}{0.907270in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{0.908158in}}%
\pgfpathlineto{\pgfqpoint{1.311022in}{0.963711in}}%
\pgfpathlineto{\pgfqpoint{1.312571in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{1.313345in}{1.018062in}}%
\pgfpathlineto{\pgfqpoint{1.313603in}{1.017018in}}%
\pgfpathlineto{\pgfqpoint{1.313861in}{1.020512in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{1.042451in}}%
\pgfpathlineto{\pgfqpoint{1.315410in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{1.316184in}{1.014418in}}%
\pgfpathlineto{\pgfqpoint{1.316959in}{1.029320in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{1.121174in}}%
\pgfpathlineto{\pgfqpoint{1.319540in}{1.097397in}}%
\pgfpathlineto{\pgfqpoint{1.322121in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{1.322637in}{1.008597in}}%
\pgfpathlineto{\pgfqpoint{1.324186in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{1.327283in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.328057in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.292926in}}%
\pgfpathlineto{\pgfqpoint{1.330122in}{1.290932in}}%
\pgfpathlineto{\pgfqpoint{1.331412in}{1.201637in}}%
\pgfpathlineto{\pgfqpoint{1.331929in}{1.232268in}}%
\pgfpathlineto{\pgfqpoint{1.332961in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.333219in}{1.254898in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.217309in}}%
\pgfpathlineto{\pgfqpoint{1.334510in}{1.246111in}}%
\pgfpathlineto{\pgfqpoint{1.335542in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.336058in}{1.255490in}}%
\pgfpathlineto{\pgfqpoint{1.336316in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{1.337865in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.344059in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.345608in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{1.345866in}{1.381478in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.383738in}}%
\pgfpathlineto{\pgfqpoint{1.347673in}{1.274110in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{1.348705in}{1.347113in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.349737in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{1.384738in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{1.331853in}}%
\pgfpathlineto{\pgfqpoint{1.353609in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.354125in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.355158in}{1.459183in}}%
\pgfpathlineto{\pgfqpoint{1.355932in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{1.357481in}{1.242200in}}%
\pgfpathlineto{\pgfqpoint{1.360062in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{1.361094in}{1.062385in}}%
\pgfpathlineto{\pgfqpoint{1.362384in}{1.028856in}}%
\pgfpathlineto{\pgfqpoint{1.362901in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.111512in}}%
\pgfpathlineto{\pgfqpoint{1.365224in}{1.065178in}}%
\pgfpathlineto{\pgfqpoint{1.366514in}{1.009711in}}%
\pgfpathlineto{\pgfqpoint{1.367030in}{1.016385in}}%
\pgfpathlineto{\pgfqpoint{1.369353in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{1.372967in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.373483in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.374257in}{1.297731in}}%
\pgfpathlineto{\pgfqpoint{1.375548in}{2.126019in}}%
\pgfpathlineto{\pgfqpoint{1.376322in}{1.794265in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.307672in}}%
\pgfpathlineto{\pgfqpoint{1.376838in}{1.825891in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{1.529677in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{2.055762in}}%
\pgfpathlineto{\pgfqpoint{1.379677in}{1.794079in}}%
\pgfpathlineto{\pgfqpoint{1.380710in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{1.381226in}{1.925826in}}%
\pgfpathlineto{\pgfqpoint{1.381484in}{1.866479in}}%
\pgfpathlineto{\pgfqpoint{1.381742in}{1.971683in}}%
\pgfpathlineto{\pgfqpoint{1.382774in}{2.404479in}}%
\pgfpathlineto{\pgfqpoint{1.383291in}{2.360390in}}%
\pgfpathlineto{\pgfqpoint{1.383549in}{0.937926in}}%
\pgfpathlineto{\pgfqpoint{1.384839in}{1.218189in}}%
\pgfpathlineto{\pgfqpoint{1.387936in}{1.573018in}}%
\pgfpathlineto{\pgfqpoint{1.388969in}{1.596947in}}%
\pgfpathlineto{\pgfqpoint{1.389227in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{1.390517in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.389743in}{1.625483in}}%
\pgfpathlineto{\pgfqpoint{1.391034in}{1.384913in}}%
\pgfpathlineto{\pgfqpoint{1.391292in}{1.374146in}}%
\pgfpathlineto{\pgfqpoint{1.391550in}{1.445396in}}%
\pgfpathlineto{\pgfqpoint{1.392066in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.392840in}{1.405715in}}%
\pgfpathlineto{\pgfqpoint{1.393615in}{1.231677in}}%
\pgfpathlineto{\pgfqpoint{1.394389in}{1.299588in}}%
\pgfpathlineto{\pgfqpoint{1.395163in}{1.226289in}}%
\pgfpathlineto{\pgfqpoint{1.395679in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.395938in}{1.340782in}}%
\pgfpathlineto{\pgfqpoint{1.396454in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{1.396970in}{1.243252in}}%
\pgfpathlineto{\pgfqpoint{1.398002in}{1.109384in}}%
\pgfpathlineto{\pgfqpoint{1.397486in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.398260in}{1.151084in}}%
\pgfpathlineto{\pgfqpoint{1.399035in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{1.399293in}{1.165313in}}%
\pgfpathlineto{\pgfqpoint{1.399551in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{1.400067in}{1.234215in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{1.100624in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{1.534137in}}%
\pgfpathlineto{\pgfqpoint{1.403939in}{0.994188in}}%
\pgfpathlineto{\pgfqpoint{1.404197in}{1.021854in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.406262in}{1.054912in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{1.027219in}}%
\pgfpathlineto{\pgfqpoint{1.407294in}{1.072669in}}%
\pgfpathlineto{\pgfqpoint{1.409101in}{1.407191in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.409875in}{1.350593in}}%
\pgfpathlineto{\pgfqpoint{1.410391in}{1.478730in}}%
\pgfpathlineto{\pgfqpoint{1.410907in}{1.275710in}}%
\pgfpathlineto{\pgfqpoint{1.411424in}{1.186555in}}%
\pgfpathlineto{\pgfqpoint{1.412198in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{1.412714in}{1.198327in}}%
\pgfpathlineto{\pgfqpoint{1.412972in}{1.202218in}}%
\pgfpathlineto{\pgfqpoint{1.413746in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.415037in}{0.903634in}}%
\pgfpathlineto{\pgfqpoint{1.415553in}{0.866128in}}%
\pgfpathlineto{\pgfqpoint{1.415811in}{0.991617in}}%
\pgfpathlineto{\pgfqpoint{1.417618in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.417876in}{1.292810in}}%
\pgfpathlineto{\pgfqpoint{1.418134in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.418908in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{1.419425in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.419941in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{1.420457in}{1.284803in}}%
\pgfpathlineto{\pgfqpoint{1.420973in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{1.301766in}}%
\pgfpathlineto{\pgfqpoint{1.422780in}{1.119036in}}%
\pgfpathlineto{\pgfqpoint{1.423038in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{1.424070in}{1.291028in}}%
\pgfpathlineto{\pgfqpoint{1.425103in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{1.426135in}{0.812421in}}%
\pgfpathlineto{\pgfqpoint{1.426651in}{1.238079in}}%
\pgfpathlineto{\pgfqpoint{1.427168in}{1.273864in}}%
\pgfpathlineto{\pgfqpoint{1.428200in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.432846in}{0.744610in}}%
\pgfpathlineto{\pgfqpoint{1.433104in}{0.818847in}}%
\pgfpathlineto{\pgfqpoint{1.435169in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.439557in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.441105in}{0.764240in}}%
\pgfpathlineto{\pgfqpoint{1.441621in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.442654in}{0.947311in}}%
\pgfpathlineto{\pgfqpoint{1.444719in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.445751in}{0.747087in}}%
\pgfpathlineto{\pgfqpoint{1.447041in}{0.842453in}}%
\pgfpathlineto{\pgfqpoint{1.447558in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.448848in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.449106in}{1.281935in}}%
\pgfpathlineto{\pgfqpoint{1.450139in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.450655in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.451945in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{1.451429in}{1.306075in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{1.162129in}}%
\pgfpathlineto{\pgfqpoint{1.452978in}{1.284567in}}%
\pgfpathlineto{\pgfqpoint{1.453752in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.454526in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.456333in}{0.844915in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{1.068842in}}%
\pgfpathlineto{\pgfqpoint{1.456849in}{1.280597in}}%
\pgfpathlineto{\pgfqpoint{1.457624in}{0.781576in}}%
\pgfpathlineto{\pgfqpoint{1.457882in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{1.458398in}{1.278130in}}%
\pgfpathlineto{\pgfqpoint{1.458914in}{0.790045in}}%
\pgfpathlineto{\pgfqpoint{1.459430in}{0.891361in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.462011in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.462527in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{1.463302in}{1.277935in}}%
\pgfpathlineto{\pgfqpoint{1.463560in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.465108in}{0.758455in}}%
\pgfpathlineto{\pgfqpoint{1.465367in}{0.760274in}}%
\pgfpathlineto{\pgfqpoint{1.466657in}{0.806158in}}%
\pgfpathlineto{\pgfqpoint{1.468980in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.471819in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{1.472852in}{1.024054in}}%
\pgfpathlineto{\pgfqpoint{1.473110in}{1.254797in}}%
\pgfpathlineto{\pgfqpoint{1.474142in}{0.841273in}}%
\pgfpathlineto{\pgfqpoint{1.474400in}{0.836587in}}%
\pgfpathlineto{\pgfqpoint{1.474916in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{1.475433in}{0.973477in}}%
\pgfpathlineto{\pgfqpoint{1.477497in}{1.112883in}}%
\pgfpathlineto{\pgfqpoint{1.477755in}{1.038224in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{1.156685in}}%
\pgfpathlineto{\pgfqpoint{1.479046in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{1.479562in}{1.372352in}}%
\pgfpathlineto{\pgfqpoint{1.480336in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{1.480595in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.481111in}{0.852853in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{1.482917in}{1.336692in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{1.281526in}}%
\pgfpathlineto{\pgfqpoint{1.485498in}{0.775732in}}%
\pgfpathlineto{\pgfqpoint{1.487821in}{0.826477in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.876897in}}%
\pgfpathlineto{\pgfqpoint{1.489370in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{1.489886in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{1.490144in}{0.950018in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{1.492209in}{1.058790in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.493241in}{1.042764in}}%
\pgfpathlineto{\pgfqpoint{1.493758in}{1.079040in}}%
\pgfpathlineto{\pgfqpoint{1.495048in}{1.224719in}}%
\pgfpathlineto{\pgfqpoint{1.496855in}{0.917462in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{0.890529in}}%
\pgfpathlineto{\pgfqpoint{1.498403in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{1.499694in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{1.502533in}{0.918986in}}%
\pgfpathlineto{\pgfqpoint{1.503565in}{1.047165in}}%
\pgfpathlineto{\pgfqpoint{1.504856in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{1.505114in}{1.151621in}}%
\pgfpathlineto{\pgfqpoint{1.506921in}{0.883463in}}%
\pgfpathlineto{\pgfqpoint{1.507437in}{1.361859in}}%
\pgfpathlineto{\pgfqpoint{1.508727in}{1.287328in}}%
\pgfpathlineto{\pgfqpoint{1.508986in}{1.301023in}}%
\pgfpathlineto{\pgfqpoint{1.509244in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.510534in}{0.765908in}}%
\pgfpathlineto{\pgfqpoint{1.512083in}{0.892286in}}%
\pgfpathlineto{\pgfqpoint{1.513890in}{1.219090in}}%
\pgfpathlineto{\pgfqpoint{1.514406in}{1.183323in}}%
\pgfpathlineto{\pgfqpoint{1.515954in}{0.896758in}}%
\pgfpathlineto{\pgfqpoint{1.516212in}{0.903652in}}%
\pgfpathlineto{\pgfqpoint{1.516729in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{1.518793in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.519310in}{1.156404in}}%
\pgfpathlineto{\pgfqpoint{1.519568in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{1.520600in}{1.103221in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.283329in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.522923in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.523955in}{1.397519in}}%
\pgfpathlineto{\pgfqpoint{1.523439in}{1.214204in}}%
\pgfpathlineto{\pgfqpoint{1.524472in}{1.312476in}}%
\pgfpathlineto{\pgfqpoint{1.526795in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.528085in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{1.279673in}}%
\pgfpathlineto{\pgfqpoint{1.528601in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.528859in}{0.984799in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.129449in}}%
\pgfpathlineto{\pgfqpoint{1.530150in}{1.277872in}}%
\pgfpathlineto{\pgfqpoint{1.530408in}{0.961017in}}%
\pgfpathlineto{\pgfqpoint{1.530924in}{1.009029in}}%
\pgfpathlineto{\pgfqpoint{1.531182in}{0.879909in}}%
\pgfpathlineto{\pgfqpoint{1.531957in}{1.209498in}}%
\pgfpathlineto{\pgfqpoint{1.532989in}{1.305651in}}%
\pgfpathlineto{\pgfqpoint{1.534279in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.534796in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.088574in}}%
\pgfpathlineto{\pgfqpoint{1.535828in}{1.303599in}}%
\pgfpathlineto{\pgfqpoint{1.536086in}{1.293957in}}%
\pgfpathlineto{\pgfqpoint{1.536344in}{1.294569in}}%
\pgfpathlineto{\pgfqpoint{1.537377in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.537635in}{1.274891in}}%
\pgfpathlineto{\pgfqpoint{1.538667in}{1.392153in}}%
\pgfpathlineto{\pgfqpoint{1.538151in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.348725in}}%
\pgfpathlineto{\pgfqpoint{1.539441in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.540474in}{1.154248in}}%
\pgfpathlineto{\pgfqpoint{1.540732in}{1.178721in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{1.175493in}}%
\pgfpathlineto{\pgfqpoint{1.542539in}{0.805156in}}%
\pgfpathlineto{\pgfqpoint{1.542797in}{0.808051in}}%
\pgfpathlineto{\pgfqpoint{1.543829in}{1.370552in}}%
\pgfpathlineto{\pgfqpoint{1.545378in}{1.362328in}}%
\pgfpathlineto{\pgfqpoint{1.546410in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{1.546668in}{0.952309in}}%
\pgfpathlineto{\pgfqpoint{1.547701in}{1.271387in}}%
\pgfpathlineto{\pgfqpoint{1.548733in}{1.392859in}}%
\pgfpathlineto{\pgfqpoint{1.549507in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{1.550540in}{1.303404in}}%
\pgfpathlineto{\pgfqpoint{1.550798in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{1.551314in}{1.371015in}}%
\pgfpathlineto{\pgfqpoint{1.551572in}{1.369500in}}%
\pgfpathlineto{\pgfqpoint{1.553121in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.560864in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.561122in}{1.012128in}}%
\pgfpathlineto{\pgfqpoint{1.562412in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.562929in}{1.138837in}}%
\pgfpathlineto{\pgfqpoint{1.563703in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{1.565510in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{1.566542in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{1.567316in}{1.096415in}}%
\pgfpathlineto{\pgfqpoint{1.567833in}{1.060239in}}%
\pgfpathlineto{\pgfqpoint{1.569381in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{1.569897in}{0.919979in}}%
\pgfpathlineto{\pgfqpoint{1.570930in}{1.017045in}}%
\pgfpathlineto{\pgfqpoint{1.572220in}{0.996434in}}%
\pgfpathlineto{\pgfqpoint{1.574027in}{1.065835in}}%
\pgfpathlineto{\pgfqpoint{1.574543in}{1.038673in}}%
\pgfpathlineto{\pgfqpoint{1.575059in}{1.007182in}}%
\pgfpathlineto{\pgfqpoint{1.575834in}{1.047408in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{1.578415in}{1.157582in}}%
\pgfpathlineto{\pgfqpoint{1.579189in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.579963in}{1.140915in}}%
\pgfpathlineto{\pgfqpoint{1.580738in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{1.582802in}{1.347163in}}%
\pgfpathlineto{\pgfqpoint{1.583060in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.583835in}{1.066443in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{1.113717in}}%
\pgfpathlineto{\pgfqpoint{1.584867in}{1.134264in}}%
\pgfpathlineto{\pgfqpoint{1.585383in}{1.107230in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.962887in}}%
\pgfpathlineto{\pgfqpoint{1.587448in}{0.982732in}}%
\pgfpathlineto{\pgfqpoint{1.587706in}{0.986979in}}%
\pgfpathlineto{\pgfqpoint{1.587964in}{0.974854in}}%
\pgfpathlineto{\pgfqpoint{1.589255in}{0.897546in}}%
\pgfpathlineto{\pgfqpoint{1.590029in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{1.591062in}{1.075554in}}%
\pgfpathlineto{\pgfqpoint{1.591578in}{1.148047in}}%
\pgfpathlineto{\pgfqpoint{1.592352in}{1.029351in}}%
\pgfpathlineto{\pgfqpoint{1.593901in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{1.594417in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.597772in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{1.598288in}{1.402321in}}%
\pgfpathlineto{\pgfqpoint{1.600095in}{1.129604in}}%
\pgfpathlineto{\pgfqpoint{1.602934in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.603450in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{0.990722in}}%
\pgfpathlineto{\pgfqpoint{1.608096in}{0.996712in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{1.018196in}}%
\pgfpathlineto{\pgfqpoint{1.611452in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.611968in}{1.225421in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{1.613516in}{1.216978in}}%
\pgfpathlineto{\pgfqpoint{1.616355in}{1.575441in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.375028in}}%
\pgfpathlineto{\pgfqpoint{1.617904in}{1.467512in}}%
\pgfpathlineto{\pgfqpoint{1.621259in}{1.227108in}}%
\pgfpathlineto{\pgfqpoint{1.621517in}{1.137736in}}%
\pgfpathlineto{\pgfqpoint{1.622292in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.624098in}{1.470017in}}%
\pgfpathlineto{\pgfqpoint{1.624357in}{1.448391in}}%
\pgfpathlineto{\pgfqpoint{1.624615in}{1.387543in}}%
\pgfpathlineto{\pgfqpoint{1.625389in}{1.527689in}}%
\pgfpathlineto{\pgfqpoint{1.625647in}{1.532022in}}%
\pgfpathlineto{\pgfqpoint{1.626163in}{1.615946in}}%
\pgfpathlineto{\pgfqpoint{1.626680in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{1.627970in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.628486in}{1.346187in}}%
\pgfpathlineto{\pgfqpoint{1.630035in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.630293in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{1.632358in}{1.852287in}}%
\pgfpathlineto{\pgfqpoint{1.633132in}{1.773836in}}%
\pgfpathlineto{\pgfqpoint{1.635455in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{1.635713in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{1.636229in}{0.996219in}}%
\pgfpathlineto{\pgfqpoint{1.638810in}{1.392243in}}%
\pgfpathlineto{\pgfqpoint{1.641133in}{0.815941in}}%
\pgfpathlineto{\pgfqpoint{1.641391in}{0.827617in}}%
\pgfpathlineto{\pgfqpoint{1.642424in}{0.989009in}}%
\pgfpathlineto{\pgfqpoint{1.643198in}{1.503448in}}%
\pgfpathlineto{\pgfqpoint{1.644488in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{1.645005in}{1.207749in}}%
\pgfpathlineto{\pgfqpoint{1.645521in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{1.646037in}{1.976984in}}%
\pgfpathlineto{\pgfqpoint{1.647069in}{1.391007in}}%
\pgfpathlineto{\pgfqpoint{1.647586in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{1.648102in}{1.293832in}}%
\pgfpathlineto{\pgfqpoint{1.649909in}{1.162363in}}%
\pgfpathlineto{\pgfqpoint{1.650167in}{1.202001in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{1.226053in}}%
\pgfpathlineto{\pgfqpoint{1.651199in}{1.179470in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{1.651715in}{1.212004in}}%
\pgfpathlineto{\pgfqpoint{1.653006in}{1.613708in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{1.523357in}}%
\pgfpathlineto{\pgfqpoint{1.655587in}{1.261231in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.284610in}}%
\pgfpathlineto{\pgfqpoint{1.656877in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.657135in}{1.260271in}}%
\pgfpathlineto{\pgfqpoint{1.657910in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{1.473145in}}%
\pgfpathlineto{\pgfqpoint{1.659200in}{1.289619in}}%
\pgfpathlineto{\pgfqpoint{1.661007in}{1.156890in}}%
\pgfpathlineto{\pgfqpoint{1.661523in}{1.199349in}}%
\pgfpathlineto{\pgfqpoint{1.663330in}{1.441922in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.425834in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{1.192864in}}%
\pgfpathlineto{\pgfqpoint{1.665911in}{1.210582in}}%
\pgfpathlineto{\pgfqpoint{1.668234in}{0.965001in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.670815in}{1.208451in}}%
\pgfpathlineto{\pgfqpoint{1.672621in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.672880in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.673912in}{1.216824in}}%
\pgfpathlineto{\pgfqpoint{1.674170in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.674428in}{1.287960in}}%
\pgfpathlineto{\pgfqpoint{1.674686in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{1.167911in}}%
\pgfpathlineto{\pgfqpoint{1.678300in}{0.884399in}}%
\pgfpathlineto{\pgfqpoint{1.678558in}{0.897823in}}%
\pgfpathlineto{\pgfqpoint{1.684752in}{1.611264in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{1.374443in}}%
\pgfpathlineto{\pgfqpoint{1.685526in}{1.158575in}}%
\pgfpathlineto{\pgfqpoint{1.686817in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{1.687075in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{1.687849in}{1.302766in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.688366in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.688882in}{1.306375in}}%
\pgfpathlineto{\pgfqpoint{1.689656in}{1.264454in}}%
\pgfpathlineto{\pgfqpoint{1.691721in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{1.691979in}{1.141308in}}%
\pgfpathlineto{\pgfqpoint{1.692237in}{1.136856in}}%
\pgfpathlineto{\pgfqpoint{1.694044in}{0.935368in}}%
\pgfpathlineto{\pgfqpoint{1.694302in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{1.694560in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{1.697141in}{1.417989in}}%
\pgfpathlineto{\pgfqpoint{1.699464in}{1.369646in}}%
\pgfpathlineto{\pgfqpoint{1.701271in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.701787in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.702045in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{1.702303in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.702561in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{1.703594in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.703852in}{1.272469in}}%
\pgfpathlineto{\pgfqpoint{1.704110in}{1.488848in}}%
\pgfpathlineto{\pgfqpoint{1.704884in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.705142in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.705400in}{1.243014in}}%
\pgfpathlineto{\pgfqpoint{1.706433in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.706691in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.706949in}{1.274755in}}%
\pgfpathlineto{\pgfqpoint{1.709530in}{1.653577in}}%
\pgfpathlineto{\pgfqpoint{1.709788in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{1.711853in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{1.121725in}}%
\pgfpathlineto{\pgfqpoint{1.714692in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.719854in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.721144in}{1.006239in}}%
\pgfpathlineto{\pgfqpoint{1.721402in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{1.722435in}{1.137130in}}%
\pgfpathlineto{\pgfqpoint{1.722951in}{1.040613in}}%
\pgfpathlineto{\pgfqpoint{1.723209in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{1.724500in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.725016in}{1.138633in}}%
\pgfpathlineto{\pgfqpoint{1.725532in}{1.044783in}}%
\pgfpathlineto{\pgfqpoint{1.726564in}{1.123832in}}%
\pgfpathlineto{\pgfqpoint{1.727339in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.727855in}{1.089901in}}%
\pgfpathlineto{\pgfqpoint{1.728113in}{1.216808in}}%
\pgfpathlineto{\pgfqpoint{1.728887in}{1.124880in}}%
\pgfpathlineto{\pgfqpoint{1.729404in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.732501in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.733275in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{1.734049in}{1.250073in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.736888in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.737147in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{1.738179in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.739728in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.068436in}}%
\pgfpathlineto{\pgfqpoint{1.741018in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.743083in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.743341in}{1.312923in}}%
\pgfpathlineto{\pgfqpoint{1.743599in}{1.293699in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{1.365445in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.377975in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.366133in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{0.876189in}}%
\pgfpathlineto{\pgfqpoint{1.748761in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{1.749277in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{1.749535in}{0.866631in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{0.878110in}}%
\pgfpathlineto{\pgfqpoint{1.752633in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.978088in}}%
\pgfpathlineto{\pgfqpoint{1.754181in}{0.914626in}}%
\pgfpathlineto{\pgfqpoint{1.755214in}{0.844507in}}%
\pgfpathlineto{\pgfqpoint{1.755730in}{0.859799in}}%
\pgfpathlineto{\pgfqpoint{1.756504in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{1.757537in}{0.905694in}}%
\pgfpathlineto{\pgfqpoint{1.758311in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.759859in}{1.164585in}}%
\pgfpathlineto{\pgfqpoint{1.760118in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.761666in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{1.762440in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.763989in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.764247in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{1.765280in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.765538in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.765796in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{1.766312in}{1.342943in}}%
\pgfpathlineto{\pgfqpoint{1.766828in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.767086in}{1.310246in}}%
\pgfpathlineto{\pgfqpoint{1.767602in}{1.247233in}}%
\pgfpathlineto{\pgfqpoint{1.769151in}{1.022193in}}%
\pgfpathlineto{\pgfqpoint{1.768635in}{1.360880in}}%
\pgfpathlineto{\pgfqpoint{1.769409in}{1.050603in}}%
\pgfpathlineto{\pgfqpoint{1.770183in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.770700in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{1.771216in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{1.771990in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{0.912653in}}%
\pgfpathlineto{\pgfqpoint{1.773539in}{1.102841in}}%
\pgfpathlineto{\pgfqpoint{1.774313in}{1.020462in}}%
\pgfpathlineto{\pgfqpoint{1.774571in}{0.980092in}}%
\pgfpathlineto{\pgfqpoint{1.775345in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.776120in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{1.778185in}{0.801762in}}%
\pgfpathlineto{\pgfqpoint{1.778959in}{0.844111in}}%
\pgfpathlineto{\pgfqpoint{1.779475in}{0.873062in}}%
\pgfpathlineto{\pgfqpoint{1.781282in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{1.781540in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.783863in}{0.971805in}}%
\pgfpathlineto{\pgfqpoint{1.785670in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.787476in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{1.787734in}{0.930565in}}%
\pgfpathlineto{\pgfqpoint{1.787992in}{0.974945in}}%
\pgfpathlineto{\pgfqpoint{1.789025in}{0.892440in}}%
\pgfpathlineto{\pgfqpoint{1.789283in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{0.894072in}}%
\pgfpathlineto{\pgfqpoint{1.790057in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{0.809163in}}%
\pgfpathlineto{\pgfqpoint{1.793929in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{0.851277in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{0.813208in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{1.797026in}{1.296591in}}%
\pgfpathlineto{\pgfqpoint{1.798058in}{1.330544in}}%
\pgfpathlineto{\pgfqpoint{1.798833in}{1.052546in}}%
\pgfpathlineto{\pgfqpoint{1.800123in}{0.758429in}}%
\pgfpathlineto{\pgfqpoint{1.800639in}{0.781898in}}%
\pgfpathlineto{\pgfqpoint{1.801672in}{0.851585in}}%
\pgfpathlineto{\pgfqpoint{1.802962in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{1.803220in}{0.850738in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{1.078530in}}%
\pgfpathlineto{\pgfqpoint{1.805027in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.805801in}{0.923152in}}%
\pgfpathlineto{\pgfqpoint{1.806318in}{0.904901in}}%
\pgfpathlineto{\pgfqpoint{1.806576in}{0.942782in}}%
\pgfpathlineto{\pgfqpoint{1.809415in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.809673in}{1.272291in}}%
\pgfpathlineto{\pgfqpoint{1.809931in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{0.686615in}}%
\pgfpathlineto{\pgfqpoint{1.810447in}{1.282256in}}%
\pgfpathlineto{\pgfqpoint{1.815351in}{0.689433in}}%
\pgfpathlineto{\pgfqpoint{1.816900in}{0.717266in}}%
\pgfpathlineto{\pgfqpoint{1.817416in}{0.735686in}}%
\pgfpathlineto{\pgfqpoint{1.818190in}{0.713118in}}%
\pgfpathlineto{\pgfqpoint{1.818448in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{1.819223in}{0.719021in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{0.731054in}}%
\pgfpathlineto{\pgfqpoint{1.823610in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{1.824385in}{0.794199in}}%
\pgfpathlineto{\pgfqpoint{1.825417in}{0.755067in}}%
\pgfpathlineto{\pgfqpoint{1.826191in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{1.829289in}{0.930049in}}%
\pgfpathlineto{\pgfqpoint{1.829805in}{0.905811in}}%
\pgfpathlineto{\pgfqpoint{1.830579in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{1.831095in}{0.897451in}}%
\pgfpathlineto{\pgfqpoint{1.831870in}{0.925486in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{0.912774in}}%
\pgfpathlineto{\pgfqpoint{1.833160in}{0.899544in}}%
\pgfpathlineto{\pgfqpoint{1.833934in}{0.917624in}}%
\pgfpathlineto{\pgfqpoint{1.834967in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{1.836773in}{1.315032in}}%
\pgfpathlineto{\pgfqpoint{1.837032in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{1.837548in}{0.995154in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{1.838838in}{1.021304in}}%
\pgfpathlineto{\pgfqpoint{1.839871in}{1.194377in}}%
\pgfpathlineto{\pgfqpoint{1.840129in}{1.101652in}}%
\pgfpathlineto{\pgfqpoint{1.840387in}{0.952565in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{1.182406in}}%
\pgfpathlineto{\pgfqpoint{1.841419in}{1.376401in}}%
\pgfpathlineto{\pgfqpoint{1.842710in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.850711in}{1.174306in}}%
\pgfpathlineto{\pgfqpoint{1.850969in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{1.852001in}{1.283339in}}%
\pgfpathlineto{\pgfqpoint{1.852518in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.863616in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.864132in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{1.864906in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{1.865165in}{1.291192in}}%
\pgfpathlineto{\pgfqpoint{1.865423in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.866713in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{1.867229in}{1.288993in}}%
\pgfpathlineto{\pgfqpoint{1.867746in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{1.869036in}{1.280096in}}%
\pgfpathlineto{\pgfqpoint{1.869552in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{1.871359in}{1.297576in}}%
\pgfpathlineto{\pgfqpoint{1.870327in}{1.281243in}}%
\pgfpathlineto{\pgfqpoint{1.872649in}{1.295692in}}%
\pgfpathlineto{\pgfqpoint{1.873682in}{1.288678in}}%
\pgfpathlineto{\pgfqpoint{1.874972in}{1.293033in}}%
\pgfpathlineto{\pgfqpoint{1.875230in}{1.293334in}}%
\pgfpathlineto{\pgfqpoint{1.876779in}{1.304520in}}%
\pgfpathlineto{\pgfqpoint{1.877295in}{1.304487in}}%
\pgfpathlineto{\pgfqpoint{1.878070in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{1.878844in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{1.879876in}{1.323880in}}%
\pgfpathlineto{\pgfqpoint{1.880909in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{1.288725in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{1.318367in}}%
\pgfpathlineto{\pgfqpoint{1.885038in}{1.312605in}}%
\pgfpathlineto{\pgfqpoint{1.886845in}{1.288601in}}%
\pgfpathlineto{\pgfqpoint{1.887361in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{1.888135in}{1.305849in}}%
\pgfpathlineto{\pgfqpoint{1.889684in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.890716in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.892007in}{1.297273in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{1.895879in}{1.276814in}}%
\pgfpathlineto{\pgfqpoint{1.897685in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.900524in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.900782in}{1.248110in}}%
\pgfpathlineto{\pgfqpoint{1.902073in}{1.266225in}}%
\pgfpathlineto{\pgfqpoint{1.903880in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.934852in}{1.271020in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{1.268630in}}%
\pgfpathlineto{\pgfqpoint{1.936142in}{1.269644in}}%
\pgfpathlineto{\pgfqpoint{1.937949in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.938981in}{1.269902in}}%
\pgfpathlineto{\pgfqpoint{1.939498in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.943369in}{1.270433in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{1.944660in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.949822in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.950338in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{1.951112in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.954725in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.955500in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{1.956016in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.961694in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.964275in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.965049in}{1.263652in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.966598in}{0.682189in}}%
\pgfpathlineto{\pgfqpoint{1.966856in}{0.714371in}}%
\pgfpathlineto{\pgfqpoint{1.968147in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.968405in}{0.817281in}}%
\pgfpathlineto{\pgfqpoint{1.969437in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{1.970986in}{1.041445in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{0.727376in}}%
\pgfpathlineto{\pgfqpoint{1.974599in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.982858in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.983633in}{0.780274in}}%
\pgfpathlineto{\pgfqpoint{1.984665in}{0.798862in}}%
\pgfpathlineto{\pgfqpoint{1.985956in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.986214in}{1.133338in}}%
\pgfpathlineto{\pgfqpoint{1.986472in}{1.102391in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.987504in}{1.042936in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{1.988020in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.988795in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.996022in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{1.997054in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.017444in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.017702in}{1.221646in}}%
\pgfpathlineto{\pgfqpoint{2.018734in}{1.274490in}}%
\pgfpathlineto{\pgfqpoint{2.018993in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{2.020799in}{0.800510in}}%
\pgfpathlineto{\pgfqpoint{2.023380in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{2.024671in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.031639in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.031898in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{2.032930in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.035253in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.035511in}{1.076736in}}%
\pgfpathlineto{\pgfqpoint{2.036543in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.041189in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.041705in}{0.735565in}}%
\pgfpathlineto{\pgfqpoint{2.042480in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.043512in}{1.272504in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.044286in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.046867in}{1.290184in}}%
\pgfpathlineto{\pgfqpoint{2.047384in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{2.047900in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{2.048158in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{2.048416in}{1.291855in}}%
\pgfpathlineto{\pgfqpoint{2.049706in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.049965in}{1.278823in}}%
\pgfpathlineto{\pgfqpoint{2.050223in}{1.292698in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{2.054610in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.273697in}}%
\pgfpathlineto{\pgfqpoint{2.055127in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{2.056159in}{1.274862in}}%
\pgfpathlineto{\pgfqpoint{2.056417in}{1.272684in}}%
\pgfpathlineto{\pgfqpoint{2.057966in}{1.437712in}}%
\pgfpathlineto{\pgfqpoint{2.058224in}{1.426331in}}%
\pgfpathlineto{\pgfqpoint{2.058740in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{2.058998in}{1.440206in}}%
\pgfpathlineto{\pgfqpoint{2.060289in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.060547in}{1.338423in}}%
\pgfpathlineto{\pgfqpoint{2.061063in}{1.502302in}}%
\pgfpathlineto{\pgfqpoint{2.062353in}{1.480463in}}%
\pgfpathlineto{\pgfqpoint{2.063644in}{1.472771in}}%
\pgfpathlineto{\pgfqpoint{2.063902in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.065193in}{1.456403in}}%
\pgfpathlineto{\pgfqpoint{2.067515in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{2.068548in}{1.431246in}}%
\pgfpathlineto{\pgfqpoint{2.068806in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{2.069580in}{1.310523in}}%
\pgfpathlineto{\pgfqpoint{2.070355in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.471021in}}%
\pgfpathlineto{\pgfqpoint{2.077581in}{1.455948in}}%
\pgfpathlineto{\pgfqpoint{2.078356in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{2.078614in}{1.459291in}}%
\pgfpathlineto{\pgfqpoint{2.080162in}{1.552552in}}%
\pgfpathlineto{\pgfqpoint{2.081453in}{1.218995in}}%
\pgfpathlineto{\pgfqpoint{2.081969in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.082227in}{1.248476in}}%
\pgfpathlineto{\pgfqpoint{2.082743in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.083001in}{1.446871in}}%
\pgfpathlineto{\pgfqpoint{2.084034in}{1.351238in}}%
\pgfpathlineto{\pgfqpoint{2.085582in}{1.093509in}}%
\pgfpathlineto{\pgfqpoint{2.085841in}{1.165078in}}%
\pgfpathlineto{\pgfqpoint{2.087905in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{2.088938in}{1.426958in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.366483in}}%
\pgfpathlineto{\pgfqpoint{2.090745in}{1.160442in}}%
\pgfpathlineto{\pgfqpoint{2.091261in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.092551in}{1.129883in}}%
\pgfpathlineto{\pgfqpoint{2.094616in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{2.094874in}{1.514571in}}%
\pgfpathlineto{\pgfqpoint{2.095132in}{1.500909in}}%
\pgfpathlineto{\pgfqpoint{2.098229in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.098488in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{2.100036in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.100294in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.100552in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{2.101327in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.102875in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{2.104424in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{1.219874in}}%
\pgfpathlineto{\pgfqpoint{2.105714in}{1.236372in}}%
\pgfpathlineto{\pgfqpoint{2.106231in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{2.107005in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{1.200033in}}%
\pgfpathlineto{\pgfqpoint{2.108295in}{1.306546in}}%
\pgfpathlineto{\pgfqpoint{2.109070in}{1.255136in}}%
\pgfpathlineto{\pgfqpoint{2.109844in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.110618in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.112167in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{2.112683in}{1.200758in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.312479in}}%
\pgfpathlineto{\pgfqpoint{2.113199in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{2.116038in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{2.117329in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{2.117587in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.117845in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.118877in}{1.217135in}}%
\pgfpathlineto{\pgfqpoint{2.119136in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{2.119394in}{1.357380in}}%
\pgfpathlineto{\pgfqpoint{2.120426in}{1.257039in}}%
\pgfpathlineto{\pgfqpoint{2.120684in}{1.228732in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.121717in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.121975in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.122233in}{1.268904in}}%
\pgfpathlineto{\pgfqpoint{2.123523in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.123781in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.124298in}{1.588525in}}%
\pgfpathlineto{\pgfqpoint{2.125330in}{1.308249in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{1.108684in}}%
\pgfpathlineto{\pgfqpoint{2.127395in}{1.200133in}}%
\pgfpathlineto{\pgfqpoint{2.128169in}{1.299938in}}%
\pgfpathlineto{\pgfqpoint{2.128943in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.129202in}{1.270638in}}%
\pgfpathlineto{\pgfqpoint{2.129460in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{1.275226in}}%
\pgfpathlineto{\pgfqpoint{2.129976in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.131524in}{1.170133in}}%
\pgfpathlineto{\pgfqpoint{2.131783in}{1.233880in}}%
\pgfpathlineto{\pgfqpoint{2.132041in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{2.132557in}{1.200196in}}%
\pgfpathlineto{\pgfqpoint{2.133073in}{1.227396in}}%
\pgfpathlineto{\pgfqpoint{2.133589in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{2.134622in}{1.101686in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.157824in}}%
\pgfpathlineto{\pgfqpoint{2.135912in}{1.146925in}}%
\pgfpathlineto{\pgfqpoint{2.136686in}{0.994568in}}%
\pgfpathlineto{\pgfqpoint{2.137719in}{1.055564in}}%
\pgfpathlineto{\pgfqpoint{2.137977in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{2.139267in}{0.981361in}}%
\pgfpathlineto{\pgfqpoint{2.139784in}{0.982330in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{0.981854in}}%
\pgfpathlineto{\pgfqpoint{2.140300in}{0.982182in}}%
\pgfpathlineto{\pgfqpoint{2.141332in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{2.143397in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.143655in}{0.915194in}}%
\pgfpathlineto{\pgfqpoint{2.144946in}{1.054566in}}%
\pgfpathlineto{\pgfqpoint{2.145462in}{1.050618in}}%
\pgfpathlineto{\pgfqpoint{2.146752in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{2.147010in}{1.119661in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{1.058252in}}%
\pgfpathlineto{\pgfqpoint{2.149333in}{0.980629in}}%
\pgfpathlineto{\pgfqpoint{2.150108in}{0.993220in}}%
\pgfpathlineto{\pgfqpoint{2.150366in}{0.998503in}}%
\pgfpathlineto{\pgfqpoint{2.151140in}{0.983613in}}%
\pgfpathlineto{\pgfqpoint{2.151656in}{0.976072in}}%
\pgfpathlineto{\pgfqpoint{2.152431in}{0.981406in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{2.155012in}{1.164561in}}%
\pgfpathlineto{\pgfqpoint{2.155786in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{2.159141in}{0.869380in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{0.869134in}}%
\pgfpathlineto{\pgfqpoint{2.159657in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{2.160432in}{0.882140in}}%
\pgfpathlineto{\pgfqpoint{2.163013in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{2.164045in}{0.975607in}}%
\pgfpathlineto{\pgfqpoint{2.165077in}{0.998634in}}%
\pgfpathlineto{\pgfqpoint{2.165336in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{2.166110in}{1.075143in}}%
\pgfpathlineto{\pgfqpoint{2.167142in}{1.034200in}}%
\pgfpathlineto{\pgfqpoint{2.170498in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{2.173079in}{0.792189in}}%
\pgfpathlineto{\pgfqpoint{2.173595in}{0.796384in}}%
\pgfpathlineto{\pgfqpoint{2.175660in}{0.834623in}}%
\pgfpathlineto{\pgfqpoint{2.176434in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{2.177208in}{0.806017in}}%
\pgfpathlineto{\pgfqpoint{2.178241in}{0.808406in}}%
\pgfpathlineto{\pgfqpoint{2.179015in}{0.789770in}}%
\pgfpathlineto{\pgfqpoint{2.180305in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{0.757776in}}%
\pgfpathlineto{\pgfqpoint{2.182370in}{0.825229in}}%
\pgfpathlineto{\pgfqpoint{2.182886in}{0.791333in}}%
\pgfpathlineto{\pgfqpoint{2.184693in}{0.756942in}}%
\pgfpathlineto{\pgfqpoint{2.187790in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{2.189339in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.191920in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.192178in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{0.886965in}}%
\pgfpathlineto{\pgfqpoint{2.193985in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{2.195017in}{0.902389in}}%
\pgfpathlineto{\pgfqpoint{2.197598in}{0.720952in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.224699in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.226505in}{2.097073in}}%
\pgfpathlineto{\pgfqpoint{2.228312in}{2.500066in}}%
\pgfpathlineto{\pgfqpoint{2.228828in}{2.751155in}}%
\pgfpathlineto{\pgfqpoint{2.229345in}{2.474724in}}%
\pgfpathlineto{\pgfqpoint{2.229603in}{2.573307in}}%
\pgfpathlineto{\pgfqpoint{2.232442in}{1.436803in}}%
\pgfpathlineto{\pgfqpoint{2.233474in}{1.466709in}}%
\pgfpathlineto{\pgfqpoint{2.233990in}{1.476000in}}%
\pgfpathlineto{\pgfqpoint{2.234507in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{2.235539in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.236571in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{2.236829in}{1.441120in}}%
\pgfpathlineto{\pgfqpoint{2.237346in}{1.437659in}}%
\pgfpathlineto{\pgfqpoint{2.238120in}{1.417301in}}%
\pgfpathlineto{\pgfqpoint{2.241475in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.243024in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.244314in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{2.244831in}{1.261632in}}%
\pgfpathlineto{\pgfqpoint{2.246379in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{2.247412in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{2.249735in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.250251in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{2.250767in}{1.254268in}}%
\pgfpathlineto{\pgfqpoint{2.251541in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.254638in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.256703in}{1.240647in}}%
\pgfpathlineto{\pgfqpoint{2.257219in}{1.228768in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{1.248126in}}%
\pgfpathlineto{\pgfqpoint{2.259800in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.260317in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.263156in}{1.272747in}}%
\pgfpathlineto{\pgfqpoint{2.263930in}{1.308385in}}%
\pgfpathlineto{\pgfqpoint{2.264704in}{1.383018in}}%
\pgfpathlineto{\pgfqpoint{2.265737in}{1.339666in}}%
\pgfpathlineto{\pgfqpoint{2.268060in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.269092in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.269608in}{1.240920in}}%
\pgfpathlineto{\pgfqpoint{2.271157in}{1.013010in}}%
\pgfpathlineto{\pgfqpoint{2.272189in}{1.068165in}}%
\pgfpathlineto{\pgfqpoint{2.273738in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{2.274512in}{0.980915in}}%
\pgfpathlineto{\pgfqpoint{2.275028in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{2.276577in}{1.054970in}}%
\pgfpathlineto{\pgfqpoint{2.276835in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{2.279416in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{2.279674in}{0.982040in}}%
\pgfpathlineto{\pgfqpoint{2.279932in}{0.988828in}}%
\pgfpathlineto{\pgfqpoint{2.280707in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{2.282255in}{0.862952in}}%
\pgfpathlineto{\pgfqpoint{2.283288in}{0.882889in}}%
\pgfpathlineto{\pgfqpoint{2.285094in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{2.286385in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.286901in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{2.287933in}{0.997093in}}%
\pgfpathlineto{\pgfqpoint{2.288708in}{1.014167in}}%
\pgfpathlineto{\pgfqpoint{2.290256in}{1.079210in}}%
\pgfpathlineto{\pgfqpoint{2.293354in}{1.240096in}}%
\pgfpathlineto{\pgfqpoint{2.296709in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{2.297483in}{1.088243in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.100061in}}%
\pgfpathlineto{\pgfqpoint{2.299548in}{1.098425in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{2.301355in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{2.302645in}{1.067599in}}%
\pgfpathlineto{\pgfqpoint{2.303161in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{2.304194in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{2.306775in}{1.308218in}}%
\pgfpathlineto{\pgfqpoint{2.307549in}{1.318032in}}%
\pgfpathlineto{\pgfqpoint{2.308065in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{2.308840in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{2.310646in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.314518in}{1.313349in}}%
\pgfpathlineto{\pgfqpoint{2.315808in}{1.490274in}}%
\pgfpathlineto{\pgfqpoint{2.316583in}{1.382031in}}%
\pgfpathlineto{\pgfqpoint{2.318905in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.319164in}{1.281587in}}%
\pgfpathlineto{\pgfqpoint{2.321487in}{1.438897in}}%
\pgfpathlineto{\pgfqpoint{2.321745in}{1.391136in}}%
\pgfpathlineto{\pgfqpoint{2.324068in}{1.276341in}}%
\pgfpathlineto{\pgfqpoint{2.326390in}{1.213726in}}%
\pgfpathlineto{\pgfqpoint{2.330520in}{0.938970in}}%
\pgfpathlineto{\pgfqpoint{2.331036in}{0.939150in}}%
\pgfpathlineto{\pgfqpoint{2.332585in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{0.746094in}}%
\pgfpathlineto{\pgfqpoint{2.335682in}{0.741119in}}%
\pgfpathlineto{\pgfqpoint{2.335940in}{0.759916in}}%
\pgfpathlineto{\pgfqpoint{2.336456in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.336714in}{0.739286in}}%
\pgfpathlineto{\pgfqpoint{2.337231in}{0.746623in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{0.805775in}}%
\pgfpathlineto{\pgfqpoint{2.339037in}{0.965934in}}%
\pgfpathlineto{\pgfqpoint{2.340070in}{0.886491in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{0.881205in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{0.889091in}}%
\pgfpathlineto{\pgfqpoint{2.342909in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{2.343683in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{2.344199in}{1.000271in}}%
\pgfpathlineto{\pgfqpoint{2.345232in}{0.981471in}}%
\pgfpathlineto{\pgfqpoint{2.345490in}{0.987171in}}%
\pgfpathlineto{\pgfqpoint{2.347038in}{1.026378in}}%
\pgfpathlineto{\pgfqpoint{2.347297in}{1.021214in}}%
\pgfpathlineto{\pgfqpoint{2.347555in}{1.019450in}}%
\pgfpathlineto{\pgfqpoint{2.347813in}{1.025749in}}%
\pgfpathlineto{\pgfqpoint{2.348071in}{1.028746in}}%
\pgfpathlineto{\pgfqpoint{2.348329in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{2.348845in}{0.990951in}}%
\pgfpathlineto{\pgfqpoint{2.349361in}{1.023690in}}%
\pgfpathlineto{\pgfqpoint{2.349878in}{1.046238in}}%
\pgfpathlineto{\pgfqpoint{2.350652in}{1.015778in}}%
\pgfpathlineto{\pgfqpoint{2.350910in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{2.351168in}{1.018275in}}%
\pgfpathlineto{\pgfqpoint{2.354781in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{2.355298in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{2.358137in}{0.993943in}}%
\pgfpathlineto{\pgfqpoint{2.359427in}{0.945618in}}%
\pgfpathlineto{\pgfqpoint{2.359944in}{0.980111in}}%
\pgfpathlineto{\pgfqpoint{2.360460in}{1.033570in}}%
\pgfpathlineto{\pgfqpoint{2.361234in}{0.988864in}}%
\pgfpathlineto{\pgfqpoint{2.362008in}{0.953993in}}%
\pgfpathlineto{\pgfqpoint{2.362266in}{0.982084in}}%
\pgfpathlineto{\pgfqpoint{2.365880in}{1.563862in}}%
\pgfpathlineto{\pgfqpoint{2.366138in}{1.400382in}}%
\pgfpathlineto{\pgfqpoint{2.366654in}{1.600536in}}%
\pgfpathlineto{\pgfqpoint{2.367428in}{1.473950in}}%
\pgfpathlineto{\pgfqpoint{2.367687in}{1.501488in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{1.825729in}}%
\pgfpathlineto{\pgfqpoint{2.368977in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{2.369235in}{1.556643in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.372590in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.373623in}{1.153399in}}%
\pgfpathlineto{\pgfqpoint{2.374139in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{2.374397in}{1.259459in}}%
\pgfpathlineto{\pgfqpoint{2.375430in}{1.232365in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{2.379043in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.379559in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{2.380850in}{1.046186in}}%
\pgfpathlineto{\pgfqpoint{2.383173in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.392980in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.393497in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{2.394271in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.396594in}{0.945749in}}%
\pgfpathlineto{\pgfqpoint{2.397110in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{2.397884in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.398142in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{2.398659in}{0.903956in}}%
\pgfpathlineto{\pgfqpoint{2.399433in}{1.179833in}}%
\pgfpathlineto{\pgfqpoint{2.400207in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{2.401240in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.402014in}{0.799046in}}%
\pgfpathlineto{\pgfqpoint{2.402788in}{0.971204in}}%
\pgfpathlineto{\pgfqpoint{2.403046in}{1.202647in}}%
\pgfpathlineto{\pgfqpoint{2.403563in}{0.837084in}}%
\pgfpathlineto{\pgfqpoint{2.404337in}{1.076523in}}%
\pgfpathlineto{\pgfqpoint{2.404595in}{1.168817in}}%
\pgfpathlineto{\pgfqpoint{2.405111in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{2.405627in}{1.089224in}}%
\pgfpathlineto{\pgfqpoint{2.406660in}{1.223558in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{0.845546in}}%
\pgfpathlineto{\pgfqpoint{2.407950in}{1.327724in}}%
\pgfpathlineto{\pgfqpoint{2.409241in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.409499in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{2.409757in}{1.108492in}}%
\pgfpathlineto{\pgfqpoint{2.410789in}{1.398883in}}%
\pgfpathlineto{\pgfqpoint{2.411047in}{1.436762in}}%
\pgfpathlineto{\pgfqpoint{2.411306in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.411822in}{0.832782in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.336913in}}%
\pgfpathlineto{\pgfqpoint{2.413112in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{2.414403in}{1.376653in}}%
\pgfpathlineto{\pgfqpoint{2.414919in}{1.322177in}}%
\pgfpathlineto{\pgfqpoint{2.415177in}{1.344843in}}%
\pgfpathlineto{\pgfqpoint{2.415435in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{2.415951in}{1.299247in}}%
\pgfpathlineto{\pgfqpoint{2.417500in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.417758in}{1.283507in}}%
\pgfpathlineto{\pgfqpoint{2.418274in}{1.068328in}}%
\pgfpathlineto{\pgfqpoint{2.418532in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{2.419307in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.419565in}{1.274552in}}%
\pgfpathlineto{\pgfqpoint{2.419823in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{2.420081in}{1.303631in}}%
\pgfpathlineto{\pgfqpoint{2.420855in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.278946in}}%
\pgfpathlineto{\pgfqpoint{2.421630in}{0.777107in}}%
\pgfpathlineto{\pgfqpoint{2.421888in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{2.423694in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.423952in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.424211in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{2.425243in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.428340in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{2.429373in}{1.257804in}}%
\pgfpathlineto{\pgfqpoint{2.429631in}{0.947237in}}%
\pgfpathlineto{\pgfqpoint{2.430405in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.430921in}{0.965536in}}%
\pgfpathlineto{\pgfqpoint{2.432470in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{2.431954in}{0.947653in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{1.287295in}}%
\pgfpathlineto{\pgfqpoint{2.433244in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.434793in}{1.342499in}}%
\pgfpathlineto{\pgfqpoint{2.435309in}{1.233672in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.436341in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.436858in}{1.085682in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{1.040192in}}%
\pgfpathlineto{\pgfqpoint{2.439180in}{1.231693in}}%
\pgfpathlineto{\pgfqpoint{2.439697in}{1.107218in}}%
\pgfpathlineto{\pgfqpoint{2.440729in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{2.440987in}{1.137329in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{0.979802in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.893340in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.893884in}}%
\pgfpathlineto{\pgfqpoint{2.447182in}{0.865936in}}%
\pgfpathlineto{\pgfqpoint{2.449504in}{1.088169in}}%
\pgfpathlineto{\pgfqpoint{2.450021in}{0.955908in}}%
\pgfpathlineto{\pgfqpoint{2.450537in}{0.922829in}}%
\pgfpathlineto{\pgfqpoint{2.451569in}{0.932434in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{2.453892in}{1.343990in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.455957in}{1.271352in}}%
\pgfpathlineto{\pgfqpoint{2.456731in}{1.292835in}}%
\pgfpathlineto{\pgfqpoint{2.456989in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.457247in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.459312in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.459570in}{1.035231in}}%
\pgfpathlineto{\pgfqpoint{2.460603in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.460861in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.461635in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{2.462409in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.462668in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{1.176928in}}%
\pgfpathlineto{\pgfqpoint{2.463958in}{1.239117in}}%
\pgfpathlineto{\pgfqpoint{2.465249in}{1.284913in}}%
\pgfpathlineto{\pgfqpoint{2.465765in}{0.872830in}}%
\pgfpathlineto{\pgfqpoint{2.466539in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{2.467055in}{1.331543in}}%
\pgfpathlineto{\pgfqpoint{2.469378in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{2.470152in}{1.154980in}}%
\pgfpathlineto{\pgfqpoint{2.470927in}{1.071603in}}%
\pgfpathlineto{\pgfqpoint{2.471185in}{1.108182in}}%
\pgfpathlineto{\pgfqpoint{2.471701in}{1.045991in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.081243in}}%
\pgfpathlineto{\pgfqpoint{2.474024in}{0.970436in}}%
\pgfpathlineto{\pgfqpoint{2.475573in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{2.476347in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{2.477121in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{2.477896in}{0.999914in}}%
\pgfpathlineto{\pgfqpoint{2.478154in}{1.047057in}}%
\pgfpathlineto{\pgfqpoint{2.479186in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{2.480218in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{0.932696in}}%
\pgfpathlineto{\pgfqpoint{2.480993in}{1.014498in}}%
\pgfpathlineto{\pgfqpoint{2.482025in}{0.883019in}}%
\pgfpathlineto{\pgfqpoint{2.482283in}{0.880944in}}%
\pgfpathlineto{\pgfqpoint{2.482541in}{0.888526in}}%
\pgfpathlineto{\pgfqpoint{2.483574in}{0.938947in}}%
\pgfpathlineto{\pgfqpoint{2.484348in}{0.904337in}}%
\pgfpathlineto{\pgfqpoint{2.484864in}{0.894605in}}%
\pgfpathlineto{\pgfqpoint{2.485122in}{0.963326in}}%
\pgfpathlineto{\pgfqpoint{2.486413in}{0.926105in}}%
\pgfpathlineto{\pgfqpoint{2.486929in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{2.487703in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{1.197649in}}%
\pgfpathlineto{\pgfqpoint{2.490542in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{2.491059in}{0.983904in}}%
\pgfpathlineto{\pgfqpoint{2.491317in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.491833in}{1.251145in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.494414in}{0.684223in}}%
\pgfpathlineto{\pgfqpoint{2.495446in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.496221in}{0.802355in}}%
\pgfpathlineto{\pgfqpoint{2.496995in}{0.890552in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.385435in}}%
\pgfpathlineto{\pgfqpoint{2.498544in}{0.913900in}}%
\pgfpathlineto{\pgfqpoint{2.498802in}{0.810386in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.499576in}{1.341509in}}%
\pgfpathlineto{\pgfqpoint{2.500608in}{1.204908in}}%
\pgfpathlineto{\pgfqpoint{2.500866in}{1.301560in}}%
\pgfpathlineto{\pgfqpoint{2.501125in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{2.501641in}{0.793768in}}%
\pgfpathlineto{\pgfqpoint{2.502673in}{1.068447in}}%
\pgfpathlineto{\pgfqpoint{2.503447in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.503706in}{0.784548in}}%
\pgfpathlineto{\pgfqpoint{2.504996in}{0.785687in}}%
\pgfpathlineto{\pgfqpoint{2.508093in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{2.508351in}{1.356863in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{2.509126in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{2.510158in}{0.813362in}}%
\pgfpathlineto{\pgfqpoint{2.510674in}{1.363677in}}%
\pgfpathlineto{\pgfqpoint{2.511965in}{1.302731in}}%
\pgfpathlineto{\pgfqpoint{2.512223in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{2.512481in}{1.110340in}}%
\pgfpathlineto{\pgfqpoint{2.512997in}{1.345143in}}%
\pgfpathlineto{\pgfqpoint{2.513513in}{1.331230in}}%
\pgfpathlineto{\pgfqpoint{2.514030in}{1.317078in}}%
\pgfpathlineto{\pgfqpoint{2.515062in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{2.514804in}{1.335210in}}%
\pgfpathlineto{\pgfqpoint{2.515578in}{1.092902in}}%
\pgfpathlineto{\pgfqpoint{2.515836in}{1.070612in}}%
\pgfpathlineto{\pgfqpoint{2.516353in}{1.092944in}}%
\pgfpathlineto{\pgfqpoint{2.516869in}{1.364230in}}%
\pgfpathlineto{\pgfqpoint{2.517901in}{1.299066in}}%
\pgfpathlineto{\pgfqpoint{2.518417in}{1.300726in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.312803in}}%
\pgfpathlineto{\pgfqpoint{2.521773in}{0.761140in}}%
\pgfpathlineto{\pgfqpoint{2.522031in}{0.740541in}}%
\pgfpathlineto{\pgfqpoint{2.522289in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{2.523321in}{1.411669in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.524612in}{0.785466in}}%
\pgfpathlineto{\pgfqpoint{2.525128in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{2.525644in}{1.427842in}}%
\pgfpathlineto{\pgfqpoint{2.526935in}{1.327127in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.338099in}}%
\pgfpathlineto{\pgfqpoint{2.527967in}{1.310250in}}%
\pgfpathlineto{\pgfqpoint{2.530032in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{0.790554in}}%
\pgfpathlineto{\pgfqpoint{2.531580in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{2.533387in}{1.284906in}}%
\pgfpathlineto{\pgfqpoint{2.533645in}{1.294966in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.275844in}}%
\pgfpathlineto{\pgfqpoint{2.534936in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{2.535452in}{0.705862in}}%
\pgfpathlineto{\pgfqpoint{2.536484in}{0.716898in}}%
\pgfpathlineto{\pgfqpoint{2.537517in}{1.354267in}}%
\pgfpathlineto{\pgfqpoint{2.538291in}{1.301626in}}%
\pgfpathlineto{\pgfqpoint{2.539065in}{1.279688in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{1.284472in}}%
\pgfpathlineto{\pgfqpoint{2.541388in}{1.289366in}}%
\pgfpathlineto{\pgfqpoint{2.543195in}{1.283003in}}%
\pgfpathlineto{\pgfqpoint{2.544227in}{1.286068in}}%
\pgfpathlineto{\pgfqpoint{2.544485in}{1.283202in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{1.277550in}}%
\pgfpathlineto{\pgfqpoint{2.545776in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.546550in}{1.282846in}}%
\pgfpathlineto{\pgfqpoint{2.548099in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{2.548873in}{1.213999in}}%
\pgfpathlineto{\pgfqpoint{2.549131in}{1.305263in}}%
\pgfpathlineto{\pgfqpoint{2.549389in}{1.305711in}}%
\pgfpathlineto{\pgfqpoint{2.549647in}{1.314581in}}%
\pgfpathlineto{\pgfqpoint{2.549906in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.550164in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{2.551454in}{1.150513in}}%
\pgfpathlineto{\pgfqpoint{2.551970in}{1.288074in}}%
\pgfpathlineto{\pgfqpoint{2.552487in}{1.066915in}}%
\pgfpathlineto{\pgfqpoint{2.552745in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.553261in}{0.899998in}}%
\pgfpathlineto{\pgfqpoint{2.554035in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.554551in}{1.337286in}}%
\pgfpathlineto{\pgfqpoint{2.555584in}{1.301678in}}%
\pgfpathlineto{\pgfqpoint{2.557649in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.557907in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.558165in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.558939in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.559972in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{2.560488in}{1.187688in}}%
\pgfpathlineto{\pgfqpoint{2.561262in}{1.129907in}}%
\pgfpathlineto{\pgfqpoint{2.562553in}{1.268743in}}%
\pgfpathlineto{\pgfqpoint{2.564359in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.574425in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.574683in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{2.575974in}{1.248231in}}%
\pgfpathlineto{\pgfqpoint{2.579071in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.590685in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.590944in}{1.096686in}}%
\pgfpathlineto{\pgfqpoint{2.591976in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.594557in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.594815in}{1.261013in}}%
\pgfpathlineto{\pgfqpoint{2.595848in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.608236in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.608753in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{2.609527in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.613656in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{1.214394in}}%
\pgfpathlineto{\pgfqpoint{2.615463in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{2.617012in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.617786in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.618044in}{1.249184in}}%
\pgfpathlineto{\pgfqpoint{2.619077in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.626303in}{1.195129in}}%
\pgfpathlineto{\pgfqpoint{2.627078in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.630175in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.631465in}{0.884862in}}%
\pgfpathlineto{\pgfqpoint{2.631982in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{2.632498in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.633272in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{2.633530in}{0.917078in}}%
\pgfpathlineto{\pgfqpoint{2.635853in}{1.098583in}}%
\pgfpathlineto{\pgfqpoint{2.636111in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{1.092161in}}%
\pgfpathlineto{\pgfqpoint{2.636886in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{2.637402in}{1.159644in}}%
\pgfpathlineto{\pgfqpoint{2.638692in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.638950in}{1.267965in}}%
\pgfpathlineto{\pgfqpoint{2.639467in}{1.159246in}}%
\pgfpathlineto{\pgfqpoint{2.640499in}{1.212417in}}%
\pgfpathlineto{\pgfqpoint{2.640757in}{1.229581in}}%
\pgfpathlineto{\pgfqpoint{2.641531in}{1.180279in}}%
\pgfpathlineto{\pgfqpoint{2.643338in}{1.235672in}}%
\pgfpathlineto{\pgfqpoint{2.643596in}{1.229759in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.204626in}}%
\pgfpathlineto{\pgfqpoint{2.644887in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{2.645661in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.645919in}{1.252232in}}%
\pgfpathlineto{\pgfqpoint{2.646177in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{2.647210in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.647984in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.650307in}{1.173352in}}%
\pgfpathlineto{\pgfqpoint{2.652113in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.652888in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.653146in}{1.269348in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.659082in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{0.667253in}}%
\pgfpathlineto{\pgfqpoint{2.660373in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.662179in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.662437in}{0.788335in}}%
\pgfpathlineto{\pgfqpoint{2.663470in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.664502in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.665018in}{0.797369in}}%
\pgfpathlineto{\pgfqpoint{2.666051in}{0.944710in}}%
\pgfpathlineto{\pgfqpoint{2.666825in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{0.892458in}}%
\pgfpathlineto{\pgfqpoint{2.667599in}{1.014833in}}%
\pgfpathlineto{\pgfqpoint{2.668890in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.668116in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{2.669406in}{1.126805in}}%
\pgfpathlineto{\pgfqpoint{2.669664in}{0.856653in}}%
\pgfpathlineto{\pgfqpoint{2.670181in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.670697in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.671729in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.671987in}{1.202686in}}%
\pgfpathlineto{\pgfqpoint{2.673020in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{0.810479in}}%
\pgfpathlineto{\pgfqpoint{2.676117in}{1.169309in}}%
\pgfpathlineto{\pgfqpoint{2.677407in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.677665in}{1.220147in}}%
\pgfpathlineto{\pgfqpoint{2.678956in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{1.204534in}}%
\pgfpathlineto{\pgfqpoint{2.680246in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.680763in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.681279in}{1.010694in}}%
\pgfpathlineto{\pgfqpoint{2.682053in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.685408in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.685667in}{0.943760in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.687731in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.689280in}{0.773974in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.700894in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.701153in}{1.230062in}}%
\pgfpathlineto{\pgfqpoint{2.702185in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.721284in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{2.721543in}{1.272892in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.722575in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.727479in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.728253in}{1.128083in}}%
\pgfpathlineto{\pgfqpoint{2.728769in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.729544in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.729802in}{1.268705in}}%
\pgfpathlineto{\pgfqpoint{2.731092in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.734706in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.735480in}{1.282482in}}%
\pgfpathlineto{\pgfqpoint{2.736770in}{1.279028in}}%
\pgfpathlineto{\pgfqpoint{2.737545in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.738319in}{1.276991in}}%
\pgfpathlineto{\pgfqpoint{2.740384in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.742965in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.743223in}{1.267002in}}%
\pgfpathlineto{\pgfqpoint{2.744255in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.810071in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.811620in}{0.720371in}}%
\pgfpathlineto{\pgfqpoint{2.811878in}{0.721315in}}%
\pgfpathlineto{\pgfqpoint{2.814459in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.815749in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{2.816524in}{1.280507in}}%
\pgfpathlineto{\pgfqpoint{2.817556in}{0.749458in}}%
\pgfpathlineto{\pgfqpoint{2.818588in}{1.289378in}}%
\pgfpathlineto{\pgfqpoint{2.819105in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{2.819363in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.819621in}{1.259961in}}%
\pgfpathlineto{\pgfqpoint{2.819879in}{0.801094in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{0.703361in}}%
\pgfpathlineto{\pgfqpoint{2.822718in}{0.702972in}}%
\pgfpathlineto{\pgfqpoint{2.822976in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{2.823750in}{0.736295in}}%
\pgfpathlineto{\pgfqpoint{2.824267in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{2.825299in}{0.746904in}}%
\pgfpathlineto{\pgfqpoint{2.825815in}{0.756452in}}%
\pgfpathlineto{\pgfqpoint{2.826331in}{0.742735in}}%
\pgfpathlineto{\pgfqpoint{2.827880in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{2.828654in}{0.678032in}}%
\pgfpathlineto{\pgfqpoint{2.829171in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{2.829429in}{0.902096in}}%
\pgfpathlineto{\pgfqpoint{2.829687in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{0.789469in}}%
\pgfpathlineto{\pgfqpoint{2.831235in}{0.775538in}}%
\pgfpathlineto{\pgfqpoint{2.832268in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{2.833300in}{0.727365in}}%
\pgfpathlineto{\pgfqpoint{2.835881in}{0.933374in}}%
\pgfpathlineto{\pgfqpoint{2.836397in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{2.837688in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.837946in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{2.838204in}{1.396711in}}%
\pgfpathlineto{\pgfqpoint{2.838978in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{2.841301in}{1.191421in}}%
\pgfpathlineto{\pgfqpoint{2.841559in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.841817in}{1.303628in}}%
\pgfpathlineto{\pgfqpoint{2.842076in}{1.214775in}}%
\pgfpathlineto{\pgfqpoint{2.844140in}{0.703008in}}%
\pgfpathlineto{\pgfqpoint{2.844657in}{0.711268in}}%
\pgfpathlineto{\pgfqpoint{2.846721in}{0.808834in}}%
\pgfpathlineto{\pgfqpoint{2.847238in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{2.848528in}{0.846553in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{0.849058in}}%
\pgfpathlineto{\pgfqpoint{2.849560in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.850077in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{2.850335in}{0.783143in}}%
\pgfpathlineto{\pgfqpoint{2.851883in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{1.370191in}}%
\pgfpathlineto{\pgfqpoint{2.852400in}{1.372786in}}%
\pgfpathlineto{\pgfqpoint{2.853432in}{1.380274in}}%
\pgfpathlineto{\pgfqpoint{2.853948in}{1.019200in}}%
\pgfpathlineto{\pgfqpoint{2.855497in}{1.316346in}}%
\pgfpathlineto{\pgfqpoint{2.855755in}{1.249396in}}%
\pgfpathlineto{\pgfqpoint{2.856787in}{1.379383in}}%
\pgfpathlineto{\pgfqpoint{2.857045in}{1.357576in}}%
\pgfpathlineto{\pgfqpoint{2.857562in}{0.861800in}}%
\pgfpathlineto{\pgfqpoint{2.858852in}{0.943832in}}%
\pgfpathlineto{\pgfqpoint{2.859626in}{0.816100in}}%
\pgfpathlineto{\pgfqpoint{2.860659in}{0.855188in}}%
\pgfpathlineto{\pgfqpoint{2.860917in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{2.861433in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{2.861691in}{0.839646in}}%
\pgfpathlineto{\pgfqpoint{2.861949in}{0.847666in}}%
\pgfpathlineto{\pgfqpoint{2.864014in}{1.196315in}}%
\pgfpathlineto{\pgfqpoint{2.864530in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{2.865563in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{2.867111in}{0.810532in}}%
\pgfpathlineto{\pgfqpoint{2.867886in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{2.868660in}{0.874638in}}%
\pgfpathlineto{\pgfqpoint{2.869176in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{2.870725in}{0.756026in}}%
\pgfpathlineto{\pgfqpoint{2.871499in}{0.786239in}}%
\pgfpathlineto{\pgfqpoint{2.874596in}{0.870033in}}%
\pgfpathlineto{\pgfqpoint{2.874854in}{0.869475in}}%
\pgfpathlineto{\pgfqpoint{2.875371in}{0.848640in}}%
\pgfpathlineto{\pgfqpoint{2.875629in}{0.863121in}}%
\pgfpathlineto{\pgfqpoint{2.877693in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{2.877952in}{0.973420in}}%
\pgfpathlineto{\pgfqpoint{2.878726in}{0.934636in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.964800in}}%
\pgfpathlineto{\pgfqpoint{2.881565in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{2.882597in}{1.299900in}}%
\pgfpathlineto{\pgfqpoint{2.883372in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.885178in}{0.929815in}}%
\pgfpathlineto{\pgfqpoint{2.885695in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{2.887243in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{2.888017in}{1.128936in}}%
\pgfpathlineto{\pgfqpoint{2.888792in}{1.048031in}}%
\pgfpathlineto{\pgfqpoint{2.889824in}{0.916530in}}%
\pgfpathlineto{\pgfqpoint{2.890598in}{0.945734in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{2.892663in}{1.385147in}}%
\pgfpathlineto{\pgfqpoint{2.893438in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{2.893696in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{2.893954in}{1.120556in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{1.326798in}}%
\pgfpathlineto{\pgfqpoint{2.896535in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.896793in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.897051in}{1.279151in}}%
\pgfpathlineto{\pgfqpoint{2.897567in}{1.256762in}}%
\pgfpathlineto{\pgfqpoint{2.897825in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{2.899116in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{2.901181in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.911505in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.239052in}}%
\pgfpathlineto{\pgfqpoint{2.913053in}{1.256426in}}%
\pgfpathlineto{\pgfqpoint{2.916409in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.995645in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{1.167978in}}%
\pgfpathlineto{\pgfqpoint{2.996936in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.000549in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.000807in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{3.001066in}{0.806315in}}%
\pgfpathlineto{\pgfqpoint{3.001582in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.002098in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.012938in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.013196in}{1.224406in}}%
\pgfpathlineto{\pgfqpoint{3.014229in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{1.271513in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{1.276904in}}%
\pgfpathlineto{\pgfqpoint{3.021456in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.021972in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.028682in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.028940in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{3.029973in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.031263in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.031780in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{3.032296in}{0.710688in}}%
\pgfpathlineto{\pgfqpoint{3.032812in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.033070in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.033328in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{3.034102in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{3.034361in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.034619in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.034877in}{1.012452in}}%
\pgfpathlineto{\pgfqpoint{3.035651in}{1.281223in}}%
\pgfpathlineto{\pgfqpoint{3.035909in}{1.278202in}}%
\pgfpathlineto{\pgfqpoint{3.037458in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.037716in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.039264in}{0.703038in}}%
\pgfpathlineto{\pgfqpoint{3.039523in}{0.719440in}}%
\pgfpathlineto{\pgfqpoint{3.040039in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{3.040297in}{1.263834in}}%
\pgfpathlineto{\pgfqpoint{3.041329in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{3.041587in}{0.763570in}}%
\pgfpathlineto{\pgfqpoint{3.042362in}{1.049102in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{0.798148in}}%
\pgfpathlineto{\pgfqpoint{3.044168in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{3.044943in}{0.783307in}}%
\pgfpathlineto{\pgfqpoint{3.045975in}{1.452876in}}%
\pgfpathlineto{\pgfqpoint{3.046491in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{3.048040in}{0.937550in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.066107in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.066365in}{1.224794in}}%
\pgfpathlineto{\pgfqpoint{3.067656in}{1.252740in}}%
\pgfpathlineto{\pgfqpoint{3.069462in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.079012in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{1.246322in}}%
\pgfpathlineto{\pgfqpoint{3.080302in}{1.269262in}}%
\pgfpathlineto{\pgfqpoint{3.080561in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.080819in}{1.268271in}}%
\pgfpathlineto{\pgfqpoint{3.082109in}{1.096511in}}%
\pgfpathlineto{\pgfqpoint{3.082367in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{3.084174in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.084948in}{1.264346in}}%
\pgfpathlineto{\pgfqpoint{3.085723in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.120050in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.120566in}{0.841967in}}%
\pgfpathlineto{\pgfqpoint{3.121857in}{0.918564in}}%
\pgfpathlineto{\pgfqpoint{3.122889in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.123405in}{1.244777in}}%
\pgfpathlineto{\pgfqpoint{3.124438in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.125212in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{3.125728in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.126244in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.128567in}{0.774978in}}%
\pgfpathlineto{\pgfqpoint{3.129083in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{3.130116in}{1.151370in}}%
\pgfpathlineto{\pgfqpoint{3.130632in}{0.796668in}}%
\pgfpathlineto{\pgfqpoint{3.130890in}{1.232323in}}%
\pgfpathlineto{\pgfqpoint{3.131664in}{0.859178in}}%
\pgfpathlineto{\pgfqpoint{3.131923in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{3.132181in}{0.977484in}}%
\pgfpathlineto{\pgfqpoint{3.132955in}{0.759785in}}%
\pgfpathlineto{\pgfqpoint{3.133213in}{0.797031in}}%
\pgfpathlineto{\pgfqpoint{3.133729in}{0.771220in}}%
\pgfpathlineto{\pgfqpoint{3.134246in}{0.903930in}}%
\pgfpathlineto{\pgfqpoint{3.135536in}{1.286561in}}%
\pgfpathlineto{\pgfqpoint{3.135020in}{0.778335in}}%
\pgfpathlineto{\pgfqpoint{3.135794in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.137085in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.140182in}{0.794284in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.145086in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.145602in}{0.853100in}}%
\pgfpathlineto{\pgfqpoint{3.146376in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.148183in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.148441in}{1.206721in}}%
\pgfpathlineto{\pgfqpoint{3.148957in}{0.692118in}}%
\pgfpathlineto{\pgfqpoint{3.149732in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.151022in}{0.907074in}}%
\pgfpathlineto{\pgfqpoint{3.151538in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.160830in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.161346in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{3.162120in}{1.299360in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.166508in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.167024in}{0.706850in}}%
\pgfpathlineto{\pgfqpoint{3.167799in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.168573in}{1.270418in}}%
\pgfpathlineto{\pgfqpoint{3.169089in}{0.704956in}}%
\pgfpathlineto{\pgfqpoint{3.170121in}{0.935328in}}%
\pgfpathlineto{\pgfqpoint{3.171670in}{1.284886in}}%
\pgfpathlineto{\pgfqpoint{3.171928in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{3.173477in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.173735in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.174509in}{1.221041in}}%
\pgfpathlineto{\pgfqpoint{3.174767in}{1.014507in}}%
\pgfpathlineto{\pgfqpoint{3.175025in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.175800in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.176832in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.177606in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{3.178123in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.179671in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.179929in}{1.120325in}}%
\pgfpathlineto{\pgfqpoint{3.180962in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.191028in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{3.192060in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.192576in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.193609in}{0.669348in}}%
\pgfpathlineto{\pgfqpoint{3.194383in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{3.195932in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.196190in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{3.196448in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{3.196964in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.197480in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.199803in}{1.310721in}}%
\pgfpathlineto{\pgfqpoint{3.200319in}{0.805989in}}%
\pgfpathlineto{\pgfqpoint{3.201094in}{1.343668in}}%
\pgfpathlineto{\pgfqpoint{3.203416in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.203675in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{3.203933in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{3.204707in}{1.281859in}}%
\pgfpathlineto{\pgfqpoint{3.206772in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.208062in}{1.111958in}}%
\pgfpathlineto{\pgfqpoint{3.208578in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{3.209611in}{1.303237in}}%
\pgfpathlineto{\pgfqpoint{3.210127in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.211160in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.211418in}{1.255835in}}%
\pgfpathlineto{\pgfqpoint{3.212192in}{0.768309in}}%
\pgfpathlineto{\pgfqpoint{3.212708in}{0.819741in}}%
\pgfpathlineto{\pgfqpoint{3.214515in}{1.297377in}}%
\pgfpathlineto{\pgfqpoint{3.216580in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.218903in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.220193in}{1.288934in}}%
\pgfpathlineto{\pgfqpoint{3.220451in}{1.271306in}}%
\pgfpathlineto{\pgfqpoint{3.220967in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.222258in}{0.785144in}}%
\pgfpathlineto{\pgfqpoint{3.222774in}{0.803085in}}%
\pgfpathlineto{\pgfqpoint{3.224323in}{1.294386in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{3.226387in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{3.226646in}{1.186850in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{0.827959in}}%
\pgfpathlineto{\pgfqpoint{3.227936in}{0.824472in}}%
\pgfpathlineto{\pgfqpoint{3.228968in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{3.229743in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{3.230001in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{3.231033in}{0.914390in}}%
\pgfpathlineto{\pgfqpoint{3.231291in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{3.232840in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.235163in}{1.079789in}}%
\pgfpathlineto{\pgfqpoint{3.235679in}{1.109776in}}%
\pgfpathlineto{\pgfqpoint{3.235937in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{3.236453in}{1.088140in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{3.238260in}{1.253409in}}%
\pgfpathlineto{\pgfqpoint{3.239034in}{0.960500in}}%
\pgfpathlineto{\pgfqpoint{3.240841in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.241099in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.241357in}{1.277338in}}%
\pgfpathlineto{\pgfqpoint{3.242390in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.243680in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.244196in}{1.282028in}}%
\pgfpathlineto{\pgfqpoint{3.244971in}{1.272909in}}%
\pgfpathlineto{\pgfqpoint{3.246777in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.248584in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.248842in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{3.250133in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.310012in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.310528in}{1.246059in}}%
\pgfpathlineto{\pgfqpoint{3.311303in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.312077in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.312335in}{1.260299in}}%
\pgfpathlineto{\pgfqpoint{3.313367in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.317239in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.319046in}{1.252241in}}%
\pgfpathlineto{\pgfqpoint{3.319304in}{1.260664in}}%
\pgfpathlineto{\pgfqpoint{3.319820in}{1.236589in}}%
\pgfpathlineto{\pgfqpoint{3.320336in}{1.248036in}}%
\pgfpathlineto{\pgfqpoint{3.321368in}{1.167533in}}%
\pgfpathlineto{\pgfqpoint{3.321627in}{1.138345in}}%
\pgfpathlineto{\pgfqpoint{3.322143in}{1.187989in}}%
\pgfpathlineto{\pgfqpoint{3.323175in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{3.324208in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.328337in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.328595in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{3.329370in}{0.935848in}}%
\pgfpathlineto{\pgfqpoint{3.329628in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.329886in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.331434in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.332725in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.050251in}}%
\pgfpathlineto{\pgfqpoint{3.334790in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.339177in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.340468in}{1.206875in}}%
\pgfpathlineto{\pgfqpoint{3.340726in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{3.340984in}{1.255337in}}%
\pgfpathlineto{\pgfqpoint{3.341242in}{1.202276in}}%
\pgfpathlineto{\pgfqpoint{3.341500in}{1.146205in}}%
\pgfpathlineto{\pgfqpoint{3.342275in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.343823in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.344339in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{3.345372in}{1.247849in}}%
\pgfpathlineto{\pgfqpoint{3.345888in}{1.178663in}}%
\pgfpathlineto{\pgfqpoint{3.346662in}{1.250742in}}%
\pgfpathlineto{\pgfqpoint{3.348211in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.348469in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.348985in}{0.788821in}}%
\pgfpathlineto{\pgfqpoint{3.349760in}{1.116706in}}%
\pgfpathlineto{\pgfqpoint{3.350276in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{3.352082in}{1.297357in}}%
\pgfpathlineto{\pgfqpoint{3.352341in}{1.289408in}}%
\pgfpathlineto{\pgfqpoint{3.353373in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{1.291847in}}%
\pgfpathlineto{\pgfqpoint{3.354405in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.354663in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.354922in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{3.355180in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.356986in}{0.870465in}}%
\pgfpathlineto{\pgfqpoint{3.357761in}{0.988317in}}%
\pgfpathlineto{\pgfqpoint{3.358535in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{3.359051in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{3.359825in}{1.016084in}}%
\pgfpathlineto{\pgfqpoint{3.360858in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{3.361374in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{3.362148in}{0.901038in}}%
\pgfpathlineto{\pgfqpoint{3.362665in}{1.041784in}}%
\pgfpathlineto{\pgfqpoint{3.362923in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{3.363439in}{0.909489in}}%
\pgfpathlineto{\pgfqpoint{3.363955in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{3.364471in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.365246in}{0.906193in}}%
\pgfpathlineto{\pgfqpoint{3.365762in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{3.368085in}{0.869233in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{0.869885in}}%
\pgfpathlineto{\pgfqpoint{3.372989in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{3.373247in}{0.759028in}}%
\pgfpathlineto{\pgfqpoint{3.373505in}{0.760319in}}%
\pgfpathlineto{\pgfqpoint{3.373763in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{3.374021in}{0.758259in}}%
\pgfpathlineto{\pgfqpoint{3.374795in}{0.709816in}}%
\pgfpathlineto{\pgfqpoint{3.376344in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.404219in}{1.037818in}}%
\pgfpathlineto{\pgfqpoint{3.404735in}{1.131562in}}%
\pgfpathlineto{\pgfqpoint{3.405509in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{3.406026in}{1.011464in}}%
\pgfpathlineto{\pgfqpoint{3.406284in}{1.134990in}}%
\pgfpathlineto{\pgfqpoint{3.406800in}{1.040653in}}%
\pgfpathlineto{\pgfqpoint{3.409123in}{1.442445in}}%
\pgfpathlineto{\pgfqpoint{3.409381in}{1.393050in}}%
\pgfpathlineto{\pgfqpoint{3.411188in}{1.265480in}}%
\pgfpathlineto{\pgfqpoint{3.411962in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{3.411704in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.412478in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.414285in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.415059in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{3.415575in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.415833in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.416091in}{1.239977in}}%
\pgfpathlineto{\pgfqpoint{3.417382in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{3.419189in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.441127in}{1.231064in}}%
\pgfpathlineto{\pgfqpoint{3.442160in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.462291in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.462550in}{1.226567in}}%
\pgfpathlineto{\pgfqpoint{3.463582in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.465131in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.465389in}{1.118178in}}%
\pgfpathlineto{\pgfqpoint{3.466421in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.472099in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.472357in}{1.265091in}}%
\pgfpathlineto{\pgfqpoint{3.473390in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.473906in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{0.820912in}}%
\pgfpathlineto{\pgfqpoint{3.475196in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.485262in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.485521in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{3.485779in}{0.771519in}}%
\pgfpathlineto{\pgfqpoint{3.486295in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.486811in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.496619in}{1.104541in}}%
\pgfpathlineto{\pgfqpoint{3.497651in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.522945in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.523719in}{1.280365in}}%
\pgfpathlineto{\pgfqpoint{3.523978in}{1.280083in}}%
\pgfpathlineto{\pgfqpoint{3.524236in}{1.256248in}}%
\pgfpathlineto{\pgfqpoint{3.525010in}{0.784441in}}%
\pgfpathlineto{\pgfqpoint{3.525526in}{1.297036in}}%
\pgfpathlineto{\pgfqpoint{3.525784in}{0.841169in}}%
\pgfpathlineto{\pgfqpoint{3.526300in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.527075in}{0.749948in}}%
\pgfpathlineto{\pgfqpoint{3.527333in}{0.759445in}}%
\pgfpathlineto{\pgfqpoint{3.527849in}{1.316761in}}%
\pgfpathlineto{\pgfqpoint{3.528623in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{3.528881in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{3.529140in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{3.529656in}{1.245950in}}%
\pgfpathlineto{\pgfqpoint{3.530688in}{0.793384in}}%
\pgfpathlineto{\pgfqpoint{3.530946in}{0.802901in}}%
\pgfpathlineto{\pgfqpoint{3.531462in}{1.343637in}}%
\pgfpathlineto{\pgfqpoint{3.532237in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{3.533269in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.534302in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{3.535334in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{3.535850in}{0.704474in}}%
\pgfpathlineto{\pgfqpoint{3.537399in}{0.796045in}}%
\pgfpathlineto{\pgfqpoint{3.538431in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{3.538689in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{3.539205in}{0.773365in}}%
\pgfpathlineto{\pgfqpoint{3.539464in}{0.778672in}}%
\pgfpathlineto{\pgfqpoint{3.541528in}{1.206756in}}%
\pgfpathlineto{\pgfqpoint{3.541786in}{1.026691in}}%
\pgfpathlineto{\pgfqpoint{3.543851in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{3.544367in}{0.740028in}}%
\pgfpathlineto{\pgfqpoint{3.544884in}{0.769083in}}%
\pgfpathlineto{\pgfqpoint{3.547465in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.547981in}{0.998466in}}%
\pgfpathlineto{\pgfqpoint{3.548239in}{1.001027in}}%
\pgfpathlineto{\pgfqpoint{3.550046in}{0.807055in}}%
\pgfpathlineto{\pgfqpoint{3.550562in}{0.821605in}}%
\pgfpathlineto{\pgfqpoint{3.551078in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{3.551852in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.552627in}{0.957007in}}%
\pgfpathlineto{\pgfqpoint{3.553401in}{0.995101in}}%
\pgfpathlineto{\pgfqpoint{3.555724in}{0.764878in}}%
\pgfpathlineto{\pgfqpoint{3.557273in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.562693in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.562951in}{0.816038in}}%
\pgfpathlineto{\pgfqpoint{3.564241in}{0.854872in}}%
\pgfpathlineto{\pgfqpoint{3.564499in}{0.851572in}}%
\pgfpathlineto{\pgfqpoint{3.565016in}{0.855700in}}%
\pgfpathlineto{\pgfqpoint{3.565790in}{0.854572in}}%
\pgfpathlineto{\pgfqpoint{3.566048in}{0.855251in}}%
\pgfpathlineto{\pgfqpoint{3.570178in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.570952in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.571468in}{1.226873in}}%
\pgfpathlineto{\pgfqpoint{3.572242in}{1.262455in}}%
\pgfpathlineto{\pgfqpoint{3.573017in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{3.573791in}{1.486627in}}%
\pgfpathlineto{\pgfqpoint{3.574307in}{1.181271in}}%
\pgfpathlineto{\pgfqpoint{3.575856in}{1.041809in}}%
\pgfpathlineto{\pgfqpoint{3.576114in}{1.044335in}}%
\pgfpathlineto{\pgfqpoint{3.576372in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.098070in}}%
\pgfpathlineto{\pgfqpoint{3.578179in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{3.578695in}{1.014837in}}%
\pgfpathlineto{\pgfqpoint{3.579469in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{3.580502in}{1.467101in}}%
\pgfpathlineto{\pgfqpoint{3.581534in}{1.062881in}}%
\pgfpathlineto{\pgfqpoint{3.582308in}{1.077874in}}%
\pgfpathlineto{\pgfqpoint{3.583599in}{1.221768in}}%
\pgfpathlineto{\pgfqpoint{3.585147in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{3.585405in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{3.586180in}{1.056453in}}%
\pgfpathlineto{\pgfqpoint{3.586696in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{3.587728in}{0.932797in}}%
\pgfpathlineto{\pgfqpoint{3.588503in}{0.941207in}}%
\pgfpathlineto{\pgfqpoint{3.589019in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{3.589535in}{0.916724in}}%
\pgfpathlineto{\pgfqpoint{3.590309in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{3.590826in}{0.949189in}}%
\pgfpathlineto{\pgfqpoint{3.591342in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{3.591600in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.592374in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{3.592890in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{3.594697in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.602698in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.603214in}{1.282692in}}%
\pgfpathlineto{\pgfqpoint{3.605021in}{0.855378in}}%
\pgfpathlineto{\pgfqpoint{3.606828in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.607086in}{1.068006in}}%
\pgfpathlineto{\pgfqpoint{3.608376in}{1.071916in}}%
\pgfpathlineto{\pgfqpoint{3.609151in}{1.084997in}}%
\pgfpathlineto{\pgfqpoint{3.609667in}{1.211589in}}%
\pgfpathlineto{\pgfqpoint{3.609925in}{1.266731in}}%
\pgfpathlineto{\pgfqpoint{3.610183in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{3.611474in}{1.217339in}}%
\pgfpathlineto{\pgfqpoint{3.611990in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{3.612506in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.612764in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{3.614055in}{1.268401in}}%
\pgfpathlineto{\pgfqpoint{3.615861in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.616894in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.786569in}}%
\pgfpathlineto{\pgfqpoint{3.618184in}{1.298495in}}%
\pgfpathlineto{\pgfqpoint{3.619217in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.619475in}{1.315104in}}%
\pgfpathlineto{\pgfqpoint{3.619733in}{1.315573in}}%
\pgfpathlineto{\pgfqpoint{3.619991in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{3.621281in}{1.275907in}}%
\pgfpathlineto{\pgfqpoint{3.622830in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.623604in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.624895in}{1.066619in}}%
\pgfpathlineto{\pgfqpoint{3.625153in}{0.907570in}}%
\pgfpathlineto{\pgfqpoint{3.625411in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.625927in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.627218in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.627734in}{1.309371in}}%
\pgfpathlineto{\pgfqpoint{3.628766in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{3.629541in}{0.859397in}}%
\pgfpathlineto{\pgfqpoint{3.630831in}{1.317155in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{1.066323in}}%
\pgfpathlineto{\pgfqpoint{3.631347in}{0.827133in}}%
\pgfpathlineto{\pgfqpoint{3.632122in}{1.161447in}}%
\pgfpathlineto{\pgfqpoint{3.632638in}{1.334465in}}%
\pgfpathlineto{\pgfqpoint{3.632896in}{0.985646in}}%
\pgfpathlineto{\pgfqpoint{3.633154in}{0.802559in}}%
\pgfpathlineto{\pgfqpoint{3.634187in}{0.909022in}}%
\pgfpathlineto{\pgfqpoint{3.634703in}{1.314862in}}%
\pgfpathlineto{\pgfqpoint{3.635735in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.635993in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.636251in}{1.316524in}}%
\pgfpathlineto{\pgfqpoint{3.637284in}{1.254533in}}%
\pgfpathlineto{\pgfqpoint{3.638058in}{0.920578in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{1.109187in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{1.317425in}}%
\pgfpathlineto{\pgfqpoint{3.639607in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{3.640123in}{0.999514in}}%
\pgfpathlineto{\pgfqpoint{3.640897in}{0.759709in}}%
\pgfpathlineto{\pgfqpoint{3.641671in}{0.834439in}}%
\pgfpathlineto{\pgfqpoint{3.644511in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.645543in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.646575in}{0.821266in}}%
\pgfpathlineto{\pgfqpoint{3.646833in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{3.647866in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{3.648124in}{1.021096in}}%
\pgfpathlineto{\pgfqpoint{3.648640in}{0.773545in}}%
\pgfpathlineto{\pgfqpoint{3.649414in}{1.248717in}}%
\pgfpathlineto{\pgfqpoint{3.650963in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.652512in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.653802in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{3.654060in}{1.259186in}}%
\pgfpathlineto{\pgfqpoint{3.654318in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.654576in}{1.359258in}}%
\pgfpathlineto{\pgfqpoint{3.655867in}{1.328765in}}%
\pgfpathlineto{\pgfqpoint{3.658190in}{0.784558in}}%
\pgfpathlineto{\pgfqpoint{3.658448in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{3.659222in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{3.659738in}{0.796556in}}%
\pgfpathlineto{\pgfqpoint{3.660255in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{3.660513in}{0.761973in}}%
\pgfpathlineto{\pgfqpoint{3.661029in}{1.315116in}}%
\pgfpathlineto{\pgfqpoint{3.662319in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.663094in}{1.321319in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.664126in}{0.841151in}}%
\pgfpathlineto{\pgfqpoint{3.664642in}{1.321521in}}%
\pgfpathlineto{\pgfqpoint{3.665417in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.666191in}{0.812303in}}%
\pgfpathlineto{\pgfqpoint{3.667223in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{3.669030in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.672644in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.673160in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{3.673934in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.675741in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.675999in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{3.677031in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.677547in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.677806in}{1.196374in}}%
\pgfpathlineto{\pgfqpoint{3.678838in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.684258in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.684516in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{3.685549in}{1.213553in}}%
\pgfpathlineto{\pgfqpoint{3.686323in}{1.096139in}}%
\pgfpathlineto{\pgfqpoint{3.686839in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.688646in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{3.689678in}{1.154146in}}%
\pgfpathlineto{\pgfqpoint{3.691485in}{1.346906in}}%
\pgfpathlineto{\pgfqpoint{3.693808in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.694066in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.695098in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{3.695873in}{1.143509in}}%
\pgfpathlineto{\pgfqpoint{3.696647in}{1.154587in}}%
\pgfpathlineto{\pgfqpoint{3.696905in}{1.147971in}}%
\pgfpathlineto{\pgfqpoint{3.697163in}{1.253429in}}%
\pgfpathlineto{\pgfqpoint{3.697421in}{0.870645in}}%
\pgfpathlineto{\pgfqpoint{3.698195in}{1.100194in}}%
\pgfpathlineto{\pgfqpoint{3.699744in}{0.914690in}}%
\pgfpathlineto{\pgfqpoint{3.700002in}{0.951148in}}%
\pgfpathlineto{\pgfqpoint{3.702325in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.702583in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{3.703099in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.703616in}{1.157698in}}%
\pgfpathlineto{\pgfqpoint{3.704390in}{1.254862in}}%
\pgfpathlineto{\pgfqpoint{3.705680in}{1.244313in}}%
\pgfpathlineto{\pgfqpoint{3.705938in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.706197in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.706455in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{3.707487in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.733297in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.733555in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{3.734588in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.736136in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.736652in}{0.901030in}}%
\pgfpathlineto{\pgfqpoint{3.737685in}{1.173690in}}%
\pgfpathlineto{\pgfqpoint{3.738201in}{1.082668in}}%
\pgfpathlineto{\pgfqpoint{3.738975in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.739492in}{0.945684in}}%
\pgfpathlineto{\pgfqpoint{3.740524in}{0.975163in}}%
\pgfpathlineto{\pgfqpoint{3.742331in}{1.079631in}}%
\pgfpathlineto{\pgfqpoint{3.743105in}{1.058825in}}%
\pgfpathlineto{\pgfqpoint{3.747751in}{0.902001in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{0.900647in}}%
\pgfpathlineto{\pgfqpoint{3.748267in}{0.904917in}}%
\pgfpathlineto{\pgfqpoint{3.748783in}{0.982128in}}%
\pgfpathlineto{\pgfqpoint{3.749816in}{0.932418in}}%
\pgfpathlineto{\pgfqpoint{3.750590in}{1.053844in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.752139in}{1.128354in}}%
\pgfpathlineto{\pgfqpoint{3.753171in}{1.323223in}}%
\pgfpathlineto{\pgfqpoint{3.753945in}{1.218982in}}%
\pgfpathlineto{\pgfqpoint{3.755236in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{3.755752in}{0.953694in}}%
\pgfpathlineto{\pgfqpoint{3.756010in}{0.955339in}}%
\pgfpathlineto{\pgfqpoint{3.756526in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{3.757301in}{0.940764in}}%
\pgfpathlineto{\pgfqpoint{3.758075in}{0.917285in}}%
\pgfpathlineto{\pgfqpoint{3.758333in}{0.925944in}}%
\pgfpathlineto{\pgfqpoint{3.758849in}{1.207021in}}%
\pgfpathlineto{\pgfqpoint{3.759882in}{1.011350in}}%
\pgfpathlineto{\pgfqpoint{3.760656in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{3.760914in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{3.761430in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{3.762463in}{1.103998in}}%
\pgfpathlineto{\pgfqpoint{3.763753in}{0.892919in}}%
\pgfpathlineto{\pgfqpoint{3.764269in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{3.764785in}{0.864671in}}%
\pgfpathlineto{\pgfqpoint{3.766850in}{1.155564in}}%
\pgfpathlineto{\pgfqpoint{3.767625in}{1.196819in}}%
\pgfpathlineto{\pgfqpoint{3.767883in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{3.768915in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{3.769173in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.773561in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.774335in}{1.172164in}}%
\pgfpathlineto{\pgfqpoint{3.775109in}{1.238918in}}%
\pgfpathlineto{\pgfqpoint{3.776658in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.778723in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.778981in}{1.199916in}}%
\pgfpathlineto{\pgfqpoint{3.780013in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.780788in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.781046in}{1.264859in}}%
\pgfpathlineto{\pgfqpoint{3.781562in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{1.015643in}}%
\pgfpathlineto{\pgfqpoint{3.783111in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{3.784917in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.802984in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.804017in}{0.761736in}}%
\pgfpathlineto{\pgfqpoint{3.804275in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{3.805565in}{1.292397in}}%
\pgfpathlineto{\pgfqpoint{3.805823in}{1.287322in}}%
\pgfpathlineto{\pgfqpoint{3.806856in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{3.807114in}{0.749007in}}%
\pgfpathlineto{\pgfqpoint{3.807372in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.807888in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.808921in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{3.809179in}{1.306421in}}%
\pgfpathlineto{\pgfqpoint{3.809437in}{1.303767in}}%
\pgfpathlineto{\pgfqpoint{3.809695in}{1.280946in}}%
\pgfpathlineto{\pgfqpoint{3.810211in}{0.855890in}}%
\pgfpathlineto{\pgfqpoint{3.811244in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.813825in}{0.778436in}}%
\pgfpathlineto{\pgfqpoint{3.814857in}{0.795957in}}%
\pgfpathlineto{\pgfqpoint{3.816406in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{3.816664in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.816922in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.817954in}{0.777670in}}%
\pgfpathlineto{\pgfqpoint{3.818470in}{0.905541in}}%
\pgfpathlineto{\pgfqpoint{3.820277in}{1.310207in}}%
\pgfpathlineto{\pgfqpoint{3.821568in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.821826in}{0.939735in}}%
\pgfpathlineto{\pgfqpoint{3.823632in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{3.825697in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.826988in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.827504in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{3.828278in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.834989in}{1.175865in}}%
\pgfpathlineto{\pgfqpoint{3.835505in}{1.217620in}}%
\pgfpathlineto{\pgfqpoint{3.836279in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.836796in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{3.837570in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.837828in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.839377in}{1.237558in}}%
\pgfpathlineto{\pgfqpoint{3.841183in}{0.757110in}}%
\pgfpathlineto{\pgfqpoint{3.841699in}{0.798761in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{3.843506in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.845313in}{1.190714in}}%
\pgfpathlineto{\pgfqpoint{3.844539in}{1.278917in}}%
\pgfpathlineto{\pgfqpoint{3.845571in}{1.211793in}}%
\pgfpathlineto{\pgfqpoint{3.846603in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.846861in}{1.244458in}}%
\pgfpathlineto{\pgfqpoint{3.847378in}{0.926637in}}%
\pgfpathlineto{\pgfqpoint{3.847894in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.848410in}{1.164508in}}%
\pgfpathlineto{\pgfqpoint{3.848668in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.849184in}{1.163246in}}%
\pgfpathlineto{\pgfqpoint{3.849959in}{1.249385in}}%
\pgfpathlineto{\pgfqpoint{3.850733in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.852023in}{0.715697in}}%
\pgfpathlineto{\pgfqpoint{3.852282in}{1.217872in}}%
\pgfpathlineto{\pgfqpoint{3.853830in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.854088in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.854604in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{3.855379in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.857444in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.858992in}{0.961767in}}%
\pgfpathlineto{\pgfqpoint{3.859250in}{0.992865in}}%
\pgfpathlineto{\pgfqpoint{3.860283in}{1.295559in}}%
\pgfpathlineto{\pgfqpoint{3.860541in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{3.860799in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{3.861573in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.862089in}{0.925487in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.877059in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.878092in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{3.878866in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{3.880415in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{3.880673in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.900804in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.901321in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{3.901579in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.903644in}{0.872133in}}%
\pgfpathlineto{\pgfqpoint{3.906225in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.906483in}{1.201601in}}%
\pgfpathlineto{\pgfqpoint{3.907257in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.908031in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{3.912419in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.921453in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.921711in}{1.244758in}}%
\pgfpathlineto{\pgfqpoint{3.923001in}{1.270105in}}%
\pgfpathlineto{\pgfqpoint{3.924808in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.934358in}{1.272191in}}%
\pgfpathlineto{\pgfqpoint{3.934616in}{1.273860in}}%
\pgfpathlineto{\pgfqpoint{3.935132in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.935648in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.935906in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.936422in}{1.276848in}}%
\pgfpathlineto{\pgfqpoint{3.936939in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.937197in}{1.169868in}}%
\pgfpathlineto{\pgfqpoint{3.938229in}{1.276325in}}%
\pgfpathlineto{\pgfqpoint{3.939261in}{1.298009in}}%
\pgfpathlineto{\pgfqpoint{3.939520in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.940036in}{1.273532in}}%
\pgfpathlineto{\pgfqpoint{3.941068in}{1.327898in}}%
\pgfpathlineto{\pgfqpoint{3.941326in}{1.307332in}}%
\pgfpathlineto{\pgfqpoint{3.943907in}{1.079849in}}%
\pgfpathlineto{\pgfqpoint{3.944165in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{3.946230in}{1.233710in}}%
\pgfpathlineto{\pgfqpoint{3.947521in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.948553in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{3.949586in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{3.950360in}{1.109451in}}%
\pgfpathlineto{\pgfqpoint{3.952167in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{3.952425in}{1.242245in}}%
\pgfpathlineto{\pgfqpoint{3.952683in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.952941in}{1.247948in}}%
\pgfpathlineto{\pgfqpoint{3.953199in}{1.117412in}}%
\pgfpathlineto{\pgfqpoint{3.954231in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{3.956296in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{3.958361in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.217588in}}%
\pgfpathlineto{\pgfqpoint{3.959651in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.959910in}{1.338527in}}%
\pgfpathlineto{\pgfqpoint{3.960426in}{1.146784in}}%
\pgfpathlineto{\pgfqpoint{3.960684in}{0.977840in}}%
\pgfpathlineto{\pgfqpoint{3.961716in}{1.150562in}}%
\pgfpathlineto{\pgfqpoint{3.963265in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.963523in}{1.253518in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{1.314196in}}%
\pgfpathlineto{\pgfqpoint{3.965072in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.965588in}{1.155404in}}%
\pgfpathlineto{\pgfqpoint{3.966362in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.966620in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.967653in}{1.159957in}}%
\pgfpathlineto{\pgfqpoint{3.967911in}{1.185970in}}%
\pgfpathlineto{\pgfqpoint{3.968943in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.969201in}{1.264879in}}%
\pgfpathlineto{\pgfqpoint{3.971266in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{3.972298in}{0.936150in}}%
\pgfpathlineto{\pgfqpoint{3.973331in}{1.260531in}}%
\pgfpathlineto{\pgfqpoint{3.973847in}{0.934947in}}%
\pgfpathlineto{\pgfqpoint{3.974879in}{1.208501in}}%
\pgfpathlineto{\pgfqpoint{3.975137in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{3.976170in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{3.976428in}{1.322331in}}%
\pgfpathlineto{\pgfqpoint{3.977718in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.979009in}{1.274135in}}%
\pgfpathlineto{\pgfqpoint{3.979783in}{1.048292in}}%
\pgfpathlineto{\pgfqpoint{3.981848in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.982622in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.982881in}{1.278470in}}%
\pgfpathlineto{\pgfqpoint{3.983913in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.984171in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.984429in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{3.985203in}{1.082839in}}%
\pgfpathlineto{\pgfqpoint{3.986752in}{1.157187in}}%
\pgfpathlineto{\pgfqpoint{3.989075in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.992172in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.992946in}{1.233219in}}%
\pgfpathlineto{\pgfqpoint{3.993463in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.999141in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{3.999399in}{0.724260in}}%
\pgfpathlineto{\pgfqpoint{4.000431in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.004303in}{1.181499in}}%
\pgfpathlineto{\pgfqpoint{4.005335in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.010239in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.011272in}{0.894023in}}%
\pgfpathlineto{\pgfqpoint{4.012046in}{0.977269in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{4.013853in}{1.298882in}}%
\pgfpathlineto{\pgfqpoint{4.014111in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{4.015659in}{0.806895in}}%
\pgfpathlineto{\pgfqpoint{4.015917in}{0.828101in}}%
\pgfpathlineto{\pgfqpoint{4.016434in}{1.256171in}}%
\pgfpathlineto{\pgfqpoint{4.017466in}{0.902247in}}%
\pgfpathlineto{\pgfqpoint{4.017724in}{0.858316in}}%
\pgfpathlineto{\pgfqpoint{4.018240in}{0.889356in}}%
\pgfpathlineto{\pgfqpoint{4.020563in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.020821in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.021338in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{4.021596in}{0.947721in}}%
\pgfpathlineto{\pgfqpoint{4.022112in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.022628in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.023144in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.023402in}{1.278092in}}%
\pgfpathlineto{\pgfqpoint{4.023660in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{4.025725in}{0.821958in}}%
\pgfpathlineto{\pgfqpoint{4.027274in}{1.005534in}}%
\pgfpathlineto{\pgfqpoint{4.027790in}{0.858488in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.017183in}}%
\pgfpathlineto{\pgfqpoint{4.029855in}{1.294637in}}%
\pgfpathlineto{\pgfqpoint{4.030113in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.030629in}{0.938811in}}%
\pgfpathlineto{\pgfqpoint{4.031403in}{1.291114in}}%
\pgfpathlineto{\pgfqpoint{4.031662in}{1.320343in}}%
\pgfpathlineto{\pgfqpoint{4.031920in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.032952in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.110173in}}%
\pgfpathlineto{\pgfqpoint{4.033726in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{4.034243in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{1.238270in}}%
\pgfpathlineto{\pgfqpoint{4.035791in}{1.275315in}}%
\pgfpathlineto{\pgfqpoint{4.036307in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.037082in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.037598in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{4.038372in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.038630in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.040179in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{4.040437in}{1.152338in}}%
\pgfpathlineto{\pgfqpoint{4.040695in}{1.125588in}}%
\pgfpathlineto{\pgfqpoint{4.040953in}{0.910429in}}%
\pgfpathlineto{\pgfqpoint{4.041469in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.041986in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.042502in}{1.063895in}}%
\pgfpathlineto{\pgfqpoint{4.043276in}{1.351529in}}%
\pgfpathlineto{\pgfqpoint{4.044050in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{4.044825in}{1.356608in}}%
\pgfpathlineto{\pgfqpoint{4.045083in}{1.357063in}}%
\pgfpathlineto{\pgfqpoint{4.045341in}{1.353076in}}%
\pgfpathlineto{\pgfqpoint{4.045599in}{1.291242in}}%
\pgfpathlineto{\pgfqpoint{4.046115in}{1.372888in}}%
\pgfpathlineto{\pgfqpoint{4.046631in}{1.364807in}}%
\pgfpathlineto{\pgfqpoint{4.047148in}{1.361084in}}%
\pgfpathlineto{\pgfqpoint{4.049212in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.049987in}{0.984815in}}%
\pgfpathlineto{\pgfqpoint{4.050503in}{1.226514in}}%
\pgfpathlineto{\pgfqpoint{4.051019in}{1.292534in}}%
\pgfpathlineto{\pgfqpoint{4.052051in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.017868in}}%
\pgfpathlineto{\pgfqpoint{4.053342in}{1.234557in}}%
\pgfpathlineto{\pgfqpoint{4.054374in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.054632in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{4.055665in}{1.260775in}}%
\pgfpathlineto{\pgfqpoint{4.057213in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.067279in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.067538in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{4.068570in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.073216in}{1.249492in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.232937in}}%
\pgfpathlineto{\pgfqpoint{4.074506in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{4.075797in}{1.251245in}}%
\pgfpathlineto{\pgfqpoint{4.076313in}{1.197536in}}%
\pgfpathlineto{\pgfqpoint{4.077345in}{1.212498in}}%
\pgfpathlineto{\pgfqpoint{4.078378in}{1.237910in}}%
\pgfpathlineto{\pgfqpoint{4.078636in}{1.232184in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{1.208015in}}%
\pgfpathlineto{\pgfqpoint{4.079668in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.079926in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{4.080184in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{4.080443in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.081217in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.089992in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.090250in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{4.091541in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.142387in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{0.760860in}}%
\pgfpathlineto{\pgfqpoint{4.143935in}{1.018734in}}%
\pgfpathlineto{\pgfqpoint{4.144710in}{0.970812in}}%
\pgfpathlineto{\pgfqpoint{4.145484in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.146516in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.147033in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{4.147807in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.148065in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{4.148581in}{0.824859in}}%
\pgfpathlineto{\pgfqpoint{4.149614in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.150130in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{4.151162in}{1.168222in}}%
\pgfpathlineto{\pgfqpoint{4.151678in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.152195in}{0.997446in}}%
\pgfpathlineto{\pgfqpoint{4.152711in}{1.033244in}}%
\pgfpathlineto{\pgfqpoint{4.154259in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.155292in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.155550in}{1.273115in}}%
\pgfpathlineto{\pgfqpoint{4.155808in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.156066in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{4.156582in}{1.286192in}}%
\pgfpathlineto{\pgfqpoint{4.157098in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.157357in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.157873in}{1.275726in}}%
\pgfpathlineto{\pgfqpoint{4.158647in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.164841in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.165358in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{4.166132in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.168971in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.169487in}{0.758454in}}%
\pgfpathlineto{\pgfqpoint{4.170262in}{1.136833in}}%
\pgfpathlineto{\pgfqpoint{4.170520in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{4.171810in}{1.290654in}}%
\pgfpathlineto{\pgfqpoint{4.172068in}{1.289975in}}%
\pgfpathlineto{\pgfqpoint{4.172584in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.174649in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{4.175166in}{0.754984in}}%
\pgfpathlineto{\pgfqpoint{4.175424in}{0.758594in}}%
\pgfpathlineto{\pgfqpoint{4.175940in}{0.932442in}}%
\pgfpathlineto{\pgfqpoint{4.176972in}{1.341215in}}%
\pgfpathlineto{\pgfqpoint{4.178005in}{1.310446in}}%
\pgfpathlineto{\pgfqpoint{4.179037in}{1.180769in}}%
\pgfpathlineto{\pgfqpoint{4.179553in}{0.872363in}}%
\pgfpathlineto{\pgfqpoint{4.180328in}{1.275595in}}%
\pgfpathlineto{\pgfqpoint{4.182134in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.182650in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.183167in}{1.306224in}}%
\pgfpathlineto{\pgfqpoint{4.183941in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{4.184457in}{1.238654in}}%
\pgfpathlineto{\pgfqpoint{4.184715in}{1.085665in}}%
\pgfpathlineto{\pgfqpoint{4.184973in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.185748in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.186264in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.186522in}{0.802684in}}%
\pgfpathlineto{\pgfqpoint{4.187554in}{1.283173in}}%
\pgfpathlineto{\pgfqpoint{4.187812in}{1.282800in}}%
\pgfpathlineto{\pgfqpoint{4.188329in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{4.188845in}{1.294312in}}%
\pgfpathlineto{\pgfqpoint{4.189361in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.191942in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.192458in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{4.193233in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.197362in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.198136in}{0.958840in}}%
\pgfpathlineto{\pgfqpoint{4.198653in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.201234in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.202524in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{4.202008in}{1.320407in}}%
\pgfpathlineto{\pgfqpoint{4.203040in}{1.071871in}}%
\pgfpathlineto{\pgfqpoint{4.204331in}{1.378984in}}%
\pgfpathlineto{\pgfqpoint{4.204589in}{1.376166in}}%
\pgfpathlineto{\pgfqpoint{4.205879in}{0.871929in}}%
\pgfpathlineto{\pgfqpoint{4.206912in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{4.208202in}{0.854576in}}%
\pgfpathlineto{\pgfqpoint{4.208719in}{0.866913in}}%
\pgfpathlineto{\pgfqpoint{4.209751in}{1.337921in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{1.018411in}}%
\pgfpathlineto{\pgfqpoint{4.210525in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{4.211041in}{1.296859in}}%
\pgfpathlineto{\pgfqpoint{4.211300in}{1.291030in}}%
\pgfpathlineto{\pgfqpoint{4.212848in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.213364in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.214655in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{4.215171in}{0.785179in}}%
\pgfpathlineto{\pgfqpoint{4.215945in}{1.221111in}}%
\pgfpathlineto{\pgfqpoint{4.216462in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{4.216720in}{0.762976in}}%
\pgfpathlineto{\pgfqpoint{4.216978in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{4.218010in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.218268in}{0.791040in}}%
\pgfpathlineto{\pgfqpoint{4.218526in}{0.790768in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.220591in}{1.225887in}}%
\pgfpathlineto{\pgfqpoint{4.221624in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.222398in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.222656in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{4.222914in}{0.787692in}}%
\pgfpathlineto{\pgfqpoint{4.223688in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.223947in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.237110in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.237884in}{1.259767in}}%
\pgfpathlineto{\pgfqpoint{4.238658in}{1.263579in}}%
\pgfpathlineto{\pgfqpoint{4.239174in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{4.239433in}{1.264956in}}%
\pgfpathlineto{\pgfqpoint{4.242014in}{1.200327in}}%
\pgfpathlineto{\pgfqpoint{4.242788in}{1.204070in}}%
\pgfpathlineto{\pgfqpoint{4.243046in}{1.225197in}}%
\pgfpathlineto{\pgfqpoint{4.243820in}{1.212488in}}%
\pgfpathlineto{\pgfqpoint{4.244078in}{1.162182in}}%
\pgfpathlineto{\pgfqpoint{4.244336in}{1.363318in}}%
\pgfpathlineto{\pgfqpoint{4.244853in}{1.275032in}}%
\pgfpathlineto{\pgfqpoint{4.245885in}{1.265731in}}%
\pgfpathlineto{\pgfqpoint{4.246401in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.248982in}{1.274935in}}%
\pgfpathlineto{\pgfqpoint{4.251305in}{1.717701in}}%
\pgfpathlineto{\pgfqpoint{4.251563in}{1.676942in}}%
\pgfpathlineto{\pgfqpoint{4.253886in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.254402in}{1.202155in}}%
\pgfpathlineto{\pgfqpoint{4.255693in}{0.947358in}}%
\pgfpathlineto{\pgfqpoint{4.257242in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.259048in}{0.905711in}}%
\pgfpathlineto{\pgfqpoint{4.259564in}{0.899849in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{0.904121in}}%
\pgfpathlineto{\pgfqpoint{4.261371in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{4.261887in}{0.954382in}}%
\pgfpathlineto{\pgfqpoint{4.262662in}{0.885818in}}%
\pgfpathlineto{\pgfqpoint{4.263436in}{0.930780in}}%
\pgfpathlineto{\pgfqpoint{4.263694in}{0.942371in}}%
\pgfpathlineto{\pgfqpoint{4.264210in}{0.925888in}}%
\pgfpathlineto{\pgfqpoint{4.266017in}{0.828965in}}%
\pgfpathlineto{\pgfqpoint{4.266275in}{0.847236in}}%
\pgfpathlineto{\pgfqpoint{4.268856in}{0.997007in}}%
\pgfpathlineto{\pgfqpoint{4.270663in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{4.271179in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{4.274276in}{0.914869in}}%
\pgfpathlineto{\pgfqpoint{4.275050in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{4.275567in}{0.920238in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{4.277373in}{1.020357in}}%
\pgfpathlineto{\pgfqpoint{4.278148in}{0.941668in}}%
\pgfpathlineto{\pgfqpoint{4.278664in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{4.279696in}{0.918154in}}%
\pgfpathlineto{\pgfqpoint{4.279954in}{0.916621in}}%
\pgfpathlineto{\pgfqpoint{4.280212in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{4.281761in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{4.282535in}{1.061623in}}%
\pgfpathlineto{\pgfqpoint{4.283310in}{0.928444in}}%
\pgfpathlineto{\pgfqpoint{4.284342in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{4.284600in}{1.010086in}}%
\pgfpathlineto{\pgfqpoint{4.285116in}{0.946550in}}%
\pgfpathlineto{\pgfqpoint{4.285891in}{0.803530in}}%
\pgfpathlineto{\pgfqpoint{4.286665in}{0.839134in}}%
\pgfpathlineto{\pgfqpoint{4.289246in}{1.242159in}}%
\pgfpathlineto{\pgfqpoint{4.289504in}{1.221255in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.157400in}}%
\pgfpathlineto{\pgfqpoint{4.290795in}{1.204335in}}%
\pgfpathlineto{\pgfqpoint{4.291053in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.291569in}{1.166433in}}%
\pgfpathlineto{\pgfqpoint{4.291827in}{1.167617in}}%
\pgfpathlineto{\pgfqpoint{4.294408in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{4.294924in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{4.296473in}{1.012323in}}%
\pgfpathlineto{\pgfqpoint{4.297505in}{0.918655in}}%
\pgfpathlineto{\pgfqpoint{4.298021in}{0.996613in}}%
\pgfpathlineto{\pgfqpoint{4.298280in}{1.017094in}}%
\pgfpathlineto{\pgfqpoint{4.298796in}{0.963309in}}%
\pgfpathlineto{\pgfqpoint{4.299054in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{4.299312in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{4.299828in}{1.024986in}}%
\pgfpathlineto{\pgfqpoint{4.301119in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{4.302409in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{4.303183in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.303700in}{1.513079in}}%
\pgfpathlineto{\pgfqpoint{4.303958in}{1.585790in}}%
\pgfpathlineto{\pgfqpoint{4.304216in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{4.306023in}{1.171237in}}%
\pgfpathlineto{\pgfqpoint{4.306281in}{1.111931in}}%
\pgfpathlineto{\pgfqpoint{4.306797in}{1.287091in}}%
\pgfpathlineto{\pgfqpoint{4.307055in}{1.519285in}}%
\pgfpathlineto{\pgfqpoint{4.307829in}{1.062722in}}%
\pgfpathlineto{\pgfqpoint{4.308862in}{1.112067in}}%
\pgfpathlineto{\pgfqpoint{4.309894in}{0.887239in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.797593in}}%
\pgfpathlineto{\pgfqpoint{4.311185in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{4.314798in}{2.100039in}}%
\pgfpathlineto{\pgfqpoint{4.315056in}{1.955560in}}%
\pgfpathlineto{\pgfqpoint{4.315572in}{1.478079in}}%
\pgfpathlineto{\pgfqpoint{4.316605in}{1.569881in}}%
\pgfpathlineto{\pgfqpoint{4.316863in}{1.535057in}}%
\pgfpathlineto{\pgfqpoint{4.317379in}{1.879874in}}%
\pgfpathlineto{\pgfqpoint{4.317637in}{1.421533in}}%
\pgfpathlineto{\pgfqpoint{4.318411in}{1.830970in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{1.371245in}}%
\pgfpathlineto{\pgfqpoint{4.318928in}{1.900846in}}%
\pgfpathlineto{\pgfqpoint{4.320218in}{1.644800in}}%
\pgfpathlineto{\pgfqpoint{4.321250in}{1.889478in}}%
\pgfpathlineto{\pgfqpoint{4.321509in}{1.569374in}}%
\pgfpathlineto{\pgfqpoint{4.322283in}{1.858543in}}%
\pgfpathlineto{\pgfqpoint{4.323315in}{1.235644in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{1.867445in}}%
\pgfpathlineto{\pgfqpoint{4.325122in}{1.752249in}}%
\pgfpathlineto{\pgfqpoint{4.325638in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{4.325896in}{1.768702in}}%
\pgfpathlineto{\pgfqpoint{4.326671in}{1.902247in}}%
\pgfpathlineto{\pgfqpoint{4.327703in}{1.311620in}}%
\pgfpathlineto{\pgfqpoint{4.327961in}{1.532458in}}%
\pgfpathlineto{\pgfqpoint{4.328735in}{1.118678in}}%
\pgfpathlineto{\pgfqpoint{4.329252in}{1.399731in}}%
\pgfpathlineto{\pgfqpoint{4.329768in}{1.267659in}}%
\pgfpathlineto{\pgfqpoint{4.330284in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{4.331316in}{1.959705in}}%
\pgfpathlineto{\pgfqpoint{4.330800in}{1.211198in}}%
\pgfpathlineto{\pgfqpoint{4.331575in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{4.332349in}{1.009712in}}%
\pgfpathlineto{\pgfqpoint{4.333381in}{1.126165in}}%
\pgfpathlineto{\pgfqpoint{4.333639in}{1.100721in}}%
\pgfpathlineto{\pgfqpoint{4.333897in}{1.174255in}}%
\pgfpathlineto{\pgfqpoint{4.334414in}{1.163213in}}%
\pgfpathlineto{\pgfqpoint{4.336220in}{1.493713in}}%
\pgfpathlineto{\pgfqpoint{4.335704in}{1.146684in}}%
\pgfpathlineto{\pgfqpoint{4.336478in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.336737in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{4.337511in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.338543in}{1.779427in}}%
\pgfpathlineto{\pgfqpoint{4.339834in}{1.767868in}}%
\pgfpathlineto{\pgfqpoint{4.341382in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{4.340350in}{1.941874in}}%
\pgfpathlineto{\pgfqpoint{4.341899in}{1.145891in}}%
\pgfpathlineto{\pgfqpoint{4.342673in}{1.681068in}}%
\pgfpathlineto{\pgfqpoint{4.343447in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.344221in}{1.218759in}}%
\pgfpathlineto{\pgfqpoint{4.345770in}{0.793753in}}%
\pgfpathlineto{\pgfqpoint{4.346286in}{0.812613in}}%
\pgfpathlineto{\pgfqpoint{4.346544in}{0.814212in}}%
\pgfpathlineto{\pgfqpoint{4.347061in}{0.775717in}}%
\pgfpathlineto{\pgfqpoint{4.347835in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{4.348351in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{4.349125in}{0.795678in}}%
\pgfpathlineto{\pgfqpoint{4.349900in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{4.350932in}{0.715948in}}%
\pgfpathlineto{\pgfqpoint{4.352481in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.365902in}{0.732741in}}%
\pgfpathlineto{\pgfqpoint{4.366934in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{4.368741in}{0.863359in}}%
\pgfpathlineto{\pgfqpoint{4.372871in}{1.315377in}}%
\pgfpathlineto{\pgfqpoint{4.374161in}{1.476407in}}%
\pgfpathlineto{\pgfqpoint{4.374677in}{1.402481in}}%
\pgfpathlineto{\pgfqpoint{4.375452in}{1.359431in}}%
\pgfpathlineto{\pgfqpoint{4.375968in}{1.393999in}}%
\pgfpathlineto{\pgfqpoint{4.376742in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{4.377516in}{1.404065in}}%
\pgfpathlineto{\pgfqpoint{4.377775in}{1.393180in}}%
\pgfpathlineto{\pgfqpoint{4.378033in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{4.378291in}{1.468881in}}%
\pgfpathlineto{\pgfqpoint{4.379065in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{4.379323in}{1.326585in}}%
\pgfpathlineto{\pgfqpoint{4.380097in}{1.422400in}}%
\pgfpathlineto{\pgfqpoint{4.380614in}{1.393465in}}%
\pgfpathlineto{\pgfqpoint{4.381388in}{1.195561in}}%
\pgfpathlineto{\pgfqpoint{4.382162in}{1.237606in}}%
\pgfpathlineto{\pgfqpoint{4.382678in}{1.451458in}}%
\pgfpathlineto{\pgfqpoint{4.383453in}{1.263789in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{4.385259in}{1.046843in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{0.806174in}}%
\pgfpathlineto{\pgfqpoint{4.388357in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.394035in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.394293in}{0.843672in}}%
\pgfpathlineto{\pgfqpoint{4.395583in}{0.942277in}}%
\pgfpathlineto{\pgfqpoint{4.401004in}{1.382008in}}%
\pgfpathlineto{\pgfqpoint{4.401778in}{1.295471in}}%
\pgfpathlineto{\pgfqpoint{4.403585in}{1.264330in}}%
\pgfpathlineto{\pgfqpoint{4.405391in}{1.315981in}}%
\pgfpathlineto{\pgfqpoint{4.405649in}{1.288421in}}%
\pgfpathlineto{\pgfqpoint{4.407456in}{1.268972in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.409521in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.410037in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{4.410811in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.411070in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.411586in}{1.300550in}}%
\pgfpathlineto{\pgfqpoint{4.412102in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.412618in}{1.188561in}}%
\pgfpathlineto{\pgfqpoint{4.414167in}{1.234281in}}%
\pgfpathlineto{\pgfqpoint{4.415715in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.415973in}{1.196665in}}%
\pgfpathlineto{\pgfqpoint{4.417264in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{4.418813in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.427846in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.428104in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{4.429395in}{1.238639in}}%
\pgfpathlineto{\pgfqpoint{4.431976in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.475595in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.475853in}{1.222763in}}%
\pgfpathlineto{\pgfqpoint{4.476885in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.477143in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.477401in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{4.478434in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.479466in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.479982in}{1.026917in}}%
\pgfpathlineto{\pgfqpoint{4.480757in}{1.244557in}}%
\pgfpathlineto{\pgfqpoint{4.481015in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{4.481531in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.482047in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.483080in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.483596in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{4.484112in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{4.484628in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.484886in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.485403in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{4.485661in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.486177in}{0.727983in}}%
\pgfpathlineto{\pgfqpoint{4.487209in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{4.489016in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.489274in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.489790in}{0.683363in}}%
\pgfpathlineto{\pgfqpoint{4.490565in}{0.721974in}}%
\pgfpathlineto{\pgfqpoint{4.491855in}{1.292553in}}%
\pgfpathlineto{\pgfqpoint{4.492113in}{1.274027in}}%
\pgfpathlineto{\pgfqpoint{4.493920in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.494952in}{0.731379in}}%
\pgfpathlineto{\pgfqpoint{4.495468in}{0.942181in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{1.275401in}}%
\pgfpathlineto{\pgfqpoint{4.495985in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{4.496759in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.497017in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{4.498049in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.498566in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.498824in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{4.499082in}{0.781448in}}%
\pgfpathlineto{\pgfqpoint{4.499340in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.500372in}{1.166267in}}%
\pgfpathlineto{\pgfqpoint{4.501663in}{1.277248in}}%
\pgfpathlineto{\pgfqpoint{4.502953in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{4.503211in}{1.099519in}}%
\pgfpathlineto{\pgfqpoint{4.504760in}{1.289846in}}%
\pgfpathlineto{\pgfqpoint{4.505276in}{0.791421in}}%
\pgfpathlineto{\pgfqpoint{4.506309in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{4.506825in}{1.001721in}}%
\pgfpathlineto{\pgfqpoint{4.507083in}{0.733116in}}%
\pgfpathlineto{\pgfqpoint{4.507599in}{1.308992in}}%
\pgfpathlineto{\pgfqpoint{4.508373in}{0.761898in}}%
\pgfpathlineto{\pgfqpoint{4.508632in}{0.799927in}}%
\pgfpathlineto{\pgfqpoint{4.510438in}{1.342018in}}%
\pgfpathlineto{\pgfqpoint{4.510696in}{1.343865in}}%
\pgfpathlineto{\pgfqpoint{4.510954in}{1.333138in}}%
\pgfpathlineto{\pgfqpoint{4.512245in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{4.512761in}{0.770993in}}%
\pgfpathlineto{\pgfqpoint{4.513277in}{1.331488in}}%
\pgfpathlineto{\pgfqpoint{4.514310in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{4.514826in}{0.733523in}}%
\pgfpathlineto{\pgfqpoint{4.515084in}{0.746443in}}%
\pgfpathlineto{\pgfqpoint{4.515858in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{4.516891in}{1.277256in}}%
\pgfpathlineto{\pgfqpoint{4.517149in}{1.277853in}}%
\pgfpathlineto{\pgfqpoint{4.517407in}{1.273093in}}%
\pgfpathlineto{\pgfqpoint{4.517923in}{1.283713in}}%
\pgfpathlineto{\pgfqpoint{4.519214in}{1.320166in}}%
\pgfpathlineto{\pgfqpoint{4.519472in}{1.318974in}}%
\pgfpathlineto{\pgfqpoint{4.519730in}{1.090265in}}%
\pgfpathlineto{\pgfqpoint{4.521020in}{1.231940in}}%
\pgfpathlineto{\pgfqpoint{4.521278in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{4.522569in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.522827in}{1.272525in}}%
\pgfpathlineto{\pgfqpoint{4.523343in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.523860in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{4.524634in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{4.525666in}{0.729543in}}%
\pgfpathlineto{\pgfqpoint{4.526182in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.527473in}{0.716717in}}%
\pgfpathlineto{\pgfqpoint{4.527731in}{1.259933in}}%
\pgfpathlineto{\pgfqpoint{4.527989in}{1.301475in}}%
\pgfpathlineto{\pgfqpoint{4.528763in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{4.529280in}{0.779171in}}%
\pgfpathlineto{\pgfqpoint{4.530312in}{0.970113in}}%
\pgfpathlineto{\pgfqpoint{4.531344in}{1.291435in}}%
\pgfpathlineto{\pgfqpoint{4.531603in}{0.894719in}}%
\pgfpathlineto{\pgfqpoint{4.532119in}{0.758448in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{0.784812in}}%
\pgfpathlineto{\pgfqpoint{4.534184in}{0.842437in}}%
\pgfpathlineto{\pgfqpoint{4.534442in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.534700in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{4.534958in}{1.078615in}}%
\pgfpathlineto{\pgfqpoint{4.535990in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{4.536506in}{0.726569in}}%
\pgfpathlineto{\pgfqpoint{4.537797in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{4.539346in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{4.538571in}{0.810074in}}%
\pgfpathlineto{\pgfqpoint{4.540120in}{1.309364in}}%
\pgfpathlineto{\pgfqpoint{4.541927in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.542959in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{4.544508in}{0.891437in}}%
\pgfpathlineto{\pgfqpoint{4.546314in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.556380in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.557154in}{0.700174in}}%
\pgfpathlineto{\pgfqpoint{4.558187in}{0.720218in}}%
\pgfpathlineto{\pgfqpoint{4.559219in}{1.278332in}}%
\pgfpathlineto{\pgfqpoint{4.559735in}{0.749108in}}%
\pgfpathlineto{\pgfqpoint{4.560252in}{0.771025in}}%
\pgfpathlineto{\pgfqpoint{4.562058in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.573157in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.574447in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{4.574705in}{1.000934in}}%
\pgfpathlineto{\pgfqpoint{4.574963in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.575738in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.575996in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.576254in}{1.054888in}}%
\pgfpathlineto{\pgfqpoint{4.577544in}{1.213599in}}%
\pgfpathlineto{\pgfqpoint{4.577803in}{1.213483in}}%
\pgfpathlineto{\pgfqpoint{4.578061in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{4.578319in}{1.215439in}}%
\pgfpathlineto{\pgfqpoint{4.578577in}{1.213816in}}%
\pgfpathlineto{\pgfqpoint{4.580125in}{1.189926in}}%
\pgfpathlineto{\pgfqpoint{4.580642in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{4.582706in}{1.266289in}}%
\pgfpathlineto{\pgfqpoint{4.584255in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.584513in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{4.585546in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.595611in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.595870in}{1.223940in}}%
\pgfpathlineto{\pgfqpoint{4.597160in}{1.250216in}}%
\pgfpathlineto{\pgfqpoint{4.600774in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.614711in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.615227in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{4.616260in}{1.143315in}}%
\pgfpathlineto{\pgfqpoint{4.617550in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.617808in}{1.222865in}}%
\pgfpathlineto{\pgfqpoint{4.619357in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.668912in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.669428in}{0.726750in}}%
\pgfpathlineto{\pgfqpoint{4.670203in}{1.267440in}}%
\pgfpathlineto{\pgfqpoint{4.671751in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.684656in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.685172in}{1.167430in}}%
\pgfpathlineto{\pgfqpoint{4.685947in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.692399in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.693690in}{0.688926in}}%
\pgfpathlineto{\pgfqpoint{4.695238in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.697303in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.697561in}{1.274699in}}%
\pgfpathlineto{\pgfqpoint{4.698077in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{1.067521in}}%
\pgfpathlineto{\pgfqpoint{4.699626in}{1.173711in}}%
\pgfpathlineto{\pgfqpoint{4.700658in}{1.293817in}}%
\pgfpathlineto{\pgfqpoint{4.701949in}{1.279632in}}%
\pgfpathlineto{\pgfqpoint{4.702723in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{4.702981in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.703498in}{0.757981in}}%
\pgfpathlineto{\pgfqpoint{4.704530in}{0.948156in}}%
\pgfpathlineto{\pgfqpoint{4.705046in}{0.698617in}}%
\pgfpathlineto{\pgfqpoint{4.706337in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{4.706853in}{0.803286in}}%
\pgfpathlineto{\pgfqpoint{4.707627in}{1.275015in}}%
\pgfpathlineto{\pgfqpoint{4.708401in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.708660in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.710208in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{4.712015in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.713305in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.713563in}{1.244919in}}%
\pgfpathlineto{\pgfqpoint{4.713822in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{4.715112in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{4.716661in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.717177in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.718209in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{4.719242in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{4.719758in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{4.720532in}{0.782426in}}%
\pgfpathlineto{\pgfqpoint{4.721048in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{4.721565in}{0.752737in}}%
\pgfpathlineto{\pgfqpoint{4.723113in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.723371in}{1.262713in}}%
\pgfpathlineto{\pgfqpoint{4.723629in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{4.725178in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.725694in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.728017in}{1.114004in}}%
\pgfpathlineto{\pgfqpoint{4.728275in}{1.185847in}}%
\pgfpathlineto{\pgfqpoint{4.729050in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{4.729308in}{1.099175in}}%
\pgfpathlineto{\pgfqpoint{4.729824in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{4.730082in}{1.252683in}}%
\pgfpathlineto{\pgfqpoint{4.731631in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.737567in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.739115in}{1.268372in}}%
\pgfpathlineto{\pgfqpoint{4.739374in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.739632in}{1.260226in}}%
\pgfpathlineto{\pgfqpoint{4.740922in}{0.927359in}}%
\pgfpathlineto{\pgfqpoint{4.741955in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{4.742729in}{1.159504in}}%
\pgfpathlineto{\pgfqpoint{4.743503in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{4.744019in}{0.918804in}}%
\pgfpathlineto{\pgfqpoint{4.744277in}{1.006840in}}%
\pgfpathlineto{\pgfqpoint{4.745568in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{4.745826in}{1.156231in}}%
\pgfpathlineto{\pgfqpoint{4.746084in}{1.001173in}}%
\pgfpathlineto{\pgfqpoint{4.747117in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{4.747375in}{1.186917in}}%
\pgfpathlineto{\pgfqpoint{4.747891in}{1.129525in}}%
\pgfpathlineto{\pgfqpoint{4.748149in}{1.154449in}}%
\pgfpathlineto{\pgfqpoint{4.748407in}{1.153580in}}%
\pgfpathlineto{\pgfqpoint{4.748923in}{1.233393in}}%
\pgfpathlineto{\pgfqpoint{4.750214in}{1.215277in}}%
\pgfpathlineto{\pgfqpoint{4.752537in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.752795in}{1.194678in}}%
\pgfpathlineto{\pgfqpoint{4.754085in}{1.261453in}}%
\pgfpathlineto{\pgfqpoint{4.755634in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.763377in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.763635in}{1.224592in}}%
\pgfpathlineto{\pgfqpoint{4.764926in}{1.236861in}}%
\pgfpathlineto{\pgfqpoint{4.767507in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.816546in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.816804in}{1.261969in}}%
\pgfpathlineto{\pgfqpoint{4.817836in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.836161in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.836678in}{0.789303in}}%
\pgfpathlineto{\pgfqpoint{4.837710in}{0.982825in}}%
\pgfpathlineto{\pgfqpoint{4.838484in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.838742in}{0.703079in}}%
\pgfpathlineto{\pgfqpoint{4.839000in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{4.841065in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.842098in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.842356in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{4.843646in}{1.108919in}}%
\pgfpathlineto{\pgfqpoint{4.845195in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.847260in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.847518in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{4.848550in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.852422in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.852938in}{1.202068in}}%
\pgfpathlineto{\pgfqpoint{4.853712in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.856035in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.856551in}{0.737550in}}%
\pgfpathlineto{\pgfqpoint{4.857326in}{1.283734in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{1.292294in}}%
\pgfpathlineto{\pgfqpoint{4.858358in}{1.274355in}}%
\pgfpathlineto{\pgfqpoint{4.859390in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.859648in}{1.272026in}}%
\pgfpathlineto{\pgfqpoint{4.860165in}{0.726958in}}%
\pgfpathlineto{\pgfqpoint{4.861197in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{4.861713in}{1.309838in}}%
\pgfpathlineto{\pgfqpoint{4.862746in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{4.864294in}{1.262140in}}%
\pgfpathlineto{\pgfqpoint{4.865585in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{4.866101in}{0.801820in}}%
\pgfpathlineto{\pgfqpoint{4.866617in}{0.898696in}}%
\pgfpathlineto{\pgfqpoint{4.867391in}{1.347879in}}%
\pgfpathlineto{\pgfqpoint{4.868166in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{4.869972in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.871779in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{4.872295in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{4.872554in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.874360in}{0.886496in}}%
\pgfpathlineto{\pgfqpoint{4.875909in}{1.293375in}}%
\pgfpathlineto{\pgfqpoint{4.876167in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.877457in}{1.056786in}}%
\pgfpathlineto{\pgfqpoint{4.876941in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{4.877716in}{1.061308in}}%
\pgfpathlineto{\pgfqpoint{4.879006in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.879264in}{1.260448in}}%
\pgfpathlineto{\pgfqpoint{4.880038in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.881587in}{0.925119in}}%
\pgfpathlineto{\pgfqpoint{4.882103in}{1.195790in}}%
\pgfpathlineto{\pgfqpoint{4.883136in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{4.884168in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.884684in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{4.885200in}{1.250870in}}%
\pgfpathlineto{\pgfqpoint{4.886233in}{1.078677in}}%
\pgfpathlineto{\pgfqpoint{4.888040in}{0.828872in}}%
\pgfpathlineto{\pgfqpoint{4.889072in}{0.795002in}}%
\pgfpathlineto{\pgfqpoint{4.889330in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{4.889588in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{4.890362in}{0.792770in}}%
\pgfpathlineto{\pgfqpoint{4.890879in}{0.806282in}}%
\pgfpathlineto{\pgfqpoint{4.896041in}{0.982692in}}%
\pgfpathlineto{\pgfqpoint{4.897847in}{1.380953in}}%
\pgfpathlineto{\pgfqpoint{4.900170in}{0.885520in}}%
\pgfpathlineto{\pgfqpoint{4.900686in}{0.910816in}}%
\pgfpathlineto{\pgfqpoint{4.905074in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.914108in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{4.917205in}{1.215432in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.921593in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{1.305201in}}%
\pgfpathlineto{\pgfqpoint{4.926238in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.927271in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.927529in}{1.278455in}}%
\pgfpathlineto{\pgfqpoint{4.928561in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.929594in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.931917in}{1.500765in}}%
\pgfpathlineto{\pgfqpoint{4.932175in}{1.491200in}}%
\pgfpathlineto{\pgfqpoint{4.932949in}{1.456554in}}%
\pgfpathlineto{\pgfqpoint{4.935272in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{4.933981in}{1.504543in}}%
\pgfpathlineto{\pgfqpoint{4.936821in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{4.938627in}{1.248157in}}%
\pgfpathlineto{\pgfqpoint{4.941208in}{1.054192in}}%
\pgfpathlineto{\pgfqpoint{4.943273in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.943789in}{1.163988in}}%
\pgfpathlineto{\pgfqpoint{4.944564in}{1.001006in}}%
\pgfpathlineto{\pgfqpoint{4.945338in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{4.947403in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.947661in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.948435in}{1.223647in}}%
\pgfpathlineto{\pgfqpoint{4.948951in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.949209in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.951790in}{1.009945in}}%
\pgfpathlineto{\pgfqpoint{4.952049in}{1.013324in}}%
\pgfpathlineto{\pgfqpoint{4.952565in}{1.011935in}}%
\pgfpathlineto{\pgfqpoint{4.952823in}{0.994675in}}%
\pgfpathlineto{\pgfqpoint{4.953339in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{4.954888in}{1.226518in}}%
\pgfpathlineto{\pgfqpoint{4.955404in}{1.171895in}}%
\pgfpathlineto{\pgfqpoint{4.955920in}{1.193254in}}%
\pgfpathlineto{\pgfqpoint{4.958501in}{1.089252in}}%
\pgfpathlineto{\pgfqpoint{4.958759in}{1.113752in}}%
\pgfpathlineto{\pgfqpoint{4.959533in}{1.075530in}}%
\pgfpathlineto{\pgfqpoint{4.962631in}{0.911862in}}%
\pgfpathlineto{\pgfqpoint{4.965986in}{1.287197in}}%
\pgfpathlineto{\pgfqpoint{4.966502in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.967535in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.968825in}{1.017877in}}%
\pgfpathlineto{\pgfqpoint{4.969341in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{4.970890in}{1.229986in}}%
\pgfpathlineto{\pgfqpoint{4.971148in}{1.089923in}}%
\pgfpathlineto{\pgfqpoint{4.971406in}{1.038942in}}%
\pgfpathlineto{\pgfqpoint{4.971664in}{1.176360in}}%
\pgfpathlineto{\pgfqpoint{4.972955in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.974245in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{4.974503in}{1.120696in}}%
\pgfpathlineto{\pgfqpoint{4.974761in}{1.353609in}}%
\pgfpathlineto{\pgfqpoint{4.976052in}{1.144977in}}%
\pgfpathlineto{\pgfqpoint{4.976568in}{1.359955in}}%
\pgfpathlineto{\pgfqpoint{4.977859in}{1.329658in}}%
\pgfpathlineto{\pgfqpoint{4.979407in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.979665in}{1.296968in}}%
\pgfpathlineto{\pgfqpoint{4.979923in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{1.048889in}}%
\pgfpathlineto{\pgfqpoint{4.981214in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.982762in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.983795in}{1.286203in}}%
\pgfpathlineto{\pgfqpoint{4.984053in}{1.285175in}}%
\pgfpathlineto{\pgfqpoint{4.984827in}{1.251997in}}%
\pgfpathlineto{\pgfqpoint{4.985602in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.985860in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.986892in}{1.217544in}}%
\pgfpathlineto{\pgfqpoint{4.987666in}{0.940148in}}%
\pgfpathlineto{\pgfqpoint{4.988441in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{4.989215in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{4.990247in}{1.210620in}}%
\pgfpathlineto{\pgfqpoint{4.991022in}{1.104841in}}%
\pgfpathlineto{\pgfqpoint{4.991796in}{1.106567in}}%
\pgfpathlineto{\pgfqpoint{4.993861in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.994377in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.994635in}{1.276684in}}%
\pgfpathlineto{\pgfqpoint{4.995668in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.996958in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.997474in}{1.295221in}}%
\pgfpathlineto{\pgfqpoint{4.997732in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{4.998249in}{0.935867in}}%
\pgfpathlineto{\pgfqpoint{4.999023in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{4.999797in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.000313in}{1.284899in}}%
\pgfpathlineto{\pgfqpoint{5.000571in}{1.281225in}}%
\pgfpathlineto{\pgfqpoint{5.000830in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{5.001604in}{1.302528in}}%
\pgfpathlineto{\pgfqpoint{5.001862in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.002378in}{1.288299in}}%
\pgfpathlineto{\pgfqpoint{5.002894in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.003152in}{1.045435in}}%
\pgfpathlineto{\pgfqpoint{5.004443in}{1.203925in}}%
\pgfpathlineto{\pgfqpoint{5.006508in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.007540in}{1.316484in}}%
\pgfpathlineto{\pgfqpoint{5.008314in}{1.290584in}}%
\pgfpathlineto{\pgfqpoint{5.010121in}{1.051638in}}%
\pgfpathlineto{\pgfqpoint{5.010637in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{5.011412in}{1.007298in}}%
\pgfpathlineto{\pgfqpoint{5.011670in}{1.074395in}}%
\pgfpathlineto{\pgfqpoint{5.012444in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{5.013735in}{1.048234in}}%
\pgfpathlineto{\pgfqpoint{5.015025in}{1.014995in}}%
\pgfpathlineto{\pgfqpoint{5.017348in}{0.958095in}}%
\pgfpathlineto{\pgfqpoint{5.018638in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{5.020187in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{5.020703in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{5.021478in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{5.021994in}{1.020134in}}%
\pgfpathlineto{\pgfqpoint{5.022510in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{5.022768in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{5.024059in}{1.168498in}}%
\pgfpathlineto{\pgfqpoint{5.024317in}{1.173057in}}%
\pgfpathlineto{\pgfqpoint{5.024575in}{1.152971in}}%
\pgfpathlineto{\pgfqpoint{5.024833in}{1.153067in}}%
\pgfpathlineto{\pgfqpoint{5.025349in}{0.902940in}}%
\pgfpathlineto{\pgfqpoint{5.026382in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{5.026898in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{5.028188in}{1.020653in}}%
\pgfpathlineto{\pgfqpoint{5.028963in}{0.834361in}}%
\pgfpathlineto{\pgfqpoint{5.029737in}{0.860643in}}%
\pgfpathlineto{\pgfqpoint{5.029995in}{0.909905in}}%
\pgfpathlineto{\pgfqpoint{5.030253in}{1.368062in}}%
\pgfpathlineto{\pgfqpoint{5.031544in}{0.958566in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{1.266117in}}%
\pgfpathlineto{\pgfqpoint{5.032576in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{5.033608in}{1.297908in}}%
\pgfpathlineto{\pgfqpoint{5.034125in}{1.301237in}}%
\pgfpathlineto{\pgfqpoint{5.035415in}{0.835593in}}%
\pgfpathlineto{\pgfqpoint{5.034899in}{1.312139in}}%
\pgfpathlineto{\pgfqpoint{5.035931in}{1.180986in}}%
\pgfpathlineto{\pgfqpoint{5.036447in}{1.060589in}}%
\pgfpathlineto{\pgfqpoint{5.036706in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{5.036964in}{1.416650in}}%
\pgfpathlineto{\pgfqpoint{5.038254in}{1.389132in}}%
\pgfpathlineto{\pgfqpoint{5.038770in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.040577in}{0.797785in}}%
\pgfpathlineto{\pgfqpoint{5.041093in}{0.826125in}}%
\pgfpathlineto{\pgfqpoint{5.042126in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{5.043158in}{0.990223in}}%
\pgfpathlineto{\pgfqpoint{5.043416in}{0.932672in}}%
\pgfpathlineto{\pgfqpoint{5.043932in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{5.044965in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.045223in}{1.240903in}}%
\pgfpathlineto{\pgfqpoint{5.045481in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.045739in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{5.046771in}{1.281885in}}%
\pgfpathlineto{\pgfqpoint{5.047546in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{5.048062in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{1.341688in}}%
\pgfpathlineto{\pgfqpoint{5.048836in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.049094in}{1.197174in}}%
\pgfpathlineto{\pgfqpoint{5.050127in}{1.291627in}}%
\pgfpathlineto{\pgfqpoint{5.050901in}{1.289027in}}%
\pgfpathlineto{\pgfqpoint{5.051675in}{1.312422in}}%
\pgfpathlineto{\pgfqpoint{5.051933in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.052192in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{5.053224in}{1.350883in}}%
\pgfpathlineto{\pgfqpoint{5.053740in}{1.136716in}}%
\pgfpathlineto{\pgfqpoint{5.054514in}{1.410746in}}%
\pgfpathlineto{\pgfqpoint{5.054773in}{1.414336in}}%
\pgfpathlineto{\pgfqpoint{5.057095in}{0.928069in}}%
\pgfpathlineto{\pgfqpoint{5.057354in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{5.058386in}{1.295957in}}%
\pgfpathlineto{\pgfqpoint{5.060193in}{1.193278in}}%
\pgfpathlineto{\pgfqpoint{5.060451in}{1.102496in}}%
\pgfpathlineto{\pgfqpoint{5.061225in}{1.308380in}}%
\pgfpathlineto{\pgfqpoint{5.061741in}{1.404878in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{1.376615in}}%
\pgfpathlineto{\pgfqpoint{5.063806in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{1.326888in}}%
\pgfpathlineto{\pgfqpoint{5.064839in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{5.065097in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{5.065613in}{1.360260in}}%
\pgfpathlineto{\pgfqpoint{5.066387in}{1.316074in}}%
\pgfpathlineto{\pgfqpoint{5.067420in}{1.097139in}}%
\pgfpathlineto{\pgfqpoint{5.068194in}{1.285110in}}%
\pgfpathlineto{\pgfqpoint{5.069484in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{5.068968in}{1.282131in}}%
\pgfpathlineto{\pgfqpoint{5.069742in}{1.298913in}}%
\pgfpathlineto{\pgfqpoint{5.071033in}{1.241987in}}%
\pgfpathlineto{\pgfqpoint{5.071549in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.072840in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{5.073098in}{1.292067in}}%
\pgfpathlineto{\pgfqpoint{5.073614in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.074130in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.074388in}{1.255128in}}%
\pgfpathlineto{\pgfqpoint{5.076453in}{0.843612in}}%
\pgfpathlineto{\pgfqpoint{5.076711in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{5.076969in}{0.893744in}}%
\pgfpathlineto{\pgfqpoint{5.077485in}{0.869237in}}%
\pgfpathlineto{\pgfqpoint{5.077744in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{5.078260in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.079292in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.081615in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.081873in}{0.935682in}}%
\pgfpathlineto{\pgfqpoint{5.082906in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.085487in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.086261in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{5.087035in}{1.185366in}}%
\pgfpathlineto{\pgfqpoint{5.089100in}{1.232488in}}%
\pgfpathlineto{\pgfqpoint{5.089616in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{5.089874in}{1.159619in}}%
\pgfpathlineto{\pgfqpoint{5.091165in}{1.216327in}}%
\pgfpathlineto{\pgfqpoint{5.093746in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.100714in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.100973in}{1.206366in}}%
\pgfpathlineto{\pgfqpoint{5.102263in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{5.103554in}{1.248868in}}%
\pgfpathlineto{\pgfqpoint{5.105877in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.130138in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.130654in}{0.916794in}}%
\pgfpathlineto{\pgfqpoint{5.131687in}{0.973510in}}%
\pgfpathlineto{\pgfqpoint{5.133235in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{5.133493in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.137881in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.138139in}{1.246053in}}%
\pgfpathlineto{\pgfqpoint{5.139171in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.145366in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.145624in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{5.146656in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.147431in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.147947in}{1.292141in}}%
\pgfpathlineto{\pgfqpoint{5.148979in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{5.149237in}{1.271528in}}%
\pgfpathlineto{\pgfqpoint{5.149754in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{5.150528in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.151044in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{5.151818in}{1.275299in}}%
\pgfpathlineto{\pgfqpoint{5.153625in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.159303in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.159820in}{0.930355in}}%
\pgfpathlineto{\pgfqpoint{5.160594in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.160852in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.161884in}{1.282387in}}%
\pgfpathlineto{\pgfqpoint{5.162142in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.163175in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.164465in}{0.843151in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{1.123780in}}%
\pgfpathlineto{\pgfqpoint{5.166014in}{1.317213in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{5.166272in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{5.167304in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{5.167046in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.167821in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{5.168595in}{1.292379in}}%
\pgfpathlineto{\pgfqpoint{5.169111in}{0.917721in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{0.833135in}}%
\pgfpathlineto{\pgfqpoint{5.170918in}{1.281081in}}%
\pgfpathlineto{\pgfqpoint{5.171434in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.172983in}{1.272793in}}%
\pgfpathlineto{\pgfqpoint{5.173241in}{1.056323in}}%
\pgfpathlineto{\pgfqpoint{5.173757in}{1.278183in}}%
\pgfpathlineto{\pgfqpoint{5.174273in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.175047in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.175564in}{1.288388in}}%
\pgfpathlineto{\pgfqpoint{5.175822in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.176080in}{0.955303in}}%
\pgfpathlineto{\pgfqpoint{5.176854in}{1.309510in}}%
\pgfpathlineto{\pgfqpoint{5.177370in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{5.178403in}{0.976413in}}%
\pgfpathlineto{\pgfqpoint{5.178145in}{1.129647in}}%
\pgfpathlineto{\pgfqpoint{5.178919in}{1.012895in}}%
\pgfpathlineto{\pgfqpoint{5.179693in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{5.181242in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.183307in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.183565in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{5.184597in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.189243in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.190017in}{0.739937in}}%
\pgfpathlineto{\pgfqpoint{5.190534in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.206278in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.206536in}{1.238217in}}%
\pgfpathlineto{\pgfqpoint{5.207568in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.207826in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.208084in}{1.173626in}}%
\pgfpathlineto{\pgfqpoint{5.209117in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.210665in}{0.836175in}}%
\pgfpathlineto{\pgfqpoint{5.211182in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{5.212472in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.213246in}{0.737907in}}%
\pgfpathlineto{\pgfqpoint{5.213763in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.214537in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.214795in}{1.180927in}}%
\pgfpathlineto{\pgfqpoint{5.215827in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.216085in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.216344in}{1.112436in}}%
\pgfpathlineto{\pgfqpoint{5.217376in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.227958in}{1.271087in}}%
\pgfpathlineto{\pgfqpoint{5.228732in}{1.256210in}}%
\pgfpathlineto{\pgfqpoint{5.229507in}{1.267447in}}%
\pgfpathlineto{\pgfqpoint{5.230281in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.230797in}{1.265620in}}%
\pgfpathlineto{\pgfqpoint{5.233636in}{1.249946in}}%
\pgfpathlineto{\pgfqpoint{5.233894in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{5.234669in}{1.265518in}}%
\pgfpathlineto{\pgfqpoint{5.235443in}{1.254444in}}%
\pgfpathlineto{\pgfqpoint{5.235959in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{5.236475in}{1.251834in}}%
\pgfpathlineto{\pgfqpoint{5.236734in}{1.251424in}}%
\pgfpathlineto{\pgfqpoint{5.237766in}{1.260138in}}%
\pgfpathlineto{\pgfqpoint{5.238282in}{1.253266in}}%
\pgfpathlineto{\pgfqpoint{5.238540in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{5.239315in}{1.261781in}}%
\pgfpathlineto{\pgfqpoint{5.240347in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{5.241121in}{1.259188in}}%
\pgfpathlineto{\pgfqpoint{5.241637in}{1.246515in}}%
\pgfpathlineto{\pgfqpoint{5.243702in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{5.243960in}{1.210244in}}%
\pgfpathlineto{\pgfqpoint{5.245509in}{1.116483in}}%
\pgfpathlineto{\pgfqpoint{5.245767in}{1.162940in}}%
\pgfpathlineto{\pgfqpoint{5.246541in}{1.203618in}}%
\pgfpathlineto{\pgfqpoint{5.247832in}{1.178900in}}%
\pgfpathlineto{\pgfqpoint{5.250929in}{1.128135in}}%
\pgfpathlineto{\pgfqpoint{5.252478in}{1.082344in}}%
\pgfpathlineto{\pgfqpoint{5.252736in}{1.087214in}}%
\pgfpathlineto{\pgfqpoint{5.253768in}{1.069562in}}%
\pgfpathlineto{\pgfqpoint{5.254542in}{1.191298in}}%
\pgfpathlineto{\pgfqpoint{5.255575in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{5.258672in}{1.254943in}}%
\pgfpathlineto{\pgfqpoint{5.258930in}{1.183536in}}%
\pgfpathlineto{\pgfqpoint{5.260221in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{5.262286in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.268996in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.269254in}{1.212103in}}%
\pgfpathlineto{\pgfqpoint{5.270545in}{1.227856in}}%
\pgfpathlineto{\pgfqpoint{5.274158in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.361138in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.361396in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{5.362429in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.365784in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.366042in}{1.114173in}}%
\pgfpathlineto{\pgfqpoint{5.367074in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.367591in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{0.693408in}}%
\pgfpathlineto{\pgfqpoint{5.368881in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.374559in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.374817in}{1.241401in}}%
\pgfpathlineto{\pgfqpoint{5.375076in}{0.835456in}}%
\pgfpathlineto{\pgfqpoint{5.375592in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.376108in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.391078in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.391336in}{1.094469in}}%
\pgfpathlineto{\pgfqpoint{5.392368in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.397530in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.398821in}{0.748362in}}%
\pgfpathlineto{\pgfqpoint{5.399079in}{0.827422in}}%
\pgfpathlineto{\pgfqpoint{5.400886in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.401144in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.403725in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{5.403983in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{5.406048in}{1.230233in}}%
\pgfpathlineto{\pgfqpoint{5.406306in}{1.230812in}}%
\pgfpathlineto{\pgfqpoint{5.407080in}{1.233751in}}%
\pgfpathlineto{\pgfqpoint{5.407338in}{1.232117in}}%
\pgfpathlineto{\pgfqpoint{5.407854in}{1.223315in}}%
\pgfpathlineto{\pgfqpoint{5.408629in}{1.229437in}}%
\pgfpathlineto{\pgfqpoint{5.408887in}{1.233363in}}%
\pgfpathlineto{\pgfqpoint{5.409919in}{1.227573in}}%
\pgfpathlineto{\pgfqpoint{5.415855in}{1.179227in}}%
\pgfpathlineto{\pgfqpoint{5.416888in}{1.166381in}}%
\pgfpathlineto{\pgfqpoint{5.422050in}{1.092691in}}%
\pgfpathlineto{\pgfqpoint{5.422308in}{0.968091in}}%
\pgfpathlineto{\pgfqpoint{5.423598in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{5.425147in}{1.057304in}}%
\pgfpathlineto{\pgfqpoint{5.425921in}{1.024629in}}%
\pgfpathlineto{\pgfqpoint{5.426954in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{5.427728in}{0.916510in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{5.431341in}{0.986055in}}%
\pgfpathlineto{\pgfqpoint{5.434181in}{1.193405in}}%
\pgfpathlineto{\pgfqpoint{5.434439in}{1.181544in}}%
\pgfpathlineto{\pgfqpoint{5.435471in}{0.939295in}}%
\pgfpathlineto{\pgfqpoint{5.435987in}{1.103244in}}%
\pgfpathlineto{\pgfqpoint{5.436245in}{1.096880in}}%
\pgfpathlineto{\pgfqpoint{5.437794in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.438310in}{1.201215in}}%
\pgfpathlineto{\pgfqpoint{5.439084in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.440117in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.440375in}{1.256817in}}%
\pgfpathlineto{\pgfqpoint{5.440633in}{1.013200in}}%
\pgfpathlineto{\pgfqpoint{5.441149in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.441665in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.442698in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.442956in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{5.443988in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.444505in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.446311in}{1.071333in}}%
\pgfpathlineto{\pgfqpoint{5.446569in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{5.447344in}{1.245364in}}%
\pgfpathlineto{\pgfqpoint{5.447602in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{5.448634in}{1.269668in}}%
\pgfpathlineto{\pgfqpoint{5.450441in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.450957in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.465411in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.465669in}{1.256504in}}%
\pgfpathlineto{\pgfqpoint{5.466701in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.467217in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.467476in}{0.878103in}}%
\pgfpathlineto{\pgfqpoint{5.468508in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.468766in}{1.284487in}}%
\pgfpathlineto{\pgfqpoint{5.469798in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.471089in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.472638in}{1.286253in}}%
\pgfpathlineto{\pgfqpoint{5.473154in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{5.473670in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{5.475477in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.475735in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.475993in}{1.281198in}}%
\pgfpathlineto{\pgfqpoint{5.476251in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{5.476509in}{0.954393in}}%
\pgfpathlineto{\pgfqpoint{5.477541in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{5.477800in}{1.291057in}}%
\pgfpathlineto{\pgfqpoint{5.478058in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{5.480639in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.480897in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{5.481671in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{5.481929in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{5.483994in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{5.484252in}{1.240818in}}%
\pgfpathlineto{\pgfqpoint{5.484510in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.485026in}{0.812012in}}%
\pgfpathlineto{\pgfqpoint{5.485801in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.569167in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.571232in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{5.571490in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{5.572523in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{5.573039in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{5.573297in}{1.260081in}}%
\pgfpathlineto{\pgfqpoint{5.573555in}{1.262206in}}%
\pgfpathlineto{\pgfqpoint{5.573813in}{1.262935in}}%
\pgfpathlineto{\pgfqpoint{5.574587in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{5.576394in}{1.255099in}}%
\pgfpathlineto{\pgfqpoint{5.576652in}{1.255260in}}%
\pgfpathlineto{\pgfqpoint{5.587750in}{1.117329in}}%
\pgfpathlineto{\pgfqpoint{5.589299in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{5.590073in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{5.591106in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{5.592396in}{1.154634in}}%
\pgfpathlineto{\pgfqpoint{5.592654in}{1.171154in}}%
\pgfpathlineto{\pgfqpoint{5.593429in}{1.122743in}}%
\pgfpathlineto{\pgfqpoint{5.593945in}{1.088852in}}%
\pgfpathlineto{\pgfqpoint{5.594719in}{1.126481in}}%
\pgfpathlineto{\pgfqpoint{5.595493in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{5.595752in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{5.596268in}{1.143113in}}%
\pgfpathlineto{\pgfqpoint{5.597042in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{5.597300in}{1.163978in}}%
\pgfpathlineto{\pgfqpoint{5.597558in}{1.123921in}}%
\pgfpathlineto{\pgfqpoint{5.598074in}{1.212487in}}%
\pgfpathlineto{\pgfqpoint{5.598849in}{1.252564in}}%
\pgfpathlineto{\pgfqpoint{5.599107in}{1.211987in}}%
\pgfpathlineto{\pgfqpoint{5.599623in}{1.239609in}}%
\pgfpathlineto{\pgfqpoint{5.600655in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{5.600914in}{1.243097in}}%
\pgfpathlineto{\pgfqpoint{5.601688in}{1.218286in}}%
\pgfpathlineto{\pgfqpoint{5.602720in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.604527in}{0.840324in}}%
\pgfpathlineto{\pgfqpoint{5.605301in}{0.893459in}}%
\pgfpathlineto{\pgfqpoint{5.607366in}{0.990796in}}%
\pgfpathlineto{\pgfqpoint{5.607882in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{5.608657in}{0.866208in}}%
\pgfpathlineto{\pgfqpoint{5.609173in}{0.955791in}}%
\pgfpathlineto{\pgfqpoint{5.610205in}{1.073226in}}%
\pgfpathlineto{\pgfqpoint{5.610721in}{1.043500in}}%
\pgfpathlineto{\pgfqpoint{5.610980in}{1.022834in}}%
\pgfpathlineto{\pgfqpoint{5.612528in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.622852in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.623110in}{1.187771in}}%
\pgfpathlineto{\pgfqpoint{5.624143in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.631886in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.632144in}{1.251535in}}%
\pgfpathlineto{\pgfqpoint{5.633176in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.645565in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.645823in}{1.239925in}}%
\pgfpathlineto{\pgfqpoint{5.646856in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.651243in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.651501in}{1.241954in}}%
\pgfpathlineto{\pgfqpoint{5.652792in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{5.654340in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.655373in}{1.243301in}}%
\pgfpathlineto{\pgfqpoint{5.655889in}{1.261857in}}%
\pgfpathlineto{\pgfqpoint{5.656147in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.656663in}{1.250540in}}%
\pgfpathlineto{\pgfqpoint{5.657180in}{1.207443in}}%
\pgfpathlineto{\pgfqpoint{5.657696in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.658212in}{1.236395in}}%
\pgfpathlineto{\pgfqpoint{5.660019in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.666213in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.666729in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{5.667504in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.674214in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.674730in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{5.675505in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.680150in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.680409in}{1.085208in}}%
\pgfpathlineto{\pgfqpoint{5.681441in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.681957in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.682215in}{1.285288in}}%
\pgfpathlineto{\pgfqpoint{5.682732in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.683764in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{5.684538in}{1.111204in}}%
\pgfpathlineto{\pgfqpoint{5.684796in}{1.258192in}}%
\pgfpathlineto{\pgfqpoint{5.685829in}{0.975490in}}%
\pgfpathlineto{\pgfqpoint{5.686345in}{1.327850in}}%
\pgfpathlineto{\pgfqpoint{5.687894in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.689442in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.689700in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{5.690733in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.708800in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.709574in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{5.710348in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.711123in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.711639in}{0.906287in}}%
\pgfpathlineto{\pgfqpoint{5.712671in}{1.185385in}}%
\pgfpathlineto{\pgfqpoint{5.714220in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.714478in}{1.095498in}}%
\pgfpathlineto{\pgfqpoint{5.715510in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.715768in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.716285in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{5.717059in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.718091in}{1.340876in}}%
\pgfpathlineto{\pgfqpoint{5.718349in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{5.719898in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{5.720156in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{5.721963in}{0.752110in}}%
\pgfpathlineto{\pgfqpoint{5.722221in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{5.722479in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{5.723511in}{1.009612in}}%
\pgfpathlineto{\pgfqpoint{5.724028in}{0.777556in}}%
\pgfpathlineto{\pgfqpoint{5.724286in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{5.725318in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{5.725576in}{0.732435in}}%
\pgfpathlineto{\pgfqpoint{5.727899in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.737449in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.744934in}{1.217097in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.226156in}}%
\pgfpathlineto{\pgfqpoint{5.747773in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{5.748289in}{1.265805in}}%
\pgfpathlineto{\pgfqpoint{5.749063in}{1.251315in}}%
\pgfpathlineto{\pgfqpoint{5.751128in}{1.173595in}}%
\pgfpathlineto{\pgfqpoint{5.751902in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{5.752161in}{1.184874in}}%
\pgfpathlineto{\pgfqpoint{5.752419in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{5.755516in}{1.093945in}}%
\pgfpathlineto{\pgfqpoint{5.755774in}{1.096067in}}%
\pgfpathlineto{\pgfqpoint{5.756032in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{5.756806in}{1.088763in}}%
\pgfpathlineto{\pgfqpoint{5.757064in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{5.757839in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{5.758613in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{5.759904in}{1.202735in}}%
\pgfpathlineto{\pgfqpoint{5.760420in}{1.171913in}}%
\pgfpathlineto{\pgfqpoint{5.764033in}{1.235417in}}%
\pgfpathlineto{\pgfqpoint{5.764291in}{1.165583in}}%
\pgfpathlineto{\pgfqpoint{5.765324in}{1.219572in}}%
\pgfpathlineto{\pgfqpoint{5.767647in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.774357in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.774615in}{1.223230in}}%
\pgfpathlineto{\pgfqpoint{5.775906in}{1.231317in}}%
\pgfpathlineto{\pgfqpoint{5.780552in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.849465in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.850755in}{0.737630in}}%
\pgfpathlineto{\pgfqpoint{5.851787in}{0.748216in}}%
\pgfpathlineto{\pgfqpoint{5.852304in}{0.802118in}}%
\pgfpathlineto{\pgfqpoint{5.853336in}{1.196226in}}%
\pgfpathlineto{\pgfqpoint{5.853594in}{0.908335in}}%
\pgfpathlineto{\pgfqpoint{5.854110in}{0.732891in}}%
\pgfpathlineto{\pgfqpoint{5.854627in}{0.829785in}}%
\pgfpathlineto{\pgfqpoint{5.856433in}{1.272979in}}%
\pgfpathlineto{\pgfqpoint{5.856691in}{1.272047in}}%
\pgfpathlineto{\pgfqpoint{5.857208in}{1.283837in}}%
\pgfpathlineto{\pgfqpoint{5.857724in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{5.858240in}{0.817032in}}%
\pgfpathlineto{\pgfqpoint{5.859272in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.862886in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.864176in}{1.341235in}}%
\pgfpathlineto{\pgfqpoint{5.865467in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{5.865983in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{5.868822in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{5.869338in}{0.914492in}}%
\pgfpathlineto{\pgfqpoint{5.869596in}{1.054055in}}%
\pgfpathlineto{\pgfqpoint{5.870371in}{0.884519in}}%
\pgfpathlineto{\pgfqpoint{5.870629in}{0.888727in}}%
\pgfpathlineto{\pgfqpoint{5.871661in}{0.852386in}}%
\pgfpathlineto{\pgfqpoint{5.872694in}{1.310233in}}%
\pgfpathlineto{\pgfqpoint{5.873468in}{1.309035in}}%
\pgfpathlineto{\pgfqpoint{5.873726in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.874758in}{1.328899in}}%
\pgfpathlineto{\pgfqpoint{5.875533in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{5.875791in}{1.306692in}}%
\pgfpathlineto{\pgfqpoint{5.876565in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{5.877598in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{0.833652in}}%
\pgfpathlineto{\pgfqpoint{5.878372in}{1.302267in}}%
\pgfpathlineto{\pgfqpoint{5.879146in}{0.826770in}}%
\pgfpathlineto{\pgfqpoint{5.880953in}{0.743559in}}%
\pgfpathlineto{\pgfqpoint{5.881211in}{0.748192in}}%
\pgfpathlineto{\pgfqpoint{5.881469in}{0.769562in}}%
\pgfpathlineto{\pgfqpoint{5.881985in}{1.293102in}}%
\pgfpathlineto{\pgfqpoint{5.882760in}{0.772184in}}%
\pgfpathlineto{\pgfqpoint{5.883276in}{0.765096in}}%
\pgfpathlineto{\pgfqpoint{5.884308in}{1.337419in}}%
\pgfpathlineto{\pgfqpoint{5.885341in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{5.885857in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.886889in}{1.297231in}}%
\pgfpathlineto{\pgfqpoint{5.889986in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.904698in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.906763in}{1.241200in}}%
\pgfpathlineto{\pgfqpoint{5.907795in}{1.250356in}}%
\pgfpathlineto{\pgfqpoint{5.908053in}{1.250893in}}%
\pgfpathlineto{\pgfqpoint{5.908311in}{1.249810in}}%
\pgfpathlineto{\pgfqpoint{5.911667in}{1.229739in}}%
\pgfpathlineto{\pgfqpoint{5.911925in}{1.230606in}}%
\pgfpathlineto{\pgfqpoint{5.912183in}{1.231647in}}%
\pgfpathlineto{\pgfqpoint{5.912441in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{5.912957in}{1.230532in}}%
\pgfpathlineto{\pgfqpoint{5.925862in}{1.065193in}}%
\pgfpathlineto{\pgfqpoint{5.928185in}{1.204145in}}%
\pgfpathlineto{\pgfqpoint{5.928443in}{1.174486in}}%
\pgfpathlineto{\pgfqpoint{5.929476in}{1.203501in}}%
\pgfpathlineto{\pgfqpoint{5.932315in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{5.932573in}{1.172596in}}%
\pgfpathlineto{\pgfqpoint{5.933605in}{1.217857in}}%
\pgfpathlineto{\pgfqpoint{5.936186in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.936703in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.936961in}{1.239054in}}%
\pgfpathlineto{\pgfqpoint{5.937993in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.939025in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.939800in}{1.294992in}}%
\pgfpathlineto{\pgfqpoint{5.940574in}{1.276544in}}%
\pgfpathlineto{\pgfqpoint{5.942123in}{1.260015in}}%
\pgfpathlineto{\pgfqpoint{5.942381in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.942639in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{5.943671in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.944446in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.944962in}{1.258611in}}%
\pgfpathlineto{\pgfqpoint{5.945478in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.946252in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{5.947027in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{5.947543in}{1.381384in}}%
\pgfpathlineto{\pgfqpoint{5.948833in}{1.097884in}}%
\pgfpathlineto{\pgfqpoint{5.949349in}{1.429578in}}%
\pgfpathlineto{\pgfqpoint{5.950640in}{1.398742in}}%
\pgfpathlineto{\pgfqpoint{5.951414in}{1.376621in}}%
\pgfpathlineto{\pgfqpoint{5.951930in}{1.384162in}}%
\pgfpathlineto{\pgfqpoint{5.954253in}{0.912980in}}%
\pgfpathlineto{\pgfqpoint{5.955286in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{5.955028in}{0.881499in}}%
\pgfpathlineto{\pgfqpoint{5.955802in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{5.957351in}{1.311351in}}%
\pgfpathlineto{\pgfqpoint{5.958899in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.959674in}{0.892396in}}%
\pgfpathlineto{\pgfqpoint{5.960448in}{1.142829in}}%
\pgfpathlineto{\pgfqpoint{5.962255in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.965610in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.967158in}{1.243904in}}%
\pgfpathlineto{\pgfqpoint{5.967417in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{5.967675in}{1.141538in}}%
\pgfpathlineto{\pgfqpoint{5.968191in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.968707in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.969739in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.970772in}{1.147396in}}%
\pgfpathlineto{\pgfqpoint{5.971030in}{1.186983in}}%
\pgfpathlineto{\pgfqpoint{5.972320in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.973095in}{0.931310in}}%
\pgfpathlineto{\pgfqpoint{5.973611in}{1.089239in}}%
\pgfpathlineto{\pgfqpoint{5.974901in}{1.289899in}}%
\pgfpathlineto{\pgfqpoint{5.975160in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.975934in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{5.976450in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{5.976966in}{1.319296in}}%
\pgfpathlineto{\pgfqpoint{5.977999in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.978257in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{5.978773in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{5.980063in}{0.945627in}}%
\pgfpathlineto{\pgfqpoint{5.980580in}{1.330050in}}%
\pgfpathlineto{\pgfqpoint{5.981354in}{1.085047in}}%
\pgfpathlineto{\pgfqpoint{5.982644in}{0.817072in}}%
\pgfpathlineto{\pgfqpoint{5.983161in}{0.895863in}}%
\pgfpathlineto{\pgfqpoint{5.983419in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{5.984193in}{0.918405in}}%
\pgfpathlineto{\pgfqpoint{5.984709in}{1.306408in}}%
\pgfpathlineto{\pgfqpoint{5.985742in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.986258in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{5.987032in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.987290in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.987548in}{1.273411in}}%
\pgfpathlineto{\pgfqpoint{5.988839in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.989871in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{5.993227in}{1.315557in}}%
\pgfpathlineto{\pgfqpoint{5.990646in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.993485in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{5.994517in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{5.995033in}{1.097208in}}%
\pgfpathlineto{\pgfqpoint{5.996324in}{1.281423in}}%
\pgfpathlineto{\pgfqpoint{5.996582in}{1.272649in}}%
\pgfpathlineto{\pgfqpoint{5.997614in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.997872in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{5.998131in}{0.808709in}}%
\pgfpathlineto{\pgfqpoint{5.998647in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{5.999163in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.005357in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.006906in}{1.281813in}}%
\pgfpathlineto{\pgfqpoint{6.007164in}{1.279465in}}%
\pgfpathlineto{\pgfqpoint{6.007422in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.007680in}{1.005210in}}%
\pgfpathlineto{\pgfqpoint{6.008713in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.014133in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.014649in}{1.273934in}}%
\pgfpathlineto{\pgfqpoint{6.014907in}{1.013672in}}%
\pgfpathlineto{\pgfqpoint{6.015939in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{6.016198in}{1.283613in}}%
\pgfpathlineto{\pgfqpoint{6.016456in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.016714in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.019037in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.019295in}{1.279357in}}%
\pgfpathlineto{\pgfqpoint{6.019553in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{6.020585in}{1.300607in}}%
\pgfpathlineto{\pgfqpoint{6.020843in}{1.306616in}}%
\pgfpathlineto{\pgfqpoint{6.021360in}{1.293749in}}%
\pgfpathlineto{\pgfqpoint{6.022134in}{1.297024in}}%
\pgfpathlineto{\pgfqpoint{6.023424in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.023941in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.024457in}{0.758882in}}%
\pgfpathlineto{\pgfqpoint{6.025231in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.028328in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.028586in}{1.226136in}}%
\pgfpathlineto{\pgfqpoint{6.029361in}{1.283407in}}%
\pgfpathlineto{\pgfqpoint{6.029619in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{6.029877in}{1.286289in}}%
\pgfpathlineto{\pgfqpoint{6.030393in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.030651in}{1.282091in}}%
\pgfpathlineto{\pgfqpoint{6.031167in}{1.242297in}}%
\pgfpathlineto{\pgfqpoint{6.032458in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{6.032716in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{6.034523in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.035039in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{6.036071in}{1.302342in}}%
\pgfpathlineto{\pgfqpoint{6.036329in}{1.305626in}}%
\pgfpathlineto{\pgfqpoint{6.036588in}{1.367835in}}%
\pgfpathlineto{\pgfqpoint{6.037104in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{6.038910in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{6.039427in}{1.083347in}}%
\pgfpathlineto{\pgfqpoint{6.040201in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{6.040459in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{6.040717in}{0.994008in}}%
\pgfpathlineto{\pgfqpoint{6.042266in}{1.154874in}}%
\pgfpathlineto{\pgfqpoint{6.042524in}{1.140528in}}%
\pgfpathlineto{\pgfqpoint{6.043556in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{6.044331in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{6.044847in}{1.056038in}}%
\pgfpathlineto{\pgfqpoint{6.045879in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{6.046912in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.269551in}}%
\pgfpathlineto{\pgfqpoint{6.048976in}{0.921938in}}%
\pgfpathlineto{\pgfqpoint{6.049234in}{1.088582in}}%
\pgfpathlineto{\pgfqpoint{6.050267in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.050009in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{6.050525in}{1.033085in}}%
\pgfpathlineto{\pgfqpoint{6.050783in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{6.051557in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{6.052074in}{0.998966in}}%
\pgfpathlineto{\pgfqpoint{6.053106in}{1.140639in}}%
\pgfpathlineto{\pgfqpoint{6.053364in}{0.982699in}}%
\pgfpathlineto{\pgfqpoint{6.053880in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{6.054655in}{0.996764in}}%
\pgfpathlineto{\pgfqpoint{6.054913in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{6.055945in}{0.935027in}}%
\pgfpathlineto{\pgfqpoint{6.056719in}{0.947482in}}%
\pgfpathlineto{\pgfqpoint{6.057752in}{0.942027in}}%
\pgfpathlineto{\pgfqpoint{6.058010in}{0.944467in}}%
\pgfpathlineto{\pgfqpoint{6.061365in}{1.013922in}}%
\pgfpathlineto{\pgfqpoint{6.061881in}{1.004421in}}%
\pgfpathlineto{\pgfqpoint{6.062398in}{1.013031in}}%
\pgfpathlineto{\pgfqpoint{6.063430in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.064462in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{6.066527in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.963853in}}%
\pgfpathlineto{\pgfqpoint{6.067043in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{6.067818in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{6.068076in}{0.870206in}}%
\pgfpathlineto{\pgfqpoint{6.068850in}{0.878577in}}%
\pgfpathlineto{\pgfqpoint{6.070915in}{0.959318in}}%
\pgfpathlineto{\pgfqpoint{6.072205in}{1.016188in}}%
\pgfpathlineto{\pgfqpoint{6.073238in}{1.015737in}}%
\pgfpathlineto{\pgfqpoint{6.074012in}{0.997670in}}%
\pgfpathlineto{\pgfqpoint{6.075303in}{0.943610in}}%
\pgfpathlineto{\pgfqpoint{6.075819in}{0.968952in}}%
\pgfpathlineto{\pgfqpoint{6.076593in}{1.080595in}}%
\pgfpathlineto{\pgfqpoint{6.077109in}{1.317371in}}%
\pgfpathlineto{\pgfqpoint{6.078400in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{6.078916in}{1.057661in}}%
\pgfpathlineto{\pgfqpoint{6.079948in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.081239in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{6.085885in}{1.169658in}}%
\pgfpathlineto{\pgfqpoint{6.089240in}{1.112627in}}%
\pgfpathlineto{\pgfqpoint{6.089498in}{1.121797in}}%
\pgfpathlineto{\pgfqpoint{6.090531in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{6.092853in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{6.093112in}{1.090101in}}%
\pgfpathlineto{\pgfqpoint{6.094402in}{1.063752in}}%
\pgfpathlineto{\pgfqpoint{6.095176in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{6.095176in}{1.045065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.549401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/smooth-signals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041477in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966638in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.966638in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966638in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891799in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891799in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816959in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.816959in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816959in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742120in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.742120in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742120in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667281in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.667281in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667281in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331250in,y=0.155556in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.877542in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.877542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=0.834140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.362688in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.362688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=1.319285in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.847833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=1.804430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.332978in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.332978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=2.289575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.818123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.818123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=2.774720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477509in,y=1.758750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont signal value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.645645in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{1.820535in}}%
\pgfpathlineto{\pgfqpoint{1.133993in}{0.811467in}}%
\pgfpathlineto{\pgfqpoint{1.180251in}{2.643602in}}%
\pgfpathlineto{\pgfqpoint{1.226509in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.439463in}}%
\pgfpathlineto{\pgfqpoint{1.319025in}{2.091803in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.411542in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{1.406832in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{2.115368in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{2.959886in}}%
\pgfpathlineto{\pgfqpoint{1.596574in}{1.867985in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{1.305477in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{2.109354in}}%
\pgfpathlineto{\pgfqpoint{1.735348in}{1.558609in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{1.827864in}{2.417879in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{1.485007in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{1.852211in}}%
\pgfpathlineto{\pgfqpoint{1.966638in}{1.421823in}}%
\pgfpathlineto{\pgfqpoint{2.012896in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.972307in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.368131in}}%
\pgfpathlineto{\pgfqpoint{2.151670in}{1.683455in}}%
\pgfpathlineto{\pgfqpoint{2.197928in}{1.733249in}}%
\pgfpathlineto{\pgfqpoint{2.244186in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{2.336702in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{2.429218in}{1.717301in}}%
\pgfpathlineto{\pgfqpoint{2.475476in}{2.930370in}}%
\pgfpathlineto{\pgfqpoint{2.521734in}{0.666617in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.902521in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{2.027552in}}%
\pgfpathlineto{\pgfqpoint{2.660508in}{2.507453in}}%
\pgfpathlineto{\pgfqpoint{2.706767in}{2.091306in}}%
\pgfpathlineto{\pgfqpoint{2.753025in}{1.438267in}}%
\pgfpathlineto{\pgfqpoint{2.799283in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{2.110952in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{1.695736in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{2.221885in}}%
\pgfpathlineto{\pgfqpoint{2.984315in}{0.941538in}}%
\pgfpathlineto{\pgfqpoint{3.030573in}{2.687709in}}%
\pgfpathlineto{\pgfqpoint{3.076831in}{2.559870in}}%
\pgfpathlineto{\pgfqpoint{3.123089in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{3.169347in}{2.144422in}}%
\pgfpathlineto{\pgfqpoint{3.215605in}{1.871105in}}%
\pgfpathlineto{\pgfqpoint{3.261863in}{1.445582in}}%
\pgfpathlineto{\pgfqpoint{3.308121in}{1.890385in}}%
\pgfpathlineto{\pgfqpoint{3.354379in}{2.333155in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{1.662948in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{1.665578in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.811704in}}%
\pgfpathlineto{\pgfqpoint{3.539411in}{2.058141in}}%
\pgfpathlineto{\pgfqpoint{3.585669in}{2.468032in}}%
\pgfpathlineto{\pgfqpoint{3.631927in}{1.539921in}}%
\pgfpathlineto{\pgfqpoint{3.678185in}{2.094479in}}%
\pgfpathlineto{\pgfqpoint{3.724443in}{1.952680in}}%
\pgfpathlineto{\pgfqpoint{3.770701in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{3.816959in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{1.783634in}}%
\pgfpathlineto{\pgfqpoint{3.909475in}{1.828635in}}%
\pgfpathlineto{\pgfqpoint{3.955733in}{2.005992in}}%
\pgfpathlineto{\pgfqpoint{4.001992in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{4.048250in}{1.870273in}}%
\pgfpathlineto{\pgfqpoint{4.094508in}{1.519062in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{1.149496in}}%
\pgfpathlineto{\pgfqpoint{4.187024in}{2.102193in}}%
\pgfpathlineto{\pgfqpoint{4.233282in}{2.204550in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{1.530911in}}%
\pgfpathlineto{\pgfqpoint{4.325798in}{2.256546in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.662742in}}%
\pgfpathlineto{\pgfqpoint{4.418314in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{4.464572in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.510830in}{2.616539in}}%
\pgfpathlineto{\pgfqpoint{4.557088in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{4.603346in}{1.803465in}}%
\pgfpathlineto{\pgfqpoint{4.649604in}{2.185067in}}%
\pgfpathlineto{\pgfqpoint{4.695862in}{0.861306in}}%
\pgfpathlineto{\pgfqpoint{4.742120in}{1.755913in}}%
\pgfpathlineto{\pgfqpoint{4.788378in}{1.810370in}}%
\pgfpathlineto{\pgfqpoint{4.834636in}{2.247933in}}%
\pgfpathlineto{\pgfqpoint{4.880894in}{2.453397in}}%
\pgfpathlineto{\pgfqpoint{4.927152in}{1.651886in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{1.176140in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{2.511140in}}%
\pgfpathlineto{\pgfqpoint{5.065926in}{2.438684in}}%
\pgfpathlineto{\pgfqpoint{5.112184in}{1.623693in}}%
\pgfpathlineto{\pgfqpoint{5.158442in}{2.018065in}}%
\pgfpathlineto{\pgfqpoint{5.204700in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{5.250958in}{2.122559in}}%
\pgfpathlineto{\pgfqpoint{5.297216in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{5.343475in}{2.530285in}}%
\pgfpathlineto{\pgfqpoint{5.389733in}{1.004670in}}%
\pgfpathlineto{\pgfqpoint{5.435991in}{2.352783in}}%
\pgfpathlineto{\pgfqpoint{5.482249in}{2.032417in}}%
\pgfpathlineto{\pgfqpoint{5.528507in}{1.742491in}}%
\pgfpathlineto{\pgfqpoint{5.574765in}{2.417166in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{0.710845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041477in}{1.645645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087735in}{1.820535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133993in}{0.811467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180251in}{2.643602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226509in}{0.977756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272767in}{1.439463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319025in}{2.091803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365284in}{1.243687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411542in}{1.334572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457800in}{1.406832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504058in}{2.115368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550316in}{2.959886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596574in}{1.867985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642832in}{1.305477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689090in}{2.109354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735348in}{1.558609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781606in}{1.838552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827864in}{2.417879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874122in}{1.485007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920380in}{1.852211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966638in}{1.421823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012896in}{1.771939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059154in}{1.972307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105412in}{1.368131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151670in}{1.683455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197928in}{1.733249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244186in}{1.538477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290444in}{1.271668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336702in}{1.158336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382960in}{1.773365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429218in}{1.717301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475476in}{2.930370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521734in}{0.666617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567992in}{1.902521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614250in}{2.027552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660508in}{2.507453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706767in}{2.091306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753025in}{1.438267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799283in}{1.847837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845541in}{2.110952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891799in}{1.695736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938057in}{2.221885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984315in}{0.941538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030573in}{2.687709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076831in}{2.559870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123089in}{1.684980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169347in}{2.144422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215605in}{1.871105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261863in}{1.445582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308121in}{1.890385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354379in}{2.333155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400637in}{1.662948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446895in}{1.665578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493153in}{1.811704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539411in}{2.058141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585669in}{2.468032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631927in}{1.539921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678185in}{2.094479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724443in}{1.952680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770701in}{0.946136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816959in}{1.644403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863217in}{1.783634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909475in}{1.828635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955733in}{2.005992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001992in}{0.857980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048250in}{1.870273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094508in}{1.519062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140766in}{1.149496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187024in}{2.102193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233282in}{2.204550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279540in}{1.530911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325798in}{2.256546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372056in}{1.662742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418314in}{1.880090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464572in}{1.314785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510830in}{2.616539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557088in}{0.557614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603346in}{1.803465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649604in}{2.185067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695862in}{0.861306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742120in}{1.755913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788378in}{1.810370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834636in}{2.247933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880894in}{2.453397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927152in}{1.651886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973410in}{1.176140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019668in}{2.511140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065926in}{2.438684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112184in}{1.623693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158442in}{2.018065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204700in}{2.033093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250958in}{2.122559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297216in}{1.946903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343475in}{2.530285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389733in}{1.004670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435991in}{2.352783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482249in}{2.032417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528507in}{1.742491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574765in}{2.417166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621023in}{0.710845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.614140in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{1.133993in}{1.571338in}}%
\pgfpathlineto{\pgfqpoint{1.180251in}{1.652011in}}%
\pgfpathlineto{\pgfqpoint{1.226509in}{1.577968in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.597573in}}%
\pgfpathlineto{\pgfqpoint{1.319025in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.615908in}}%
\pgfpathlineto{\pgfqpoint{1.411542in}{1.648044in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.860406in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{1.951951in}}%
\pgfpathlineto{\pgfqpoint{1.596574in}{1.886240in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{1.823383in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{1.841335in}}%
\pgfpathlineto{\pgfqpoint{1.735348in}{1.817468in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{1.833992in}}%
\pgfpathlineto{\pgfqpoint{1.827864in}{1.849807in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{1.776990in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{1.749732in}}%
\pgfpathlineto{\pgfqpoint{1.966638in}{1.706483in}}%
\pgfpathlineto{\pgfqpoint{2.012896in}{1.707648in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.647238in}}%
\pgfpathlineto{\pgfqpoint{2.151670in}{1.639241in}}%
\pgfpathlineto{\pgfqpoint{2.197928in}{1.624344in}}%
\pgfpathlineto{\pgfqpoint{2.244186in}{1.592451in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.568976in}}%
\pgfpathlineto{\pgfqpoint{2.336702in}{1.591883in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{2.429218in}{1.758783in}}%
\pgfpathlineto{\pgfqpoint{2.475476in}{1.841613in}}%
\pgfpathlineto{\pgfqpoint{2.521734in}{1.754568in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.837274in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{1.909798in}}%
\pgfpathlineto{\pgfqpoint{2.660508in}{1.963954in}}%
\pgfpathlineto{\pgfqpoint{2.706767in}{1.933315in}}%
\pgfpathlineto{\pgfqpoint{2.753025in}{1.878028in}}%
\pgfpathlineto{\pgfqpoint{2.799283in}{1.891355in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{1.911471in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{1.900462in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{2.984315in}{1.895442in}}%
\pgfpathlineto{\pgfqpoint{3.030573in}{2.018323in}}%
\pgfpathlineto{\pgfqpoint{3.076831in}{2.036765in}}%
\pgfpathlineto{\pgfqpoint{3.123089in}{1.973594in}}%
\pgfpathlineto{\pgfqpoint{3.169347in}{1.955458in}}%
\pgfpathlineto{\pgfqpoint{3.215605in}{1.907839in}}%
\pgfpathlineto{\pgfqpoint{3.261863in}{1.865950in}}%
\pgfpathlineto{\pgfqpoint{3.308121in}{1.889647in}}%
\pgfpathlineto{\pgfqpoint{3.354379in}{1.913229in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{1.871290in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{1.861859in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{3.539411in}{1.915376in}}%
\pgfpathlineto{\pgfqpoint{3.585669in}{1.925430in}}%
\pgfpathlineto{\pgfqpoint{3.631927in}{1.850828in}}%
\pgfpathlineto{\pgfqpoint{3.678185in}{1.824739in}}%
\pgfpathlineto{\pgfqpoint{3.724443in}{1.756565in}}%
\pgfpathlineto{\pgfqpoint{3.770701in}{1.657790in}}%
\pgfpathlineto{\pgfqpoint{3.816959in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{1.686305in}}%
\pgfpathlineto{\pgfqpoint{3.909475in}{1.687374in}}%
\pgfpathlineto{\pgfqpoint{3.955733in}{1.666402in}}%
\pgfpathlineto{\pgfqpoint{4.001992in}{1.592443in}}%
\pgfpathlineto{\pgfqpoint{4.048250in}{1.633076in}}%
\pgfpathlineto{\pgfqpoint{4.094508in}{1.636696in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{1.658667in}}%
\pgfpathlineto{\pgfqpoint{4.187024in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{4.233282in}{1.808116in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{1.794301in}}%
\pgfpathlineto{\pgfqpoint{4.325798in}{1.821587in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{4.418314in}{1.758892in}}%
\pgfpathlineto{\pgfqpoint{4.464572in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{4.510830in}{1.739725in}}%
\pgfpathlineto{\pgfqpoint{4.557088in}{1.624778in}}%
\pgfpathlineto{\pgfqpoint{4.603346in}{1.676333in}}%
\pgfpathlineto{\pgfqpoint{4.649604in}{1.708048in}}%
\pgfpathlineto{\pgfqpoint{4.695862in}{1.665331in}}%
\pgfpathlineto{\pgfqpoint{4.742120in}{1.748059in}}%
\pgfpathlineto{\pgfqpoint{4.788378in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{4.834636in}{1.914052in}}%
\pgfpathlineto{\pgfqpoint{4.880894in}{1.946455in}}%
\pgfpathlineto{\pgfqpoint{4.927152in}{1.899766in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{1.995392in}}%
\pgfpathlineto{\pgfqpoint{5.065926in}{2.018564in}}%
\pgfpathlineto{\pgfqpoint{5.112184in}{1.976190in}}%
\pgfpathlineto{\pgfqpoint{5.158442in}{1.988817in}}%
\pgfpathlineto{\pgfqpoint{5.204700in}{1.996882in}}%
\pgfpathlineto{\pgfqpoint{5.250958in}{1.999299in}}%
\pgfpathlineto{\pgfqpoint{5.297216in}{1.982487in}}%
\pgfpathlineto{\pgfqpoint{5.343475in}{1.971231in}}%
\pgfpathlineto{\pgfqpoint{5.389733in}{1.872749in}}%
\pgfpathlineto{\pgfqpoint{5.435991in}{1.909711in}}%
\pgfpathlineto{\pgfqpoint{5.482249in}{1.877543in}}%
\pgfpathlineto{\pgfqpoint{5.528507in}{1.821211in}}%
\pgfpathlineto{\pgfqpoint{5.574765in}{1.777162in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.633251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{1.607941in}}%
\pgfpathlineto{\pgfqpoint{1.133993in}{1.578341in}}%
\pgfpathlineto{\pgfqpoint{1.180251in}{1.599757in}}%
\pgfpathlineto{\pgfqpoint{1.226509in}{1.548461in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{1.319025in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.541563in}}%
\pgfpathlineto{\pgfqpoint{1.411542in}{1.603998in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{1.751453in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.940044in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{2.048031in}}%
\pgfpathlineto{\pgfqpoint{1.596574in}{1.993280in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{1.899655in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{1.862709in}}%
\pgfpathlineto{\pgfqpoint{1.735348in}{1.843765in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{1.827864in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{1.802900in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{1.750658in}}%
\pgfpathlineto{\pgfqpoint{1.966638in}{1.708119in}}%
\pgfpathlineto{\pgfqpoint{2.012896in}{1.699430in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.637846in}}%
\pgfpathlineto{\pgfqpoint{2.151670in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.197928in}{1.555854in}}%
\pgfpathlineto{\pgfqpoint{2.244186in}{1.498591in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.468542in}}%
\pgfpathlineto{\pgfqpoint{2.336702in}{1.513283in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{1.635915in}}%
\pgfpathlineto{\pgfqpoint{2.429218in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{2.475476in}{1.837563in}}%
\pgfpathlineto{\pgfqpoint{2.521734in}{1.815013in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.883050in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{1.973579in}}%
\pgfpathlineto{\pgfqpoint{2.660508in}{2.022905in}}%
\pgfpathlineto{\pgfqpoint{2.706767in}{1.979529in}}%
\pgfpathlineto{\pgfqpoint{2.753025in}{1.901410in}}%
\pgfpathlineto{\pgfqpoint{2.799283in}{1.871764in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{1.892490in}}%
\pgfpathlineto{\pgfqpoint{2.984315in}{1.935356in}}%
\pgfpathlineto{\pgfqpoint{3.030573in}{2.058983in}}%
\pgfpathlineto{\pgfqpoint{3.076831in}{2.102425in}}%
\pgfpathlineto{\pgfqpoint{3.123089in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{3.169347in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.215605in}{1.894168in}}%
\pgfpathlineto{\pgfqpoint{3.261863in}{1.840551in}}%
\pgfpathlineto{\pgfqpoint{3.308121in}{1.851036in}}%
\pgfpathlineto{\pgfqpoint{3.354379in}{1.871827in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{1.858017in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{1.868924in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.919796in}}%
\pgfpathlineto{\pgfqpoint{3.539411in}{1.979942in}}%
\pgfpathlineto{\pgfqpoint{3.585669in}{1.994253in}}%
\pgfpathlineto{\pgfqpoint{3.631927in}{1.925284in}}%
\pgfpathlineto{\pgfqpoint{3.678185in}{1.842620in}}%
\pgfpathlineto{\pgfqpoint{3.724443in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{3.770701in}{1.623207in}}%
\pgfpathlineto{\pgfqpoint{3.816959in}{1.615887in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{1.643875in}}%
\pgfpathlineto{\pgfqpoint{3.909475in}{1.650662in}}%
\pgfpathlineto{\pgfqpoint{3.955733in}{1.611313in}}%
\pgfpathlineto{\pgfqpoint{4.001992in}{1.541097in}}%
\pgfpathlineto{\pgfqpoint{4.048250in}{1.544446in}}%
\pgfpathlineto{\pgfqpoint{4.094508in}{1.571465in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{4.187024in}{1.779550in}}%
\pgfpathlineto{\pgfqpoint{4.233282in}{1.872239in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{1.896573in}}%
\pgfpathlineto{\pgfqpoint{4.325798in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{4.418314in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{4.464572in}{1.718377in}}%
\pgfpathlineto{\pgfqpoint{4.510830in}{1.668651in}}%
\pgfpathlineto{\pgfqpoint{4.557088in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{4.603346in}{1.573063in}}%
\pgfpathlineto{\pgfqpoint{4.649604in}{1.593750in}}%
\pgfpathlineto{\pgfqpoint{4.695862in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{4.742120in}{1.707931in}}%
\pgfpathlineto{\pgfqpoint{4.788378in}{1.842568in}}%
\pgfpathlineto{\pgfqpoint{4.834636in}{1.955331in}}%
\pgfpathlineto{\pgfqpoint{4.880894in}{1.986479in}}%
\pgfpathlineto{\pgfqpoint{4.927152in}{1.942368in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{1.934837in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{2.010102in}}%
\pgfpathlineto{\pgfqpoint{5.065926in}{2.042978in}}%
\pgfpathlineto{\pgfqpoint{5.112184in}{2.021475in}}%
\pgfpathlineto{\pgfqpoint{5.158442in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{5.204700in}{2.035078in}}%
\pgfpathlineto{\pgfqpoint{5.250958in}{2.044150in}}%
\pgfpathlineto{\pgfqpoint{5.297216in}{2.036187in}}%
\pgfpathlineto{\pgfqpoint{5.343475in}{2.014880in}}%
\pgfpathlineto{\pgfqpoint{5.389733in}{1.963751in}}%
\pgfpathlineto{\pgfqpoint{5.435991in}{1.982760in}}%
\pgfpathlineto{\pgfqpoint{5.482249in}{1.955197in}}%
\pgfpathlineto{\pgfqpoint{5.528507in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{5.574765in}{1.645329in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.307846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.437500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331250in,y=3.163333in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Comparison of 1st- and 2nd-order difference small signals}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898056in}{0.498611in}}%
\pgfpathlineto{\pgfqpoint{2.766401in}{0.498611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790845in}{0.498611in}}{\pgfqpoint{2.790845in}{0.523056in}}%
\pgfpathlineto{\pgfqpoint{2.790845in}{1.127683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790845in}{1.152128in}}{\pgfqpoint{2.766401in}{1.152128in}}%
\pgfpathlineto{\pgfqpoint{0.898056in}{1.152128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873611in}{1.152128in}}{\pgfqpoint{0.873611in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{0.873611in}{0.523056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873611in}{0.498611in}}{\pgfqpoint{0.898056in}{0.498611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922500in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{1.166944in}{1.059211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044722in}{1.059211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264722in,y=1.016433in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922500in}{0.860045in}}%
\pgfpathlineto{\pgfqpoint{1.166944in}{0.860045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264722in,y=0.817268in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \mathbf{prox}_{\phi}(v), \; \phi(x) =|| D_{1} x ||_2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922500in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{1.166944in}{0.637731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264722in,y=0.594954in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \mathbf{prox}_{\phi}(v), \; \phi(x) =|| D_{2} x ||_2^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sparse-signals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041477in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966638in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.966638in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966638in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891799in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891799in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816959in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.816959in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816959in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742120in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.742120in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742120in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667281in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.667281in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667281in,y=0.322222in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331250in,y=0.155556in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.877542in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.877542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=0.834140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.362688in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.362688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533064in, y=1.319285in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.847833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=1.804430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.332978in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.332978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=2.289575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.818123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.818123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632987in, y=2.774720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477509in,y=1.758750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont signal value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.645645in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{1.820535in}}%
\pgfpathlineto{\pgfqpoint{1.133993in}{0.811467in}}%
\pgfpathlineto{\pgfqpoint{1.180251in}{2.643602in}}%
\pgfpathlineto{\pgfqpoint{1.226509in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.439463in}}%
\pgfpathlineto{\pgfqpoint{1.319025in}{2.091803in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.411542in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{1.406832in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{2.115368in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{2.959886in}}%
\pgfpathlineto{\pgfqpoint{1.596574in}{1.867985in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{1.305477in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{2.109354in}}%
\pgfpathlineto{\pgfqpoint{1.735348in}{1.558609in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{1.827864in}{2.417879in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{1.485007in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{1.852211in}}%
\pgfpathlineto{\pgfqpoint{1.966638in}{1.421823in}}%
\pgfpathlineto{\pgfqpoint{2.012896in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.972307in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.368131in}}%
\pgfpathlineto{\pgfqpoint{2.151670in}{1.683455in}}%
\pgfpathlineto{\pgfqpoint{2.197928in}{1.733249in}}%
\pgfpathlineto{\pgfqpoint{2.244186in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{2.336702in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{2.429218in}{1.717301in}}%
\pgfpathlineto{\pgfqpoint{2.475476in}{2.930370in}}%
\pgfpathlineto{\pgfqpoint{2.521734in}{0.666617in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.902521in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{2.027552in}}%
\pgfpathlineto{\pgfqpoint{2.660508in}{2.507453in}}%
\pgfpathlineto{\pgfqpoint{2.706767in}{2.091306in}}%
\pgfpathlineto{\pgfqpoint{2.753025in}{1.438267in}}%
\pgfpathlineto{\pgfqpoint{2.799283in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{2.110952in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{1.695736in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{2.221885in}}%
\pgfpathlineto{\pgfqpoint{2.984315in}{0.941538in}}%
\pgfpathlineto{\pgfqpoint{3.030573in}{2.687709in}}%
\pgfpathlineto{\pgfqpoint{3.076831in}{2.559870in}}%
\pgfpathlineto{\pgfqpoint{3.123089in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{3.169347in}{2.144422in}}%
\pgfpathlineto{\pgfqpoint{3.215605in}{1.871105in}}%
\pgfpathlineto{\pgfqpoint{3.261863in}{1.445582in}}%
\pgfpathlineto{\pgfqpoint{3.308121in}{1.890385in}}%
\pgfpathlineto{\pgfqpoint{3.354379in}{2.333155in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{1.662948in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{1.665578in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.811704in}}%
\pgfpathlineto{\pgfqpoint{3.539411in}{2.058141in}}%
\pgfpathlineto{\pgfqpoint{3.585669in}{2.468032in}}%
\pgfpathlineto{\pgfqpoint{3.631927in}{1.539921in}}%
\pgfpathlineto{\pgfqpoint{3.678185in}{2.094479in}}%
\pgfpathlineto{\pgfqpoint{3.724443in}{1.952680in}}%
\pgfpathlineto{\pgfqpoint{3.770701in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{3.816959in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{1.783634in}}%
\pgfpathlineto{\pgfqpoint{3.909475in}{1.828635in}}%
\pgfpathlineto{\pgfqpoint{3.955733in}{2.005992in}}%
\pgfpathlineto{\pgfqpoint{4.001992in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{4.048250in}{1.870273in}}%
\pgfpathlineto{\pgfqpoint{4.094508in}{1.519062in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{1.149496in}}%
\pgfpathlineto{\pgfqpoint{4.187024in}{2.102193in}}%
\pgfpathlineto{\pgfqpoint{4.233282in}{2.204550in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{1.530911in}}%
\pgfpathlineto{\pgfqpoint{4.325798in}{2.256546in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.662742in}}%
\pgfpathlineto{\pgfqpoint{4.418314in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{4.464572in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.510830in}{2.616539in}}%
\pgfpathlineto{\pgfqpoint{4.557088in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{4.603346in}{1.803465in}}%
\pgfpathlineto{\pgfqpoint{4.649604in}{2.185067in}}%
\pgfpathlineto{\pgfqpoint{4.695862in}{0.861306in}}%
\pgfpathlineto{\pgfqpoint{4.742120in}{1.755913in}}%
\pgfpathlineto{\pgfqpoint{4.788378in}{1.810370in}}%
\pgfpathlineto{\pgfqpoint{4.834636in}{2.247933in}}%
\pgfpathlineto{\pgfqpoint{4.880894in}{2.453397in}}%
\pgfpathlineto{\pgfqpoint{4.927152in}{1.651886in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{1.176140in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{2.511140in}}%
\pgfpathlineto{\pgfqpoint{5.065926in}{2.438684in}}%
\pgfpathlineto{\pgfqpoint{5.112184in}{1.623693in}}%
\pgfpathlineto{\pgfqpoint{5.158442in}{2.018065in}}%
\pgfpathlineto{\pgfqpoint{5.204700in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{5.250958in}{2.122559in}}%
\pgfpathlineto{\pgfqpoint{5.297216in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{5.343475in}{2.530285in}}%
\pgfpathlineto{\pgfqpoint{5.389733in}{1.004670in}}%
\pgfpathlineto{\pgfqpoint{5.435991in}{2.352783in}}%
\pgfpathlineto{\pgfqpoint{5.482249in}{2.032417in}}%
\pgfpathlineto{\pgfqpoint{5.528507in}{1.742491in}}%
\pgfpathlineto{\pgfqpoint{5.574765in}{2.417166in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{0.710845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041477in}{1.645645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087735in}{1.820535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133993in}{0.811467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180251in}{2.643602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226509in}{0.977756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272767in}{1.439463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319025in}{2.091803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365284in}{1.243687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411542in}{1.334572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457800in}{1.406832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504058in}{2.115368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550316in}{2.959886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596574in}{1.867985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642832in}{1.305477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689090in}{2.109354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735348in}{1.558609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781606in}{1.838552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827864in}{2.417879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874122in}{1.485007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920380in}{1.852211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966638in}{1.421823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012896in}{1.771939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059154in}{1.972307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105412in}{1.368131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151670in}{1.683455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197928in}{1.733249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244186in}{1.538477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290444in}{1.271668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336702in}{1.158336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382960in}{1.773365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429218in}{1.717301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475476in}{2.930370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521734in}{0.666617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567992in}{1.902521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614250in}{2.027552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660508in}{2.507453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706767in}{2.091306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753025in}{1.438267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799283in}{1.847837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845541in}{2.110952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891799in}{1.695736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938057in}{2.221885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984315in}{0.941538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030573in}{2.687709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076831in}{2.559870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123089in}{1.684980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169347in}{2.144422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215605in}{1.871105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261863in}{1.445582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308121in}{1.890385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354379in}{2.333155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400637in}{1.662948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446895in}{1.665578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493153in}{1.811704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539411in}{2.058141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585669in}{2.468032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631927in}{1.539921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678185in}{2.094479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724443in}{1.952680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770701in}{0.946136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816959in}{1.644403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863217in}{1.783634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909475in}{1.828635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955733in}{2.005992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001992in}{0.857980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048250in}{1.870273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094508in}{1.519062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140766in}{1.149496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187024in}{2.102193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233282in}{2.204550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279540in}{1.530911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325798in}{2.256546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372056in}{1.662742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418314in}{1.880090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464572in}{1.314785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510830in}{2.616539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557088in}{0.557614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603346in}{1.803465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649604in}{2.185067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695862in}{0.861306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742120in}{1.755913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788378in}{1.810370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834636in}{2.247933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880894in}{2.453397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927152in}{1.651886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973410in}{1.176140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019668in}{2.511140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065926in}{2.438684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112184in}{1.623693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158442in}{2.018065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204700in}{2.033093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250958in}{2.122559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297216in}{1.946903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343475in}{2.530285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389733in}{1.004670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435991in}{2.352783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482249in}{2.032417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528507in}{1.742491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574765in}{2.417166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621023in}{0.710845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.133993in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.180251in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.226509in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.319025in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.411542in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.596574in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.735348in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.827864in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{1.966638in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.012896in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.151670in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.197928in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.244186in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.336702in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{1.758113in}}%
\pgfpathlineto{\pgfqpoint{2.429218in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{2.475476in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{2.521734in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{2.660508in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{2.706767in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{2.753025in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{2.799283in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{2.984315in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.030573in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.076831in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.123089in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.169347in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.215605in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.261863in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.308121in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.354379in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.539411in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.585669in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.631927in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{3.678185in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{3.724443in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{3.770701in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{3.816959in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{3.909475in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{3.955733in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{4.001992in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{4.048250in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{4.094508in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{4.187024in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.233282in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.325798in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.418314in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.464572in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.510830in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.557088in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.603346in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.649604in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.695862in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{4.742120in}{1.755913in}}%
\pgfpathlineto{\pgfqpoint{4.788378in}{1.810370in}}%
\pgfpathlineto{\pgfqpoint{4.834636in}{1.882339in}}%
\pgfpathlineto{\pgfqpoint{4.880894in}{1.882339in}}%
\pgfpathlineto{\pgfqpoint{4.927152in}{1.882339in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{1.882339in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.065926in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.112184in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.158442in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.204700in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.250958in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.297216in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.343475in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.389733in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.435991in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.482249in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.528507in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.574765in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.778446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.437500in}}{\pgfqpoint{5.037500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{1.544120in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{1.558072in}}%
\pgfpathlineto{\pgfqpoint{1.133993in}{1.572023in}}%
\pgfpathlineto{\pgfqpoint{1.180251in}{1.585975in}}%
\pgfpathlineto{\pgfqpoint{1.226509in}{1.599927in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.613878in}}%
\pgfpathlineto{\pgfqpoint{1.319025in}{1.627830in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.641781in}}%
\pgfpathlineto{\pgfqpoint{1.411542in}{1.714490in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{1.787199in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.859908in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{1.932617in}}%
\pgfpathlineto{\pgfqpoint{1.596574in}{1.909658in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{1.886699in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{1.863740in}}%
\pgfpathlineto{\pgfqpoint{1.735348in}{1.840781in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{1.817822in}}%
\pgfpathlineto{\pgfqpoint{1.827864in}{1.794863in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{1.748945in}}%
\pgfpathlineto{\pgfqpoint{1.966638in}{1.725986in}}%
\pgfpathlineto{\pgfqpoint{2.012896in}{1.703027in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.680068in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{2.151670in}{1.634150in}}%
\pgfpathlineto{\pgfqpoint{2.197928in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{2.244186in}{1.588232in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.336702in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{1.655291in}}%
\pgfpathlineto{\pgfqpoint{2.429218in}{1.700300in}}%
\pgfpathlineto{\pgfqpoint{2.475476in}{1.745309in}}%
\pgfpathlineto{\pgfqpoint{2.521734in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.835327in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{1.880337in}}%
\pgfpathlineto{\pgfqpoint{2.660508in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{2.706767in}{1.930857in}}%
\pgfpathlineto{\pgfqpoint{2.753025in}{1.936369in}}%
\pgfpathlineto{\pgfqpoint{2.799283in}{1.941880in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{1.947391in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{1.952903in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{1.958414in}}%
\pgfpathlineto{\pgfqpoint{2.984315in}{1.963925in}}%
\pgfpathlineto{\pgfqpoint{3.030573in}{1.969437in}}%
\pgfpathlineto{\pgfqpoint{3.076831in}{1.974948in}}%
\pgfpathlineto{\pgfqpoint{3.123089in}{1.963392in}}%
\pgfpathlineto{\pgfqpoint{3.169347in}{1.951835in}}%
\pgfpathlineto{\pgfqpoint{3.215605in}{1.940278in}}%
\pgfpathlineto{\pgfqpoint{3.261863in}{1.928722in}}%
\pgfpathlineto{\pgfqpoint{3.308121in}{1.917165in}}%
\pgfpathlineto{\pgfqpoint{3.354379in}{1.905609in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{1.894052in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.870939in}}%
\pgfpathlineto{\pgfqpoint{3.539411in}{1.859382in}}%
\pgfpathlineto{\pgfqpoint{3.585669in}{1.847826in}}%
\pgfpathlineto{\pgfqpoint{3.631927in}{1.822226in}}%
\pgfpathlineto{\pgfqpoint{3.678185in}{1.796627in}}%
\pgfpathlineto{\pgfqpoint{3.724443in}{1.771027in}}%
\pgfpathlineto{\pgfqpoint{3.770701in}{1.745428in}}%
\pgfpathlineto{\pgfqpoint{3.816959in}{1.719829in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{1.694229in}}%
\pgfpathlineto{\pgfqpoint{3.909475in}{1.668630in}}%
\pgfpathlineto{\pgfqpoint{3.955733in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{4.001992in}{1.617431in}}%
\pgfpathlineto{\pgfqpoint{4.048250in}{1.639457in}}%
\pgfpathlineto{\pgfqpoint{4.094508in}{1.661483in}}%
\pgfpathlineto{\pgfqpoint{4.140766in}{1.683510in}}%
\pgfpathlineto{\pgfqpoint{4.187024in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{4.233282in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{4.325798in}{1.771614in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.754863in}}%
\pgfpathlineto{\pgfqpoint{4.418314in}{1.738112in}}%
\pgfpathlineto{\pgfqpoint{4.464572in}{1.721361in}}%
\pgfpathlineto{\pgfqpoint{4.510830in}{1.704610in}}%
\pgfpathlineto{\pgfqpoint{4.557088in}{1.687859in}}%
\pgfpathlineto{\pgfqpoint{4.603346in}{1.703796in}}%
\pgfpathlineto{\pgfqpoint{4.649604in}{1.719732in}}%
\pgfpathlineto{\pgfqpoint{4.695862in}{1.735669in}}%
\pgfpathlineto{\pgfqpoint{4.742120in}{1.772615in}}%
\pgfpathlineto{\pgfqpoint{4.788378in}{1.809562in}}%
\pgfpathlineto{\pgfqpoint{4.834636in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{4.880894in}{1.883455in}}%
\pgfpathlineto{\pgfqpoint{4.927152in}{1.920402in}}%
\pgfpathlineto{\pgfqpoint{4.973410in}{1.957348in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{1.994295in}}%
\pgfpathlineto{\pgfqpoint{5.065926in}{2.031242in}}%
\pgfpathlineto{\pgfqpoint{5.112184in}{2.025760in}}%
\pgfpathlineto{\pgfqpoint{5.158442in}{2.020277in}}%
\pgfpathlineto{\pgfqpoint{5.204700in}{2.014795in}}%
\pgfpathlineto{\pgfqpoint{5.250958in}{2.009313in}}%
\pgfpathlineto{\pgfqpoint{5.297216in}{2.003831in}}%
\pgfpathlineto{\pgfqpoint{5.343475in}{1.998349in}}%
\pgfpathlineto{\pgfqpoint{5.389733in}{1.966162in}}%
\pgfpathlineto{\pgfqpoint{5.435991in}{1.933975in}}%
\pgfpathlineto{\pgfqpoint{5.482249in}{1.901788in}}%
\pgfpathlineto{\pgfqpoint{5.528507in}{1.777534in}}%
\pgfpathlineto{\pgfqpoint{5.574765in}{1.653279in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.529025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.437500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331250in,y=3.163333in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Comparison of \(\displaystyle \ell_1\)-sparse 1st- and 2nd-order differences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898056in}{0.498611in}}%
\pgfpathlineto{\pgfqpoint{2.766401in}{0.498611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790845in}{0.498611in}}{\pgfqpoint{2.790845in}{0.523056in}}%
\pgfpathlineto{\pgfqpoint{2.790845in}{1.087685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790845in}{1.112129in}}{\pgfqpoint{2.766401in}{1.112129in}}%
\pgfpathlineto{\pgfqpoint{0.898056in}{1.112129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873611in}{1.112129in}}{\pgfqpoint{0.873611in}{1.087685in}}%
\pgfpathlineto{\pgfqpoint{0.873611in}{0.523056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.873611in}{0.498611in}}{\pgfqpoint{0.898056in}{0.498611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922500in}{1.019213in}}%
\pgfpathlineto{\pgfqpoint{1.166944in}{1.019213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044722in}{1.019213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264722in,y=0.976435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922500in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{1.166944in}{0.840046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264722in,y=0.797268in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \mathbf{prox}_{\phi}(v), \; \phi(x) =|| D_{1} x ||_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922500in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{1.166944in}{0.637731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264722in,y=0.594954in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \mathbf{prox}_{\phi}(v), \; \phi(x) =|| D_{2} x ||_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-avg-week.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.710665in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.710665in}{0.564833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967271in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.967271in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967271in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Mon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704822in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.704822in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704822in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Tue}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442372in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.442372in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442372in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Wed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179923in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.179923in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179923in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Thu}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917473in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.917473in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917473in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Fri}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655024in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.655024in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655024in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Sat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392575in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.392575in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.392575in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Sun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130125in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{6.130125in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130125in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Mon}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533332in,y=0.282889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time [days]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.918619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402680in, y=0.875216in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.295999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.252596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{1.673379in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{1.673379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.629976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{2.050759in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.050759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.007356in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{2.428139in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.428139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.384736in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{2.805519in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.805519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.762116in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.710417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont hourly traffic count [cars]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710665in}{0.564833in}}{\pgfqpoint{5.645335in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967271in}{0.927635in}}%
\pgfpathlineto{\pgfqpoint{0.998002in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{1.028734in}{0.684270in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{0.700754in}}%
\pgfpathlineto{\pgfqpoint{1.090196in}{0.933474in}}%
\pgfpathlineto{\pgfqpoint{1.120928in}{1.315309in}}%
\pgfpathlineto{\pgfqpoint{1.151659in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{1.182390in}{1.919736in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{2.016416in}}%
\pgfpathlineto{\pgfqpoint{1.243853in}{1.938838in}}%
\pgfpathlineto{\pgfqpoint{1.274584in}{1.907586in}}%
\pgfpathlineto{\pgfqpoint{1.336046in}{2.081577in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{2.169992in}}%
\pgfpathlineto{\pgfqpoint{1.397509in}{2.320387in}}%
\pgfpathlineto{\pgfqpoint{1.428240in}{2.524397in}}%
\pgfpathlineto{\pgfqpoint{1.458972in}{2.581462in}}%
\pgfpathlineto{\pgfqpoint{1.489703in}{2.470866in}}%
\pgfpathlineto{\pgfqpoint{1.551165in}{1.969235in}}%
\pgfpathlineto{\pgfqpoint{1.581897in}{1.704016in}}%
\pgfpathlineto{\pgfqpoint{1.612628in}{1.494274in}}%
\pgfpathlineto{\pgfqpoint{1.643359in}{1.309416in}}%
\pgfpathlineto{\pgfqpoint{1.674090in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{1.704822in}{0.884924in}}%
\pgfpathlineto{\pgfqpoint{1.735553in}{0.726876in}}%
\pgfpathlineto{\pgfqpoint{1.766284in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{1.797016in}{0.683828in}}%
\pgfpathlineto{\pgfqpoint{1.827747in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{1.889209in}{1.639621in}}%
\pgfpathlineto{\pgfqpoint{1.919941in}{1.919371in}}%
\pgfpathlineto{\pgfqpoint{1.950672in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{1.981403in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{2.012134in}{1.907079in}}%
\pgfpathlineto{\pgfqpoint{2.042866in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{2.104328in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{2.135060in}{2.398809in}}%
\pgfpathlineto{\pgfqpoint{2.165791in}{2.613127in}}%
\pgfpathlineto{\pgfqpoint{2.196522in}{2.670915in}}%
\pgfpathlineto{\pgfqpoint{2.227253in}{2.581708in}}%
\pgfpathlineto{\pgfqpoint{2.257985in}{2.347244in}}%
\pgfpathlineto{\pgfqpoint{2.319447in}{1.825659in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{2.380910in}{1.429175in}}%
\pgfpathlineto{\pgfqpoint{2.411641in}{1.185092in}}%
\pgfpathlineto{\pgfqpoint{2.442372in}{0.925060in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{0.747849in}}%
\pgfpathlineto{\pgfqpoint{2.503835in}{0.682072in}}%
\pgfpathlineto{\pgfqpoint{2.534566in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{2.565297in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{2.596029in}{1.256991in}}%
\pgfpathlineto{\pgfqpoint{2.626760in}{1.650149in}}%
\pgfpathlineto{\pgfqpoint{2.657491in}{1.931289in}}%
\pgfpathlineto{\pgfqpoint{2.688222in}{2.068629in}}%
\pgfpathlineto{\pgfqpoint{2.718954in}{2.000836in}}%
\pgfpathlineto{\pgfqpoint{2.749685in}{1.967874in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{2.062275in}}%
\pgfpathlineto{\pgfqpoint{2.841879in}{2.313956in}}%
\pgfpathlineto{\pgfqpoint{2.872610in}{2.481942in}}%
\pgfpathlineto{\pgfqpoint{2.903341in}{2.680256in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{2.709717in}}%
\pgfpathlineto{\pgfqpoint{2.964804in}{2.616807in}}%
\pgfpathlineto{\pgfqpoint{2.995535in}{2.386873in}}%
\pgfpathlineto{\pgfqpoint{3.056998in}{1.885784in}}%
\pgfpathlineto{\pgfqpoint{3.087729in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{3.118460in}{1.491811in}}%
\pgfpathlineto{\pgfqpoint{3.149192in}{1.247725in}}%
\pgfpathlineto{\pgfqpoint{3.179923in}{0.965118in}}%
\pgfpathlineto{\pgfqpoint{3.210654in}{0.769049in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.694672in}}%
\pgfpathlineto{\pgfqpoint{3.272117in}{0.707270in}}%
\pgfpathlineto{\pgfqpoint{3.302848in}{0.917575in}}%
\pgfpathlineto{\pgfqpoint{3.333579in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{3.364310in}{1.679143in}}%
\pgfpathlineto{\pgfqpoint{3.395042in}{1.960285in}}%
\pgfpathlineto{\pgfqpoint{3.425773in}{2.116834in}}%
\pgfpathlineto{\pgfqpoint{3.456504in}{2.063182in}}%
\pgfpathlineto{\pgfqpoint{3.487236in}{2.030801in}}%
\pgfpathlineto{\pgfqpoint{3.517967in}{2.145117in}}%
\pgfpathlineto{\pgfqpoint{3.579429in}{2.392187in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{2.724526in}}%
\pgfpathlineto{\pgfqpoint{3.671623in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{3.702355in}{2.642964in}}%
\pgfpathlineto{\pgfqpoint{3.763817in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{3.794548in}{2.020377in}}%
\pgfpathlineto{\pgfqpoint{3.825280in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{3.856011in}{1.615951in}}%
\pgfpathlineto{\pgfqpoint{3.886742in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{3.917473in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{3.948205in}{0.795017in}}%
\pgfpathlineto{\pgfqpoint{3.978936in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{0.719343in}}%
\pgfpathlineto{\pgfqpoint{4.040399in}{0.930359in}}%
\pgfpathlineto{\pgfqpoint{4.071130in}{1.279035in}}%
\pgfpathlineto{\pgfqpoint{4.101861in}{1.665367in}}%
\pgfpathlineto{\pgfqpoint{4.132592in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{4.163324in}{2.128352in}}%
\pgfpathlineto{\pgfqpoint{4.194055in}{2.135996in}}%
\pgfpathlineto{\pgfqpoint{4.224786in}{2.130327in}}%
\pgfpathlineto{\pgfqpoint{4.255517in}{2.243802in}}%
\pgfpathlineto{\pgfqpoint{4.286249in}{2.377394in}}%
\pgfpathlineto{\pgfqpoint{4.316980in}{2.523442in}}%
\pgfpathlineto{\pgfqpoint{4.347711in}{2.643344in}}%
\pgfpathlineto{\pgfqpoint{4.378443in}{2.731407in}}%
\pgfpathlineto{\pgfqpoint{4.409174in}{2.692905in}}%
\pgfpathlineto{\pgfqpoint{4.439905in}{2.590495in}}%
\pgfpathlineto{\pgfqpoint{4.501368in}{2.263582in}}%
\pgfpathlineto{\pgfqpoint{4.562830in}{1.692451in}}%
\pgfpathlineto{\pgfqpoint{4.593561in}{1.555331in}}%
\pgfpathlineto{\pgfqpoint{4.624293in}{1.453856in}}%
\pgfpathlineto{\pgfqpoint{4.655024in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{4.685755in}{0.952370in}}%
\pgfpathlineto{\pgfqpoint{4.716487in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{4.747218in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{4.777949in}{0.908251in}}%
\pgfpathlineto{\pgfqpoint{4.808680in}{1.023694in}}%
\pgfpathlineto{\pgfqpoint{4.839412in}{1.187662in}}%
\pgfpathlineto{\pgfqpoint{4.870143in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{4.900874in}{1.676275in}}%
\pgfpathlineto{\pgfqpoint{4.931605in}{1.868135in}}%
\pgfpathlineto{\pgfqpoint{4.962337in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{4.993068in}{2.141197in}}%
\pgfpathlineto{\pgfqpoint{5.023799in}{2.201956in}}%
\pgfpathlineto{\pgfqpoint{5.054531in}{2.217059in}}%
\pgfpathlineto{\pgfqpoint{5.085262in}{2.240944in}}%
\pgfpathlineto{\pgfqpoint{5.115993in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{2.298314in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{2.210250in}}%
\pgfpathlineto{\pgfqpoint{5.208187in}{2.080574in}}%
\pgfpathlineto{\pgfqpoint{5.238918in}{1.965958in}}%
\pgfpathlineto{\pgfqpoint{5.300381in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{5.331112in}{1.646611in}}%
\pgfpathlineto{\pgfqpoint{5.361843in}{1.573920in}}%
\pgfpathlineto{\pgfqpoint{5.423306in}{1.040181in}}%
\pgfpathlineto{\pgfqpoint{5.454037in}{0.888626in}}%
\pgfpathlineto{\pgfqpoint{5.484768in}{0.836284in}}%
\pgfpathlineto{\pgfqpoint{5.546231in}{0.958462in}}%
\pgfpathlineto{\pgfqpoint{5.576962in}{1.060921in}}%
\pgfpathlineto{\pgfqpoint{5.607693in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{5.638425in}{1.384984in}}%
\pgfpathlineto{\pgfqpoint{5.669156in}{1.579245in}}%
\pgfpathlineto{\pgfqpoint{5.730619in}{2.017086in}}%
\pgfpathlineto{\pgfqpoint{5.761350in}{2.178427in}}%
\pgfpathlineto{\pgfqpoint{5.792081in}{2.252519in}}%
\pgfpathlineto{\pgfqpoint{5.822812in}{2.297707in}}%
\pgfpathlineto{\pgfqpoint{5.853544in}{2.354641in}}%
\pgfpathlineto{\pgfqpoint{5.884275in}{2.378696in}}%
\pgfpathlineto{\pgfqpoint{5.915006in}{2.279777in}}%
\pgfpathlineto{\pgfqpoint{5.945737in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{5.976469in}{2.021026in}}%
\pgfpathlineto{\pgfqpoint{6.007200in}{1.851978in}}%
\pgfpathlineto{\pgfqpoint{6.068663in}{1.442171in}}%
\pgfpathlineto{\pgfqpoint{6.099394in}{1.202127in}}%
\pgfpathlineto{\pgfqpoint{6.099394in}{1.202127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.710665in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{0.564833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{6.356000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-data-model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{3.722222}{0.000000}{0.000000}{-3.027778}{0.750000in}{3.527778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{traffic-data-model-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934880in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306676in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679491in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051287in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423083in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794880in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167694in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539491in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911287in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283083in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.218056in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Year}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570487in, y=3.413681in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570487in, y=2.784514in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506251in, y=2.155347in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506251in, y=1.526181in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506251in, y=0.897014in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450695in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Hour of day}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Modeled hourly vehicle counts on JFK bridge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.508203in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.508203in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.826568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=0.783165in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.262191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=1.218788in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.697814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=1.654411in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.133437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=2.090035in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.569060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=2.525658in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.004683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=2.961281in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.440306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968778in, y=3.396904in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708333in}{0.500000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=3.013889in]{traffic-data-model-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.508203in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.508203in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566761in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.198152in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.198152in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{0.566761in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{0.566761in}{0.549401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566761in}{0.549401in}}{\pgfqpoint{4.631391in}{1.626815in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{4.638889}{0.000000}{0.000000}{1.638889}{0.566761in}{0.549401in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{traffic-data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567288in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951658in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336027in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721450in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105820in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490189in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874559in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259982in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644351in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028721in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413090in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798513in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182883in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882457in,y=0.267457in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Year}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387248in, y=0.539890in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387248in, y=0.878810in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.217730in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.556650in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.895569in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267457in,y=1.362809in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Hour of day}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566761in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.566761in}{2.176216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198152in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.198152in}{2.176216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566761in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.198152in}{0.549401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566761in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{5.198152in}{2.176216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882457in,y=2.259549in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Hourly vehicle counts on RFK bridge, Manhattan outbound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487614in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.568955in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.568955in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{5.487614in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{5.487614in}{0.549401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.487614in}{0.549401in}}{\pgfqpoint{0.081341in}{1.626815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568955in}{0.549401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684233in, y=0.505998in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568955in}{0.956105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684233in, y=0.912702in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568955in}{1.362809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684233in, y=1.319406in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568955in}{1.769512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684233in, y=1.726110in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568955in}{2.176216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684233in, y=2.132813in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996731in,y=1.362809in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont number of vehicles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486111in}{0.555556in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.625000in]{traffic-data-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487614in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.528285in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.568955in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.568955in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{5.528285in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{5.487614in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{5.487614in}{0.549401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-decompose-all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{5.968216in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{5.968216in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{6.652666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387749in}{5.968216in}}{\pgfqpoint{4.774601in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{4.777778}{0.000000}{0.000000}{0.694444}{0.387749in}{5.968216in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{traffic-decompose-all-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208236in, y=5.939073in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=6.509448in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{5.968216in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162350in}{5.968216in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{5.968216in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{5.968216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775049in,y=6.736000in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{4.884453in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{4.884453in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{5.568903in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{5.568903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387749in}{4.884453in}}{\pgfqpoint{4.774601in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{4.777778}{0.000000}{0.000000}{0.694444}{0.387749in}{4.884453in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{traffic-decompose-all-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208236in, y=4.855310in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=5.425685in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{4.884453in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{5.568903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162350in}{4.884453in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{5.568903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{4.884453in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{4.884453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{5.568903in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{5.568903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775049in,y=5.652237in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{3.800690in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{3.800690in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{4.485140in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{4.485140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387749in}{3.800690in}}{\pgfqpoint{4.774601in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{4.777778}{0.000000}{0.000000}{0.694444}{0.387749in}{3.800690in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{traffic-decompose-all-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208236in, y=3.771547in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=4.341922in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{3.800690in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{4.485140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162350in}{3.800690in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{4.485140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{3.800690in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{3.800690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{4.485140in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{4.485140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775049in,y=4.568474in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{2.716927in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{2.716927in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{3.401377in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{3.401377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387749in}{2.716927in}}{\pgfqpoint{4.774601in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{4.777778}{0.000000}{0.000000}{0.694444}{0.387749in}{2.716927in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{traffic-decompose-all-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208236in, y=2.687784in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=3.258159in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{2.716927in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{3.401377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162350in}{2.716927in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{3.401377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{2.716927in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{2.716927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{3.401377in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{3.401377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775049in,y=3.484711in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{2.317614in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{2.317614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387749in}{1.633164in}}{\pgfqpoint{4.774601in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{4.777778}{0.000000}{0.000000}{0.694444}{0.387749in}{1.633164in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{traffic-decompose-all-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208236in, y=1.604021in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=2.174396in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{2.317614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162350in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{2.317614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{1.633164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{2.317614in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{2.317614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775049in,y=2.400948in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle x^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{1.233851in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{1.233851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387749in}{0.549401in}}{\pgfqpoint{4.774601in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{4.777778}{0.000000}{0.000000}{0.694444}{0.387749in}{0.549401in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{traffic-decompose-all-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388310in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797593in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206877in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617282in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026565in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435849in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845132in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255537in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664821in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.074104in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.483388in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893793in,y=0.434123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775049in,y=0.267457in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Year}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208236in, y=0.520258in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=1.090633in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.387749in}{1.233851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162350in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{1.233851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{0.549401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387749in}{1.233851in}}%
\pgfpathlineto{\pgfqpoint{5.162350in}{1.233851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775049in,y=1.317185in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Composed signal with residual removed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.460762in}{5.968216in}}{\pgfqpoint{0.034223in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{5.968216in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{5.970890in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{6.649993in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{6.649993in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{5.970890in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{5.968216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{6.064765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=6.021362in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{6.474339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=6.430937in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458333in}{5.972222in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.680556in]{traffic-decompose-all-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{5.968216in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{5.970890in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{6.649993in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{6.649993in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{5.970890in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{5.968216in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.460762in}{4.884453in}}{\pgfqpoint{0.034223in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{4.884453in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{4.887127in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{5.566230in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{5.568903in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{5.568903in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{5.566230in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{4.887127in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{4.884453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{5.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=5.055609in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{5.338628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=5.295225in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458333in}{4.888889in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.680556in]{traffic-decompose-all-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{4.884453in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{4.887127in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{5.566230in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{5.568903in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{5.568903in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{5.566230in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{4.887127in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{4.884453in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.460762in}{3.800690in}}{\pgfqpoint{0.034223in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{3.800690in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{3.803364in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{4.482467in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{4.485140in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{4.485140in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{4.482467in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{3.803364in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{3.800690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{3.998158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=3.954755in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{4.206119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=4.162716in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{4.414079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=4.370676in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458333in}{3.805556in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.680556in]{traffic-decompose-all-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{3.800690in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{3.803364in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{4.482467in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{4.485140in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{4.485140in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{4.482467in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{3.803364in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{3.800690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.460762in}{2.716927in}}{\pgfqpoint{0.034223in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{2.716927in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{2.719601in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{3.398704in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{3.401377in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{3.401377in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{3.398704in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{2.719601in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{2.716927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{2.955686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=2.912283in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{3.295492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=3.252090in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458333in}{2.722222in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.680556in]{traffic-decompose-all-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{2.716927in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{2.719601in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{3.398704in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{3.401377in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{3.401377in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{3.398704in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{2.719601in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{2.716927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.460762in}{1.633164in}}{\pgfqpoint{0.034223in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{1.635838in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{2.314941in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{2.317614in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{2.317614in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{2.314941in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{1.635838in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{1.633164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{1.777795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=1.734392in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{1.975389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=1.931986in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{2.172983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=2.129580in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458333in}{1.638889in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.680556in]{traffic-decompose-all-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{1.635838in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{2.314941in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{2.317614in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{2.317614in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{2.314941in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{1.635838in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{1.633164in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.460762in}{0.549401in}}{\pgfqpoint{0.034223in}{0.684450in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{1.233851in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{1.233851in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{0.549401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{0.748132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=0.704730in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494985in}{1.076777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610263in, y=1.033374in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458333in}{0.555556in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=0.680556in]{traffic-decompose-all-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460762in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{5.460762in}{1.233851in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{1.233851in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{5.494985in}{0.549401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-decompose-short.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{5.490246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891687in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{0.891687in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642620in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{1.642620in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393552in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{2.393552in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144485in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519951in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{3.519951in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270884in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{4.270884in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021817in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{5.021817in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772749in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{5.515516in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{5.515516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336707in, y=5.472113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{6.020916in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{6.020916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336707in, y=5.977513in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{6.526316in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{6.526316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336707in, y=6.482913in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{5.490246in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500576in}{6.032564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516221in}{5.939474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531865in}{5.977967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547509in}{5.971356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563154in}{5.963683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578798in}{6.018173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594443in}{5.996345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610087in}{6.042660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625732in}{6.046963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641376in}{6.034139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657020in}{6.027550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672665in}{6.038086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688309in}{6.055492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703954in}{6.002734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719598in}{5.999704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735243in}{6.012826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750887in}{6.018224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766531in}{6.001421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782176in}{6.001778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797820in}{6.010175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813465in}{5.991387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829109in}{5.958771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844754in}{6.036933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860398in}{6.027802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876042in}{6.020330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891687in}{5.999213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907331in}{5.994217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922976in}{6.029123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938620in}{6.093642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954265in}{6.032589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969909in}{5.981159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985553in}{6.038749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001198in}{6.029069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016842in}{6.013854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032487in}{6.026771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048131in}{6.014576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063776in}{6.021175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079420in}{6.017510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095065in}{6.015463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110709in}{5.983810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126353in}{5.999276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141998in}{6.001758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157642in}{5.998699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173287in}{5.974225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188931in}{5.942797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204576in}{5.935871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220220in}{5.931231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235864in}{5.925103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251509in}{5.952262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267153in}{5.976952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282798in}{5.976426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298442in}{6.050349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314087in}{5.958263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329731in}{6.018792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345375in}{5.983073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361020in}{6.004925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376664in}{6.038428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392309in}{6.044924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407953in}{6.037946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423598in}{6.058640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439242in}{6.049458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454886in}{6.013880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470531in}{6.005272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486175in}{6.031232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501820in}{6.031503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517464in}{6.033800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533109in}{6.054971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548753in}{5.966042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564397in}{5.954868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580042in}{5.958296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595686in}{5.967934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611331in}{5.970496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626975in}{5.962510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642620in}{6.137631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658264in}{6.199490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673908in}{6.214437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689553in}{6.307648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705197in}{6.388989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720842in}{6.335517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736486in}{6.268772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752131in}{6.127923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767775in}{6.037916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783419in}{6.016570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799064in}{5.956609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814708in}{5.936326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830353in}{5.845101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845997in}{5.789842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861642in}{5.754192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877286in}{5.725247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892930in}{5.694736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908575in}{5.678411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924219in}{5.645766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939864in}{5.627512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955508in}{5.621490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971153in}{5.607838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986797in}{5.613816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002441in}{5.583122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018086in}{5.723096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033730in}{5.677479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049375in}{5.647001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065019in}{5.676285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080664in}{5.638874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096308in}{5.650266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111953in}{5.691317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127597in}{5.676622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143241in}{5.623801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158886in}{5.645856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174530in}{5.713855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190175in}{5.719108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205819in}{5.813890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221464in}{5.926252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237108in}{6.093773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252752in}{6.082414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268397in}{6.198379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284041in}{6.058332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299686in}{6.098701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315330in}{6.257787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330975in}{6.227499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346619in}{6.197575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362263in}{6.309502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377908in}{6.515470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393552in}{5.730596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409197in}{5.763525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424841in}{5.774638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440486in}{5.738478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456130in}{5.690187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471774in}{5.733650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487419in}{5.874937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503063in}{5.952258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518708in}{5.984304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534352in}{6.109729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549997in}{6.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565641in}{6.101741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581285in}{6.094810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596930in}{6.064065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612574in}{6.062748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628219in}{6.093324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643863in}{6.103606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659508in}{6.159062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675152in}{6.199936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690796in}{6.154380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706441in}{6.095914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722085in}{6.054289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737730in}{6.086446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753374in}{6.106827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769019in}{6.050607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784663in}{6.011864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800307in}{6.057987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815952in}{6.117086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831596in}{6.093442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847241in}{6.063386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862885in}{6.115413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878530in}{6.121405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894174in}{6.097808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909818in}{6.124766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925463in}{6.185596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941107in}{6.138597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956752in}{6.117693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972396in}{6.078153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988041in}{6.058885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003685in}{6.058749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019330in}{6.034696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034974in}{6.013887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050618in}{6.158478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066263in}{6.089292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081907in}{6.047358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097552in}{6.021223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113196in}{6.017729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128841in}{6.038180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144485in}{6.037874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160129in}{6.003443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175774in}{6.034428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191418in}{6.079882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207063in}{6.026659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222707in}{6.001976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238352in}{6.062726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253996in}{6.092274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269640in}{6.046315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285285in}{6.074576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300929in}{6.092762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316574in}{6.147639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332218in}{6.082903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347863in}{6.028737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363507in}{6.037445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379151in}{6.026923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394796in}{6.049031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410440in}{6.075997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426085in}{6.110697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441729in}{6.064958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457374in}{6.043939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473018in}{6.013654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488662in}{6.043281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504307in}{6.027674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519951in}{5.956049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535596in}{6.012606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551240in}{5.996977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566885in}{6.041765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582529in}{6.036663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598173in}{5.959354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613818in}{6.022397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629462in}{6.056503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645107in}{6.073696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660751in}{6.081805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676396in}{6.044527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692040in}{5.869564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707684in}{6.186944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723329in}{6.079273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738973in}{6.067453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754618in}{6.052411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770262in}{6.062925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785907in}{6.064172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801551in}{6.114420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817195in}{6.084592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832840in}{6.035451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848484in}{6.017920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864129in}{6.017503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879773in}{6.017103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895418in}{5.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911062in}{6.084716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926707in}{6.101709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942351in}{6.006381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957995in}{6.058411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973640in}{6.016984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989284in}{6.029582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004929in}{6.061753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020573in}{6.071158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036218in}{6.094393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051862in}{6.197078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067506in}{6.167980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083151in}{6.117049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098795in}{6.128030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114440in}{6.045079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130084in}{6.158325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145729in}{6.087857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161373in}{6.101272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177017in}{6.087684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192662in}{6.025060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208306in}{6.033243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223951in}{6.039526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239595in}{6.056349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255240in}{6.026004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270884in}{6.009464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286528in}{5.987617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302173in}{5.996227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317817in}{6.049106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333462in}{6.085330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349106in}{6.070400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364751in}{6.041186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380395in}{6.027937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396039in}{6.005794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411684in}{6.073581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427328in}{6.168662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442973in}{6.124818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458617in}{6.085581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474262in}{6.091439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489906in}{6.092198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505550in}{6.053241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521195in}{6.051595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536839in}{6.025438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552484in}{6.015218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568128in}{5.986887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583773in}{6.035066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599417in}{6.038879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615061in}{5.984468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630706in}{6.110974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646350in}{5.976960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661995in}{5.991353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677639in}{6.031346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693284in}{5.967532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708928in}{5.995610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724572in}{5.958546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740217in}{5.928322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755861in}{5.945307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771506in}{5.969283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787150in}{6.054861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802795in}{6.157094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818439in}{6.122230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834083in}{6.061995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849728in}{6.089730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865372in}{6.089305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881017in}{6.106741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896661in}{6.110468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912306in}{6.066084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927950in}{6.055782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943595in}{6.036924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959239in}{6.011283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974883in}{6.074469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990528in}{6.180091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006172in}{6.180925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021817in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037461in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053106in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068750in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084394in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100039in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115683in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131328in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146972in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162617in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178261in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193905in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209550in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225194in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240839in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256483in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272128in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287772in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303416in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319061in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334705in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350350in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365994in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381639in}{6.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397283in}{5.956506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412927in}{5.936914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428572in}{5.918886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444216in}{5.924363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459861in}{6.067239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475505in}{6.065635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491150in}{6.106233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506794in}{6.120072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522438in}{6.048477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538083in}{6.025971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553727in}{6.030811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569372in}{6.019746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585016in}{6.008806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600661in}{5.977419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616305in}{5.998533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631949in}{5.990523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647594in}{5.994073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663238in}{5.996199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678883in}{6.014034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694527in}{6.030164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710172in}{6.047189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725816in}{6.015597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741460in}{5.977406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757105in}{5.984212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772749in}{5.968441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788394in}{5.914371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772749in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{5.490246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{6.652666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144485in,y=6.736000in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle \tilde{x}^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{5.103427in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{5.103427in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{3.941007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891687in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{0.891687in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642620in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{1.642620in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393552in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{2.393552in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144485in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519951in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{3.519951in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270884in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{4.270884in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021817in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{5.021817in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772749in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{4.311963in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{4.311963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=4.268560in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{4.694889in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{4.694889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=4.651486in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{5.077816in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{5.077816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=5.034413in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{3.941007in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502332in}{4.240890in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{4.123767in}}%
\pgfpathlineto{\pgfqpoint{0.531865in}{4.033859in}}%
\pgfpathlineto{\pgfqpoint{0.547509in}{4.000488in}}%
\pgfpathlineto{\pgfqpoint{0.563154in}{4.005516in}}%
\pgfpathlineto{\pgfqpoint{0.578798in}{4.106482in}}%
\pgfpathlineto{\pgfqpoint{0.610087in}{4.491640in}}%
\pgfpathlineto{\pgfqpoint{0.625732in}{4.634276in}}%
\pgfpathlineto{\pgfqpoint{0.641376in}{4.703956in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{4.669561in}}%
\pgfpathlineto{\pgfqpoint{0.672665in}{4.652837in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{4.700732in}}%
\pgfpathlineto{\pgfqpoint{0.719598in}{4.828422in}}%
\pgfpathlineto{\pgfqpoint{0.735243in}{4.913649in}}%
\pgfpathlineto{\pgfqpoint{0.750887in}{5.014264in}}%
\pgfpathlineto{\pgfqpoint{0.766531in}{5.029211in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{4.982073in}}%
\pgfpathlineto{\pgfqpoint{0.813465in}{4.738789in}}%
\pgfpathlineto{\pgfqpoint{0.829109in}{4.611189in}}%
\pgfpathlineto{\pgfqpoint{0.876042in}{4.287471in}}%
\pgfpathlineto{\pgfqpoint{0.891687in}{4.144091in}}%
\pgfpathlineto{\pgfqpoint{0.907331in}{4.044615in}}%
\pgfpathlineto{\pgfqpoint{0.922976in}{4.006880in}}%
\pgfpathlineto{\pgfqpoint{0.938620in}{4.013272in}}%
\pgfpathlineto{\pgfqpoint{0.954265in}{4.119970in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{4.506350in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{4.648987in}}%
\pgfpathlineto{\pgfqpoint{1.016842in}{4.728412in}}%
\pgfpathlineto{\pgfqpoint{1.032487in}{4.701192in}}%
\pgfpathlineto{\pgfqpoint{1.048131in}{4.684763in}}%
\pgfpathlineto{\pgfqpoint{1.079420in}{4.804227in}}%
\pgfpathlineto{\pgfqpoint{1.095065in}{4.868112in}}%
\pgfpathlineto{\pgfqpoint{1.126353in}{5.036724in}}%
\pgfpathlineto{\pgfqpoint{1.141998in}{5.050590in}}%
\pgfpathlineto{\pgfqpoint{1.157642in}{4.995344in}}%
\pgfpathlineto{\pgfqpoint{1.188931in}{4.801278in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{4.567021in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{4.474290in}}%
\pgfpathlineto{\pgfqpoint{1.251509in}{4.348369in}}%
\pgfpathlineto{\pgfqpoint{1.267153in}{4.176383in}}%
\pgfpathlineto{\pgfqpoint{1.282798in}{4.057790in}}%
\pgfpathlineto{\pgfqpoint{1.298442in}{4.014118in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{4.019397in}}%
\pgfpathlineto{\pgfqpoint{1.329731in}{4.126456in}}%
\pgfpathlineto{\pgfqpoint{1.345375in}{4.303356in}}%
\pgfpathlineto{\pgfqpoint{1.361020in}{4.499361in}}%
\pgfpathlineto{\pgfqpoint{1.376664in}{4.646327in}}%
\pgfpathlineto{\pgfqpoint{1.392309in}{4.734256in}}%
\pgfpathlineto{\pgfqpoint{1.407953in}{4.738134in}}%
\pgfpathlineto{\pgfqpoint{1.423598in}{4.735258in}}%
\pgfpathlineto{\pgfqpoint{1.439242in}{4.792829in}}%
\pgfpathlineto{\pgfqpoint{1.486175in}{4.995536in}}%
\pgfpathlineto{\pgfqpoint{1.501820in}{5.040215in}}%
\pgfpathlineto{\pgfqpoint{1.517464in}{5.020681in}}%
\pgfpathlineto{\pgfqpoint{1.533109in}{4.968723in}}%
\pgfpathlineto{\pgfqpoint{1.564397in}{4.802865in}}%
\pgfpathlineto{\pgfqpoint{1.595686in}{4.513102in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{4.443535in}}%
\pgfpathlineto{\pgfqpoint{1.626975in}{4.392051in}}%
\pgfpathlineto{\pgfqpoint{1.658264in}{4.137623in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{4.076041in}}%
\pgfpathlineto{\pgfqpoint{1.689553in}{4.060763in}}%
\pgfpathlineto{\pgfqpoint{1.720842in}{4.173809in}}%
\pgfpathlineto{\pgfqpoint{1.736486in}{4.256998in}}%
\pgfpathlineto{\pgfqpoint{1.752131in}{4.373299in}}%
\pgfpathlineto{\pgfqpoint{1.767775in}{4.504895in}}%
\pgfpathlineto{\pgfqpoint{1.783419in}{4.602235in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{4.678679in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{4.740773in}}%
\pgfpathlineto{\pgfqpoint{1.830353in}{4.771599in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{4.779261in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{4.791379in}}%
\pgfpathlineto{\pgfqpoint{1.877286in}{4.817735in}}%
\pgfpathlineto{\pgfqpoint{1.892930in}{4.820486in}}%
\pgfpathlineto{\pgfqpoint{1.908575in}{4.775806in}}%
\pgfpathlineto{\pgfqpoint{1.924219in}{4.710016in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{4.651865in}}%
\pgfpathlineto{\pgfqpoint{1.971153in}{4.520375in}}%
\pgfpathlineto{\pgfqpoint{1.986797in}{4.489845in}}%
\pgfpathlineto{\pgfqpoint{2.002441in}{4.452965in}}%
\pgfpathlineto{\pgfqpoint{2.033730in}{4.182174in}}%
\pgfpathlineto{\pgfqpoint{2.049375in}{4.105283in}}%
\pgfpathlineto{\pgfqpoint{2.065019in}{4.078727in}}%
\pgfpathlineto{\pgfqpoint{2.096308in}{4.140714in}}%
\pgfpathlineto{\pgfqpoint{2.111953in}{4.192696in}}%
\pgfpathlineto{\pgfqpoint{2.127597in}{4.266551in}}%
\pgfpathlineto{\pgfqpoint{2.158886in}{4.455667in}}%
\pgfpathlineto{\pgfqpoint{2.190175in}{4.677805in}}%
\pgfpathlineto{\pgfqpoint{2.205819in}{4.759661in}}%
\pgfpathlineto{\pgfqpoint{2.221464in}{4.797252in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{4.820178in}}%
\pgfpathlineto{\pgfqpoint{2.252752in}{4.849063in}}%
\pgfpathlineto{\pgfqpoint{2.268397in}{4.861267in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{4.811081in}}%
\pgfpathlineto{\pgfqpoint{2.299686in}{4.739340in}}%
\pgfpathlineto{\pgfqpoint{2.315330in}{4.679804in}}%
\pgfpathlineto{\pgfqpoint{2.330975in}{4.594038in}}%
\pgfpathlineto{\pgfqpoint{2.362263in}{4.386123in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{4.264337in}}%
\pgfpathlineto{\pgfqpoint{2.393552in}{4.125074in}}%
\pgfpathlineto{\pgfqpoint{2.409197in}{4.033954in}}%
\pgfpathlineto{\pgfqpoint{2.424841in}{4.001603in}}%
\pgfpathlineto{\pgfqpoint{2.440486in}{4.009966in}}%
\pgfpathlineto{\pgfqpoint{2.456130in}{4.128036in}}%
\pgfpathlineto{\pgfqpoint{2.487419in}{4.503508in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{4.628415in}}%
\pgfpathlineto{\pgfqpoint{2.518708in}{4.677465in}}%
\pgfpathlineto{\pgfqpoint{2.534352in}{4.638106in}}%
\pgfpathlineto{\pgfqpoint{2.549997in}{4.622251in}}%
\pgfpathlineto{\pgfqpoint{2.596930in}{4.755382in}}%
\pgfpathlineto{\pgfqpoint{2.612574in}{4.831685in}}%
\pgfpathlineto{\pgfqpoint{2.628219in}{4.935189in}}%
\pgfpathlineto{\pgfqpoint{2.643863in}{4.964141in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{4.908030in}}%
\pgfpathlineto{\pgfqpoint{2.690796in}{4.653528in}}%
\pgfpathlineto{\pgfqpoint{2.706441in}{4.518970in}}%
\pgfpathlineto{\pgfqpoint{2.722085in}{4.412557in}}%
\pgfpathlineto{\pgfqpoint{2.737730in}{4.318770in}}%
\pgfpathlineto{\pgfqpoint{2.769019in}{4.103404in}}%
\pgfpathlineto{\pgfqpoint{2.784663in}{4.023219in}}%
\pgfpathlineto{\pgfqpoint{2.800307in}{3.993844in}}%
\pgfpathlineto{\pgfqpoint{2.815952in}{4.001378in}}%
\pgfpathlineto{\pgfqpoint{2.831596in}{4.102662in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{4.486299in}}%
\pgfpathlineto{\pgfqpoint{2.878530in}{4.628230in}}%
\pgfpathlineto{\pgfqpoint{2.894174in}{4.692811in}}%
\pgfpathlineto{\pgfqpoint{2.909818in}{4.648737in}}%
\pgfpathlineto{\pgfqpoint{2.925463in}{4.621993in}}%
\pgfpathlineto{\pgfqpoint{2.941107in}{4.667874in}}%
\pgfpathlineto{\pgfqpoint{2.956752in}{4.722579in}}%
\pgfpathlineto{\pgfqpoint{2.972396in}{4.784785in}}%
\pgfpathlineto{\pgfqpoint{2.988041in}{4.871472in}}%
\pgfpathlineto{\pgfqpoint{3.003685in}{4.980206in}}%
\pgfpathlineto{\pgfqpoint{3.019330in}{5.009524in}}%
\pgfpathlineto{\pgfqpoint{3.034974in}{4.964265in}}%
\pgfpathlineto{\pgfqpoint{3.066263in}{4.714612in}}%
\pgfpathlineto{\pgfqpoint{3.081907in}{4.580685in}}%
\pgfpathlineto{\pgfqpoint{3.128841in}{4.255694in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{4.123767in}}%
\pgfpathlineto{\pgfqpoint{3.160129in}{4.033859in}}%
\pgfpathlineto{\pgfqpoint{3.175774in}{4.000488in}}%
\pgfpathlineto{\pgfqpoint{3.191418in}{4.005516in}}%
\pgfpathlineto{\pgfqpoint{3.207063in}{4.106482in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{4.491640in}}%
\pgfpathlineto{\pgfqpoint{3.253996in}{4.634276in}}%
\pgfpathlineto{\pgfqpoint{3.269640in}{4.703956in}}%
\pgfpathlineto{\pgfqpoint{3.285285in}{4.669561in}}%
\pgfpathlineto{\pgfqpoint{3.300929in}{4.652837in}}%
\pgfpathlineto{\pgfqpoint{3.316574in}{4.700732in}}%
\pgfpathlineto{\pgfqpoint{3.347863in}{4.828422in}}%
\pgfpathlineto{\pgfqpoint{3.363507in}{4.913649in}}%
\pgfpathlineto{\pgfqpoint{3.379151in}{5.014264in}}%
\pgfpathlineto{\pgfqpoint{3.394796in}{5.029211in}}%
\pgfpathlineto{\pgfqpoint{3.410440in}{4.982073in}}%
\pgfpathlineto{\pgfqpoint{3.441729in}{4.738789in}}%
\pgfpathlineto{\pgfqpoint{3.457374in}{4.611189in}}%
\pgfpathlineto{\pgfqpoint{3.504307in}{4.287471in}}%
\pgfpathlineto{\pgfqpoint{3.519951in}{4.144091in}}%
\pgfpathlineto{\pgfqpoint{3.535596in}{4.044615in}}%
\pgfpathlineto{\pgfqpoint{3.551240in}{4.006880in}}%
\pgfpathlineto{\pgfqpoint{3.566885in}{4.013272in}}%
\pgfpathlineto{\pgfqpoint{3.582529in}{4.119970in}}%
\pgfpathlineto{\pgfqpoint{3.613818in}{4.506350in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{4.648987in}}%
\pgfpathlineto{\pgfqpoint{3.645107in}{4.728412in}}%
\pgfpathlineto{\pgfqpoint{3.660751in}{4.701192in}}%
\pgfpathlineto{\pgfqpoint{3.676396in}{4.684763in}}%
\pgfpathlineto{\pgfqpoint{3.707684in}{4.804227in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{4.868112in}}%
\pgfpathlineto{\pgfqpoint{3.754618in}{5.036724in}}%
\pgfpathlineto{\pgfqpoint{3.770262in}{5.050590in}}%
\pgfpathlineto{\pgfqpoint{3.785907in}{4.995344in}}%
\pgfpathlineto{\pgfqpoint{3.817195in}{4.801278in}}%
\pgfpathlineto{\pgfqpoint{3.848484in}{4.567021in}}%
\pgfpathlineto{\pgfqpoint{3.864129in}{4.474290in}}%
\pgfpathlineto{\pgfqpoint{3.879773in}{4.348369in}}%
\pgfpathlineto{\pgfqpoint{3.895418in}{4.176383in}}%
\pgfpathlineto{\pgfqpoint{3.911062in}{4.057790in}}%
\pgfpathlineto{\pgfqpoint{3.926707in}{4.014118in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{4.019397in}}%
\pgfpathlineto{\pgfqpoint{3.957995in}{4.126456in}}%
\pgfpathlineto{\pgfqpoint{3.973640in}{4.303356in}}%
\pgfpathlineto{\pgfqpoint{3.989284in}{4.499361in}}%
\pgfpathlineto{\pgfqpoint{4.004929in}{4.646327in}}%
\pgfpathlineto{\pgfqpoint{4.020573in}{4.734256in}}%
\pgfpathlineto{\pgfqpoint{4.036218in}{4.738134in}}%
\pgfpathlineto{\pgfqpoint{4.051862in}{4.735258in}}%
\pgfpathlineto{\pgfqpoint{4.067506in}{4.792829in}}%
\pgfpathlineto{\pgfqpoint{4.114440in}{4.995536in}}%
\pgfpathlineto{\pgfqpoint{4.130084in}{5.040215in}}%
\pgfpathlineto{\pgfqpoint{4.145729in}{5.020681in}}%
\pgfpathlineto{\pgfqpoint{4.161373in}{4.968723in}}%
\pgfpathlineto{\pgfqpoint{4.192662in}{4.802865in}}%
\pgfpathlineto{\pgfqpoint{4.223951in}{4.513102in}}%
\pgfpathlineto{\pgfqpoint{4.239595in}{4.443535in}}%
\pgfpathlineto{\pgfqpoint{4.255240in}{4.392051in}}%
\pgfpathlineto{\pgfqpoint{4.286528in}{4.137623in}}%
\pgfpathlineto{\pgfqpoint{4.302173in}{4.076041in}}%
\pgfpathlineto{\pgfqpoint{4.317817in}{4.060763in}}%
\pgfpathlineto{\pgfqpoint{4.349106in}{4.173809in}}%
\pgfpathlineto{\pgfqpoint{4.364751in}{4.256998in}}%
\pgfpathlineto{\pgfqpoint{4.380395in}{4.373299in}}%
\pgfpathlineto{\pgfqpoint{4.396039in}{4.504895in}}%
\pgfpathlineto{\pgfqpoint{4.411684in}{4.602235in}}%
\pgfpathlineto{\pgfqpoint{4.427328in}{4.678679in}}%
\pgfpathlineto{\pgfqpoint{4.442973in}{4.740773in}}%
\pgfpathlineto{\pgfqpoint{4.458617in}{4.771599in}}%
\pgfpathlineto{\pgfqpoint{4.474262in}{4.779261in}}%
\pgfpathlineto{\pgfqpoint{4.489906in}{4.791379in}}%
\pgfpathlineto{\pgfqpoint{4.505550in}{4.817735in}}%
\pgfpathlineto{\pgfqpoint{4.521195in}{4.820486in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{4.775806in}}%
\pgfpathlineto{\pgfqpoint{4.552484in}{4.710016in}}%
\pgfpathlineto{\pgfqpoint{4.568128in}{4.651865in}}%
\pgfpathlineto{\pgfqpoint{4.599417in}{4.520375in}}%
\pgfpathlineto{\pgfqpoint{4.615061in}{4.489845in}}%
\pgfpathlineto{\pgfqpoint{4.630706in}{4.452965in}}%
\pgfpathlineto{\pgfqpoint{4.661995in}{4.182174in}}%
\pgfpathlineto{\pgfqpoint{4.677639in}{4.105283in}}%
\pgfpathlineto{\pgfqpoint{4.693284in}{4.078727in}}%
\pgfpathlineto{\pgfqpoint{4.724572in}{4.140714in}}%
\pgfpathlineto{\pgfqpoint{4.740217in}{4.192696in}}%
\pgfpathlineto{\pgfqpoint{4.755861in}{4.266551in}}%
\pgfpathlineto{\pgfqpoint{4.787150in}{4.455667in}}%
\pgfpathlineto{\pgfqpoint{4.818439in}{4.677805in}}%
\pgfpathlineto{\pgfqpoint{4.834083in}{4.759661in}}%
\pgfpathlineto{\pgfqpoint{4.849728in}{4.797252in}}%
\pgfpathlineto{\pgfqpoint{4.865372in}{4.820178in}}%
\pgfpathlineto{\pgfqpoint{4.881017in}{4.849063in}}%
\pgfpathlineto{\pgfqpoint{4.896661in}{4.861267in}}%
\pgfpathlineto{\pgfqpoint{4.912306in}{4.811081in}}%
\pgfpathlineto{\pgfqpoint{4.927950in}{4.739340in}}%
\pgfpathlineto{\pgfqpoint{4.943595in}{4.679804in}}%
\pgfpathlineto{\pgfqpoint{4.959239in}{4.594038in}}%
\pgfpathlineto{\pgfqpoint{4.990528in}{4.386123in}}%
\pgfpathlineto{\pgfqpoint{5.006172in}{4.264337in}}%
\pgfpathlineto{\pgfqpoint{5.021817in}{4.125074in}}%
\pgfpathlineto{\pgfqpoint{5.037461in}{4.033954in}}%
\pgfpathlineto{\pgfqpoint{5.053106in}{4.001603in}}%
\pgfpathlineto{\pgfqpoint{5.068750in}{4.009966in}}%
\pgfpathlineto{\pgfqpoint{5.084394in}{4.128036in}}%
\pgfpathlineto{\pgfqpoint{5.115683in}{4.503508in}}%
\pgfpathlineto{\pgfqpoint{5.131328in}{4.628415in}}%
\pgfpathlineto{\pgfqpoint{5.146972in}{4.677465in}}%
\pgfpathlineto{\pgfqpoint{5.162617in}{4.638106in}}%
\pgfpathlineto{\pgfqpoint{5.178261in}{4.622251in}}%
\pgfpathlineto{\pgfqpoint{5.225194in}{4.755382in}}%
\pgfpathlineto{\pgfqpoint{5.240839in}{4.831685in}}%
\pgfpathlineto{\pgfqpoint{5.256483in}{4.935189in}}%
\pgfpathlineto{\pgfqpoint{5.272128in}{4.964141in}}%
\pgfpathlineto{\pgfqpoint{5.287772in}{4.908030in}}%
\pgfpathlineto{\pgfqpoint{5.319061in}{4.653528in}}%
\pgfpathlineto{\pgfqpoint{5.334705in}{4.518970in}}%
\pgfpathlineto{\pgfqpoint{5.350350in}{4.412557in}}%
\pgfpathlineto{\pgfqpoint{5.365994in}{4.318770in}}%
\pgfpathlineto{\pgfqpoint{5.397283in}{4.103404in}}%
\pgfpathlineto{\pgfqpoint{5.412927in}{4.023219in}}%
\pgfpathlineto{\pgfqpoint{5.428572in}{3.993844in}}%
\pgfpathlineto{\pgfqpoint{5.444216in}{4.001378in}}%
\pgfpathlineto{\pgfqpoint{5.459861in}{4.102662in}}%
\pgfpathlineto{\pgfqpoint{5.491150in}{4.486299in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{4.628230in}}%
\pgfpathlineto{\pgfqpoint{5.522438in}{4.692811in}}%
\pgfpathlineto{\pgfqpoint{5.538083in}{4.648737in}}%
\pgfpathlineto{\pgfqpoint{5.553727in}{4.621993in}}%
\pgfpathlineto{\pgfqpoint{5.569372in}{4.667874in}}%
\pgfpathlineto{\pgfqpoint{5.585016in}{4.722579in}}%
\pgfpathlineto{\pgfqpoint{5.600661in}{4.784785in}}%
\pgfpathlineto{\pgfqpoint{5.616305in}{4.871472in}}%
\pgfpathlineto{\pgfqpoint{5.631949in}{4.980206in}}%
\pgfpathlineto{\pgfqpoint{5.647594in}{5.009524in}}%
\pgfpathlineto{\pgfqpoint{5.663238in}{4.964265in}}%
\pgfpathlineto{\pgfqpoint{5.694527in}{4.714612in}}%
\pgfpathlineto{\pgfqpoint{5.710172in}{4.580685in}}%
\pgfpathlineto{\pgfqpoint{5.757105in}{4.255694in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{4.123767in}}%
\pgfpathlineto{\pgfqpoint{5.786638in}{4.043948in}}%
\pgfpathlineto{\pgfqpoint{5.786638in}{4.043948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772749in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{3.941007in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{3.941007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{5.103427in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{5.103427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144485in,y=5.186760in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle \tilde{x}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{3.554188in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{3.554188in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{2.391768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891687in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{0.891687in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642620in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{1.642620in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393552in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{2.393552in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144485in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519951in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{3.519951in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270884in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{4.270884in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021817in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{5.021817in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772749in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{2.796088in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{2.796088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236785in, y=2.752685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{3.301488in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{3.301488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236785in, y=3.258085in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{2.391768in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502332in}{3.301488in}}%
\pgfpathlineto{\pgfqpoint{1.626975in}{3.301488in}}%
\pgfpathlineto{\pgfqpoint{1.642620in}{3.011128in}}%
\pgfpathlineto{\pgfqpoint{2.002441in}{3.011128in}}%
\pgfpathlineto{\pgfqpoint{2.018086in}{2.505973in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{2.505973in}}%
\pgfpathlineto{\pgfqpoint{2.393552in}{3.301488in}}%
\pgfpathlineto{\pgfqpoint{5.786638in}{3.301488in}}%
\pgfpathlineto{\pgfqpoint{5.786638in}{3.301488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772749in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{2.391768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{3.554188in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{3.554188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144485in,y=3.637521in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Component \(\displaystyle \tilde{x}^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{2.004949in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{2.004949in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{0.842528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891687in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{0.891687in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908874in, y=0.665870in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011{-}08{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642620in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{1.642620in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659806in, y=0.665870in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011{-}08{-}27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393552in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{2.393552in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410739in, y=0.665870in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011{-}08{-}29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144485in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161672in, y=0.665870in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011{-}08{-}31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519951in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{3.519951in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537138in, y=0.665870in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011{-}09{-}01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270884in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{4.270884in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.288071in, y=0.665870in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011{-}09{-}03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021817in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{5.021817in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039003in, y=0.665870in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011{-}09{-}05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772749in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789936in, y=0.665870in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2011{-}09{-}07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{0.899232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336707in, y=0.855829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{1.466266in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{1.466266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144000in, y=1.422863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502332in}{1.137622in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{0.531865in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{0.547509in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{0.563154in}{0.950548in}}%
\pgfpathlineto{\pgfqpoint{0.578798in}{1.032768in}}%
\pgfpathlineto{\pgfqpoint{0.594443in}{1.160635in}}%
\pgfpathlineto{\pgfqpoint{0.610087in}{1.343220in}}%
\pgfpathlineto{\pgfqpoint{0.625732in}{1.460312in}}%
\pgfpathlineto{\pgfqpoint{0.641376in}{1.500855in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{0.672665in}{1.465416in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{1.522970in}}%
\pgfpathlineto{\pgfqpoint{0.703954in}{1.507660in}}%
\pgfpathlineto{\pgfqpoint{0.719598in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{0.750887in}{1.715761in}}%
\pgfpathlineto{\pgfqpoint{0.766531in}{1.699317in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.665579in}}%
\pgfpathlineto{\pgfqpoint{0.797820in}{1.592431in}}%
\pgfpathlineto{\pgfqpoint{0.829109in}{1.351725in}}%
\pgfpathlineto{\pgfqpoint{0.844754in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{0.860398in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{0.876042in}{1.169991in}}%
\pgfpathlineto{\pgfqpoint{0.891687in}{1.054883in}}%
\pgfpathlineto{\pgfqpoint{0.907331in}{0.982019in}}%
\pgfpathlineto{\pgfqpoint{0.922976in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{0.938620in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{0.954265in}{1.046944in}}%
\pgfpathlineto{\pgfqpoint{0.969909in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{1.351158in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{1.452374in}}%
\pgfpathlineto{\pgfqpoint{1.016842in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{1.032487in}{1.489798in}}%
\pgfpathlineto{\pgfqpoint{1.048131in}{1.463431in}}%
\pgfpathlineto{\pgfqpoint{1.063776in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{1.095065in}{1.601504in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{1.616530in}}%
\pgfpathlineto{\pgfqpoint{1.126353in}{1.700735in}}%
\pgfpathlineto{\pgfqpoint{1.141998in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{1.157642in}{1.669831in}}%
\pgfpathlineto{\pgfqpoint{1.188931in}{1.456627in}}%
\pgfpathlineto{\pgfqpoint{1.204576in}{1.371004in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{1.251509in}{1.173109in}}%
\pgfpathlineto{\pgfqpoint{1.267153in}{1.069909in}}%
\pgfpathlineto{\pgfqpoint{1.282798in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{1.298442in}{0.967276in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{1.329731in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{1.345375in}{1.160918in}}%
\pgfpathlineto{\pgfqpoint{1.376664in}{1.460029in}}%
\pgfpathlineto{\pgfqpoint{1.392309in}{1.536578in}}%
\pgfpathlineto{\pgfqpoint{1.407953in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{1.423598in}{1.553873in}}%
\pgfpathlineto{\pgfqpoint{1.439242in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{1.454886in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{1.470531in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.486175in}{1.721432in}}%
\pgfpathlineto{\pgfqpoint{1.501820in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{1.517464in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{1.533109in}{1.737592in}}%
\pgfpathlineto{\pgfqpoint{1.548753in}{1.544517in}}%
\pgfpathlineto{\pgfqpoint{1.564397in}{1.473071in}}%
\pgfpathlineto{\pgfqpoint{1.595686in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.626975in}{1.208549in}}%
\pgfpathlineto{\pgfqpoint{1.642620in}{1.119241in}}%
\pgfpathlineto{\pgfqpoint{1.658264in}{1.051197in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{1.689553in}{1.010371in}}%
\pgfpathlineto{\pgfqpoint{1.705197in}{1.072461in}}%
\pgfpathlineto{\pgfqpoint{1.720842in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{1.736486in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{1.752131in}{1.188986in}}%
\pgfpathlineto{\pgfqpoint{1.767775in}{1.219606in}}%
\pgfpathlineto{\pgfqpoint{1.783419in}{1.258448in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{1.830353in}{1.194940in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.147593in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{1.118391in}}%
\pgfpathlineto{\pgfqpoint{1.877286in}{1.097694in}}%
\pgfpathlineto{\pgfqpoint{1.892930in}{1.069342in}}%
\pgfpathlineto{\pgfqpoint{1.908575in}{1.046094in}}%
\pgfpathlineto{\pgfqpoint{1.924219in}{1.007535in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{1.955508in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{1.971153in}{0.957353in}}%
\pgfpathlineto{\pgfqpoint{1.986797in}{0.957920in}}%
\pgfpathlineto{\pgfqpoint{2.002441in}{0.936940in}}%
\pgfpathlineto{\pgfqpoint{2.033730in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{2.049375in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{2.096308in}{0.908304in}}%
\pgfpathlineto{\pgfqpoint{2.111953in}{0.913975in}}%
\pgfpathlineto{\pgfqpoint{2.127597in}{0.916526in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{0.913975in}}%
\pgfpathlineto{\pgfqpoint{2.158886in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{0.939491in}}%
\pgfpathlineto{\pgfqpoint{2.190175in}{0.947713in}}%
\pgfpathlineto{\pgfqpoint{2.205819in}{0.978050in}}%
\pgfpathlineto{\pgfqpoint{2.221464in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{2.252752in}{1.065089in}}%
\pgfpathlineto{\pgfqpoint{2.268397in}{1.101663in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{1.051481in}}%
\pgfpathlineto{\pgfqpoint{2.299686in}{1.049496in}}%
\pgfpathlineto{\pgfqpoint{2.315330in}{1.076430in}}%
\pgfpathlineto{\pgfqpoint{2.346619in}{1.020861in}}%
\pgfpathlineto{\pgfqpoint{2.362263in}{1.014623in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{2.393552in}{0.962173in}}%
\pgfpathlineto{\pgfqpoint{2.409197in}{0.938074in}}%
\pgfpathlineto{\pgfqpoint{2.424841in}{0.927300in}}%
\pgfpathlineto{\pgfqpoint{2.440486in}{0.926166in}}%
\pgfpathlineto{\pgfqpoint{2.456130in}{0.951115in}}%
\pgfpathlineto{\pgfqpoint{2.471774in}{1.027098in}}%
\pgfpathlineto{\pgfqpoint{2.487419in}{1.207415in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{1.355127in}}%
\pgfpathlineto{\pgfqpoint{2.518708in}{1.422888in}}%
\pgfpathlineto{\pgfqpoint{2.534352in}{1.528073in}}%
\pgfpathlineto{\pgfqpoint{2.549997in}{1.556141in}}%
\pgfpathlineto{\pgfqpoint{2.565641in}{1.545367in}}%
\pgfpathlineto{\pgfqpoint{2.581285in}{1.574853in}}%
\pgfpathlineto{\pgfqpoint{2.596930in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{2.612574in}{1.636376in}}%
\pgfpathlineto{\pgfqpoint{2.628219in}{1.766794in}}%
\pgfpathlineto{\pgfqpoint{2.643863in}{1.807621in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{2.675152in}{1.771614in}}%
\pgfpathlineto{\pgfqpoint{2.706441in}{1.410130in}}%
\pgfpathlineto{\pgfqpoint{2.722085in}{1.287934in}}%
\pgfpathlineto{\pgfqpoint{2.737730in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{2.753374in}{1.151562in}}%
\pgfpathlineto{\pgfqpoint{2.769019in}{1.038439in}}%
\pgfpathlineto{\pgfqpoint{2.784663in}{0.968977in}}%
\pgfpathlineto{\pgfqpoint{2.800307in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{2.815952in}{0.964157in}}%
\pgfpathlineto{\pgfqpoint{2.831596in}{1.048929in}}%
\pgfpathlineto{\pgfqpoint{2.847241in}{1.195507in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.397939in}}%
\pgfpathlineto{\pgfqpoint{2.878530in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{2.894174in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{2.909818in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{2.925463in}{1.591864in}}%
\pgfpathlineto{\pgfqpoint{2.941107in}{1.585910in}}%
\pgfpathlineto{\pgfqpoint{2.956752in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{2.972396in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{2.988041in}{1.663027in}}%
\pgfpathlineto{\pgfqpoint{3.003685in}{1.750917in}}%
\pgfpathlineto{\pgfqpoint{3.019330in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{3.034974in}{1.668697in}}%
\pgfpathlineto{\pgfqpoint{3.050618in}{1.777851in}}%
\pgfpathlineto{\pgfqpoint{3.066263in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{3.081907in}{1.416084in}}%
\pgfpathlineto{\pgfqpoint{3.097552in}{1.310899in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{3.128841in}{1.153830in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{1.050914in}}%
\pgfpathlineto{\pgfqpoint{3.160129in}{0.975498in}}%
\pgfpathlineto{\pgfqpoint{3.175774in}{0.954518in}}%
\pgfpathlineto{\pgfqpoint{3.191418in}{0.963590in}}%
\pgfpathlineto{\pgfqpoint{3.207063in}{1.034470in}}%
\pgfpathlineto{\pgfqpoint{3.222707in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{1.358246in}}%
\pgfpathlineto{\pgfqpoint{3.253996in}{1.505675in}}%
\pgfpathlineto{\pgfqpoint{3.269640in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{3.285285in}{1.516449in}}%
\pgfpathlineto{\pgfqpoint{3.300929in}{1.522119in}}%
\pgfpathlineto{\pgfqpoint{3.316574in}{1.626453in}}%
\pgfpathlineto{\pgfqpoint{3.332218in}{1.604906in}}%
\pgfpathlineto{\pgfqpoint{3.347863in}{1.587328in}}%
\pgfpathlineto{\pgfqpoint{3.363507in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{3.379151in}{1.726535in}}%
\pgfpathlineto{\pgfqpoint{3.394796in}{1.774166in}}%
\pgfpathlineto{\pgfqpoint{3.410440in}{1.778986in}}%
\pgfpathlineto{\pgfqpoint{3.426085in}{1.729937in}}%
\pgfpathlineto{\pgfqpoint{3.441729in}{1.562378in}}%
\pgfpathlineto{\pgfqpoint{3.457374in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{3.473018in}{1.327626in}}%
\pgfpathlineto{\pgfqpoint{3.488662in}{1.278578in}}%
\pgfpathlineto{\pgfqpoint{3.504307in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{3.519951in}{1.040423in}}%
\pgfpathlineto{\pgfqpoint{3.535596in}{0.984854in}}%
\pgfpathlineto{\pgfqpoint{3.551240in}{0.955085in}}%
\pgfpathlineto{\pgfqpoint{3.566885in}{0.965291in}}%
\pgfpathlineto{\pgfqpoint{3.582529in}{1.047511in}}%
\pgfpathlineto{\pgfqpoint{3.598173in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{3.613818in}{1.335281in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{3.645107in}{1.564080in}}%
\pgfpathlineto{\pgfqpoint{3.660751in}{1.550754in}}%
\pgfpathlineto{\pgfqpoint{3.676396in}{1.494901in}}%
\pgfpathlineto{\pgfqpoint{3.692040in}{1.328477in}}%
\pgfpathlineto{\pgfqpoint{3.707684in}{1.774733in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{1.687977in}}%
\pgfpathlineto{\pgfqpoint{3.738973in}{1.741278in}}%
\pgfpathlineto{\pgfqpoint{3.754618in}{1.785223in}}%
\pgfpathlineto{\pgfqpoint{3.770262in}{1.813858in}}%
\pgfpathlineto{\pgfqpoint{3.785907in}{1.770764in}}%
\pgfpathlineto{\pgfqpoint{3.801551in}{1.761975in}}%
\pgfpathlineto{\pgfqpoint{3.817195in}{1.638645in}}%
\pgfpathlineto{\pgfqpoint{3.832840in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{3.848484in}{1.376675in}}%
\pgfpathlineto{\pgfqpoint{3.864129in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{3.879773in}{1.212518in}}%
\pgfpathlineto{\pgfqpoint{3.895418in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{3.911062in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{3.926707in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{0.965291in}}%
\pgfpathlineto{\pgfqpoint{3.957995in}{1.058852in}}%
\pgfpathlineto{\pgfqpoint{3.973640in}{1.178780in}}%
\pgfpathlineto{\pgfqpoint{4.004929in}{1.482710in}}%
\pgfpathlineto{\pgfqpoint{4.020573in}{1.565497in}}%
\pgfpathlineto{\pgfqpoint{4.036218in}{1.596684in}}%
\pgfpathlineto{\pgfqpoint{4.051862in}{1.717462in}}%
\pgfpathlineto{\pgfqpoint{4.067506in}{1.738443in}}%
\pgfpathlineto{\pgfqpoint{4.083151in}{1.733623in}}%
\pgfpathlineto{\pgfqpoint{4.098795in}{1.816410in}}%
\pgfpathlineto{\pgfqpoint{4.114440in}{1.740144in}}%
\pgfpathlineto{\pgfqpoint{4.130084in}{1.962705in}}%
\pgfpathlineto{\pgfqpoint{4.145729in}{1.829452in}}%
\pgfpathlineto{\pgfqpoint{4.161373in}{1.805920in}}%
\pgfpathlineto{\pgfqpoint{4.177017in}{1.715478in}}%
\pgfpathlineto{\pgfqpoint{4.192662in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{4.223951in}{1.354844in}}%
\pgfpathlineto{\pgfqpoint{4.239595in}{1.313450in}}%
\pgfpathlineto{\pgfqpoint{4.255240in}{1.251077in}}%
\pgfpathlineto{\pgfqpoint{4.286528in}{1.045810in}}%
\pgfpathlineto{\pgfqpoint{4.302173in}{1.004417in}}%
\pgfpathlineto{\pgfqpoint{4.317817in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{4.333462in}{1.057151in}}%
\pgfpathlineto{\pgfqpoint{4.349106in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{4.364751in}{1.155815in}}%
\pgfpathlineto{\pgfqpoint{4.396039in}{1.319404in}}%
\pgfpathlineto{\pgfqpoint{4.411684in}{1.458328in}}%
\pgfpathlineto{\pgfqpoint{4.427328in}{1.627871in}}%
\pgfpathlineto{\pgfqpoint{4.442973in}{1.635242in}}%
\pgfpathlineto{\pgfqpoint{4.458617in}{1.613979in}}%
\pgfpathlineto{\pgfqpoint{4.474262in}{1.627871in}}%
\pgfpathlineto{\pgfqpoint{4.489906in}{1.639212in}}%
\pgfpathlineto{\pgfqpoint{4.505550in}{1.610293in}}%
\pgfpathlineto{\pgfqpoint{4.521195in}{1.610293in}}%
\pgfpathlineto{\pgfqpoint{4.568128in}{1.406161in}}%
\pgfpathlineto{\pgfqpoint{4.583773in}{1.408145in}}%
\pgfpathlineto{\pgfqpoint{4.599417in}{1.359664in}}%
\pgfpathlineto{\pgfqpoint{4.615061in}{1.290486in}}%
\pgfpathlineto{\pgfqpoint{4.630706in}{1.363349in}}%
\pgfpathlineto{\pgfqpoint{4.646350in}{1.167439in}}%
\pgfpathlineto{\pgfqpoint{4.661995in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{4.677639in}{1.034470in}}%
\pgfpathlineto{\pgfqpoint{4.693284in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{4.708928in}{1.028232in}}%
\pgfpathlineto{\pgfqpoint{4.724572in}{1.038722in}}%
\pgfpathlineto{\pgfqpoint{4.740217in}{1.061120in}}%
\pgfpathlineto{\pgfqpoint{4.755861in}{1.114988in}}%
\pgfpathlineto{\pgfqpoint{4.771506in}{1.188136in}}%
\pgfpathlineto{\pgfqpoint{4.787150in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{4.802795in}{1.508227in}}%
\pgfpathlineto{\pgfqpoint{4.818439in}{1.574853in}}%
\pgfpathlineto{\pgfqpoint{4.834083in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{4.849728in}{1.640629in}}%
\pgfpathlineto{\pgfqpoint{4.865372in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{4.881017in}{1.708106in}}%
\pgfpathlineto{\pgfqpoint{4.896661in}{1.723983in}}%
\pgfpathlineto{\pgfqpoint{4.912306in}{1.621350in}}%
\pgfpathlineto{\pgfqpoint{4.943595in}{1.481293in}}%
\pgfpathlineto{\pgfqpoint{4.959239in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{4.974883in}{1.365334in}}%
\pgfpathlineto{\pgfqpoint{4.990528in}{1.350875in}}%
\pgfpathlineto{\pgfqpoint{5.006172in}{1.230947in}}%
\pgfpathmoveto{\pgfqpoint{5.397283in}{1.013489in}}%
\pgfpathlineto{\pgfqpoint{5.412927in}{0.958203in}}%
\pgfpathlineto{\pgfqpoint{5.428572in}{0.938074in}}%
\pgfpathlineto{\pgfqpoint{5.444216in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{5.459861in}{1.041557in}}%
\pgfpathlineto{\pgfqpoint{5.475505in}{1.195507in}}%
\pgfpathlineto{\pgfqpoint{5.491150in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{1.527222in}}%
\pgfpathlineto{\pgfqpoint{5.522438in}{1.503974in}}%
\pgfpathlineto{\pgfqpoint{5.538083in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{5.553727in}{1.429692in}}%
\pgfpathlineto{\pgfqpoint{5.569372in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{5.585016in}{1.480726in}}%
\pgfpathlineto{\pgfqpoint{5.600661in}{1.486396in}}%
\pgfpathlineto{\pgfqpoint{5.616305in}{1.575420in}}%
\pgfpathlineto{\pgfqpoint{5.631949in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{5.647594in}{1.667280in}}%
\pgfpathlineto{\pgfqpoint{5.663238in}{1.638361in}}%
\pgfpathlineto{\pgfqpoint{5.678883in}{1.577688in}}%
\pgfpathlineto{\pgfqpoint{5.694527in}{1.499721in}}%
\pgfpathlineto{\pgfqpoint{5.710172in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{5.725816in}{1.304661in}}%
\pgfpathlineto{\pgfqpoint{5.741460in}{1.208266in}}%
\pgfpathlineto{\pgfqpoint{5.757105in}{1.126613in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{1.030217in}}%
\pgfpathlineto{\pgfqpoint{5.786638in}{0.969053in}}%
\pgfpathlineto{\pgfqpoint{5.786638in}{0.969053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516221in}{0.842528in}}{\pgfqpoint{5.256529in}{1.162420in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502332in}{1.135228in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{1.046591in}}%
\pgfpathlineto{\pgfqpoint{0.531865in}{0.978553in}}%
\pgfpathlineto{\pgfqpoint{0.547509in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{0.563154in}{0.957102in}}%
\pgfpathlineto{\pgfqpoint{0.578798in}{1.033497in}}%
\pgfpathlineto{\pgfqpoint{0.610087in}{1.324906in}}%
\pgfpathlineto{\pgfqpoint{0.625732in}{1.432813in}}%
\pgfpathlineto{\pgfqpoint{0.641376in}{1.485516in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{1.459479in}}%
\pgfpathlineto{\pgfqpoint{0.672665in}{1.446812in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{1.483031in}}%
\pgfpathlineto{\pgfqpoint{0.719598in}{1.579593in}}%
\pgfpathlineto{\pgfqpoint{0.735243in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{0.750887in}{1.720134in}}%
\pgfpathlineto{\pgfqpoint{0.766531in}{1.731418in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.695740in}}%
\pgfpathlineto{\pgfqpoint{0.813465in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{0.829109in}{1.415165in}}%
\pgfpathlineto{\pgfqpoint{0.876042in}{1.170305in}}%
\pgfpathlineto{\pgfqpoint{0.891687in}{1.061867in}}%
\pgfpathlineto{\pgfqpoint{0.907331in}{0.986636in}}%
\pgfpathlineto{\pgfqpoint{0.922976in}{0.958098in}}%
\pgfpathlineto{\pgfqpoint{0.938620in}{0.962930in}}%
\pgfpathlineto{\pgfqpoint{0.954265in}{1.043610in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{1.443593in}}%
\pgfpathlineto{\pgfqpoint{1.016842in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{1.032487in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{1.048131in}{1.470598in}}%
\pgfpathlineto{\pgfqpoint{1.079420in}{1.560884in}}%
\pgfpathlineto{\pgfqpoint{1.095065in}{1.609163in}}%
\pgfpathlineto{\pgfqpoint{1.126353in}{1.736588in}}%
\pgfpathlineto{\pgfqpoint{1.141998in}{1.747048in}}%
\pgfpathlineto{\pgfqpoint{1.157642in}{1.705265in}}%
\pgfpathlineto{\pgfqpoint{1.188931in}{1.558535in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{1.251509in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{1.267153in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{1.282798in}{0.996539in}}%
\pgfpathlineto{\pgfqpoint{1.298442in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{0.967519in}}%
\pgfpathlineto{\pgfqpoint{1.329731in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{1.345375in}{1.182098in}}%
\pgfpathlineto{\pgfqpoint{1.361020in}{1.330205in}}%
\pgfpathlineto{\pgfqpoint{1.376664in}{1.441248in}}%
\pgfpathlineto{\pgfqpoint{1.392309in}{1.507676in}}%
\pgfpathlineto{\pgfqpoint{1.407953in}{1.510592in}}%
\pgfpathlineto{\pgfqpoint{1.423598in}{1.508403in}}%
\pgfpathlineto{\pgfqpoint{1.439242in}{1.551887in}}%
\pgfpathlineto{\pgfqpoint{1.486175in}{1.704985in}}%
\pgfpathlineto{\pgfqpoint{1.501820in}{1.738719in}}%
\pgfpathlineto{\pgfqpoint{1.517464in}{1.723940in}}%
\pgfpathlineto{\pgfqpoint{1.533109in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{1.564397in}{1.559336in}}%
\pgfpathlineto{\pgfqpoint{1.595686in}{1.340422in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{1.287863in}}%
\pgfpathlineto{\pgfqpoint{1.626975in}{1.248965in}}%
\pgfpathlineto{\pgfqpoint{1.642620in}{1.077965in}}%
\pgfpathlineto{\pgfqpoint{1.658264in}{1.011521in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{0.978368in}}%
\pgfpathlineto{\pgfqpoint{1.689553in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{1.720842in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{1.736486in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{1.752131in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{1.767775in}{1.209181in}}%
\pgfpathlineto{\pgfqpoint{1.783419in}{1.261564in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{1.302697in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{1.336105in}}%
\pgfpathlineto{\pgfqpoint{1.830353in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.356795in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{1.363304in}}%
\pgfpathlineto{\pgfqpoint{1.877286in}{1.377475in}}%
\pgfpathlineto{\pgfqpoint{1.892930in}{1.378943in}}%
\pgfpathlineto{\pgfqpoint{1.908575in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{1.924219in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{1.955508in}{1.253488in}}%
\pgfpathlineto{\pgfqpoint{1.971153in}{1.217405in}}%
\pgfpathlineto{\pgfqpoint{1.986797in}{1.200971in}}%
\pgfpathlineto{\pgfqpoint{2.002441in}{1.181121in}}%
\pgfpathlineto{\pgfqpoint{2.018086in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{2.033730in}{0.939928in}}%
\pgfpathlineto{\pgfqpoint{2.049375in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{2.065019in}{0.923296in}}%
\pgfpathlineto{\pgfqpoint{2.096308in}{0.933260in}}%
\pgfpathlineto{\pgfqpoint{2.111953in}{0.941615in}}%
\pgfpathlineto{\pgfqpoint{2.127597in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{2.158886in}{0.983882in}}%
\pgfpathlineto{\pgfqpoint{2.190175in}{1.019583in}}%
\pgfpathlineto{\pgfqpoint{2.205819in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{2.221464in}{1.038776in}}%
\pgfpathlineto{\pgfqpoint{2.268397in}{1.049055in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{1.040986in}}%
\pgfpathlineto{\pgfqpoint{2.299686in}{1.029454in}}%
\pgfpathlineto{\pgfqpoint{2.315330in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{2.330975in}{1.006098in}}%
\pgfpathlineto{\pgfqpoint{2.362263in}{0.972683in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{2.393552in}{1.047132in}}%
\pgfpathlineto{\pgfqpoint{2.409197in}{0.978385in}}%
\pgfpathlineto{\pgfqpoint{2.424841in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{2.440486in}{0.960285in}}%
\pgfpathlineto{\pgfqpoint{2.456130in}{1.049354in}}%
\pgfpathlineto{\pgfqpoint{2.487419in}{1.332584in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{1.426796in}}%
\pgfpathlineto{\pgfqpoint{2.518708in}{1.463785in}}%
\pgfpathlineto{\pgfqpoint{2.534352in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{2.549997in}{1.422113in}}%
\pgfpathlineto{\pgfqpoint{2.596930in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{2.612574in}{1.580027in}}%
\pgfpathlineto{\pgfqpoint{2.628219in}{1.658075in}}%
\pgfpathlineto{\pgfqpoint{2.643863in}{1.679894in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{1.637560in}}%
\pgfpathlineto{\pgfqpoint{2.690796in}{1.445598in}}%
\pgfpathlineto{\pgfqpoint{2.706441in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.722085in}{1.263857in}}%
\pgfpathlineto{\pgfqpoint{2.737730in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.769019in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{2.784663in}{0.970249in}}%
\pgfpathlineto{\pgfqpoint{2.800307in}{0.948098in}}%
\pgfpathlineto{\pgfqpoint{2.815952in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{2.831596in}{1.030143in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.319381in}}%
\pgfpathlineto{\pgfqpoint{2.878530in}{1.426379in}}%
\pgfpathlineto{\pgfqpoint{2.894174in}{1.475056in}}%
\pgfpathlineto{\pgfqpoint{2.909818in}{1.441816in}}%
\pgfpathlineto{\pgfqpoint{2.925463in}{1.421642in}}%
\pgfpathlineto{\pgfqpoint{2.941107in}{1.456218in}}%
\pgfpathlineto{\pgfqpoint{2.956752in}{1.497445in}}%
\pgfpathlineto{\pgfqpoint{2.972396in}{1.544324in}}%
\pgfpathlineto{\pgfqpoint{2.988041in}{1.609656in}}%
\pgfpathlineto{\pgfqpoint{3.003685in}{1.691602in}}%
\pgfpathlineto{\pgfqpoint{3.019330in}{1.713684in}}%
\pgfpathlineto{\pgfqpoint{3.034974in}{1.679551in}}%
\pgfpathlineto{\pgfqpoint{3.066263in}{1.491344in}}%
\pgfpathlineto{\pgfqpoint{3.081907in}{1.390387in}}%
\pgfpathlineto{\pgfqpoint{3.128841in}{1.145421in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{3.160129in}{0.978229in}}%
\pgfpathlineto{\pgfqpoint{3.175774in}{0.953078in}}%
\pgfpathlineto{\pgfqpoint{3.191418in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{3.207063in}{1.032950in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{3.253996in}{1.430644in}}%
\pgfpathlineto{\pgfqpoint{3.269640in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{3.285285in}{1.457206in}}%
\pgfpathlineto{\pgfqpoint{3.300929in}{1.444593in}}%
\pgfpathlineto{\pgfqpoint{3.316574in}{1.480666in}}%
\pgfpathlineto{\pgfqpoint{3.347863in}{1.576842in}}%
\pgfpathlineto{\pgfqpoint{3.363507in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{3.379151in}{1.716818in}}%
\pgfpathlineto{\pgfqpoint{3.394796in}{1.728059in}}%
\pgfpathlineto{\pgfqpoint{3.410440in}{1.692528in}}%
\pgfpathlineto{\pgfqpoint{3.441729in}{1.509223in}}%
\pgfpathlineto{\pgfqpoint{3.457374in}{1.413088in}}%
\pgfpathlineto{\pgfqpoint{3.504307in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{3.519951in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{3.535596in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{3.551240in}{0.957862in}}%
\pgfpathlineto{\pgfqpoint{3.566885in}{0.962674in}}%
\pgfpathlineto{\pgfqpoint{3.582529in}{1.043031in}}%
\pgfpathlineto{\pgfqpoint{3.613818in}{1.334007in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{1.441414in}}%
\pgfpathlineto{\pgfqpoint{3.645107in}{1.501213in}}%
\pgfpathlineto{\pgfqpoint{3.660751in}{1.480701in}}%
\pgfpathlineto{\pgfqpoint{3.676396in}{1.468316in}}%
\pgfpathlineto{\pgfqpoint{3.707684in}{1.558243in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{1.606331in}}%
\pgfpathlineto{\pgfqpoint{3.754618in}{1.733250in}}%
\pgfpathlineto{\pgfqpoint{3.770262in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{3.785907in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{3.817195in}{1.555909in}}%
\pgfpathlineto{\pgfqpoint{3.848484in}{1.379522in}}%
\pgfpathlineto{\pgfqpoint{3.864129in}{1.309702in}}%
\pgfpathlineto{\pgfqpoint{3.879773in}{1.214900in}}%
\pgfpathlineto{\pgfqpoint{3.895418in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{3.911062in}{0.996151in}}%
\pgfpathlineto{\pgfqpoint{3.926707in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{0.967247in}}%
\pgfpathlineto{\pgfqpoint{3.957995in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{3.973640in}{1.180972in}}%
\pgfpathlineto{\pgfqpoint{3.989284in}{1.328488in}}%
\pgfpathlineto{\pgfqpoint{4.004929in}{1.439089in}}%
\pgfpathlineto{\pgfqpoint{4.020573in}{1.505252in}}%
\pgfpathlineto{\pgfqpoint{4.036218in}{1.508156in}}%
\pgfpathlineto{\pgfqpoint{4.051862in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{4.067506in}{1.549287in}}%
\pgfpathlineto{\pgfqpoint{4.114440in}{1.701774in}}%
\pgfpathlineto{\pgfqpoint{4.130084in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{4.145729in}{1.720653in}}%
\pgfpathlineto{\pgfqpoint{4.161373in}{1.681537in}}%
\pgfpathlineto{\pgfqpoint{4.192662in}{1.556704in}}%
\pgfpathlineto{\pgfqpoint{4.223951in}{1.338663in}}%
\pgfpathlineto{\pgfqpoint{4.239595in}{1.286313in}}%
\pgfpathlineto{\pgfqpoint{4.255240in}{1.247570in}}%
\pgfpathlineto{\pgfqpoint{4.286528in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{4.302173in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{4.317817in}{0.998323in}}%
\pgfpathlineto{\pgfqpoint{4.349106in}{1.083352in}}%
\pgfpathlineto{\pgfqpoint{4.364751in}{1.145921in}}%
\pgfpathlineto{\pgfqpoint{4.380395in}{1.233393in}}%
\pgfpathlineto{\pgfqpoint{4.396039in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{4.411684in}{1.405566in}}%
\pgfpathlineto{\pgfqpoint{4.427328in}{1.463048in}}%
\pgfpathlineto{\pgfqpoint{4.442973in}{1.509733in}}%
\pgfpathlineto{\pgfqpoint{4.458617in}{1.532901in}}%
\pgfpathlineto{\pgfqpoint{4.474262in}{1.538648in}}%
\pgfpathlineto{\pgfqpoint{4.489906in}{1.547745in}}%
\pgfpathlineto{\pgfqpoint{4.505550in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{4.521195in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.535985in}}%
\pgfpathlineto{\pgfqpoint{4.552484in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{4.568128in}{1.442756in}}%
\pgfpathlineto{\pgfqpoint{4.599417in}{1.343861in}}%
\pgfpathlineto{\pgfqpoint{4.615061in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{4.630706in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{4.661995in}{1.089547in}}%
\pgfpathlineto{\pgfqpoint{4.677639in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{4.693284in}{1.011767in}}%
\pgfpathlineto{\pgfqpoint{4.724572in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{4.740217in}{1.097433in}}%
\pgfpathlineto{\pgfqpoint{4.755861in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{4.787150in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{4.818439in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{4.834083in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{4.849728in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{4.865372in}{1.568995in}}%
\pgfpathlineto{\pgfqpoint{4.881017in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{4.896661in}{1.599842in}}%
\pgfpathlineto{\pgfqpoint{4.912306in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{4.927950in}{1.508178in}}%
\pgfpathlineto{\pgfqpoint{4.943595in}{1.463422in}}%
\pgfpathlineto{\pgfqpoint{4.959239in}{1.398958in}}%
\pgfpathlineto{\pgfqpoint{4.990528in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{5.006172in}{1.151180in}}%
\pgfpathlineto{\pgfqpoint{5.021817in}{1.046533in}}%
\pgfpathlineto{\pgfqpoint{5.037461in}{0.978064in}}%
\pgfpathlineto{\pgfqpoint{5.053106in}{0.953755in}}%
\pgfpathlineto{\pgfqpoint{5.068750in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{5.084394in}{1.048744in}}%
\pgfpathlineto{\pgfqpoint{5.115683in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{5.131328in}{1.424650in}}%
\pgfpathlineto{\pgfqpoint{5.146972in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{5.162617in}{1.431906in}}%
\pgfpathlineto{\pgfqpoint{5.178261in}{1.419983in}}%
\pgfpathlineto{\pgfqpoint{5.225194in}{1.519950in}}%
\pgfpathlineto{\pgfqpoint{5.240839in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{5.256483in}{1.654979in}}%
\pgfpathlineto{\pgfqpoint{5.272128in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{5.287772in}{1.634546in}}%
\pgfpathlineto{\pgfqpoint{5.319061in}{1.443367in}}%
\pgfpathlineto{\pgfqpoint{5.334705in}{1.342296in}}%
\pgfpathlineto{\pgfqpoint{5.350350in}{1.262368in}}%
\pgfpathlineto{\pgfqpoint{5.365994in}{1.191924in}}%
\pgfpathlineto{\pgfqpoint{5.397283in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{5.412927in}{0.969959in}}%
\pgfpathlineto{\pgfqpoint{5.428572in}{0.947898in}}%
\pgfpathlineto{\pgfqpoint{5.444216in}{0.953555in}}%
\pgfpathlineto{\pgfqpoint{5.459861in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{5.491150in}{1.317663in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{5.522438in}{1.472701in}}%
\pgfpathlineto{\pgfqpoint{5.538083in}{1.439598in}}%
\pgfpathlineto{\pgfqpoint{5.553727in}{1.419507in}}%
\pgfpathlineto{\pgfqpoint{5.569372in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{5.585016in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{5.600661in}{1.541689in}}%
\pgfpathlineto{\pgfqpoint{5.616305in}{1.606755in}}%
\pgfpathlineto{\pgfqpoint{5.631949in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{5.647594in}{1.710361in}}%
\pgfpathlineto{\pgfqpoint{5.663238in}{1.676368in}}%
\pgfpathlineto{\pgfqpoint{5.694527in}{1.488931in}}%
\pgfpathlineto{\pgfqpoint{5.710172in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{5.757105in}{1.144419in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{5.786638in}{0.985481in}}%
\pgfpathlineto{\pgfqpoint{5.786638in}{0.985481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772749in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{0.842528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516221in}{2.004949in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{2.004949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144485in,y=2.088282in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont composed signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302378in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{5.687194in}{0.903640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711638in}{0.903640in}}{\pgfqpoint{5.711638in}{0.928084in}}%
\pgfpathlineto{\pgfqpoint{5.711638in}{1.260306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711638in}{1.284751in}}{\pgfqpoint{5.687194in}{1.284751in}}%
\pgfpathlineto{\pgfqpoint{4.302378in}{1.284751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277934in}{1.284751in}}{\pgfqpoint{4.277934in}{1.260306in}}%
\pgfpathlineto{\pgfqpoint{4.277934in}{0.928084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277934in}{0.903640in}}{\pgfqpoint{4.302378in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{4.302378in}{0.903640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326823in}{1.191834in}}%
\pgfpathlineto{\pgfqpoint{4.449045in}{1.191834in}}%
\pgfpathlineto{\pgfqpoint{4.571267in}{1.191834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669045in,y=1.149056in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont observed, \(\displaystyle \tilde{y}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326823in}{1.019612in}}%
\pgfpathlineto{\pgfqpoint{4.449045in}{1.019612in}}%
\pgfpathlineto{\pgfqpoint{4.571267in}{1.019612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669045in,y=0.976834in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont denoised estimate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-outliers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917292in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.917292in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917292in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698013in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.698013in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698013in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479804in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479804in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260524in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.260524in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260524in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2016}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042315in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.042315in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042315in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823035in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.823035in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823035in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604826in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.604826in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604826in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269058in,y=0.282889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time [years]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.746867in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.746867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.703464in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.014654in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.014654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.971251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.282441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.239039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.550229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.506826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.818016in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.818016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.774613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.085803in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.085803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.042401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.353591in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.353591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.310188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.621378in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.621378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.577975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.710417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont daily outlier factor [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917292in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{0.960027in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{0.961097in}{1.087273in}}%
\pgfpathlineto{\pgfqpoint{0.961542in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{0.977139in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{0.978208in}{1.271295in}}%
\pgfpathlineto{\pgfqpoint{0.978654in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.301191in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{1.303330in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{1.304890in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.319373in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.320442in}{1.267832in}}%
\pgfpathlineto{\pgfqpoint{1.320888in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.335415in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.336484in}{1.396030in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.341832in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.342901in}{1.545948in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.562145in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.563793in}{0.707219in}}%
\pgfpathlineto{\pgfqpoint{1.564284in}{0.707219in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.022021in}{0.727865in}}%
\pgfpathlineto{\pgfqpoint{2.022511in}{0.920430in}}%
\pgfpathlineto{\pgfqpoint{2.023091in}{0.920430in}}%
\pgfpathlineto{\pgfqpoint{2.024650in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.131108in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.132178in}{1.029393in}}%
\pgfpathlineto{\pgfqpoint{2.132623in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.481898in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.482967in}{1.142336in}}%
\pgfpathlineto{\pgfqpoint{2.483413in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.502218in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.503288in}{1.440623in}}%
\pgfpathlineto{\pgfqpoint{2.503733in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.517191in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{2.518706in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.525747in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.526816in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{2.527262in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.896856in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{1.548033in}}%
\pgfpathlineto{\pgfqpoint{2.898995in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{2.899441in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{3.118239in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{3.119308in}{1.379197in}}%
\pgfpathlineto{\pgfqpoint{3.119754in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{3.284008in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{3.285078in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{3.285568in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{3.286147in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{3.287707in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{3.693619in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{3.694689in}{1.134522in}}%
\pgfpathlineto{\pgfqpoint{3.695135in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{3.728912in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{3.729982in}{0.825152in}}%
\pgfpathlineto{\pgfqpoint{3.730427in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.045479in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.046548in}{1.138649in}}%
\pgfpathlineto{\pgfqpoint{4.046994in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.111786in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.112856in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{4.113301in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.126759in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.127829in}{1.321647in}}%
\pgfpathlineto{\pgfqpoint{4.128274in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.175955in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.177025in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{4.177470in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.180233in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.181303in}{1.810826in}}%
\pgfpathlineto{\pgfqpoint{4.181748in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.555621in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.556690in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{4.557136in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.777003in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.778073in}{1.502562in}}%
\pgfpathlineto{\pgfqpoint{4.778518in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.909619in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.910688in}{1.366775in}}%
\pgfpathlineto{\pgfqpoint{4.911179in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{4.911758in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{4.912827in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.913273in}{1.474038in}}%
\pgfpathlineto{\pgfqpoint{4.913897in}{1.474038in}}%
\pgfpathlineto{\pgfqpoint{4.914966in}{1.456426in}}%
\pgfpathlineto{\pgfqpoint{4.915412in}{1.470364in}}%
\pgfpathlineto{\pgfqpoint{4.916036in}{1.470364in}}%
\pgfpathlineto{\pgfqpoint{4.917640in}{1.143204in}}%
\pgfpathlineto{\pgfqpoint{4.918175in}{1.143204in}}%
\pgfpathlineto{\pgfqpoint{4.919244in}{1.477468in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{1.452536in}}%
\pgfpathlineto{\pgfqpoint{4.920314in}{1.452536in}}%
\pgfpathlineto{\pgfqpoint{4.921962in}{1.392671in}}%
\pgfpathlineto{\pgfqpoint{4.922453in}{1.392671in}}%
\pgfpathlineto{\pgfqpoint{4.924191in}{1.252070in}}%
\pgfpathlineto{\pgfqpoint{4.924592in}{1.252070in}}%
\pgfpathlineto{\pgfqpoint{4.925661in}{1.187079in}}%
\pgfpathlineto{\pgfqpoint{4.925706in}{1.477693in}}%
\pgfpathlineto{\pgfqpoint{4.925973in}{1.477693in}}%
\pgfpathlineto{\pgfqpoint{4.926731in}{1.477693in}}%
\pgfpathlineto{\pgfqpoint{4.927800in}{1.484207in}}%
\pgfpathlineto{\pgfqpoint{4.929404in}{1.341732in}}%
\pgfpathlineto{\pgfqpoint{4.929939in}{1.341732in}}%
\pgfpathlineto{\pgfqpoint{4.931008in}{1.359382in}}%
\pgfpathlineto{\pgfqpoint{4.931053in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{4.931320in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{4.932078in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{4.933147in}{1.216364in}}%
\pgfpathlineto{\pgfqpoint{4.933192in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{4.933504in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{4.934217in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{4.935777in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.936356in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.937425in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{4.937871in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.938495in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.939564in}{1.347962in}}%
\pgfpathlineto{\pgfqpoint{4.940054in}{1.433339in}}%
\pgfpathlineto{\pgfqpoint{4.940634in}{1.433339in}}%
\pgfpathlineto{\pgfqpoint{4.942193in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.947051in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{4.948120in}{1.362562in}}%
\pgfpathlineto{\pgfqpoint{4.948566in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.198379in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.199448in}{1.245893in}}%
\pgfpathlineto{\pgfqpoint{5.199894in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.247575in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.248644in}{1.009404in}}%
\pgfpathlineto{\pgfqpoint{5.249134in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{5.249714in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{5.251273in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.253992in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.255061in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{5.255507in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.594086in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.595156in}{1.833301in}}%
\pgfpathlineto{\pgfqpoint{5.595602in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.620823in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{5.620823in}{1.550229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.564833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-residual-distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617880in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060554in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.060554in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060554in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503227in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.503227in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503227in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945901in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.945901in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945901in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388574in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.388574in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388574in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831248in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.831248in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831248in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273921in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273921in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945901in,y=0.282889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont residual factor [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{0.668977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.625574in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.085553in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{1.085553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.042150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{1.502129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.458726in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.918705in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{1.918705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.875302in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.335280in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{2.335280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.291878in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{2.751856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.708453in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.710417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont cumulative density [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352137in}{0.773121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637575in}{2.647712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.352137in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{1.352137in}{0.773121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603991in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{1.352137in}{0.773121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.637575in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{2.637575in}{2.647712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603991in}{2.647712in}}%
\pgfpathlineto{\pgfqpoint{2.637575in}{2.647712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{2.656041in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616633in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{0.673103in}{0.677881in}}%
\pgfpathlineto{\pgfqpoint{0.753616in}{0.681852in}}%
\pgfpathlineto{\pgfqpoint{0.758124in}{0.682016in}}%
\pgfpathlineto{\pgfqpoint{0.797331in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{0.812106in}{0.684840in}}%
\pgfpathlineto{\pgfqpoint{0.848618in}{0.687051in}}%
\pgfpathlineto{\pgfqpoint{0.894583in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{0.929865in}{0.692230in}}%
\pgfpathlineto{\pgfqpoint{0.942728in}{0.693396in}}%
\pgfpathlineto{\pgfqpoint{0.968432in}{0.695709in}}%
\pgfpathlineto{\pgfqpoint{1.012272in}{0.700069in}}%
\pgfpathlineto{\pgfqpoint{1.014725in}{0.700294in}}%
\pgfpathlineto{\pgfqpoint{1.037154in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{1.090703in}{0.709525in}}%
\pgfpathlineto{\pgfqpoint{1.104349in}{0.711736in}}%
\pgfpathlineto{\pgfqpoint{1.113322in}{0.713189in}}%
\pgfpathlineto{\pgfqpoint{1.127197in}{0.714991in}}%
\pgfpathlineto{\pgfqpoint{1.142141in}{0.717529in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{1.170787in}{0.722769in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{1.195944in}{0.727558in}}%
\pgfpathlineto{\pgfqpoint{1.220777in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{1.229708in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{1.240283in}{0.737608in}}%
\pgfpathlineto{\pgfqpoint{1.251963in}{0.740658in}}%
\pgfpathlineto{\pgfqpoint{1.253899in}{0.741170in}}%
\pgfpathlineto{\pgfqpoint{1.268087in}{0.745079in}}%
\pgfpathlineto{\pgfqpoint{1.270732in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{1.281055in}{0.748416in}}%
\pgfpathlineto{\pgfqpoint{1.282694in}{0.748968in}}%
\pgfpathlineto{\pgfqpoint{1.295827in}{0.752653in}}%
\pgfpathlineto{\pgfqpoint{1.333718in}{0.766182in}}%
\pgfpathlineto{\pgfqpoint{1.341078in}{0.768720in}}%
\pgfpathlineto{\pgfqpoint{1.343405in}{0.769703in}}%
\pgfpathlineto{\pgfqpoint{1.349279in}{0.771955in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{1.361220in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{1.367131in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{1.373008in}{0.781247in}}%
\pgfpathlineto{\pgfqpoint{1.377977in}{0.783130in}}%
\pgfpathlineto{\pgfqpoint{1.382929in}{0.785280in}}%
\pgfpathlineto{\pgfqpoint{1.390428in}{0.788636in}}%
\pgfpathlineto{\pgfqpoint{1.391926in}{0.789394in}}%
\pgfpathlineto{\pgfqpoint{1.397157in}{0.791748in}}%
\pgfpathlineto{\pgfqpoint{1.401159in}{0.793446in}}%
\pgfpathlineto{\pgfqpoint{1.425430in}{0.806055in}}%
\pgfpathlineto{\pgfqpoint{1.426982in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{1.431473in}{0.809371in}}%
\pgfpathlineto{\pgfqpoint{1.436030in}{0.812032in}}%
\pgfpathlineto{\pgfqpoint{1.441248in}{0.815102in}}%
\pgfpathlineto{\pgfqpoint{1.447324in}{0.818807in}}%
\pgfpathlineto{\pgfqpoint{1.457188in}{0.824886in}}%
\pgfpathlineto{\pgfqpoint{1.460157in}{0.826728in}}%
\pgfpathlineto{\pgfqpoint{1.462004in}{0.828018in}}%
\pgfpathlineto{\pgfqpoint{1.471076in}{0.833851in}}%
\pgfpathlineto{\pgfqpoint{1.475653in}{0.836471in}}%
\pgfpathlineto{\pgfqpoint{1.484544in}{0.842510in}}%
\pgfpathlineto{\pgfqpoint{1.489366in}{0.845887in}}%
\pgfpathlineto{\pgfqpoint{1.493779in}{0.848937in}}%
\pgfpathlineto{\pgfqpoint{1.496965in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{1.499754in}{0.853522in}}%
\pgfpathlineto{\pgfqpoint{1.503958in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.507377in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.509831in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{1.513184in}{0.864513in}}%
\pgfpathlineto{\pgfqpoint{1.515761in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{1.519475in}{0.869016in}}%
\pgfpathlineto{\pgfqpoint{1.526293in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{1.528977in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.531487in}{0.878104in}}%
\pgfpathlineto{\pgfqpoint{1.533533in}{0.880172in}}%
\pgfpathlineto{\pgfqpoint{1.550409in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{1.564483in}{0.907129in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{0.909094in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{0.911693in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{0.928498in}}%
\pgfpathlineto{\pgfqpoint{1.587720in}{0.930320in}}%
\pgfpathlineto{\pgfqpoint{1.590509in}{0.933001in}}%
\pgfpathlineto{\pgfqpoint{1.592677in}{0.935253in}}%
\pgfpathlineto{\pgfqpoint{1.600322in}{0.943051in}}%
\pgfpathlineto{\pgfqpoint{1.602386in}{0.945118in}}%
\pgfpathlineto{\pgfqpoint{1.604908in}{0.947759in}}%
\pgfpathlineto{\pgfqpoint{1.606742in}{0.949969in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{0.954923in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{0.956929in}}%
\pgfpathlineto{\pgfqpoint{1.615779in}{0.960019in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{0.964052in}}%
\pgfpathlineto{\pgfqpoint{1.621417in}{0.966078in}}%
\pgfpathlineto{\pgfqpoint{1.635426in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{1.637198in}{0.983415in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{1.670151in}{1.027504in}}%
\pgfpathlineto{\pgfqpoint{1.673371in}{1.031987in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{1.041730in}}%
\pgfpathlineto{\pgfqpoint{1.682092in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{1.685122in}{1.048444in}}%
\pgfpathlineto{\pgfqpoint{1.686731in}{1.051166in}}%
\pgfpathlineto{\pgfqpoint{1.688327in}{1.053643in}}%
\pgfpathlineto{\pgfqpoint{1.704827in}{1.078778in}}%
\pgfpathlineto{\pgfqpoint{1.707505in}{1.082421in}}%
\pgfpathlineto{\pgfqpoint{1.708654in}{1.084468in}}%
\pgfpathlineto{\pgfqpoint{1.720560in}{1.102869in}}%
\pgfpathlineto{\pgfqpoint{1.722245in}{1.105960in}}%
\pgfpathlineto{\pgfqpoint{1.726512in}{1.113247in}}%
\pgfpathlineto{\pgfqpoint{1.728463in}{1.116440in}}%
\pgfpathlineto{\pgfqpoint{1.729800in}{1.118426in}}%
\pgfpathlineto{\pgfqpoint{1.736013in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{1.739141in}{1.133756in}}%
\pgfpathlineto{\pgfqpoint{1.741558in}{1.138116in}}%
\pgfpathlineto{\pgfqpoint{1.744198in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.145137in}}%
\pgfpathlineto{\pgfqpoint{1.747396in}{1.148003in}}%
\pgfpathlineto{\pgfqpoint{1.749360in}{1.151585in}}%
\pgfpathlineto{\pgfqpoint{1.774431in}{1.199522in}}%
\pgfpathlineto{\pgfqpoint{1.776079in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{1.780649in}{1.211783in}}%
\pgfpathlineto{\pgfqpoint{1.792030in}{1.235792in}}%
\pgfpathlineto{\pgfqpoint{1.793119in}{1.237798in}}%
\pgfpathlineto{\pgfqpoint{1.794882in}{1.241851in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{1.797864in}{1.248319in}}%
\pgfpathlineto{\pgfqpoint{1.804436in}{1.261971in}}%
\pgfpathlineto{\pgfqpoint{1.806193in}{1.265738in}}%
\pgfpathlineto{\pgfqpoint{1.808824in}{1.271407in}}%
\pgfpathlineto{\pgfqpoint{1.810978in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{1.812622in}{1.279492in}}%
\pgfpathlineto{\pgfqpoint{1.813486in}{1.281355in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{1.294864in}}%
\pgfpathlineto{\pgfqpoint{1.820529in}{1.298078in}}%
\pgfpathlineto{\pgfqpoint{1.822162in}{1.301865in}}%
\pgfpathlineto{\pgfqpoint{1.823949in}{1.305569in}}%
\pgfpathlineto{\pgfqpoint{1.826045in}{1.310605in}}%
\pgfpathlineto{\pgfqpoint{1.827582in}{1.313900in}}%
\pgfpathlineto{\pgfqpoint{1.829356in}{1.318526in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{1.322538in}}%
\pgfpathlineto{\pgfqpoint{1.832918in}{1.327082in}}%
\pgfpathlineto{\pgfqpoint{1.835795in}{1.334041in}}%
\pgfpathlineto{\pgfqpoint{1.837566in}{1.338155in}}%
\pgfpathlineto{\pgfqpoint{1.845110in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{1.848253in}{1.362943in}}%
\pgfpathlineto{\pgfqpoint{1.849827in}{1.366586in}}%
\pgfpathlineto{\pgfqpoint{1.853849in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{1.882098in}{1.446639in}}%
\pgfpathlineto{\pgfqpoint{1.883042in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{1.884658in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{1.945323in}{1.614726in}}%
\pgfpathlineto{\pgfqpoint{1.947574in}{1.620703in}}%
\pgfpathlineto{\pgfqpoint{1.950900in}{1.630548in}}%
\pgfpathlineto{\pgfqpoint{1.954414in}{1.639800in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{1.644917in}}%
\pgfpathlineto{\pgfqpoint{2.034924in}{1.857626in}}%
\pgfpathlineto{\pgfqpoint{2.036802in}{1.862825in}}%
\pgfpathlineto{\pgfqpoint{2.037691in}{1.865589in}}%
\pgfpathlineto{\pgfqpoint{2.049105in}{1.895944in}}%
\pgfpathlineto{\pgfqpoint{2.050929in}{1.901143in}}%
\pgfpathlineto{\pgfqpoint{2.052247in}{1.904929in}}%
\pgfpathlineto{\pgfqpoint{2.055698in}{1.913055in}}%
\pgfpathlineto{\pgfqpoint{2.132258in}{2.100486in}}%
\pgfpathlineto{\pgfqpoint{2.133074in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{2.135918in}{2.109349in}}%
\pgfpathlineto{\pgfqpoint{2.145366in}{2.130063in}}%
\pgfpathlineto{\pgfqpoint{2.147185in}{2.133399in}}%
\pgfpathlineto{\pgfqpoint{2.148681in}{2.136592in}}%
\pgfpathlineto{\pgfqpoint{2.165847in}{2.173476in}}%
\pgfpathlineto{\pgfqpoint{2.167479in}{2.176690in}}%
\pgfpathlineto{\pgfqpoint{2.169732in}{2.181255in}}%
\pgfpathlineto{\pgfqpoint{2.173624in}{2.189196in}}%
\pgfpathlineto{\pgfqpoint{2.174955in}{2.192246in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{2.195787in}}%
\pgfpathlineto{\pgfqpoint{2.178878in}{2.201109in}}%
\pgfpathlineto{\pgfqpoint{2.180431in}{2.204445in}}%
\pgfpathlineto{\pgfqpoint{2.184059in}{2.211364in}}%
\pgfpathlineto{\pgfqpoint{2.187034in}{2.217361in}}%
\pgfpathlineto{\pgfqpoint{2.189951in}{2.223522in}}%
\pgfpathlineto{\pgfqpoint{2.191804in}{2.227677in}}%
\pgfpathlineto{\pgfqpoint{2.194734in}{2.234125in}}%
\pgfpathlineto{\pgfqpoint{2.195875in}{2.236315in}}%
\pgfpathlineto{\pgfqpoint{2.202080in}{2.247654in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{2.249804in}}%
\pgfpathlineto{\pgfqpoint{2.219212in}{2.279319in}}%
\pgfpathlineto{\pgfqpoint{2.220213in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{2.223808in}{2.287404in}}%
\pgfpathlineto{\pgfqpoint{2.226699in}{2.292992in}}%
\pgfpathlineto{\pgfqpoint{2.228260in}{2.295715in}}%
\pgfpathlineto{\pgfqpoint{2.229587in}{2.297987in}}%
\pgfpathlineto{\pgfqpoint{2.231160in}{2.300770in}}%
\pgfpathlineto{\pgfqpoint{2.232482in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{2.234955in}{2.307423in}}%
\pgfpathlineto{\pgfqpoint{2.238159in}{2.313277in}}%
\pgfpathlineto{\pgfqpoint{2.239931in}{2.316101in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{2.318517in}}%
\pgfpathlineto{\pgfqpoint{2.243250in}{2.321485in}}%
\pgfpathlineto{\pgfqpoint{2.247464in}{2.328280in}}%
\pgfpathlineto{\pgfqpoint{2.254709in}{2.338903in}}%
\pgfpathlineto{\pgfqpoint{2.256238in}{2.341216in}}%
\pgfpathlineto{\pgfqpoint{2.258925in}{2.345637in}}%
\pgfpathlineto{\pgfqpoint{2.262007in}{2.350714in}}%
\pgfpathlineto{\pgfqpoint{2.263774in}{2.353620in}}%
\pgfpathlineto{\pgfqpoint{2.265375in}{2.356301in}}%
\pgfpathlineto{\pgfqpoint{2.266908in}{2.358389in}}%
\pgfpathlineto{\pgfqpoint{2.312928in}{2.422108in}}%
\pgfpathlineto{\pgfqpoint{2.315131in}{2.425137in}}%
\pgfpathlineto{\pgfqpoint{2.317293in}{2.427839in}}%
\pgfpathlineto{\pgfqpoint{2.327647in}{2.440038in}}%
\pgfpathlineto{\pgfqpoint{2.329726in}{2.442781in}}%
\pgfpathlineto{\pgfqpoint{2.331325in}{2.444848in}}%
\pgfpathlineto{\pgfqpoint{2.339166in}{2.453752in}}%
\pgfpathlineto{\pgfqpoint{2.342450in}{2.458010in}}%
\pgfpathlineto{\pgfqpoint{2.347810in}{2.464375in}}%
\pgfpathlineto{\pgfqpoint{2.350017in}{2.467118in}}%
\pgfpathlineto{\pgfqpoint{2.351777in}{2.468981in}}%
\pgfpathlineto{\pgfqpoint{2.356108in}{2.474118in}}%
\pgfpathlineto{\pgfqpoint{2.358887in}{2.477066in}}%
\pgfpathlineto{\pgfqpoint{2.365550in}{2.483657in}}%
\pgfpathlineto{\pgfqpoint{2.367422in}{2.485745in}}%
\pgfpathlineto{\pgfqpoint{2.370609in}{2.488876in}}%
\pgfpathlineto{\pgfqpoint{2.372430in}{2.490903in}}%
\pgfpathlineto{\pgfqpoint{2.376107in}{2.494239in}}%
\pgfpathlineto{\pgfqpoint{2.379822in}{2.497719in}}%
\pgfpathlineto{\pgfqpoint{2.383662in}{2.501198in}}%
\pgfpathlineto{\pgfqpoint{2.385148in}{2.502652in}}%
\pgfpathlineto{\pgfqpoint{2.387926in}{2.504903in}}%
\pgfpathlineto{\pgfqpoint{2.392925in}{2.509775in}}%
\pgfpathlineto{\pgfqpoint{2.401570in}{2.517675in}}%
\pgfpathlineto{\pgfqpoint{2.414886in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{2.417098in}{2.531778in}}%
\pgfpathlineto{\pgfqpoint{2.418797in}{2.533129in}}%
\pgfpathlineto{\pgfqpoint{2.435091in}{2.546536in}}%
\pgfpathlineto{\pgfqpoint{2.436640in}{2.547785in}}%
\pgfpathlineto{\pgfqpoint{2.442060in}{2.551530in}}%
\pgfpathlineto{\pgfqpoint{2.444652in}{2.553639in}}%
\pgfpathlineto{\pgfqpoint{2.447927in}{2.555952in}}%
\pgfpathlineto{\pgfqpoint{2.451976in}{2.558387in}}%
\pgfpathlineto{\pgfqpoint{2.453562in}{2.559656in}}%
\pgfpathlineto{\pgfqpoint{2.455532in}{2.560803in}}%
\pgfpathlineto{\pgfqpoint{2.459997in}{2.563791in}}%
\pgfpathlineto{\pgfqpoint{2.462595in}{2.565592in}}%
\pgfpathlineto{\pgfqpoint{2.477702in}{2.575704in}}%
\pgfpathlineto{\pgfqpoint{2.480364in}{2.577525in}}%
\pgfpathlineto{\pgfqpoint{2.484051in}{2.579511in}}%
\pgfpathlineto{\pgfqpoint{2.490125in}{2.583175in}}%
\pgfpathlineto{\pgfqpoint{2.508746in}{2.593614in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{2.595538in}}%
\pgfpathlineto{\pgfqpoint{2.516610in}{2.597851in}}%
\pgfpathlineto{\pgfqpoint{2.530696in}{2.604483in}}%
\pgfpathlineto{\pgfqpoint{2.533839in}{2.606304in}}%
\pgfpathlineto{\pgfqpoint{2.542980in}{2.610521in}}%
\pgfpathlineto{\pgfqpoint{2.545984in}{2.611995in}}%
\pgfpathlineto{\pgfqpoint{2.553945in}{2.615495in}}%
\pgfpathlineto{\pgfqpoint{2.580857in}{2.627059in}}%
\pgfpathlineto{\pgfqpoint{2.583285in}{2.628226in}}%
\pgfpathlineto{\pgfqpoint{2.588632in}{2.630212in}}%
\pgfpathlineto{\pgfqpoint{2.599666in}{2.634571in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{2.640487in}}%
\pgfpathlineto{\pgfqpoint{2.617968in}{2.641469in}}%
\pgfpathlineto{\pgfqpoint{2.631139in}{2.645461in}}%
\pgfpathlineto{\pgfqpoint{2.636937in}{2.647589in}}%
\pgfpathlineto{\pgfqpoint{2.643500in}{2.649636in}}%
\pgfpathlineto{\pgfqpoint{2.650937in}{2.651929in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{2.652645in}}%
\pgfpathlineto{\pgfqpoint{2.804388in}{2.688178in}}%
\pgfpathlineto{\pgfqpoint{2.830539in}{2.692641in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{2.693500in}}%
\pgfpathlineto{\pgfqpoint{2.853733in}{2.696161in}}%
\pgfpathlineto{\pgfqpoint{2.855301in}{2.696448in}}%
\pgfpathlineto{\pgfqpoint{2.872530in}{2.699293in}}%
\pgfpathlineto{\pgfqpoint{2.877197in}{2.699907in}}%
\pgfpathlineto{\pgfqpoint{2.965900in}{2.712106in}}%
\pgfpathlineto{\pgfqpoint{2.982119in}{2.714214in}}%
\pgfpathlineto{\pgfqpoint{3.001678in}{2.716384in}}%
\pgfpathlineto{\pgfqpoint{3.066123in}{2.722320in}}%
\pgfpathlineto{\pgfqpoint{3.091143in}{2.724674in}}%
\pgfpathlineto{\pgfqpoint{3.095081in}{2.725042in}}%
\pgfpathlineto{\pgfqpoint{3.273945in}{2.735911in}}%
\pgfpathlineto{\pgfqpoint{3.273945in}{2.735911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273921in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{0.564833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{3.273921in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-seasonal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917292in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.917292in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917292in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Jan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677676in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.677676in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677676in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Mar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463835in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.463835in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463835in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont May}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249995in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.249995in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249995in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Jul}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049042in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.049042in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.049042in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835201in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.835201in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835201in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Nov}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621360in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.621360in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621360in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Jan}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269058in,y=0.282889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time [months]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.811008in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.811008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.767605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.066944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.023541in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.322879in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.322879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.279477in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.578815in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.578815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.535412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{1.834751in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.834751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.791348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.090686in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.090686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.047283in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.346622in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.346622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.303219in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.602558in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.602558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.559155in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.710417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont seasonal factor [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682116in}{0.564833in}}{\pgfqpoint{5.173884in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917292in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{0.947364in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{0.965622in}{0.778736in}}%
\pgfpathlineto{\pgfqpoint{0.985491in}{0.757420in}}%
\pgfpathlineto{\pgfqpoint{1.004285in}{0.740829in}}%
\pgfpathlineto{\pgfqpoint{1.026302in}{0.725190in}}%
\pgfpathlineto{\pgfqpoint{1.048856in}{0.712709in}}%
\pgfpathlineto{\pgfqpoint{1.080002in}{0.699418in}}%
\pgfpathlineto{\pgfqpoint{1.133164in}{0.681542in}}%
\pgfpathlineto{\pgfqpoint{1.164310in}{0.674077in}}%
\pgfpathlineto{\pgfqpoint{1.196529in}{0.669185in}}%
\pgfpathlineto{\pgfqpoint{1.218009in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{1.235730in}{0.671493in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{0.677268in}}%
\pgfpathlineto{\pgfqpoint{1.280837in}{0.686273in}}%
\pgfpathlineto{\pgfqpoint{1.324871in}{0.707723in}}%
\pgfpathlineto{\pgfqpoint{1.352258in}{0.723927in}}%
\pgfpathlineto{\pgfqpoint{1.377496in}{0.742065in}}%
\pgfpathlineto{\pgfqpoint{1.403272in}{0.764497in}}%
\pgfpathlineto{\pgfqpoint{1.447306in}{0.806700in}}%
\pgfpathlineto{\pgfqpoint{1.493487in}{0.861558in}}%
\pgfpathlineto{\pgfqpoint{1.534836in}{0.913595in}}%
\pgfpathlineto{\pgfqpoint{1.601960in}{1.002435in}}%
\pgfpathlineto{\pgfqpoint{1.687879in}{1.124468in}}%
\pgfpathlineto{\pgfqpoint{1.729764in}{1.178380in}}%
\pgfpathlineto{\pgfqpoint{1.799037in}{1.264230in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{1.299481in}}%
\pgfpathlineto{\pgfqpoint{1.865087in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{1.895159in}{1.357812in}}%
\pgfpathlineto{\pgfqpoint{1.924156in}{1.378134in}}%
\pgfpathlineto{\pgfqpoint{1.954228in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{1.992355in}{1.418084in}}%
\pgfpathlineto{\pgfqpoint{2.025111in}{1.441259in}}%
\pgfpathlineto{\pgfqpoint{2.057331in}{1.468490in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{2.136806in}{1.548357in}}%
\pgfpathlineto{\pgfqpoint{2.184598in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.259241in}{1.693541in}}%
\pgfpathlineto{\pgfqpoint{2.341938in}{1.802369in}}%
\pgfpathlineto{\pgfqpoint{2.397248in}{1.881196in}}%
\pgfpathlineto{\pgfqpoint{2.440745in}{1.947229in}}%
\pgfpathlineto{\pgfqpoint{2.634599in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{2.675411in}{2.309897in}}%
\pgfpathlineto{\pgfqpoint{2.716223in}{2.360376in}}%
\pgfpathlineto{\pgfqpoint{2.745220in}{2.391695in}}%
\pgfpathlineto{\pgfqpoint{2.777440in}{2.421500in}}%
\pgfpathlineto{\pgfqpoint{2.825769in}{2.465804in}}%
\pgfpathlineto{\pgfqpoint{2.849934in}{2.491396in}}%
\pgfpathlineto{\pgfqpoint{2.890209in}{2.539295in}}%
\pgfpathlineto{\pgfqpoint{2.951963in}{2.611626in}}%
\pgfpathlineto{\pgfqpoint{2.987405in}{2.648048in}}%
\pgfpathlineto{\pgfqpoint{3.018550in}{2.675811in}}%
\pgfpathlineto{\pgfqpoint{3.052918in}{2.702222in}}%
\pgfpathlineto{\pgfqpoint{3.079768in}{2.719323in}}%
\pgfpathlineto{\pgfqpoint{3.103395in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{3.130782in}{2.742121in}}%
\pgfpathlineto{\pgfqpoint{3.156021in}{2.748756in}}%
\pgfpathlineto{\pgfqpoint{3.178037in}{2.751536in}}%
\pgfpathlineto{\pgfqpoint{3.200591in}{2.751348in}}%
\pgfpathlineto{\pgfqpoint{3.224756in}{2.748039in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{2.741486in}}%
\pgfpathlineto{\pgfqpoint{3.272011in}{2.732677in}}%
\pgfpathlineto{\pgfqpoint{3.316582in}{2.714415in}}%
\pgfpathlineto{\pgfqpoint{3.328933in}{2.712869in}}%
\pgfpathlineto{\pgfqpoint{3.346654in}{2.713674in}}%
\pgfpathlineto{\pgfqpoint{3.374577in}{2.718394in}}%
\pgfpathlineto{\pgfqpoint{3.436869in}{2.731960in}}%
\pgfpathlineto{\pgfqpoint{3.474995in}{2.739402in}}%
\pgfpathlineto{\pgfqpoint{3.511511in}{2.742759in}}%
\pgfpathlineto{\pgfqpoint{3.544804in}{2.742570in}}%
\pgfpathlineto{\pgfqpoint{3.584005in}{2.739709in}}%
\pgfpathlineto{\pgfqpoint{3.616762in}{2.734674in}}%
\pgfpathlineto{\pgfqpoint{3.646833in}{2.727028in}}%
\pgfpathlineto{\pgfqpoint{3.675831in}{2.716456in}}%
\pgfpathlineto{\pgfqpoint{3.717716in}{2.698025in}}%
\pgfpathlineto{\pgfqpoint{3.767120in}{2.672063in}}%
\pgfpathlineto{\pgfqpoint{3.824041in}{2.640746in}}%
\pgfpathlineto{\pgfqpoint{3.883111in}{2.604579in}}%
\pgfpathlineto{\pgfqpoint{3.944328in}{2.565287in}}%
\pgfpathlineto{\pgfqpoint{4.005008in}{2.529835in}}%
\pgfpathlineto{\pgfqpoint{4.061930in}{2.500107in}}%
\pgfpathlineto{\pgfqpoint{4.125295in}{2.465158in}}%
\pgfpathlineto{\pgfqpoint{4.166644in}{2.447110in}}%
\pgfpathlineto{\pgfqpoint{4.272968in}{2.399888in}}%
\pgfpathlineto{\pgfqpoint{4.310021in}{2.378679in}}%
\pgfpathlineto{\pgfqpoint{4.343852in}{2.356986in}}%
\pgfpathlineto{\pgfqpoint{4.407217in}{2.311427in}}%
\pgfpathlineto{\pgfqpoint{4.468434in}{2.262286in}}%
\pgfpathlineto{\pgfqpoint{4.533410in}{2.212097in}}%
\pgfpathlineto{\pgfqpoint{4.687528in}{2.091931in}}%
\pgfpathlineto{\pgfqpoint{4.726191in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{4.778280in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{1.885273in}}%
\pgfpathlineto{\pgfqpoint{4.955488in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{5.004891in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{5.087588in}{1.693551in}}%
\pgfpathlineto{\pgfqpoint{5.128937in}{1.646504in}}%
\pgfpathlineto{\pgfqpoint{5.217541in}{1.538173in}}%
\pgfpathlineto{\pgfqpoint{5.324940in}{1.419373in}}%
\pgfpathlineto{\pgfqpoint{5.365214in}{1.366644in}}%
\pgfpathlineto{\pgfqpoint{5.399045in}{1.317847in}}%
\pgfpathlineto{\pgfqpoint{5.431802in}{1.264989in}}%
\pgfpathlineto{\pgfqpoint{5.461336in}{1.211361in}}%
\pgfpathlineto{\pgfqpoint{5.491945in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{5.517721in}{1.089331in}}%
\pgfpathlineto{\pgfqpoint{5.548866in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{5.575179in}{0.945687in}}%
\pgfpathlineto{\pgfqpoint{5.603103in}{0.887164in}}%
\pgfpathlineto{\pgfqpoint{5.620823in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{5.620823in}{0.852988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.564833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682116in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-trend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855976in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.855976in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855976in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646390in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646390in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437887in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.437887in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437887in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228301in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{3.228301in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228301in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2016}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019797in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.019797in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019797in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810211in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{4.810211in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810211in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601707in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.601707in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601707in,y=0.449556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236940in,y=0.282889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont time [years]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.580376in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.580376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.536973in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.920187in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.920187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=0.876785in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.259999in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.259999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.216596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.599810in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.599810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.556407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.939622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=1.896219in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.279433in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.279433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.236030in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.619245in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.619245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338444in, y=2.575842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282889in,y=1.710417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont trend factor [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855976in}{2.279433in}}%
\pgfpathlineto{\pgfqpoint{1.135103in}{2.232206in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{2.159377in}}%
\pgfpathlineto{\pgfqpoint{1.589681in}{2.155466in}}%
\pgfpathlineto{\pgfqpoint{1.652526in}{2.153305in}}%
\pgfpathlineto{\pgfqpoint{1.793285in}{2.152115in}}%
\pgfpathlineto{\pgfqpoint{2.062711in}{2.152401in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{2.155946in}}%
\pgfpathlineto{\pgfqpoint{2.416051in}{2.161033in}}%
\pgfpathlineto{\pgfqpoint{2.447045in}{2.164195in}}%
\pgfpathlineto{\pgfqpoint{2.553968in}{2.195177in}}%
\pgfpathlineto{\pgfqpoint{2.977552in}{2.317959in}}%
\pgfpathlineto{\pgfqpoint{3.025328in}{2.329922in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{2.343477in}}%
\pgfpathlineto{\pgfqpoint{3.190539in}{2.357143in}}%
\pgfpathlineto{\pgfqpoint{3.400549in}{2.383428in}}%
\pgfpathlineto{\pgfqpoint{3.692263in}{2.420466in}}%
\pgfpathlineto{\pgfqpoint{3.705075in}{2.426210in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{2.458949in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{2.546315in}}%
\pgfpathlineto{\pgfqpoint{4.085845in}{2.662872in}}%
\pgfpathlineto{\pgfqpoint{4.191775in}{2.729213in}}%
\pgfpathlineto{\pgfqpoint{4.204723in}{2.734047in}}%
\pgfpathlineto{\pgfqpoint{4.227506in}{2.737537in}}%
\pgfpathlineto{\pgfqpoint{4.280246in}{2.742935in}}%
\pgfpathlineto{\pgfqpoint{4.358204in}{2.747273in}}%
\pgfpathlineto{\pgfqpoint{4.493910in}{2.751636in}}%
\pgfpathlineto{\pgfqpoint{4.522242in}{2.750671in}}%
\pgfpathlineto{\pgfqpoint{4.528558in}{2.745544in}}%
\pgfpathlineto{\pgfqpoint{4.581388in}{2.693849in}}%
\pgfpathlineto{\pgfqpoint{4.763833in}{2.515476in}}%
\pgfpathlineto{\pgfqpoint{4.800737in}{2.477790in}}%
\pgfpathlineto{\pgfqpoint{4.803759in}{2.445003in}}%
\pgfpathlineto{\pgfqpoint{4.825234in}{2.187218in}}%
\pgfpathlineto{\pgfqpoint{4.849686in}{1.746660in}}%
\pgfpathlineto{\pgfqpoint{4.873236in}{1.377529in}}%
\pgfpathlineto{\pgfqpoint{4.896741in}{1.056489in}}%
\pgfpathlineto{\pgfqpoint{4.920246in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{4.930307in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{4.931209in}{0.672131in}}%
\pgfpathlineto{\pgfqpoint{4.964278in}{0.802676in}}%
\pgfpathlineto{\pgfqpoint{5.002355in}{0.964971in}}%
\pgfpathlineto{\pgfqpoint{5.040478in}{1.141157in}}%
\pgfpathlineto{\pgfqpoint{5.084284in}{1.344381in}}%
\pgfpathlineto{\pgfqpoint{5.171762in}{1.551487in}}%
\pgfpathlineto{\pgfqpoint{5.231539in}{1.702476in}}%
\pgfpathlineto{\pgfqpoint{5.291001in}{1.861124in}}%
\pgfpathlineto{\pgfqpoint{5.350868in}{2.029738in}}%
\pgfpathlineto{\pgfqpoint{5.416375in}{2.214502in}}%
\pgfpathlineto{\pgfqpoint{5.422736in}{2.223553in}}%
\pgfpathlineto{\pgfqpoint{5.455580in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{5.609648in}{2.417388in}}%
\pgfpathlineto{\pgfqpoint{5.617904in}{2.426137in}}%
\pgfpathlineto{\pgfqpoint{5.617904in}{2.426137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577635in}{2.156335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440729in}{2.162665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007282in}{2.325965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698804in}{2.422990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200031in}{2.732761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521159in}{2.751160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800601in}{2.478601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930217in}{0.669438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078329in}{1.329589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617880in}{0.564833in}}{\pgfqpoint{5.238120in}{2.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417007in}{2.215698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.564833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617880in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703436in}{2.586000in}}%
\pgfpathlineto{\pgfqpoint{1.811893in}{2.586000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.836338in}{2.586000in}}{\pgfqpoint{1.836338in}{2.610444in}}%
\pgfpathlineto{\pgfqpoint{1.836338in}{2.770444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.836338in}{2.794889in}}{\pgfqpoint{1.811893in}{2.794889in}}%
\pgfpathlineto{\pgfqpoint{0.703436in}{2.794889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678991in}{2.794889in}}{\pgfqpoint{0.678991in}{2.770444in}}%
\pgfpathlineto{\pgfqpoint{0.678991in}{2.610444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678991in}{2.586000in}}{\pgfqpoint{0.703436in}{2.586000in}}%
\pgfpathlineto{\pgfqpoint{0.703436in}{2.586000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850102in}{2.701972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070102in,y=2.659194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont change-point}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traffic-week.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.676216in}}%
\pgfpathlineto{\pgfqpoint{0.695233in}{2.676216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{0.695233in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630997in, y=0.425250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572124in, y=0.296778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont May}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566761in, y=0.168306in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436900in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178567in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920234in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661901in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403569in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145236in,y=0.535667in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{0.628975in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.628975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515719in, y=0.585572in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.898062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387248in, y=0.854659in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.167149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.123746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{1.436236in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.436236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.392833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{1.705323in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.705323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.661920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{1.974410in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.974410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=1.931007in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.243497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=2.200094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{2.512584in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.512584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323012in, y=2.469181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267457in,y=1.651775in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont numer of vehicles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695233in}{0.627333in}}{\pgfqpoint{5.160767in}{2.048883in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{0.909902in}}%
\pgfpathlineto{\pgfqpoint{0.726136in}{0.752755in}}%
\pgfpathlineto{\pgfqpoint{0.757038in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.787941in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{0.818844in}{0.939501in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{1.243570in}}%
\pgfpathlineto{\pgfqpoint{0.880650in}{1.586387in}}%
\pgfpathlineto{\pgfqpoint{0.911552in}{1.839328in}}%
\pgfpathlineto{\pgfqpoint{0.942455in}{1.907677in}}%
\pgfpathlineto{\pgfqpoint{0.973358in}{1.794660in}}%
\pgfpathlineto{\pgfqpoint{1.004261in}{1.605223in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{1.644509in}}%
\pgfpathlineto{\pgfqpoint{1.066066in}{1.674109in}}%
\pgfpathlineto{\pgfqpoint{1.096969in}{1.790355in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{1.963108in}}%
\pgfpathlineto{\pgfqpoint{1.158775in}{2.198291in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{2.239192in}}%
\pgfpathlineto{\pgfqpoint{1.220580in}{2.091194in}}%
\pgfpathlineto{\pgfqpoint{1.251483in}{1.966338in}}%
\pgfpathlineto{\pgfqpoint{1.282386in}{1.713396in}}%
\pgfpathlineto{\pgfqpoint{1.313289in}{1.542794in}}%
\pgfpathlineto{\pgfqpoint{1.344192in}{1.487901in}}%
\pgfpathlineto{\pgfqpoint{1.375094in}{1.274784in}}%
\pgfpathlineto{\pgfqpoint{1.405997in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{1.467803in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{0.739839in}}%
\pgfpathlineto{\pgfqpoint{1.529608in}{0.745759in}}%
\pgfpathlineto{\pgfqpoint{1.560511in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{1.591414in}{1.224734in}}%
\pgfpathlineto{\pgfqpoint{1.622317in}{1.496511in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{1.826412in}}%
\pgfpathlineto{\pgfqpoint{1.684122in}{1.882921in}}%
\pgfpathlineto{\pgfqpoint{1.715025in}{1.830718in}}%
\pgfpathlineto{\pgfqpoint{1.745928in}{1.654197in}}%
\pgfpathlineto{\pgfqpoint{1.776831in}{1.649353in}}%
\pgfpathlineto{\pgfqpoint{1.807733in}{1.821569in}}%
\pgfpathlineto{\pgfqpoint{1.838636in}{1.877539in}}%
\pgfpathlineto{\pgfqpoint{1.869539in}{2.124023in}}%
\pgfpathlineto{\pgfqpoint{1.900442in}{2.217127in}}%
\pgfpathlineto{\pgfqpoint{1.931345in}{2.263410in}}%
\pgfpathlineto{\pgfqpoint{1.962247in}{2.193447in}}%
\pgfpathlineto{\pgfqpoint{1.993150in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{2.024053in}{1.924898in}}%
\pgfpathlineto{\pgfqpoint{2.054956in}{1.636975in}}%
\pgfpathlineto{\pgfqpoint{2.085859in}{1.608452in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.384033in}}%
\pgfpathlineto{\pgfqpoint{2.147664in}{1.115484in}}%
\pgfpathlineto{\pgfqpoint{2.178567in}{0.943268in}}%
\pgfpathlineto{\pgfqpoint{2.209470in}{0.811954in}}%
\pgfpathlineto{\pgfqpoint{2.240373in}{0.758137in}}%
\pgfpathlineto{\pgfqpoint{2.271275in}{0.761366in}}%
\pgfpathlineto{\pgfqpoint{2.302178in}{0.894295in}}%
\pgfpathlineto{\pgfqpoint{2.333081in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{2.363984in}{1.553558in}}%
\pgfpathlineto{\pgfqpoint{2.394887in}{1.826412in}}%
\pgfpathlineto{\pgfqpoint{2.425789in}{1.859241in}}%
\pgfpathlineto{\pgfqpoint{2.487595in}{1.754835in}}%
\pgfpathlineto{\pgfqpoint{2.518498in}{1.781206in}}%
\pgfpathlineto{\pgfqpoint{2.549401in}{1.865699in}}%
\pgfpathlineto{\pgfqpoint{2.580303in}{2.096576in}}%
\pgfpathlineto{\pgfqpoint{2.611206in}{2.072358in}}%
\pgfpathlineto{\pgfqpoint{2.642109in}{2.365125in}}%
\pgfpathlineto{\pgfqpoint{2.673012in}{2.431320in}}%
\pgfpathlineto{\pgfqpoint{2.703915in}{2.474912in}}%
\pgfpathlineto{\pgfqpoint{2.734817in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{2.765720in}{1.987326in}}%
\pgfpathlineto{\pgfqpoint{2.796623in}{1.708014in}}%
\pgfpathlineto{\pgfqpoint{2.827526in}{1.578852in}}%
\pgfpathlineto{\pgfqpoint{2.858429in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{2.920234in}{0.993857in}}%
\pgfpathlineto{\pgfqpoint{2.951137in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{2.982040in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{3.012943in}{0.759751in}}%
\pgfpathlineto{\pgfqpoint{3.043845in}{0.905596in}}%
\pgfpathlineto{\pgfqpoint{3.074748in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{3.105651in}{1.589077in}}%
\pgfpathlineto{\pgfqpoint{3.136554in}{1.879691in}}%
\pgfpathlineto{\pgfqpoint{3.167457in}{1.971181in}}%
\pgfpathlineto{\pgfqpoint{3.198359in}{1.892069in}}%
\pgfpathlineto{\pgfqpoint{3.229262in}{1.834485in}}%
\pgfpathlineto{\pgfqpoint{3.260165in}{1.860317in}}%
\pgfpathlineto{\pgfqpoint{3.291068in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{3.321971in}{2.169229in}}%
\pgfpathlineto{\pgfqpoint{3.352873in}{2.311845in}}%
\pgfpathlineto{\pgfqpoint{3.383776in}{2.318303in}}%
\pgfpathlineto{\pgfqpoint{3.414679in}{2.472759in}}%
\pgfpathlineto{\pgfqpoint{3.445582in}{2.465763in}}%
\pgfpathlineto{\pgfqpoint{3.476485in}{2.362434in}}%
\pgfpathlineto{\pgfqpoint{3.507387in}{2.106801in}}%
\pgfpathlineto{\pgfqpoint{3.538290in}{1.953421in}}%
\pgfpathlineto{\pgfqpoint{3.569193in}{1.631593in}}%
\pgfpathlineto{\pgfqpoint{3.600096in}{1.402869in}}%
\pgfpathlineto{\pgfqpoint{3.630999in}{1.217737in}}%
\pgfpathlineto{\pgfqpoint{3.661901in}{0.969639in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{3.723707in}{0.763518in}}%
\pgfpathlineto{\pgfqpoint{3.754610in}{0.722617in}}%
\pgfpathlineto{\pgfqpoint{3.785513in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{3.816415in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{3.847318in}{1.591768in}}%
\pgfpathlineto{\pgfqpoint{3.909124in}{2.022846in}}%
\pgfpathlineto{\pgfqpoint{3.940027in}{2.073972in}}%
\pgfpathlineto{\pgfqpoint{3.970929in}{2.048678in}}%
\pgfpathlineto{\pgfqpoint{4.001832in}{2.132095in}}%
\pgfpathlineto{\pgfqpoint{4.032735in}{2.326376in}}%
\pgfpathlineto{\pgfqpoint{4.063638in}{2.403335in}}%
\pgfpathlineto{\pgfqpoint{4.094541in}{2.521195in}}%
\pgfpathlineto{\pgfqpoint{4.125443in}{2.583085in}}%
\pgfpathlineto{\pgfqpoint{4.156346in}{2.320456in}}%
\pgfpathlineto{\pgfqpoint{4.187249in}{2.179454in}}%
\pgfpathlineto{\pgfqpoint{4.218152in}{1.922207in}}%
\pgfpathlineto{\pgfqpoint{4.249055in}{1.845248in}}%
\pgfpathlineto{\pgfqpoint{4.279957in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{4.310860in}{1.501355in}}%
\pgfpathlineto{\pgfqpoint{4.341763in}{1.385648in}}%
\pgfpathlineto{\pgfqpoint{4.372666in}{1.360353in}}%
\pgfpathlineto{\pgfqpoint{4.403569in}{1.042293in}}%
\pgfpathlineto{\pgfqpoint{4.434471in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{4.465374in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{4.496277in}{0.826485in}}%
\pgfpathlineto{\pgfqpoint{4.527180in}{0.955646in}}%
\pgfpathlineto{\pgfqpoint{4.558082in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{1.132706in}}%
\pgfpathlineto{\pgfqpoint{4.619888in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{4.650791in}{1.442694in}}%
\pgfpathlineto{\pgfqpoint{4.681694in}{1.599303in}}%
\pgfpathlineto{\pgfqpoint{4.712596in}{1.722545in}}%
\pgfpathlineto{\pgfqpoint{4.743499in}{1.750530in}}%
\pgfpathlineto{\pgfqpoint{4.774402in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{4.805305in}{1.732232in}}%
\pgfpathlineto{\pgfqpoint{4.836208in}{1.830718in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.857088in}}%
\pgfpathlineto{\pgfqpoint{4.898013in}{1.708014in}}%
\pgfpathlineto{\pgfqpoint{4.928916in}{1.568627in}}%
\pgfpathlineto{\pgfqpoint{4.959819in}{1.602532in}}%
\pgfpathlineto{\pgfqpoint{4.990722in}{1.556787in}}%
\pgfpathlineto{\pgfqpoint{5.021624in}{1.385109in}}%
\pgfpathlineto{\pgfqpoint{5.052527in}{1.366273in}}%
\pgfpathlineto{\pgfqpoint{5.083430in}{1.310303in}}%
\pgfpathlineto{\pgfqpoint{5.114333in}{1.293620in}}%
\pgfpathlineto{\pgfqpoint{5.145236in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{5.176138in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{5.207041in}{0.872768in}}%
\pgfpathlineto{\pgfqpoint{5.237944in}{0.797423in}}%
\pgfpathlineto{\pgfqpoint{5.268847in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{5.299750in}{0.901291in}}%
\pgfpathlineto{\pgfqpoint{5.330652in}{0.976635in}}%
\pgfpathlineto{\pgfqpoint{5.392458in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{5.423361in}{1.378113in}}%
\pgfpathlineto{\pgfqpoint{5.454264in}{1.645586in}}%
\pgfpathlineto{\pgfqpoint{5.485166in}{1.780129in}}%
\pgfpathlineto{\pgfqpoint{5.516069in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{5.546972in}{1.774209in}}%
\pgfpathlineto{\pgfqpoint{5.577875in}{1.805423in}}%
\pgfpathlineto{\pgfqpoint{5.608778in}{1.892608in}}%
\pgfpathlineto{\pgfqpoint{5.639680in}{1.917364in}}%
\pgfpathlineto{\pgfqpoint{5.670583in}{1.683258in}}%
\pgfpathlineto{\pgfqpoint{5.701486in}{1.533107in}}%
\pgfpathlineto{\pgfqpoint{5.732389in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{5.763292in}{1.401255in}}%
\pgfpathlineto{\pgfqpoint{5.794194in}{1.367350in}}%
\pgfpathlineto{\pgfqpoint{5.825097in}{1.292005in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.223657in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.223657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{0.695233in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.627333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695233in}{2.676216in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.676216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275616in,y=2.759549in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Hourly vehicle counts over one week}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/travvic-avg-week.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.041477in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041477in,y=0.259722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Mon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699616in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.699616in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699616in,y=0.259722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Tue}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357754in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.357754in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357754in,y=0.259722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Wed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015892in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.015892in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015892in,y=0.259722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Thu}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674030in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.674030in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674030in,y=0.259722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Fri}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332169in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.332169in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332169in,y=0.259722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Sat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990307in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.990307in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.990307in,y=0.259722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Sun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648445in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.648445in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.733844in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.733844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504515in, y=0.690442in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.117805in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.117805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440279in, y=1.074402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.501766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440279in, y=1.458363in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.885726in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.885726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440279in, y=1.842323in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.269687in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.269687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440279in, y=2.226284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041477in}{0.732027in}}%
\pgfpathlineto{\pgfqpoint{1.068900in}{0.554589in}}%
\pgfpathlineto{\pgfqpoint{1.096322in}{0.492844in}}%
\pgfpathlineto{\pgfqpoint{1.123745in}{0.510627in}}%
\pgfpathlineto{\pgfqpoint{1.151167in}{0.739244in}}%
\pgfpathlineto{\pgfqpoint{1.178589in}{1.115150in}}%
\pgfpathlineto{\pgfqpoint{1.206012in}{1.468058in}}%
\pgfpathlineto{\pgfqpoint{1.233434in}{1.714966in}}%
\pgfpathlineto{\pgfqpoint{1.260857in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{1.288279in}{1.733938in}}%
\pgfpathlineto{\pgfqpoint{1.315702in}{1.700381in}}%
\pgfpathlineto{\pgfqpoint{1.397969in}{1.964648in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{2.117322in}}%
\pgfpathlineto{\pgfqpoint{1.452814in}{2.311778in}}%
\pgfpathlineto{\pgfqpoint{1.480236in}{2.368257in}}%
\pgfpathlineto{\pgfqpoint{1.507659in}{2.267490in}}%
\pgfpathlineto{\pgfqpoint{1.589926in}{1.496978in}}%
\pgfpathlineto{\pgfqpoint{1.617348in}{1.293533in}}%
\pgfpathlineto{\pgfqpoint{1.644771in}{1.110469in}}%
\pgfpathlineto{\pgfqpoint{1.672193in}{0.905796in}}%
\pgfpathlineto{\pgfqpoint{1.699616in}{0.687336in}}%
\pgfpathlineto{\pgfqpoint{1.727038in}{0.535731in}}%
\pgfpathlineto{\pgfqpoint{1.754460in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{1.781883in}{0.493811in}}%
\pgfpathlineto{\pgfqpoint{1.809305in}{0.687991in}}%
\pgfpathlineto{\pgfqpoint{1.836728in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.437625in}}%
\pgfpathlineto{\pgfqpoint{1.891573in}{1.713251in}}%
\pgfpathlineto{\pgfqpoint{1.918995in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{1.946417in}{1.762300in}}%
\pgfpathlineto{\pgfqpoint{1.973840in}{1.702014in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{2.056107in}{2.018156in}}%
\pgfpathlineto{\pgfqpoint{2.083530in}{2.200208in}}%
\pgfpathlineto{\pgfqpoint{2.110952in}{2.400462in}}%
\pgfpathlineto{\pgfqpoint{2.138374in}{2.458132in}}%
\pgfpathlineto{\pgfqpoint{2.165797in}{2.374860in}}%
\pgfpathlineto{\pgfqpoint{2.193219in}{2.140831in}}%
\pgfpathlineto{\pgfqpoint{2.248064in}{1.623723in}}%
\pgfpathlineto{\pgfqpoint{2.275487in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{2.302909in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{2.357754in}{0.732782in}}%
\pgfpathlineto{\pgfqpoint{2.385176in}{0.556177in}}%
\pgfpathlineto{\pgfqpoint{2.412599in}{0.490909in}}%
\pgfpathlineto{\pgfqpoint{2.440021in}{0.502788in}}%
\pgfpathlineto{\pgfqpoint{2.467444in}{0.695998in}}%
\pgfpathlineto{\pgfqpoint{2.494866in}{1.054791in}}%
\pgfpathlineto{\pgfqpoint{2.522288in}{1.442456in}}%
\pgfpathlineto{\pgfqpoint{2.549711in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{2.577133in}{1.864294in}}%
\pgfpathlineto{\pgfqpoint{2.604556in}{1.794970in}}%
\pgfpathlineto{\pgfqpoint{2.631978in}{1.768683in}}%
\pgfpathlineto{\pgfqpoint{2.659401in}{1.848687in}}%
\pgfpathlineto{\pgfqpoint{2.686823in}{1.974155in}}%
\pgfpathlineto{\pgfqpoint{2.714245in}{2.107243in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{2.272625in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{2.452783in}}%
\pgfpathlineto{\pgfqpoint{2.796513in}{2.503475in}}%
\pgfpathlineto{\pgfqpoint{2.823935in}{2.411329in}}%
\pgfpathlineto{\pgfqpoint{2.851358in}{2.185297in}}%
\pgfpathlineto{\pgfqpoint{2.878780in}{1.918351in}}%
\pgfpathlineto{\pgfqpoint{2.906202in}{1.684301in}}%
\pgfpathlineto{\pgfqpoint{2.933625in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{2.961047in}{1.293959in}}%
\pgfpathlineto{\pgfqpoint{2.988470in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{3.015892in}{0.772162in}}%
\pgfpathlineto{\pgfqpoint{3.043315in}{0.576175in}}%
\pgfpathlineto{\pgfqpoint{3.070737in}{0.502239in}}%
\pgfpathlineto{\pgfqpoint{3.098159in}{0.515034in}}%
\pgfpathlineto{\pgfqpoint{3.125582in}{0.720833in}}%
\pgfpathlineto{\pgfqpoint{3.153004in}{1.080824in}}%
\pgfpathlineto{\pgfqpoint{3.180427in}{1.472070in}}%
\pgfpathlineto{\pgfqpoint{3.207849in}{1.756927in}}%
\pgfpathlineto{\pgfqpoint{3.235272in}{1.909298in}}%
\pgfpathlineto{\pgfqpoint{3.290116in}{1.833926in}}%
\pgfpathlineto{\pgfqpoint{3.317539in}{1.940029in}}%
\pgfpathlineto{\pgfqpoint{3.372384in}{2.189010in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.357905in}}%
\pgfpathlineto{\pgfqpoint{3.427228in}{2.516400in}}%
\pgfpathlineto{\pgfqpoint{3.454651in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{2.432667in}}%
\pgfpathlineto{\pgfqpoint{3.536918in}{2.058348in}}%
\pgfpathlineto{\pgfqpoint{3.564341in}{1.814933in}}%
\pgfpathlineto{\pgfqpoint{3.591763in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{3.619185in}{1.416668in}}%
\pgfpathlineto{\pgfqpoint{3.646608in}{1.164719in}}%
\pgfpathlineto{\pgfqpoint{3.674030in}{0.834564in}}%
\pgfpathlineto{\pgfqpoint{3.701453in}{0.604084in}}%
\pgfpathlineto{\pgfqpoint{3.728875in}{0.516666in}}%
\pgfpathlineto{\pgfqpoint{3.756298in}{0.527540in}}%
\pgfpathlineto{\pgfqpoint{3.783720in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{3.811142in}{1.077961in}}%
\pgfpathlineto{\pgfqpoint{3.838565in}{1.458431in}}%
\pgfpathlineto{\pgfqpoint{3.865987in}{1.751995in}}%
\pgfpathlineto{\pgfqpoint{3.893410in}{1.923873in}}%
\pgfpathlineto{\pgfqpoint{3.920832in}{1.936330in}}%
\pgfpathlineto{\pgfqpoint{3.948255in}{1.927552in}}%
\pgfpathlineto{\pgfqpoint{3.975677in}{2.038468in}}%
\pgfpathlineto{\pgfqpoint{4.030522in}{2.313925in}}%
\pgfpathlineto{\pgfqpoint{4.057944in}{2.440768in}}%
\pgfpathlineto{\pgfqpoint{4.085367in}{2.519258in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{4.140212in}{2.390609in}}%
\pgfpathlineto{\pgfqpoint{4.167634in}{2.219047in}}%
\pgfpathlineto{\pgfqpoint{4.195056in}{2.057649in}}%
\pgfpathlineto{\pgfqpoint{4.249901in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{4.277324in}{1.349974in}}%
\pgfpathlineto{\pgfqpoint{4.304746in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{4.359591in}{0.757603in}}%
\pgfpathlineto{\pgfqpoint{4.387013in}{0.635617in}}%
\pgfpathlineto{\pgfqpoint{4.414436in}{0.607825in}}%
\pgfpathlineto{\pgfqpoint{4.441858in}{0.713476in}}%
\pgfpathlineto{\pgfqpoint{4.469281in}{0.827734in}}%
\pgfpathlineto{\pgfqpoint{4.496703in}{0.991149in}}%
\pgfpathlineto{\pgfqpoint{4.524126in}{1.216478in}}%
\pgfpathlineto{\pgfqpoint{4.551548in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{1.659329in}}%
\pgfpathlineto{\pgfqpoint{4.606393in}{1.810707in}}%
\pgfpathlineto{\pgfqpoint{4.633815in}{1.938780in}}%
\pgfpathlineto{\pgfqpoint{4.661238in}{1.994324in}}%
\pgfpathlineto{\pgfqpoint{4.688660in}{2.006445in}}%
\pgfpathlineto{\pgfqpoint{4.716083in}{2.037193in}}%
\pgfpathlineto{\pgfqpoint{4.743505in}{2.086369in}}%
\pgfpathlineto{\pgfqpoint{4.770927in}{2.091808in}}%
\pgfpathlineto{\pgfqpoint{4.798350in}{2.014779in}}%
\pgfpathlineto{\pgfqpoint{4.908040in}{1.494487in}}%
\pgfpathlineto{\pgfqpoint{4.935462in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{4.962884in}{1.370006in}}%
\pgfpathlineto{\pgfqpoint{5.017729in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{5.045152in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{5.072574in}{0.643479in}}%
\pgfpathlineto{\pgfqpoint{5.099997in}{0.700261in}}%
\pgfpathlineto{\pgfqpoint{5.127419in}{0.762304in}}%
\pgfpathlineto{\pgfqpoint{5.154841in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{5.182264in}{1.010435in}}%
\pgfpathlineto{\pgfqpoint{5.209686in}{1.181716in}}%
\pgfpathlineto{\pgfqpoint{5.237109in}{1.375464in}}%
\pgfpathlineto{\pgfqpoint{5.291954in}{1.806819in}}%
\pgfpathlineto{\pgfqpoint{5.319376in}{1.973805in}}%
\pgfpathlineto{\pgfqpoint{5.346798in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{5.374221in}{2.090315in}}%
\pgfpathlineto{\pgfqpoint{5.401643in}{2.146347in}}%
\pgfpathlineto{\pgfqpoint{5.429066in}{2.165263in}}%
\pgfpathlineto{\pgfqpoint{5.456488in}{2.065101in}}%
\pgfpathlineto{\pgfqpoint{5.511333in}{1.810623in}}%
\pgfpathlineto{\pgfqpoint{5.538755in}{1.643401in}}%
\pgfpathlineto{\pgfqpoint{5.593600in}{1.241656in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.001119in}}%
\pgfpathlineto{\pgfqpoint{5.621023in}{1.001119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

